Towards Cooperative VRUs: Optimal Positioning Sampling for Pedestrian Awareness Messages

Road safety is the main motivation for Cooperative Intelligent Transport Systems (C-ITS) in general, and vehicular communications (V2X) technology in particular. The V2X-based Vulnerable Road User (VRU) protection is an approach that relies on the persistent broadcasting of "beacon" awareness messages by a VRU mobile device. To this end the European Telecommunications Standards Institute (ETSI) has specified the Vulnerable Road User Awareness Message (VAM) as well as the overall ITS-G5 protocol stack enabling a variety of the V2X applications. This article studies how often pedestrians (a type of VRU) should check their position to issue a VAM. To that end, we characterize the rate at which pedestrians generate VAMs leveraging a recognized mobility model, and formulate an optimization problem to minimize the time elapsed between VAMs. We propose an algorithm to solve the problem in 802.11p and assess its accuracy through numerical and simulation campaigns. Results evidence the accuracy of our VAM rate characterization, and evidence that we decrease ETSI positioning sampling rate by more than 30%. On top, our solution decreases the time between VAMs, and increases the packet delivery ratio. In other words, our approach increases the pedestrians safety while reducing the battery consumption of mobile devices.

==> fig/100mcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Mon Oct 23 17:18:59 2023
\path (0.000,0.000) rectangle (6.250,5.688);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.587)--(5.697,1.587);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.587)--(1.500,1.587);
\node[gp node right] at (1.136,1.587) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.189)--(5.697,2.189);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.189)--(1.500,2.189);
\node[gp node right] at (1.136,2.189) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.791)--(5.697,2.791);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.791)--(1.500,2.791);
\node[gp node right] at (1.136,2.791) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.393)--(5.697,3.393);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.393)--(1.500,3.393);
\node[gp node right] at (1.136,3.393) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.995)--(5.697,3.995);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.995)--(1.500,3.995);
\node[gp node right] at (1.136,3.995) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,0.985)--(1.320,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.050,0.985)--(2.050,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.050,0.985)--(2.050,1.165);
\node[gp node center] at (2.050,0.677) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.779,0.985)--(2.779,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.779,0.985)--(2.779,1.165);
\node[gp node center] at (2.779,0.677) {$20$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.509,0.985)--(3.509,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.509,0.985)--(3.509,1.165);
\node[gp node center] at (3.509,0.677) {$30$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.238,0.985)--(4.238,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.238,0.985)--(4.238,1.165);
\node[gp node center] at (4.238,0.677) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.968,0.985)--(4.968,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.968,0.985)--(4.968,1.165);
\node[gp node center] at (4.968,0.677) {$50$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.697,0.985)--(5.697,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.697,0.985)--(5.697,1.165);
\node[gp node center] at (5.697,0.677) {$60$};
\draw[gp path] (1.320,4.146)--(1.320,0.985)--(5.697,0.985)--(5.697,4.146)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (2.187,1.251)--(5.623,1.251)--(5.623,3.241)--(2.187,3.241)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.565) {eCDF};
\node[gp node center] at (3.508,0.215) {pIPG [sec]};
\node[gp node right] at (4.062,5.353) {48-0-0 OPT};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (4.246,5.353)--(5.162,5.353);
\draw[gp path] (1.320,0.986)--(1.330,0.986)--(1.333,0.986)--(1.349,0.986)--(1.349,0.987)%
  --(1.351,0.987)--(1.356,0.987)--(1.367,0.987)--(1.368,0.987)--(1.371,0.988)--(1.372,0.988)%
  --(1.375,0.988)--(1.393,0.988)--(1.393,0.989)--(1.393,0.990)--(1.393,0.992)--(1.393,0.993)%
  --(1.393,0.994)--(1.403,0.994)--(1.403,0.995)--(1.407,0.995)--(1.410,0.996)--(1.416,0.996)%
  --(1.423,0.996)--(1.444,0.996)--(1.456,0.996)--(1.466,0.997)--(1.475,0.997)--(1.479,0.997)%
  --(1.503,0.997)--(1.511,0.998)--(1.521,0.998)--(1.526,0.998)--(1.532,0.998)--(1.538,0.998)%
  --(1.566,0.998)--(1.588,0.998)--(1.597,0.998)--(1.604,0.998)--(1.611,0.999)--(1.611,1.000)%
  --(1.611,1.001)--(1.612,1.001)--(1.612,1.002)--(1.612,1.003)--(1.612,1.004)--(1.612,1.005)%
  --(1.612,1.006)--(1.612,1.007)--(1.612,1.008)--(1.612,1.009)--(1.612,1.010)--(1.612,1.011)%
  --(1.612,1.012)--(1.612,1.013)--(1.612,1.014)--(1.612,1.015)--(1.612,1.016)--(1.612,1.017)%
  --(1.612,1.018)--(1.612,1.019)--(1.612,1.020)--(1.612,1.021)--(1.612,1.022)--(1.612,1.023)%
  --(1.612,1.024)--(1.612,1.025)--(1.612,1.026)--(1.612,1.027)--(1.612,1.028)--(1.612,1.029)%
  --(1.612,1.030)--(1.612,1.046)--(1.612,1.047)--(1.612,1.078)--(1.612,1.079)--(1.612,1.118)%
  --(1.612,1.122)--(1.612,1.127)--(1.612,1.167)--(1.612,1.186)--(1.612,1.191)--(1.612,1.247)%
  --(1.612,1.271)--(1.612,1.284)--(1.612,1.341)--(1.612,1.382)--(1.612,1.405)--(1.612,1.447)%
  --(1.612,1.488)--(1.612,1.521)--(1.612,1.560)--(1.612,1.604)--(1.612,1.659)--(1.612,1.693)%
  --(1.612,1.741)--(1.612,1.826)--(1.612,1.855)--(1.612,1.903)--(1.612,1.996)--(1.612,2.013)%
  --(1.612,2.042)--(1.612,2.176)--(1.612,2.177)--(1.612,2.188)--(1.612,2.202)--(1.612,2.378)%
  --(1.612,2.379)--(1.612,2.597)--(1.612,2.599)--(1.612,2.786)--(1.612,2.808)--(1.612,2.820)%
  --(1.612,2.821)--(1.612,2.945)--(1.612,2.982)--(1.612,2.999)--(1.612,3.109)--(1.612,3.160)%
  --(1.612,3.180)--(1.612,3.262)--(1.612,3.315)--(1.612,3.346)--(1.612,3.391)--(1.612,3.444)%
  --(1.612,3.482)--(1.612,3.517)--(1.612,3.570)--(1.612,3.617)--(1.612,3.641)--(1.612,3.670)%
  --(1.612,3.714)--(1.612,3.729)--(1.612,3.744)--(1.612,3.784)--(1.612,3.792)--(1.612,3.804)%
  --(1.612,3.857)--(1.612,3.858)--(1.612,3.866)--(1.612,3.907)--(1.612,3.908)--(1.612,3.909)%
  --(1.612,3.939)--(1.612,3.952)--(1.612,3.954)--(1.612,3.955)--(1.612,3.956)--(1.612,3.957)%
  --(1.612,3.959)--(1.612,3.960)--(1.612,3.961)--(1.612,3.962)--(1.612,3.963)--(1.612,3.964)%
  --(1.612,3.965)--(1.612,3.966)--(1.612,3.967)--(1.612,3.968)--(1.612,3.969)--(1.612,3.970)%
  --(1.612,3.971)--(1.612,3.972)--(1.612,3.973)--(1.612,3.974)--(1.612,3.975)--(1.612,3.976)%
  --(1.612,3.977)--(1.612,3.979)--(1.612,3.980)--(1.612,3.981)--(1.612,3.982)--(1.612,3.983)%
  --(1.612,3.984)--(1.612,3.985)--(1.612,3.986)--(1.612,3.987)--(1.612,3.988)--(1.612,3.989)%
  --(1.612,3.990)--(1.622,3.990)--(1.635,3.990)--(1.648,3.990)--(1.663,3.990)--(1.664,3.990)%
  --(1.690,3.990)--(1.691,3.990)--(1.708,3.990)--(1.736,3.990)--(1.771,3.990)--(1.808,3.990)%
  --(1.818,3.990)--(1.858,3.990)--(1.880,3.990)--(1.902,3.990)--(1.904,3.991)--(1.932,3.991)%
  --(1.996,3.991)--(1.999,3.991)--(2.028,3.991)--(2.061,3.991)--(2.063,3.991)--(2.079,3.991)%
  --(2.095,3.991)--(2.100,3.991)--(2.150,3.991)--(2.151,3.992)--(2.181,3.992)--(2.187,3.992)%
  --(2.224,3.992)--(2.232,3.992)--(2.288,3.992)--(2.352,3.992)--(2.355,3.992)--(2.371,3.992)%
  --(2.372,3.992)--(2.391,3.992)--(2.392,3.992)--(2.436,3.992)--(2.443,3.992)--(2.473,3.992)%
  --(2.473,3.993)--(2.516,3.993)--(2.538,3.993)--(2.550,3.993)--(2.571,3.993)--(2.580,3.993)%
  --(2.646,3.993)--(2.684,3.993)--(2.705,3.993)--(2.727,3.993)--(2.734,3.993)--(2.764,3.993)%
  --(2.771,3.993)--(2.818,3.993)--(2.842,3.993)--(2.863,3.993)--(2.875,3.993)--(2.970,3.993)%
  --(3.025,3.993)--(3.063,3.993)--(3.108,3.993)--(3.133,3.993)--(3.155,3.994)--(3.317,3.994)%
  --(3.355,3.994)--(3.400,3.994)--(3.401,3.994)--(3.425,3.994)--(3.554,3.994)--(3.609,3.994)%
  --(3.693,3.994)--(3.723,3.994)--(3.803,3.994)--(3.810,3.994)--(3.816,3.994)--(3.846,3.994)%
  --(3.848,3.994)--(3.900,3.994)--(3.938,3.994)--(3.983,3.994)--(4.015,3.994)--(4.042,3.994)%
  --(4.094,3.994)--(4.101,3.994)--(4.108,3.995)--(4.137,3.995)--(4.192,3.995)--(4.223,3.995)%
  --(4.274,3.995)--(4.334,3.995)--(4.386,3.995)--(4.395,3.995)--(4.400,3.995)--(4.429,3.995)%
  --(4.514,3.995)--(4.626,3.995)--(4.678,3.995)--(4.687,3.995)--(4.721,3.995)--(4.850,3.995)%
  --(4.970,3.995)--(4.979,3.995)--(5.013,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,5.045) {48-0-0 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.246,5.045)--(5.162,5.045);
\draw[gp path] (1.320,0.986)--(1.320,0.987)--(1.321,0.987)--(1.321,0.988)--(1.321,0.989)%
  --(1.322,0.989)--(1.322,0.990)--(1.322,0.991)--(1.322,0.992)--(1.323,0.992)--(1.323,0.993)%
  --(1.324,0.993)--(1.324,0.994)--(1.324,0.995)--(1.325,0.995)--(1.326,0.995)--(1.327,0.995)%
  --(1.327,0.996)--(1.327,0.998)--(1.327,0.999)--(1.327,1.000)--(1.327,1.001)--(1.327,1.002)%
  --(1.328,1.002)--(1.334,1.002)--(1.335,1.002)--(1.335,1.003)--(1.335,1.004)--(1.335,1.005)%
  --(1.335,1.006)--(1.335,1.007)--(1.335,1.008)--(1.335,1.009)--(1.335,1.010)--(1.338,1.010)%
  --(1.342,1.010)--(1.342,1.011)--(1.349,1.011)--(1.349,1.012)--(1.356,1.012)--(1.363,1.012)%
  --(1.364,1.012)--(1.371,1.012)--(1.371,1.013)--(1.378,1.013)--(1.378,1.014)--(1.386,1.014)%
  --(1.393,1.014)--(1.407,1.014)--(1.408,1.014)--(1.415,1.014)--(1.415,1.015)--(1.444,1.015)%
  --(1.451,1.015)--(1.451,1.016)--(1.495,1.016)--(1.534,1.016)--(1.540,1.016)--(1.541,1.016)%
  --(1.542,1.016)--(1.542,1.017)--(1.543,1.018)--(1.544,1.018)--(1.544,1.019)--(1.544,1.020)%
  --(1.545,1.020)--(1.545,1.021)--(1.546,1.021)--(1.546,1.022)--(1.546,1.023)--(1.546,1.024)%
  --(1.546,1.025)--(1.546,1.026)--(1.546,1.027)--(1.546,1.028)--(1.546,1.029)--(1.546,1.030)%
  --(1.546,1.031)--(1.546,1.032)--(1.546,1.033)--(1.546,1.034)--(1.546,1.035)--(1.546,1.036)%
  --(1.546,1.037)--(1.546,1.038)--(1.546,1.039)--(1.546,1.040)--(1.546,1.041)--(1.546,1.042)%
  --(1.546,1.043)--(1.546,1.044)--(1.546,1.045)--(1.546,1.046)--(1.546,1.047)--(1.546,1.048)%
  --(1.546,1.049)--(1.546,1.050)--(1.546,1.051)--(1.546,1.052)--(1.546,1.053)--(1.546,1.054)%
  --(1.546,1.055)--(1.546,1.056)--(1.546,1.057)--(1.546,1.058)--(1.546,1.059)--(1.546,1.060)%
  --(1.546,1.061)--(1.546,1.062)--(1.546,1.063)--(1.546,1.064)--(1.546,1.065)--(1.546,1.066)%
  --(1.546,1.067)--(1.546,1.068)--(1.546,1.069)--(1.546,1.070)--(1.546,1.071)--(1.546,1.072)%
  --(1.546,1.073)--(1.546,1.074)--(1.546,1.075)--(1.546,1.076)--(1.546,1.077)--(1.546,1.078)%
  --(1.546,1.079)--(1.546,1.080)--(1.546,1.081)--(1.546,1.082)--(1.546,1.083)--(1.546,1.084)%
  --(1.546,1.085)--(1.546,1.086)--(1.546,1.087)--(1.546,1.088)--(1.546,1.089)--(1.546,1.090)%
  --(1.546,1.091)--(1.546,1.092)--(1.546,1.093)--(1.546,1.094)--(1.546,1.095)--(1.546,1.096)%
  --(1.546,1.097)--(1.546,1.098)--(1.546,1.099)--(1.546,1.100)--(1.546,1.101)--(1.546,1.102)%
  --(1.546,1.103)--(1.546,1.104)--(1.546,1.105)--(1.546,1.106)--(1.546,1.107)--(1.546,1.108)%
  --(1.546,1.109)--(1.546,1.110)--(1.546,1.111)--(1.546,1.112)--(1.546,1.113)--(1.546,1.114)%
  --(1.546,1.115)--(1.546,1.116)--(1.546,1.117)--(1.546,1.118)--(1.546,1.119)--(1.546,1.120)%
  --(1.546,1.121)--(1.546,1.122)--(1.546,1.123)--(1.546,1.124)--(1.546,1.125)--(1.546,1.126)%
  --(1.546,1.127)--(1.546,1.128)--(1.546,1.129)--(1.546,1.130)--(1.546,1.131)--(1.546,1.132)%
  --(1.546,1.133)--(1.546,1.134)--(1.546,1.135)--(1.546,1.136)--(1.546,1.137)--(1.546,1.138)%
  --(1.546,1.139)--(1.546,1.140)--(1.546,1.141)--(1.546,1.142)--(1.546,1.143)--(1.546,1.144)%
  --(1.546,1.145)--(1.546,1.146)--(1.546,1.147)--(1.546,1.148)--(1.546,1.149)--(1.546,1.150)%
  --(1.546,1.151)--(1.546,1.152)--(1.546,1.153)--(1.546,1.154)--(1.546,1.155)--(1.546,1.156)%
  --(1.546,1.157)--(1.546,1.158)--(1.546,1.159)--(1.546,1.160)--(1.546,1.161)--(1.546,1.162)%
  --(1.546,1.163)--(1.546,1.164)--(1.546,1.165)--(1.546,1.166)--(1.546,1.167)--(1.546,1.168)%
  --(1.546,1.169)--(1.546,1.170)--(1.546,1.171)--(1.546,1.172)--(1.546,1.173)--(1.546,1.174)%
  --(1.546,1.175)--(1.546,1.176)--(1.546,1.177)--(1.546,1.178)--(1.546,1.179)--(1.546,1.180)%
  --(1.546,1.181)--(1.546,1.182)--(1.546,1.183)--(1.546,1.184)--(1.546,1.185)--(1.546,1.186)%
  --(1.546,1.187)--(1.546,1.188)--(1.546,1.189)--(1.546,1.190)--(1.546,1.191)--(1.546,1.192)%
  --(1.546,1.193)--(1.546,1.194)--(1.546,1.195)--(1.546,1.196)--(1.546,1.197)--(1.546,1.198)%
  --(1.546,1.199)--(1.546,1.200)--(1.546,1.201)--(1.546,1.202)--(1.546,1.203)--(1.546,1.204)%
  --(1.546,1.205)--(1.546,1.206)--(1.546,1.207)--(1.546,1.208)--(1.546,1.209)--(1.546,1.210)%
  --(1.546,1.211)--(1.546,1.212)--(1.546,1.213)--(1.546,1.214)--(1.546,1.215)--(1.546,1.216)%
  --(1.546,1.217)--(1.546,1.218)--(1.546,1.219)--(1.546,1.220)--(1.546,1.221)--(1.546,1.222)%
  --(1.546,1.223)--(1.546,1.224)--(1.546,1.225)--(1.546,1.226)--(1.546,1.227)--(1.546,1.228)%
  --(1.546,1.229)--(1.546,1.230)--(1.546,1.231)--(1.546,1.232)--(1.546,1.233)--(1.546,1.234)%
  --(1.546,1.235)--(1.546,1.236)--(1.546,1.237)--(1.546,1.238)--(1.546,1.239)--(1.546,1.240)%
  --(1.546,1.241)--(1.546,1.242)--(1.546,1.243)--(1.546,1.244)--(1.546,1.245)--(1.546,1.246)%
  --(1.546,1.247)--(1.546,1.248)--(1.546,1.249)--(1.546,1.250)--(1.546,1.251)--(1.546,1.252)%
  --(1.546,1.253)--(1.546,1.254)--(1.546,1.255)--(1.546,1.256)--(1.546,1.257)--(1.546,1.258)%
  --(1.546,1.259)--(1.546,1.260)--(1.546,1.261)--(1.546,1.262)--(1.546,1.263)--(1.546,1.264)%
  --(1.546,1.265)--(1.546,1.266)--(1.546,1.267)--(1.546,1.268)--(1.546,1.269)--(1.546,1.270)%
  --(1.546,1.271)--(1.546,1.272)--(1.546,1.273)--(1.546,1.274)--(1.546,1.275)--(1.546,1.276)%
  --(1.546,1.277)--(1.546,1.278)--(1.546,1.279)--(1.546,1.280)--(1.546,1.281)--(1.546,1.282)%
  --(1.546,1.283)--(1.546,1.284)--(1.546,1.285)--(1.546,1.286)--(1.546,1.287)--(1.546,1.288)%
  --(1.546,1.289)--(1.546,1.290)--(1.546,1.291)--(1.546,1.292)--(1.546,1.293)--(1.546,1.294)%
  --(1.546,1.295)--(1.546,1.296)--(1.546,1.297)--(1.546,1.298)--(1.546,1.299)--(1.546,1.300)%
  --(1.546,1.301)--(1.546,1.302)--(1.546,1.303)--(1.546,1.304)--(1.546,1.305)--(1.546,1.306)%
  --(1.546,1.307)--(1.546,1.308)--(1.546,1.309)--(1.546,1.310)--(1.546,1.311)--(1.546,1.312)%
  --(1.546,1.313)--(1.546,1.314)--(1.546,1.315)--(1.546,1.316)--(1.546,1.317)--(1.546,1.318)%
  --(1.546,1.319)--(1.546,1.320)--(1.546,1.321)--(1.546,1.322)--(1.546,1.323)--(1.546,1.324)%
  --(1.546,1.325)--(1.546,1.326)--(1.546,1.327)--(1.546,1.328)--(1.546,1.329)--(1.546,1.330)%
  --(1.546,1.331)--(1.546,1.332)--(1.546,1.333)--(1.546,1.334)--(1.546,1.335)--(1.546,1.336)%
  --(1.546,1.337)--(1.546,1.338)--(1.546,1.339)--(1.546,1.340)--(1.546,1.341)--(1.546,1.342)%
  --(1.546,1.343)--(1.546,1.344)--(1.546,1.345)--(1.546,1.346)--(1.546,1.347)--(1.546,1.348)%
  --(1.546,1.349)--(1.546,1.350)--(1.546,1.351)--(1.546,1.352)--(1.546,1.353)--(1.546,1.354)%
  --(1.546,1.355)--(1.546,1.356)--(1.546,1.357)--(1.546,1.358)--(1.546,1.359)--(1.546,1.360)%
  --(1.546,1.361)--(1.546,1.362)--(1.546,1.363)--(1.546,1.364)--(1.546,1.365)--(1.546,1.366)%
  --(1.546,1.367)--(1.546,1.368)--(1.546,1.369)--(1.546,1.370)--(1.546,1.371)--(1.546,1.372)%
  --(1.546,1.373)--(1.546,1.374)--(1.546,1.375)--(1.546,1.376)--(1.546,1.377)--(1.546,1.378)%
  --(1.546,1.379)--(1.546,1.380)--(1.546,1.381)--(1.546,1.382)--(1.546,1.383)--(1.546,1.384)%
  --(1.546,1.385)--(1.546,1.386)--(1.546,1.387)--(1.546,1.388)--(1.546,1.389)--(1.546,1.390)%
  --(1.546,1.391)--(1.546,1.392)--(1.546,1.393)--(1.546,1.394)--(1.546,1.395)--(1.546,1.396)%
  --(1.546,1.397)--(1.546,1.398)--(1.546,1.399)--(1.546,1.400)--(1.546,1.401)--(1.546,1.402)%
  --(1.546,1.403)--(1.546,1.404)--(1.546,1.405)--(1.546,1.406)--(1.546,1.407)--(1.546,1.408)%
  --(1.546,1.409)--(1.546,1.410)--(1.546,1.411)--(1.546,1.412)--(1.546,1.413)--(1.546,1.414)%
  --(1.546,1.415)--(1.546,1.416)--(1.546,1.417)--(1.546,1.418)--(1.546,1.419)--(1.546,1.420)%
  --(1.546,1.421)--(1.546,1.422)--(1.546,1.423)--(1.546,1.424)--(1.546,1.425)--(1.546,1.426)%
  --(1.546,1.427)--(1.546,1.428)--(1.546,1.429)--(1.546,1.430)--(1.546,1.431)--(1.546,1.432)%
  --(1.546,1.433)--(1.546,1.434)--(1.546,1.435)--(1.546,1.436)--(1.546,1.437)--(1.546,1.438)%
  --(1.546,1.439)--(1.546,1.440)--(1.546,1.441)--(1.546,1.442)--(1.546,1.443)--(1.546,1.444)%
  --(1.546,1.445)--(1.546,1.446)--(1.546,1.447)--(1.546,1.448)--(1.546,1.449)--(1.546,1.450)%
  --(1.546,1.451)--(1.546,1.452)--(1.546,1.453)--(1.546,1.454)--(1.546,1.455)--(1.546,1.456)%
  --(1.546,1.457)--(1.546,1.458)--(1.546,1.459)--(1.546,1.460)--(1.546,1.461)--(1.546,1.462)%
  --(1.546,1.463)--(1.546,1.464)--(1.546,1.465)--(1.546,1.466)--(1.546,1.467)--(1.546,1.468)%
  --(1.546,1.469)--(1.546,1.470)--(1.546,1.471)--(1.546,1.472)--(1.546,1.473)--(1.546,1.474)%
  --(1.546,1.475)--(1.546,1.476)--(1.546,1.477)--(1.546,1.478)--(1.546,1.479)--(1.546,1.480)%
  --(1.546,1.481)--(1.546,1.482)--(1.546,1.483)--(1.546,1.484)--(1.546,1.485)--(1.546,1.486)%
  --(1.546,1.487)--(1.546,1.488)--(1.546,1.489)--(1.546,1.490)--(1.546,1.491)--(1.546,1.492)%
  --(1.546,1.493)--(1.546,1.494)--(1.546,1.495)--(1.546,1.496)--(1.546,1.497)--(1.546,1.498)%
  --(1.546,1.499)--(1.546,1.500)--(1.546,1.501)--(1.546,1.502)--(1.546,1.503)--(1.546,1.504)%
  --(1.546,1.505)--(1.546,1.506)--(1.546,1.507)--(1.546,1.508)--(1.546,1.509)--(1.546,1.510)%
  --(1.546,1.511)--(1.546,1.512)--(1.546,1.513)--(1.546,1.514)--(1.546,1.515)--(1.546,1.516)%
  --(1.546,1.517)--(1.546,1.518)--(1.546,1.519)--(1.546,1.520)--(1.546,1.521)--(1.546,1.522)%
  --(1.546,1.523)--(1.546,1.524)--(1.546,1.525)--(1.546,1.526)--(1.546,1.527)--(1.546,1.528)%
  --(1.546,1.529)--(1.546,1.530)--(1.546,1.531)--(1.546,1.532)--(1.546,1.533)--(1.546,1.534)%
  --(1.546,1.535)--(1.546,1.536)--(1.546,1.537)--(1.546,1.538)--(1.546,1.539)--(1.546,1.540)%
  --(1.546,1.541)--(1.546,1.542)--(1.546,1.543)--(1.546,1.544)--(1.546,1.545)--(1.546,1.546)%
  --(1.546,1.547)--(1.546,1.548)--(1.546,1.549)--(1.546,1.550)--(1.546,1.551)--(1.546,1.552)%
  --(1.546,1.553)--(1.546,1.554)--(1.546,1.555)--(1.546,1.556)--(1.546,1.557)--(1.546,1.558)%
  --(1.546,1.559)--(1.546,1.560)--(1.546,1.561)--(1.546,1.562)--(1.546,1.563)--(1.546,1.564)%
  --(1.546,1.565)--(1.546,1.566)--(1.546,1.567)--(1.546,1.568)--(1.546,1.569)--(1.546,1.570)%
  --(1.546,1.571)--(1.546,1.572)--(1.546,1.573)--(1.546,1.574)--(1.546,1.575)--(1.546,1.576)%
  --(1.546,1.577)--(1.546,1.578)--(1.546,1.579)--(1.546,1.580)--(1.546,1.581)--(1.546,1.582)%
  --(1.546,1.583)--(1.546,1.584)--(1.546,1.585)--(1.546,1.586)--(1.546,1.587)--(1.546,1.588)%
  --(1.546,1.589)--(1.546,1.590)--(1.546,1.591)--(1.546,1.592)--(1.546,1.593)--(1.546,1.594)%
  --(1.546,1.595)--(1.546,1.596)--(1.546,1.597)--(1.546,1.598)--(1.546,1.599)--(1.546,1.600)%
  --(1.546,1.601)--(1.546,1.602)--(1.546,1.603)--(1.546,1.604)--(1.546,1.605)--(1.546,1.606)%
  --(1.546,1.607)--(1.546,1.608)--(1.546,1.609)--(1.546,1.610)--(1.546,1.611)--(1.546,1.612)%
  --(1.546,1.613)--(1.546,1.614)--(1.546,1.615)--(1.546,1.616)--(1.546,1.617)--(1.546,1.618)%
  --(1.546,1.619)--(1.546,1.620)--(1.546,1.621)--(1.546,1.622)--(1.546,1.623)--(1.546,1.624)%
  --(1.546,1.625)--(1.546,1.626)--(1.546,1.627)--(1.546,1.628)--(1.546,1.629)--(1.546,1.630)%
  --(1.546,1.631)--(1.546,1.632)--(1.546,1.633)--(1.546,1.634)--(1.546,1.635)--(1.546,1.636)%
  --(1.546,1.637)--(1.546,1.638)--(1.546,1.639)--(1.546,1.640)--(1.546,1.641)--(1.546,1.642)%
  --(1.546,1.643)--(1.546,1.644)--(1.546,1.645)--(1.546,1.646)--(1.546,1.647)--(1.546,1.648)%
  --(1.546,1.649)--(1.546,1.650)--(1.546,1.651)--(1.546,1.652)--(1.546,1.653)--(1.546,1.654)%
  --(1.546,1.655)--(1.546,1.656)--(1.546,1.657)--(1.546,1.658)--(1.546,1.659)--(1.546,1.660)%
  --(1.546,1.661)--(1.546,1.662)--(1.546,1.663)--(1.546,1.664)--(1.546,1.665)--(1.546,1.666)%
  --(1.546,1.667)--(1.546,1.668)--(1.546,1.669)--(1.546,1.670)--(1.546,1.671)--(1.546,1.672)%
  --(1.546,1.673)--(1.546,1.674)--(1.546,1.675)--(1.546,1.676)--(1.546,1.677)--(1.546,1.678)%
  --(1.546,1.679)--(1.546,1.680)--(1.546,1.681)--(1.546,1.682)--(1.546,1.683)--(1.546,1.684)%
  --(1.546,1.685)--(1.546,1.686)--(1.546,1.687)--(1.546,1.688)--(1.546,1.689)--(1.546,1.690)%
  --(1.546,1.691)--(1.546,1.692)--(1.546,1.693)--(1.546,1.694)--(1.546,1.695)--(1.546,1.696)%
  --(1.546,1.697)--(1.546,1.698)--(1.546,1.699)--(1.546,1.700)--(1.546,1.701)--(1.546,1.702)%
  --(1.546,1.703)--(1.546,1.704)--(1.546,1.705)--(1.546,1.706)--(1.546,1.707)--(1.546,1.708)%
  --(1.546,1.709)--(1.546,1.710)--(1.546,1.711)--(1.546,1.712)--(1.546,1.713)--(1.546,1.714)%
  --(1.546,1.715)--(1.546,1.716)--(1.546,1.717)--(1.546,1.718)--(1.546,1.719)--(1.546,1.720)%
  --(1.546,1.721)--(1.546,1.722)--(1.546,1.723)--(1.546,1.724)--(1.546,1.725)--(1.546,1.726)%
  --(1.546,1.727)--(1.546,1.728)--(1.546,1.729)--(1.546,1.730)--(1.546,1.731)--(1.546,1.732)%
  --(1.546,1.733)--(1.546,1.734)--(1.546,1.735)--(1.546,1.736)--(1.546,1.737)--(1.546,1.738)%
  --(1.546,1.739)--(1.546,1.740)--(1.546,1.741)--(1.546,1.742)--(1.546,1.743)--(1.546,1.744)%
  --(1.546,1.745)--(1.546,1.746)--(1.546,1.747)--(1.546,1.748)--(1.546,1.749)--(1.546,1.750)%
  --(1.546,1.751)--(1.546,1.752)--(1.546,1.753)--(1.546,1.754)--(1.546,1.755)--(1.546,1.756)%
  --(1.546,1.757)--(1.546,1.758)--(1.546,1.759)--(1.546,1.760)--(1.546,1.761)--(1.546,1.762)%
  --(1.546,1.763)--(1.546,1.764)--(1.546,1.765)--(1.546,1.766)--(1.546,1.767)--(1.546,1.768)%
  --(1.546,1.769)--(1.546,1.770)--(1.546,1.771)--(1.546,1.772)--(1.546,1.773)--(1.546,1.774)%
  --(1.546,1.775)--(1.546,1.776)--(1.546,1.777)--(1.546,1.778)--(1.546,1.779)--(1.546,1.780)%
  --(1.546,1.781)--(1.546,1.782)--(1.546,1.783)--(1.546,1.784)--(1.546,1.785)--(1.546,1.786)%
  --(1.546,1.787)--(1.546,1.788)--(1.546,1.789)--(1.546,1.790)--(1.546,1.791)--(1.546,1.792)%
  --(1.546,1.793)--(1.546,1.794)--(1.546,1.795)--(1.546,1.796)--(1.546,1.797)--(1.546,1.798)%
  --(1.546,1.799)--(1.546,1.800)--(1.546,1.801)--(1.546,1.802)--(1.546,1.803)--(1.546,1.804)%
  --(1.546,1.805)--(1.546,1.806)--(1.546,1.807)--(1.546,1.808)--(1.546,1.809)--(1.546,1.810)%
  --(1.546,1.811)--(1.546,1.812)--(1.546,1.813)--(1.546,1.814)--(1.546,1.815)--(1.546,1.816)%
  --(1.546,1.817)--(1.546,1.818)--(1.546,1.819)--(1.546,1.820)--(1.546,1.821)--(1.546,1.822)%
  --(1.546,1.823)--(1.546,1.824)--(1.546,1.825)--(1.546,1.826)--(1.546,1.827)--(1.546,1.828)%
  --(1.546,1.829)--(1.546,1.830)--(1.546,1.831)--(1.546,1.832)--(1.546,1.833)--(1.546,1.834)%
  --(1.546,1.835)--(1.546,1.836)--(1.546,1.837)--(1.546,1.838)--(1.546,1.839)--(1.546,1.840)%
  --(1.546,1.841)--(1.546,1.842)--(1.546,1.843)--(1.546,1.844)--(1.546,1.845)--(1.546,1.846)%
  --(1.546,1.847)--(1.546,1.848)--(1.546,1.849)--(1.546,1.850)--(1.546,1.851)--(1.546,1.852)%
  --(1.546,1.853)--(1.546,1.854)--(1.546,1.855)--(1.546,1.856)--(1.546,1.857)--(1.546,1.858)%
  --(1.546,1.859)--(1.546,1.860)--(1.546,1.861)--(1.546,1.862)--(1.546,1.863)--(1.546,1.864)%
  --(1.546,1.865)--(1.546,1.866)--(1.546,1.867)--(1.546,1.868)--(1.546,1.869)--(1.546,1.870)%
  --(1.546,1.871)--(1.546,1.872)--(1.546,1.873)--(1.546,1.874)--(1.546,1.875)--(1.546,1.876)%
  --(1.546,1.877)--(1.546,1.878)--(1.546,1.879)--(1.546,1.880)--(1.546,1.881)--(1.546,1.882)%
  --(1.546,1.883)--(1.546,1.884)--(1.546,1.885)--(1.546,1.886)--(1.546,1.887)--(1.546,1.888)%
  --(1.546,1.889)--(1.546,1.890)--(1.546,1.891)--(1.546,1.892)--(1.546,1.893)--(1.546,1.894)%
  --(1.546,1.895)--(1.546,1.896)--(1.546,1.897)--(1.546,1.898)--(1.546,1.899)--(1.546,1.900)%
  --(1.546,1.901)--(1.546,1.902)--(1.546,1.903)--(1.546,1.904)--(1.546,1.905)--(1.546,1.906)%
  --(1.546,1.907)--(1.546,1.908)--(1.546,1.909)--(1.546,1.910)--(1.546,1.911)--(1.546,1.912)%
  --(1.546,1.913)--(1.546,1.914)--(1.546,1.915)--(1.546,1.916)--(1.546,1.917)--(1.546,1.918)%
  --(1.546,1.919)--(1.546,1.920)--(1.546,1.921)--(1.546,1.922)--(1.546,1.923)--(1.546,1.924)%
  --(1.546,1.925)--(1.546,1.926)--(1.546,1.927)--(1.546,1.928)--(1.546,1.929)--(1.546,1.930)%
  --(1.546,1.931)--(1.546,1.932)--(1.546,1.933)--(1.546,1.934)--(1.546,1.935)--(1.546,1.936)%
  --(1.546,1.937)--(1.546,1.938)--(1.546,1.939)--(1.546,1.940)--(1.546,1.941)--(1.546,1.942)%
  --(1.546,1.943)--(1.546,1.944)--(1.546,1.945)--(1.546,1.946)--(1.546,1.947)--(1.546,1.948)%
  --(1.546,1.949)--(1.546,1.950)--(1.546,1.951)--(1.546,1.952)--(1.546,1.953)--(1.546,1.954)%
  --(1.546,1.955)--(1.546,1.956)--(1.546,1.957)--(1.546,1.958)--(1.546,1.959)--(1.546,1.960)%
  --(1.546,1.961)--(1.546,1.962)--(1.546,1.963)--(1.546,1.964)--(1.546,1.965)--(1.546,1.966)%
  --(1.546,1.967)--(1.546,1.968)--(1.546,1.969)--(1.546,1.970)--(1.546,1.971)--(1.546,1.972)%
  --(1.546,1.973)--(1.546,1.975)--(1.546,1.976)--(1.546,1.977)--(1.546,1.979)--(1.546,1.980)%
  --(1.546,1.982)--(1.546,1.983)--(1.546,1.985)--(1.546,1.987)--(1.546,1.988)--(1.546,1.992)%
  --(1.546,1.995)--(1.546,1.996)--(1.546,2.000)--(1.546,2.002)--(1.546,2.007)--(1.546,2.009)%
  --(1.546,2.011)--(1.546,2.014)--(1.546,2.016)--(1.546,2.019)--(1.546,2.023)--(1.546,2.025)%
  --(1.546,2.030)--(1.546,2.041)--(1.546,2.043)--(1.546,2.045)--(1.546,2.060)--(1.546,2.061)%
  --(1.546,2.075)--(1.546,2.099)--(1.546,2.119)--(1.546,2.120)--(1.546,2.121)--(1.546,2.135)%
  --(1.546,2.139)--(1.546,2.141)--(1.546,2.156)--(1.546,2.162)--(1.546,2.166)--(1.546,2.173)%
  --(1.546,2.182)--(1.546,2.187)--(1.546,2.194)--(1.546,2.199)--(1.546,2.204)--(1.546,2.208)%
  --(1.546,2.215)--(1.546,2.222)--(1.546,2.226)--(1.546,2.230)--(1.546,2.241)--(1.546,2.242)%
  --(1.546,2.245)--(1.546,2.250)--(1.546,2.251)--(1.546,2.252)--(1.546,2.257)--(1.546,2.258)%
  --(1.546,2.264)--(1.546,2.274)--(1.546,2.278)--(1.546,2.279)--(1.546,2.282)--(1.546,2.283)%
  --(1.546,2.285)--(1.546,2.286)--(1.546,2.287)--(1.546,2.288)--(1.546,2.289)--(1.546,2.290)%
  --(1.546,2.291)--(1.546,2.292)--(1.546,2.293)--(1.546,2.294)--(1.546,2.295)--(1.546,2.296)%
  --(1.546,2.297)--(1.546,2.298)--(1.546,2.299)--(1.546,2.300)--(1.546,2.301)--(1.546,2.302)%
  --(1.546,2.303)--(1.546,2.304)--(1.546,2.305)--(1.546,2.306)--(1.546,2.307)--(1.546,2.308)%
  --(1.546,2.309)--(1.546,2.310)--(1.546,2.311)--(1.546,2.312)--(1.546,2.313)--(1.546,2.314)%
  --(1.546,2.315)--(1.546,2.316)--(1.546,2.317)--(1.546,2.318)--(1.546,2.319)--(1.546,2.320)%
  --(1.546,2.321)--(1.546,2.322)--(1.546,2.323)--(1.546,2.324)--(1.546,2.325)--(1.546,2.326)%
  --(1.546,2.327)--(1.546,2.328)--(1.546,2.329)--(1.546,2.330)--(1.546,2.331)--(1.546,2.332)%
  --(1.546,2.333)--(1.546,2.334)--(1.546,2.335)--(1.546,2.336)--(1.546,2.337)--(1.546,2.338)%
  --(1.546,2.339)--(1.546,2.340)--(1.546,2.341)--(1.546,2.342)--(1.546,2.343)--(1.546,2.344)%
  --(1.546,2.345)--(1.546,2.346)--(1.546,2.347)--(1.546,2.348)--(1.546,2.349)--(1.546,2.350)%
  --(1.546,2.351)--(1.546,2.352)--(1.546,2.353)--(1.546,2.354)--(1.546,2.355)--(1.546,2.356)%
  --(1.546,2.357)--(1.546,2.358)--(1.546,2.359)--(1.546,2.360)--(1.546,2.361)--(1.546,2.362)%
  --(1.546,2.363)--(1.546,2.364)--(1.546,2.365)--(1.546,2.366)--(1.546,2.367)--(1.546,2.368)%
  --(1.546,2.369)--(1.546,2.370)--(1.546,2.371)--(1.546,2.372)--(1.546,2.373)--(1.546,2.374)%
  --(1.546,2.375)--(1.546,2.376)--(1.546,2.377)--(1.546,2.378)--(1.546,2.379)--(1.546,2.380)%
  --(1.546,2.381)--(1.546,2.382)--(1.546,2.383)--(1.546,2.384)--(1.546,2.385)--(1.546,2.386)%
  --(1.546,2.387)--(1.546,2.388)--(1.546,2.389)--(1.546,2.390)--(1.546,2.391)--(1.546,2.392)%
  --(1.546,2.393)--(1.546,2.394)--(1.546,2.395)--(1.546,2.396)--(1.546,2.397)--(1.546,2.398)%
  --(1.546,2.399)--(1.546,2.400)--(1.546,2.401)--(1.546,2.402)--(1.546,2.403)--(1.546,2.404)%
  --(1.546,2.405)--(1.546,2.406)--(1.546,2.407)--(1.546,2.408)--(1.546,2.409)--(1.546,2.410)%
  --(1.546,2.411)--(1.546,2.412)--(1.546,2.413)--(1.546,2.414)--(1.546,2.415)--(1.546,2.416)%
  --(1.546,2.417)--(1.546,2.418)--(1.546,2.419)--(1.546,2.420)--(1.546,2.421)--(1.546,2.422)%
  --(1.546,2.423)--(1.546,2.424)--(1.546,2.425)--(1.546,2.426)--(1.546,2.427)--(1.546,2.428)%
  --(1.546,2.429)--(1.546,2.430)--(1.546,2.431)--(1.546,2.432)--(1.546,2.433)--(1.546,2.434)%
  --(1.546,2.435)--(1.546,2.436)--(1.546,2.437)--(1.546,2.438)--(1.546,2.439)--(1.546,2.440)%
  --(1.546,2.441)--(1.546,2.442)--(1.546,2.443)--(1.546,2.444)--(1.546,2.445)--(1.546,2.446)%
  --(1.546,2.447)--(1.546,2.448)--(1.546,2.449)--(1.546,2.450)--(1.546,2.451)--(1.546,2.452)%
  --(1.546,2.453)--(1.546,2.454)--(1.546,2.455)--(1.546,2.456)--(1.546,2.457)--(1.546,2.458)%
  --(1.546,2.459)--(1.546,2.460)--(1.546,2.461)--(1.546,2.462)--(1.546,2.463)--(1.546,2.464)%
  --(1.546,2.465)--(1.546,2.466)--(1.546,2.467)--(1.546,2.468)--(1.546,2.469)--(1.546,2.470)%
  --(1.546,2.471)--(1.546,2.472)--(1.546,2.473)--(1.546,2.474)--(1.546,2.475)--(1.546,2.476)%
  --(1.546,2.477)--(1.546,2.478)--(1.546,2.479)--(1.546,2.480)--(1.546,2.481)--(1.546,2.482)%
  --(1.546,2.483)--(1.546,2.484)--(1.546,2.485)--(1.546,2.486)--(1.546,2.487)--(1.546,2.488)%
  --(1.546,2.489)--(1.546,2.490)--(1.546,2.491)--(1.546,2.492)--(1.546,2.493)--(1.546,2.494)%
  --(1.546,2.495)--(1.546,2.496)--(1.546,2.497)--(1.546,2.498)--(1.546,2.499)--(1.546,2.500)%
  --(1.546,2.501)--(1.546,2.502)--(1.546,2.503)--(1.546,2.504)--(1.546,2.505)--(1.546,2.506)%
  --(1.546,2.507)--(1.546,2.508)--(1.546,2.509)--(1.546,2.510)--(1.546,2.511)--(1.546,2.512)%
  --(1.546,2.513)--(1.546,2.514)--(1.546,2.515)--(1.546,2.516)--(1.546,2.517)--(1.546,2.518)%
  --(1.546,2.519)--(1.546,2.520)--(1.546,2.521)--(1.546,2.522)--(1.546,2.523)--(1.546,2.524)%
  --(1.546,2.525)--(1.546,2.526)--(1.546,2.527)--(1.546,2.528)--(1.546,2.529)--(1.546,2.530)%
  --(1.546,2.531)--(1.546,2.532)--(1.546,2.533)--(1.546,2.534)--(1.546,2.535)--(1.546,2.536)%
  --(1.546,2.537)--(1.546,2.538)--(1.546,2.539)--(1.546,2.540)--(1.546,2.541)--(1.546,2.542)%
  --(1.546,2.543)--(1.546,2.544)--(1.546,2.545)--(1.546,2.546)--(1.546,2.547)--(1.546,2.548)%
  --(1.546,2.549)--(1.546,2.550)--(1.546,2.551)--(1.546,2.552)--(1.546,2.553)--(1.546,2.554)%
  --(1.546,2.555)--(1.546,2.556)--(1.546,2.557)--(1.546,2.558)--(1.546,2.559)--(1.546,2.560)%
  --(1.546,2.561)--(1.546,2.562)--(1.546,2.563)--(1.546,2.564)--(1.546,2.565)--(1.546,2.566)%
  --(1.546,2.567)--(1.546,2.568)--(1.546,2.569)--(1.546,2.570)--(1.546,2.571)--(1.546,2.572)%
  --(1.546,2.573)--(1.546,2.574)--(1.546,2.575)--(1.546,2.576)--(1.546,2.577)--(1.546,2.578)%
  --(1.546,2.579)--(1.546,2.580)--(1.546,2.581)--(1.546,2.582)--(1.546,2.583)--(1.546,2.584)%
  --(1.546,2.585)--(1.546,2.586)--(1.546,2.587)--(1.546,2.588)--(1.546,2.589)--(1.546,2.590)%
  --(1.546,2.591)--(1.546,2.592)--(1.546,2.593)--(1.546,2.594)--(1.546,2.595)--(1.546,2.596)%
  --(1.546,2.597)--(1.546,2.598)--(1.546,2.599)--(1.546,2.600)--(1.546,2.601)--(1.546,2.602)%
  --(1.546,2.603)--(1.546,2.604)--(1.546,2.605)--(1.546,2.606)--(1.546,2.607)--(1.546,2.608)%
  --(1.546,2.609)--(1.546,2.610)--(1.546,2.611)--(1.546,2.612)--(1.546,2.613)--(1.546,2.614)%
  --(1.546,2.615)--(1.546,2.616)--(1.546,2.617)--(1.546,2.618)--(1.546,2.619)--(1.546,2.620)%
  --(1.546,2.621)--(1.546,2.622)--(1.546,2.623)--(1.546,2.624)--(1.546,2.625)--(1.546,2.626)%
  --(1.546,2.627)--(1.546,2.628)--(1.546,2.629)--(1.546,2.630)--(1.546,2.631)--(1.546,2.632)%
  --(1.546,2.633)--(1.546,2.634)--(1.546,2.635)--(1.546,2.636)--(1.546,2.637)--(1.546,2.638)%
  --(1.546,2.639)--(1.546,2.640)--(1.546,2.641)--(1.546,2.642)--(1.546,2.643)--(1.546,2.644)%
  --(1.546,2.645)--(1.546,2.646)--(1.546,2.647)--(1.546,2.648)--(1.546,2.649)--(1.546,2.650)%
  --(1.546,2.651)--(1.546,2.652)--(1.546,2.653)--(1.546,2.654)--(1.546,2.655)--(1.546,2.656)%
  --(1.546,2.657)--(1.546,2.658)--(1.546,2.659)--(1.546,2.660)--(1.546,2.661)--(1.546,2.662)%
  --(1.546,2.663)--(1.546,2.664)--(1.546,2.665)--(1.546,2.666)--(1.546,2.667)--(1.546,2.668)%
  --(1.546,2.669)--(1.546,2.670)--(1.546,2.671)--(1.546,2.672)--(1.546,2.673)--(1.546,2.674)%
  --(1.546,2.675)--(1.546,2.676)--(1.546,2.677)--(1.546,2.678)--(1.546,2.679)--(1.546,2.680)%
  --(1.546,2.681)--(1.546,2.682)--(1.546,2.683)--(1.546,2.684)--(1.546,2.685)--(1.546,2.686)%
  --(1.546,2.687)--(1.546,2.688)--(1.546,2.689)--(1.546,2.690)--(1.546,2.691)--(1.546,2.692)%
  --(1.546,2.693)--(1.546,2.694)--(1.546,2.695)--(1.546,2.696)--(1.546,2.697)--(1.546,2.698)%
  --(1.546,2.699)--(1.546,2.700)--(1.546,2.701)--(1.546,2.702)--(1.546,2.703)--(1.546,2.704)%
  --(1.546,2.705)--(1.546,2.706)--(1.546,2.707)--(1.546,2.708)--(1.546,2.709)--(1.546,2.710)%
  --(1.546,2.711)--(1.546,2.712)--(1.546,2.713)--(1.546,2.714)--(1.546,2.715)--(1.546,2.716)%
  --(1.546,2.717)--(1.546,2.718)--(1.546,2.719)--(1.546,2.720)--(1.546,2.721)--(1.546,2.722)%
  --(1.546,2.723)--(1.546,2.724)--(1.546,2.725)--(1.546,2.726)--(1.546,2.727)--(1.546,2.728)%
  --(1.546,2.729)--(1.546,2.730)--(1.546,2.731)--(1.546,2.732)--(1.546,2.733)--(1.546,2.734)%
  --(1.546,2.735)--(1.546,2.736)--(1.546,2.737)--(1.546,2.738)--(1.546,2.739)--(1.546,2.740)%
  --(1.546,2.741)--(1.546,2.742)--(1.546,2.743)--(1.546,2.744)--(1.546,2.745)--(1.546,2.746)%
  --(1.546,2.747)--(1.546,2.748)--(1.546,2.749)--(1.546,2.750)--(1.546,2.751)--(1.546,2.752)%
  --(1.546,2.753)--(1.546,2.754)--(1.546,2.755)--(1.546,2.756)--(1.546,2.757)--(1.546,2.758)%
  --(1.546,2.759)--(1.546,2.760)--(1.546,2.761)--(1.546,2.762)--(1.546,2.763)--(1.546,2.764)%
  --(1.546,2.765)--(1.546,2.766)--(1.546,2.767)--(1.546,2.768)--(1.546,2.769)--(1.546,2.770)%
  --(1.546,2.771)--(1.546,2.772)--(1.546,2.773)--(1.546,2.774)--(1.546,2.775)--(1.546,2.776)%
  --(1.546,2.777)--(1.546,2.778)--(1.546,2.779)--(1.546,2.780)--(1.546,2.781)--(1.546,2.782)%
  --(1.546,2.783)--(1.546,2.784)--(1.546,2.785)--(1.546,2.786)--(1.546,2.787)--(1.546,2.788)%
  --(1.546,2.789)--(1.546,2.790)--(1.546,2.791)--(1.546,2.792)--(1.546,2.793)--(1.546,2.794)%
  --(1.546,2.795)--(1.546,2.796)--(1.546,2.797)--(1.546,2.798)--(1.546,2.799)--(1.546,2.800)%
  --(1.546,2.801)--(1.546,2.802)--(1.546,2.803)--(1.546,2.804)--(1.546,2.805)--(1.546,2.806)%
  --(1.546,2.807)--(1.546,2.808)--(1.546,2.809)--(1.546,2.810)--(1.546,2.811)--(1.546,2.812)%
  --(1.546,2.813)--(1.546,2.814)--(1.546,2.815)--(1.546,2.816)--(1.546,2.817)--(1.546,2.818)%
  --(1.546,2.819)--(1.546,2.820)--(1.546,2.821)--(1.546,2.822)--(1.546,2.823)--(1.546,2.824)%
  --(1.546,2.825)--(1.546,2.826)--(1.546,2.827)--(1.546,2.828)--(1.546,2.829)--(1.546,2.830)%
  --(1.546,2.831)--(1.546,2.832)--(1.546,2.833)--(1.546,2.834)--(1.546,2.835)--(1.546,2.836)%
  --(1.546,2.837)--(1.546,2.838)--(1.546,2.839)--(1.546,2.840)--(1.546,2.841)--(1.546,2.842)%
  --(1.546,2.843)--(1.546,2.844)--(1.546,2.845)--(1.546,2.846)--(1.546,2.847)--(1.546,2.848)%
  --(1.546,2.849)--(1.546,2.850)--(1.546,2.851)--(1.546,2.852)--(1.546,2.853)--(1.546,2.854)%
  --(1.546,2.855)--(1.546,2.856)--(1.546,2.857)--(1.546,2.858)--(1.546,2.859)--(1.546,2.860)%
  --(1.546,2.861)--(1.546,2.862)--(1.546,2.863)--(1.546,2.864)--(1.546,2.865)--(1.546,2.866)%
  --(1.546,2.867)--(1.546,2.868)--(1.546,2.869)--(1.546,2.870)--(1.546,2.871)--(1.546,2.872)%
  --(1.546,2.873)--(1.546,2.874)--(1.546,2.875)--(1.546,2.876)--(1.546,2.877)--(1.546,2.878)%
  --(1.546,2.879)--(1.546,2.880)--(1.546,2.881)--(1.546,2.882)--(1.546,2.883)--(1.546,2.884)%
  --(1.546,2.885)--(1.546,2.886)--(1.546,2.887)--(1.546,2.888)--(1.546,2.889)--(1.546,2.890)%
  --(1.546,2.891)--(1.546,2.892)--(1.546,2.893)--(1.546,2.894)--(1.546,2.895)--(1.546,2.896)%
  --(1.546,2.897)--(1.546,2.898)--(1.546,2.899)--(1.546,2.900)--(1.546,2.901)--(1.546,2.902)%
  --(1.546,2.903)--(1.546,2.904)--(1.546,2.905)--(1.546,2.906)--(1.546,2.907)--(1.546,2.908)%
  --(1.546,2.909)--(1.546,2.910)--(1.546,2.911)--(1.546,2.912)--(1.546,2.913)--(1.546,2.914)%
  --(1.546,2.915)--(1.546,2.916)--(1.546,2.917)--(1.546,2.918)--(1.546,2.919)--(1.546,2.920)%
  --(1.546,2.921)--(1.546,2.922)--(1.546,2.923)--(1.546,2.924)--(1.546,2.925)--(1.546,2.926)%
  --(1.546,2.927)--(1.546,2.928)--(1.546,2.929)--(1.546,2.930)--(1.546,2.931)--(1.546,2.932)%
  --(1.546,2.933)--(1.546,2.934)--(1.546,2.935)--(1.546,2.936)--(1.546,2.937)--(1.546,2.938)%
  --(1.546,2.939)--(1.546,2.940)--(1.546,2.941)--(1.546,2.942)--(1.546,2.943)--(1.546,2.944)%
  --(1.546,2.945)--(1.546,2.946)--(1.546,2.947)--(1.546,2.948)--(1.546,2.949)--(1.546,2.950)%
  --(1.546,2.951)--(1.546,2.952)--(1.546,2.953)--(1.546,2.954)--(1.546,2.955)--(1.546,2.956)%
  --(1.546,2.957)--(1.546,2.958)--(1.546,2.959)--(1.546,2.960)--(1.546,2.961)--(1.546,2.962)%
  --(1.546,2.963)--(1.546,2.964)--(1.546,2.965)--(1.546,2.966)--(1.546,2.967)--(1.546,2.968)%
  --(1.546,2.969)--(1.546,2.970)--(1.546,2.971)--(1.546,2.972)--(1.546,2.973)--(1.546,2.974)%
  --(1.546,2.975)--(1.546,2.976)--(1.546,2.977)--(1.546,2.978)--(1.546,2.979)--(1.546,2.980)%
  --(1.546,2.981)--(1.546,2.982)--(1.546,2.983)--(1.546,2.984)--(1.546,2.985)--(1.546,2.986)%
  --(1.546,2.987)--(1.546,2.988)--(1.546,2.989)--(1.546,2.990)--(1.546,2.991)--(1.546,2.992)%
  --(1.546,2.993)--(1.546,2.994)--(1.546,2.995)--(1.546,2.996)--(1.546,2.997)--(1.546,2.998)%
  --(1.546,2.999)--(1.546,3.000)--(1.546,3.001)--(1.546,3.002)--(1.546,3.003)--(1.546,3.004)%
  --(1.546,3.005)--(1.546,3.006)--(1.546,3.007)--(1.546,3.008)--(1.546,3.009)--(1.546,3.010)%
  --(1.546,3.011)--(1.546,3.012)--(1.546,3.013)--(1.546,3.014)--(1.546,3.015)--(1.546,3.016)%
  --(1.546,3.017)--(1.546,3.018)--(1.546,3.019)--(1.546,3.020)--(1.546,3.021)--(1.546,3.022)%
  --(1.546,3.023)--(1.546,3.024)--(1.546,3.025)--(1.546,3.026)--(1.546,3.027)--(1.546,3.028)%
  --(1.546,3.029)--(1.546,3.030)--(1.546,3.031)--(1.546,3.032)--(1.546,3.033)--(1.546,3.034)%
  --(1.546,3.035)--(1.546,3.036)--(1.546,3.037)--(1.546,3.038)--(1.546,3.039)--(1.546,3.040)%
  --(1.546,3.041)--(1.546,3.042)--(1.546,3.043)--(1.546,3.044)--(1.546,3.045)--(1.546,3.046)%
  --(1.546,3.047)--(1.546,3.048)--(1.546,3.049)--(1.546,3.050)--(1.546,3.051)--(1.546,3.052)%
  --(1.546,3.053)--(1.546,3.054)--(1.546,3.055)--(1.546,3.056)--(1.546,3.057)--(1.546,3.058)%
  --(1.546,3.059)--(1.546,3.060)--(1.546,3.061)--(1.546,3.062)--(1.546,3.063)--(1.546,3.064)%
  --(1.546,3.065)--(1.546,3.066)--(1.546,3.067)--(1.546,3.068)--(1.546,3.069)--(1.546,3.070)%
  --(1.546,3.071)--(1.546,3.072)--(1.546,3.073)--(1.546,3.074)--(1.546,3.075)--(1.546,3.076)%
  --(1.546,3.077)--(1.546,3.078)--(1.546,3.079)--(1.546,3.080)--(1.546,3.081)--(1.546,3.082)%
  --(1.546,3.083)--(1.546,3.084)--(1.546,3.085)--(1.546,3.086)--(1.546,3.087)--(1.547,3.087)%
  --(1.547,3.088)--(1.547,3.089)--(1.547,3.090)--(1.547,3.091)--(1.547,3.092)--(1.547,3.093)%
  --(1.547,3.094)--(1.547,3.095)--(1.547,3.096)--(1.547,3.097)--(1.547,3.098)--(1.547,3.099)%
  --(1.547,3.100)--(1.547,3.101)--(1.547,3.102)--(1.547,3.103)--(1.547,3.104)--(1.547,3.105)%
  --(1.547,3.106)--(1.547,3.107)--(1.547,3.108)--(1.547,3.109)--(1.547,3.110)--(1.547,3.111)%
  --(1.547,3.112)--(1.547,3.113)--(1.547,3.114)--(1.547,3.115)--(1.547,3.116)--(1.547,3.117)%
  --(1.547,3.118)--(1.547,3.119)--(1.547,3.120)--(1.547,3.121)--(1.547,3.122)--(1.547,3.123)%
  --(1.547,3.124)--(1.547,3.125)--(1.547,3.126)--(1.547,3.127)--(1.547,3.128)--(1.547,3.129)%
  --(1.547,3.130)--(1.547,3.131)--(1.547,3.132)--(1.547,3.133)--(1.547,3.134)--(1.547,3.135)%
  --(1.547,3.136)--(1.547,3.137)--(1.547,3.138)--(1.547,3.139)--(1.547,3.140)--(1.547,3.141)%
  --(1.547,3.142)--(1.547,3.143)--(1.547,3.144)--(1.547,3.145)--(1.547,3.146)--(1.547,3.147)%
  --(1.547,3.148)--(1.547,3.149)--(1.547,3.150)--(1.547,3.151)--(1.547,3.152)--(1.547,3.153)%
  --(1.547,3.154)--(1.547,3.155)--(1.547,3.156)--(1.547,3.157)--(1.547,3.158)--(1.547,3.159)%
  --(1.547,3.160)--(1.547,3.161)--(1.547,3.162)--(1.547,3.163)--(1.547,3.164)--(1.547,3.165)%
  --(1.547,3.166)--(1.547,3.167)--(1.547,3.168)--(1.547,3.169)--(1.547,3.170)--(1.547,3.171)%
  --(1.547,3.172)--(1.547,3.173)--(1.547,3.174)--(1.547,3.175)--(1.547,3.176)--(1.547,3.177)%
  --(1.547,3.178)--(1.547,3.179)--(1.547,3.180)--(1.547,3.181)--(1.547,3.182)--(1.547,3.183)%
  --(1.547,3.184)--(1.547,3.185)--(1.547,3.186)--(1.547,3.187)--(1.547,3.188)--(1.547,3.189)%
  --(1.547,3.190)--(1.547,3.191)--(1.547,3.192)--(1.547,3.193)--(1.547,3.194)--(1.547,3.195)%
  --(1.547,3.196)--(1.547,3.197)--(1.547,3.198)--(1.547,3.199)--(1.547,3.200)--(1.547,3.201)%
  --(1.547,3.202)--(1.547,3.203)--(1.547,3.204)--(1.547,3.205)--(1.547,3.206)--(1.547,3.207)%
  --(1.547,3.208)--(1.547,3.209)--(1.547,3.210)--(1.547,3.211)--(1.547,3.212)--(1.547,3.213)%
  --(1.547,3.214)--(1.547,3.215)--(1.547,3.216)--(1.547,3.217)--(1.547,3.218)--(1.547,3.219)%
  --(1.547,3.220)--(1.547,3.221)--(1.547,3.222)--(1.547,3.223)--(1.547,3.224)--(1.547,3.225)%
  --(1.547,3.226)--(1.547,3.227)--(1.547,3.228)--(1.547,3.229)--(1.547,3.230)--(1.547,3.231)%
  --(1.547,3.232)--(1.547,3.233)--(1.547,3.234)--(1.547,3.235)--(1.547,3.236)--(1.547,3.237)%
  --(1.547,3.238)--(1.547,3.239)--(1.547,3.240)--(1.547,3.241)--(1.547,3.242)--(1.547,3.243)%
  --(1.547,3.244)--(1.547,3.245)--(1.547,3.246)--(1.547,3.247)--(1.548,3.247)--(1.548,3.248)%
  --(1.549,3.248)--(1.550,3.248)--(1.551,3.248)--(1.552,3.248)--(1.553,3.248)--(1.553,3.249)%
  --(1.553,3.250)--(1.553,3.251)--(1.553,3.252)--(1.553,3.253)--(1.553,3.254)--(1.553,3.255)%
  --(1.553,3.256)--(1.553,3.257)--(1.553,3.258)--(1.553,3.259)--(1.553,3.260)--(1.553,3.261)%
  --(1.553,3.262)--(1.553,3.263)--(1.553,3.264)--(1.553,3.265)--(1.553,3.266)--(1.553,3.267)%
  --(1.553,3.268)--(1.553,3.269)--(1.553,3.270)--(1.553,3.271)--(1.553,3.272)--(1.553,3.273)%
  --(1.553,3.274)--(1.553,3.275)--(1.553,3.276)--(1.553,3.277)--(1.553,3.278)--(1.553,3.279)%
  --(1.553,3.280)--(1.553,3.281)--(1.553,3.282)--(1.553,3.283)--(1.553,3.284)--(1.553,3.285)%
  --(1.553,3.286)--(1.553,3.287)--(1.553,3.288)--(1.553,3.289)--(1.553,3.290)--(1.553,3.291)%
  --(1.553,3.292)--(1.553,3.293)--(1.553,3.294)--(1.553,3.295)--(1.553,3.296)--(1.553,3.297)%
  --(1.553,3.298)--(1.553,3.299)--(1.553,3.300)--(1.553,3.301)--(1.553,3.302)--(1.554,3.302)%
  --(1.554,3.303)--(1.554,3.304)--(1.554,3.305)--(1.554,3.306)--(1.554,3.307)--(1.555,3.307)%
  --(1.575,3.307)--(1.589,3.307)--(1.590,3.307)--(1.597,3.307)--(1.612,3.307)--(1.633,3.307)%
  --(1.634,3.307)--(1.639,3.307)--(1.670,3.307)--(1.677,3.307)--(1.767,3.307)--(1.768,3.307)%
  --(1.768,3.308)--(1.769,3.308)--(1.770,3.308)--(1.771,3.308)--(1.772,3.308)--(1.772,3.309)%
  --(1.772,3.310)--(1.772,3.311)--(1.772,3.312)--(1.772,3.313)--(1.772,3.314)--(1.772,3.315)%
  --(1.772,3.316)--(1.772,3.317)--(1.772,3.318)--(1.772,3.319)--(1.772,3.320)--(1.772,3.321)%
  --(1.772,3.322)--(1.772,3.323)--(1.772,3.324)--(1.772,3.325)--(1.772,3.326)--(1.772,3.327)%
  --(1.772,3.328)--(1.772,3.329)--(1.772,3.330)--(1.772,3.331)--(1.772,3.332)--(1.772,3.333)%
  --(1.772,3.334)--(1.772,3.335)--(1.772,3.336)--(1.772,3.337)--(1.772,3.338)--(1.772,3.339)%
  --(1.772,3.340)--(1.772,3.341)--(1.772,3.342)--(1.772,3.343)--(1.772,3.344)--(1.772,3.345)%
  --(1.772,3.346)--(1.772,3.347)--(1.772,3.348)--(1.772,3.349)--(1.772,3.350)--(1.772,3.351)%
  --(1.772,3.352)--(1.772,3.353)--(1.772,3.354)--(1.772,3.355)--(1.772,3.356)--(1.772,3.357)%
  --(1.772,3.358)--(1.772,3.359)--(1.772,3.360)--(1.772,3.361)--(1.772,3.362)--(1.772,3.363)%
  --(1.772,3.364)--(1.772,3.365)--(1.772,3.366)--(1.772,3.367)--(1.772,3.368)--(1.772,3.369)%
  --(1.772,3.370)--(1.772,3.371)--(1.772,3.372)--(1.772,3.373)--(1.772,3.374)--(1.772,3.375)%
  --(1.772,3.376)--(1.772,3.377)--(1.772,3.378)--(1.772,3.379)--(1.772,3.380)--(1.772,3.381)%
  --(1.772,3.382)--(1.772,3.383)--(1.772,3.384)--(1.772,3.385)--(1.772,3.386)--(1.772,3.387)%
  --(1.772,3.388)--(1.772,3.389)--(1.772,3.390)--(1.772,3.391)--(1.772,3.392)--(1.772,3.393)%
  --(1.772,3.394)--(1.772,3.395)--(1.772,3.396)--(1.772,3.397)--(1.772,3.398)--(1.772,3.399)%
  --(1.772,3.400)--(1.772,3.401)--(1.772,3.402)--(1.772,3.403)--(1.772,3.404)--(1.772,3.405)%
  --(1.772,3.406)--(1.772,3.407)--(1.772,3.408)--(1.772,3.409)--(1.772,3.410)--(1.772,3.411)%
  --(1.772,3.412)--(1.772,3.413)--(1.772,3.414)--(1.772,3.415)--(1.772,3.416)--(1.772,3.417)%
  --(1.772,3.418)--(1.772,3.419)--(1.772,3.420)--(1.772,3.421)--(1.772,3.422)--(1.772,3.423)%
  --(1.772,3.424)--(1.772,3.425)--(1.772,3.426)--(1.772,3.427)--(1.772,3.428)--(1.772,3.429)%
  --(1.772,3.430)--(1.772,3.431)--(1.772,3.432)--(1.772,3.433)--(1.772,3.434)--(1.772,3.435)%
  --(1.772,3.436)--(1.772,3.437)--(1.772,3.438)--(1.772,3.439)--(1.772,3.440)--(1.772,3.441)%
  --(1.772,3.442)--(1.772,3.443)--(1.772,3.444)--(1.772,3.445)--(1.772,3.446)--(1.772,3.447)%
  --(1.772,3.448)--(1.772,3.449)--(1.772,3.450)--(1.772,3.451)--(1.772,3.452)--(1.772,3.453)%
  --(1.772,3.454)--(1.772,3.455)--(1.772,3.456)--(1.772,3.457)--(1.772,3.458)--(1.772,3.459)%
  --(1.772,3.460)--(1.772,3.461)--(1.772,3.462)--(1.772,3.463)--(1.772,3.464)--(1.772,3.465)%
  --(1.772,3.466)--(1.772,3.467)--(1.772,3.468)--(1.772,3.469)--(1.772,3.470)--(1.772,3.471)%
  --(1.772,3.472)--(1.772,3.473)--(1.772,3.474)--(1.772,3.475)--(1.772,3.476)--(1.772,3.477)%
  --(1.772,3.478)--(1.772,3.479)--(1.772,3.480)--(1.772,3.481)--(1.772,3.482)--(1.772,3.483)%
  --(1.772,3.484)--(1.772,3.485)--(1.772,3.486)--(1.772,3.487)--(1.772,3.488)--(1.772,3.489)%
  --(1.772,3.490)--(1.772,3.491)--(1.772,3.492)--(1.772,3.493)--(1.772,3.494)--(1.772,3.495)%
  --(1.772,3.496)--(1.772,3.497)--(1.772,3.498)--(1.772,3.499)--(1.772,3.500)--(1.772,3.501)%
  --(1.772,3.502)--(1.772,3.503)--(1.772,3.504)--(1.772,3.505)--(1.772,3.506)--(1.772,3.507)%
  --(1.772,3.508)--(1.772,3.509)--(1.772,3.510)--(1.772,3.511)--(1.772,3.512)--(1.772,3.513)%
  --(1.772,3.514)--(1.772,3.515)--(1.772,3.516)--(1.772,3.517)--(1.772,3.518)--(1.772,3.519)%
  --(1.772,3.520)--(1.772,3.521)--(1.772,3.522)--(1.772,3.523)--(1.772,3.524)--(1.772,3.525)%
  --(1.772,3.526)--(1.772,3.527)--(1.772,3.528)--(1.772,3.529)--(1.772,3.530)--(1.772,3.531)%
  --(1.772,3.532)--(1.772,3.533)--(1.772,3.534)--(1.772,3.535)--(1.772,3.536)--(1.772,3.537)%
  --(1.772,3.538)--(1.772,3.539)--(1.772,3.540)--(1.772,3.541)--(1.772,3.542)--(1.772,3.543)%
  --(1.772,3.544)--(1.772,3.545)--(1.772,3.546)--(1.772,3.547)--(1.772,3.548)--(1.772,3.549)%
  --(1.772,3.550)--(1.772,3.551)--(1.772,3.552)--(1.772,3.553)--(1.772,3.554)--(1.772,3.555)%
  --(1.772,3.556)--(1.772,3.557)--(1.772,3.558)--(1.772,3.559)--(1.772,3.560)--(1.772,3.561)%
  --(1.772,3.562)--(1.772,3.563)--(1.772,3.564)--(1.772,3.565)--(1.772,3.566)--(1.772,3.567)%
  --(1.772,3.568)--(1.772,3.569)--(1.772,3.570)--(1.772,3.571)--(1.772,3.572)--(1.772,3.573)%
  --(1.772,3.574)--(1.772,3.575)--(1.772,3.576)--(1.772,3.577)--(1.772,3.578)--(1.772,3.579)%
  --(1.772,3.580)--(1.772,3.581)--(1.772,3.582)--(1.772,3.583)--(1.772,3.584)--(1.772,3.585)%
  --(1.772,3.586)--(1.772,3.587)--(1.772,3.588)--(1.772,3.589)--(1.772,3.590)--(1.772,3.591)%
  --(1.772,3.592)--(1.772,3.593)--(1.772,3.594)--(1.772,3.595)--(1.772,3.596)--(1.772,3.597)%
  --(1.772,3.598)--(1.772,3.599)--(1.772,3.600)--(1.772,3.601)--(1.772,3.602)--(1.772,3.603)%
  --(1.772,3.604)--(1.772,3.605)--(1.772,3.606)--(1.772,3.607)--(1.772,3.608)--(1.772,3.609)%
  --(1.772,3.610)--(1.772,3.611)--(1.772,3.612)--(1.772,3.613)--(1.772,3.614)--(1.772,3.615)%
  --(1.772,3.616)--(1.772,3.617)--(1.772,3.618)--(1.772,3.619)--(1.772,3.620)--(1.772,3.621)%
  --(1.772,3.622)--(1.772,3.623)--(1.772,3.624)--(1.772,3.625)--(1.772,3.626)--(1.772,3.627)%
  --(1.772,3.628)--(1.772,3.629)--(1.772,3.630)--(1.772,3.631)--(1.772,3.632)--(1.772,3.633)%
  --(1.772,3.634)--(1.772,3.635)--(1.772,3.636)--(1.772,3.637)--(1.772,3.638)--(1.772,3.639)%
  --(1.772,3.640)--(1.772,3.641)--(1.772,3.642)--(1.772,3.643)--(1.772,3.644)--(1.772,3.645)%
  --(1.772,3.646)--(1.772,3.647)--(1.772,3.648)--(1.772,3.649)--(1.772,3.650)--(1.772,3.651)%
  --(1.772,3.652)--(1.772,3.653)--(1.772,3.654)--(1.773,3.654)--(1.773,3.655)--(1.773,3.656)%
  --(1.773,3.657)--(1.773,3.658)--(1.773,3.659)--(1.773,3.660)--(1.773,3.661)--(1.773,3.662)%
  --(1.773,3.663)--(1.773,3.664)--(1.773,3.665)--(1.773,3.666)--(1.773,3.667)--(1.773,3.668)%
  --(1.773,3.669)--(1.773,3.670)--(1.773,3.671)--(1.773,3.672)--(1.773,3.673)--(1.773,3.674)%
  --(1.773,3.675)--(1.773,3.676)--(1.773,3.677)--(1.773,3.678)--(1.773,3.679)--(1.773,3.680)%
  --(1.773,3.681)--(1.773,3.682)--(1.773,3.683)--(1.773,3.684)--(1.773,3.685)--(1.773,3.686)%
  --(1.773,3.687)--(1.773,3.688)--(1.773,3.689)--(1.773,3.690)--(1.773,3.691)--(1.773,3.692)%
  --(1.773,3.693)--(1.773,3.694)--(1.773,3.695)--(1.773,3.696)--(1.773,3.697)--(1.773,3.698)%
  --(1.773,3.699)--(1.773,3.700)--(1.773,3.701)--(1.773,3.702)--(1.773,3.703)--(1.773,3.704)%
  --(1.773,3.705)--(1.773,3.706)--(1.773,3.707)--(1.773,3.708)--(1.773,3.709)--(1.773,3.710)%
  --(1.773,3.711)--(1.773,3.712)--(1.773,3.713)--(1.773,3.714)--(1.773,3.715)--(1.773,3.716)%
  --(1.773,3.717)--(1.773,3.718)--(1.773,3.719)--(1.773,3.720)--(1.773,3.721)--(1.773,3.722)%
  --(1.773,3.723)--(1.773,3.724)--(1.773,3.725)--(1.773,3.726)--(1.773,3.727)--(1.773,3.728)%
  --(1.773,3.729)--(1.773,3.730)--(1.773,3.731)--(1.773,3.732)--(1.773,3.733)--(1.773,3.734)%
  --(1.773,3.735)--(1.773,3.736)--(1.773,3.737)--(1.773,3.738)--(1.773,3.739)--(1.773,3.740)%
  --(1.773,3.741)--(1.773,3.742)--(1.774,3.742)--(1.775,3.742)--(1.776,3.742)--(1.778,3.742)%
  --(1.779,3.742)--(1.779,3.743)--(1.779,3.744)--(1.779,3.745)--(1.779,3.746)--(1.779,3.747)%
  --(1.779,3.748)--(1.779,3.749)--(1.779,3.750)--(1.780,3.750)--(1.780,3.751)--(1.780,3.752)%
  --(1.780,3.753)--(1.780,3.754)--(1.859,3.754)--(1.860,3.754)--(1.896,3.754)--(1.904,3.754)%
  --(1.993,3.754)--(1.996,3.754)--(1.998,3.754)--(1.998,3.755)--(1.998,3.756)--(1.998,3.757)%
  --(1.998,3.758)--(1.998,3.759)--(1.998,3.760)--(1.998,3.761)--(1.998,3.762)--(1.998,3.763)%
  --(1.998,3.764)--(1.998,3.765)--(1.998,3.766)--(1.998,3.767)--(1.998,3.768)--(1.998,3.769)%
  --(1.998,3.770)--(1.998,3.771)--(1.998,3.772)--(1.998,3.773)--(1.998,3.774)--(1.998,3.775)%
  --(1.998,3.776)--(1.998,3.777)--(1.998,3.778)--(1.998,3.779)--(1.998,3.780)--(1.998,3.781)%
  --(1.998,3.782)--(1.998,3.783)--(1.998,3.784)--(1.998,3.785)--(1.998,3.786)--(1.998,3.787)%
  --(1.998,3.788)--(1.998,3.789)--(1.998,3.790)--(1.998,3.791)--(1.998,3.792)--(1.998,3.793)%
  --(1.998,3.794)--(1.998,3.795)--(1.998,3.796)--(1.998,3.797)--(1.998,3.798)--(1.998,3.799)%
  --(1.998,3.800)--(1.998,3.801)--(1.998,3.802)--(1.998,3.803)--(1.998,3.804)--(1.998,3.805)%
  --(1.998,3.806)--(1.998,3.807)--(1.998,3.808)--(1.998,3.809)--(1.998,3.810)--(1.998,3.811)%
  --(1.998,3.812)--(1.998,3.813)--(1.998,3.814)--(1.998,3.815)--(1.998,3.816)--(1.998,3.817)%
  --(1.998,3.818)--(1.998,3.819)--(1.998,3.820)--(1.998,3.821)--(1.998,3.822)--(1.998,3.823)%
  --(1.998,3.824)--(1.998,3.825)--(1.998,3.826)--(1.998,3.827)--(1.998,3.828)--(1.998,3.829)%
  --(1.998,3.830)--(1.998,3.831)--(1.998,3.832)--(1.998,3.833)--(1.998,3.834)--(1.998,3.835)%
  --(1.998,3.836)--(1.998,3.837)--(1.998,3.838)--(1.998,3.839)--(1.999,3.839)--(1.999,3.840)%
  --(1.999,3.841)--(1.999,3.842)--(1.999,3.843)--(1.999,3.844)--(1.999,3.845)--(1.999,3.846)%
  --(1.999,3.847)--(1.999,3.848)--(1.999,3.849)--(1.999,3.850)--(1.999,3.851)--(1.999,3.852)%
  --(1.999,3.853)--(1.999,3.854)--(1.999,3.855)--(1.999,3.856)--(1.999,3.857)--(1.999,3.858)%
  --(1.999,3.859)--(1.999,3.860)--(1.999,3.861)--(1.999,3.862)--(1.999,3.863)--(1.999,3.864)%
  --(1.999,3.865)--(1.999,3.866)--(1.999,3.867)--(1.999,3.868)--(1.999,3.869)--(1.999,3.870)%
  --(1.999,3.871)--(1.999,3.872)--(1.999,3.873)--(1.999,3.874)--(1.999,3.875)--(1.999,3.876)%
  --(1.999,3.877)--(1.999,3.878)--(1.999,3.879)--(1.999,3.880)--(1.999,3.881)--(1.999,3.882)%
  --(1.999,3.883)--(1.999,3.884)--(1.999,3.885)--(1.999,3.886)--(1.999,3.887)--(1.999,3.888)%
  --(1.999,3.889)--(1.999,3.890)--(2.001,3.890)--(2.004,3.890)--(2.004,3.891)--(2.005,3.891)%
  --(2.005,3.892)--(2.005,3.893)--(2.006,3.893)--(2.006,3.894)--(2.006,3.895)--(2.086,3.895)%
  --(2.130,3.896)--(2.222,3.896)--(2.223,3.896)--(2.224,3.896)--(2.224,3.897)--(2.224,3.898)%
  --(2.224,3.899)--(2.224,3.900)--(2.224,3.901)--(2.224,3.902)--(2.224,3.903)--(2.224,3.904)%
  --(2.224,3.905)--(2.224,3.906)--(2.224,3.907)--(2.224,3.908)--(2.224,3.909)--(2.224,3.910)%
  --(2.224,3.911)--(2.224,3.912)--(2.224,3.913)--(2.224,3.914)--(2.224,3.915)--(2.224,3.916)%
  --(2.225,3.916)--(2.225,3.917)--(2.225,3.918)--(2.225,3.919)--(2.225,3.920)--(2.225,3.921)%
  --(2.225,3.922)--(2.225,3.923)--(2.225,3.924)--(2.225,3.925)--(2.225,3.926)--(2.225,3.927)%
  --(2.225,3.928)--(2.225,3.929)--(2.225,3.930)--(2.225,3.931)--(2.225,3.932)--(2.225,3.933)%
  --(2.225,3.934)--(2.225,3.935)--(2.225,3.936)--(2.225,3.937)--(2.225,3.938)--(2.225,3.939)%
  --(2.225,3.940)--(2.225,3.941)--(2.225,3.942)--(2.225,3.943)--(2.225,3.944)--(2.225,3.945)%
  --(2.225,3.946)--(2.225,3.947)--(2.225,3.948)--(2.226,3.948)--(2.228,3.948)--(2.231,3.948)%
  --(2.232,3.948)--(2.232,3.949)--(2.232,3.950)--(2.233,3.950)--(2.312,3.950)--(2.447,3.950)%
  --(2.449,3.950)--(2.450,3.950)--(2.450,3.951)--(2.450,3.952)--(2.450,3.953)--(2.450,3.954)%
  --(2.451,3.954)--(2.451,3.955)--(2.451,3.956)--(2.451,3.957)--(2.451,3.958)--(2.451,3.959)%
  --(2.451,3.960)--(2.451,3.961)--(2.451,3.962)--(2.451,3.963)--(2.451,3.964)--(2.451,3.965)%
  --(2.451,3.966)--(2.451,3.967)--(2.451,3.968)--(2.451,3.969)--(2.451,3.970)--(2.451,3.971)%
  --(2.451,3.972)--(2.452,3.972)--(2.454,3.972)--(2.457,3.972)--(2.458,3.972)--(2.458,3.973)%
  --(2.676,3.973)--(2.676,3.974)--(2.677,3.974)--(2.677,3.975)--(2.677,3.976)--(2.677,3.977)%
  --(2.677,3.978)--(2.677,3.979)--(2.677,3.980)--(2.677,3.981)--(2.677,3.982)--(2.677,3.983)%
  --(2.677,3.984)--(2.678,3.984)--(2.684,3.984)--(2.684,3.985)--(2.764,3.985)--(2.899,3.985)%
  --(2.902,3.985)--(2.903,3.985)--(2.903,3.986)--(2.903,3.987)--(2.903,3.988)--(2.903,3.989)%
  --(2.904,3.989)--(2.904,3.990)--(2.910,3.990)--(3.125,3.990)--(3.129,3.990)--(3.129,3.991)%
  --(3.129,3.992)--(3.130,3.992)--(3.133,3.992)--(3.135,3.992)--(3.136,3.992)--(3.137,3.992)%
  --(3.355,3.992)--(3.355,3.993)--(3.356,3.993)--(3.356,3.994)--(3.360,3.994)--(3.362,3.994)%
  --(3.363,3.994)--(3.581,3.994)--(3.582,3.994)--(3.588,3.995)--(3.589,3.995)--(3.807,3.995)%
  --(3.808,3.995)--(3.814,3.995)--(3.815,3.995)--(4.033,3.995)--(4.034,3.995)--(4.040,3.995)%
  --(4.041,3.995)--(4.260,3.995)--(4.267,3.995)--(4.486,3.995)--(4.487,3.995)--(4.493,3.995)%
  --(4.712,3.995)--(4.713,3.995)--(4.719,3.995)--(4.938,3.995)--(5.164,3.995)--(5.391,3.995)%
  --(5.624,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,4.737) {48-24-24 OPT};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.246,4.737)--(5.162,4.737);
\draw[gp path] (1.320,0.986)--(1.321,0.986)--(1.321,0.987)--(1.322,0.987)--(1.322,0.988)%
  --(1.323,0.988)--(1.324,0.988)--(1.325,0.988)--(1.326,0.988)--(1.326,0.989)--(1.326,0.990)%
  --(1.327,0.990)--(1.328,0.990)--(1.329,0.990)--(1.330,0.990)--(1.331,0.990)--(1.331,0.991)%
  --(1.331,0.992)--(1.331,0.993)--(1.332,0.993)--(1.332,0.994)--(1.334,0.994)--(1.335,0.994)%
  --(1.335,0.995)--(1.335,0.996)--(1.335,0.997)--(1.335,0.998)--(1.335,0.999)--(1.335,1.000)%
  --(1.335,1.001)--(1.335,1.002)--(1.335,1.003)--(1.335,1.004)--(1.335,1.005)--(1.335,1.006)%
  --(1.335,1.007)--(1.335,1.008)--(1.335,1.009)--(1.335,1.010)--(1.335,1.011)--(1.336,1.011)%
  --(1.339,1.011)--(1.341,1.011)--(1.343,1.011)--(1.344,1.011)--(1.347,1.011)--(1.348,1.011)%
  --(1.349,1.011)--(1.349,1.012)--(1.349,1.013)--(1.351,1.013)--(1.353,1.013)--(1.356,1.013)%
  --(1.358,1.013)--(1.359,1.014)--(1.363,1.014)--(1.364,1.014)--(1.364,1.015)--(1.364,1.016)%
  --(1.364,1.017)--(1.364,1.018)--(1.364,1.019)--(1.364,1.020)--(1.364,1.021)--(1.364,1.022)%
  --(1.364,1.023)--(1.364,1.024)--(1.364,1.025)--(1.364,1.026)--(1.364,1.027)--(1.364,1.028)%
  --(1.365,1.028)--(1.366,1.028)--(1.368,1.028)--(1.373,1.028)--(1.375,1.028)--(1.376,1.028)%
  --(1.377,1.028)--(1.378,1.028)--(1.378,1.029)--(1.378,1.030)--(1.378,1.031)--(1.380,1.031)%
  --(1.382,1.031)--(1.383,1.031)--(1.384,1.031)--(1.386,1.031)--(1.387,1.031)--(1.388,1.031)%
  --(1.390,1.031)--(1.390,1.032)--(1.392,1.032)--(1.393,1.033)--(1.393,1.034)--(1.393,1.035)%
  --(1.397,1.035)--(1.402,1.035)--(1.402,1.036)--(1.403,1.036)--(1.404,1.036)--(1.405,1.036)%
  --(1.406,1.036)--(1.407,1.036)--(1.408,1.036)--(1.408,1.037)--(1.412,1.037)--(1.413,1.037)%
  --(1.422,1.037)--(1.423,1.037)--(1.425,1.037)--(1.426,1.037)--(1.427,1.037)--(1.428,1.037)%
  --(1.429,1.037)--(1.430,1.037)--(1.431,1.037)--(1.432,1.037)--(1.437,1.037)--(1.438,1.037)%
  --(1.442,1.037)--(1.443,1.037)--(1.443,1.038)--(1.444,1.038)--(1.445,1.038)--(1.446,1.038)%
  --(1.447,1.038)--(1.448,1.038)--(1.450,1.038)--(1.451,1.038)--(1.453,1.038)--(1.454,1.038)%
  --(1.455,1.038)--(1.456,1.038)--(1.458,1.038)--(1.462,1.038)--(1.465,1.038)--(1.466,1.038)%
  --(1.470,1.038)--(1.471,1.038)--(1.472,1.038)--(1.475,1.038)--(1.476,1.038)--(1.478,1.039)%
  --(1.480,1.039)--(1.481,1.039)--(1.483,1.039)--(1.483,1.040)--(1.484,1.040)--(1.486,1.040)%
  --(1.487,1.040)--(1.489,1.040)--(1.491,1.040)--(1.492,1.040)--(1.493,1.040)--(1.495,1.040)%
  --(1.495,1.041)--(1.497,1.041)--(1.498,1.041)--(1.499,1.041)--(1.503,1.041)--(1.506,1.041)%
  --(1.508,1.041)--(1.509,1.041)--(1.510,1.041)--(1.513,1.041)--(1.515,1.041)--(1.519,1.041)%
  --(1.520,1.041)--(1.521,1.041)--(1.524,1.041)--(1.525,1.041)--(1.529,1.041)--(1.530,1.041)%
  --(1.535,1.041)--(1.536,1.041)--(1.539,1.042)--(1.542,1.042)--(1.542,1.043)--(1.543,1.044)%
  --(1.543,1.045)--(1.543,1.046)--(1.544,1.046)--(1.546,1.046)--(1.546,1.047)--(1.547,1.047)%
  --(1.549,1.047)--(1.550,1.047)--(1.551,1.047)--(1.552,1.047)--(1.552,1.048)--(1.553,1.048)%
  --(1.553,1.049)--(1.553,1.050)--(1.553,1.051)--(1.553,1.052)--(1.553,1.053)--(1.553,1.054)%
  --(1.553,1.055)--(1.553,1.056)--(1.553,1.057)--(1.553,1.058)--(1.553,1.059)--(1.553,1.060)%
  --(1.553,1.061)--(1.553,1.062)--(1.553,1.063)--(1.553,1.064)--(1.553,1.065)--(1.553,1.066)%
  --(1.553,1.067)--(1.553,1.068)--(1.553,1.069)--(1.553,1.070)--(1.553,1.071)--(1.553,1.072)%
  --(1.553,1.073)--(1.553,1.074)--(1.553,1.075)--(1.553,1.076)--(1.553,1.077)--(1.553,1.078)%
  --(1.553,1.079)--(1.553,1.080)--(1.553,1.081)--(1.553,1.082)--(1.553,1.083)--(1.553,1.084)%
  --(1.553,1.085)--(1.553,1.086)--(1.553,1.087)--(1.553,1.088)--(1.553,1.089)--(1.553,1.090)%
  --(1.553,1.091)--(1.553,1.092)--(1.553,1.093)--(1.553,1.094)--(1.553,1.095)--(1.553,1.096)%
  --(1.553,1.097)--(1.553,1.098)--(1.553,1.099)--(1.553,1.100)--(1.553,1.101)--(1.553,1.102)%
  --(1.553,1.103)--(1.553,1.104)--(1.553,1.105)--(1.553,1.106)--(1.553,1.107)--(1.553,1.108)%
  --(1.553,1.109)--(1.553,1.110)--(1.553,1.111)--(1.553,1.112)--(1.553,1.113)--(1.553,1.114)%
  --(1.553,1.115)--(1.553,1.116)--(1.553,1.117)--(1.553,1.118)--(1.553,1.119)--(1.553,1.120)%
  --(1.553,1.121)--(1.553,1.122)--(1.553,1.123)--(1.553,1.124)--(1.553,1.125)--(1.553,1.126)%
  --(1.553,1.127)--(1.553,1.128)--(1.553,1.129)--(1.553,1.130)--(1.553,1.131)--(1.553,1.132)%
  --(1.553,1.133)--(1.553,1.134)--(1.553,1.135)--(1.553,1.136)--(1.553,1.137)--(1.553,1.138)%
  --(1.553,1.139)--(1.553,1.140)--(1.553,1.141)--(1.553,1.142)--(1.553,1.143)--(1.553,1.144)%
  --(1.553,1.145)--(1.553,1.146)--(1.553,1.147)--(1.553,1.148)--(1.553,1.149)--(1.553,1.150)%
  --(1.553,1.151)--(1.553,1.152)--(1.553,1.153)--(1.553,1.154)--(1.553,1.155)--(1.553,1.156)%
  --(1.553,1.157)--(1.553,1.158)--(1.553,1.159)--(1.553,1.160)--(1.553,1.161)--(1.553,1.162)%
  --(1.553,1.163)--(1.553,1.164)--(1.553,1.165)--(1.553,1.166)--(1.553,1.167)--(1.553,1.168)%
  --(1.553,1.169)--(1.553,1.170)--(1.553,1.171)--(1.553,1.172)--(1.553,1.173)--(1.553,1.174)%
  --(1.553,1.175)--(1.553,1.176)--(1.553,1.177)--(1.553,1.178)--(1.553,1.179)--(1.553,1.180)%
  --(1.553,1.181)--(1.553,1.182)--(1.553,1.183)--(1.553,1.184)--(1.553,1.185)--(1.553,1.186)%
  --(1.553,1.187)--(1.553,1.188)--(1.553,1.189)--(1.553,1.190)--(1.553,1.191)--(1.553,1.192)%
  --(1.553,1.193)--(1.553,1.194)--(1.553,1.195)--(1.553,1.196)--(1.553,1.197)--(1.553,1.198)%
  --(1.553,1.199)--(1.553,1.200)--(1.553,1.201)--(1.553,1.202)--(1.553,1.203)--(1.553,1.204)%
  --(1.553,1.205)--(1.553,1.206)--(1.553,1.207)--(1.553,1.208)--(1.553,1.209)--(1.553,1.210)%
  --(1.553,1.211)--(1.553,1.212)--(1.553,1.213)--(1.553,1.214)--(1.553,1.215)--(1.553,1.216)%
  --(1.553,1.217)--(1.553,1.218)--(1.553,1.219)--(1.553,1.220)--(1.553,1.221)--(1.553,1.222)%
  --(1.553,1.223)--(1.553,1.224)--(1.553,1.225)--(1.553,1.226)--(1.553,1.227)--(1.553,1.228)%
  --(1.553,1.229)--(1.553,1.230)--(1.553,1.231)--(1.553,1.232)--(1.553,1.233)--(1.553,1.234)%
  --(1.553,1.235)--(1.553,1.236)--(1.553,1.237)--(1.553,1.238)--(1.553,1.239)--(1.553,1.240)%
  --(1.553,1.241)--(1.553,1.242)--(1.553,1.243)--(1.553,1.244)--(1.553,1.245)--(1.553,1.246)%
  --(1.553,1.247)--(1.553,1.248)--(1.553,1.249)--(1.553,1.250)--(1.553,1.251)--(1.553,1.252)%
  --(1.553,1.253)--(1.553,1.254)--(1.553,1.255)--(1.553,1.256)--(1.553,1.257)--(1.553,1.258)%
  --(1.553,1.259)--(1.553,1.260)--(1.553,1.261)--(1.553,1.262)--(1.553,1.263)--(1.553,1.264)%
  --(1.553,1.265)--(1.553,1.266)--(1.553,1.267)--(1.553,1.268)--(1.553,1.269)--(1.553,1.270)%
  --(1.553,1.271)--(1.553,1.272)--(1.553,1.273)--(1.553,1.274)--(1.553,1.275)--(1.553,1.276)%
  --(1.553,1.277)--(1.553,1.278)--(1.553,1.279)--(1.553,1.280)--(1.553,1.281)--(1.553,1.282)%
  --(1.553,1.283)--(1.553,1.284)--(1.553,1.285)--(1.553,1.286)--(1.553,1.287)--(1.553,1.288)%
  --(1.553,1.289)--(1.553,1.290)--(1.553,1.291)--(1.553,1.292)--(1.553,1.293)--(1.553,1.294)%
  --(1.553,1.295)--(1.553,1.296)--(1.553,1.297)--(1.553,1.298)--(1.553,1.299)--(1.553,1.300)%
  --(1.553,1.301)--(1.553,1.302)--(1.553,1.303)--(1.553,1.304)--(1.553,1.305)--(1.553,1.306)%
  --(1.553,1.307)--(1.553,1.308)--(1.553,1.309)--(1.553,1.310)--(1.553,1.311)--(1.553,1.312)%
  --(1.553,1.313)--(1.553,1.314)--(1.553,1.315)--(1.553,1.316)--(1.553,1.317)--(1.553,1.318)%
  --(1.553,1.319)--(1.553,1.320)--(1.553,1.321)--(1.553,1.322)--(1.553,1.323)--(1.553,1.324)%
  --(1.553,1.325)--(1.553,1.326)--(1.553,1.327)--(1.553,1.328)--(1.553,1.329)--(1.553,1.330)%
  --(1.553,1.331)--(1.553,1.332)--(1.553,1.333)--(1.553,1.334)--(1.553,1.335)--(1.553,1.336)%
  --(1.553,1.337)--(1.553,1.338)--(1.553,1.339)--(1.553,1.340)--(1.553,1.341)--(1.553,1.342)%
  --(1.553,1.343)--(1.553,1.344)--(1.553,1.345)--(1.553,1.346)--(1.553,1.347)--(1.553,1.348)%
  --(1.553,1.349)--(1.553,1.350)--(1.553,1.351)--(1.553,1.352)--(1.553,1.353)--(1.553,1.354)%
  --(1.553,1.355)--(1.553,1.356)--(1.553,1.357)--(1.553,1.358)--(1.553,1.359)--(1.553,1.360)%
  --(1.553,1.361)--(1.553,1.362)--(1.553,1.363)--(1.553,1.364)--(1.553,1.365)--(1.553,1.366)%
  --(1.553,1.367)--(1.553,1.368)--(1.553,1.369)--(1.553,1.370)--(1.553,1.371)--(1.553,1.372)%
  --(1.553,1.373)--(1.553,1.374)--(1.553,1.375)--(1.553,1.376)--(1.553,1.377)--(1.553,1.378)%
  --(1.553,1.379)--(1.553,1.380)--(1.553,1.381)--(1.553,1.382)--(1.553,1.383)--(1.553,1.384)%
  --(1.553,1.385)--(1.553,1.386)--(1.553,1.387)--(1.553,1.388)--(1.553,1.389)--(1.553,1.390)%
  --(1.553,1.391)--(1.553,1.392)--(1.553,1.393)--(1.553,1.394)--(1.553,1.395)--(1.553,1.396)%
  --(1.553,1.397)--(1.553,1.398)--(1.553,1.399)--(1.553,1.400)--(1.553,1.401)--(1.553,1.402)%
  --(1.553,1.403)--(1.553,1.404)--(1.553,1.405)--(1.553,1.406)--(1.553,1.407)--(1.553,1.408)%
  --(1.553,1.409)--(1.553,1.410)--(1.553,1.411)--(1.553,1.412)--(1.553,1.413)--(1.553,1.414)%
  --(1.553,1.415)--(1.553,1.416)--(1.553,1.417)--(1.553,1.418)--(1.553,1.419)--(1.553,1.420)%
  --(1.553,1.421)--(1.553,1.422)--(1.553,1.423)--(1.553,1.424)--(1.553,1.425)--(1.553,1.426)%
  --(1.553,1.427)--(1.553,1.428)--(1.553,1.429)--(1.553,1.430)--(1.553,1.431)--(1.553,1.432)%
  --(1.553,1.433)--(1.553,1.434)--(1.553,1.435)--(1.553,1.436)--(1.553,1.437)--(1.553,1.438)%
  --(1.553,1.439)--(1.553,1.440)--(1.553,1.441)--(1.553,1.442)--(1.553,1.443)--(1.553,1.444)%
  --(1.553,1.445)--(1.553,1.446)--(1.553,1.447)--(1.553,1.448)--(1.553,1.449)--(1.553,1.450)%
  --(1.553,1.451)--(1.553,1.452)--(1.553,1.453)--(1.553,1.454)--(1.553,1.455)--(1.553,1.456)%
  --(1.553,1.457)--(1.553,1.458)--(1.553,1.459)--(1.553,1.460)--(1.553,1.461)--(1.553,1.462)%
  --(1.553,1.463)--(1.553,1.464)--(1.553,1.465)--(1.553,1.466)--(1.553,1.467)--(1.553,1.468)%
  --(1.553,1.469)--(1.553,1.470)--(1.553,1.471)--(1.553,1.472)--(1.553,1.473)--(1.553,1.474)%
  --(1.553,1.475)--(1.553,1.476)--(1.553,1.477)--(1.553,1.478)--(1.553,1.479)--(1.553,1.480)%
  --(1.553,1.481)--(1.553,1.482)--(1.553,1.483)--(1.553,1.484)--(1.553,1.485)--(1.553,1.486)%
  --(1.553,1.487)--(1.553,1.488)--(1.553,1.489)--(1.553,1.490)--(1.553,1.491)--(1.553,1.492)%
  --(1.553,1.493)--(1.553,1.494)--(1.553,1.495)--(1.553,1.496)--(1.553,1.497)--(1.553,1.498)%
  --(1.553,1.499)--(1.553,1.500)--(1.553,1.501)--(1.553,1.502)--(1.553,1.503)--(1.553,1.504)%
  --(1.553,1.505)--(1.553,1.506)--(1.553,1.507)--(1.553,1.508)--(1.553,1.509)--(1.553,1.510)%
  --(1.553,1.511)--(1.553,1.512)--(1.553,1.513)--(1.553,1.514)--(1.553,1.515)--(1.553,1.516)%
  --(1.553,1.517)--(1.553,1.518)--(1.553,1.519)--(1.553,1.520)--(1.553,1.521)--(1.553,1.522)%
  --(1.553,1.523)--(1.553,1.524)--(1.553,1.525)--(1.553,1.526)--(1.553,1.527)--(1.553,1.528)%
  --(1.553,1.529)--(1.553,1.530)--(1.553,1.531)--(1.553,1.532)--(1.553,1.533)--(1.553,1.534)%
  --(1.553,1.535)--(1.553,1.536)--(1.553,1.537)--(1.553,1.538)--(1.553,1.539)--(1.553,1.540)%
  --(1.553,1.541)--(1.553,1.542)--(1.553,1.543)--(1.553,1.544)--(1.553,1.545)--(1.553,1.546)%
  --(1.553,1.547)--(1.553,1.548)--(1.553,1.549)--(1.553,1.550)--(1.553,1.551)--(1.553,1.552)%
  --(1.553,1.553)--(1.553,1.554)--(1.553,1.555)--(1.553,1.556)--(1.553,1.557)--(1.553,1.558)%
  --(1.553,1.559)--(1.553,1.560)--(1.553,1.561)--(1.553,1.562)--(1.553,1.563)--(1.553,1.564)%
  --(1.553,1.565)--(1.553,1.566)--(1.553,1.567)--(1.553,1.568)--(1.553,1.569)--(1.553,1.570)%
  --(1.553,1.571)--(1.553,1.572)--(1.553,1.573)--(1.553,1.574)--(1.553,1.575)--(1.553,1.576)%
  --(1.553,1.577)--(1.553,1.578)--(1.553,1.579)--(1.553,1.580)--(1.553,1.581)--(1.553,1.582)%
  --(1.553,1.583)--(1.553,1.584)--(1.553,1.585)--(1.553,1.586)--(1.553,1.587)--(1.553,1.588)%
  --(1.553,1.589)--(1.553,1.590)--(1.553,1.591)--(1.553,1.592)--(1.553,1.593)--(1.553,1.594)%
  --(1.553,1.595)--(1.553,1.596)--(1.553,1.597)--(1.553,1.598)--(1.553,1.599)--(1.553,1.600)%
  --(1.553,1.601)--(1.553,1.602)--(1.553,1.603)--(1.553,1.604)--(1.553,1.605)--(1.553,1.606)%
  --(1.553,1.607)--(1.553,1.608)--(1.553,1.609)--(1.553,1.610)--(1.553,1.611)--(1.553,1.612)%
  --(1.553,1.613)--(1.553,1.614)--(1.553,1.615)--(1.553,1.616)--(1.553,1.617)--(1.553,1.618)%
  --(1.553,1.619)--(1.553,1.620)--(1.553,1.621)--(1.553,1.622)--(1.553,1.623)--(1.553,1.624)%
  --(1.553,1.625)--(1.553,1.626)--(1.553,1.627)--(1.553,1.628)--(1.553,1.629)--(1.553,1.630)%
  --(1.553,1.631)--(1.553,1.632)--(1.553,1.633)--(1.553,1.634)--(1.553,1.635)--(1.553,1.636)%
  --(1.553,1.637)--(1.553,1.638)--(1.553,1.639)--(1.553,1.640)--(1.553,1.641)--(1.553,1.642)%
  --(1.553,1.643)--(1.553,1.644)--(1.553,1.645)--(1.553,1.646)--(1.553,1.647)--(1.553,1.648)%
  --(1.553,1.649)--(1.553,1.650)--(1.553,1.651)--(1.553,1.652)--(1.553,1.653)--(1.553,1.654)%
  --(1.553,1.655)--(1.553,1.656)--(1.553,1.657)--(1.553,1.658)--(1.553,1.659)--(1.553,1.660)%
  --(1.553,1.661)--(1.553,1.662)--(1.553,1.663)--(1.553,1.664)--(1.553,1.665)--(1.553,1.666)%
  --(1.553,1.667)--(1.553,1.668)--(1.553,1.669)--(1.553,1.670)--(1.553,1.671)--(1.553,1.672)%
  --(1.553,1.673)--(1.553,1.674)--(1.553,1.675)--(1.553,1.676)--(1.553,1.677)--(1.553,1.678)%
  --(1.553,1.679)--(1.553,1.680)--(1.553,1.681)--(1.553,1.682)--(1.553,1.683)--(1.553,1.684)%
  --(1.553,1.685)--(1.553,1.686)--(1.553,1.687)--(1.553,1.688)--(1.553,1.689)--(1.553,1.690)%
  --(1.553,1.691)--(1.553,1.692)--(1.553,1.693)--(1.553,1.694)--(1.553,1.695)--(1.553,1.696)%
  --(1.553,1.697)--(1.553,1.698)--(1.553,1.699)--(1.553,1.700)--(1.553,1.701)--(1.553,1.702)%
  --(1.553,1.703)--(1.553,1.704)--(1.553,1.705)--(1.553,1.706)--(1.553,1.707)--(1.553,1.708)%
  --(1.553,1.709)--(1.553,1.710)--(1.553,1.711)--(1.553,1.712)--(1.553,1.713)--(1.553,1.714)%
  --(1.553,1.715)--(1.553,1.716)--(1.553,1.717)--(1.553,1.718)--(1.553,1.719)--(1.553,1.720)%
  --(1.553,1.721)--(1.553,1.722)--(1.553,1.723)--(1.553,1.724)--(1.553,1.725)--(1.553,1.726)%
  --(1.553,1.727)--(1.553,1.728)--(1.553,1.729)--(1.553,1.730)--(1.553,1.731)--(1.553,1.732)%
  --(1.553,1.733)--(1.553,1.734)--(1.553,1.735)--(1.553,1.736)--(1.553,1.737)--(1.553,1.738)%
  --(1.553,1.739)--(1.553,1.740)--(1.553,1.741)--(1.553,1.742)--(1.553,1.743)--(1.553,1.744)%
  --(1.553,1.745)--(1.553,1.746)--(1.553,1.747)--(1.553,1.748)--(1.553,1.749)--(1.553,1.750)%
  --(1.553,1.751)--(1.553,1.752)--(1.553,1.753)--(1.553,1.754)--(1.553,1.755)--(1.553,1.756)%
  --(1.553,1.757)--(1.553,1.758)--(1.553,1.759)--(1.553,1.760)--(1.553,1.761)--(1.553,1.762)%
  --(1.553,1.763)--(1.553,1.764)--(1.553,1.765)--(1.553,1.766)--(1.553,1.767)--(1.553,1.768)%
  --(1.553,1.769)--(1.553,1.770)--(1.553,1.771)--(1.553,1.772)--(1.553,1.773)--(1.553,1.774)%
  --(1.553,1.775)--(1.553,1.776)--(1.553,1.777)--(1.553,1.778)--(1.553,1.779)--(1.553,1.781)%
  --(1.553,1.782)--(1.553,1.783)--(1.553,1.784)--(1.553,1.785)--(1.553,1.786)--(1.553,1.787)%
  --(1.553,1.788)--(1.553,1.789)--(1.553,1.790)--(1.553,1.791)--(1.553,1.792)--(1.553,1.793)%
  --(1.553,1.794)--(1.553,1.795)--(1.553,1.796)--(1.553,1.798)--(1.553,1.799)--(1.553,1.800)%
  --(1.553,1.801)--(1.553,1.802)--(1.553,1.803)--(1.553,1.804)--(1.553,1.805)--(1.553,1.806)%
  --(1.553,1.808)--(1.553,1.809)--(1.553,1.810)--(1.553,1.811)--(1.553,1.813)--(1.553,1.815)%
  --(1.553,1.817)--(1.553,1.818)--(1.553,1.819)--(1.553,1.820)--(1.553,1.821)--(1.553,1.822)%
  --(1.553,1.823)--(1.553,1.824)--(1.553,1.825)--(1.553,1.826)--(1.553,1.827)--(1.553,1.828)%
  --(1.553,1.830)--(1.553,1.831)--(1.553,1.833)--(1.553,1.834)--(1.553,1.835)--(1.553,1.836)%
  --(1.553,1.837)--(1.553,1.838)--(1.553,1.839)--(1.553,1.840)--(1.553,1.841)--(1.553,1.842)%
  --(1.553,1.843)--(1.553,1.844)--(1.553,1.846)--(1.553,1.848)--(1.553,1.850)--(1.553,1.851)%
  --(1.553,1.852)--(1.553,1.853)--(1.553,1.854)--(1.553,1.856)--(1.553,1.857)--(1.553,1.858)%
  --(1.553,1.860)--(1.553,1.861)--(1.553,1.862)--(1.553,1.863)--(1.553,1.864)--(1.553,1.865)%
  --(1.553,1.866)--(1.553,1.867)--(1.553,1.868)--(1.553,1.869)--(1.553,1.872)--(1.553,1.874)%
  --(1.553,1.876)--(1.553,1.877)--(1.553,1.878)--(1.553,1.879)--(1.553,1.880)--(1.553,1.881)%
  --(1.553,1.882)--(1.553,1.883)--(1.553,1.884)--(1.553,1.885)--(1.553,1.886)--(1.553,1.887)%
  --(1.553,1.888)--(1.553,1.889)--(1.553,1.890)--(1.553,1.891)--(1.553,1.893)--(1.553,1.895)%
  --(1.553,1.897)--(1.553,1.898)--(1.553,1.899)--(1.553,1.901)--(1.553,1.902)--(1.553,1.903)%
  --(1.553,1.904)--(1.553,1.905)--(1.553,1.906)--(1.553,1.907)--(1.553,1.908)--(1.553,1.909)%
  --(1.553,1.910)--(1.553,1.911)--(1.553,1.912)--(1.553,1.913)--(1.553,1.914)--(1.553,1.915)%
  --(1.553,1.917)--(1.553,1.918)--(1.553,1.919)--(1.553,1.922)--(1.553,1.924)--(1.553,1.926)%
  --(1.553,1.927)--(1.553,1.929)--(1.553,1.930)--(1.553,1.933)--(1.553,1.936)--(1.553,1.937)%
  --(1.553,1.943)--(1.553,1.947)--(1.553,1.950)--(1.553,1.956)--(1.553,1.963)--(1.553,1.969)%
  --(1.553,1.976)--(1.553,1.983)--(1.553,1.994)--(1.553,2.000)--(1.553,2.007)--(1.553,2.025)%
  --(1.553,2.031)--(1.553,2.038)--(1.553,2.061)--(1.553,2.066)--(1.553,2.071)--(1.553,2.109)%
  --(1.553,2.110)--(1.553,2.112)--(1.553,2.161)--(1.553,2.215)--(1.553,2.218)--(1.553,2.219)%
  --(1.553,2.220)--(1.553,2.268)--(1.553,2.275)--(1.553,2.280)--(1.553,2.326)--(1.553,2.336)%
  --(1.553,2.346)--(1.553,2.385)--(1.553,2.403)--(1.553,2.419)--(1.553,2.455)--(1.553,2.475)%
  --(1.553,2.495)--(1.553,2.522)--(1.553,2.549)--(1.553,2.571)--(1.553,2.591)--(1.553,2.614)%
  --(1.553,2.645)--(1.553,2.658)--(1.553,2.671)--(1.553,2.705)--(1.553,2.713)--(1.553,2.723)%
  --(1.553,2.759)--(1.553,2.763)--(1.553,2.769)--(1.553,2.807)--(1.553,2.808)--(1.553,2.811)%
  --(1.553,2.849)--(1.553,2.850)--(1.553,2.885)--(1.553,2.887)--(1.553,2.915)--(1.553,2.918)%
  --(1.553,2.920)--(1.553,2.937)--(1.553,2.941)--(1.553,2.944)--(1.553,2.955)--(1.553,2.958)%
  --(1.553,2.962)--(1.553,2.968)--(1.553,2.973)--(1.553,2.976)--(1.553,2.979)--(1.553,2.981)%
  --(1.553,2.983)--(1.553,2.984)--(1.553,2.986)--(1.553,2.987)--(1.553,2.988)--(1.553,2.989)%
  --(1.553,2.991)--(1.553,2.993)--(1.553,2.994)--(1.553,2.995)--(1.553,2.997)--(1.553,2.999)%
  --(1.553,3.001)--(1.553,3.002)--(1.553,3.003)--(1.553,3.004)--(1.553,3.005)--(1.553,3.007)%
  --(1.553,3.008)--(1.553,3.009)--(1.553,3.010)--(1.553,3.011)--(1.553,3.012)--(1.553,3.013)%
  --(1.553,3.014)--(1.553,3.015)--(1.553,3.016)--(1.553,3.017)--(1.553,3.018)--(1.553,3.019)%
  --(1.553,3.022)--(1.553,3.024)--(1.553,3.026)--(1.553,3.028)--(1.553,3.030)--(1.553,3.031)%
  --(1.553,3.032)--(1.553,3.033)--(1.553,3.034)--(1.553,3.035)--(1.553,3.036)--(1.553,3.037)%
  --(1.553,3.038)--(1.553,3.039)--(1.553,3.041)--(1.553,3.042)--(1.553,3.043)--(1.553,3.045)%
  --(1.553,3.047)--(1.553,3.048)--(1.553,3.050)--(1.553,3.051)--(1.553,3.052)--(1.553,3.053)%
  --(1.553,3.054)--(1.553,3.055)--(1.553,3.056)--(1.553,3.057)--(1.553,3.058)--(1.553,3.059)%
  --(1.553,3.060)--(1.553,3.061)--(1.553,3.062)--(1.553,3.063)--(1.553,3.064)--(1.553,3.065)%
  --(1.553,3.067)--(1.553,3.068)--(1.553,3.069)--(1.553,3.070)--(1.553,3.071)--(1.553,3.072)%
  --(1.553,3.073)--(1.553,3.074)--(1.553,3.075)--(1.553,3.076)--(1.553,3.077)--(1.553,3.078)%
  --(1.553,3.079)--(1.553,3.080)--(1.553,3.081)--(1.553,3.082)--(1.553,3.083)--(1.553,3.084)%
  --(1.553,3.086)--(1.553,3.087)--(1.553,3.090)--(1.553,3.092)--(1.553,3.093)--(1.553,3.094)%
  --(1.553,3.095)--(1.553,3.096)--(1.553,3.097)--(1.553,3.098)--(1.553,3.099)--(1.553,3.100)%
  --(1.553,3.101)--(1.553,3.102)--(1.553,3.103)--(1.553,3.105)--(1.553,3.107)--(1.553,3.108)%
  --(1.553,3.110)--(1.553,3.111)--(1.553,3.112)--(1.553,3.113)--(1.553,3.114)--(1.553,3.115)%
  --(1.553,3.116)--(1.553,3.117)--(1.553,3.118)--(1.553,3.119)--(1.553,3.120)--(1.553,3.121)%
  --(1.553,3.122)--(1.553,3.124)--(1.553,3.125)--(1.553,3.126)--(1.553,3.127)--(1.553,3.128)%
  --(1.553,3.129)--(1.553,3.130)--(1.553,3.131)--(1.553,3.132)--(1.553,3.133)--(1.553,3.134)%
  --(1.553,3.135)--(1.553,3.136)--(1.553,3.137)--(1.553,3.139)--(1.553,3.140)--(1.553,3.141)%
  --(1.553,3.142)--(1.553,3.143)--(1.553,3.144)--(1.553,3.145)--(1.553,3.146)--(1.553,3.147)%
  --(1.553,3.148)--(1.553,3.149)--(1.553,3.150)--(1.553,3.151)--(1.553,3.152)--(1.553,3.153)%
  --(1.553,3.154)--(1.553,3.155)--(1.553,3.156)--(1.553,3.157)--(1.553,3.159)--(1.553,3.160)%
  --(1.553,3.161)--(1.553,3.162)--(1.553,3.163)--(1.553,3.164)--(1.553,3.165)--(1.553,3.166)%
  --(1.553,3.167)--(1.553,3.168)--(1.553,3.169)--(1.553,3.170)--(1.553,3.171)--(1.553,3.172)%
  --(1.553,3.173)--(1.553,3.174)--(1.553,3.175)--(1.553,3.176)--(1.553,3.177)--(1.553,3.178)%
  --(1.553,3.179)--(1.553,3.180)--(1.553,3.181)--(1.553,3.182)--(1.553,3.183)--(1.553,3.184)%
  --(1.553,3.185)--(1.553,3.186)--(1.553,3.187)--(1.553,3.188)--(1.553,3.189)--(1.553,3.190)%
  --(1.553,3.191)--(1.553,3.192)--(1.553,3.193)--(1.553,3.194)--(1.553,3.195)--(1.553,3.196)%
  --(1.553,3.197)--(1.553,3.198)--(1.553,3.199)--(1.553,3.200)--(1.553,3.201)--(1.553,3.202)%
  --(1.553,3.203)--(1.553,3.204)--(1.553,3.205)--(1.553,3.206)--(1.553,3.207)--(1.553,3.208)%
  --(1.553,3.209)--(1.553,3.210)--(1.553,3.211)--(1.553,3.212)--(1.553,3.213)--(1.553,3.214)%
  --(1.553,3.215)--(1.553,3.216)--(1.553,3.217)--(1.553,3.218)--(1.553,3.219)--(1.553,3.220)%
  --(1.553,3.221)--(1.553,3.222)--(1.553,3.223)--(1.553,3.224)--(1.553,3.225)--(1.553,3.226)%
  --(1.553,3.227)--(1.553,3.228)--(1.553,3.229)--(1.553,3.230)--(1.553,3.231)--(1.553,3.232)%
  --(1.553,3.233)--(1.553,3.234)--(1.553,3.235)--(1.553,3.236)--(1.553,3.237)--(1.553,3.238)%
  --(1.553,3.239)--(1.553,3.240)--(1.553,3.241)--(1.553,3.242)--(1.553,3.243)--(1.553,3.244)%
  --(1.553,3.245)--(1.553,3.246)--(1.553,3.247)--(1.553,3.248)--(1.553,3.249)--(1.553,3.250)%
  --(1.553,3.251)--(1.553,3.252)--(1.553,3.253)--(1.553,3.254)--(1.553,3.255)--(1.553,3.256)%
  --(1.553,3.257)--(1.553,3.258)--(1.553,3.259)--(1.553,3.260)--(1.553,3.261)--(1.553,3.262)%
  --(1.553,3.263)--(1.553,3.264)--(1.553,3.265)--(1.553,3.266)--(1.553,3.267)--(1.553,3.268)%
  --(1.553,3.269)--(1.553,3.270)--(1.553,3.271)--(1.553,3.272)--(1.553,3.273)--(1.553,3.274)%
  --(1.553,3.275)--(1.553,3.276)--(1.553,3.277)--(1.553,3.278)--(1.553,3.279)--(1.553,3.280)%
  --(1.553,3.281)--(1.553,3.282)--(1.553,3.283)--(1.553,3.284)--(1.553,3.285)--(1.553,3.286)%
  --(1.553,3.287)--(1.553,3.288)--(1.553,3.289)--(1.553,3.290)--(1.553,3.291)--(1.553,3.292)%
  --(1.553,3.293)--(1.553,3.294)--(1.553,3.295)--(1.553,3.296)--(1.553,3.297)--(1.553,3.298)%
  --(1.553,3.299)--(1.553,3.300)--(1.553,3.301)--(1.553,3.302)--(1.553,3.303)--(1.553,3.304)%
  --(1.553,3.305)--(1.553,3.306)--(1.553,3.307)--(1.553,3.308)--(1.553,3.309)--(1.553,3.310)%
  --(1.553,3.311)--(1.553,3.312)--(1.553,3.313)--(1.553,3.314)--(1.553,3.315)--(1.553,3.316)%
  --(1.553,3.317)--(1.553,3.318)--(1.553,3.319)--(1.553,3.320)--(1.553,3.321)--(1.553,3.322)%
  --(1.553,3.323)--(1.553,3.324)--(1.553,3.325)--(1.553,3.326)--(1.553,3.327)--(1.553,3.328)%
  --(1.553,3.329)--(1.553,3.330)--(1.553,3.331)--(1.553,3.332)--(1.553,3.333)--(1.553,3.334)%
  --(1.553,3.335)--(1.553,3.336)--(1.553,3.337)--(1.553,3.338)--(1.553,3.339)--(1.553,3.340)%
  --(1.553,3.341)--(1.553,3.342)--(1.553,3.343)--(1.553,3.344)--(1.553,3.345)--(1.553,3.346)%
  --(1.553,3.347)--(1.553,3.348)--(1.553,3.349)--(1.553,3.350)--(1.553,3.351)--(1.553,3.352)%
  --(1.553,3.353)--(1.553,3.354)--(1.553,3.355)--(1.553,3.356)--(1.553,3.357)--(1.553,3.358)%
  --(1.553,3.359)--(1.553,3.360)--(1.553,3.361)--(1.553,3.362)--(1.553,3.363)--(1.553,3.364)%
  --(1.553,3.365)--(1.553,3.366)--(1.553,3.367)--(1.553,3.368)--(1.553,3.369)--(1.553,3.370)%
  --(1.553,3.371)--(1.553,3.372)--(1.553,3.373)--(1.553,3.374)--(1.553,3.375)--(1.553,3.376)%
  --(1.553,3.377)--(1.553,3.378)--(1.553,3.379)--(1.553,3.380)--(1.553,3.381)--(1.553,3.382)%
  --(1.553,3.383)--(1.553,3.384)--(1.553,3.385)--(1.553,3.386)--(1.553,3.387)--(1.553,3.388)%
  --(1.553,3.389)--(1.553,3.390)--(1.553,3.391)--(1.553,3.392)--(1.553,3.393)--(1.553,3.394)%
  --(1.553,3.395)--(1.553,3.396)--(1.553,3.397)--(1.553,3.398)--(1.553,3.399)--(1.553,3.400)%
  --(1.553,3.401)--(1.553,3.402)--(1.553,3.403)--(1.553,3.404)--(1.553,3.405)--(1.553,3.406)%
  --(1.553,3.407)--(1.553,3.408)--(1.553,3.409)--(1.553,3.410)--(1.553,3.411)--(1.553,3.412)%
  --(1.553,3.413)--(1.553,3.414)--(1.553,3.415)--(1.553,3.416)--(1.553,3.417)--(1.553,3.418)%
  --(1.553,3.419)--(1.553,3.420)--(1.553,3.421)--(1.553,3.422)--(1.553,3.423)--(1.553,3.424)%
  --(1.553,3.425)--(1.553,3.426)--(1.553,3.427)--(1.553,3.428)--(1.553,3.429)--(1.553,3.430)%
  --(1.553,3.431)--(1.553,3.432)--(1.553,3.433)--(1.553,3.434)--(1.553,3.435)--(1.553,3.436)%
  --(1.553,3.437)--(1.553,3.438)--(1.553,3.439)--(1.553,3.440)--(1.553,3.441)--(1.553,3.442)%
  --(1.553,3.443)--(1.553,3.444)--(1.553,3.445)--(1.553,3.446)--(1.553,3.447)--(1.553,3.448)%
  --(1.553,3.449)--(1.553,3.450)--(1.553,3.451)--(1.553,3.452)--(1.553,3.453)--(1.553,3.454)%
  --(1.553,3.455)--(1.553,3.456)--(1.553,3.457)--(1.553,3.458)--(1.553,3.459)--(1.553,3.460)%
  --(1.553,3.461)--(1.553,3.462)--(1.553,3.464)--(1.553,3.465)--(1.553,3.466)--(1.553,3.467)%
  --(1.553,3.468)--(1.553,3.469)--(1.553,3.470)--(1.553,3.471)--(1.553,3.472)--(1.553,3.473)%
  --(1.553,3.474)--(1.553,3.475)--(1.553,3.476)--(1.553,3.477)--(1.553,3.478)--(1.553,3.479)%
  --(1.553,3.480)--(1.553,3.481)--(1.553,3.482)--(1.553,3.483)--(1.553,3.484)--(1.553,3.485)%
  --(1.553,3.486)--(1.553,3.487)--(1.553,3.488)--(1.553,3.489)--(1.553,3.490)--(1.553,3.491)%
  --(1.553,3.492)--(1.553,3.493)--(1.553,3.494)--(1.553,3.495)--(1.553,3.496)--(1.553,3.497)%
  --(1.553,3.498)--(1.553,3.499)--(1.553,3.500)--(1.553,3.501)--(1.553,3.502)--(1.553,3.503)%
  --(1.553,3.504)--(1.553,3.505)--(1.553,3.506)--(1.553,3.507)--(1.553,3.508)--(1.553,3.509)%
  --(1.553,3.510)--(1.553,3.511)--(1.553,3.512)--(1.553,3.513)--(1.553,3.514)--(1.553,3.515)%
  --(1.553,3.516)--(1.553,3.517)--(1.553,3.518)--(1.553,3.519)--(1.553,3.520)--(1.553,3.521)%
  --(1.553,3.522)--(1.553,3.523)--(1.553,3.524)--(1.553,3.525)--(1.553,3.526)--(1.553,3.527)%
  --(1.553,3.528)--(1.553,3.529)--(1.553,3.530)--(1.553,3.531)--(1.553,3.532)--(1.553,3.533)%
  --(1.553,3.534)--(1.553,3.535)--(1.553,3.536)--(1.553,3.537)--(1.553,3.538)--(1.553,3.539)%
  --(1.553,3.540)--(1.553,3.541)--(1.553,3.542)--(1.553,3.543)--(1.553,3.544)--(1.553,3.545)%
  --(1.553,3.546)--(1.553,3.547)--(1.553,3.548)--(1.553,3.549)--(1.553,3.550)--(1.553,3.551)%
  --(1.553,3.552)--(1.553,3.553)--(1.553,3.554)--(1.553,3.555)--(1.553,3.556)--(1.553,3.557)%
  --(1.553,3.558)--(1.553,3.559)--(1.553,3.560)--(1.553,3.561)--(1.553,3.562)--(1.553,3.563)%
  --(1.553,3.564)--(1.553,3.565)--(1.553,3.566)--(1.553,3.567)--(1.553,3.568)--(1.553,3.569)%
  --(1.553,3.570)--(1.553,3.571)--(1.553,3.572)--(1.553,3.573)--(1.553,3.574)--(1.553,3.575)%
  --(1.553,3.576)--(1.553,3.577)--(1.553,3.578)--(1.553,3.579)--(1.553,3.580)--(1.553,3.581)%
  --(1.553,3.582)--(1.553,3.583)--(1.553,3.584)--(1.553,3.585)--(1.553,3.586)--(1.553,3.587)%
  --(1.553,3.588)--(1.553,3.589)--(1.553,3.590)--(1.553,3.591)--(1.553,3.592)--(1.554,3.593)%
  --(1.554,3.594)--(1.554,3.595)--(1.554,3.596)--(1.554,3.597)--(1.554,3.598)--(1.554,3.599)%
  --(1.554,3.600)--(1.554,3.601)--(1.554,3.602)--(1.554,3.603)--(1.554,3.604)--(1.554,3.605)%
  --(1.554,3.606)--(1.554,3.607)--(1.554,3.608)--(1.554,3.609)--(1.554,3.610)--(1.554,3.611)%
  --(1.554,3.612)--(1.554,3.613)--(1.554,3.614)--(1.554,3.615)--(1.554,3.616)--(1.554,3.617)%
  --(1.554,3.618)--(1.554,3.619)--(1.554,3.620)--(1.554,3.621)--(1.554,3.622)--(1.554,3.623)%
  --(1.554,3.624)--(1.554,3.625)--(1.554,3.626)--(1.554,3.627)--(1.554,3.628)--(1.554,3.629)%
  --(1.554,3.630)--(1.554,3.631)--(1.554,3.632)--(1.554,3.633)--(1.554,3.634)--(1.554,3.635)%
  --(1.554,3.636)--(1.554,3.637)--(1.554,3.638)--(1.554,3.639)--(1.554,3.640)--(1.554,3.641)%
  --(1.554,3.642)--(1.554,3.643)--(1.554,3.644)--(1.554,3.645)--(1.554,3.646)--(1.554,3.647)%
  --(1.554,3.648)--(1.554,3.649)--(1.554,3.650)--(1.554,3.651)--(1.554,3.652)--(1.554,3.653)%
  --(1.554,3.654)--(1.554,3.655)--(1.554,3.656)--(1.554,3.657)--(1.554,3.658)--(1.554,3.659)%
  --(1.554,3.660)--(1.554,3.661)--(1.554,3.662)--(1.554,3.663)--(1.554,3.664)--(1.554,3.665)%
  --(1.554,3.666)--(1.554,3.667)--(1.554,3.668)--(1.554,3.669)--(1.554,3.670)--(1.554,3.671)%
  --(1.554,3.672)--(1.554,3.673)--(1.554,3.674)--(1.554,3.675)--(1.554,3.676)--(1.554,3.677)%
  --(1.554,3.678)--(1.554,3.679)--(1.554,3.680)--(1.554,3.681)--(1.554,3.682)--(1.554,3.683)%
  --(1.554,3.684)--(1.554,3.685)--(1.554,3.686)--(1.554,3.687)--(1.554,3.688)--(1.554,3.689)%
  --(1.554,3.690)--(1.554,3.691)--(1.554,3.692)--(1.554,3.693)--(1.554,3.694)--(1.554,3.695)%
  --(1.554,3.696)--(1.554,3.697)--(1.554,3.698)--(1.554,3.699)--(1.554,3.700)--(1.554,3.701)%
  --(1.554,3.702)--(1.554,3.703)--(1.554,3.704)--(1.554,3.705)--(1.554,3.706)--(1.554,3.707)%
  --(1.554,3.708)--(1.554,3.709)--(1.554,3.710)--(1.554,3.711)--(1.554,3.712)--(1.554,3.713)%
  --(1.554,3.714)--(1.554,3.715)--(1.554,3.716)--(1.554,3.717)--(1.554,3.718)--(1.554,3.719)%
  --(1.554,3.720)--(1.554,3.721)--(1.554,3.722)--(1.554,3.723)--(1.554,3.724)--(1.554,3.725)%
  --(1.554,3.726)--(1.554,3.727)--(1.554,3.728)--(1.554,3.729)--(1.554,3.730)--(1.554,3.731)%
  --(1.554,3.732)--(1.554,3.733)--(1.554,3.734)--(1.554,3.735)--(1.554,3.736)--(1.554,3.737)%
  --(1.554,3.738)--(1.554,3.739)--(1.554,3.740)--(1.554,3.741)--(1.554,3.742)--(1.554,3.743)%
  --(1.554,3.744)--(1.554,3.745)--(1.554,3.746)--(1.554,3.747)--(1.554,3.748)--(1.554,3.749)%
  --(1.554,3.750)--(1.554,3.751)--(1.554,3.752)--(1.554,3.753)--(1.554,3.754)--(1.554,3.755)%
  --(1.554,3.756)--(1.554,3.757)--(1.554,3.758)--(1.554,3.759)--(1.554,3.760)--(1.554,3.761)%
  --(1.554,3.762)--(1.554,3.763)--(1.554,3.764)--(1.554,3.765)--(1.554,3.766)--(1.554,3.767)%
  --(1.554,3.768)--(1.554,3.769)--(1.554,3.770)--(1.554,3.771)--(1.554,3.772)--(1.554,3.773)%
  --(1.554,3.774)--(1.554,3.775)--(1.554,3.776)--(1.554,3.777)--(1.554,3.778)--(1.554,3.779)%
  --(1.554,3.780)--(1.554,3.781)--(1.554,3.782)--(1.554,3.783)--(1.554,3.784)--(1.554,3.785)%
  --(1.554,3.786)--(1.554,3.787)--(1.554,3.788)--(1.554,3.789)--(1.554,3.790)--(1.554,3.791)%
  --(1.554,3.792)--(1.554,3.793)--(1.554,3.794)--(1.554,3.795)--(1.554,3.796)--(1.554,3.797)%
  --(1.554,3.798)--(1.554,3.799)--(1.554,3.800)--(1.554,3.801)--(1.554,3.802)--(1.554,3.803)%
  --(1.554,3.804)--(1.554,3.805)--(1.554,3.806)--(1.554,3.807)--(1.554,3.808)--(1.554,3.809)%
  --(1.554,3.810)--(1.554,3.811)--(1.554,3.812)--(1.554,3.813)--(1.554,3.814)--(1.554,3.815)%
  --(1.554,3.816)--(1.554,3.817)--(1.554,3.818)--(1.554,3.819)--(1.554,3.820)--(1.554,3.821)%
  --(1.554,3.822)--(1.554,3.823)--(1.554,3.824)--(1.554,3.825)--(1.554,3.826)--(1.554,3.827)%
  --(1.554,3.828)--(1.554,3.829)--(1.554,3.830)--(1.554,3.831)--(1.554,3.832)--(1.554,3.833)%
  --(1.554,3.834)--(1.554,3.835)--(1.554,3.836)--(1.554,3.837)--(1.554,3.838)--(1.554,3.839)%
  --(1.554,3.840)--(1.554,3.841)--(1.554,3.842)--(1.554,3.843)--(1.554,3.844)--(1.554,3.845)%
  --(1.554,3.846)--(1.554,3.847)--(1.554,3.848)--(1.554,3.849)--(1.554,3.850)--(1.554,3.851)%
  --(1.554,3.852)--(1.554,3.853)--(1.554,3.854)--(1.554,3.855)--(1.554,3.856)--(1.554,3.857)%
  --(1.554,3.858)--(1.554,3.859)--(1.554,3.860)--(1.554,3.861)--(1.554,3.862)--(1.554,3.863)%
  --(1.554,3.864)--(1.554,3.865)--(1.554,3.866)--(1.554,3.867)--(1.554,3.868)--(1.554,3.869)%
  --(1.554,3.870)--(1.554,3.871)--(1.554,3.872)--(1.554,3.873)--(1.554,3.874)--(1.554,3.875)%
  --(1.554,3.876)--(1.554,3.877)--(1.554,3.878)--(1.554,3.879)--(1.554,3.880)--(1.554,3.881)%
  --(1.554,3.882)--(1.554,3.883)--(1.554,3.884)--(1.554,3.885)--(1.554,3.886)--(1.554,3.887)%
  --(1.554,3.888)--(1.554,3.889)--(1.554,3.890)--(1.554,3.891)--(1.554,3.892)--(1.554,3.893)%
  --(1.554,3.894)--(1.555,3.894)--(1.556,3.894)--(1.557,3.894)--(1.558,3.894)--(1.559,3.894)%
  --(1.561,3.894)--(1.562,3.894)--(1.563,3.894)--(1.569,3.894)--(1.574,3.894)--(1.577,3.894)%
  --(1.580,3.894)--(1.584,3.894)--(1.587,3.894)--(1.589,3.894)--(1.590,3.894)--(1.593,3.894)%
  --(1.596,3.895)--(1.599,3.895)--(1.607,3.895)--(1.609,3.895)--(1.610,3.895)--(1.611,3.895)%
  --(1.615,3.895)--(1.618,3.895)--(1.619,3.895)--(1.621,3.895)--(1.625,3.895)--(1.630,3.895)%
  --(1.631,3.895)--(1.632,3.895)--(1.638,3.895)--(1.640,3.895)--(1.645,3.895)--(1.649,3.895)%
  --(1.650,3.895)--(1.651,3.895)--(1.652,3.895)--(1.653,3.895)--(1.656,3.895)--(1.659,3.895)%
  --(1.661,3.895)--(1.662,3.895)--(1.664,3.895)--(1.665,3.895)--(1.672,3.895)--(1.676,3.895)%
  --(1.677,3.895)--(1.681,3.895)--(1.684,3.895)--(1.685,3.895)--(1.688,3.895)--(1.689,3.895)%
  --(1.690,3.895)--(1.693,3.895)--(1.695,3.895)--(1.696,3.895)--(1.698,3.895)--(1.699,3.895)%
  --(1.704,3.895)--(1.708,3.895)--(1.709,3.895)--(1.712,3.895)--(1.713,3.895)--(1.719,3.895)%
  --(1.725,3.895)--(1.727,3.895)--(1.728,3.895)--(1.729,3.895)--(1.731,3.895)--(1.732,3.895)%
  --(1.734,3.895)--(1.735,3.895)--(1.737,3.895)--(1.739,3.895)--(1.740,3.895)--(1.742,3.895)%
  --(1.743,3.895)--(1.744,3.895)--(1.745,3.895)--(1.747,3.895)--(1.748,3.895)--(1.750,3.895)%
  --(1.754,3.895)--(1.758,3.896)--(1.759,3.896)--(1.768,3.896)--(1.769,3.896)--(1.772,3.896)%
  --(1.773,3.896)--(1.775,3.896)--(1.779,3.896)--(1.780,3.896)--(1.782,3.896)--(1.784,3.896)%
  --(1.785,3.896)--(1.786,3.896)--(1.787,3.896)--(1.787,3.897)--(1.787,3.898)--(1.787,3.899)%
  --(1.787,3.900)--(1.787,3.901)--(1.787,3.902)--(1.787,3.903)--(1.787,3.904)--(1.787,3.905)%
  --(1.787,3.906)--(1.787,3.907)--(1.787,3.908)--(1.787,3.909)--(1.787,3.910)--(1.787,3.911)%
  --(1.787,3.912)--(1.787,3.913)--(1.787,3.914)--(1.787,3.915)--(1.787,3.916)--(1.787,3.917)%
  --(1.787,3.918)--(1.787,3.919)--(1.787,3.920)--(1.787,3.921)--(1.787,3.922)--(1.787,3.923)%
  --(1.787,3.924)--(1.787,3.925)--(1.787,3.926)--(1.787,3.927)--(1.787,3.928)--(1.787,3.929)%
  --(1.787,3.930)--(1.787,3.931)--(1.787,3.932)--(1.787,3.933)--(1.787,3.934)--(1.787,3.935)%
  --(1.787,3.936)--(1.787,3.937)--(1.787,3.938)--(1.787,3.939)--(1.787,3.940)--(1.787,3.941)%
  --(1.787,3.942)--(1.787,3.943)--(1.787,3.944)--(1.787,3.945)--(1.787,3.946)--(1.787,3.947)%
  --(1.787,3.948)--(1.787,3.949)--(1.787,3.950)--(1.787,3.951)--(1.787,3.952)--(1.787,3.953)%
  --(1.787,3.954)--(1.787,3.955)--(1.787,3.956)--(1.787,3.957)--(1.787,3.958)--(1.787,3.959)%
  --(1.787,3.960)--(1.787,3.961)--(1.787,3.962)--(1.787,3.963)--(1.787,3.964)--(1.787,3.965)%
  --(1.787,3.966)--(1.787,3.967)--(1.787,3.968)--(1.787,3.969)--(1.787,3.970)--(1.787,3.971)%
  --(1.787,3.972)--(1.787,3.973)--(1.787,3.974)--(1.787,3.975)--(1.787,3.976)--(1.787,3.977)%
  --(1.787,3.978)--(1.787,3.979)--(1.787,3.980)--(1.787,3.981)--(1.787,3.982)--(1.788,3.982)%
  --(1.792,3.982)--(1.793,3.982)--(1.794,3.982)--(1.796,3.982)--(1.797,3.982)--(1.802,3.982)%
  --(1.803,3.982)--(1.810,3.982)--(1.813,3.982)--(1.818,3.982)--(1.822,3.982)--(1.823,3.982)%
  --(1.825,3.982)--(1.826,3.982)--(1.831,3.982)--(1.833,3.982)--(1.840,3.982)--(1.842,3.982)%
  --(1.843,3.982)--(1.844,3.982)--(1.849,3.982)--(1.851,3.982)--(1.852,3.982)--(1.853,3.982)%
  --(1.855,3.982)--(1.864,3.982)--(1.870,3.982)--(1.871,3.982)--(1.874,3.982)--(1.875,3.982)%
  --(1.877,3.982)--(1.885,3.982)--(1.889,3.982)--(1.890,3.982)--(1.892,3.982)--(1.895,3.982)%
  --(1.898,3.982)--(1.909,3.982)--(1.910,3.982)--(1.918,3.982)--(1.920,3.982)--(1.922,3.982)%
  --(1.924,3.982)--(1.930,3.982)--(1.931,3.982)--(1.932,3.982)--(1.942,3.982)--(1.945,3.982)%
  --(1.946,3.982)--(1.953,3.982)--(1.954,3.982)--(1.958,3.982)--(1.959,3.982)--(1.964,3.982)%
  --(1.965,3.982)--(1.967,3.982)--(1.968,3.982)--(1.973,3.982)--(1.974,3.982)--(1.975,3.982)%
  --(1.976,3.982)--(1.977,3.982)--(1.979,3.982)--(1.980,3.982)--(1.981,3.982)--(1.986,3.982)%
  --(1.987,3.982)--(1.997,3.982)--(2.001,3.982)--(2.002,3.982)--(2.003,3.982)--(2.007,3.982)%
  --(2.009,3.982)--(2.015,3.982)--(2.017,3.982)--(2.020,3.982)--(2.020,3.983)--(2.020,3.984)%
  --(2.020,3.985)--(2.020,3.986)--(2.020,3.987)--(2.020,3.988)--(2.020,3.989)--(2.020,3.990)%
  --(2.021,3.990)--(2.022,3.990)--(2.024,3.990)--(2.025,3.990)--(2.026,3.990)--(2.027,3.990)%
  --(2.029,3.990)--(2.033,3.990)--(2.036,3.990)--(2.037,3.990)--(2.040,3.990)--(2.050,3.991)%
  --(2.051,3.991)--(2.052,3.991)--(2.057,3.991)--(2.066,3.991)--(2.074,3.991)--(2.076,3.991)%
  --(2.077,3.991)--(2.078,3.991)--(2.083,3.991)--(2.086,3.991)--(2.089,3.991)--(2.098,3.991)%
  --(2.105,3.991)--(2.107,3.991)--(2.108,3.991)--(2.111,3.991)--(2.116,3.991)--(2.123,3.991)%
  --(2.128,3.991)--(2.131,3.991)--(2.132,3.991)--(2.143,3.991)--(2.148,3.991)--(2.149,3.991)%
  --(2.152,3.991)--(2.153,3.991)--(2.155,3.991)--(2.157,3.991)--(2.163,3.991)--(2.164,3.991)%
  --(2.165,3.991)--(2.167,3.991)--(2.176,3.991)--(2.177,3.991)--(2.178,3.991)--(2.180,3.991)%
  --(2.192,3.991)--(2.193,3.991)--(2.194,3.991)--(2.195,3.991)--(2.198,3.991)--(2.199,3.991)%
  --(2.201,3.991)--(2.203,3.991)--(2.208,3.991)--(2.210,3.991)--(2.211,3.991)--(2.214,3.991)%
  --(2.215,3.991)--(2.225,3.991)--(2.234,3.991)--(2.241,3.991)--(2.248,3.991)--(2.249,3.991)%
  --(2.251,3.991)--(2.254,3.991)--(2.254,3.992)--(2.254,3.993)--(2.258,3.993)--(2.261,3.993)%
  --(2.263,3.993)--(2.266,3.993)--(2.267,3.993)--(2.269,3.993)--(2.270,3.993)--(2.271,3.993)%
  --(2.275,3.993)--(2.278,3.993)--(2.284,3.993)--(2.285,3.993)--(2.287,3.993)--(2.290,3.993)%
  --(2.292,3.993)--(2.307,3.993)--(2.309,3.993)--(2.311,3.993)--(2.315,3.993)--(2.316,3.993)%
  --(2.319,3.993)--(2.322,3.993)--(2.338,3.993)--(2.341,3.993)--(2.344,3.993)--(2.356,3.993)%
  --(2.362,3.993)--(2.364,3.993)--(2.365,3.993)--(2.376,3.993)--(2.381,3.993)--(2.390,3.993)%
  --(2.397,3.993)--(2.399,3.993)--(2.401,3.993)--(2.404,3.993)--(2.409,3.993)--(2.412,3.993)%
  --(2.413,3.993)--(2.426,3.993)--(2.427,3.993)--(2.428,3.993)--(2.431,3.993)--(2.435,3.993)%
  --(2.439,3.993)--(2.443,3.993)--(2.446,3.993)--(2.448,3.993)--(2.452,3.993)--(2.458,3.993)%
  --(2.459,3.993)--(2.463,3.993)--(2.468,3.993)--(2.469,3.993)--(2.475,3.993)--(2.481,3.993)%
  --(2.484,3.993)--(2.485,3.993)--(2.487,3.993)--(2.488,3.993)--(2.489,3.993)--(2.494,3.993)%
  --(2.497,3.993)--(2.499,3.993)--(2.500,3.993)--(2.501,3.993)--(2.503,3.993)--(2.517,3.993)%
  --(2.518,3.993)--(2.519,3.993)--(2.532,3.993)--(2.540,3.993)--(2.544,3.993)--(2.549,3.993)%
  --(2.552,3.993)--(2.553,3.993)--(2.564,3.993)--(2.574,3.993)--(2.575,3.993)--(2.576,3.993)%
  --(2.578,3.993)--(2.579,3.993)--(2.595,3.994)--(2.610,3.994)--(2.614,3.994)--(2.618,3.994)%
  --(2.630,3.994)--(2.638,3.994)--(2.643,3.994)--(2.660,3.994)--(2.662,3.994)--(2.665,3.994)%
  --(2.666,3.994)--(2.669,3.994)--(2.670,3.994)--(2.673,3.994)--(2.675,3.994)--(2.678,3.994)%
  --(2.680,3.994)--(2.681,3.994)--(2.682,3.994)--(2.683,3.994)--(2.692,3.994)--(2.697,3.994)%
  --(2.701,3.994)--(2.702,3.994)--(2.703,3.994)--(2.715,3.994)--(2.718,3.994)--(2.720,3.994)%
  --(2.721,3.994)--(2.724,3.994)--(2.730,3.994)--(2.733,3.994)--(2.734,3.994)--(2.736,3.994)%
  --(2.752,3.994)--(2.754,3.994)--(2.759,3.994)--(2.760,3.994)--(2.769,3.994)--(2.774,3.994)%
  --(2.786,3.994)--(2.795,3.994)--(2.798,3.994)--(2.807,3.994)--(2.809,3.994)--(2.813,3.994)%
  --(2.828,3.994)--(2.841,3.994)--(2.848,3.994)--(2.851,3.994)--(2.868,3.994)--(2.871,3.994)%
  --(2.875,3.994)--(2.883,3.994)--(2.894,3.994)--(2.895,3.994)--(2.898,3.994)--(2.899,3.994)%
  --(2.902,3.994)--(2.903,3.994)--(2.908,3.994)--(2.910,3.994)--(2.911,3.994)--(2.930,3.994)%
  --(2.935,3.994)--(2.948,3.994)--(2.954,3.994)--(2.957,3.994)--(2.958,3.994)--(2.961,3.994)%
  --(2.964,3.994)--(2.970,3.994)--(2.986,3.994)--(2.993,3.994)--(3.007,3.994)--(3.015,3.994)%
  --(3.020,3.994)--(3.024,3.994)--(3.041,3.994)--(3.046,3.994)--(3.057,3.994)--(3.062,3.994)%
  --(3.075,3.994)--(3.083,3.994)--(3.084,3.994)--(3.100,3.994)--(3.101,3.994)--(3.105,3.994)%
  --(3.109,3.994)--(3.110,3.994)--(3.132,3.994)--(3.136,3.994)--(3.142,3.994)--(3.145,3.994)%
  --(3.146,3.994)--(3.148,3.994)--(3.158,3.994)--(3.164,3.994)--(3.168,3.994)--(3.169,3.994)%
  --(3.170,3.994)--(3.182,3.994)--(3.188,3.994)--(3.191,3.994)--(3.193,3.994)--(3.194,3.994)%
  --(3.197,3.994)--(3.199,3.994)--(3.203,3.994)--(3.219,3.994)--(3.229,3.994)--(3.240,3.994)%
  --(3.245,3.995)--(3.248,3.995)--(3.249,3.995)--(3.253,3.995)--(3.265,3.995)--(3.278,3.995)%
  --(3.279,3.995)--(3.290,3.995)--(3.296,3.995)--(3.308,3.995)--(3.317,3.995)--(3.334,3.995)%
  --(3.335,3.995)--(3.342,3.995)--(3.349,3.995)--(3.359,3.995)--(3.360,3.995)--(3.366,3.995)%
  --(3.373,3.995)--(3.375,3.995)--(3.378,3.995)--(3.386,3.995)--(3.392,3.995)--(3.393,3.995)%
  --(3.403,3.995)--(3.421,3.995)--(3.425,3.995)--(3.428,3.995)--(3.437,3.995)--(3.452,3.995)%
  --(3.458,3.995)--(3.474,3.995)--(3.479,3.995)--(3.483,3.995)--(3.487,3.995)--(3.498,3.995)%
  --(3.513,3.995)--(3.529,3.995)--(3.544,3.995)--(3.572,3.995)--(3.576,3.995)--(3.593,3.995)%
  --(3.603,3.995)--(3.611,3.995)--(3.614,3.995)--(3.615,3.995)--(3.619,3.995)--(3.626,3.995)%
  --(3.627,3.995)--(3.650,3.995)--(3.654,3.995)--(3.656,3.995)--(3.664,3.995)--(3.685,3.995)%
  --(3.686,3.995)--(3.691,3.995)--(3.716,3.995)--(3.720,3.995)--(3.731,3.995)--(3.732,3.995)%
  --(3.742,3.995)--(3.746,3.995)--(3.762,3.995)--(3.777,3.995)--(3.783,3.995)--(3.786,3.995)%
  --(3.802,3.995)--(3.804,3.995)--(3.826,3.995)--(3.829,3.995)--(3.836,3.995)--(3.840,3.995)%
  --(3.842,3.995)--(3.845,3.995)--(3.846,3.995)--(3.848,3.995)--(3.850,3.995)--(3.853,3.995)%
  --(3.861,3.995)--(3.869,3.995)--(3.870,3.995)--(3.876,3.995)--(3.888,3.995)--(3.892,3.995)%
  --(3.898,3.995)--(3.904,3.995)--(3.919,3.995)--(3.941,3.995)--(3.946,3.995)--(3.953,3.995)%
  --(3.995,3.995)--(3.996,3.995)--(4.019,3.995)--(4.031,3.995)--(4.059,3.995)--(4.060,3.995)%
  --(4.063,3.995)--(4.069,3.995)--(4.081,3.995)--(4.083,3.995)--(4.087,3.995)--(4.103,3.995)%
  --(4.109,3.995)--(4.130,3.995)--(4.131,3.995)--(4.137,3.995)--(4.152,3.995)--(4.153,3.995)%
  --(4.160,3.995)--(4.179,3.995)--(4.183,3.995)--(4.186,3.995)--(4.213,3.995)--(4.229,3.995)%
  --(4.253,3.995)--(4.268,3.995)--(4.276,3.995)--(4.293,3.995)--(4.327,3.995)--(4.336,3.995)%
  --(4.342,3.995)--(4.353,3.995)--(4.364,3.995)--(4.394,3.995)--(4.420,3.995)--(4.439,3.995)%
  --(4.466,3.995)--(4.502,3.995)--(4.511,3.995)--(4.529,3.995)--(4.550,3.995)--(4.553,3.995)%
  --(4.588,3.995)--(4.592,3.995)--(4.672,3.995)--(4.675,3.995)--(4.696,3.995)--(4.745,3.995)%
  --(4.759,3.995)--(4.783,3.995)--(4.809,3.995)--(4.822,3.995)--(4.837,3.995)--(4.883,3.995)%
  --(4.887,3.995)--(4.929,3.995)--(5.017,3.995)--(5.094,3.995)--(5.120,3.995)--(5.139,3.995)%
  --(5.202,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,4.429) {48-24-24 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.246,4.429)--(5.162,4.429);
\draw[gp path] (1.320,0.986)--(1.321,0.986)--(1.321,0.987)--(1.321,0.988)--(1.321,0.989)%
  --(1.322,0.989)--(1.322,0.990)--(1.322,0.991)--(1.322,0.992)--(1.323,0.992)--(1.323,0.993)%
  --(1.324,0.993)--(1.324,0.994)--(1.324,0.995)--(1.325,0.995)--(1.326,0.995)--(1.327,0.995)%
  --(1.327,0.996)--(1.327,0.997)--(1.327,0.998)--(1.327,0.999)--(1.327,1.000)--(1.327,1.001)%
  --(1.327,1.002)--(1.327,1.003)--(1.327,1.004)--(1.328,1.004)--(1.329,1.004)--(1.330,1.004)%
  --(1.332,1.004)--(1.333,1.004)--(1.334,1.004)--(1.335,1.004)--(1.335,1.005)--(1.335,1.006)%
  --(1.335,1.007)--(1.335,1.008)--(1.335,1.009)--(1.335,1.010)--(1.335,1.011)--(1.335,1.012)%
  --(1.335,1.013)--(1.335,1.014)--(1.335,1.015)--(1.335,1.016)--(1.335,1.017)--(1.335,1.018)%
  --(1.335,1.019)--(1.342,1.019)--(1.349,1.019)--(1.349,1.020)--(1.349,1.021)--(1.351,1.021)%
  --(1.356,1.021)--(1.359,1.021)--(1.363,1.021)--(1.363,1.022)--(1.364,1.022)--(1.364,1.023)%
  --(1.364,1.024)--(1.364,1.025)--(1.364,1.026)--(1.364,1.027)--(1.364,1.028)--(1.364,1.029)%
  --(1.364,1.030)--(1.364,1.031)--(1.364,1.032)--(1.364,1.033)--(1.364,1.034)--(1.364,1.035)%
  --(1.364,1.036)--(1.364,1.038)--(1.364,1.039)--(1.364,1.041)--(1.364,1.043)--(1.364,1.044)%
  --(1.364,1.045)--(1.364,1.046)--(1.364,1.047)--(1.364,1.048)--(1.364,1.049)--(1.364,1.050)%
  --(1.364,1.051)--(1.364,1.052)--(1.364,1.054)--(1.364,1.055)--(1.364,1.056)--(1.364,1.057)%
  --(1.364,1.058)--(1.364,1.059)--(1.364,1.060)--(1.368,1.060)--(1.371,1.060)--(1.371,1.061)%
  --(1.373,1.061)--(1.375,1.061)--(1.376,1.061)--(1.378,1.061)--(1.378,1.062)--(1.378,1.063)%
  --(1.378,1.064)--(1.379,1.064)--(1.384,1.064)--(1.386,1.064)--(1.386,1.065)--(1.386,1.066)%
  --(1.386,1.067)--(1.387,1.067)--(1.393,1.067)--(1.393,1.068)--(1.393,1.069)--(1.393,1.070)%
  --(1.393,1.071)--(1.396,1.071)--(1.400,1.071)--(1.408,1.071)--(1.408,1.072)--(1.413,1.072)%
  --(1.414,1.072)--(1.415,1.072)--(1.415,1.073)--(1.416,1.073)--(1.422,1.073)--(1.432,1.073)%
  --(1.433,1.073)--(1.436,1.073)--(1.437,1.073)--(1.441,1.073)--(1.448,1.073)--(1.454,1.073)%
  --(1.455,1.073)--(1.461,1.073)--(1.463,1.073)--(1.474,1.073)--(1.477,1.073)--(1.488,1.073)%
  --(1.493,1.073)--(1.501,1.073)--(1.514,1.073)--(1.524,1.073)--(1.528,1.073)--(1.532,1.073)%
  --(1.534,1.073)--(1.535,1.073)--(1.536,1.073)--(1.537,1.073)--(1.538,1.073)--(1.539,1.073)%
  --(1.540,1.073)--(1.540,1.074)--(1.541,1.074)--(1.542,1.074)--(1.542,1.075)--(1.543,1.075)%
  --(1.543,1.076)--(1.543,1.077)--(1.544,1.077)--(1.544,1.078)--(1.545,1.078)--(1.545,1.079)%
  --(1.545,1.080)--(1.546,1.080)--(1.546,1.081)--(1.546,1.082)--(1.546,1.083)--(1.546,1.084)%
  --(1.546,1.085)--(1.546,1.086)--(1.546,1.087)--(1.546,1.088)--(1.546,1.089)--(1.546,1.090)%
  --(1.546,1.091)--(1.546,1.092)--(1.546,1.093)--(1.546,1.094)--(1.546,1.095)--(1.546,1.096)%
  --(1.546,1.097)--(1.546,1.098)--(1.546,1.099)--(1.546,1.100)--(1.546,1.101)--(1.546,1.102)%
  --(1.546,1.103)--(1.546,1.104)--(1.546,1.105)--(1.546,1.106)--(1.546,1.107)--(1.546,1.108)%
  --(1.546,1.109)--(1.546,1.110)--(1.546,1.111)--(1.546,1.112)--(1.546,1.113)--(1.546,1.114)%
  --(1.546,1.115)--(1.546,1.116)--(1.546,1.117)--(1.546,1.118)--(1.546,1.119)--(1.546,1.120)%
  --(1.546,1.121)--(1.546,1.122)--(1.546,1.123)--(1.546,1.124)--(1.546,1.125)--(1.546,1.126)%
  --(1.546,1.127)--(1.546,1.128)--(1.546,1.129)--(1.546,1.130)--(1.546,1.131)--(1.546,1.132)%
  --(1.546,1.133)--(1.546,1.134)--(1.546,1.135)--(1.546,1.136)--(1.546,1.137)--(1.546,1.138)%
  --(1.546,1.139)--(1.546,1.140)--(1.546,1.141)--(1.546,1.142)--(1.546,1.143)--(1.546,1.144)%
  --(1.546,1.145)--(1.546,1.146)--(1.546,1.147)--(1.546,1.148)--(1.546,1.149)--(1.546,1.150)%
  --(1.546,1.151)--(1.546,1.152)--(1.546,1.153)--(1.546,1.154)--(1.546,1.155)--(1.546,1.156)%
  --(1.546,1.157)--(1.546,1.158)--(1.546,1.159)--(1.546,1.160)--(1.546,1.161)--(1.546,1.162)%
  --(1.546,1.163)--(1.546,1.164)--(1.546,1.165)--(1.546,1.166)--(1.546,1.167)--(1.546,1.168)%
  --(1.546,1.169)--(1.546,1.170)--(1.546,1.171)--(1.546,1.172)--(1.546,1.173)--(1.546,1.174)%
  --(1.546,1.175)--(1.546,1.176)--(1.546,1.177)--(1.546,1.178)--(1.546,1.179)--(1.546,1.180)%
  --(1.546,1.181)--(1.546,1.182)--(1.546,1.183)--(1.546,1.184)--(1.546,1.185)--(1.546,1.186)%
  --(1.546,1.187)--(1.546,1.188)--(1.546,1.189)--(1.546,1.190)--(1.546,1.191)--(1.546,1.192)%
  --(1.546,1.193)--(1.546,1.194)--(1.546,1.195)--(1.546,1.196)--(1.546,1.197)--(1.546,1.198)%
  --(1.546,1.199)--(1.546,1.200)--(1.546,1.201)--(1.546,1.202)--(1.546,1.203)--(1.546,1.204)%
  --(1.546,1.205)--(1.546,1.206)--(1.546,1.207)--(1.546,1.208)--(1.546,1.209)--(1.546,1.210)%
  --(1.546,1.211)--(1.546,1.212)--(1.546,1.213)--(1.546,1.214)--(1.546,1.215)--(1.546,1.216)%
  --(1.546,1.217)--(1.546,1.218)--(1.546,1.219)--(1.546,1.220)--(1.546,1.221)--(1.546,1.222)%
  --(1.546,1.223)--(1.546,1.224)--(1.546,1.225)--(1.546,1.226)--(1.546,1.227)--(1.546,1.228)%
  --(1.546,1.229)--(1.546,1.230)--(1.546,1.231)--(1.546,1.232)--(1.546,1.233)--(1.546,1.234)%
  --(1.546,1.235)--(1.546,1.236)--(1.546,1.237)--(1.546,1.238)--(1.546,1.239)--(1.546,1.240)%
  --(1.546,1.241)--(1.546,1.242)--(1.546,1.243)--(1.546,1.244)--(1.546,1.245)--(1.546,1.246)%
  --(1.546,1.247)--(1.546,1.248)--(1.546,1.249)--(1.546,1.250)--(1.546,1.251)--(1.546,1.252)%
  --(1.546,1.253)--(1.546,1.254)--(1.546,1.255)--(1.546,1.256)--(1.546,1.257)--(1.546,1.258)%
  --(1.546,1.259)--(1.546,1.260)--(1.546,1.261)--(1.546,1.262)--(1.546,1.263)--(1.546,1.264)%
  --(1.546,1.265)--(1.546,1.266)--(1.546,1.267)--(1.546,1.268)--(1.546,1.269)--(1.546,1.270)%
  --(1.546,1.271)--(1.546,1.272)--(1.546,1.273)--(1.546,1.274)--(1.546,1.275)--(1.546,1.276)%
  --(1.546,1.277)--(1.546,1.278)--(1.546,1.279)--(1.546,1.280)--(1.546,1.281)--(1.546,1.282)%
  --(1.546,1.283)--(1.546,1.284)--(1.546,1.285)--(1.546,1.286)--(1.546,1.287)--(1.546,1.288)%
  --(1.546,1.289)--(1.546,1.290)--(1.546,1.291)--(1.546,1.292)--(1.546,1.293)--(1.546,1.294)%
  --(1.546,1.295)--(1.546,1.296)--(1.546,1.297)--(1.546,1.298)--(1.546,1.299)--(1.546,1.300)%
  --(1.546,1.301)--(1.546,1.302)--(1.546,1.303)--(1.546,1.304)--(1.546,1.305)--(1.546,1.306)%
  --(1.546,1.307)--(1.546,1.308)--(1.546,1.309)--(1.546,1.310)--(1.546,1.311)--(1.546,1.312)%
  --(1.546,1.313)--(1.546,1.314)--(1.546,1.315)--(1.546,1.316)--(1.546,1.317)--(1.546,1.318)%
  --(1.546,1.319)--(1.546,1.320)--(1.546,1.321)--(1.546,1.322)--(1.546,1.323)--(1.546,1.324)%
  --(1.546,1.325)--(1.546,1.326)--(1.546,1.327)--(1.546,1.328)--(1.546,1.329)--(1.546,1.330)%
  --(1.546,1.331)--(1.546,1.332)--(1.546,1.333)--(1.546,1.334)--(1.546,1.335)--(1.546,1.336)%
  --(1.546,1.337)--(1.546,1.338)--(1.546,1.339)--(1.546,1.340)--(1.546,1.341)--(1.546,1.342)%
  --(1.546,1.343)--(1.546,1.344)--(1.546,1.345)--(1.546,1.346)--(1.546,1.347)--(1.546,1.348)%
  --(1.546,1.349)--(1.546,1.350)--(1.546,1.351)--(1.546,1.352)--(1.546,1.353)--(1.546,1.354)%
  --(1.546,1.355)--(1.546,1.356)--(1.546,1.357)--(1.546,1.358)--(1.546,1.359)--(1.546,1.360)%
  --(1.546,1.361)--(1.546,1.362)--(1.546,1.363)--(1.546,1.364)--(1.546,1.365)--(1.546,1.366)%
  --(1.546,1.367)--(1.546,1.368)--(1.546,1.369)--(1.546,1.370)--(1.546,1.371)--(1.546,1.372)%
  --(1.546,1.373)--(1.546,1.374)--(1.546,1.375)--(1.546,1.376)--(1.546,1.377)--(1.546,1.378)%
  --(1.546,1.379)--(1.546,1.380)--(1.546,1.381)--(1.546,1.382)--(1.546,1.383)--(1.546,1.384)%
  --(1.546,1.385)--(1.546,1.386)--(1.546,1.387)--(1.546,1.388)--(1.546,1.389)--(1.546,1.390)%
  --(1.546,1.391)--(1.546,1.392)--(1.546,1.393)--(1.546,1.394)--(1.546,1.395)--(1.546,1.396)%
  --(1.546,1.397)--(1.546,1.398)--(1.546,1.399)--(1.546,1.400)--(1.546,1.401)--(1.546,1.402)%
  --(1.546,1.403)--(1.546,1.404)--(1.546,1.405)--(1.546,1.406)--(1.546,1.407)--(1.546,1.408)%
  --(1.546,1.409)--(1.546,1.410)--(1.546,1.411)--(1.546,1.412)--(1.546,1.413)--(1.546,1.414)%
  --(1.546,1.415)--(1.546,1.416)--(1.546,1.417)--(1.546,1.418)--(1.546,1.419)--(1.546,1.420)%
  --(1.546,1.421)--(1.546,1.422)--(1.546,1.423)--(1.546,1.424)--(1.546,1.425)--(1.546,1.426)%
  --(1.546,1.427)--(1.546,1.428)--(1.546,1.429)--(1.546,1.430)--(1.546,1.431)--(1.546,1.432)%
  --(1.546,1.433)--(1.546,1.434)--(1.546,1.435)--(1.546,1.436)--(1.546,1.437)--(1.546,1.438)%
  --(1.546,1.439)--(1.546,1.440)--(1.546,1.441)--(1.546,1.442)--(1.546,1.443)--(1.546,1.444)%
  --(1.546,1.445)--(1.546,1.446)--(1.546,1.447)--(1.546,1.448)--(1.546,1.449)--(1.546,1.450)%
  --(1.546,1.451)--(1.546,1.452)--(1.546,1.453)--(1.546,1.454)--(1.546,1.455)--(1.546,1.456)%
  --(1.546,1.457)--(1.546,1.458)--(1.546,1.459)--(1.546,1.460)--(1.546,1.461)--(1.546,1.462)%
  --(1.546,1.463)--(1.546,1.464)--(1.546,1.465)--(1.546,1.466)--(1.546,1.467)--(1.546,1.468)%
  --(1.546,1.469)--(1.546,1.470)--(1.546,1.471)--(1.546,1.472)--(1.546,1.473)--(1.546,1.474)%
  --(1.546,1.475)--(1.546,1.476)--(1.546,1.477)--(1.546,1.478)--(1.546,1.479)--(1.546,1.480)%
  --(1.546,1.481)--(1.546,1.482)--(1.546,1.483)--(1.546,1.484)--(1.546,1.485)--(1.546,1.486)%
  --(1.546,1.487)--(1.546,1.488)--(1.546,1.489)--(1.546,1.490)--(1.546,1.491)--(1.546,1.492)%
  --(1.546,1.493)--(1.546,1.494)--(1.546,1.495)--(1.546,1.496)--(1.546,1.497)--(1.546,1.498)%
  --(1.546,1.499)--(1.546,1.500)--(1.546,1.501)--(1.546,1.502)--(1.546,1.503)--(1.546,1.504)%
  --(1.546,1.505)--(1.546,1.506)--(1.546,1.507)--(1.546,1.508)--(1.546,1.509)--(1.546,1.510)%
  --(1.546,1.511)--(1.546,1.512)--(1.546,1.513)--(1.546,1.514)--(1.546,1.515)--(1.546,1.516)%
  --(1.546,1.517)--(1.546,1.518)--(1.546,1.519)--(1.546,1.520)--(1.546,1.521)--(1.546,1.522)%
  --(1.546,1.523)--(1.546,1.524)--(1.546,1.525)--(1.546,1.526)--(1.546,1.527)--(1.546,1.528)%
  --(1.546,1.529)--(1.546,1.530)--(1.546,1.531)--(1.546,1.532)--(1.546,1.533)--(1.546,1.534)%
  --(1.546,1.535)--(1.546,1.536)--(1.546,1.537)--(1.546,1.538)--(1.546,1.539)--(1.546,1.540)%
  --(1.546,1.541)--(1.546,1.542)--(1.546,1.543)--(1.546,1.544)--(1.546,1.545)--(1.546,1.546)%
  --(1.546,1.547)--(1.546,1.548)--(1.546,1.549)--(1.546,1.550)--(1.546,1.551)--(1.546,1.552)%
  --(1.546,1.553)--(1.546,1.554)--(1.546,1.555)--(1.546,1.556)--(1.546,1.557)--(1.546,1.558)%
  --(1.546,1.559)--(1.546,1.560)--(1.546,1.561)--(1.546,1.562)--(1.546,1.563)--(1.546,1.564)%
  --(1.546,1.565)--(1.546,1.566)--(1.546,1.567)--(1.546,1.568)--(1.546,1.569)--(1.546,1.570)%
  --(1.546,1.571)--(1.546,1.572)--(1.546,1.573)--(1.546,1.574)--(1.546,1.575)--(1.546,1.576)%
  --(1.546,1.577)--(1.546,1.578)--(1.546,1.579)--(1.546,1.580)--(1.546,1.581)--(1.546,1.582)%
  --(1.546,1.583)--(1.546,1.584)--(1.546,1.585)--(1.546,1.586)--(1.546,1.587)--(1.546,1.588)%
  --(1.546,1.589)--(1.546,1.590)--(1.546,1.591)--(1.546,1.592)--(1.546,1.593)--(1.546,1.594)%
  --(1.546,1.595)--(1.546,1.596)--(1.546,1.597)--(1.546,1.598)--(1.546,1.599)--(1.546,1.600)%
  --(1.546,1.601)--(1.546,1.602)--(1.546,1.603)--(1.546,1.604)--(1.546,1.605)--(1.546,1.606)%
  --(1.546,1.607)--(1.546,1.608)--(1.546,1.609)--(1.546,1.610)--(1.546,1.611)--(1.546,1.612)%
  --(1.546,1.613)--(1.546,1.614)--(1.546,1.615)--(1.546,1.616)--(1.546,1.617)--(1.546,1.618)%
  --(1.546,1.619)--(1.546,1.620)--(1.546,1.621)--(1.546,1.622)--(1.546,1.623)--(1.546,1.624)%
  --(1.546,1.625)--(1.546,1.626)--(1.546,1.627)--(1.546,1.628)--(1.546,1.629)--(1.546,1.630)%
  --(1.546,1.631)--(1.546,1.632)--(1.546,1.633)--(1.546,1.634)--(1.546,1.635)--(1.546,1.636)%
  --(1.546,1.637)--(1.546,1.638)--(1.546,1.639)--(1.546,1.640)--(1.546,1.641)--(1.546,1.642)%
  --(1.546,1.643)--(1.546,1.644)--(1.546,1.645)--(1.546,1.646)--(1.546,1.647)--(1.546,1.648)%
  --(1.546,1.649)--(1.546,1.650)--(1.546,1.651)--(1.546,1.652)--(1.546,1.653)--(1.546,1.654)%
  --(1.546,1.655)--(1.546,1.656)--(1.546,1.657)--(1.546,1.658)--(1.546,1.659)--(1.546,1.660)%
  --(1.546,1.661)--(1.546,1.662)--(1.546,1.663)--(1.546,1.664)--(1.546,1.665)--(1.546,1.666)%
  --(1.546,1.667)--(1.546,1.668)--(1.546,1.669)--(1.546,1.670)--(1.546,1.671)--(1.546,1.672)%
  --(1.546,1.673)--(1.546,1.674)--(1.546,1.675)--(1.546,1.676)--(1.546,1.677)--(1.546,1.678)%
  --(1.546,1.679)--(1.546,1.680)--(1.546,1.681)--(1.546,1.682)--(1.546,1.683)--(1.546,1.684)%
  --(1.546,1.685)--(1.546,1.686)--(1.546,1.687)--(1.546,1.688)--(1.546,1.689)--(1.546,1.690)%
  --(1.546,1.691)--(1.546,1.692)--(1.546,1.693)--(1.546,1.694)--(1.546,1.695)--(1.546,1.696)%
  --(1.546,1.697)--(1.546,1.698)--(1.546,1.699)--(1.546,1.700)--(1.546,1.701)--(1.546,1.702)%
  --(1.546,1.703)--(1.546,1.704)--(1.546,1.705)--(1.546,1.706)--(1.546,1.707)--(1.546,1.708)%
  --(1.546,1.709)--(1.546,1.710)--(1.546,1.711)--(1.546,1.712)--(1.546,1.713)--(1.546,1.714)%
  --(1.546,1.715)--(1.546,1.716)--(1.546,1.717)--(1.546,1.718)--(1.546,1.719)--(1.546,1.720)%
  --(1.546,1.721)--(1.546,1.722)--(1.546,1.723)--(1.546,1.724)--(1.546,1.725)--(1.546,1.726)%
  --(1.546,1.727)--(1.546,1.728)--(1.546,1.729)--(1.546,1.730)--(1.546,1.731)--(1.546,1.732)%
  --(1.546,1.733)--(1.546,1.734)--(1.546,1.735)--(1.546,1.736)--(1.546,1.737)--(1.546,1.738)%
  --(1.546,1.739)--(1.546,1.740)--(1.546,1.741)--(1.546,1.742)--(1.546,1.743)--(1.546,1.744)%
  --(1.546,1.745)--(1.546,1.746)--(1.546,1.747)--(1.546,1.748)--(1.546,1.749)--(1.546,1.750)%
  --(1.546,1.751)--(1.546,1.752)--(1.546,1.753)--(1.546,1.754)--(1.546,1.755)--(1.546,1.756)%
  --(1.546,1.757)--(1.546,1.758)--(1.546,1.759)--(1.546,1.760)--(1.546,1.761)--(1.546,1.762)%
  --(1.546,1.763)--(1.546,1.764)--(1.546,1.765)--(1.546,1.766)--(1.546,1.767)--(1.546,1.768)%
  --(1.546,1.769)--(1.546,1.770)--(1.546,1.771)--(1.546,1.772)--(1.546,1.773)--(1.546,1.774)%
  --(1.546,1.775)--(1.546,1.776)--(1.546,1.777)--(1.546,1.778)--(1.546,1.779)--(1.546,1.780)%
  --(1.546,1.781)--(1.546,1.782)--(1.546,1.783)--(1.546,1.784)--(1.546,1.785)--(1.546,1.786)%
  --(1.546,1.787)--(1.546,1.788)--(1.546,1.789)--(1.546,1.790)--(1.546,1.791)--(1.546,1.792)%
  --(1.546,1.793)--(1.546,1.794)--(1.546,1.795)--(1.546,1.796)--(1.546,1.797)--(1.546,1.798)%
  --(1.546,1.799)--(1.546,1.800)--(1.546,1.801)--(1.546,1.802)--(1.546,1.803)--(1.546,1.804)%
  --(1.546,1.805)--(1.546,1.806)--(1.546,1.807)--(1.546,1.808)--(1.546,1.809)--(1.546,1.810)%
  --(1.546,1.811)--(1.546,1.812)--(1.546,1.813)--(1.546,1.814)--(1.546,1.815)--(1.546,1.816)%
  --(1.546,1.817)--(1.546,1.818)--(1.546,1.819)--(1.546,1.820)--(1.546,1.821)--(1.546,1.822)%
  --(1.546,1.823)--(1.546,1.824)--(1.546,1.825)--(1.546,1.826)--(1.546,1.827)--(1.546,1.828)%
  --(1.546,1.829)--(1.546,1.830)--(1.546,1.831)--(1.546,1.832)--(1.546,1.833)--(1.546,1.834)%
  --(1.546,1.835)--(1.546,1.836)--(1.546,1.837)--(1.546,1.838)--(1.546,1.839)--(1.546,1.840)%
  --(1.546,1.841)--(1.546,1.842)--(1.546,1.843)--(1.546,1.844)--(1.546,1.845)--(1.546,1.846)%
  --(1.546,1.847)--(1.546,1.848)--(1.546,1.849)--(1.546,1.850)--(1.546,1.851)--(1.546,1.852)%
  --(1.546,1.853)--(1.546,1.854)--(1.546,1.855)--(1.546,1.856)--(1.546,1.857)--(1.546,1.858)%
  --(1.546,1.859)--(1.546,1.860)--(1.546,1.861)--(1.546,1.862)--(1.546,1.863)--(1.546,1.864)%
  --(1.546,1.865)--(1.546,1.866)--(1.546,1.867)--(1.546,1.868)--(1.546,1.869)--(1.546,1.870)%
  --(1.546,1.871)--(1.546,1.872)--(1.546,1.873)--(1.546,1.874)--(1.546,1.875)--(1.546,1.876)%
  --(1.546,1.877)--(1.546,1.878)--(1.546,1.879)--(1.546,1.880)--(1.546,1.881)--(1.546,1.882)%
  --(1.546,1.883)--(1.546,1.884)--(1.546,1.885)--(1.546,1.886)--(1.546,1.887)--(1.546,1.888)%
  --(1.546,1.889)--(1.546,1.890)--(1.546,1.891)--(1.546,1.892)--(1.546,1.893)--(1.546,1.894)%
  --(1.546,1.895)--(1.546,1.896)--(1.546,1.897)--(1.546,1.898)--(1.546,1.899)--(1.546,1.900)%
  --(1.546,1.901)--(1.546,1.902)--(1.546,1.903)--(1.546,1.904)--(1.546,1.905)--(1.546,1.906)%
  --(1.546,1.907)--(1.546,1.908)--(1.546,1.909)--(1.546,1.910)--(1.546,1.911)--(1.546,1.912)%
  --(1.546,1.913)--(1.546,1.914)--(1.546,1.915)--(1.546,1.916)--(1.546,1.917)--(1.546,1.918)%
  --(1.546,1.919)--(1.546,1.920)--(1.546,1.921)--(1.546,1.922)--(1.546,1.923)--(1.546,1.924)%
  --(1.546,1.925)--(1.546,1.926)--(1.546,1.927)--(1.546,1.928)--(1.546,1.929)--(1.546,1.930)%
  --(1.546,1.931)--(1.546,1.932)--(1.546,1.933)--(1.546,1.934)--(1.546,1.935)--(1.546,1.936)%
  --(1.546,1.937)--(1.546,1.938)--(1.546,1.939)--(1.546,1.940)--(1.546,1.941)--(1.546,1.942)%
  --(1.546,1.943)--(1.546,1.944)--(1.546,1.945)--(1.546,1.946)--(1.546,1.947)--(1.546,1.948)%
  --(1.546,1.949)--(1.546,1.950)--(1.546,1.951)--(1.546,1.952)--(1.546,1.953)--(1.546,1.954)%
  --(1.546,1.955)--(1.546,1.956)--(1.546,1.957)--(1.546,1.958)--(1.546,1.959)--(1.546,1.960)%
  --(1.546,1.961)--(1.546,1.962)--(1.546,1.963)--(1.546,1.964)--(1.546,1.965)--(1.546,1.966)%
  --(1.546,1.967)--(1.546,1.968)--(1.546,1.969)--(1.546,1.970)--(1.546,1.972)--(1.546,1.974)%
  --(1.546,1.975)--(1.546,1.976)--(1.546,1.977)--(1.546,1.978)--(1.546,1.979)--(1.546,1.980)%
  --(1.546,1.981)--(1.546,1.982)--(1.546,1.983)--(1.546,1.984)--(1.546,1.985)--(1.546,1.986)%
  --(1.546,1.987)--(1.546,1.988)--(1.546,1.989)--(1.546,1.990)--(1.546,1.991)--(1.546,1.992)%
  --(1.546,1.993)--(1.546,1.994)--(1.546,1.995)--(1.546,1.996)--(1.546,1.997)--(1.546,1.998)%
  --(1.546,1.999)--(1.546,2.001)--(1.546,2.002)--(1.546,2.005)--(1.546,2.006)--(1.546,2.009)%
  --(1.546,2.010)--(1.546,2.011)--(1.546,2.015)--(1.546,2.016)--(1.546,2.018)--(1.546,2.020)%
  --(1.546,2.023)--(1.546,2.025)--(1.546,2.027)--(1.546,2.030)--(1.546,2.033)--(1.546,2.035)%
  --(1.546,2.038)--(1.546,2.042)--(1.546,2.044)--(1.546,2.046)--(1.546,2.052)--(1.546,2.053)%
  --(1.546,2.056)--(1.546,2.062)--(1.546,2.063)--(1.546,2.065)--(1.546,2.073)--(1.546,2.074)%
  --(1.546,2.075)--(1.546,2.087)--(1.546,2.101)--(1.546,2.102)--(1.546,2.114)--(1.546,2.115)%
  --(1.546,2.116)--(1.546,2.128)--(1.546,2.132)--(1.546,2.133)--(1.546,2.142)--(1.546,2.147)%
  --(1.546,2.150)--(1.546,2.158)--(1.546,2.163)--(1.546,2.166)--(1.546,2.171)--(1.546,2.176)%
  --(1.546,2.180)--(1.546,2.182)--(1.546,2.187)--(1.546,2.192)--(1.546,2.194)--(1.546,2.197)%
  --(1.546,2.202)--(1.546,2.204)--(1.546,2.206)--(1.546,2.211)--(1.546,2.212)--(1.546,2.213)%
  --(1.546,2.221)--(1.546,2.222)--(1.546,2.230)--(1.546,2.237)--(1.546,2.242)--(1.546,2.243)%
  --(1.546,2.247)--(1.546,2.250)--(1.546,2.251)--(1.546,2.252)--(1.546,2.253)--(1.546,2.254)%
  --(1.546,2.255)--(1.546,2.256)--(1.546,2.257)--(1.546,2.258)--(1.546,2.259)--(1.546,2.261)%
  --(1.546,2.262)--(1.546,2.263)--(1.546,2.264)--(1.546,2.265)--(1.546,2.266)--(1.546,2.267)%
  --(1.546,2.268)--(1.546,2.269)--(1.546,2.270)--(1.546,2.271)--(1.546,2.272)--(1.546,2.273)%
  --(1.546,2.274)--(1.546,2.275)--(1.546,2.276)--(1.546,2.277)--(1.546,2.278)--(1.546,2.279)%
  --(1.546,2.280)--(1.546,2.281)--(1.546,2.282)--(1.546,2.283)--(1.546,2.284)--(1.546,2.285)%
  --(1.546,2.286)--(1.546,2.287)--(1.546,2.288)--(1.546,2.289)--(1.546,2.290)--(1.546,2.291)%
  --(1.546,2.292)--(1.546,2.293)--(1.546,2.294)--(1.546,2.295)--(1.546,2.296)--(1.546,2.297)%
  --(1.546,2.298)--(1.546,2.299)--(1.546,2.300)--(1.546,2.301)--(1.546,2.302)--(1.546,2.303)%
  --(1.546,2.304)--(1.546,2.305)--(1.546,2.306)--(1.546,2.307)--(1.546,2.308)--(1.546,2.309)%
  --(1.546,2.310)--(1.546,2.311)--(1.546,2.312)--(1.546,2.313)--(1.546,2.314)--(1.546,2.315)%
  --(1.546,2.316)--(1.546,2.317)--(1.546,2.318)--(1.546,2.319)--(1.546,2.320)--(1.546,2.321)%
  --(1.546,2.322)--(1.546,2.323)--(1.546,2.324)--(1.546,2.325)--(1.546,2.326)--(1.546,2.327)%
  --(1.546,2.328)--(1.546,2.329)--(1.546,2.330)--(1.546,2.331)--(1.546,2.332)--(1.546,2.333)%
  --(1.546,2.334)--(1.546,2.335)--(1.546,2.336)--(1.546,2.337)--(1.546,2.338)--(1.546,2.339)%
  --(1.546,2.340)--(1.546,2.341)--(1.546,2.342)--(1.546,2.343)--(1.546,2.344)--(1.546,2.345)%
  --(1.546,2.346)--(1.546,2.347)--(1.546,2.348)--(1.546,2.349)--(1.546,2.350)--(1.546,2.351)%
  --(1.546,2.352)--(1.546,2.353)--(1.546,2.354)--(1.546,2.355)--(1.546,2.356)--(1.546,2.357)%
  --(1.546,2.358)--(1.546,2.359)--(1.546,2.360)--(1.546,2.361)--(1.546,2.362)--(1.546,2.363)%
  --(1.546,2.364)--(1.546,2.365)--(1.546,2.366)--(1.546,2.367)--(1.546,2.368)--(1.546,2.369)%
  --(1.546,2.370)--(1.546,2.371)--(1.546,2.372)--(1.546,2.373)--(1.546,2.374)--(1.546,2.375)%
  --(1.546,2.376)--(1.546,2.377)--(1.546,2.378)--(1.546,2.379)--(1.546,2.380)--(1.546,2.381)%
  --(1.546,2.382)--(1.546,2.383)--(1.546,2.384)--(1.546,2.385)--(1.546,2.386)--(1.546,2.387)%
  --(1.546,2.388)--(1.546,2.389)--(1.546,2.390)--(1.546,2.391)--(1.546,2.392)--(1.546,2.393)%
  --(1.546,2.394)--(1.546,2.395)--(1.546,2.396)--(1.546,2.397)--(1.546,2.398)--(1.546,2.399)%
  --(1.546,2.400)--(1.546,2.401)--(1.546,2.402)--(1.546,2.403)--(1.546,2.404)--(1.546,2.405)%
  --(1.546,2.406)--(1.546,2.407)--(1.546,2.408)--(1.546,2.409)--(1.546,2.410)--(1.546,2.411)%
  --(1.546,2.412)--(1.546,2.413)--(1.546,2.414)--(1.546,2.415)--(1.546,2.416)--(1.546,2.417)%
  --(1.546,2.418)--(1.546,2.419)--(1.546,2.420)--(1.546,2.421)--(1.546,2.422)--(1.546,2.423)%
  --(1.546,2.424)--(1.546,2.425)--(1.546,2.426)--(1.546,2.427)--(1.546,2.428)--(1.546,2.429)%
  --(1.546,2.430)--(1.546,2.431)--(1.546,2.432)--(1.546,2.433)--(1.546,2.434)--(1.546,2.435)%
  --(1.546,2.436)--(1.546,2.437)--(1.546,2.438)--(1.546,2.439)--(1.546,2.440)--(1.546,2.441)%
  --(1.546,2.442)--(1.546,2.443)--(1.546,2.444)--(1.546,2.445)--(1.546,2.446)--(1.546,2.447)%
  --(1.546,2.448)--(1.546,2.449)--(1.546,2.450)--(1.546,2.451)--(1.546,2.452)--(1.546,2.453)%
  --(1.546,2.454)--(1.546,2.455)--(1.546,2.456)--(1.546,2.457)--(1.546,2.458)--(1.546,2.459)%
  --(1.546,2.460)--(1.546,2.461)--(1.546,2.462)--(1.546,2.463)--(1.546,2.464)--(1.546,2.465)%
  --(1.546,2.466)--(1.546,2.467)--(1.546,2.468)--(1.546,2.469)--(1.546,2.470)--(1.546,2.471)%
  --(1.546,2.472)--(1.546,2.473)--(1.546,2.474)--(1.546,2.475)--(1.546,2.476)--(1.546,2.477)%
  --(1.546,2.478)--(1.546,2.479)--(1.546,2.480)--(1.546,2.481)--(1.546,2.482)--(1.546,2.483)%
  --(1.546,2.484)--(1.546,2.485)--(1.546,2.486)--(1.546,2.487)--(1.546,2.488)--(1.546,2.489)%
  --(1.546,2.490)--(1.546,2.491)--(1.546,2.492)--(1.546,2.493)--(1.546,2.494)--(1.546,2.495)%
  --(1.546,2.496)--(1.546,2.497)--(1.546,2.498)--(1.546,2.499)--(1.546,2.500)--(1.546,2.501)%
  --(1.546,2.502)--(1.546,2.503)--(1.546,2.504)--(1.546,2.505)--(1.546,2.506)--(1.546,2.507)%
  --(1.546,2.508)--(1.546,2.509)--(1.546,2.510)--(1.546,2.511)--(1.546,2.512)--(1.546,2.513)%
  --(1.546,2.514)--(1.546,2.515)--(1.546,2.516)--(1.546,2.517)--(1.546,2.518)--(1.546,2.519)%
  --(1.546,2.520)--(1.546,2.521)--(1.546,2.522)--(1.546,2.523)--(1.546,2.524)--(1.546,2.525)%
  --(1.546,2.526)--(1.546,2.527)--(1.546,2.528)--(1.546,2.529)--(1.546,2.530)--(1.546,2.531)%
  --(1.546,2.532)--(1.546,2.533)--(1.546,2.534)--(1.546,2.535)--(1.546,2.536)--(1.546,2.537)%
  --(1.546,2.538)--(1.546,2.539)--(1.546,2.540)--(1.546,2.541)--(1.546,2.542)--(1.546,2.543)%
  --(1.546,2.544)--(1.546,2.545)--(1.546,2.546)--(1.546,2.547)--(1.546,2.548)--(1.546,2.549)%
  --(1.546,2.550)--(1.546,2.551)--(1.546,2.552)--(1.546,2.553)--(1.546,2.554)--(1.546,2.555)%
  --(1.546,2.556)--(1.546,2.557)--(1.546,2.558)--(1.546,2.559)--(1.546,2.560)--(1.546,2.561)%
  --(1.546,2.562)--(1.546,2.563)--(1.546,2.564)--(1.546,2.565)--(1.546,2.566)--(1.546,2.567)%
  --(1.546,2.568)--(1.546,2.569)--(1.546,2.570)--(1.546,2.571)--(1.546,2.572)--(1.546,2.573)%
  --(1.546,2.574)--(1.546,2.575)--(1.546,2.576)--(1.546,2.577)--(1.546,2.578)--(1.546,2.579)%
  --(1.546,2.580)--(1.546,2.581)--(1.546,2.582)--(1.546,2.583)--(1.546,2.584)--(1.546,2.585)%
  --(1.546,2.586)--(1.546,2.587)--(1.546,2.588)--(1.546,2.589)--(1.546,2.590)--(1.546,2.591)%
  --(1.546,2.592)--(1.546,2.593)--(1.546,2.594)--(1.546,2.595)--(1.546,2.596)--(1.546,2.597)%
  --(1.546,2.598)--(1.546,2.599)--(1.546,2.600)--(1.546,2.601)--(1.546,2.602)--(1.546,2.603)%
  --(1.546,2.604)--(1.546,2.605)--(1.546,2.606)--(1.546,2.607)--(1.546,2.608)--(1.546,2.609)%
  --(1.546,2.610)--(1.546,2.611)--(1.546,2.612)--(1.546,2.613)--(1.546,2.614)--(1.546,2.615)%
  --(1.546,2.616)--(1.546,2.617)--(1.546,2.618)--(1.546,2.619)--(1.546,2.620)--(1.546,2.621)%
  --(1.546,2.622)--(1.546,2.623)--(1.546,2.624)--(1.546,2.625)--(1.546,2.626)--(1.546,2.627)%
  --(1.546,2.628)--(1.546,2.629)--(1.546,2.630)--(1.546,2.631)--(1.546,2.632)--(1.546,2.633)%
  --(1.546,2.634)--(1.546,2.635)--(1.546,2.636)--(1.546,2.637)--(1.546,2.638)--(1.546,2.639)%
  --(1.546,2.640)--(1.546,2.641)--(1.546,2.642)--(1.546,2.643)--(1.546,2.644)--(1.546,2.645)%
  --(1.546,2.646)--(1.546,2.647)--(1.546,2.648)--(1.546,2.649)--(1.546,2.650)--(1.546,2.651)%
  --(1.546,2.652)--(1.546,2.653)--(1.546,2.654)--(1.546,2.655)--(1.546,2.656)--(1.546,2.657)%
  --(1.546,2.658)--(1.546,2.659)--(1.546,2.660)--(1.546,2.661)--(1.546,2.662)--(1.546,2.663)%
  --(1.546,2.664)--(1.546,2.665)--(1.546,2.666)--(1.546,2.667)--(1.546,2.668)--(1.546,2.669)%
  --(1.546,2.670)--(1.546,2.671)--(1.546,2.672)--(1.546,2.673)--(1.546,2.674)--(1.546,2.675)%
  --(1.546,2.676)--(1.546,2.677)--(1.546,2.678)--(1.546,2.679)--(1.546,2.680)--(1.546,2.681)%
  --(1.546,2.682)--(1.546,2.683)--(1.546,2.684)--(1.546,2.685)--(1.546,2.686)--(1.546,2.687)%
  --(1.546,2.688)--(1.546,2.689)--(1.546,2.690)--(1.546,2.691)--(1.546,2.692)--(1.546,2.693)%
  --(1.546,2.694)--(1.546,2.695)--(1.546,2.696)--(1.546,2.697)--(1.546,2.698)--(1.546,2.699)%
  --(1.546,2.700)--(1.546,2.701)--(1.546,2.702)--(1.546,2.703)--(1.546,2.704)--(1.546,2.705)%
  --(1.546,2.706)--(1.546,2.707)--(1.546,2.708)--(1.546,2.709)--(1.546,2.710)--(1.546,2.711)%
  --(1.546,2.712)--(1.546,2.713)--(1.546,2.714)--(1.546,2.715)--(1.546,2.716)--(1.546,2.717)%
  --(1.546,2.718)--(1.546,2.719)--(1.546,2.720)--(1.546,2.721)--(1.546,2.722)--(1.546,2.723)%
  --(1.546,2.724)--(1.546,2.725)--(1.546,2.726)--(1.546,2.727)--(1.546,2.728)--(1.546,2.729)%
  --(1.546,2.730)--(1.546,2.731)--(1.546,2.732)--(1.546,2.733)--(1.546,2.734)--(1.546,2.735)%
  --(1.546,2.736)--(1.546,2.737)--(1.546,2.738)--(1.546,2.739)--(1.546,2.740)--(1.546,2.741)%
  --(1.546,2.742)--(1.546,2.743)--(1.546,2.744)--(1.546,2.745)--(1.546,2.746)--(1.546,2.747)%
  --(1.546,2.748)--(1.546,2.749)--(1.546,2.750)--(1.546,2.751)--(1.546,2.752)--(1.546,2.753)%
  --(1.546,2.754)--(1.546,2.755)--(1.546,2.756)--(1.546,2.757)--(1.546,2.758)--(1.546,2.759)%
  --(1.546,2.760)--(1.546,2.761)--(1.546,2.762)--(1.546,2.763)--(1.546,2.764)--(1.546,2.765)%
  --(1.546,2.766)--(1.546,2.767)--(1.546,2.768)--(1.546,2.769)--(1.546,2.770)--(1.546,2.771)%
  --(1.546,2.772)--(1.546,2.773)--(1.546,2.774)--(1.546,2.775)--(1.546,2.776)--(1.546,2.777)%
  --(1.546,2.778)--(1.546,2.779)--(1.546,2.780)--(1.546,2.781)--(1.546,2.782)--(1.546,2.783)%
  --(1.546,2.784)--(1.546,2.785)--(1.546,2.786)--(1.546,2.787)--(1.546,2.788)--(1.546,2.789)%
  --(1.546,2.790)--(1.546,2.791)--(1.546,2.792)--(1.546,2.793)--(1.546,2.794)--(1.546,2.795)%
  --(1.546,2.796)--(1.546,2.797)--(1.546,2.798)--(1.546,2.799)--(1.546,2.800)--(1.546,2.801)%
  --(1.546,2.802)--(1.546,2.803)--(1.546,2.804)--(1.546,2.805)--(1.546,2.806)--(1.546,2.807)%
  --(1.546,2.808)--(1.546,2.809)--(1.546,2.810)--(1.546,2.811)--(1.546,2.812)--(1.546,2.813)%
  --(1.546,2.814)--(1.546,2.815)--(1.546,2.816)--(1.546,2.817)--(1.546,2.818)--(1.546,2.819)%
  --(1.546,2.820)--(1.546,2.821)--(1.546,2.822)--(1.546,2.823)--(1.546,2.824)--(1.546,2.825)%
  --(1.546,2.826)--(1.546,2.827)--(1.546,2.828)--(1.546,2.829)--(1.546,2.830)--(1.546,2.831)%
  --(1.546,2.832)--(1.546,2.833)--(1.546,2.834)--(1.546,2.835)--(1.546,2.836)--(1.546,2.837)%
  --(1.546,2.838)--(1.546,2.839)--(1.546,2.840)--(1.546,2.841)--(1.546,2.842)--(1.546,2.843)%
  --(1.546,2.844)--(1.546,2.845)--(1.546,2.846)--(1.546,2.847)--(1.546,2.848)--(1.546,2.849)%
  --(1.546,2.850)--(1.546,2.851)--(1.546,2.852)--(1.546,2.853)--(1.546,2.854)--(1.546,2.855)%
  --(1.546,2.856)--(1.546,2.857)--(1.546,2.858)--(1.546,2.859)--(1.546,2.860)--(1.546,2.861)%
  --(1.546,2.862)--(1.546,2.863)--(1.546,2.864)--(1.546,2.865)--(1.546,2.866)--(1.546,2.867)%
  --(1.546,2.868)--(1.546,2.869)--(1.546,2.870)--(1.546,2.871)--(1.546,2.872)--(1.546,2.873)%
  --(1.546,2.874)--(1.546,2.875)--(1.546,2.876)--(1.546,2.877)--(1.546,2.878)--(1.546,2.879)%
  --(1.546,2.880)--(1.546,2.881)--(1.546,2.882)--(1.546,2.883)--(1.546,2.884)--(1.546,2.885)%
  --(1.546,2.886)--(1.546,2.887)--(1.546,2.888)--(1.546,2.889)--(1.546,2.890)--(1.546,2.891)%
  --(1.546,2.892)--(1.546,2.893)--(1.546,2.894)--(1.546,2.895)--(1.546,2.896)--(1.546,2.897)%
  --(1.546,2.898)--(1.546,2.899)--(1.546,2.900)--(1.546,2.901)--(1.546,2.902)--(1.546,2.903)%
  --(1.546,2.904)--(1.546,2.905)--(1.546,2.906)--(1.546,2.907)--(1.546,2.908)--(1.546,2.909)%
  --(1.546,2.910)--(1.546,2.911)--(1.546,2.912)--(1.546,2.913)--(1.546,2.914)--(1.546,2.915)%
  --(1.546,2.916)--(1.546,2.917)--(1.546,2.918)--(1.546,2.919)--(1.546,2.920)--(1.546,2.921)%
  --(1.546,2.922)--(1.546,2.923)--(1.546,2.924)--(1.546,2.925)--(1.546,2.926)--(1.546,2.927)%
  --(1.546,2.928)--(1.546,2.929)--(1.546,2.930)--(1.546,2.931)--(1.546,2.932)--(1.546,2.933)%
  --(1.546,2.934)--(1.546,2.935)--(1.546,2.936)--(1.546,2.937)--(1.546,2.938)--(1.546,2.939)%
  --(1.546,2.940)--(1.546,2.941)--(1.546,2.942)--(1.546,2.943)--(1.546,2.944)--(1.546,2.945)%
  --(1.546,2.946)--(1.546,2.947)--(1.546,2.948)--(1.546,2.949)--(1.546,2.950)--(1.546,2.951)%
  --(1.546,2.952)--(1.546,2.953)--(1.546,2.954)--(1.546,2.955)--(1.546,2.956)--(1.546,2.957)%
  --(1.546,2.958)--(1.546,2.959)--(1.546,2.960)--(1.546,2.961)--(1.546,2.962)--(1.546,2.963)%
  --(1.546,2.964)--(1.546,2.965)--(1.546,2.966)--(1.546,2.967)--(1.546,2.968)--(1.546,2.969)%
  --(1.546,2.970)--(1.546,2.971)--(1.546,2.972)--(1.546,2.973)--(1.546,2.974)--(1.546,2.975)%
  --(1.546,2.976)--(1.546,2.977)--(1.546,2.978)--(1.546,2.979)--(1.546,2.980)--(1.546,2.981)%
  --(1.546,2.982)--(1.546,2.983)--(1.546,2.984)--(1.546,2.985)--(1.546,2.986)--(1.546,2.987)%
  --(1.546,2.988)--(1.546,2.989)--(1.546,2.990)--(1.546,2.991)--(1.546,2.992)--(1.546,2.993)%
  --(1.546,2.994)--(1.546,2.995)--(1.546,2.996)--(1.546,2.997)--(1.546,2.998)--(1.546,2.999)%
  --(1.546,3.000)--(1.546,3.001)--(1.546,3.002)--(1.546,3.003)--(1.546,3.004)--(1.546,3.005)%
  --(1.546,3.006)--(1.546,3.007)--(1.546,3.008)--(1.546,3.009)--(1.546,3.010)--(1.546,3.011)%
  --(1.546,3.012)--(1.546,3.013)--(1.546,3.014)--(1.546,3.015)--(1.546,3.016)--(1.547,3.016)%
  --(1.547,3.017)--(1.547,3.018)--(1.547,3.019)--(1.547,3.020)--(1.547,3.021)--(1.547,3.022)%
  --(1.547,3.023)--(1.547,3.024)--(1.547,3.025)--(1.547,3.026)--(1.547,3.027)--(1.547,3.028)%
  --(1.547,3.029)--(1.547,3.030)--(1.547,3.031)--(1.547,3.032)--(1.547,3.033)--(1.547,3.034)%
  --(1.547,3.035)--(1.547,3.036)--(1.547,3.037)--(1.547,3.038)--(1.547,3.039)--(1.547,3.040)%
  --(1.547,3.041)--(1.547,3.042)--(1.547,3.043)--(1.547,3.044)--(1.547,3.045)--(1.547,3.046)%
  --(1.547,3.047)--(1.547,3.048)--(1.547,3.049)--(1.547,3.050)--(1.547,3.051)--(1.547,3.052)%
  --(1.547,3.053)--(1.547,3.054)--(1.547,3.055)--(1.547,3.056)--(1.547,3.057)--(1.547,3.058)%
  --(1.547,3.059)--(1.547,3.060)--(1.547,3.061)--(1.547,3.062)--(1.547,3.063)--(1.547,3.064)%
  --(1.547,3.065)--(1.547,3.066)--(1.547,3.067)--(1.547,3.068)--(1.547,3.069)--(1.547,3.070)%
  --(1.547,3.071)--(1.547,3.072)--(1.547,3.073)--(1.547,3.074)--(1.547,3.075)--(1.547,3.076)%
  --(1.547,3.077)--(1.547,3.078)--(1.547,3.079)--(1.547,3.080)--(1.547,3.081)--(1.547,3.082)%
  --(1.547,3.083)--(1.547,3.084)--(1.547,3.085)--(1.547,3.086)--(1.547,3.087)--(1.547,3.088)%
  --(1.547,3.089)--(1.547,3.090)--(1.547,3.091)--(1.547,3.092)--(1.547,3.093)--(1.547,3.094)%
  --(1.547,3.095)--(1.547,3.096)--(1.547,3.097)--(1.547,3.098)--(1.547,3.099)--(1.547,3.100)%
  --(1.547,3.101)--(1.547,3.102)--(1.547,3.103)--(1.547,3.104)--(1.547,3.105)--(1.547,3.106)%
  --(1.547,3.107)--(1.547,3.108)--(1.547,3.109)--(1.547,3.110)--(1.547,3.111)--(1.547,3.112)%
  --(1.547,3.113)--(1.547,3.114)--(1.547,3.115)--(1.547,3.116)--(1.547,3.117)--(1.547,3.118)%
  --(1.547,3.119)--(1.547,3.120)--(1.547,3.121)--(1.547,3.122)--(1.547,3.123)--(1.547,3.124)%
  --(1.547,3.125)--(1.547,3.126)--(1.547,3.127)--(1.547,3.128)--(1.547,3.129)--(1.547,3.130)%
  --(1.547,3.131)--(1.547,3.132)--(1.547,3.133)--(1.547,3.134)--(1.547,3.135)--(1.547,3.136)%
  --(1.547,3.137)--(1.547,3.138)--(1.547,3.139)--(1.547,3.140)--(1.547,3.141)--(1.547,3.142)%
  --(1.547,3.143)--(1.547,3.144)--(1.547,3.145)--(1.547,3.146)--(1.547,3.147)--(1.547,3.148)%
  --(1.547,3.149)--(1.547,3.150)--(1.547,3.151)--(1.547,3.152)--(1.547,3.153)--(1.547,3.154)%
  --(1.547,3.155)--(1.547,3.156)--(1.547,3.157)--(1.547,3.158)--(1.547,3.159)--(1.547,3.160)%
  --(1.547,3.161)--(1.547,3.162)--(1.547,3.163)--(1.547,3.164)--(1.547,3.165)--(1.547,3.166)%
  --(1.547,3.167)--(1.547,3.168)--(1.547,3.169)--(1.547,3.170)--(1.547,3.171)--(1.548,3.171)%
  --(1.548,3.172)--(1.549,3.172)--(1.550,3.172)--(1.550,3.173)--(1.551,3.173)--(1.552,3.173)%
  --(1.553,3.173)--(1.553,3.174)--(1.553,3.175)--(1.553,3.176)--(1.553,3.177)--(1.553,3.178)%
  --(1.553,3.179)--(1.553,3.180)--(1.553,3.181)--(1.553,3.182)--(1.553,3.183)--(1.553,3.184)%
  --(1.553,3.185)--(1.553,3.186)--(1.553,3.187)--(1.553,3.188)--(1.553,3.189)--(1.553,3.190)%
  --(1.553,3.191)--(1.553,3.192)--(1.553,3.193)--(1.553,3.194)--(1.553,3.195)--(1.553,3.196)%
  --(1.553,3.197)--(1.553,3.198)--(1.553,3.199)--(1.553,3.200)--(1.553,3.201)--(1.553,3.202)%
  --(1.553,3.203)--(1.553,3.204)--(1.553,3.205)--(1.553,3.206)--(1.553,3.207)--(1.553,3.208)%
  --(1.553,3.209)--(1.553,3.210)--(1.553,3.211)--(1.553,3.212)--(1.553,3.213)--(1.553,3.214)%
  --(1.553,3.215)--(1.553,3.216)--(1.553,3.217)--(1.553,3.218)--(1.553,3.219)--(1.553,3.220)%
  --(1.553,3.221)--(1.554,3.221)--(1.554,3.222)--(1.554,3.223)--(1.554,3.224)--(1.554,3.225)%
  --(1.554,3.226)--(1.554,3.227)--(1.554,3.228)--(1.554,3.229)--(1.555,3.229)--(1.557,3.229)%
  --(1.558,3.229)--(1.568,3.229)--(1.575,3.229)--(1.583,3.229)--(1.586,3.229)--(1.590,3.229)%
  --(1.594,3.229)--(1.604,3.229)--(1.610,3.229)--(1.619,3.229)--(1.626,3.229)--(1.633,3.229)%
  --(1.634,3.229)--(1.636,3.229)--(1.641,3.229)--(1.643,3.229)--(1.651,3.229)--(1.654,3.229)%
  --(1.656,3.229)--(1.658,3.229)--(1.662,3.229)--(1.663,3.229)--(1.667,3.229)--(1.668,3.229)%
  --(1.682,3.229)--(1.694,3.229)--(1.705,3.229)--(1.712,3.229)--(1.719,3.229)--(1.727,3.229)%
  --(1.732,3.229)--(1.733,3.229)--(1.740,3.229)--(1.750,3.229)--(1.757,3.229)--(1.758,3.229)%
  --(1.760,3.229)--(1.763,3.229)--(1.765,3.229)--(1.765,3.230)--(1.766,3.230)--(1.767,3.230)%
  --(1.768,3.230)--(1.769,3.230)--(1.770,3.230)--(1.771,3.230)--(1.772,3.230)--(1.772,3.231)%
  --(1.772,3.232)--(1.772,3.233)--(1.772,3.234)--(1.772,3.235)--(1.772,3.236)--(1.772,3.237)%
  --(1.772,3.238)--(1.772,3.239)--(1.772,3.240)--(1.772,3.241)--(1.772,3.242)--(1.772,3.243)%
  --(1.772,3.244)--(1.772,3.245)--(1.772,3.246)--(1.772,3.247)--(1.772,3.248)--(1.772,3.249)%
  --(1.772,3.250)--(1.772,3.251)--(1.772,3.252)--(1.772,3.253)--(1.772,3.254)--(1.772,3.255)%
  --(1.772,3.256)--(1.772,3.257)--(1.772,3.258)--(1.772,3.259)--(1.772,3.260)--(1.772,3.261)%
  --(1.772,3.262)--(1.772,3.263)--(1.772,3.264)--(1.772,3.265)--(1.772,3.266)--(1.772,3.267)%
  --(1.772,3.268)--(1.772,3.269)--(1.772,3.270)--(1.772,3.271)--(1.772,3.272)--(1.772,3.273)%
  --(1.772,3.274)--(1.772,3.275)--(1.772,3.276)--(1.772,3.277)--(1.772,3.278)--(1.772,3.279)%
  --(1.772,3.280)--(1.772,3.281)--(1.772,3.282)--(1.772,3.283)--(1.772,3.284)--(1.772,3.285)%
  --(1.772,3.286)--(1.772,3.287)--(1.772,3.288)--(1.772,3.289)--(1.772,3.290)--(1.772,3.291)%
  --(1.772,3.292)--(1.772,3.293)--(1.772,3.294)--(1.772,3.295)--(1.772,3.296)--(1.772,3.297)%
  --(1.772,3.298)--(1.772,3.299)--(1.772,3.300)--(1.772,3.301)--(1.772,3.302)--(1.772,3.303)%
  --(1.772,3.304)--(1.772,3.305)--(1.772,3.306)--(1.772,3.307)--(1.772,3.308)--(1.772,3.309)%
  --(1.772,3.310)--(1.772,3.311)--(1.772,3.312)--(1.772,3.313)--(1.772,3.314)--(1.772,3.315)%
  --(1.772,3.316)--(1.772,3.317)--(1.772,3.318)--(1.772,3.319)--(1.772,3.320)--(1.772,3.321)%
  --(1.772,3.322)--(1.772,3.323)--(1.772,3.324)--(1.772,3.325)--(1.772,3.326)--(1.772,3.327)%
  --(1.772,3.328)--(1.772,3.329)--(1.772,3.330)--(1.772,3.331)--(1.772,3.332)--(1.772,3.333)%
  --(1.772,3.334)--(1.772,3.335)--(1.772,3.336)--(1.772,3.337)--(1.772,3.338)--(1.772,3.339)%
  --(1.772,3.340)--(1.772,3.341)--(1.772,3.342)--(1.772,3.343)--(1.772,3.344)--(1.772,3.345)%
  --(1.772,3.346)--(1.772,3.347)--(1.772,3.348)--(1.772,3.349)--(1.772,3.350)--(1.772,3.351)%
  --(1.772,3.352)--(1.772,3.353)--(1.772,3.354)--(1.772,3.355)--(1.772,3.356)--(1.772,3.357)%
  --(1.772,3.358)--(1.772,3.359)--(1.772,3.360)--(1.772,3.361)--(1.772,3.362)--(1.772,3.363)%
  --(1.772,3.364)--(1.772,3.365)--(1.772,3.366)--(1.772,3.367)--(1.772,3.368)--(1.772,3.369)%
  --(1.772,3.370)--(1.772,3.371)--(1.772,3.372)--(1.772,3.373)--(1.772,3.374)--(1.772,3.375)%
  --(1.772,3.376)--(1.772,3.377)--(1.772,3.378)--(1.772,3.379)--(1.772,3.380)--(1.772,3.381)%
  --(1.772,3.382)--(1.772,3.383)--(1.772,3.384)--(1.772,3.385)--(1.772,3.386)--(1.772,3.387)%
  --(1.772,3.388)--(1.772,3.389)--(1.772,3.390)--(1.772,3.391)--(1.772,3.392)--(1.772,3.393)%
  --(1.772,3.394)--(1.772,3.395)--(1.772,3.396)--(1.772,3.397)--(1.772,3.398)--(1.772,3.399)%
  --(1.772,3.400)--(1.772,3.401)--(1.772,3.402)--(1.772,3.403)--(1.772,3.404)--(1.772,3.405)%
  --(1.772,3.406)--(1.772,3.407)--(1.772,3.408)--(1.772,3.409)--(1.772,3.410)--(1.772,3.411)%
  --(1.772,3.412)--(1.772,3.413)--(1.772,3.414)--(1.772,3.415)--(1.772,3.416)--(1.772,3.417)%
  --(1.772,3.418)--(1.772,3.419)--(1.772,3.420)--(1.772,3.421)--(1.772,3.422)--(1.772,3.423)%
  --(1.772,3.424)--(1.772,3.425)--(1.772,3.426)--(1.772,3.427)--(1.772,3.428)--(1.772,3.429)%
  --(1.772,3.430)--(1.772,3.431)--(1.772,3.432)--(1.772,3.433)--(1.772,3.434)--(1.772,3.435)%
  --(1.772,3.436)--(1.772,3.437)--(1.772,3.438)--(1.772,3.439)--(1.772,3.440)--(1.772,3.441)%
  --(1.772,3.442)--(1.772,3.443)--(1.772,3.444)--(1.772,3.445)--(1.772,3.446)--(1.772,3.447)%
  --(1.772,3.448)--(1.772,3.449)--(1.772,3.450)--(1.772,3.451)--(1.772,3.452)--(1.772,3.453)%
  --(1.772,3.454)--(1.772,3.455)--(1.772,3.456)--(1.772,3.457)--(1.772,3.458)--(1.772,3.459)%
  --(1.772,3.460)--(1.772,3.461)--(1.772,3.462)--(1.772,3.463)--(1.772,3.464)--(1.772,3.465)%
  --(1.772,3.466)--(1.772,3.467)--(1.772,3.468)--(1.772,3.469)--(1.772,3.470)--(1.772,3.471)%
  --(1.772,3.472)--(1.772,3.473)--(1.772,3.474)--(1.772,3.475)--(1.772,3.476)--(1.772,3.477)%
  --(1.772,3.478)--(1.772,3.479)--(1.772,3.480)--(1.772,3.481)--(1.772,3.482)--(1.772,3.483)%
  --(1.772,3.484)--(1.772,3.485)--(1.772,3.486)--(1.772,3.487)--(1.772,3.488)--(1.772,3.489)%
  --(1.772,3.490)--(1.772,3.491)--(1.772,3.492)--(1.772,3.493)--(1.772,3.494)--(1.772,3.495)%
  --(1.772,3.496)--(1.772,3.497)--(1.772,3.498)--(1.772,3.499)--(1.772,3.500)--(1.772,3.501)%
  --(1.772,3.502)--(1.772,3.503)--(1.772,3.504)--(1.772,3.505)--(1.772,3.506)--(1.772,3.507)%
  --(1.772,3.508)--(1.772,3.509)--(1.772,3.510)--(1.772,3.511)--(1.772,3.512)--(1.772,3.513)%
  --(1.772,3.514)--(1.772,3.515)--(1.772,3.516)--(1.772,3.517)--(1.772,3.518)--(1.772,3.519)%
  --(1.772,3.520)--(1.772,3.521)--(1.772,3.522)--(1.772,3.523)--(1.772,3.524)--(1.772,3.525)%
  --(1.772,3.526)--(1.772,3.527)--(1.772,3.528)--(1.772,3.529)--(1.772,3.530)--(1.772,3.531)%
  --(1.772,3.532)--(1.772,3.533)--(1.772,3.534)--(1.772,3.535)--(1.772,3.536)--(1.772,3.537)%
  --(1.772,3.538)--(1.772,3.539)--(1.772,3.540)--(1.772,3.541)--(1.772,3.542)--(1.772,3.543)%
  --(1.772,3.544)--(1.772,3.545)--(1.772,3.546)--(1.772,3.547)--(1.772,3.548)--(1.772,3.549)%
  --(1.772,3.550)--(1.772,3.551)--(1.772,3.552)--(1.772,3.553)--(1.772,3.554)--(1.772,3.555)%
  --(1.772,3.556)--(1.772,3.557)--(1.772,3.558)--(1.772,3.559)--(1.772,3.560)--(1.772,3.561)%
  --(1.772,3.562)--(1.772,3.563)--(1.772,3.564)--(1.772,3.565)--(1.772,3.566)--(1.772,3.567)%
  --(1.772,3.568)--(1.772,3.569)--(1.772,3.570)--(1.772,3.571)--(1.772,3.572)--(1.772,3.573)%
  --(1.772,3.574)--(1.772,3.575)--(1.772,3.576)--(1.772,3.577)--(1.772,3.578)--(1.772,3.579)%
  --(1.772,3.580)--(1.772,3.581)--(1.772,3.582)--(1.773,3.582)--(1.773,3.583)--(1.773,3.584)%
  --(1.773,3.585)--(1.773,3.586)--(1.773,3.587)--(1.773,3.588)--(1.773,3.589)--(1.773,3.590)%
  --(1.773,3.591)--(1.773,3.592)--(1.773,3.593)--(1.773,3.594)--(1.773,3.595)--(1.773,3.596)%
  --(1.773,3.597)--(1.773,3.598)--(1.773,3.599)--(1.773,3.600)--(1.773,3.601)--(1.773,3.602)%
  --(1.773,3.603)--(1.773,3.604)--(1.773,3.605)--(1.773,3.606)--(1.773,3.607)--(1.773,3.608)%
  --(1.773,3.609)--(1.773,3.610)--(1.773,3.611)--(1.773,3.612)--(1.773,3.613)--(1.773,3.614)%
  --(1.773,3.615)--(1.773,3.616)--(1.773,3.617)--(1.773,3.618)--(1.773,3.619)--(1.773,3.620)%
  --(1.773,3.621)--(1.773,3.622)--(1.773,3.623)--(1.773,3.624)--(1.773,3.625)--(1.773,3.626)%
  --(1.773,3.627)--(1.773,3.628)--(1.773,3.629)--(1.773,3.630)--(1.773,3.631)--(1.773,3.632)%
  --(1.773,3.633)--(1.773,3.634)--(1.773,3.635)--(1.773,3.636)--(1.773,3.637)--(1.773,3.638)%
  --(1.773,3.639)--(1.773,3.640)--(1.773,3.641)--(1.773,3.642)--(1.773,3.643)--(1.773,3.644)%
  --(1.773,3.645)--(1.773,3.646)--(1.773,3.647)--(1.773,3.648)--(1.773,3.649)--(1.773,3.650)%
  --(1.773,3.651)--(1.773,3.652)--(1.773,3.653)--(1.773,3.654)--(1.773,3.655)--(1.773,3.656)%
  --(1.773,3.657)--(1.773,3.658)--(1.773,3.659)--(1.773,3.660)--(1.773,3.661)--(1.773,3.662)%
  --(1.773,3.663)--(1.773,3.664)--(1.773,3.665)--(1.773,3.666)--(1.773,3.667)--(1.773,3.668)%
  --(1.773,3.669)--(1.773,3.670)--(1.773,3.671)--(1.773,3.672)--(1.773,3.673)--(1.773,3.674)%
  --(1.773,3.675)--(1.773,3.676)--(1.773,3.677)--(1.773,3.678)--(1.773,3.679)--(1.774,3.679)%
  --(1.775,3.679)--(1.776,3.679)--(1.777,3.679)--(1.778,3.679)--(1.779,3.679)--(1.779,3.680)%
  --(1.779,3.681)--(1.779,3.682)--(1.779,3.683)--(1.779,3.684)--(1.779,3.685)--(1.779,3.686)%
  --(1.779,3.687)--(1.779,3.688)--(1.780,3.688)--(1.780,3.689)--(1.780,3.690)--(1.780,3.691)%
  --(1.780,3.692)--(1.780,3.693)--(1.780,3.694)--(1.782,3.694)--(1.790,3.694)--(1.794,3.694)%
  --(1.801,3.694)--(1.809,3.694)--(1.816,3.694)--(1.820,3.694)--(1.831,3.694)--(1.845,3.694)%
  --(1.862,3.694)--(1.867,3.694)--(1.877,3.694)--(1.882,3.694)--(1.889,3.694)--(1.894,3.694)%
  --(1.907,3.694)--(1.945,3.694)--(1.966,3.694)--(1.992,3.694)--(1.992,3.695)--(1.993,3.695)%
  --(1.994,3.695)--(1.995,3.695)--(1.996,3.695)--(1.997,3.695)--(1.998,3.695)--(1.998,3.696)%
  --(1.998,3.697)--(1.998,3.698)--(1.998,3.699)--(1.998,3.700)--(1.998,3.701)--(1.998,3.702)%
  --(1.998,3.703)--(1.998,3.704)--(1.998,3.705)--(1.998,3.706)--(1.998,3.707)--(1.998,3.708)%
  --(1.998,3.709)--(1.998,3.710)--(1.998,3.711)--(1.998,3.712)--(1.998,3.713)--(1.998,3.714)%
  --(1.998,3.715)--(1.998,3.716)--(1.998,3.717)--(1.998,3.718)--(1.998,3.719)--(1.998,3.720)%
  --(1.998,3.721)--(1.998,3.722)--(1.998,3.723)--(1.998,3.724)--(1.998,3.725)--(1.998,3.726)%
  --(1.998,3.727)--(1.998,3.728)--(1.998,3.729)--(1.998,3.730)--(1.998,3.731)--(1.998,3.732)%
  --(1.998,3.733)--(1.998,3.734)--(1.998,3.735)--(1.998,3.736)--(1.998,3.737)--(1.998,3.738)%
  --(1.998,3.739)--(1.998,3.740)--(1.998,3.741)--(1.998,3.742)--(1.998,3.743)--(1.998,3.744)%
  --(1.998,3.745)--(1.998,3.746)--(1.998,3.747)--(1.998,3.748)--(1.998,3.749)--(1.998,3.750)%
  --(1.998,3.751)--(1.998,3.752)--(1.998,3.753)--(1.998,3.754)--(1.998,3.755)--(1.998,3.756)%
  --(1.998,3.757)--(1.998,3.758)--(1.998,3.759)--(1.998,3.760)--(1.998,3.761)--(1.998,3.762)%
  --(1.998,3.763)--(1.998,3.764)--(1.998,3.765)--(1.998,3.766)--(1.998,3.767)--(1.998,3.768)%
  --(1.998,3.769)--(1.998,3.770)--(1.998,3.771)--(1.998,3.772)--(1.998,3.773)--(1.998,3.774)%
  --(1.998,3.775)--(1.998,3.776)--(1.998,3.777)--(1.998,3.778)--(1.998,3.779)--(1.998,3.780)%
  --(1.998,3.781)--(1.998,3.782)--(1.998,3.783)--(1.998,3.784)--(1.998,3.785)--(1.998,3.786)%
  --(1.998,3.787)--(1.998,3.788)--(1.998,3.789)--(1.998,3.790)--(1.999,3.790)--(1.999,3.791)%
  --(1.999,3.792)--(1.999,3.793)--(1.999,3.794)--(1.999,3.795)--(1.999,3.796)--(1.999,3.797)%
  --(1.999,3.798)--(1.999,3.799)--(1.999,3.800)--(1.999,3.801)--(1.999,3.802)--(1.999,3.803)%
  --(1.999,3.804)--(1.999,3.805)--(1.999,3.806)--(1.999,3.807)--(1.999,3.808)--(1.999,3.809)%
  --(1.999,3.810)--(1.999,3.811)--(1.999,3.812)--(1.999,3.813)--(1.999,3.814)--(1.999,3.815)%
  --(1.999,3.816)--(1.999,3.817)--(1.999,3.818)--(1.999,3.819)--(1.999,3.820)--(1.999,3.821)%
  --(1.999,3.822)--(1.999,3.823)--(1.999,3.824)--(1.999,3.825)--(1.999,3.826)--(1.999,3.827)%
  --(1.999,3.828)--(1.999,3.829)--(1.999,3.830)--(1.999,3.831)--(1.999,3.832)--(1.999,3.833)%
  --(1.999,3.834)--(1.999,3.835)--(1.999,3.836)--(1.999,3.837)--(1.999,3.838)--(1.999,3.839)%
  --(1.999,3.840)--(1.999,3.841)--(1.999,3.842)--(1.999,3.843)--(1.999,3.844)--(1.999,3.845)%
  --(1.999,3.846)--(1.999,3.847)--(2.000,3.847)--(2.001,3.847)--(2.002,3.847)--(2.002,3.848)%
  --(2.003,3.848)--(2.004,3.848)--(2.005,3.848)--(2.005,3.849)--(2.005,3.850)--(2.006,3.850)%
  --(2.006,3.851)--(2.006,3.852)--(2.006,3.853)--(2.006,3.854)--(2.010,3.854)--(2.016,3.854)%
  --(2.020,3.854)--(2.046,3.854)--(2.062,3.854)--(2.078,3.854)--(2.120,3.854)--(2.153,3.854)%
  --(2.157,3.854)--(2.160,3.854)--(2.173,3.854)--(2.216,3.854)--(2.218,3.854)--(2.219,3.854)%
  --(2.220,3.854)--(2.221,3.854)--(2.222,3.854)--(2.223,3.854)--(2.224,3.854)--(2.224,3.855)%
  --(2.224,3.856)--(2.224,3.857)--(2.224,3.858)--(2.224,3.859)--(2.224,3.860)--(2.224,3.861)%
  --(2.224,3.862)--(2.224,3.863)--(2.224,3.864)--(2.224,3.865)--(2.224,3.866)--(2.224,3.867)%
  --(2.224,3.868)--(2.224,3.869)--(2.224,3.870)--(2.224,3.871)--(2.224,3.872)--(2.224,3.873)%
  --(2.224,3.874)--(2.224,3.875)--(2.224,3.876)--(2.224,3.877)--(2.224,3.878)--(2.225,3.878)%
  --(2.225,3.879)--(2.225,3.880)--(2.225,3.881)--(2.225,3.882)--(2.225,3.883)--(2.225,3.884)%
  --(2.225,3.885)--(2.225,3.886)--(2.225,3.887)--(2.225,3.888)--(2.225,3.889)--(2.225,3.890)%
  --(2.225,3.891)--(2.225,3.892)--(2.225,3.893)--(2.225,3.894)--(2.225,3.895)--(2.225,3.896)%
  --(2.225,3.897)--(2.225,3.898)--(2.225,3.899)--(2.225,3.900)--(2.225,3.901)--(2.225,3.902)%
  --(2.225,3.903)--(2.225,3.904)--(2.225,3.905)--(2.225,3.906)--(2.225,3.907)--(2.225,3.908)%
  --(2.225,3.909)--(2.225,3.910)--(2.225,3.911)--(2.225,3.912)--(2.225,3.913)--(2.225,3.914)%
  --(2.225,3.915)--(2.225,3.916)--(2.225,3.917)--(2.225,3.918)--(2.226,3.918)--(2.227,3.918)%
  --(2.228,3.918)--(2.229,3.918)--(2.229,3.919)--(2.230,3.919)--(2.231,3.919)--(2.232,3.919)%
  --(2.232,3.920)--(2.232,3.921)--(2.232,3.922)--(2.233,3.922)--(2.234,3.922)--(2.264,3.922)%
  --(2.341,3.922)--(2.346,3.922)--(2.347,3.922)--(2.372,3.922)--(2.376,3.922)--(2.442,3.922)%
  --(2.445,3.922)--(2.446,3.922)--(2.447,3.922)--(2.448,3.922)--(2.449,3.922)--(2.450,3.922)%
  --(2.450,3.923)--(2.450,3.924)--(2.450,3.925)--(2.450,3.926)--(2.450,3.927)--(2.450,3.928)%
  --(2.450,3.929)--(2.451,3.929)--(2.451,3.930)--(2.451,3.931)--(2.451,3.932)--(2.451,3.933)%
  --(2.451,3.934)--(2.451,3.935)--(2.451,3.936)--(2.451,3.937)--(2.451,3.938)--(2.451,3.939)%
  --(2.451,3.940)--(2.451,3.941)--(2.451,3.942)--(2.451,3.943)--(2.451,3.944)--(2.451,3.945)%
  --(2.451,3.946)--(2.451,3.947)--(2.451,3.948)--(2.451,3.949)--(2.451,3.950)--(2.451,3.951)%
  --(2.451,3.952)--(2.451,3.953)--(2.452,3.953)--(2.453,3.953)--(2.454,3.953)--(2.455,3.953)%
  --(2.456,3.954)--(2.457,3.954)--(2.458,3.954)--(2.458,3.955)--(2.459,3.955)--(2.460,3.955)%
  --(2.491,3.955)--(2.505,3.955)--(2.546,3.955)--(2.562,3.955)--(2.600,3.955)--(2.613,3.955)%
  --(2.671,3.955)--(2.672,3.955)--(2.673,3.955)--(2.674,3.955)--(2.675,3.955)--(2.676,3.955)%
  --(2.676,3.956)--(2.676,3.957)--(2.677,3.957)--(2.677,3.958)--(2.677,3.959)--(2.677,3.960)%
  --(2.677,3.961)--(2.677,3.962)--(2.677,3.963)--(2.677,3.964)--(2.677,3.965)--(2.677,3.966)%
  --(2.677,3.967)--(2.677,3.968)--(2.677,3.969)--(2.677,3.970)--(2.677,3.971)--(2.678,3.971)%
  --(2.679,3.971)--(2.680,3.971)--(2.681,3.971)--(2.682,3.971)--(2.683,3.971)--(2.684,3.971)%
  --(2.684,3.972)--(2.685,3.972)--(2.687,3.972)--(2.688,3.972)--(2.690,3.972)--(2.757,3.972)%
  --(2.771,3.972)--(2.824,3.972)--(2.826,3.972)--(2.886,3.972)--(2.896,3.972)--(2.897,3.972)%
  --(2.898,3.972)--(2.899,3.972)--(2.900,3.972)--(2.901,3.972)--(2.902,3.972)--(2.903,3.972)%
  --(2.903,3.973)--(2.903,3.974)--(2.903,3.975)--(2.903,3.976)--(2.903,3.977)--(2.903,3.978)%
  --(2.903,3.979)--(2.903,3.980)--(2.904,3.980)--(2.905,3.980)--(2.906,3.980)--(2.907,3.980)%
  --(2.908,3.980)--(2.910,3.980)--(2.910,3.981)--(2.911,3.981)--(2.912,3.981)--(3.020,3.981)%
  --(3.050,3.981)--(3.123,3.981)--(3.124,3.981)--(3.125,3.981)--(3.126,3.981)--(3.127,3.981)%
  --(3.128,3.981)--(3.129,3.981)--(3.129,3.982)--(3.129,3.983)--(3.129,3.984)--(3.129,3.985)%
  --(3.130,3.985)--(3.131,3.985)--(3.132,3.985)--(3.133,3.985)--(3.134,3.985)--(3.135,3.985)%
  --(3.136,3.985)--(3.137,3.985)--(3.139,3.985)--(3.140,3.985)--(3.223,3.986)--(3.240,3.986)%
  --(3.346,3.986)--(3.350,3.986)--(3.351,3.986)--(3.352,3.986)--(3.353,3.986)--(3.354,3.986)%
  --(3.355,3.986)--(3.355,3.987)--(3.355,3.988)--(3.356,3.988)--(3.357,3.988)--(3.358,3.988)%
  --(3.359,3.988)--(3.360,3.988)--(3.362,3.988)--(3.362,3.989)--(3.363,3.989)--(3.450,3.989)%
  --(3.460,3.989)--(3.530,3.989)--(3.575,3.989)--(3.576,3.989)--(3.577,3.989)--(3.578,3.989)%
  --(3.579,3.989)--(3.580,3.989)--(3.581,3.989)--(3.581,3.990)--(3.582,3.990)--(3.583,3.990)%
  --(3.584,3.990)--(3.585,3.990)--(3.586,3.990)--(3.588,3.990)--(3.588,3.991)--(3.589,3.991)%
  --(3.590,3.991)--(3.591,3.991)--(3.802,3.991)--(3.803,3.991)--(3.804,3.991)--(3.805,3.991)%
  --(3.806,3.991)--(3.807,3.991)--(3.808,3.991)--(3.808,3.992)--(3.809,3.992)--(3.810,3.992)%
  --(3.812,3.992)--(3.814,3.992)--(3.815,3.992)--(4.027,3.992)--(4.029,3.992)--(4.030,3.992)%
  --(4.031,3.992)--(4.032,3.992)--(4.033,3.992)--(4.034,3.992)--(4.034,3.993)--(4.035,3.993)%
  --(4.036,3.993)--(4.037,3.993)--(4.038,3.993)--(4.040,3.993)--(4.041,3.993)--(4.042,3.993)%
  --(4.044,3.993)--(4.255,3.993)--(4.256,3.993)--(4.257,3.993)--(4.258,3.993)--(4.259,3.993)%
  --(4.260,3.993)--(4.260,3.994)--(4.261,3.994)--(4.262,3.994)--(4.263,3.994)--(4.264,3.994)%
  --(4.265,3.994)--(4.267,3.994)--(4.271,3.994)--(4.481,3.994)--(4.482,3.994)--(4.483,3.994)%
  --(4.484,3.994)--(4.485,3.994)--(4.486,3.994)--(4.487,3.994)--(4.488,3.994)--(4.489,3.994)%
  --(4.490,3.994)--(4.492,3.994)--(4.493,3.994)--(4.496,3.994)--(4.707,3.994)--(4.709,3.994)%
  --(4.711,3.994)--(4.712,3.994)--(4.712,3.995)--(4.713,3.995)--(4.714,3.995)--(4.715,3.995)%
  --(4.716,3.995)--(4.717,3.995)--(4.718,3.995)--(4.719,3.995)--(4.720,3.995)--(4.933,3.995)%
  --(4.934,3.995)--(4.936,3.995)--(4.938,3.995)--(4.939,3.995)--(4.940,3.995)--(4.941,3.995)%
  --(4.942,3.995)--(4.945,3.995)--(4.946,3.995)--(5.162,3.995)--(5.163,3.995)--(5.164,3.995)%
  --(5.165,3.995)--(5.168,3.995)--(5.171,3.995)--(5.172,3.995)--(5.387,3.995)--(5.388,3.995)%
  --(5.390,3.995)--(5.391,3.995)--(5.398,3.995)--(5.616,3.995)--(5.617,3.995)--(5.624,3.995)%
  --(5.626,3.995);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.146)--(1.320,0.985)--(5.697,0.985)--(5.697,4.146)--cycle;
\node[gp node center] at (5.320,2.340) {max};
\gpcolor{rgb color={0.969,0.588,0.588}}
\draw[gp path,->](5.013,3.544)--(5.013,3.995);
\gpcolor{rgb color={0.580,0.776,0.969}}
\draw[gp path,->](5.624,3.544)--(5.624,3.995);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\draw[gp path,->](5.202,3.544)--(5.202,3.995);
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path,->](5.626,3.544)--(5.626,3.995);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{4.146cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.371,3.241)--(2.371,1.867)--(5.440,1.867)--(5.440,3.241)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (2.187,1.251)--(5.623,1.251)--(5.623,3.241)--(2.187,3.241)--cycle;
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (2.985,1.867)--(2.985,1.888)--(2.985,1.956)--(2.985,1.981)--(2.985,2.089)%
  --(2.985,2.158)--(2.985,2.198)--(2.985,2.257)--(2.985,2.326)--(2.985,2.375)--(2.985,2.420)%
  --(2.985,2.490)--(2.985,2.551)--(2.985,2.583)--(2.985,2.620)--(2.985,2.678)--(2.985,2.697)%
  --(2.985,2.716)--(2.985,2.769)--(2.985,2.780)--(2.985,2.795)--(2.985,2.864)--(2.985,2.865)%
  --(2.985,2.876)--(2.985,2.930)--(2.985,2.931)--(2.985,2.932)--(2.985,2.933)--(2.985,2.971)%
  --(2.985,2.972)--(2.985,2.988)--(2.985,2.990)--(2.985,2.992)--(2.985,2.993)--(2.985,2.994)%
  --(2.985,2.995)--(2.985,2.997)--(2.985,2.998)--(2.985,2.999)--(2.985,3.000)--(2.985,3.001)%
  --(2.985,3.002)--(2.985,3.003)--(2.985,3.004)--(2.985,3.005)--(2.985,3.006)--(2.985,3.007)%
  --(2.985,3.008)--(2.985,3.009)--(2.985,3.010)--(2.985,3.011)--(2.985,3.012)--(2.985,3.013)%
  --(2.985,3.014)--(2.985,3.015)--(2.985,3.016)--(2.985,3.017)--(2.985,3.018)--(2.985,3.019)%
  --(2.985,3.020)--(2.985,3.021)--(2.985,3.023)--(2.985,3.024)--(2.985,3.025)--(2.985,3.026)%
  --(2.985,3.027)--(2.985,3.028)--(2.985,3.029)--(2.985,3.030)--(2.985,3.031)--(2.985,3.032)%
  --(2.985,3.033)--(2.985,3.034)--(2.985,3.035)--(2.985,3.036)--(2.985,3.037)--(3.006,3.037)%
  --(3.033,3.037)--(3.061,3.037)--(3.092,3.037)--(3.095,3.037)--(3.148,3.037)--(3.152,3.037)%
  --(3.186,3.037)--(3.246,3.038)--(3.320,3.038)--(3.397,3.038)--(3.418,3.038)--(3.503,3.038)%
  --(3.548,3.038)--(3.596,3.038)--(3.599,3.039)--(3.659,3.039)--(3.793,3.039)--(3.800,3.039)%
  --(3.860,3.039)--(3.929,3.039)--(3.934,3.039)--(3.968,3.039)--(4.001,3.039)--(4.011,3.039)%
  --(4.117,3.040)--(4.119,3.040)--(4.182,3.040)--(4.196,3.040)--(4.273,3.040)--(4.289,3.040)%
  --(4.407,3.040)--(4.543,3.040)--(4.547,3.040)--(4.582,3.040)--(4.584,3.040)--(4.625,3.040)%
  --(4.626,3.041)--(4.718,3.041)--(4.733,3.041)--(4.795,3.041)--(4.887,3.041)--(4.934,3.041)%
  --(4.958,3.041)--(5.002,3.041)--(5.021,3.041)--(5.161,3.041)--(5.240,3.041)--(5.284,3.041)%
  --(5.331,3.041)--(5.344,3.041)--(5.409,3.042)--(5.423,3.042)--(5.440,3.042);
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.847,1.867)--(2.847,1.868)--(2.847,1.869)--(2.847,1.870)--(2.847,1.871)%
  --(2.847,1.872)--(2.847,1.873)--(2.847,1.874)--(2.847,1.875)--(2.847,1.876)--(2.847,1.877)%
  --(2.847,1.878)--(2.847,1.879)--(2.847,1.880)--(2.847,1.881)--(2.847,1.882)--(2.847,1.883)%
  --(2.847,1.884)--(2.847,1.885)--(2.847,1.886)--(2.847,1.887)--(2.847,1.888)--(2.847,1.889)%
  --(2.847,1.890)--(2.847,1.891)--(2.847,1.892)--(2.847,1.893)--(2.847,1.894)--(2.847,1.895)%
  --(2.847,1.896)--(2.847,1.897)--(2.847,1.898)--(2.847,1.899)--(2.847,1.900)--(2.847,1.901)%
  --(2.848,1.901)--(2.848,1.902)--(2.848,1.903)--(2.848,1.904)--(2.848,1.905)--(2.848,1.906)%
  --(2.848,1.907)--(2.848,1.908)--(2.848,1.909)--(2.848,1.910)--(2.848,1.911)--(2.848,1.912)%
  --(2.848,1.913)--(2.848,1.914)--(2.848,1.915)--(2.848,1.916)--(2.848,1.917)--(2.848,1.918)%
  --(2.848,1.919)--(2.848,1.920)--(2.848,1.921)--(2.848,1.922)--(2.848,1.923)--(2.848,1.924)%
  --(2.848,1.925)--(2.848,1.926)--(2.848,1.927)--(2.848,1.928)--(2.848,1.929)--(2.848,1.930)%
  --(2.848,1.931)--(2.848,1.932)--(2.848,1.933)--(2.848,1.934)--(2.848,1.935)--(2.848,1.936)%
  --(2.848,1.937)--(2.848,1.938)--(2.848,1.939)--(2.848,1.940)--(2.848,1.941)--(2.848,1.942)%
  --(2.848,1.943)--(2.848,1.944)--(2.848,1.945)--(2.848,1.946)--(2.848,1.947)--(2.848,1.948)%
  --(2.848,1.949)--(2.848,1.950)--(2.848,1.951)--(2.848,1.952)--(2.848,1.953)--(2.848,1.954)%
  --(2.848,1.955)--(2.848,1.956)--(2.848,1.957)--(2.848,1.958)--(2.848,1.959)--(2.848,1.960)%
  --(2.848,1.961)--(2.848,1.962)--(2.848,1.963)--(2.848,1.964)--(2.848,1.965)--(2.848,1.966)%
  --(2.848,1.967)--(2.848,1.968)--(2.848,1.969)--(2.848,1.970)--(2.848,1.971)--(2.848,1.972)%
  --(2.848,1.973)--(2.848,1.974)--(2.848,1.975)--(2.848,1.976)--(2.848,1.977)--(2.848,1.978)%
  --(2.848,1.979)--(2.848,1.980)--(2.848,1.981)--(2.848,1.982)--(2.848,1.983)--(2.848,1.984)%
  --(2.848,1.985)--(2.848,1.986)--(2.848,1.987)--(2.848,1.988)--(2.848,1.989)--(2.848,1.990)%
  --(2.848,1.991)--(2.848,1.992)--(2.848,1.993)--(2.848,1.994)--(2.848,1.995)--(2.848,1.996)%
  --(2.848,1.997)--(2.848,1.998)--(2.848,1.999)--(2.848,2.000)--(2.848,2.001)--(2.848,2.002)%
  --(2.848,2.003)--(2.848,2.004)--(2.848,2.005)--(2.848,2.006)--(2.848,2.007)--(2.848,2.008)%
  --(2.848,2.009)--(2.848,2.010)--(2.848,2.011)--(2.848,2.012)--(2.848,2.013)--(2.848,2.014)%
  --(2.848,2.015)--(2.848,2.016)--(2.848,2.017)--(2.848,2.018)--(2.848,2.019)--(2.848,2.020)%
  --(2.848,2.021)--(2.848,2.022)--(2.848,2.023)--(2.848,2.024)--(2.848,2.025)--(2.848,2.026)%
  --(2.848,2.027)--(2.848,2.028)--(2.848,2.029)--(2.848,2.030)--(2.848,2.031)--(2.848,2.032)%
  --(2.848,2.033)--(2.848,2.034)--(2.848,2.035)--(2.848,2.036)--(2.848,2.037)--(2.848,2.038)%
  --(2.848,2.039)--(2.848,2.040)--(2.848,2.041)--(2.848,2.042)--(2.848,2.043)--(2.848,2.044)%
  --(2.848,2.045)--(2.848,2.046)--(2.848,2.047)--(2.848,2.048)--(2.848,2.049)--(2.848,2.050)%
  --(2.848,2.051)--(2.848,2.052)--(2.848,2.053)--(2.848,2.054)--(2.848,2.055)--(2.848,2.056)%
  --(2.848,2.057)--(2.848,2.058)--(2.848,2.059)--(2.848,2.060)--(2.848,2.061)--(2.848,2.062)%
  --(2.848,2.063)--(2.848,2.064)--(2.848,2.065)--(2.848,2.066)--(2.848,2.067)--(2.848,2.068)%
  --(2.848,2.069)--(2.849,2.069)--(2.850,2.069)--(2.851,2.069)--(2.852,2.069)--(2.852,2.070)%
  --(2.853,2.070)--(2.854,2.070)--(2.855,2.070)--(2.856,2.070)--(2.858,2.070)--(2.859,2.070)%
  --(2.860,2.070)--(2.861,2.070)--(2.861,2.071)--(2.861,2.072)--(2.861,2.073)--(2.861,2.074)%
  --(2.861,2.075)--(2.861,2.076)--(2.861,2.077)--(2.861,2.078)--(2.861,2.079)--(2.861,2.080)%
  --(2.861,2.081)--(2.861,2.082)--(2.861,2.083)--(2.861,2.084)--(2.861,2.085)--(2.861,2.086)%
  --(2.861,2.087)--(2.861,2.088)--(2.861,2.089)--(2.861,2.090)--(2.861,2.091)--(2.861,2.092)%
  --(2.861,2.093)--(2.862,2.093)--(2.862,2.094)--(2.862,2.095)--(2.862,2.096)--(2.862,2.097)%
  --(2.862,2.098)--(2.862,2.099)--(2.862,2.100)--(2.862,2.101)--(2.862,2.102)--(2.862,2.103)%
  --(2.862,2.104)--(2.862,2.105)--(2.862,2.106)--(2.862,2.107)--(2.862,2.108)--(2.862,2.109)%
  --(2.862,2.110)--(2.862,2.111)--(2.862,2.112)--(2.862,2.113)--(2.862,2.114)--(2.862,2.115)%
  --(2.862,2.116)--(2.862,2.117)--(2.862,2.118)--(2.862,2.119)--(2.862,2.120)--(2.862,2.121)%
  --(2.862,2.122)--(2.862,2.123)--(2.862,2.124)--(2.862,2.125)--(2.862,2.126)--(2.862,2.127)%
  --(2.862,2.128)--(2.862,2.129)--(2.862,2.130)--(2.862,2.131)--(2.862,2.132)--(2.862,2.133)%
  --(2.862,2.134)--(2.862,2.135)--(2.862,2.136)--(2.862,2.137)--(2.862,2.138)--(2.862,2.139)%
  --(2.862,2.140)--(2.862,2.141)--(2.862,2.142)--(2.862,2.143)--(2.862,2.144)--(2.862,2.145)%
  --(2.862,2.146)--(2.863,2.146)--(2.863,2.147)--(2.865,2.147)--(2.908,2.147)--(2.938,2.147)%
  --(2.939,2.147)--(2.953,2.147)--(2.985,2.147)--(3.030,2.147)--(3.031,2.147)--(3.041,2.147)%
  --(3.107,2.147)--(3.123,2.147)--(3.310,2.148)--(3.313,2.148)--(3.314,2.148)--(3.315,2.148)%
  --(3.316,2.148)--(3.317,2.148)--(3.318,2.148)--(3.319,2.148)--(3.321,2.148)--(3.321,2.149)%
  --(3.321,2.150)--(3.321,2.151)--(3.321,2.152)--(3.321,2.153)--(3.321,2.154)--(3.321,2.155)%
  --(3.321,2.156)--(3.321,2.157)--(3.321,2.158)--(3.321,2.159)--(3.321,2.160)--(3.321,2.161)%
  --(3.321,2.162)--(3.321,2.163)--(3.321,2.164)--(3.321,2.165)--(3.321,2.166)--(3.321,2.167)%
  --(3.321,2.168)--(3.321,2.169)--(3.321,2.170)--(3.321,2.171)--(3.321,2.172)--(3.321,2.173)%
  --(3.321,2.174)--(3.321,2.175)--(3.321,2.176)--(3.321,2.177)--(3.321,2.178)--(3.321,2.179)%
  --(3.322,2.179)--(3.322,2.180)--(3.322,2.181)--(3.322,2.182)--(3.322,2.183)--(3.322,2.184)%
  --(3.322,2.185)--(3.322,2.186)--(3.322,2.187)--(3.322,2.188)--(3.322,2.189)--(3.322,2.190)%
  --(3.322,2.191)--(3.322,2.192)--(3.322,2.193)--(3.322,2.194)--(3.322,2.195)--(3.322,2.196)%
  --(3.322,2.197)--(3.322,2.198)--(3.322,2.199)--(3.322,2.200)--(3.322,2.201)--(3.322,2.202)%
  --(3.322,2.203)--(3.322,2.204)--(3.322,2.205)--(3.322,2.206)--(3.322,2.207)--(3.322,2.208)%
  --(3.322,2.209)--(3.322,2.210)--(3.322,2.211)--(3.322,2.212)--(3.322,2.213)--(3.322,2.214)%
  --(3.322,2.215)--(3.322,2.216)--(3.322,2.217)--(3.322,2.218)--(3.322,2.219)--(3.322,2.220)%
  --(3.322,2.221)--(3.322,2.222)--(3.322,2.223)--(3.322,2.224)--(3.322,2.225)--(3.322,2.226)%
  --(3.322,2.227)--(3.322,2.228)--(3.322,2.229)--(3.322,2.230)--(3.322,2.231)--(3.322,2.232)%
  --(3.322,2.233)--(3.322,2.234)--(3.322,2.235)--(3.322,2.236)--(3.322,2.237)--(3.322,2.238)%
  --(3.322,2.239)--(3.322,2.240)--(3.322,2.241)--(3.322,2.242)--(3.322,2.243)--(3.322,2.244)%
  --(3.322,2.245)--(3.322,2.246)--(3.322,2.247)--(3.322,2.248)--(3.322,2.249)--(3.322,2.250)%
  --(3.322,2.251)--(3.322,2.252)--(3.322,2.253)--(3.322,2.254)--(3.322,2.255)--(3.322,2.256)%
  --(3.322,2.257)--(3.322,2.258)--(3.322,2.259)--(3.322,2.260)--(3.322,2.261)--(3.322,2.262)%
  --(3.322,2.263)--(3.322,2.264)--(3.322,2.265)--(3.322,2.266)--(3.322,2.267)--(3.322,2.268)%
  --(3.322,2.269)--(3.322,2.270)--(3.322,2.271)--(3.322,2.272)--(3.322,2.273)--(3.322,2.274)%
  --(3.322,2.275)--(3.322,2.276)--(3.322,2.277)--(3.322,2.278)--(3.322,2.279)--(3.322,2.280)%
  --(3.322,2.281)--(3.322,2.282)--(3.322,2.283)--(3.322,2.284)--(3.322,2.285)--(3.322,2.286)%
  --(3.322,2.287)--(3.322,2.288)--(3.322,2.289)--(3.322,2.290)--(3.322,2.291)--(3.322,2.292)%
  --(3.322,2.293)--(3.322,2.294)--(3.322,2.295)--(3.322,2.296)--(3.322,2.297)--(3.322,2.298)%
  --(3.322,2.299)--(3.322,2.300)--(3.322,2.301)--(3.322,2.302)--(3.322,2.303)--(3.322,2.304)%
  --(3.322,2.305)--(3.322,2.306)--(3.322,2.307)--(3.322,2.308)--(3.322,2.309)--(3.322,2.310)%
  --(3.322,2.311)--(3.322,2.312)--(3.322,2.313)--(3.322,2.314)--(3.322,2.315)--(3.322,2.316)%
  --(3.322,2.317)--(3.322,2.318)--(3.322,2.319)--(3.322,2.320)--(3.322,2.321)--(3.322,2.322)%
  --(3.322,2.323)--(3.322,2.324)--(3.322,2.325)--(3.322,2.326)--(3.322,2.327)--(3.322,2.328)%
  --(3.322,2.329)--(3.322,2.330)--(3.322,2.331)--(3.322,2.332)--(3.322,2.333)--(3.322,2.334)%
  --(3.322,2.335)--(3.322,2.336)--(3.322,2.337)--(3.322,2.338)--(3.322,2.339)--(3.322,2.340)%
  --(3.322,2.341)--(3.322,2.342)--(3.322,2.343)--(3.322,2.344)--(3.322,2.345)--(3.322,2.346)%
  --(3.322,2.347)--(3.322,2.348)--(3.322,2.349)--(3.322,2.350)--(3.322,2.351)--(3.322,2.352)%
  --(3.322,2.353)--(3.322,2.354)--(3.322,2.355)--(3.322,2.356)--(3.322,2.357)--(3.322,2.358)%
  --(3.322,2.359)--(3.322,2.360)--(3.322,2.361)--(3.322,2.362)--(3.322,2.363)--(3.322,2.364)%
  --(3.322,2.365)--(3.322,2.366)--(3.322,2.367)--(3.322,2.368)--(3.322,2.369)--(3.322,2.370)%
  --(3.322,2.371)--(3.322,2.372)--(3.322,2.373)--(3.322,2.374)--(3.322,2.375)--(3.322,2.376)%
  --(3.322,2.377)--(3.322,2.378)--(3.322,2.379)--(3.322,2.380)--(3.322,2.381)--(3.322,2.382)%
  --(3.322,2.383)--(3.322,2.384)--(3.322,2.385)--(3.322,2.386)--(3.322,2.387)--(3.322,2.388)%
  --(3.322,2.389)--(3.322,2.390)--(3.322,2.391)--(3.322,2.392)--(3.322,2.393)--(3.322,2.394)%
  --(3.322,2.395)--(3.322,2.396)--(3.322,2.397)--(3.322,2.398)--(3.322,2.399)--(3.322,2.400)%
  --(3.322,2.401)--(3.322,2.402)--(3.322,2.403)--(3.322,2.404)--(3.322,2.405)--(3.322,2.406)%
  --(3.322,2.407)--(3.322,2.408)--(3.322,2.409)--(3.322,2.410)--(3.322,2.411)--(3.322,2.412)%
  --(3.322,2.413)--(3.322,2.414)--(3.322,2.415)--(3.322,2.416)--(3.322,2.417)--(3.322,2.418)%
  --(3.322,2.419)--(3.322,2.420)--(3.322,2.421)--(3.322,2.422)--(3.322,2.423)--(3.322,2.424)%
  --(3.322,2.425)--(3.322,2.426)--(3.322,2.427)--(3.322,2.428)--(3.322,2.429)--(3.322,2.430)%
  --(3.322,2.431)--(3.322,2.432)--(3.322,2.433)--(3.322,2.434)--(3.322,2.435)--(3.322,2.436)%
  --(3.322,2.437)--(3.322,2.438)--(3.322,2.439)--(3.322,2.440)--(3.322,2.441)--(3.322,2.442)%
  --(3.322,2.443)--(3.322,2.444)--(3.322,2.445)--(3.322,2.446)--(3.322,2.447)--(3.322,2.448)%
  --(3.322,2.449)--(3.322,2.450)--(3.322,2.451)--(3.322,2.452)--(3.322,2.453)--(3.322,2.454)%
  --(3.322,2.455)--(3.322,2.456)--(3.322,2.457)--(3.322,2.458)--(3.322,2.459)--(3.322,2.460)%
  --(3.322,2.461)--(3.322,2.462)--(3.322,2.463)--(3.322,2.464)--(3.322,2.465)--(3.322,2.466)%
  --(3.322,2.467)--(3.322,2.468)--(3.322,2.469)--(3.322,2.470)--(3.322,2.471)--(3.322,2.472)%
  --(3.322,2.473)--(3.322,2.474)--(3.322,2.475)--(3.322,2.476)--(3.322,2.477)--(3.322,2.478)%
  --(3.322,2.479)--(3.322,2.480)--(3.322,2.481)--(3.322,2.482)--(3.322,2.483)--(3.322,2.484)%
  --(3.322,2.485)--(3.322,2.486)--(3.322,2.487)--(3.322,2.488)--(3.322,2.489)--(3.322,2.490)%
  --(3.322,2.491)--(3.322,2.492)--(3.322,2.493)--(3.322,2.494)--(3.322,2.495)--(3.322,2.496)%
  --(3.323,2.496)--(3.323,2.497)--(3.323,2.498)--(3.323,2.499)--(3.323,2.500)--(3.323,2.501)%
  --(3.323,2.502)--(3.323,2.503)--(3.323,2.504)--(3.323,2.505)--(3.323,2.506)--(3.323,2.507)%
  --(3.323,2.508)--(3.323,2.509)--(3.323,2.510)--(3.323,2.511)--(3.323,2.512)--(3.323,2.513)%
  --(3.323,2.514)--(3.323,2.515)--(3.323,2.516)--(3.323,2.517)--(3.323,2.518)--(3.323,2.519)%
  --(3.323,2.520)--(3.323,2.521)--(3.323,2.522)--(3.323,2.523)--(3.323,2.524)--(3.323,2.525)%
  --(3.323,2.526)--(3.323,2.527)--(3.323,2.528)--(3.323,2.529)--(3.323,2.530)--(3.323,2.531)%
  --(3.323,2.532)--(3.323,2.533)--(3.323,2.534)--(3.323,2.535)--(3.323,2.536)--(3.323,2.537)%
  --(3.323,2.538)--(3.323,2.539)--(3.323,2.540)--(3.323,2.541)--(3.323,2.542)--(3.323,2.543)%
  --(3.323,2.544)--(3.323,2.545)--(3.323,2.546)--(3.323,2.547)--(3.323,2.548)--(3.323,2.549)%
  --(3.323,2.550)--(3.323,2.551)--(3.323,2.552)--(3.323,2.553)--(3.323,2.554)--(3.323,2.555)%
  --(3.323,2.556)--(3.323,2.557)--(3.323,2.558)--(3.323,2.559)--(3.323,2.560)--(3.323,2.561)%
  --(3.323,2.562)--(3.323,2.563)--(3.323,2.564)--(3.323,2.565)--(3.323,2.566)--(3.323,2.567)%
  --(3.323,2.568)--(3.323,2.569)--(3.323,2.570)--(3.323,2.571)--(3.323,2.572)--(3.323,2.573)%
  --(3.323,2.574)--(3.323,2.575)--(3.323,2.576)--(3.323,2.577)--(3.323,2.578)--(3.323,2.579)%
  --(3.323,2.580)--(3.323,2.581)--(3.323,2.582)--(3.323,2.583)--(3.323,2.584)--(3.323,2.585)%
  --(3.323,2.586)--(3.323,2.587)--(3.323,2.588)--(3.323,2.589)--(3.323,2.590)--(3.323,2.591)%
  --(3.323,2.592)--(3.323,2.593)--(3.323,2.594)--(3.323,2.595)--(3.323,2.596)--(3.323,2.597)%
  --(3.323,2.598)--(3.323,2.599)--(3.323,2.600)--(3.323,2.601)--(3.323,2.602)--(3.323,2.603)%
  --(3.323,2.604)--(3.323,2.605)--(3.323,2.606)--(3.323,2.607)--(3.323,2.608)--(3.323,2.609)%
  --(3.323,2.610)--(3.323,2.611)--(3.323,2.612)--(3.323,2.613)--(3.323,2.614)--(3.323,2.615)%
  --(3.323,2.616)--(3.323,2.617)--(3.323,2.618)--(3.323,2.619)--(3.323,2.620)--(3.323,2.621)%
  --(3.323,2.622)--(3.323,2.623)--(3.323,2.624)--(3.323,2.625)--(3.323,2.626)--(3.323,2.627)%
  --(3.323,2.628)--(3.323,2.629)--(3.323,2.630)--(3.323,2.631)--(3.323,2.632)--(3.323,2.633)%
  --(3.323,2.634)--(3.323,2.635)--(3.323,2.636)--(3.323,2.637)--(3.323,2.638)--(3.323,2.639)%
  --(3.323,2.640)--(3.323,2.641)--(3.323,2.642)--(3.323,2.643)--(3.323,2.644)--(3.323,2.645)%
  --(3.323,2.646)--(3.323,2.647)--(3.323,2.648)--(3.323,2.649)--(3.323,2.650)--(3.323,2.651)%
  --(3.323,2.652)--(3.323,2.653)--(3.323,2.654)--(3.323,2.655)--(3.323,2.656)--(3.323,2.657)%
  --(3.323,2.658)--(3.323,2.659)--(3.323,2.660)--(3.323,2.661)--(3.323,2.662)--(3.323,2.663)%
  --(3.323,2.664)--(3.323,2.665)--(3.323,2.666)--(3.323,2.667)--(3.323,2.668)--(3.323,2.669)%
  --(3.323,2.670)--(3.323,2.671)--(3.323,2.672)--(3.323,2.673)--(3.323,2.674)--(3.323,2.675)%
  --(3.323,2.676)--(3.323,2.677)--(3.323,2.678)--(3.323,2.679)--(3.323,2.680)--(3.323,2.681)%
  --(3.323,2.682)--(3.323,2.683)--(3.323,2.684)--(3.323,2.685)--(3.323,2.686)--(3.323,2.687)%
  --(3.323,2.688)--(3.323,2.689)--(3.323,2.690)--(3.323,2.691)--(3.323,2.692)--(3.323,2.693)%
  --(3.323,2.694)--(3.323,2.695)--(3.323,2.696)--(3.323,2.697)--(3.323,2.698)--(3.323,2.699)%
  --(3.323,2.700)--(3.323,2.701)--(3.323,2.702)--(3.323,2.703)--(3.323,2.704)--(3.323,2.705)%
  --(3.323,2.706)--(3.323,2.707)--(3.323,2.708)--(3.324,2.708)--(3.324,2.709)--(3.324,2.710)%
  --(3.324,2.711)--(3.324,2.712)--(3.324,2.713)--(3.324,2.714)--(3.325,2.714)--(3.327,2.714)%
  --(3.328,2.714)--(3.329,2.714)--(3.330,2.714)--(3.334,2.714)--(3.336,2.714)--(3.337,2.714)%
  --(3.337,2.715)--(3.337,2.716)--(3.337,2.717)--(3.337,2.718)--(3.337,2.719)--(3.337,2.720)%
  --(3.337,2.721)--(3.337,2.722)--(3.337,2.723)--(3.337,2.724)--(3.338,2.724)--(3.338,2.725)%
  --(3.338,2.726)--(3.338,2.727)--(3.338,2.728)--(3.338,2.729)--(3.338,2.730)--(3.505,2.730)%
  --(3.506,2.730)--(3.583,2.730)--(3.598,2.730)--(3.786,2.730)--(3.792,2.730)--(3.797,2.730)%
  --(3.797,2.731)--(3.797,2.732)--(3.797,2.733)--(3.797,2.734)--(3.797,2.735)--(3.797,2.736)%
  --(3.797,2.737)--(3.797,2.738)--(3.797,2.739)--(3.797,2.740)--(3.797,2.741)--(3.797,2.742)%
  --(3.797,2.743)--(3.797,2.744)--(3.797,2.745)--(3.797,2.746)--(3.797,2.747)--(3.797,2.748)%
  --(3.797,2.749)--(3.797,2.750)--(3.797,2.751)--(3.797,2.752)--(3.797,2.753)--(3.797,2.754)%
  --(3.797,2.755)--(3.797,2.756)--(3.797,2.757)--(3.798,2.757)--(3.798,2.758)--(3.798,2.759)%
  --(3.798,2.760)--(3.798,2.761)--(3.798,2.762)--(3.798,2.763)--(3.798,2.764)--(3.798,2.765)%
  --(3.798,2.766)--(3.798,2.767)--(3.798,2.768)--(3.798,2.769)--(3.798,2.770)--(3.798,2.771)%
  --(3.798,2.772)--(3.798,2.773)--(3.798,2.774)--(3.798,2.775)--(3.798,2.776)--(3.798,2.777)%
  --(3.798,2.778)--(3.798,2.779)--(3.798,2.780)--(3.798,2.781)--(3.798,2.782)--(3.798,2.783)%
  --(3.798,2.784)--(3.798,2.785)--(3.798,2.786)--(3.798,2.787)--(3.798,2.788)--(3.798,2.789)%
  --(3.798,2.790)--(3.798,2.791)--(3.798,2.792)--(3.798,2.793)--(3.798,2.794)--(3.798,2.795)%
  --(3.798,2.796)--(3.798,2.797)--(3.798,2.798)--(3.798,2.799)--(3.798,2.800)--(3.798,2.801)%
  --(3.798,2.802)--(3.798,2.803)--(3.798,2.804)--(3.798,2.805)--(3.798,2.806)--(3.798,2.807)%
  --(3.798,2.808)--(3.798,2.809)--(3.798,2.810)--(3.798,2.811)--(3.798,2.812)--(3.798,2.813)%
  --(3.798,2.814)--(3.798,2.815)--(3.798,2.816)--(3.798,2.817)--(3.798,2.818)--(3.798,2.819)%
  --(3.798,2.820)--(3.798,2.821)--(3.798,2.822)--(3.798,2.823)--(3.798,2.824)--(3.798,2.825)%
  --(3.798,2.826)--(3.798,2.827)--(3.798,2.828)--(3.798,2.829)--(3.798,2.830)--(3.798,2.831)%
  --(3.798,2.832)--(3.798,2.833)--(3.798,2.834)--(3.798,2.835)--(3.798,2.836)--(3.798,2.837)%
  --(3.798,2.838)--(3.798,2.839)--(3.798,2.840)--(3.798,2.841)--(3.798,2.842)--(3.798,2.843)%
  --(3.798,2.844)--(3.798,2.845)--(3.798,2.846)--(3.798,2.847)--(3.798,2.848)--(3.798,2.849)%
  --(3.798,2.850)--(3.798,2.851)--(3.798,2.852)--(3.798,2.853)--(3.798,2.854)--(3.798,2.855)%
  --(3.798,2.856)--(3.798,2.857)--(3.798,2.858)--(3.798,2.859)--(3.798,2.860)--(3.798,2.861)%
  --(3.798,2.862)--(3.798,2.863)--(3.798,2.864)--(3.798,2.865)--(3.798,2.866)--(3.798,2.867)%
  --(3.798,2.868)--(3.798,2.869)--(3.799,2.869)--(3.799,2.870)--(3.799,2.871)--(3.799,2.872)%
  --(3.799,2.873)--(3.799,2.874)--(3.799,2.875)--(3.799,2.876)--(3.799,2.877)--(3.799,2.878)%
  --(3.799,2.879)--(3.799,2.880)--(3.799,2.881)--(3.799,2.882)--(3.799,2.883)--(3.799,2.884)%
  --(3.799,2.885)--(3.799,2.886)--(3.799,2.887)--(3.799,2.888)--(3.799,2.889)--(3.799,2.890)%
  --(3.799,2.891)--(3.799,2.892)--(3.799,2.893)--(3.799,2.894)--(3.799,2.895)--(3.799,2.896)%
  --(3.799,2.897)--(3.799,2.898)--(3.799,2.899)--(3.799,2.900)--(3.799,2.901)--(3.799,2.902)%
  --(3.799,2.903)--(3.799,2.904)--(3.799,2.905)--(3.799,2.906)--(3.799,2.907)--(3.799,2.908)%
  --(3.800,2.908)--(3.803,2.908)--(3.810,2.908)--(3.812,2.908)--(3.812,2.909)--(3.813,2.909)%
  --(3.813,2.910)--(3.813,2.911)--(3.813,2.912)--(3.813,2.913)--(3.813,2.914)--(3.814,2.914)%
  --(3.982,2.914)--(4.074,2.914)--(4.267,2.914)--(4.269,2.914)--(4.271,2.914)--(4.272,2.914)%
  --(4.273,2.914)--(4.273,2.915)--(4.273,2.916)--(4.273,2.917)--(4.273,2.918)--(4.273,2.919)%
  --(4.273,2.920)--(4.273,2.921)--(4.273,2.922)--(4.273,2.923)--(4.273,2.924)--(4.273,2.925)%
  --(4.273,2.926)--(4.273,2.927)--(4.273,2.928)--(4.273,2.929)--(4.273,2.930)--(4.273,2.931)%
  --(4.273,2.932)--(4.273,2.933)--(4.273,2.934)--(4.273,2.935)--(4.273,2.936)--(4.274,2.936)%
  --(4.274,2.937)--(4.274,2.938)--(4.274,2.939)--(4.274,2.940)--(4.274,2.941)--(4.274,2.942)%
  --(4.274,2.943)--(4.274,2.944)--(4.274,2.945)--(4.274,2.946)--(4.274,2.947)--(4.274,2.948)%
  --(4.274,2.949)--(4.274,2.950)--(4.274,2.951)--(4.274,2.952)--(4.274,2.953)--(4.274,2.954)%
  --(4.274,2.955)--(4.274,2.956)--(4.274,2.957)--(4.274,2.958)--(4.274,2.959)--(4.274,2.960)%
  --(4.274,2.961)--(4.274,2.962)--(4.274,2.963)--(4.274,2.964)--(4.274,2.965)--(4.274,2.966)%
  --(4.274,2.967)--(4.274,2.968)--(4.274,2.969)--(4.274,2.970)--(4.274,2.971)--(4.274,2.972)%
  --(4.274,2.973)--(4.274,2.974)--(4.274,2.975)--(4.275,2.975)--(4.275,2.976)--(4.275,2.977)%
  --(4.275,2.978)--(4.275,2.979)--(4.275,2.980)--(4.275,2.981)--(4.275,2.982)--(4.276,2.982)%
  --(4.282,2.982)--(4.288,2.982)--(4.288,2.983)--(4.289,2.983)--(4.289,2.984)--(4.289,2.985)%
  --(4.290,2.985)--(4.292,2.985)--(4.457,2.985)--(4.458,2.985)--(4.741,2.985)--(4.746,2.985)%
  --(4.747,2.985)--(4.748,2.985)--(4.748,2.986)--(4.749,2.986)--(4.749,2.987)--(4.749,2.988)%
  --(4.749,2.989)--(4.749,2.990)--(4.749,2.991)--(4.749,2.992)--(4.749,2.993)--(4.749,2.994)%
  --(4.749,2.995)--(4.749,2.996)--(4.749,2.997)--(4.749,2.998)--(4.749,2.999)--(4.749,3.000)%
  --(4.749,3.001)--(4.750,3.001)--(4.750,3.002)--(4.750,3.003)--(4.750,3.004)--(4.750,3.005)%
  --(4.750,3.006)--(4.750,3.007)--(4.750,3.008)--(4.750,3.009)--(4.750,3.010)--(4.750,3.011)%
  --(4.750,3.012)--(4.750,3.013)--(4.751,3.013)--(4.751,3.014)--(4.756,3.014)--(4.764,3.014)%
  --(4.764,3.015)--(4.765,3.015)--(4.765,3.016)--(5.223,3.016)--(5.224,3.016)--(5.224,3.017)%
  --(5.224,3.018)--(5.225,3.018)--(5.225,3.019)--(5.225,3.020)--(5.225,3.021)--(5.225,3.022)%
  --(5.225,3.023)--(5.225,3.024)--(5.225,3.025)--(5.225,3.026)--(5.225,3.027)--(5.226,3.027)%
  --(5.226,3.028)--(5.226,3.029)--(5.226,3.030)--(5.227,3.030)--(5.228,3.030)--(5.239,3.030)%
  --(5.240,3.030)--(5.240,3.031)--(5.241,3.031)--(5.409,3.031)--(5.440,3.031);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (2.862,1.867)--(2.862,1.868)--(2.862,1.869)--(2.862,1.870)--(2.862,1.871)%
  --(2.862,1.873)--(2.862,1.874)--(2.862,1.876)--(2.862,1.877)--(2.862,1.878)--(2.862,1.879)%
  --(2.862,1.881)--(2.862,1.884)--(2.862,1.886)--(2.862,1.887)--(2.862,1.888)--(2.862,1.890)%
  --(2.862,1.891)--(2.862,1.892)--(2.862,1.893)--(2.862,1.894)--(2.862,1.895)--(2.862,1.896)%
  --(2.862,1.897)--(2.862,1.898)--(2.862,1.899)--(2.862,1.900)--(2.862,1.902)--(2.862,1.904)%
  --(2.862,1.906)--(2.862,1.908)--(2.862,1.909)--(2.862,1.911)--(2.862,1.913)--(2.862,1.914)%
  --(2.862,1.915)--(2.862,1.916)--(2.862,1.917)--(2.862,1.918)--(2.862,1.919)--(2.862,1.920)%
  --(2.862,1.921)--(2.862,1.922)--(2.862,1.923)--(2.862,1.925)--(2.862,1.928)--(2.862,1.929)%
  --(2.862,1.930)--(2.862,1.931)--(2.862,1.932)--(2.862,1.933)--(2.862,1.934)--(2.862,1.935)%
  --(2.862,1.936)--(2.862,1.937)--(2.862,1.938)--(2.862,1.939)--(2.862,1.940)--(2.862,1.941)%
  --(2.862,1.942)--(2.862,1.943)--(2.862,1.944)--(2.862,1.945)--(2.862,1.946)--(2.862,1.947)%
  --(2.862,1.948)--(2.862,1.949)--(2.862,1.950)--(2.862,1.951)--(2.862,1.952)--(2.862,1.954)%
  --(2.862,1.955)--(2.862,1.956)--(2.862,1.957)--(2.862,1.958)--(2.862,1.959)--(2.862,1.960)%
  --(2.862,1.961)--(2.862,1.962)--(2.862,1.963)--(2.862,1.964)--(2.862,1.965)--(2.862,1.967)%
  --(2.862,1.968)--(2.862,1.969)--(2.862,1.970)--(2.862,1.971)--(2.862,1.972)--(2.862,1.973)%
  --(2.862,1.974)--(2.862,1.975)--(2.862,1.976)--(2.862,1.977)--(2.862,1.978)--(2.862,1.979)%
  --(2.862,1.980)--(2.862,1.981)--(2.862,1.982)--(2.862,1.983)--(2.862,1.984)--(2.862,1.985)%
  --(2.862,1.986)--(2.862,1.987)--(2.862,1.988)--(2.862,1.989)--(2.862,1.990)--(2.862,1.991)%
  --(2.862,1.992)--(2.862,1.993)--(2.862,1.994)--(2.862,1.995)--(2.862,1.996)--(2.862,1.997)%
  --(2.862,1.998)--(2.862,1.999)--(2.862,2.000)--(2.862,2.001)--(2.862,2.002)--(2.862,2.003)%
  --(2.862,2.004)--(2.862,2.005)--(2.862,2.006)--(2.862,2.008)--(2.862,2.009)--(2.862,2.010)%
  --(2.862,2.011)--(2.862,2.012)--(2.862,2.013)--(2.862,2.014)--(2.862,2.015)--(2.862,2.016)%
  --(2.862,2.017)--(2.862,2.018)--(2.862,2.019)--(2.862,2.020)--(2.862,2.021)--(2.862,2.022)%
  --(2.862,2.023)--(2.862,2.024)--(2.862,2.025)--(2.862,2.026)--(2.862,2.027)--(2.862,2.028)%
  --(2.862,2.029)--(2.862,2.030)--(2.862,2.031)--(2.862,2.032)--(2.862,2.033)--(2.862,2.034)%
  --(2.862,2.035)--(2.862,2.036)--(2.862,2.037)--(2.862,2.038)--(2.862,2.039)--(2.862,2.040)%
  --(2.862,2.041)--(2.862,2.042)--(2.862,2.043)--(2.862,2.044)--(2.862,2.045)--(2.862,2.046)%
  --(2.862,2.047)--(2.862,2.048)--(2.862,2.049)--(2.862,2.050)--(2.862,2.051)--(2.862,2.052)%
  --(2.862,2.053)--(2.862,2.054)--(2.862,2.055)--(2.862,2.056)--(2.862,2.057)--(2.862,2.058)%
  --(2.862,2.059)--(2.862,2.060)--(2.862,2.061)--(2.862,2.062)--(2.862,2.063)--(2.862,2.064)%
  --(2.862,2.065)--(2.862,2.066)--(2.862,2.067)--(2.862,2.068)--(2.862,2.069)--(2.862,2.070)%
  --(2.862,2.071)--(2.862,2.072)--(2.862,2.073)--(2.862,2.074)--(2.862,2.075)--(2.862,2.076)%
  --(2.862,2.077)--(2.862,2.078)--(2.862,2.079)--(2.862,2.080)--(2.862,2.081)--(2.862,2.082)%
  --(2.862,2.083)--(2.862,2.084)--(2.862,2.085)--(2.862,2.086)--(2.862,2.087)--(2.862,2.088)%
  --(2.862,2.089)--(2.862,2.090)--(2.862,2.091)--(2.862,2.092)--(2.862,2.093)--(2.862,2.094)%
  --(2.862,2.095)--(2.862,2.096)--(2.862,2.097)--(2.862,2.098)--(2.862,2.099)--(2.862,2.100)%
  --(2.862,2.101)--(2.862,2.102)--(2.862,2.103)--(2.862,2.104)--(2.862,2.105)--(2.862,2.106)%
  --(2.862,2.107)--(2.862,2.108)--(2.862,2.109)--(2.862,2.110)--(2.862,2.111)--(2.862,2.112)%
  --(2.862,2.113)--(2.862,2.114)--(2.862,2.115)--(2.862,2.116)--(2.862,2.117)--(2.862,2.118)%
  --(2.862,2.119)--(2.862,2.120)--(2.862,2.121)--(2.862,2.122)--(2.862,2.123)--(2.862,2.124)%
  --(2.862,2.125)--(2.862,2.126)--(2.862,2.127)--(2.862,2.128)--(2.862,2.129)--(2.862,2.130)%
  --(2.862,2.131)--(2.862,2.132)--(2.862,2.133)--(2.862,2.134)--(2.862,2.135)--(2.862,2.136)%
  --(2.862,2.137)--(2.862,2.138)--(2.862,2.139)--(2.862,2.140)--(2.862,2.141)--(2.862,2.142)%
  --(2.862,2.143)--(2.862,2.144)--(2.862,2.146)--(2.862,2.147)--(2.862,2.148)--(2.862,2.149)%
  --(2.862,2.150)--(2.862,2.151)--(2.862,2.152)--(2.862,2.153)--(2.862,2.154)--(2.862,2.155)%
  --(2.862,2.156)--(2.862,2.157)--(2.862,2.158)--(2.862,2.159)--(2.862,2.160)--(2.862,2.161)%
  --(2.862,2.162)--(2.862,2.163)--(2.862,2.164)--(2.862,2.165)--(2.862,2.166)--(2.862,2.167)%
  --(2.862,2.168)--(2.862,2.169)--(2.862,2.170)--(2.862,2.171)--(2.862,2.172)--(2.862,2.173)%
  --(2.862,2.174)--(2.862,2.175)--(2.862,2.176)--(2.862,2.177)--(2.862,2.178)--(2.862,2.179)%
  --(2.862,2.180)--(2.862,2.181)--(2.862,2.182)--(2.862,2.183)--(2.862,2.184)--(2.862,2.185)%
  --(2.862,2.186)--(2.862,2.187)--(2.862,2.188)--(2.862,2.189)--(2.862,2.190)--(2.862,2.191)%
  --(2.862,2.192)--(2.862,2.193)--(2.862,2.194)--(2.862,2.195)--(2.862,2.196)--(2.862,2.197)%
  --(2.862,2.198)--(2.862,2.199)--(2.862,2.200)--(2.862,2.201)--(2.862,2.202)--(2.862,2.203)%
  --(2.862,2.204)--(2.862,2.205)--(2.862,2.206)--(2.862,2.207)--(2.862,2.208)--(2.862,2.209)%
  --(2.862,2.210)--(2.862,2.211)--(2.862,2.212)--(2.862,2.213)--(2.862,2.214)--(2.862,2.215)%
  --(2.862,2.216)--(2.862,2.217)--(2.862,2.218)--(2.862,2.219)--(2.862,2.220)--(2.862,2.221)%
  --(2.862,2.222)--(2.862,2.223)--(2.862,2.224)--(2.862,2.225)--(2.862,2.226)--(2.862,2.227)%
  --(2.862,2.228)--(2.862,2.229)--(2.862,2.230)--(2.862,2.231)--(2.862,2.232)--(2.862,2.233)%
  --(2.862,2.234)--(2.862,2.235)--(2.862,2.236)--(2.862,2.237)--(2.862,2.238)--(2.862,2.239)%
  --(2.862,2.240)--(2.862,2.241)--(2.862,2.242)--(2.862,2.243)--(2.862,2.244)--(2.862,2.245)%
  --(2.862,2.246)--(2.862,2.247)--(2.862,2.248)--(2.862,2.249)--(2.862,2.250)--(2.862,2.251)%
  --(2.862,2.252)--(2.862,2.253)--(2.862,2.254)--(2.862,2.255)--(2.862,2.256)--(2.862,2.257)%
  --(2.862,2.258)--(2.862,2.259)--(2.862,2.260)--(2.862,2.261)--(2.862,2.262)--(2.862,2.263)%
  --(2.862,2.264)--(2.862,2.265)--(2.862,2.266)--(2.862,2.267)--(2.862,2.268)--(2.862,2.269)%
  --(2.862,2.270)--(2.862,2.271)--(2.862,2.272)--(2.862,2.273)--(2.862,2.274)--(2.862,2.275)%
  --(2.862,2.276)--(2.862,2.277)--(2.862,2.278)--(2.862,2.279)--(2.862,2.280)--(2.862,2.281)%
  --(2.862,2.282)--(2.862,2.283)--(2.862,2.284)--(2.862,2.285)--(2.862,2.286)--(2.862,2.287)%
  --(2.862,2.288)--(2.862,2.289)--(2.862,2.290)--(2.862,2.291)--(2.862,2.292)--(2.862,2.293)%
  --(2.862,2.294)--(2.862,2.295)--(2.862,2.296)--(2.862,2.297)--(2.862,2.298)--(2.862,2.299)%
  --(2.862,2.300)--(2.862,2.301)--(2.862,2.302)--(2.862,2.303)--(2.862,2.304)--(2.862,2.305)%
  --(2.862,2.306)--(2.862,2.307)--(2.862,2.308)--(2.862,2.309)--(2.862,2.310)--(2.862,2.311)%
  --(2.862,2.312)--(2.862,2.313)--(2.862,2.314)--(2.862,2.315)--(2.862,2.316)--(2.862,2.317)%
  --(2.862,2.318)--(2.862,2.319)--(2.862,2.320)--(2.862,2.321)--(2.862,2.323)--(2.862,2.324)%
  --(2.862,2.325)--(2.862,2.326)--(2.862,2.327)--(2.862,2.328)--(2.862,2.329)--(2.862,2.330)%
  --(2.862,2.331)--(2.862,2.332)--(2.862,2.333)--(2.862,2.335)--(2.862,2.336)--(2.862,2.338)%
  --(2.862,2.339)--(2.862,2.340)--(2.862,2.341)--(2.862,2.342)--(2.862,2.343)--(2.862,2.344)%
  --(2.862,2.345)--(2.862,2.346)--(2.862,2.347)--(2.862,2.348)--(2.862,2.349)--(2.862,2.351)%
  --(2.862,2.352)--(2.862,2.354)--(2.862,2.355)--(2.862,2.356)--(2.862,2.357)--(2.862,2.358)%
  --(2.862,2.359)--(2.862,2.360)--(2.862,2.361)--(2.862,2.362)--(2.862,2.363)--(2.862,2.364)%
  --(2.862,2.365)--(2.862,2.366)--(2.862,2.367)--(2.862,2.368)--(2.862,2.369)--(2.862,2.370)%
  --(2.862,2.371)--(2.862,2.372)--(2.862,2.373)--(2.862,2.374)--(2.862,2.375)--(2.862,2.376)%
  --(2.862,2.377)--(2.862,2.378)--(2.862,2.379)--(2.862,2.380)--(2.862,2.381)--(2.862,2.382)%
  --(2.862,2.383)--(2.862,2.384)--(2.862,2.385)--(2.862,2.386)--(2.862,2.387)--(2.862,2.388)%
  --(2.862,2.389)--(2.862,2.390)--(2.862,2.391)--(2.862,2.392)--(2.862,2.393)--(2.862,2.395)%
  --(2.862,2.396)--(2.862,2.397)--(2.862,2.398)--(2.862,2.399)--(2.862,2.400)--(2.862,2.401)%
  --(2.862,2.402)--(2.862,2.403)--(2.862,2.404)--(2.862,2.405)--(2.862,2.406)--(2.862,2.407)%
  --(2.862,2.408)--(2.862,2.409)--(2.862,2.410)--(2.862,2.411)--(2.862,2.412)--(2.862,2.413)%
  --(2.862,2.414)--(2.862,2.415)--(2.862,2.416)--(2.862,2.417)--(2.862,2.418)--(2.862,2.419)%
  --(2.862,2.420)--(2.862,2.421)--(2.862,2.422)--(2.862,2.423)--(2.862,2.424)--(2.862,2.425)%
  --(2.862,2.426)--(2.862,2.427)--(2.862,2.428)--(2.862,2.429)--(2.862,2.430)--(2.862,2.431)%
  --(2.862,2.432)--(2.862,2.433)--(2.862,2.434)--(2.862,2.435)--(2.862,2.436)--(2.862,2.437)%
  --(2.862,2.438)--(2.862,2.439)--(2.862,2.440)--(2.862,2.441)--(2.862,2.442)--(2.862,2.443)%
  --(2.862,2.444)--(2.862,2.445)--(2.862,2.446)--(2.862,2.447)--(2.862,2.448)--(2.862,2.449)%
  --(2.862,2.450)--(2.862,2.451)--(2.862,2.452)--(2.862,2.453)--(2.862,2.454)--(2.862,2.455)%
  --(2.862,2.456)--(2.862,2.457)--(2.862,2.458)--(2.862,2.459)--(2.862,2.460)--(2.862,2.461)%
  --(2.862,2.462)--(2.862,2.463)--(2.862,2.464)--(2.862,2.465)--(2.862,2.466)--(2.862,2.467)%
  --(2.862,2.468)--(2.862,2.469)--(2.862,2.470)--(2.862,2.471)--(2.862,2.472)--(2.862,2.473)%
  --(2.862,2.474)--(2.862,2.475)--(2.862,2.476)--(2.862,2.477)--(2.862,2.478)--(2.862,2.479)%
  --(2.862,2.480)--(2.862,2.481)--(2.862,2.482)--(2.862,2.483)--(2.862,2.484)--(2.862,2.485)%
  --(2.862,2.486)--(2.862,2.487)--(2.862,2.488)--(2.862,2.489)--(2.862,2.490)--(2.862,2.491)%
  --(2.862,2.492)--(2.862,2.493)--(2.862,2.494)--(2.862,2.495)--(2.862,2.496)--(2.862,2.497)%
  --(2.862,2.498)--(2.862,2.499)--(2.862,2.500)--(2.862,2.501)--(2.862,2.502)--(2.862,2.503)%
  --(2.862,2.504)--(2.862,2.505)--(2.862,2.506)--(2.862,2.507)--(2.862,2.508)--(2.862,2.509)%
  --(2.862,2.510)--(2.862,2.511)--(2.862,2.512)--(2.862,2.513)--(2.862,2.514)--(2.862,2.515)%
  --(2.862,2.516)--(2.862,2.517)--(2.862,2.518)--(2.862,2.519)--(2.862,2.520)--(2.862,2.521)%
  --(2.862,2.522)--(2.862,2.523)--(2.862,2.524)--(2.862,2.525)--(2.862,2.526)--(2.862,2.527)%
  --(2.862,2.528)--(2.862,2.529)--(2.862,2.530)--(2.862,2.531)--(2.862,2.532)--(2.862,2.533)%
  --(2.862,2.534)--(2.862,2.535)--(2.862,2.536)--(2.862,2.537)--(2.862,2.538)--(2.862,2.539)%
  --(2.862,2.540)--(2.862,2.541)--(2.862,2.542)--(2.862,2.543)--(2.862,2.544)--(2.862,2.545)%
  --(2.862,2.546)--(2.862,2.547)--(2.862,2.548)--(2.862,2.549)--(2.862,2.550)--(2.862,2.551)%
  --(2.862,2.552)--(2.862,2.553)--(2.862,2.554)--(2.862,2.555)--(2.862,2.556)--(2.862,2.557)%
  --(2.862,2.558)--(2.862,2.559)--(2.862,2.560)--(2.862,2.561)--(2.862,2.562)--(2.862,2.563)%
  --(2.862,2.564)--(2.862,2.565)--(2.862,2.566)--(2.862,2.567)--(2.862,2.568)--(2.862,2.569)%
  --(2.862,2.570)--(2.862,2.571)--(2.862,2.572)--(2.862,2.573)--(2.862,2.574)--(2.862,2.575)%
  --(2.862,2.576)--(2.862,2.577)--(2.862,2.578)--(2.862,2.579)--(2.862,2.580)--(2.862,2.581)%
  --(2.862,2.582)--(2.862,2.583)--(2.862,2.584)--(2.862,2.585)--(2.862,2.586)--(2.862,2.587)%
  --(2.862,2.588)--(2.862,2.589)--(2.862,2.590)--(2.862,2.591)--(2.862,2.592)--(2.862,2.593)%
  --(2.862,2.594)--(2.862,2.595)--(2.862,2.596)--(2.862,2.597)--(2.862,2.598)--(2.862,2.599)%
  --(2.862,2.600)--(2.862,2.601)--(2.862,2.602)--(2.862,2.603)--(2.862,2.604)--(2.862,2.605)%
  --(2.862,2.606)--(2.862,2.607)--(2.862,2.608)--(2.862,2.609)--(2.862,2.610)--(2.862,2.611)%
  --(2.862,2.612)--(2.862,2.613)--(2.862,2.614)--(2.862,2.615)--(2.862,2.616)--(2.862,2.617)%
  --(2.862,2.618)--(2.862,2.619)--(2.862,2.620)--(2.862,2.621)--(2.862,2.622)--(2.862,2.623)%
  --(2.862,2.624)--(2.862,2.625)--(2.862,2.626)--(2.862,2.627)--(2.862,2.628)--(2.862,2.629)%
  --(2.862,2.630)--(2.862,2.631)--(2.862,2.632)--(2.862,2.633)--(2.862,2.634)--(2.862,2.635)%
  --(2.862,2.636)--(2.862,2.637)--(2.862,2.638)--(2.862,2.639)--(2.862,2.640)--(2.862,2.641)%
  --(2.862,2.642)--(2.862,2.643)--(2.862,2.644)--(2.862,2.645)--(2.862,2.646)--(2.862,2.647)%
  --(2.862,2.648)--(2.862,2.649)--(2.862,2.650)--(2.862,2.651)--(2.862,2.652)--(2.862,2.653)%
  --(2.862,2.654)--(2.862,2.655)--(2.862,2.656)--(2.862,2.657)--(2.862,2.658)--(2.862,2.659)%
  --(2.862,2.660)--(2.862,2.661)--(2.862,2.662)--(2.862,2.663)--(2.862,2.664)--(2.862,2.665)%
  --(2.862,2.666)--(2.862,2.667)--(2.862,2.668)--(2.862,2.669)--(2.862,2.670)--(2.862,2.671)%
  --(2.862,2.672)--(2.862,2.673)--(2.862,2.674)--(2.862,2.675)--(2.862,2.676)--(2.862,2.677)%
  --(2.862,2.678)--(2.862,2.679)--(2.862,2.680)--(2.862,2.681)--(2.862,2.682)--(2.862,2.683)%
  --(2.862,2.684)--(2.862,2.685)--(2.862,2.686)--(2.862,2.687)--(2.862,2.688)--(2.862,2.689)%
  --(2.862,2.690)--(2.862,2.691)--(2.862,2.692)--(2.862,2.693)--(2.862,2.694)--(2.862,2.695)%
  --(2.862,2.696)--(2.862,2.697)--(2.862,2.698)--(2.862,2.699)--(2.862,2.700)--(2.862,2.701)%
  --(2.862,2.702)--(2.862,2.703)--(2.862,2.704)--(2.862,2.705)--(2.862,2.706)--(2.862,2.707)%
  --(2.862,2.708)--(2.862,2.709)--(2.862,2.710)--(2.862,2.711)--(2.862,2.712)--(2.862,2.713)%
  --(2.862,2.714)--(2.862,2.715)--(2.862,2.716)--(2.862,2.717)--(2.862,2.718)--(2.862,2.719)%
  --(2.862,2.720)--(2.862,2.721)--(2.862,2.722)--(2.862,2.723)--(2.862,2.724)--(2.862,2.725)%
  --(2.862,2.726)--(2.862,2.727)--(2.862,2.728)--(2.862,2.729)--(2.862,2.730)--(2.862,2.731)%
  --(2.862,2.732)--(2.862,2.733)--(2.862,2.734)--(2.862,2.735)--(2.862,2.736)--(2.862,2.737)%
  --(2.862,2.738)--(2.862,2.739)--(2.862,2.740)--(2.862,2.741)--(2.862,2.742)--(2.862,2.743)%
  --(2.862,2.744)--(2.862,2.745)--(2.862,2.746)--(2.862,2.747)--(2.862,2.748)--(2.862,2.749)%
  --(2.862,2.750)--(2.862,2.751)--(2.862,2.752)--(2.862,2.753)--(2.862,2.754)--(2.862,2.755)%
  --(2.862,2.756)--(2.862,2.757)--(2.862,2.758)--(2.862,2.759)--(2.862,2.760)--(2.862,2.761)%
  --(2.862,2.762)--(2.862,2.763)--(2.862,2.764)--(2.862,2.765)--(2.862,2.766)--(2.862,2.767)%
  --(2.862,2.768)--(2.862,2.769)--(2.862,2.770)--(2.862,2.771)--(2.862,2.772)--(2.862,2.773)%
  --(2.862,2.774)--(2.862,2.775)--(2.862,2.776)--(2.862,2.777)--(2.862,2.778)--(2.862,2.779)%
  --(2.862,2.780)--(2.862,2.781)--(2.862,2.782)--(2.862,2.783)--(2.862,2.784)--(2.862,2.785)%
  --(2.862,2.786)--(2.862,2.787)--(2.862,2.788)--(2.862,2.789)--(2.862,2.790)--(2.862,2.791)%
  --(2.862,2.792)--(2.862,2.793)--(2.862,2.794)--(2.862,2.795)--(2.862,2.796)--(2.862,2.797)%
  --(2.862,2.798)--(2.862,2.799)--(2.862,2.800)--(2.862,2.801)--(2.862,2.802)--(2.862,2.803)%
  --(2.862,2.804)--(2.862,2.805)--(2.862,2.806)--(2.862,2.807)--(2.862,2.808)--(2.862,2.809)%
  --(2.862,2.810)--(2.862,2.811)--(2.862,2.812)--(2.862,2.813)--(2.862,2.814)--(2.862,2.815)%
  --(2.862,2.816)--(2.862,2.817)--(2.862,2.818)--(2.862,2.819)--(2.862,2.820)--(2.862,2.821)%
  --(2.862,2.822)--(2.862,2.823)--(2.862,2.824)--(2.862,2.825)--(2.862,2.826)--(2.862,2.827)%
  --(2.862,2.828)--(2.862,2.829)--(2.862,2.830)--(2.862,2.831)--(2.862,2.832)--(2.862,2.833)%
  --(2.862,2.834)--(2.862,2.835)--(2.862,2.836)--(2.862,2.837)--(2.862,2.838)--(2.862,2.839)%
  --(2.862,2.840)--(2.862,2.841)--(2.862,2.842)--(2.862,2.843)--(2.862,2.844)--(2.862,2.845)%
  --(2.862,2.846)--(2.862,2.847)--(2.862,2.848)--(2.862,2.849)--(2.862,2.850)--(2.862,2.851)%
  --(2.862,2.852)--(2.862,2.853)--(2.862,2.854)--(2.862,2.855)--(2.862,2.856)--(2.862,2.857)%
  --(2.862,2.858)--(2.862,2.859)--(2.862,2.860)--(2.862,2.861)--(2.862,2.862)--(2.862,2.863)%
  --(2.862,2.864)--(2.862,2.865)--(2.862,2.866)--(2.862,2.867)--(2.862,2.868)--(2.862,2.869)%
  --(2.862,2.870)--(2.862,2.871)--(2.862,2.872)--(2.862,2.873)--(2.862,2.874)--(2.862,2.875)%
  --(2.862,2.876)--(2.862,2.877)--(2.862,2.878)--(2.862,2.879)--(2.862,2.880)--(2.862,2.881)%
  --(2.862,2.882)--(2.862,2.883)--(2.862,2.884)--(2.862,2.885)--(2.862,2.886)--(2.862,2.887)%
  --(2.862,2.888)--(2.862,2.889)--(2.862,2.890)--(2.862,2.891)--(2.863,2.891)--(2.863,2.892)%
  --(2.863,2.893)--(2.863,2.894)--(2.863,2.895)--(2.863,2.896)--(2.863,2.897)--(2.863,2.898)%
  --(2.863,2.899)--(2.863,2.900)--(2.863,2.901)--(2.863,2.902)--(2.863,2.903)--(2.863,2.904)%
  --(2.863,2.905)--(2.863,2.906)--(2.863,2.907)--(2.863,2.908)--(2.863,2.909)--(2.863,2.910)%
  --(2.863,2.911)--(2.863,2.912)--(2.863,2.913)--(2.865,2.913)--(2.866,2.913)--(2.868,2.913)%
  --(2.869,2.913)--(2.870,2.913)--(2.871,2.913)--(2.872,2.913)--(2.874,2.913)--(2.875,2.913)%
  --(2.878,2.913)--(2.880,2.913)--(2.883,2.913)--(2.895,2.913)--(2.904,2.913)--(2.911,2.913)%
  --(2.913,2.913)--(2.917,2.913)--(2.927,2.913)--(2.932,2.913)--(2.937,2.913)--(2.938,2.913)%
  --(2.944,2.913)--(2.951,2.913)--(2.957,2.913)--(2.974,2.913)--(2.978,2.913)--(2.979,2.913)%
  --(2.980,2.913)--(2.984,2.913)--(2.992,2.913)--(2.997,2.913)--(2.999,2.913)--(3.004,2.913)%
  --(3.013,2.913)--(3.023,2.913)--(3.025,2.913)--(3.027,2.913)--(3.039,2.913)--(3.045,2.913)%
  --(3.056,2.913)--(3.063,2.913)--(3.065,2.913)--(3.068,2.913)--(3.069,2.913)--(3.072,2.913)%
  --(3.078,2.913)--(3.083,2.913)--(3.088,2.913)--(3.089,2.913)--(3.090,2.913)--(3.094,2.913)%
  --(3.097,2.913)--(3.111,2.913)--(3.119,2.913)--(3.120,2.913)--(3.121,2.913)--(3.123,2.913)%
  --(3.130,2.913)--(3.131,2.913)--(3.136,2.913)--(3.138,2.913)--(3.144,2.913)--(3.146,2.914)%
  --(3.147,2.914)--(3.150,2.914)--(3.155,2.914)--(3.160,2.914)--(3.163,2.914)--(3.165,2.914)%
  --(3.169,2.914)--(3.179,2.914)--(3.187,2.914)--(3.189,2.914)--(3.196,2.914)--(3.198,2.914)%
  --(3.210,2.914)--(3.222,2.914)--(3.224,2.914)--(3.226,2.914)--(3.230,2.914)--(3.235,2.914)%
  --(3.236,2.914)--(3.237,2.914)--(3.238,2.914)--(3.242,2.914)--(3.244,2.914)--(3.248,2.914)%
  --(3.252,2.914)--(3.254,2.914)--(3.260,2.914)--(3.263,2.914)--(3.266,2.914)--(3.269,2.914)%
  --(3.271,2.914)--(3.276,2.914)--(3.283,2.914)--(3.291,2.914)--(3.295,2.914)--(3.314,2.914)%
  --(3.316,2.914)--(3.322,2.914)--(3.325,2.914)--(3.329,2.914)--(3.337,2.914)--(3.339,2.914)%
  --(3.342,2.914)--(3.346,2.914)--(3.348,2.914)--(3.350,2.914)--(3.350,2.915)--(3.352,2.915)%
  --(3.353,2.915)--(3.353,2.916)--(3.353,2.917)--(3.353,2.918)--(3.353,2.919)--(3.353,2.920)%
  --(3.353,2.921)--(3.353,2.922)--(3.353,2.923)--(3.353,2.924)--(3.353,2.925)--(3.353,2.926)%
  --(3.353,2.927)--(3.353,2.928)--(3.353,2.929)--(3.353,2.930)--(3.353,2.931)--(3.353,2.932)%
  --(3.353,2.933)--(3.353,2.934)--(3.353,2.935)--(3.353,2.936)--(3.353,2.937)--(3.353,2.938)%
  --(3.353,2.939)--(3.353,2.940)--(3.353,2.941)--(3.353,2.942)--(3.353,2.943)--(3.353,2.944)%
  --(3.353,2.945)--(3.353,2.946)--(3.353,2.947)--(3.353,2.948)--(3.353,2.949)--(3.353,2.950)%
  --(3.353,2.951)--(3.353,2.952)--(3.353,2.953)--(3.353,2.954)--(3.353,2.955)--(3.353,2.956)%
  --(3.353,2.957)--(3.353,2.958)--(3.353,2.959)--(3.353,2.960)--(3.353,2.961)--(3.353,2.962)%
  --(3.353,2.963)--(3.353,2.964)--(3.353,2.965)--(3.353,2.966)--(3.353,2.967)--(3.353,2.968)%
  --(3.353,2.969)--(3.353,2.970)--(3.353,2.971)--(3.353,2.972)--(3.353,2.973)--(3.353,2.974)%
  --(3.353,2.975)--(3.353,2.976)--(3.353,2.977)--(3.353,2.978)--(3.353,2.979)--(3.353,2.980)%
  --(3.353,2.981)--(3.353,2.982)--(3.353,2.983)--(3.353,2.984)--(3.353,2.985)--(3.353,2.986)%
  --(3.353,2.987)--(3.353,2.988)--(3.353,2.989)--(3.353,2.990)--(3.353,2.991)--(3.353,2.992)%
  --(3.353,2.993)--(3.353,2.994)--(3.353,2.995)--(3.353,2.996)--(3.353,2.997)--(3.353,2.998)%
  --(3.353,2.999)--(3.353,3.000)--(3.353,3.001)--(3.353,3.002)--(3.353,3.003)--(3.353,3.004)%
  --(3.353,3.005)--(3.353,3.006)--(3.353,3.007)--(3.353,3.008)--(3.353,3.009)--(3.353,3.010)%
  --(3.353,3.011)--(3.353,3.012)--(3.353,3.013)--(3.353,3.014)--(3.353,3.015)--(3.353,3.016)%
  --(3.353,3.017)--(3.353,3.018)--(3.353,3.019)--(3.353,3.020)--(3.353,3.021)--(3.353,3.022)%
  --(3.353,3.023)--(3.353,3.024)--(3.354,3.024)--(3.354,3.025)--(3.354,3.026)--(3.354,3.027)%
  --(3.356,3.027)--(3.363,3.027)--(3.365,3.027)--(3.367,3.027)--(3.371,3.027)--(3.373,3.027)%
  --(3.374,3.027)--(3.385,3.027)--(3.386,3.027)--(3.402,3.027)--(3.409,3.027)--(3.418,3.027)%
  --(3.419,3.027)--(3.428,3.027)--(3.429,3.027)--(3.433,3.027)--(3.435,3.027)--(3.445,3.027)%
  --(3.450,3.027)--(3.464,3.027)--(3.465,3.027)--(3.470,3.027)--(3.471,3.027)--(3.473,3.027)%
  --(3.484,3.027)--(3.488,3.027)--(3.490,3.027)--(3.491,3.027)--(3.497,3.027)--(3.514,3.027)%
  --(3.528,3.027)--(3.530,3.027)--(3.536,3.027)--(3.537,3.027)--(3.538,3.027)--(3.543,3.027)%
  --(3.560,3.027)--(3.569,3.027)--(3.570,3.027)--(3.575,3.027)--(3.580,3.027)--(3.581,3.027)%
  --(3.588,3.027)--(3.610,3.027)--(3.611,3.027)--(3.612,3.027)--(3.629,3.027)--(3.633,3.027)%
  --(3.637,3.027)--(3.641,3.027)--(3.654,3.027)--(3.656,3.027)--(3.658,3.027)--(3.678,3.027)%
  --(3.680,3.027)--(3.687,3.027)--(3.702,3.027)--(3.705,3.027)--(3.713,3.027)--(3.715,3.027)%
  --(3.716,3.027)--(3.726,3.027)--(3.728,3.027)--(3.733,3.027)--(3.735,3.027)--(3.744,3.027)%
  --(3.747,3.027)--(3.748,3.027)--(3.752,3.027)--(3.754,3.027)--(3.757,3.027)--(3.760,3.027)%
  --(3.762,3.027)--(3.771,3.027)--(3.773,3.027)--(3.775,3.027)--(3.794,3.027)--(3.804,3.027)%
  --(3.805,3.027)--(3.807,3.027)--(3.816,3.027)--(3.820,3.027)--(3.833,3.027)--(3.837,3.027)%
  --(3.838,3.027)--(3.843,3.027)--(3.844,3.027)--(3.844,3.028)--(3.844,3.029)--(3.844,3.030)%
  --(3.844,3.031)--(3.844,3.032)--(3.844,3.033)--(3.844,3.034)--(3.844,3.035)--(3.844,3.036)%
  --(3.844,3.037)--(3.844,3.038)--(3.845,3.038)--(3.847,3.038)--(3.852,3.038)--(3.854,3.038)%
  --(3.855,3.038)--(3.856,3.038)--(3.859,3.038)--(3.862,3.038)--(3.872,3.038)--(3.877,3.038)%
  --(3.880,3.038)--(3.886,3.038)--(3.907,3.038)--(3.909,3.038)--(3.910,3.038)--(3.921,3.038)%
  --(3.939,3.038)--(3.956,3.038)--(3.961,3.038)--(3.962,3.038)--(3.964,3.038)--(3.966,3.038)%
  --(3.975,3.038)--(3.981,3.038)--(3.982,3.038)--(3.988,3.038)--(4.007,3.038)--(4.021,3.038)%
  --(4.027,3.038)--(4.028,3.038)--(4.034,3.038)--(4.046,3.038)--(4.060,3.038)--(4.061,3.038)%
  --(4.070,3.038)--(4.071,3.038)--(4.077,3.038)--(4.079,3.038)--(4.102,3.038)--(4.103,3.038)%
  --(4.112,3.038)--(4.115,3.038)--(4.120,3.038)--(4.124,3.038)--(4.128,3.039)--(4.132,3.039)%
  --(4.145,3.039)--(4.147,3.039)--(4.149,3.039)--(4.154,3.039)--(4.171,3.039)--(4.173,3.039)%
  --(4.176,3.039)--(4.180,3.039)--(4.204,3.039)--(4.207,3.039)--(4.209,3.039)--(4.211,3.039)%
  --(4.218,3.039)--(4.219,3.039)--(4.220,3.039)--(4.224,3.039)--(4.228,3.039)--(4.238,3.039)%
  --(4.239,3.039)--(4.243,3.039)--(4.245,3.039)--(4.252,3.039)--(4.253,3.039)--(4.275,3.039)%
  --(4.295,3.039)--(4.307,3.039)--(4.309,3.039)--(4.322,3.039)--(4.324,3.039)--(4.329,3.039)%
  --(4.335,3.039)--(4.335,3.040)--(4.335,3.041)--(4.336,3.041)--(4.343,3.041)--(4.350,3.041)%
  --(4.355,3.041)--(4.361,3.041)--(4.363,3.041)--(4.368,3.041)--(4.369,3.041)--(4.372,3.041)%
  --(4.380,3.041)--(4.387,3.041)--(4.399,3.041)--(4.400,3.041)--(4.401,3.041)--(4.405,3.041)%
  --(4.411,3.041)--(4.412,3.041)--(4.415,3.041)--(4.446,3.041)--(4.448,3.041)--(4.452,3.041)%
  --(4.456,3.041)--(4.464,3.041)--(4.466,3.041)--(4.472,3.041)--(4.479,3.041)--(4.512,3.041)%
  --(4.519,3.041)--(4.525,3.041)--(4.551,3.041)--(4.562,3.041)--(4.563,3.041)--(4.568,3.041)%
  --(4.570,3.041)--(4.592,3.041)--(4.603,3.041)--(4.621,3.041)--(4.636,3.041)--(4.640,3.041)%
  --(4.645,3.041)--(4.652,3.041)--(4.662,3.041)--(4.669,3.041)--(4.698,3.041)--(4.700,3.041)%
  --(4.702,3.041)--(4.709,3.041)--(4.717,3.041)--(4.725,3.041)--(4.734,3.041)--(4.740,3.041)%
  --(4.744,3.041)--(4.752,3.041)--(4.765,3.041)--(4.767,3.041)--(4.768,3.041)--(4.776,3.041)%
  --(4.786,3.041)--(4.787,3.041)--(4.800,3.041)--(4.814,3.041)--(4.820,3.041)--(4.822,3.041)%
  --(4.826,3.041)--(4.826,3.042)--(4.827,3.042)--(4.829,3.042)--(4.840,3.042)--(4.846,3.042)%
  --(4.851,3.042)--(4.854,3.042)--(4.855,3.042)--(4.859,3.042)--(4.890,3.042)--(4.891,3.042)%
  --(4.892,3.042)--(4.919,3.042)--(4.921,3.042)--(4.938,3.042)--(4.947,3.042)--(4.956,3.042)%
  --(4.963,3.042)--(4.964,3.042)--(4.989,3.042)--(5.009,3.042)--(5.010,3.042)--(5.012,3.042)%
  --(5.016,3.042)--(5.019,3.042)--(5.053,3.042)--(5.084,3.042)--(5.094,3.042)--(5.102,3.042)%
  --(5.127,3.042)--(5.143,3.042)--(5.153,3.042)--(5.155,3.042)--(5.189,3.042)--(5.191,3.042)%
  --(5.194,3.042)--(5.200,3.042)--(5.202,3.042)--(5.210,3.042)--(5.211,3.042)--(5.216,3.042)%
  --(5.221,3.042)--(5.227,3.042)--(5.232,3.042)--(5.233,3.042)--(5.234,3.042)--(5.236,3.042)%
  --(5.239,3.042)--(5.256,3.042)--(5.258,3.042)--(5.267,3.042)--(5.277,3.042)--(5.280,3.042)%
  --(5.305,3.042)--(5.311,3.042)--(5.317,3.042)--(5.317,3.043)--(5.318,3.043)--(5.324,3.043)%
  --(5.325,3.043)--(5.337,3.043)--(5.342,3.043)--(5.345,3.043)--(5.346,3.043)--(5.350,3.043)%
  --(5.351,3.043)--(5.382,3.043)--(5.383,3.043)--(5.387,3.043)--(5.399,3.043)--(5.400,3.043)%
  --(5.418,3.043)--(5.429,3.043)--(5.440,3.043);
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.848,1.867)--(2.848,1.868)--(2.848,1.869)--(2.848,1.870)--(2.848,1.871)%
  --(2.848,1.872)--(2.848,1.873)--(2.848,1.874)--(2.848,1.875)--(2.848,1.876)--(2.848,1.877)%
  --(2.848,1.878)--(2.848,1.879)--(2.848,1.880)--(2.848,1.881)--(2.848,1.882)--(2.848,1.883)%
  --(2.848,1.884)--(2.848,1.885)--(2.848,1.886)--(2.848,1.887)--(2.848,1.888)--(2.848,1.889)%
  --(2.848,1.890)--(2.848,1.891)--(2.848,1.892)--(2.848,1.893)--(2.848,1.894)--(2.848,1.895)%
  --(2.848,1.896)--(2.848,1.897)--(2.848,1.898)--(2.848,1.899)--(2.848,1.900)--(2.848,1.901)%
  --(2.848,1.902)--(2.848,1.903)--(2.848,1.904)--(2.848,1.905)--(2.848,1.906)--(2.848,1.907)%
  --(2.848,1.908)--(2.848,1.909)--(2.848,1.910)--(2.848,1.911)--(2.848,1.912)--(2.848,1.913)%
  --(2.848,1.914)--(2.848,1.915)--(2.848,1.916)--(2.848,1.917)--(2.848,1.918)--(2.848,1.919)%
  --(2.848,1.920)--(2.848,1.921)--(2.848,1.922)--(2.848,1.923)--(2.848,1.924)--(2.848,1.925)%
  --(2.848,1.926)--(2.848,1.927)--(2.848,1.928)--(2.848,1.929)--(2.848,1.930)--(2.848,1.931)%
  --(2.848,1.932)--(2.848,1.933)--(2.848,1.934)--(2.848,1.935)--(2.848,1.936)--(2.848,1.937)%
  --(2.848,1.938)--(2.848,1.939)--(2.848,1.940)--(2.848,1.941)--(2.848,1.942)--(2.848,1.943)%
  --(2.848,1.944)--(2.848,1.945)--(2.848,1.946)--(2.848,1.947)--(2.848,1.948)--(2.848,1.949)%
  --(2.848,1.950)--(2.848,1.951)--(2.848,1.952)--(2.848,1.953)--(2.848,1.954)--(2.848,1.955)%
  --(2.848,1.956)--(2.848,1.957)--(2.848,1.958)--(2.848,1.959)--(2.848,1.960)--(2.848,1.961)%
  --(2.848,1.962)--(2.848,1.963)--(2.848,1.964)--(2.848,1.965)--(2.848,1.966)--(2.848,1.967)%
  --(2.848,1.968)--(2.848,1.969)--(2.848,1.970)--(2.849,1.970)--(2.850,1.970)--(2.850,1.971)%
  --(2.851,1.971)--(2.852,1.971)--(2.853,1.971)--(2.854,1.971)--(2.854,1.972)--(2.855,1.972)%
  --(2.856,1.972)--(2.857,1.972)--(2.858,1.972)--(2.859,1.972)--(2.860,1.972)--(2.861,1.972)%
  --(2.861,1.973)--(2.861,1.974)--(2.861,1.975)--(2.861,1.976)--(2.861,1.977)--(2.861,1.978)%
  --(2.861,1.979)--(2.861,1.980)--(2.861,1.981)--(2.861,1.982)--(2.861,1.983)--(2.861,1.984)%
  --(2.861,1.985)--(2.861,1.986)--(2.861,1.987)--(2.861,1.988)--(2.861,1.989)--(2.861,1.990)%
  --(2.861,1.991)--(2.861,1.992)--(2.861,1.993)--(2.862,1.994)--(2.862,1.995)--(2.862,1.996)%
  --(2.862,1.997)--(2.862,1.998)--(2.862,1.999)--(2.862,2.000)--(2.862,2.001)--(2.862,2.002)%
  --(2.862,2.003)--(2.862,2.004)--(2.862,2.005)--(2.862,2.006)--(2.862,2.007)--(2.862,2.008)%
  --(2.862,2.009)--(2.862,2.010)--(2.862,2.011)--(2.862,2.012)--(2.862,2.013)--(2.862,2.014)%
  --(2.862,2.015)--(2.862,2.016)--(2.862,2.017)--(2.862,2.018)--(2.862,2.019)--(2.862,2.020)%
  --(2.862,2.021)--(2.862,2.022)--(2.862,2.023)--(2.862,2.024)--(2.862,2.025)--(2.862,2.026)%
  --(2.862,2.027)--(2.862,2.028)--(2.862,2.029)--(2.862,2.030)--(2.862,2.031)--(2.862,2.032)%
  --(2.862,2.033)--(2.862,2.034)--(2.862,2.035)--(2.862,2.036)--(2.862,2.037)--(2.862,2.038)%
  --(2.862,2.039)--(2.862,2.040)--(2.862,2.041)--(2.862,2.042)--(2.862,2.043)--(2.862,2.044)%
  --(2.863,2.044)--(2.863,2.045)--(2.864,2.045)--(2.865,2.045)--(2.866,2.045)--(2.870,2.045)%
  --(2.872,2.045)--(2.893,2.045)--(2.908,2.045)--(2.923,2.045)--(2.929,2.045)--(2.938,2.045)%
  --(2.939,2.045)--(2.947,2.045)--(2.969,2.045)--(2.982,2.045)--(2.999,2.045)--(3.000,2.045)%
  --(3.015,2.045)--(3.029,2.045)--(3.032,2.045)--(3.036,2.045)--(3.046,2.045)--(3.051,2.045)%
  --(3.067,2.045)--(3.074,2.045)--(3.077,2.045)--(3.081,2.045)--(3.091,2.045)--(3.091,2.046)%
  --(3.092,2.046)--(3.102,2.046)--(3.132,2.046)--(3.157,2.046)--(3.180,2.046)--(3.196,2.046)%
  --(3.209,2.046)--(3.227,2.046)--(3.238,2.046)--(3.239,2.046)--(3.240,2.046)--(3.254,2.046)%
  --(3.275,2.046)--(3.291,2.046)--(3.293,2.046)--(3.297,2.046)--(3.298,2.046)--(3.303,2.046)%
  --(3.304,2.046)--(3.307,2.046)--(3.308,2.046)--(3.309,2.046)--(3.310,2.046)--(3.311,2.046)%
  --(3.312,2.046)--(3.313,2.046)--(3.314,2.046)--(3.315,2.046)--(3.316,2.046)--(3.317,2.046)%
  --(3.318,2.046)--(3.318,2.047)--(3.319,2.047)--(3.320,2.047)--(3.321,2.047)--(3.321,2.048)%
  --(3.321,2.049)--(3.321,2.050)--(3.321,2.051)--(3.321,2.052)--(3.321,2.053)--(3.321,2.054)%
  --(3.321,2.055)--(3.321,2.056)--(3.321,2.057)--(3.321,2.058)--(3.321,2.059)--(3.321,2.060)%
  --(3.321,2.061)--(3.321,2.062)--(3.321,2.063)--(3.321,2.064)--(3.321,2.065)--(3.321,2.066)%
  --(3.321,2.067)--(3.321,2.068)--(3.321,2.069)--(3.321,2.070)--(3.321,2.071)--(3.321,2.072)%
  --(3.321,2.073)--(3.321,2.074)--(3.321,2.075)--(3.321,2.076)--(3.321,2.077)--(3.321,2.078)%
  --(3.321,2.079)--(3.321,2.080)--(3.321,2.081)--(3.321,2.082)--(3.321,2.083)--(3.322,2.083)%
  --(3.322,2.084)--(3.322,2.085)--(3.322,2.086)--(3.322,2.087)--(3.322,2.088)--(3.322,2.089)%
  --(3.322,2.090)--(3.322,2.091)--(3.322,2.092)--(3.322,2.093)--(3.322,2.094)--(3.322,2.095)%
  --(3.322,2.096)--(3.322,2.097)--(3.322,2.098)--(3.322,2.099)--(3.322,2.100)--(3.322,2.101)%
  --(3.322,2.102)--(3.322,2.103)--(3.322,2.104)--(3.322,2.105)--(3.322,2.106)--(3.322,2.107)%
  --(3.322,2.108)--(3.322,2.109)--(3.322,2.110)--(3.322,2.111)--(3.322,2.112)--(3.322,2.113)%
  --(3.322,2.114)--(3.322,2.115)--(3.322,2.116)--(3.322,2.117)--(3.322,2.118)--(3.322,2.119)%
  --(3.322,2.120)--(3.322,2.121)--(3.322,2.122)--(3.322,2.123)--(3.322,2.124)--(3.322,2.125)%
  --(3.322,2.126)--(3.322,2.127)--(3.322,2.128)--(3.322,2.129)--(3.322,2.130)--(3.322,2.131)%
  --(3.322,2.132)--(3.322,2.133)--(3.322,2.134)--(3.322,2.135)--(3.322,2.136)--(3.322,2.137)%
  --(3.322,2.138)--(3.322,2.139)--(3.322,2.140)--(3.322,2.141)--(3.322,2.142)--(3.322,2.143)%
  --(3.322,2.144)--(3.322,2.145)--(3.322,2.146)--(3.322,2.147)--(3.322,2.148)--(3.322,2.149)%
  --(3.322,2.150)--(3.322,2.151)--(3.322,2.152)--(3.322,2.153)--(3.322,2.154)--(3.322,2.155)%
  --(3.322,2.156)--(3.322,2.157)--(3.322,2.158)--(3.322,2.159)--(3.322,2.160)--(3.322,2.161)%
  --(3.322,2.162)--(3.322,2.163)--(3.322,2.164)--(3.322,2.165)--(3.322,2.166)--(3.322,2.167)%
  --(3.322,2.168)--(3.322,2.169)--(3.322,2.170)--(3.322,2.171)--(3.322,2.172)--(3.322,2.173)%
  --(3.322,2.174)--(3.322,2.175)--(3.322,2.176)--(3.322,2.177)--(3.322,2.178)--(3.322,2.179)%
  --(3.322,2.180)--(3.322,2.181)--(3.322,2.182)--(3.322,2.183)--(3.322,2.184)--(3.322,2.185)%
  --(3.322,2.186)--(3.322,2.187)--(3.322,2.188)--(3.322,2.189)--(3.322,2.190)--(3.322,2.191)%
  --(3.322,2.192)--(3.322,2.193)--(3.322,2.194)--(3.322,2.195)--(3.322,2.196)--(3.322,2.197)%
  --(3.322,2.198)--(3.322,2.199)--(3.322,2.200)--(3.322,2.201)--(3.322,2.202)--(3.322,2.203)%
  --(3.322,2.204)--(3.322,2.205)--(3.322,2.206)--(3.322,2.207)--(3.322,2.208)--(3.322,2.209)%
  --(3.322,2.210)--(3.322,2.211)--(3.322,2.212)--(3.322,2.213)--(3.322,2.214)--(3.322,2.215)%
  --(3.322,2.216)--(3.322,2.217)--(3.322,2.218)--(3.322,2.219)--(3.322,2.220)--(3.322,2.221)%
  --(3.322,2.222)--(3.322,2.223)--(3.322,2.224)--(3.322,2.225)--(3.322,2.226)--(3.322,2.227)%
  --(3.322,2.228)--(3.322,2.229)--(3.322,2.230)--(3.322,2.231)--(3.322,2.232)--(3.322,2.233)%
  --(3.322,2.234)--(3.322,2.235)--(3.322,2.236)--(3.322,2.237)--(3.322,2.238)--(3.322,2.239)%
  --(3.322,2.240)--(3.322,2.241)--(3.322,2.242)--(3.322,2.243)--(3.322,2.244)--(3.322,2.245)%
  --(3.322,2.246)--(3.322,2.247)--(3.322,2.248)--(3.322,2.249)--(3.322,2.250)--(3.322,2.251)%
  --(3.322,2.252)--(3.322,2.253)--(3.322,2.254)--(3.322,2.255)--(3.322,2.256)--(3.322,2.257)%
  --(3.322,2.258)--(3.322,2.259)--(3.322,2.260)--(3.322,2.261)--(3.322,2.262)--(3.322,2.263)%
  --(3.322,2.264)--(3.322,2.265)--(3.322,2.266)--(3.322,2.267)--(3.322,2.268)--(3.322,2.269)%
  --(3.322,2.270)--(3.322,2.271)--(3.322,2.272)--(3.322,2.273)--(3.322,2.274)--(3.322,2.275)%
  --(3.322,2.276)--(3.322,2.277)--(3.322,2.278)--(3.322,2.279)--(3.322,2.280)--(3.322,2.281)%
  --(3.322,2.282)--(3.322,2.283)--(3.322,2.284)--(3.322,2.285)--(3.322,2.286)--(3.322,2.287)%
  --(3.322,2.288)--(3.322,2.289)--(3.322,2.290)--(3.322,2.291)--(3.322,2.292)--(3.322,2.293)%
  --(3.322,2.294)--(3.322,2.295)--(3.322,2.296)--(3.322,2.297)--(3.322,2.298)--(3.322,2.299)%
  --(3.322,2.300)--(3.322,2.301)--(3.322,2.302)--(3.322,2.303)--(3.322,2.304)--(3.322,2.305)%
  --(3.322,2.306)--(3.322,2.307)--(3.322,2.308)--(3.322,2.309)--(3.322,2.310)--(3.322,2.311)%
  --(3.322,2.312)--(3.322,2.313)--(3.322,2.314)--(3.322,2.315)--(3.322,2.316)--(3.322,2.317)%
  --(3.322,2.318)--(3.322,2.319)--(3.322,2.320)--(3.322,2.321)--(3.322,2.322)--(3.322,2.323)%
  --(3.322,2.324)--(3.322,2.325)--(3.322,2.326)--(3.322,2.327)--(3.322,2.328)--(3.322,2.329)%
  --(3.322,2.330)--(3.322,2.331)--(3.322,2.332)--(3.322,2.333)--(3.322,2.334)--(3.322,2.335)%
  --(3.322,2.336)--(3.322,2.337)--(3.322,2.338)--(3.322,2.339)--(3.322,2.340)--(3.322,2.341)%
  --(3.322,2.342)--(3.322,2.343)--(3.322,2.344)--(3.322,2.345)--(3.322,2.346)--(3.322,2.347)%
  --(3.322,2.348)--(3.322,2.349)--(3.322,2.350)--(3.322,2.351)--(3.322,2.352)--(3.322,2.353)%
  --(3.322,2.354)--(3.322,2.355)--(3.322,2.356)--(3.322,2.357)--(3.322,2.358)--(3.322,2.359)%
  --(3.322,2.360)--(3.322,2.361)--(3.322,2.362)--(3.322,2.363)--(3.322,2.364)--(3.322,2.365)%
  --(3.322,2.366)--(3.322,2.367)--(3.322,2.368)--(3.322,2.369)--(3.322,2.370)--(3.322,2.371)%
  --(3.322,2.372)--(3.322,2.373)--(3.322,2.374)--(3.322,2.375)--(3.322,2.376)--(3.322,2.377)%
  --(3.322,2.378)--(3.322,2.379)--(3.322,2.380)--(3.322,2.381)--(3.322,2.382)--(3.322,2.383)%
  --(3.322,2.384)--(3.322,2.385)--(3.322,2.386)--(3.322,2.387)--(3.322,2.388)--(3.322,2.389)%
  --(3.322,2.390)--(3.322,2.391)--(3.322,2.392)--(3.322,2.393)--(3.323,2.393)--(3.323,2.394)%
  --(3.323,2.395)--(3.323,2.396)--(3.323,2.397)--(3.323,2.398)--(3.323,2.399)--(3.323,2.400)%
  --(3.323,2.401)--(3.323,2.402)--(3.323,2.403)--(3.323,2.404)--(3.323,2.405)--(3.323,2.406)%
  --(3.323,2.407)--(3.323,2.408)--(3.323,2.409)--(3.323,2.410)--(3.323,2.411)--(3.323,2.412)%
  --(3.323,2.413)--(3.323,2.414)--(3.323,2.415)--(3.323,2.416)--(3.323,2.417)--(3.323,2.418)%
  --(3.323,2.419)--(3.323,2.420)--(3.323,2.421)--(3.323,2.422)--(3.323,2.423)--(3.323,2.424)%
  --(3.323,2.425)--(3.323,2.426)--(3.323,2.427)--(3.323,2.428)--(3.323,2.429)--(3.323,2.430)%
  --(3.323,2.431)--(3.323,2.432)--(3.323,2.433)--(3.323,2.434)--(3.323,2.435)--(3.323,2.436)%
  --(3.323,2.437)--(3.323,2.438)--(3.323,2.439)--(3.323,2.440)--(3.323,2.441)--(3.323,2.442)%
  --(3.323,2.443)--(3.323,2.444)--(3.323,2.445)--(3.323,2.446)--(3.323,2.447)--(3.323,2.448)%
  --(3.323,2.449)--(3.323,2.450)--(3.323,2.451)--(3.323,2.452)--(3.323,2.453)--(3.323,2.454)%
  --(3.323,2.455)--(3.323,2.456)--(3.323,2.457)--(3.323,2.458)--(3.323,2.459)--(3.323,2.460)%
  --(3.323,2.461)--(3.323,2.462)--(3.323,2.463)--(3.323,2.464)--(3.323,2.465)--(3.323,2.466)%
  --(3.323,2.467)--(3.323,2.468)--(3.323,2.469)--(3.323,2.470)--(3.323,2.471)--(3.323,2.472)%
  --(3.323,2.473)--(3.323,2.474)--(3.323,2.475)--(3.323,2.476)--(3.323,2.477)--(3.323,2.478)%
  --(3.323,2.479)--(3.323,2.480)--(3.323,2.481)--(3.323,2.482)--(3.323,2.483)--(3.323,2.484)%
  --(3.323,2.485)--(3.323,2.486)--(3.323,2.487)--(3.323,2.488)--(3.323,2.489)--(3.323,2.490)%
  --(3.323,2.491)--(3.323,2.492)--(3.323,2.493)--(3.323,2.494)--(3.323,2.495)--(3.323,2.496)%
  --(3.323,2.497)--(3.323,2.498)--(3.323,2.499)--(3.323,2.500)--(3.323,2.501)--(3.323,2.502)%
  --(3.323,2.503)--(3.323,2.504)--(3.323,2.505)--(3.323,2.506)--(3.323,2.507)--(3.323,2.508)%
  --(3.323,2.509)--(3.323,2.510)--(3.323,2.511)--(3.323,2.512)--(3.323,2.513)--(3.323,2.514)%
  --(3.323,2.515)--(3.323,2.516)--(3.323,2.517)--(3.323,2.518)--(3.323,2.519)--(3.323,2.520)%
  --(3.323,2.521)--(3.323,2.522)--(3.323,2.523)--(3.323,2.524)--(3.323,2.525)--(3.323,2.526)%
  --(3.323,2.527)--(3.323,2.528)--(3.323,2.529)--(3.323,2.530)--(3.323,2.531)--(3.323,2.532)%
  --(3.323,2.533)--(3.323,2.534)--(3.323,2.535)--(3.323,2.536)--(3.323,2.537)--(3.323,2.538)%
  --(3.323,2.539)--(3.323,2.540)--(3.323,2.541)--(3.323,2.542)--(3.323,2.543)--(3.323,2.544)%
  --(3.323,2.545)--(3.323,2.546)--(3.323,2.547)--(3.323,2.548)--(3.323,2.549)--(3.323,2.550)%
  --(3.323,2.551)--(3.323,2.552)--(3.323,2.553)--(3.323,2.554)--(3.323,2.555)--(3.323,2.556)%
  --(3.323,2.557)--(3.323,2.558)--(3.323,2.559)--(3.323,2.560)--(3.323,2.561)--(3.323,2.562)%
  --(3.323,2.563)--(3.323,2.564)--(3.323,2.565)--(3.323,2.566)--(3.323,2.567)--(3.323,2.568)%
  --(3.323,2.569)--(3.323,2.570)--(3.323,2.571)--(3.323,2.572)--(3.323,2.573)--(3.323,2.574)%
  --(3.323,2.575)--(3.323,2.576)--(3.323,2.577)--(3.323,2.578)--(3.323,2.579)--(3.323,2.580)%
  --(3.323,2.581)--(3.323,2.582)--(3.323,2.583)--(3.323,2.584)--(3.323,2.585)--(3.323,2.586)%
  --(3.323,2.587)--(3.323,2.588)--(3.323,2.589)--(3.323,2.590)--(3.323,2.591)--(3.323,2.592)%
  --(3.323,2.593)--(3.323,2.594)--(3.323,2.595)--(3.323,2.596)--(3.323,2.597)--(3.323,2.598)%
  --(3.323,2.599)--(3.323,2.600)--(3.323,2.601)--(3.323,2.602)--(3.323,2.603)--(3.323,2.604)%
  --(3.323,2.605)--(3.323,2.606)--(3.323,2.607)--(3.323,2.608)--(3.323,2.609)--(3.323,2.610)%
  --(3.323,2.611)--(3.323,2.612)--(3.323,2.613)--(3.323,2.614)--(3.323,2.615)--(3.323,2.616)%
  --(3.323,2.617)--(3.323,2.618)--(3.323,2.619)--(3.323,2.620)--(3.323,2.621)--(3.323,2.622)%
  --(3.324,2.622)--(3.324,2.623)--(3.324,2.624)--(3.324,2.625)--(3.324,2.626)--(3.324,2.627)%
  --(3.324,2.628)--(3.324,2.629)--(3.324,2.630)--(3.324,2.631)--(3.325,2.631)--(3.325,2.632)%
  --(3.326,2.632)--(3.327,2.632)--(3.328,2.632)--(3.329,2.632)--(3.330,2.632)--(3.331,2.632)%
  --(3.332,2.632)--(3.333,2.632)--(3.334,2.632)--(3.335,2.632)--(3.336,2.632)--(3.337,2.632)%
  --(3.337,2.633)--(3.337,2.634)--(3.337,2.635)--(3.337,2.636)--(3.337,2.637)--(3.337,2.638)%
  --(3.337,2.639)--(3.337,2.640)--(3.337,2.641)--(3.337,2.642)--(3.337,2.643)--(3.338,2.643)%
  --(3.338,2.644)--(3.338,2.645)--(3.338,2.646)--(3.338,2.647)--(3.338,2.648)--(3.338,2.649)%
  --(3.338,2.650)--(3.338,2.651)--(3.338,2.652)--(3.342,2.652)--(3.343,2.652)--(3.359,2.652)%
  --(3.368,2.652)--(3.384,2.652)--(3.400,2.652)--(3.414,2.652)--(3.423,2.652)--(3.445,2.652)%
  --(3.476,2.652)--(3.511,2.652)--(3.521,2.652)--(3.522,2.652)--(3.543,2.652)--(3.553,2.652)%
  --(3.567,2.652)--(3.568,2.652)--(3.577,2.652)--(3.605,2.652)--(3.606,2.652)--(3.685,2.652)%
  --(3.731,2.652)--(3.784,2.652)--(3.785,2.652)--(3.786,2.652)--(3.787,2.652)--(3.788,2.652)%
  --(3.789,2.652)--(3.790,2.652)--(3.791,2.652)--(3.792,2.652)--(3.793,2.652)--(3.793,2.653)%
  --(3.794,2.653)--(3.795,2.653)--(3.796,2.653)--(3.797,2.653)--(3.797,2.654)--(3.797,2.655)%
  --(3.797,2.656)--(3.797,2.657)--(3.797,2.658)--(3.797,2.659)--(3.797,2.660)--(3.797,2.661)%
  --(3.797,2.662)--(3.797,2.663)--(3.797,2.664)--(3.797,2.665)--(3.797,2.666)--(3.797,2.667)%
  --(3.797,2.668)--(3.797,2.669)--(3.797,2.670)--(3.797,2.671)--(3.797,2.672)--(3.797,2.673)%
  --(3.797,2.674)--(3.797,2.675)--(3.797,2.676)--(3.797,2.677)--(3.797,2.678)--(3.797,2.679)%
  --(3.797,2.680)--(3.797,2.681)--(3.797,2.682)--(3.797,2.683)--(3.797,2.684)--(3.797,2.685)%
  --(3.798,2.685)--(3.798,2.686)--(3.798,2.687)--(3.798,2.688)--(3.798,2.689)--(3.798,2.690)%
  --(3.798,2.691)--(3.798,2.692)--(3.798,2.693)--(3.798,2.694)--(3.798,2.695)--(3.798,2.696)%
  --(3.798,2.697)--(3.798,2.698)--(3.798,2.699)--(3.798,2.700)--(3.798,2.701)--(3.798,2.702)%
  --(3.798,2.703)--(3.798,2.704)--(3.798,2.705)--(3.798,2.706)--(3.798,2.707)--(3.798,2.708)%
  --(3.798,2.709)--(3.798,2.710)--(3.798,2.711)--(3.798,2.712)--(3.798,2.713)--(3.798,2.714)%
  --(3.798,2.715)--(3.798,2.716)--(3.798,2.717)--(3.798,2.718)--(3.798,2.719)--(3.798,2.720)%
  --(3.798,2.721)--(3.798,2.722)--(3.798,2.723)--(3.798,2.724)--(3.798,2.725)--(3.798,2.726)%
  --(3.798,2.727)--(3.798,2.728)--(3.798,2.729)--(3.798,2.730)--(3.798,2.731)--(3.798,2.732)%
  --(3.798,2.733)--(3.798,2.734)--(3.798,2.735)--(3.798,2.736)--(3.798,2.737)--(3.798,2.738)%
  --(3.798,2.739)--(3.798,2.740)--(3.798,2.741)--(3.798,2.742)--(3.798,2.743)--(3.798,2.744)%
  --(3.798,2.745)--(3.798,2.746)--(3.798,2.747)--(3.798,2.748)--(3.798,2.749)--(3.798,2.750)%
  --(3.798,2.751)--(3.798,2.752)--(3.798,2.753)--(3.798,2.754)--(3.798,2.755)--(3.798,2.756)%
  --(3.798,2.757)--(3.798,2.758)--(3.798,2.759)--(3.798,2.760)--(3.798,2.761)--(3.798,2.762)%
  --(3.798,2.763)--(3.798,2.764)--(3.798,2.765)--(3.798,2.766)--(3.798,2.767)--(3.798,2.768)%
  --(3.798,2.769)--(3.798,2.770)--(3.798,2.771)--(3.798,2.772)--(3.798,2.773)--(3.798,2.774)%
  --(3.798,2.775)--(3.798,2.776)--(3.798,2.777)--(3.798,2.778)--(3.798,2.779)--(3.798,2.780)%
  --(3.798,2.781)--(3.798,2.782)--(3.798,2.783)--(3.798,2.784)--(3.798,2.785)--(3.798,2.786)%
  --(3.798,2.787)--(3.798,2.788)--(3.798,2.789)--(3.798,2.790)--(3.798,2.791)--(3.798,2.792)%
  --(3.798,2.793)--(3.798,2.794)--(3.798,2.795)--(3.798,2.796)--(3.798,2.797)--(3.798,2.798)%
  --(3.798,2.799)--(3.798,2.800)--(3.798,2.801)--(3.798,2.802)--(3.798,2.803)--(3.798,2.804)%
  --(3.798,2.805)--(3.798,2.806)--(3.799,2.806)--(3.799,2.807)--(3.799,2.808)--(3.799,2.809)%
  --(3.799,2.810)--(3.799,2.811)--(3.799,2.812)--(3.799,2.813)--(3.799,2.814)--(3.799,2.815)%
  --(3.799,2.816)--(3.799,2.817)--(3.799,2.818)--(3.799,2.819)--(3.799,2.820)--(3.799,2.821)%
  --(3.799,2.822)--(3.799,2.823)--(3.799,2.824)--(3.799,2.825)--(3.799,2.826)--(3.799,2.827)%
  --(3.799,2.828)--(3.799,2.829)--(3.799,2.830)--(3.799,2.831)--(3.799,2.832)--(3.799,2.833)%
  --(3.799,2.834)--(3.799,2.835)--(3.799,2.836)--(3.799,2.837)--(3.799,2.838)--(3.799,2.839)%
  --(3.799,2.840)--(3.799,2.841)--(3.799,2.842)--(3.799,2.843)--(3.799,2.844)--(3.799,2.845)%
  --(3.799,2.846)--(3.799,2.847)--(3.799,2.848)--(3.799,2.849)--(3.799,2.850)--(3.799,2.851)%
  --(3.800,2.851)--(3.801,2.851)--(3.801,2.852)--(3.802,2.852)--(3.803,2.852)--(3.804,2.852)%
  --(3.805,2.852)--(3.806,2.852)--(3.807,2.852)--(3.808,2.852)--(3.809,2.852)--(3.810,2.852)%
  --(3.811,2.852)--(3.812,2.852)--(3.812,2.853)--(3.813,2.853)--(3.813,2.854)--(3.813,2.855)%
  --(3.813,2.856)--(3.813,2.857)--(3.813,2.858)--(3.813,2.859)--(3.814,2.859)--(3.814,2.860)%
  --(3.822,2.860)--(3.835,2.860)--(3.844,2.860)--(3.898,2.860)--(3.933,2.860)--(3.966,2.860)%
  --(4.053,2.860)--(4.124,2.860)--(4.133,2.860)--(4.139,2.860)--(4.165,2.860)--(4.255,2.860)%
  --(4.261,2.860)--(4.262,2.860)--(4.263,2.860)--(4.264,2.860)--(4.265,2.860)--(4.266,2.860)%
  --(4.267,2.860)--(4.268,2.860)--(4.269,2.860)--(4.270,2.860)--(4.271,2.860)--(4.272,2.860)%
  --(4.273,2.861)--(4.273,2.862)--(4.273,2.863)--(4.273,2.864)--(4.273,2.865)--(4.273,2.866)%
  --(4.273,2.867)--(4.273,2.868)--(4.273,2.869)--(4.273,2.870)--(4.273,2.871)--(4.273,2.872)%
  --(4.273,2.873)--(4.273,2.874)--(4.273,2.875)--(4.273,2.876)--(4.273,2.877)--(4.273,2.878)%
  --(4.273,2.879)--(4.273,2.880)--(4.273,2.881)--(4.273,2.882)--(4.273,2.883)--(4.273,2.884)%
  --(4.273,2.885)--(4.273,2.886)--(4.274,2.886)--(4.274,2.887)--(4.274,2.888)--(4.274,2.889)%
  --(4.274,2.890)--(4.274,2.891)--(4.274,2.892)--(4.274,2.893)--(4.274,2.894)--(4.274,2.895)%
  --(4.274,2.896)--(4.274,2.897)--(4.274,2.898)--(4.274,2.899)--(4.274,2.900)--(4.274,2.901)%
  --(4.274,2.902)--(4.274,2.903)--(4.274,2.904)--(4.274,2.905)--(4.274,2.906)--(4.274,2.907)%
  --(4.274,2.908)--(4.274,2.909)--(4.274,2.910)--(4.274,2.911)--(4.274,2.912)--(4.274,2.913)%
  --(4.274,2.914)--(4.274,2.915)--(4.274,2.916)--(4.274,2.917)--(4.274,2.918)--(4.274,2.919)%
  --(4.274,2.920)--(4.274,2.921)--(4.274,2.922)--(4.274,2.923)--(4.274,2.924)--(4.274,2.925)%
  --(4.274,2.926)--(4.274,2.927)--(4.274,2.928)--(4.274,2.929)--(4.274,2.930)--(4.274,2.931)%
  --(4.274,2.932)--(4.274,2.933)--(4.274,2.934)--(4.274,2.935)--(4.274,2.936)--(4.275,2.936)%
  --(4.275,2.937)--(4.275,2.938)--(4.275,2.939)--(4.275,2.940)--(4.275,2.941)--(4.275,2.942)%
  --(4.275,2.943)--(4.275,2.944)--(4.276,2.944)--(4.277,2.944)--(4.278,2.944)--(4.279,2.944)%
  --(4.280,2.944)--(4.281,2.944)--(4.282,2.944)--(4.283,2.944)--(4.284,2.944)--(4.285,2.944)%
  --(4.286,2.944)--(4.288,2.944)--(4.288,2.945)--(4.288,2.946)--(4.289,2.946)--(4.289,2.947)%
  --(4.289,2.948)--(4.290,2.948)--(4.290,2.949)--(4.291,2.949)--(4.293,2.949)--(4.358,2.949)%
  --(4.519,2.949)--(4.529,2.949)--(4.531,2.949)--(4.584,2.949)--(4.593,2.949)--(4.731,2.949)%
  --(4.737,2.949)--(4.738,2.949)--(4.739,2.949)--(4.740,2.949)--(4.741,2.949)--(4.742,2.949)%
  --(4.743,2.949)--(4.744,2.949)--(4.745,2.949)--(4.746,2.949)--(4.747,2.949)--(4.748,2.949)%
  --(4.748,2.950)--(4.748,2.951)--(4.749,2.951)--(4.749,2.952)--(4.749,2.953)--(4.749,2.954)%
  --(4.749,2.955)--(4.749,2.956)--(4.749,2.957)--(4.749,2.958)--(4.749,2.959)--(4.749,2.960)%
  --(4.749,2.961)--(4.749,2.962)--(4.749,2.963)--(4.749,2.964)--(4.749,2.965)--(4.749,2.966)%
  --(4.749,2.967)--(4.749,2.968)--(4.749,2.969)--(4.749,2.970)--(4.750,2.971)--(4.750,2.972)%
  --(4.750,2.973)--(4.750,2.974)--(4.750,2.975)--(4.750,2.976)--(4.750,2.977)--(4.750,2.978)%
  --(4.750,2.979)--(4.750,2.980)--(4.750,2.981)--(4.750,2.982)--(4.750,2.983)--(4.750,2.984)%
  --(4.750,2.985)--(4.750,2.986)--(4.750,2.987)--(4.750,2.988)--(4.751,2.988)--(4.751,2.989)%
  --(4.751,2.990)--(4.752,2.990)--(4.753,2.990)--(4.754,2.990)--(4.755,2.990)--(4.756,2.990)%
  --(4.757,2.990)--(4.758,2.990)--(4.759,2.990)--(4.760,2.990)--(4.761,2.990)--(4.762,2.990)%
  --(4.763,2.990)--(4.764,2.990)--(4.764,2.991)--(4.765,2.991)--(4.765,2.992)--(4.766,2.992)%
  --(4.768,2.992)--(4.770,2.992)--(4.833,2.992)--(4.864,2.992)--(4.949,2.992)--(4.984,2.992)%
  --(5.064,2.992)--(5.090,2.992)--(5.212,2.992)--(5.213,2.992)--(5.214,2.992)--(5.215,2.992)%
  --(5.216,2.992)--(5.217,2.992)--(5.218,2.992)--(5.219,2.992)--(5.220,2.992)--(5.221,2.992)%
  --(5.222,2.992)--(5.223,2.992)--(5.224,2.992)--(5.224,2.993)--(5.224,2.994)--(5.224,2.995)%
  --(5.225,2.995)--(5.225,2.996)--(5.225,2.997)--(5.225,2.998)--(5.225,2.999)--(5.225,3.000)%
  --(5.225,3.001)--(5.225,3.002)--(5.225,3.003)--(5.225,3.004)--(5.225,3.005)--(5.225,3.006)%
  --(5.226,3.006)--(5.226,3.007)--(5.226,3.008)--(5.226,3.009)--(5.226,3.010)--(5.226,3.011)%
  --(5.226,3.012)--(5.227,3.012)--(5.228,3.012)--(5.229,3.012)--(5.230,3.012)--(5.231,3.012)%
  --(5.232,3.012)--(5.233,3.012)--(5.234,3.012)--(5.235,3.012)--(5.236,3.012)--(5.237,3.012)%
  --(5.238,3.012)--(5.239,3.012)--(5.240,3.012)--(5.240,3.013)--(5.241,3.013)--(5.241,3.014)%
  --(5.242,3.014)--(5.247,3.014)--(5.249,3.014)--(5.252,3.014)--(5.393,3.014)--(5.423,3.014)%
  --(5.424,3.014)--(5.440,3.014);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.371,1.867)--(5.440,1.867);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,1.867)--(2.551,1.867);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,1.867) {$0.7$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,2.260)--(5.440,2.260);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,2.260)--(2.551,2.260);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.260) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,2.652)--(5.440,2.652);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,2.652)--(2.551,2.652);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.652) {$0.9$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,3.045)--(5.440,3.045);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,3.045)--(2.551,3.045);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,3.045) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,1.867)--(2.371,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,1.867)--(2.371,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.371,1.559) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.138,1.867)--(3.138,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.138,1.867)--(3.138,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.138,1.559) {$5$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.906,1.867)--(3.906,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.906,1.867)--(3.906,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.906,1.559) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.673,1.867)--(4.673,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.673,1.867)--(4.673,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (4.673,1.559) {$15$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.440,1.867)--(5.440,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.440,1.867)--(5.440,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (5.440,1.559) {$20$};
\draw[gp path] (2.371,1.867)--(2.551,1.867);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,1.867) {$0.7$};
\draw[gp path] (2.371,2.260)--(2.551,2.260);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.260) {$0.8$};
\draw[gp path] (2.371,2.652)--(2.551,2.652);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.652) {$0.9$};
\draw[gp path] (2.371,3.045)--(2.551,3.045);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,3.045) {$1$};
\draw[gp path] (2.371,1.867)--(2.371,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.371,1.559) {$0$};
\draw[gp path] (3.138,1.867)--(3.138,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.138,1.559) {$5$};
\draw[gp path] (3.906,1.867)--(3.906,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.906,1.559) {$10$};
\draw[gp path] (4.673,1.867)--(4.673,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (4.673,1.559) {$15$};
\draw[gp path] (5.440,1.867)--(5.440,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (5.440,1.559) {$20$};
\draw[gp path] (2.371,3.241)--(2.371,1.867)--(5.440,1.867)--(5.440,3.241)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.371cm}{1.867cm}}{\pgfpoint{5.440cm}{3.241cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/100mlogcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Nov 22 17:19:04 2023
\path (0.000,0.000) rectangle (6.250,3.938);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.488)--(3.309,1.488);
\draw[gp path] (5.513,1.488)--(5.697,1.488);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.488)--(1.500,1.488);
\node[gp node right] at (1.136,1.488) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.992)--(3.309,1.992);
\draw[gp path] (5.513,1.992)--(5.697,1.992);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.992)--(1.500,1.992);
\node[gp node right] at (1.136,1.992) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.495)--(5.697,2.495);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.495)--(1.500,2.495);
\node[gp node right] at (1.136,2.495) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.999)--(5.697,2.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.999)--(1.500,2.999);
\node[gp node right] at (1.136,2.999) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.502)--(5.697,3.502);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.502)--(1.500,3.502);
\node[gp node right] at (1.136,3.502) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,0.985)--(1.320,3.628);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$10^{0}$};
\draw[gp path] (2.064,0.985)--(2.064,1.075);
\draw[gp path] (2.499,0.985)--(2.499,1.075);
\draw[gp path] (2.808,0.985)--(2.808,1.075);
\draw[gp path] (3.047,0.985)--(3.047,1.075);
\draw[gp path] (3.243,0.985)--(3.243,1.075);
\draw[gp path] (3.409,0.985)--(3.409,1.075);
\draw[gp path] (3.552,0.985)--(3.552,1.075);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.791,0.985)--(3.791,1.165);
\draw[gp path] (3.791,2.397)--(3.791,3.628);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.791,0.985)--(3.791,1.165);
\node[gp node center] at (3.791,0.677) {$10^{1}$};
\draw[gp path] (4.535,0.985)--(4.535,1.075);
\draw[gp path] (4.971,0.985)--(4.971,1.075);
\draw[gp path] (5.279,0.985)--(5.279,1.075);
\draw[gp path] (5.519,0.985)--(5.519,1.075);
\draw[gp path] (1.320,3.628)--(1.320,0.985)--(5.697,0.985)--(5.697,3.628)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.306) {eCDF};
\node[gp node center] at (3.508,0.215) {iIPG [sec]};
\node[gp node right] at (4.597,2.243) {24 Alg1};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (4.781,2.243)--(5.329,2.243);
\draw[gp path] (1.320,1.026)--(1.320,1.027)--(1.374,1.027)--(1.383,1.027)--(1.441,1.027)%
  --(1.463,1.027)--(1.474,1.027)--(1.488,1.027)--(1.491,1.027)--(1.507,1.027)--(1.508,1.027)%
  --(1.515,1.027)--(1.516,1.028)--(1.526,1.028)--(1.565,1.028)--(1.569,1.028)--(1.579,1.028)%
  --(1.675,1.028)--(1.678,1.028)--(1.681,1.028)--(1.681,1.029)--(1.686,1.029)--(1.691,1.029)%
  --(1.709,1.029)--(1.715,1.029)--(1.723,1.029)--(1.735,1.029)--(1.740,1.029)--(1.743,1.029)%
  --(1.745,1.029)--(1.747,1.029)--(1.765,1.029)--(1.766,1.029)--(1.776,1.029)--(1.823,1.029)%
  --(1.824,1.029)--(1.837,1.029)--(1.875,1.029)--(1.877,1.029)--(1.878,1.029)--(1.882,1.029)%
  --(1.883,1.029)--(1.889,1.029)--(1.899,1.029)--(1.903,1.029)--(1.909,1.029)--(1.910,1.029)%
  --(1.917,1.029)--(1.919,1.029)--(1.921,1.029)--(1.942,1.029)--(1.943,1.029)--(1.948,1.029)%
  --(1.951,1.029)--(1.964,1.029)--(1.974,1.029)--(1.981,1.029)--(1.983,1.029)--(1.984,1.029)%
  --(1.987,1.029)--(2.001,1.029)--(2.031,1.029)--(2.057,1.029)--(2.064,1.029)--(2.064,1.030)%
  --(2.091,1.030)--(2.099,1.030)--(2.100,1.030)--(2.109,1.030)--(2.126,1.030)--(2.127,1.030)%
  --(2.129,1.030)--(2.132,1.030)--(2.152,1.030)--(2.162,1.030)--(2.163,1.030)--(2.166,1.030)%
  --(2.186,1.030)--(2.186,1.031)--(2.189,1.031)--(2.200,1.031)--(2.210,1.031)--(2.221,1.031)%
  --(2.224,1.031)--(2.236,1.031)--(2.239,1.031)--(2.241,1.031)--(2.248,1.031)--(2.260,1.031)%
  --(2.272,1.031)--(2.275,1.031)--(2.276,1.031)--(2.278,1.031)--(2.279,1.032)--(2.281,1.032)%
  --(2.305,1.032)--(2.323,1.032)--(2.333,1.032)--(2.342,1.032)--(2.346,1.032)--(2.347,1.032)%
  --(2.349,1.032)--(2.365,1.032)--(2.373,1.032)--(2.396,1.032)--(2.397,1.032)--(2.404,1.032)%
  --(2.409,1.032)--(2.425,1.032)--(2.429,1.032)--(2.449,1.032)--(2.454,1.032)--(2.480,1.032)%
  --(2.484,1.032)--(2.498,1.032)--(2.499,1.032)--(2.514,1.032)--(2.514,1.033)--(2.514,1.034)%
  --(2.515,1.034)--(2.518,1.034)--(2.518,1.035)--(2.519,1.035)--(2.519,1.036)--(2.526,1.036)%
  --(2.532,1.036)--(2.534,1.036)--(2.535,1.036)--(2.535,1.037)--(2.537,1.037)--(2.540,1.037)%
  --(2.546,1.037)--(2.554,1.037)--(2.556,1.037)--(2.557,1.037)--(2.561,1.037)--(2.562,1.037)%
  --(2.563,1.037)--(2.564,1.037)--(2.566,1.038)--(2.567,1.038)--(2.567,1.039)--(2.567,1.040)%
  --(2.567,1.041)--(2.567,1.042)--(2.567,1.043)--(2.567,1.044)--(2.567,1.045)--(2.567,1.046)%
  --(2.567,1.047)--(2.567,1.048)--(2.567,1.049)--(2.567,1.050)--(2.567,1.051)--(2.567,1.052)%
  --(2.567,1.053)--(2.567,1.054)--(2.567,1.055)--(2.567,1.056)--(2.567,1.057)--(2.567,1.058)%
  --(2.567,1.059)--(2.567,1.060)--(2.568,1.060)--(2.568,1.061)--(2.568,1.062)--(2.568,1.063)%
  --(2.568,1.064)--(2.568,1.065)--(2.568,1.066)--(2.568,1.067)--(2.568,1.068)--(2.568,1.069)%
  --(2.568,1.070)--(2.568,1.071)--(2.568,1.072)--(2.568,1.073)--(2.568,1.074)--(2.568,1.075)%
  --(2.568,1.076)--(2.568,1.077)--(2.568,1.078)--(2.568,1.079)--(2.568,1.080)--(2.568,1.081)%
  --(2.568,1.082)--(2.568,1.083)--(2.568,1.084)--(2.568,1.085)--(2.568,1.086)--(2.568,1.087)%
  --(2.568,1.088)--(2.568,1.089)--(2.568,1.090)--(2.568,1.091)--(2.568,1.092)--(2.568,1.093)%
  --(2.568,1.094)--(2.568,1.095)--(2.568,1.096)--(2.568,1.097)--(2.568,1.098)--(2.568,1.099)%
  --(2.568,1.100)--(2.568,1.101)--(2.568,1.102)--(2.568,1.103)--(2.568,1.104)--(2.568,1.105)%
  --(2.568,1.106)--(2.568,1.107)--(2.568,1.108)--(2.568,1.109)--(2.568,1.110)--(2.568,1.111)%
  --(2.568,1.112)--(2.568,1.113)--(2.568,1.114)--(2.568,1.115)--(2.568,1.116)--(2.568,1.117)%
  --(2.568,1.118)--(2.568,1.119)--(2.568,1.120)--(2.568,1.121)--(2.568,1.122)--(2.568,1.123)%
  --(2.568,1.124)--(2.568,1.125)--(2.568,1.126)--(2.568,1.127)--(2.568,1.128)--(2.568,1.129)%
  --(2.568,1.130)--(2.568,1.131)--(2.568,1.132)--(2.568,1.133)--(2.568,1.134)--(2.568,1.135)%
  --(2.568,1.136)--(2.568,1.137)--(2.568,1.138)--(2.568,1.139)--(2.568,1.140)--(2.568,1.141)%
  --(2.568,1.142)--(2.568,1.143)--(2.568,1.144)--(2.568,1.145)--(2.568,1.146)--(2.568,1.147)%
  --(2.568,1.148)--(2.568,1.149)--(2.568,1.150)--(2.568,1.151)--(2.568,1.152)--(2.568,1.153)%
  --(2.568,1.154)--(2.568,1.155)--(2.568,1.156)--(2.568,1.157)--(2.568,1.158)--(2.568,1.159)%
  --(2.568,1.160)--(2.568,1.161)--(2.568,1.162)--(2.568,1.163)--(2.568,1.164)--(2.568,1.165)%
  --(2.568,1.166)--(2.568,1.167)--(2.568,1.168)--(2.568,1.169)--(2.568,1.170)--(2.568,1.171)%
  --(2.568,1.172)--(2.568,1.173)--(2.568,1.174)--(2.568,1.175)--(2.568,1.176)--(2.568,1.177)%
  --(2.568,1.178)--(2.568,1.179)--(2.568,1.180)--(2.568,1.181)--(2.568,1.182)--(2.568,1.183)%
  --(2.568,1.184)--(2.568,1.185)--(2.568,1.186)--(2.568,1.187)--(2.568,1.188)--(2.568,1.189)%
  --(2.568,1.190)--(2.568,1.191)--(2.568,1.192)--(2.568,1.193)--(2.568,1.194)--(2.568,1.195)%
  --(2.568,1.196)--(2.568,1.197)--(2.568,1.198)--(2.568,1.199)--(2.568,1.200)--(2.568,1.201)%
  --(2.568,1.202)--(2.568,1.203)--(2.568,1.204)--(2.568,1.205)--(2.568,1.206)--(2.568,1.207)%
  --(2.568,1.208)--(2.568,1.209)--(2.568,1.210)--(2.568,1.211)--(2.568,1.212)--(2.568,1.213)%
  --(2.568,1.214)--(2.568,1.215)--(2.568,1.216)--(2.568,1.217)--(2.568,1.218)--(2.568,1.219)%
  --(2.568,1.220)--(2.568,1.221)--(2.568,1.222)--(2.568,1.223)--(2.568,1.224)--(2.568,1.225)%
  --(2.568,1.226)--(2.568,1.227)--(2.568,1.228)--(2.568,1.229)--(2.568,1.230)--(2.568,1.231)%
  --(2.568,1.232)--(2.568,1.233)--(2.568,1.234)--(2.568,1.235)--(2.568,1.236)--(2.568,1.237)%
  --(2.568,1.238)--(2.568,1.239)--(2.568,1.240)--(2.568,1.241)--(2.568,1.242)--(2.568,1.243)%
  --(2.568,1.244)--(2.568,1.245)--(2.568,1.246)--(2.568,1.247)--(2.568,1.248)--(2.568,1.249)%
  --(2.568,1.250)--(2.568,1.251)--(2.568,1.252)--(2.568,1.253)--(2.568,1.254)--(2.568,1.255)%
  --(2.568,1.256)--(2.568,1.257)--(2.568,1.258)--(2.568,1.259)--(2.568,1.260)--(2.568,1.261)%
  --(2.568,1.262)--(2.568,1.263)--(2.568,1.264)--(2.568,1.265)--(2.568,1.266)--(2.568,1.267)%
  --(2.568,1.268)--(2.568,1.269)--(2.568,1.270)--(2.568,1.271)--(2.568,1.272)--(2.568,1.273)%
  --(2.568,1.274)--(2.568,1.275)--(2.568,1.276)--(2.568,1.277)--(2.568,1.278)--(2.568,1.279)%
  --(2.568,1.280)--(2.568,1.281)--(2.568,1.282)--(2.568,1.283)--(2.568,1.284)--(2.568,1.285)%
  --(2.568,1.286)--(2.568,1.287)--(2.568,1.288)--(2.568,1.289)--(2.568,1.290)--(2.568,1.291)%
  --(2.568,1.292)--(2.568,1.293)--(2.568,1.294)--(2.568,1.295)--(2.568,1.296)--(2.568,1.297)%
  --(2.568,1.298)--(2.568,1.299)--(2.568,1.300)--(2.568,1.301)--(2.568,1.302)--(2.568,1.303)%
  --(2.568,1.304)--(2.568,1.305)--(2.568,1.306)--(2.568,1.307)--(2.568,1.308)--(2.568,1.309)%
  --(2.568,1.310)--(2.568,1.311)--(2.568,1.312)--(2.568,1.313)--(2.568,1.314)--(2.568,1.315)%
  --(2.568,1.316)--(2.568,1.317)--(2.568,1.318)--(2.568,1.319)--(2.568,1.320)--(2.568,1.321)%
  --(2.568,1.322)--(2.568,1.323)--(2.568,1.324)--(2.568,1.325)--(2.568,1.326)--(2.568,1.327)%
  --(2.568,1.328)--(2.568,1.329)--(2.568,1.330)--(2.568,1.331)--(2.568,1.332)--(2.568,1.333)%
  --(2.568,1.334)--(2.568,1.335)--(2.568,1.336)--(2.568,1.337)--(2.568,1.338)--(2.568,1.339)%
  --(2.568,1.340)--(2.568,1.341)--(2.568,1.342)--(2.568,1.343)--(2.568,1.344)--(2.568,1.345)%
  --(2.568,1.346)--(2.568,1.347)--(2.568,1.348)--(2.568,1.349)--(2.568,1.350)--(2.568,1.351)%
  --(2.568,1.352)--(2.568,1.353)--(2.568,1.354)--(2.568,1.355)--(2.568,1.356)--(2.568,1.357)%
  --(2.568,1.358)--(2.568,1.359)--(2.568,1.360)--(2.568,1.361)--(2.568,1.362)--(2.568,1.363)%
  --(2.568,1.364)--(2.568,1.365)--(2.568,1.366)--(2.568,1.367)--(2.568,1.368)--(2.568,1.369)%
  --(2.568,1.370)--(2.568,1.371)--(2.568,1.372)--(2.568,1.373)--(2.568,1.374)--(2.568,1.375)%
  --(2.568,1.376)--(2.568,1.377)--(2.568,1.378)--(2.568,1.379)--(2.568,1.380)--(2.568,1.381)%
  --(2.568,1.382)--(2.568,1.383)--(2.568,1.384)--(2.568,1.385)--(2.568,1.386)--(2.568,1.387)%
  --(2.568,1.388)--(2.568,1.389)--(2.568,1.390)--(2.568,1.391)--(2.568,1.392)--(2.568,1.393)%
  --(2.568,1.394)--(2.568,1.395)--(2.568,1.396)--(2.568,1.397)--(2.568,1.398)--(2.568,1.399)%
  --(2.568,1.400)--(2.568,1.401)--(2.568,1.402)--(2.568,1.403)--(2.568,1.404)--(2.568,1.405)%
  --(2.568,1.406)--(2.568,1.407)--(2.568,1.408)--(2.568,1.409)--(2.568,1.410)--(2.568,1.411)%
  --(2.568,1.412)--(2.568,1.413)--(2.568,1.414)--(2.568,1.415)--(2.568,1.416)--(2.568,1.417)%
  --(2.568,1.418)--(2.568,1.419)--(2.568,1.420)--(2.568,1.421)--(2.568,1.422)--(2.568,1.423)%
  --(2.568,1.424)--(2.568,1.425)--(2.568,1.426)--(2.568,1.427)--(2.568,1.428)--(2.568,1.429)%
  --(2.568,1.430)--(2.568,1.431)--(2.568,1.432)--(2.568,1.433)--(2.568,1.434)--(2.568,1.435)%
  --(2.568,1.436)--(2.568,1.437)--(2.568,1.438)--(2.568,1.439)--(2.568,1.440)--(2.568,1.441)%
  --(2.568,1.442)--(2.568,1.443)--(2.568,1.444)--(2.568,1.445)--(2.568,1.446)--(2.568,1.447)%
  --(2.568,1.448)--(2.568,1.449)--(2.568,1.450)--(2.568,1.451)--(2.568,1.452)--(2.568,1.453)%
  --(2.568,1.454)--(2.568,1.455)--(2.568,1.456)--(2.568,1.457)--(2.568,1.458)--(2.568,1.459)%
  --(2.568,1.460)--(2.568,1.461)--(2.568,1.462)--(2.568,1.463)--(2.568,1.464)--(2.568,1.465)%
  --(2.568,1.466)--(2.568,1.467)--(2.568,1.468)--(2.568,1.469)--(2.568,1.470)--(2.568,1.471)%
  --(2.568,1.472)--(2.568,1.473)--(2.568,1.474)--(2.568,1.475)--(2.568,1.476)--(2.568,1.477)%
  --(2.568,1.478)--(2.568,1.479)--(2.568,1.480)--(2.568,1.481)--(2.568,1.482)--(2.568,1.483)%
  --(2.568,1.484)--(2.568,1.485)--(2.568,1.486)--(2.568,1.487)--(2.568,1.489)--(2.568,1.490)%
  --(2.568,1.491)--(2.568,1.492)--(2.568,1.493)--(2.568,1.494)--(2.568,1.495)--(2.568,1.496)%
  --(2.568,1.497)--(2.568,1.498)--(2.568,1.499)--(2.568,1.500)--(2.568,1.501)--(2.568,1.502)%
  --(2.568,1.503)--(2.568,1.504)--(2.568,1.505)--(2.568,1.506)--(2.568,1.507)--(2.568,1.508)%
  --(2.568,1.509)--(2.568,1.510)--(2.568,1.511)--(2.568,1.512)--(2.568,1.513)--(2.568,1.514)%
  --(2.568,1.515)--(2.568,1.516)--(2.568,1.517)--(2.568,1.518)--(2.568,1.519)--(2.568,1.520)%
  --(2.568,1.521)--(2.568,1.522)--(2.568,1.523)--(2.568,1.524)--(2.568,1.525)--(2.568,1.526)%
  --(2.568,1.527)--(2.568,1.528)--(2.568,1.529)--(2.568,1.530)--(2.568,1.531)--(2.568,1.532)%
  --(2.568,1.533)--(2.568,1.534)--(2.568,1.535)--(2.568,1.536)--(2.568,1.537)--(2.568,1.538)%
  --(2.568,1.539)--(2.568,1.540)--(2.568,1.541)--(2.568,1.542)--(2.568,1.543)--(2.568,1.544)%
  --(2.568,1.545)--(2.568,1.546)--(2.568,1.547)--(2.568,1.548)--(2.568,1.549)--(2.568,1.550)%
  --(2.568,1.551)--(2.568,1.552)--(2.568,1.553)--(2.568,1.554)--(2.568,1.555)--(2.568,1.556)%
  --(2.568,1.557)--(2.568,1.558)--(2.568,1.559)--(2.568,1.560)--(2.568,1.561)--(2.568,1.562)%
  --(2.568,1.563)--(2.568,1.564)--(2.568,1.565)--(2.568,1.566)--(2.568,1.567)--(2.568,1.568)%
  --(2.568,1.569)--(2.568,1.570)--(2.568,1.571)--(2.568,1.572)--(2.568,1.573)--(2.568,1.574)%
  --(2.568,1.575)--(2.568,1.576)--(2.568,1.577)--(2.568,1.578)--(2.568,1.579)--(2.568,1.580)%
  --(2.568,1.581)--(2.568,1.582)--(2.568,1.583)--(2.568,1.584)--(2.568,1.585)--(2.568,1.586)%
  --(2.568,1.587)--(2.568,1.588)--(2.568,1.589)--(2.568,1.590)--(2.568,1.591)--(2.568,1.592)%
  --(2.568,1.593)--(2.568,1.594)--(2.568,1.595)--(2.568,1.596)--(2.568,1.597)--(2.568,1.598)%
  --(2.568,1.599)--(2.568,1.600)--(2.568,1.601)--(2.568,1.602)--(2.568,1.603)--(2.568,1.604)%
  --(2.568,1.605)--(2.568,1.606)--(2.568,1.607)--(2.568,1.608)--(2.568,1.609)--(2.568,1.610)%
  --(2.568,1.611)--(2.568,1.612)--(2.568,1.613)--(2.568,1.614)--(2.568,1.615)--(2.568,1.616)%
  --(2.568,1.617)--(2.568,1.618)--(2.568,1.619)--(2.568,1.620)--(2.568,1.621)--(2.568,1.622)%
  --(2.568,1.623)--(2.568,1.624)--(2.568,1.625)--(2.568,1.626)--(2.568,1.627)--(2.568,1.628)%
  --(2.568,1.629)--(2.568,1.630)--(2.568,1.631)--(2.568,1.632)--(2.568,1.633)--(2.568,1.634)%
  --(2.568,1.635)--(2.568,1.636)--(2.568,1.637)--(2.568,1.638)--(2.568,1.639)--(2.568,1.640)%
  --(2.568,1.641)--(2.568,1.642)--(2.568,1.643)--(2.568,1.644)--(2.568,1.645)--(2.568,1.646)%
  --(2.568,1.647)--(2.568,1.648)--(2.568,1.649)--(2.568,1.650)--(2.568,1.651)--(2.568,1.652)%
  --(2.568,1.653)--(2.568,1.654)--(2.568,1.655)--(2.568,1.656)--(2.568,1.657)--(2.568,1.658)%
  --(2.568,1.659)--(2.568,1.660)--(2.568,1.661)--(2.568,1.662)--(2.568,1.663)--(2.568,1.664)%
  --(2.568,1.665)--(2.568,1.666)--(2.568,1.667)--(2.568,1.668)--(2.568,1.669)--(2.568,1.670)%
  --(2.568,1.671)--(2.568,1.672)--(2.568,1.673)--(2.568,1.674)--(2.568,1.676)--(2.568,1.677)%
  --(2.568,1.679)--(2.568,1.680)--(2.568,1.681)--(2.568,1.682)--(2.568,1.683)--(2.568,1.684)%
  --(2.568,1.685)--(2.568,1.686)--(2.568,1.687)--(2.568,1.688)--(2.568,1.689)--(2.568,1.690)%
  --(2.568,1.691)--(2.568,1.692)--(2.568,1.693)--(2.568,1.694)--(2.568,1.695)--(2.568,1.696)%
  --(2.568,1.697)--(2.568,1.698)--(2.568,1.699)--(2.568,1.700)--(2.568,1.701)--(2.568,1.702)%
  --(2.568,1.703)--(2.568,1.704)--(2.568,1.705)--(2.568,1.706)--(2.568,1.708)--(2.568,1.709)%
  --(2.568,1.710)--(2.568,1.711)--(2.568,1.712)--(2.568,1.713)--(2.568,1.714)--(2.568,1.715)%
  --(2.568,1.716)--(2.568,1.717)--(2.568,1.718)--(2.568,1.719)--(2.568,1.720)--(2.568,1.721)%
  --(2.568,1.723)--(2.568,1.724)--(2.568,1.726)--(2.568,1.727)--(2.568,1.728)--(2.568,1.729)%
  --(2.568,1.730)--(2.568,1.731)--(2.568,1.732)--(2.568,1.733)--(2.568,1.734)--(2.568,1.735)%
  --(2.568,1.736)--(2.568,1.737)--(2.568,1.738)--(2.568,1.739)--(2.568,1.740)--(2.568,1.741)%
  --(2.568,1.742)--(2.568,1.744)--(2.568,1.745)--(2.568,1.746)--(2.568,1.747)--(2.568,1.749)%
  --(2.568,1.751)--(2.568,1.753)--(2.568,1.754)--(2.568,1.755)--(2.568,1.756)--(2.568,1.757)%
  --(2.568,1.758)--(2.568,1.759)--(2.568,1.760)--(2.568,1.761)--(2.568,1.762)--(2.568,1.763)%
  --(2.568,1.764)--(2.568,1.765)--(2.568,1.766)--(2.568,1.768)--(2.568,1.770)--(2.568,1.772)%
  --(2.568,1.773)--(2.568,1.774)--(2.568,1.775)--(2.568,1.778)--(2.568,1.780)--(2.568,1.781)%
  --(2.568,1.786)--(2.568,1.790)--(2.568,1.792)--(2.568,1.797)--(2.568,1.803)--(2.568,1.808)%
  --(2.568,1.813)--(2.568,1.819)--(2.568,1.828)--(2.568,1.834)--(2.568,1.840)--(2.568,1.855)%
  --(2.568,1.859)--(2.568,1.866)--(2.568,1.885)--(2.568,1.888)--(2.568,1.893)--(2.568,1.925)%
  --(2.568,1.926)--(2.568,1.928)--(2.568,1.968)--(2.568,2.013)--(2.568,2.016)--(2.568,2.017)%
  --(2.568,2.057)--(2.568,2.063)--(2.568,2.068)--(2.568,2.106)--(2.568,2.115)--(2.568,2.123)%
  --(2.568,2.156)--(2.568,2.171)--(2.568,2.184)--(2.568,2.214)--(2.568,2.231)--(2.568,2.248)%
  --(2.568,2.270)--(2.568,2.293)--(2.568,2.311)--(2.568,2.327)--(2.568,2.347)--(2.568,2.373)%
  --(2.568,2.384)--(2.568,2.395)--(2.568,2.423)--(2.568,2.430)--(2.568,2.438)--(2.568,2.468)%
  --(2.568,2.472)--(2.568,2.477)--(2.568,2.508)--(2.568,2.510)--(2.568,2.512)--(2.568,2.544)%
  --(2.568,2.545)--(2.568,2.574)--(2.568,2.575)--(2.568,2.599)--(2.568,2.601)--(2.568,2.603)%
  --(2.568,2.617)--(2.568,2.621)--(2.568,2.623)--(2.568,2.632)--(2.568,2.635)--(2.568,2.638)%
  --(2.568,2.643)--(2.568,2.647)--(2.568,2.650)--(2.568,2.652)--(2.568,2.654)--(2.568,2.656)%
  --(2.568,2.658)--(2.568,2.659)--(2.568,2.660)--(2.568,2.661)--(2.568,2.662)--(2.568,2.664)%
  --(2.568,2.666)--(2.568,2.667)--(2.568,2.669)--(2.568,2.671)--(2.568,2.672)--(2.568,2.673)%
  --(2.568,2.674)--(2.568,2.675)--(2.568,2.676)--(2.568,2.677)--(2.568,2.678)--(2.568,2.679)%
  --(2.568,2.680)--(2.568,2.681)--(2.568,2.682)--(2.568,2.683)--(2.568,2.684)--(2.568,2.685)%
  --(2.568,2.686)--(2.568,2.688)--(2.568,2.690)--(2.568,2.691)--(2.568,2.692)--(2.568,2.693)%
  --(2.568,2.694)--(2.568,2.695)--(2.568,2.696)--(2.568,2.697)--(2.568,2.698)--(2.568,2.699)%
  --(2.568,2.700)--(2.568,2.701)--(2.568,2.702)--(2.568,2.703)--(2.568,2.704)--(2.568,2.705)%
  --(2.568,2.706)--(2.568,2.707)--(2.568,2.709)--(2.568,2.710)--(2.568,2.711)--(2.568,2.712)%
  --(2.568,2.713)--(2.568,2.714)--(2.568,2.715)--(2.568,2.716)--(2.568,2.717)--(2.568,2.718)%
  --(2.568,2.719)--(2.568,2.720)--(2.568,2.721)--(2.568,2.722)--(2.568,2.723)--(2.568,2.724)%
  --(2.568,2.725)--(2.568,2.726)--(2.568,2.728)--(2.568,2.729)--(2.568,2.730)--(2.568,2.731)%
  --(2.568,2.732)--(2.568,2.733)--(2.568,2.734)--(2.568,2.735)--(2.568,2.736)--(2.568,2.737)%
  --(2.568,2.739)--(2.568,2.740)--(2.568,2.741)--(2.568,2.743)--(2.568,2.745)--(2.568,2.746)%
  --(2.568,2.747)--(2.568,2.748)--(2.568,2.749)--(2.568,2.750)--(2.568,2.751)--(2.568,2.752)%
  --(2.568,2.753)--(2.568,2.754)--(2.568,2.755)--(2.568,2.756)--(2.568,2.758)--(2.568,2.759)%
  --(2.568,2.760)--(2.568,2.762)--(2.568,2.763)--(2.568,2.764)--(2.568,2.765)--(2.568,2.766)%
  --(2.568,2.767)--(2.568,2.768)--(2.568,2.769)--(2.568,2.770)--(2.568,2.771)--(2.568,2.772)%
  --(2.568,2.773)--(2.568,2.774)--(2.568,2.775)--(2.568,2.776)--(2.568,2.777)--(2.568,2.778)%
  --(2.568,2.779)--(2.568,2.780)--(2.568,2.781)--(2.568,2.782)--(2.568,2.783)--(2.568,2.784)%
  --(2.568,2.786)--(2.568,2.787)--(2.568,2.788)--(2.568,2.789)--(2.568,2.790)--(2.568,2.791)%
  --(2.568,2.792)--(2.568,2.793)--(2.568,2.794)--(2.568,2.795)--(2.568,2.796)--(2.568,2.797)%
  --(2.568,2.798)--(2.568,2.799)--(2.568,2.800)--(2.568,2.801)--(2.568,2.803)--(2.568,2.804)%
  --(2.568,2.805)--(2.568,2.806)--(2.568,2.807)--(2.568,2.808)--(2.568,2.809)--(2.568,2.810)%
  --(2.568,2.811)--(2.568,2.812)--(2.568,2.813)--(2.568,2.814)--(2.568,2.815)--(2.568,2.816)%
  --(2.568,2.817)--(2.568,2.818)--(2.568,2.819)--(2.568,2.820)--(2.568,2.821)--(2.568,2.822)%
  --(2.568,2.823)--(2.568,2.824)--(2.568,2.825)--(2.568,2.826)--(2.568,2.827)--(2.568,2.828)%
  --(2.568,2.829)--(2.568,2.830)--(2.568,2.831)--(2.568,2.832)--(2.568,2.833)--(2.568,2.834)%
  --(2.568,2.835)--(2.568,2.836)--(2.568,2.837)--(2.568,2.838)--(2.568,2.839)--(2.568,2.840)%
  --(2.568,2.841)--(2.568,2.842)--(2.568,2.843)--(2.568,2.844)--(2.568,2.845)--(2.568,2.846)%
  --(2.568,2.847)--(2.568,2.848)--(2.568,2.849)--(2.568,2.850)--(2.568,2.851)--(2.568,2.852)%
  --(2.568,2.853)--(2.568,2.854)--(2.568,2.855)--(2.568,2.856)--(2.568,2.857)--(2.568,2.858)%
  --(2.568,2.859)--(2.568,2.860)--(2.568,2.861)--(2.568,2.862)--(2.568,2.863)--(2.568,2.864)%
  --(2.568,2.865)--(2.568,2.866)--(2.568,2.867)--(2.568,2.868)--(2.568,2.869)--(2.568,2.870)%
  --(2.568,2.871)--(2.568,2.872)--(2.568,2.873)--(2.568,2.874)--(2.568,2.875)--(2.568,2.876)%
  --(2.568,2.877)--(2.568,2.878)--(2.568,2.879)--(2.568,2.880)--(2.568,2.881)--(2.568,2.882)%
  --(2.568,2.883)--(2.568,2.884)--(2.568,2.885)--(2.568,2.886)--(2.568,2.887)--(2.568,2.888)%
  --(2.569,2.889)--(2.569,2.890)--(2.569,2.891)--(2.569,2.892)--(2.569,2.893)--(2.569,2.894)%
  --(2.569,2.895)--(2.569,2.896)--(2.569,2.897)--(2.569,2.898)--(2.569,2.899)--(2.569,2.900)%
  --(2.569,2.901)--(2.569,2.902)--(2.569,2.903)--(2.569,2.904)--(2.569,2.905)--(2.569,2.906)%
  --(2.569,2.907)--(2.569,2.908)--(2.569,2.909)--(2.569,2.910)--(2.569,2.911)--(2.569,2.912)%
  --(2.569,2.913)--(2.569,2.914)--(2.569,2.915)--(2.569,2.916)--(2.569,2.917)--(2.569,2.918)%
  --(2.569,2.919)--(2.569,2.920)--(2.569,2.921)--(2.569,2.922)--(2.569,2.923)--(2.569,2.924)%
  --(2.569,2.925)--(2.569,2.926)--(2.569,2.927)--(2.569,2.928)--(2.569,2.929)--(2.569,2.930)%
  --(2.569,2.931)--(2.569,2.932)--(2.569,2.933)--(2.569,2.934)--(2.569,2.935)--(2.569,2.936)%
  --(2.569,2.937)--(2.569,2.938)--(2.569,2.939)--(2.569,2.940)--(2.569,2.941)--(2.569,2.942)%
  --(2.569,2.943)--(2.569,2.944)--(2.569,2.945)--(2.569,2.946)--(2.569,2.947)--(2.569,2.948)%
  --(2.569,2.949)--(2.569,2.950)--(2.569,2.951)--(2.569,2.952)--(2.569,2.953)--(2.569,2.954)%
  --(2.569,2.955)--(2.569,2.956)--(2.569,2.957)--(2.569,2.958)--(2.569,2.959)--(2.569,2.960)%
  --(2.569,2.961)--(2.569,2.962)--(2.569,2.963)--(2.569,2.964)--(2.569,2.965)--(2.569,2.966)%
  --(2.569,2.967)--(2.569,2.968)--(2.569,2.969)--(2.569,2.970)--(2.569,2.971)--(2.569,2.972)%
  --(2.569,2.973)--(2.569,2.974)--(2.569,2.975)--(2.569,2.976)--(2.569,2.977)--(2.569,2.978)%
  --(2.569,2.979)--(2.569,2.980)--(2.569,2.981)--(2.569,2.982)--(2.569,2.983)--(2.569,2.984)%
  --(2.569,2.985)--(2.569,2.986)--(2.569,2.987)--(2.569,2.988)--(2.569,2.989)--(2.569,2.990)%
  --(2.569,2.991)--(2.569,2.992)--(2.569,2.993)--(2.569,2.994)--(2.569,2.995)--(2.569,2.996)%
  --(2.569,2.997)--(2.569,2.998)--(2.569,2.999)--(2.569,3.000)--(2.569,3.001)--(2.569,3.002)%
  --(2.569,3.003)--(2.569,3.004)--(2.569,3.005)--(2.569,3.006)--(2.569,3.007)--(2.569,3.008)%
  --(2.569,3.009)--(2.569,3.010)--(2.569,3.011)--(2.569,3.012)--(2.569,3.013)--(2.569,3.014)%
  --(2.569,3.015)--(2.569,3.016)--(2.569,3.017)--(2.569,3.018)--(2.569,3.019)--(2.569,3.020)%
  --(2.569,3.021)--(2.569,3.022)--(2.569,3.023)--(2.569,3.024)--(2.569,3.025)--(2.569,3.026)%
  --(2.569,3.027)--(2.569,3.028)--(2.569,3.029)--(2.569,3.030)--(2.569,3.031)--(2.569,3.032)%
  --(2.569,3.033)--(2.569,3.034)--(2.569,3.035)--(2.569,3.036)--(2.569,3.037)--(2.569,3.038)%
  --(2.569,3.039)--(2.569,3.040)--(2.569,3.041)--(2.569,3.042)--(2.569,3.043)--(2.569,3.044)%
  --(2.569,3.045)--(2.569,3.046)--(2.569,3.047)--(2.569,3.048)--(2.569,3.049)--(2.569,3.050)%
  --(2.569,3.051)--(2.569,3.052)--(2.569,3.053)--(2.569,3.054)--(2.569,3.055)--(2.569,3.056)%
  --(2.569,3.057)--(2.569,3.058)--(2.569,3.059)--(2.569,3.060)--(2.569,3.061)--(2.569,3.062)%
  --(2.569,3.063)--(2.569,3.064)--(2.569,3.065)--(2.569,3.066)--(2.569,3.067)--(2.569,3.068)%
  --(2.569,3.069)--(2.569,3.070)--(2.569,3.071)--(2.569,3.072)--(2.569,3.073)--(2.569,3.074)%
  --(2.569,3.075)--(2.569,3.076)--(2.569,3.077)--(2.569,3.078)--(2.569,3.079)--(2.569,3.080)%
  --(2.569,3.081)--(2.569,3.082)--(2.569,3.083)--(2.569,3.084)--(2.569,3.085)--(2.569,3.086)%
  --(2.569,3.087)--(2.569,3.088)--(2.569,3.089)--(2.569,3.090)--(2.569,3.091)--(2.569,3.092)%
  --(2.569,3.093)--(2.569,3.094)--(2.569,3.095)--(2.569,3.096)--(2.569,3.097)--(2.569,3.098)%
  --(2.569,3.099)--(2.569,3.100)--(2.569,3.101)--(2.569,3.102)--(2.569,3.103)--(2.569,3.104)%
  --(2.569,3.105)--(2.569,3.106)--(2.569,3.107)--(2.569,3.108)--(2.569,3.109)--(2.569,3.110)%
  --(2.569,3.111)--(2.569,3.112)--(2.569,3.113)--(2.569,3.114)--(2.569,3.115)--(2.569,3.116)%
  --(2.569,3.117)--(2.569,3.118)--(2.569,3.119)--(2.569,3.120)--(2.569,3.121)--(2.569,3.122)%
  --(2.569,3.123)--(2.569,3.124)--(2.569,3.125)--(2.569,3.126)--(2.569,3.127)--(2.569,3.128)%
  --(2.569,3.129)--(2.569,3.130)--(2.569,3.131)--(2.569,3.132)--(2.569,3.133)--(2.569,3.134)%
  --(2.569,3.135)--(2.569,3.136)--(2.569,3.137)--(2.569,3.138)--(2.569,3.139)--(2.569,3.140)%
  --(2.569,3.141)--(2.569,3.142)--(2.569,3.143)--(2.569,3.144)--(2.569,3.145)--(2.569,3.146)%
  --(2.569,3.147)--(2.569,3.148)--(2.569,3.149)--(2.569,3.150)--(2.569,3.151)--(2.569,3.152)%
  --(2.569,3.153)--(2.569,3.154)--(2.569,3.155)--(2.569,3.156)--(2.569,3.157)--(2.569,3.158)%
  --(2.569,3.159)--(2.569,3.160)--(2.569,3.161)--(2.569,3.162)--(2.569,3.163)--(2.569,3.164)%
  --(2.569,3.165)--(2.569,3.166)--(2.569,3.167)--(2.569,3.168)--(2.569,3.169)--(2.569,3.170)%
  --(2.569,3.171)--(2.569,3.172)--(2.569,3.173)--(2.569,3.174)--(2.569,3.175)--(2.569,3.176)%
  --(2.569,3.177)--(2.569,3.178)--(2.569,3.179)--(2.569,3.180)--(2.569,3.181)--(2.569,3.182)%
  --(2.569,3.183)--(2.569,3.184)--(2.569,3.185)--(2.569,3.186)--(2.569,3.187)--(2.569,3.188)%
  --(2.569,3.189)--(2.569,3.190)--(2.569,3.191)--(2.569,3.192)--(2.569,3.193)--(2.569,3.194)%
  --(2.569,3.195)--(2.569,3.196)--(2.569,3.197)--(2.569,3.198)--(2.569,3.199)--(2.569,3.200)%
  --(2.569,3.201)--(2.569,3.202)--(2.569,3.203)--(2.569,3.204)--(2.569,3.205)--(2.569,3.206)%
  --(2.569,3.207)--(2.569,3.208)--(2.569,3.209)--(2.569,3.210)--(2.569,3.211)--(2.569,3.212)%
  --(2.569,3.213)--(2.569,3.214)--(2.569,3.215)--(2.569,3.216)--(2.569,3.217)--(2.569,3.218)%
  --(2.569,3.219)--(2.569,3.220)--(2.569,3.221)--(2.569,3.222)--(2.569,3.223)--(2.569,3.224)%
  --(2.569,3.225)--(2.569,3.226)--(2.569,3.227)--(2.569,3.228)--(2.569,3.229)--(2.569,3.230)%
  --(2.569,3.231)--(2.569,3.232)--(2.569,3.233)--(2.569,3.234)--(2.569,3.235)--(2.569,3.236)%
  --(2.569,3.237)--(2.569,3.238)--(2.569,3.239)--(2.569,3.240)--(2.569,3.241)--(2.569,3.242)%
  --(2.569,3.243)--(2.569,3.244)--(2.569,3.245)--(2.569,3.246)--(2.569,3.247)--(2.569,3.248)%
  --(2.569,3.249)--(2.569,3.250)--(2.569,3.251)--(2.569,3.252)--(2.569,3.253)--(2.569,3.254)%
  --(2.569,3.255)--(2.569,3.256)--(2.569,3.257)--(2.569,3.258)--(2.569,3.259)--(2.569,3.260)%
  --(2.569,3.261)--(2.569,3.262)--(2.569,3.263)--(2.569,3.264)--(2.569,3.265)--(2.569,3.266)%
  --(2.569,3.267)--(2.569,3.268)--(2.569,3.269)--(2.569,3.270)--(2.569,3.271)--(2.569,3.272)%
  --(2.569,3.273)--(2.569,3.274)--(2.569,3.275)--(2.569,3.276)--(2.569,3.277)--(2.569,3.278)%
  --(2.569,3.279)--(2.569,3.280)--(2.569,3.281)--(2.569,3.282)--(2.569,3.283)--(2.569,3.284)%
  --(2.569,3.285)--(2.569,3.286)--(2.569,3.287)--(2.569,3.288)--(2.569,3.289)--(2.569,3.290)%
  --(2.569,3.291)--(2.569,3.292)--(2.569,3.293)--(2.569,3.294)--(2.569,3.295)--(2.569,3.296)%
  --(2.569,3.297)--(2.569,3.298)--(2.569,3.299)--(2.569,3.300)--(2.569,3.301)--(2.569,3.302)%
  --(2.569,3.303)--(2.569,3.304)--(2.569,3.305)--(2.569,3.306)--(2.569,3.307)--(2.569,3.308)%
  --(2.569,3.309)--(2.569,3.310)--(2.569,3.311)--(2.569,3.312)--(2.569,3.313)--(2.569,3.314)%
  --(2.569,3.315)--(2.569,3.316)--(2.569,3.317)--(2.569,3.318)--(2.569,3.319)--(2.569,3.320)%
  --(2.569,3.321)--(2.569,3.322)--(2.569,3.323)--(2.569,3.324)--(2.569,3.325)--(2.569,3.326)%
  --(2.569,3.327)--(2.569,3.328)--(2.569,3.329)--(2.569,3.330)--(2.569,3.331)--(2.569,3.332)%
  --(2.569,3.333)--(2.569,3.334)--(2.569,3.335)--(2.569,3.336)--(2.569,3.337)--(2.569,3.338)%
  --(2.569,3.339)--(2.569,3.340)--(2.569,3.341)--(2.569,3.342)--(2.569,3.343)--(2.569,3.344)%
  --(2.569,3.345)--(2.569,3.346)--(2.569,3.347)--(2.569,3.348)--(2.569,3.349)--(2.569,3.350)%
  --(2.569,3.351)--(2.569,3.352)--(2.569,3.353)--(2.569,3.354)--(2.569,3.355)--(2.569,3.356)%
  --(2.569,3.357)--(2.569,3.358)--(2.569,3.359)--(2.569,3.360)--(2.569,3.361)--(2.569,3.362)%
  --(2.569,3.363)--(2.569,3.364)--(2.569,3.365)--(2.569,3.366)--(2.569,3.367)--(2.569,3.368)%
  --(2.569,3.369)--(2.569,3.370)--(2.569,3.371)--(2.569,3.372)--(2.569,3.373)--(2.569,3.374)%
  --(2.569,3.375)--(2.569,3.376)--(2.569,3.377)--(2.569,3.378)--(2.569,3.379)--(2.569,3.380)%
  --(2.569,3.381)--(2.569,3.382)--(2.569,3.383)--(2.569,3.384)--(2.569,3.385)--(2.569,3.386)%
  --(2.569,3.387)--(2.569,3.388)--(2.569,3.389)--(2.569,3.390)--(2.569,3.391)--(2.569,3.392)%
  --(2.569,3.393)--(2.569,3.394)--(2.569,3.395)--(2.569,3.396)--(2.569,3.397)--(2.569,3.398)%
  --(2.569,3.399)--(2.569,3.400)--(2.569,3.401)--(2.569,3.402)--(2.569,3.403)--(2.569,3.404)%
  --(2.569,3.405)--(2.569,3.406)--(2.569,3.407)--(2.569,3.408)--(2.569,3.409)--(2.570,3.409)%
  --(2.570,3.410)--(2.570,3.411)--(2.570,3.412)--(2.570,3.413)--(2.570,3.414)--(2.570,3.415)%
  --(2.570,3.416)--(2.570,3.417)--(2.570,3.418)--(2.571,3.418)--(2.574,3.418)--(2.575,3.418)%
  --(2.578,3.418)--(2.582,3.418)--(2.584,3.418)--(2.586,3.418)--(2.587,3.418)--(2.590,3.418)%
  --(2.595,3.418)--(2.596,3.418)--(2.602,3.418)--(2.608,3.418)--(2.613,3.418)--(2.639,3.418)%
  --(2.657,3.418)--(2.671,3.418)--(2.673,3.418)--(2.683,3.418)--(2.702,3.418)--(2.711,3.418)%
  --(2.720,3.418)--(2.722,3.418)--(2.723,3.418)--(2.735,3.418)--(2.747,3.418)--(2.759,3.418)%
  --(2.789,3.418)--(2.797,3.418)--(2.800,3.418)--(2.806,3.418)--(2.821,3.418)--(2.829,3.418)%
  --(2.833,3.418)--(2.841,3.418)--(2.857,3.418)--(2.873,3.418)--(2.875,3.418)--(2.879,3.418)%
  --(2.899,3.418)--(2.908,3.418)--(2.925,3.418)--(2.937,3.418)--(2.939,3.418)--(2.944,3.418)%
  --(2.945,3.418)--(2.946,3.418)--(2.951,3.418)--(2.959,3.418)--(2.968,3.418)--(2.975,3.418)%
  --(2.976,3.418)--(2.977,3.418)--(2.978,3.418)--(2.984,3.418)--(2.988,3.418)--(3.008,3.418)%
  --(3.021,3.418)--(3.023,3.418)--(3.026,3.418)--(3.035,3.418)--(3.036,3.418)--(3.037,3.418)%
  --(3.045,3.418)--(3.047,3.418)--(3.056,3.418)--(3.059,3.418)--(3.064,3.418)--(3.071,3.418)%
  --(3.077,3.418)--(3.081,3.418)--(3.085,3.418)--(3.089,3.418)--(3.090,3.418)--(3.103,3.418)%
  --(3.114,3.418)--(3.116,3.418)--(3.125,3.418)--(3.126,3.418)--(3.128,3.418)--(3.144,3.418)%
  --(3.159,3.418)--(3.161,3.418)--(3.164,3.418)--(3.168,3.418)--(3.169,3.418)--(3.174,3.418)%
  --(3.176,3.418)--(3.178,3.418)--(3.183,3.418)--(3.186,3.418)--(3.190,3.418)--(3.196,3.418)%
  --(3.198,3.418)--(3.205,3.418)--(3.206,3.418)--(3.209,3.418)--(3.212,3.418)--(3.217,3.418)%
  --(3.219,3.418)--(3.225,3.419)--(3.233,3.419)--(3.243,3.419)--(3.247,3.419)--(3.269,3.419)%
  --(3.271,3.419)--(3.278,3.419)--(3.281,3.419)--(3.286,3.419)--(3.294,3.419)--(3.297,3.419)%
  --(3.300,3.419)--(3.305,3.419)--(3.306,3.419)--(3.308,3.419)--(3.309,3.419)--(3.311,3.419)%
  --(3.312,3.419)--(3.312,3.420)--(3.312,3.421)--(3.312,3.422)--(3.312,3.423)--(3.312,3.424)%
  --(3.312,3.425)--(3.312,3.426)--(3.312,3.427)--(3.312,3.428)--(3.312,3.429)--(3.312,3.430)%
  --(3.312,3.431)--(3.312,3.432)--(3.312,3.433)--(3.312,3.434)--(3.312,3.435)--(3.312,3.436)%
  --(3.312,3.437)--(3.312,3.438)--(3.312,3.439)--(3.312,3.440)--(3.312,3.441)--(3.312,3.442)%
  --(3.312,3.443)--(3.312,3.444)--(3.312,3.445)--(3.312,3.446)--(3.312,3.447)--(3.312,3.448)%
  --(3.312,3.449)--(3.312,3.450)--(3.312,3.451)--(3.312,3.452)--(3.312,3.453)--(3.312,3.454)%
  --(3.312,3.455)--(3.312,3.456)--(3.312,3.457)--(3.312,3.458)--(3.312,3.459)--(3.312,3.460)%
  --(3.312,3.461)--(3.312,3.462)--(3.312,3.463)--(3.312,3.464)--(3.312,3.465)--(3.312,3.466)%
  --(3.312,3.467)--(3.312,3.468)--(3.312,3.469)--(3.312,3.470)--(3.312,3.471)--(3.312,3.472)%
  --(3.312,3.473)--(3.312,3.474)--(3.312,3.475)--(3.312,3.476)--(3.312,3.477)--(3.313,3.477)%
  --(3.313,3.478)--(3.313,3.479)--(3.313,3.480)--(3.313,3.481)--(3.313,3.482)--(3.313,3.483)%
  --(3.313,3.484)--(3.313,3.485)--(3.313,3.486)--(3.313,3.487)--(3.313,3.488)--(3.313,3.489)%
  --(3.313,3.490)--(3.313,3.491)--(3.315,3.491)--(3.324,3.491)--(3.326,3.491)--(3.328,3.491)%
  --(3.332,3.491)--(3.333,3.491)--(3.335,3.491)--(3.347,3.491)--(3.348,3.491)--(3.365,3.491)%
  --(3.371,3.491)--(3.381,3.491)--(3.382,3.491)--(3.391,3.491)--(3.392,3.491)--(3.396,3.491)%
  --(3.399,3.491)--(3.409,3.491)--(3.413,3.491)--(3.428,3.491)--(3.429,3.491)--(3.433,3.491)%
  --(3.434,3.491)--(3.436,3.491)--(3.447,3.491)--(3.450,3.491)--(3.453,3.491)--(3.454,3.491)%
  --(3.459,3.491)--(3.476,3.491)--(3.489,3.491)--(3.490,3.491)--(3.495,3.491)--(3.496,3.491)%
  --(3.497,3.491)--(3.502,3.491)--(3.518,3.491)--(3.525,3.491)--(3.526,3.491)--(3.531,3.491)%
  --(3.536,3.491)--(3.537,3.491)--(3.542,3.491)--(3.562,3.491)--(3.563,3.491)--(3.564,3.491)%
  --(3.578,3.491)--(3.581,3.491)--(3.582,3.491)--(3.585,3.491)--(3.588,3.491)--(3.599,3.491)%
  --(3.601,3.491)--(3.603,3.491)--(3.619,3.491)--(3.621,3.491)--(3.626,3.491)--(3.627,3.491)%
  --(3.638,3.491)--(3.641,3.491)--(3.648,3.491)--(3.649,3.491)--(3.650,3.491)--(3.658,3.491)%
  --(3.660,3.491)--(3.663,3.491)--(3.665,3.491)--(3.672,3.491)--(3.674,3.491)--(3.675,3.491)%
  --(3.678,3.491)--(3.680,3.491)--(3.682,3.491)--(3.684,3.491)--(3.686,3.491)--(3.693,3.491)%
  --(3.694,3.491)--(3.696,3.491)--(3.711,3.491)--(3.718,3.491)--(3.719,3.491)--(3.720,3.491)%
  --(3.727,3.491)--(3.730,3.491)--(3.740,3.491)--(3.743,3.491)--(3.747,3.491)--(3.747,3.492)%
  --(3.747,3.493)--(3.747,3.494)--(3.748,3.494)--(3.748,3.495)--(3.748,3.496)--(3.748,3.497)%
  --(3.748,3.498)--(3.750,3.498)--(3.753,3.498)--(3.755,3.498)--(3.756,3.498)--(3.757,3.498)%
  --(3.758,3.498)--(3.761,3.498)--(3.768,3.498)--(3.771,3.498)--(3.772,3.498)--(3.774,3.498)%
  --(3.778,3.498)--(3.793,3.498)--(3.794,3.498)--(3.795,3.498)--(3.802,3.498)--(3.815,3.498)%
  --(3.826,3.498)--(3.829,3.498)--(3.830,3.498)--(3.831,3.498)--(3.832,3.498)--(3.833,3.498)%
  --(3.839,3.498)--(3.843,3.498)--(3.844,3.498)--(3.848,3.498)--(3.860,3.498)--(3.869,3.498)%
  --(3.873,3.498)--(3.874,3.498)--(3.878,3.498)--(3.885,3.498)--(3.894,3.498)--(3.895,3.498)%
  --(3.901,3.498)--(3.905,3.498)--(3.906,3.498)--(3.921,3.498)--(3.927,3.498)--(3.928,3.498)%
  --(3.932,3.498)--(3.934,3.498)--(3.937,3.498)--(3.939,3.498)--(3.947,3.498)--(3.948,3.498)%
  --(3.949,3.498)--(3.952,3.498)--(3.963,3.498)--(3.964,3.498)--(3.966,3.498)--(3.968,3.498)%
  --(3.982,3.498)--(3.984,3.498)--(3.985,3.498)--(3.986,3.498)--(3.990,3.498)--(3.991,3.498)%
  --(3.994,3.498)--(3.996,3.498)--(4.002,3.498)--(4.004,3.498)--(4.006,3.498)--(4.010,3.498)%
  --(4.011,3.498)--(4.023,3.498)--(4.034,3.498)--(4.041,3.498)--(4.042,3.498)--(4.049,3.498)%
  --(4.050,3.498)--(4.053,3.498)--(4.056,3.498)--(4.056,3.499)--(4.056,3.500)--(4.057,3.500)%
  --(4.061,3.500)--(4.064,3.500)--(4.067,3.500)--(4.070,3.500)--(4.071,3.500)--(4.074,3.500)%
  --(4.076,3.500)--(4.081,3.500)--(4.084,3.500)--(4.090,3.500)--(4.091,3.500)--(4.092,3.500)%
  --(4.094,3.500)--(4.097,3.500)--(4.099,3.500)--(4.115,3.500)--(4.116,3.500)--(4.118,3.500)%
  --(4.120,3.500)--(4.124,3.500)--(4.126,3.500)--(4.129,3.500)--(4.132,3.500)--(4.149,3.500)%
  --(4.152,3.500)--(4.155,3.500)--(4.168,3.500)--(4.174,3.500)--(4.176,3.500)--(4.177,3.500)%
  --(4.188,3.500)--(4.193,3.500)--(4.202,3.500)--(4.209,3.500)--(4.211,3.500)--(4.213,3.500)%
  --(4.217,3.500)--(4.222,3.500)--(4.225,3.500)--(4.238,3.500)--(4.239,3.500)--(4.240,3.500)%
  --(4.243,3.500)--(4.247,3.500)--(4.251,3.500)--(4.255,3.500)--(4.258,3.500)--(4.259,3.500)%
  --(4.263,3.500)--(4.269,3.500)--(4.270,3.500)--(4.274,3.500)--(4.278,3.500)--(4.279,3.500)%
  --(4.284,3.500)--(4.290,3.500)--(4.293,3.500)--(4.294,3.500)--(4.296,3.500)--(4.297,3.500)%
  --(4.302,3.500)--(4.304,3.500)--(4.307,3.500)--(4.308,3.500)--(4.310,3.500)--(4.323,3.500)%
  --(4.324,3.500)--(4.336,3.500)--(4.337,3.500)--(4.343,3.500)--(4.347,3.500)--(4.351,3.500)%
  --(4.354,3.500)--(4.355,3.500)--(4.365,3.500)--(4.373,3.500)--(4.374,3.500)--(4.376,3.500)%
  --(4.377,3.500)--(4.391,3.500)--(4.403,3.500)--(4.407,3.500)--(4.410,3.501)--(4.420,3.501)%
  --(4.426,3.501)--(4.430,3.501)--(4.431,3.501)--(4.444,3.501)--(4.446,3.501)--(4.448,3.501)%
  --(4.449,3.501)--(4.452,3.501)--(4.454,3.501)--(4.456,3.501)--(4.458,3.501)--(4.460,3.501)%
  --(4.461,3.501)--(4.462,3.501)--(4.469,3.501)--(4.470,3.501)--(4.473,3.501)--(4.477,3.501)%
  --(4.478,3.501)--(4.487,3.501)--(4.489,3.501)--(4.491,3.501)--(4.492,3.501)--(4.494,3.501)%
  --(4.499,3.501)--(4.501,3.501)--(4.502,3.501)--(4.503,3.501)--(4.504,3.501)--(4.515,3.501)%
  --(4.517,3.501)--(4.521,3.501)--(4.528,3.501)--(4.531,3.501)--(4.540,3.501)--(4.541,3.501)%
  --(4.547,3.501)--(4.549,3.501)--(4.556,3.501)--(4.557,3.501)--(4.560,3.501)--(4.571,3.501)%
  --(4.580,3.501)--(4.585,3.501)--(4.587,3.501)--(4.599,3.501)--(4.601,3.501)--(4.604,3.501)%
  --(4.609,3.501)--(4.617,3.501)--(4.618,3.501)--(4.620,3.501)--(4.622,3.501)--(4.623,3.501)%
  --(4.627,3.501)--(4.628,3.501)--(4.641,3.501)--(4.644,3.501)--(4.653,3.501)--(4.657,3.501)%
  --(4.659,3.501)--(4.660,3.501)--(4.661,3.501)--(4.663,3.501)--(4.667,3.501)--(4.677,3.501)%
  --(4.682,3.501)--(4.691,3.501)--(4.696,3.501)--(4.699,3.501)--(4.702,3.501)--(4.713,3.501)%
  --(4.716,3.501)--(4.722,3.501)--(4.726,3.501)--(4.734,3.501)--(4.738,3.501)--(4.739,3.501)%
  --(4.749,3.501)--(4.750,3.501)--(4.752,3.501)--(4.754,3.501)--(4.755,3.501)--(4.768,3.501)%
  --(4.770,3.501)--(4.774,3.501)--(4.775,3.501)--(4.776,3.501)--(4.777,3.501)--(4.783,3.501)%
  --(4.787,3.501)--(4.789,3.501)--(4.790,3.501)--(4.797,3.501)--(4.800,3.501)--(4.802,3.501)%
  --(4.803,3.501)--(4.804,3.501)--(4.806,3.501)--(4.807,3.501)--(4.809,3.501)--(4.818,3.501)%
  --(4.824,3.501)--(4.830,3.501)--(4.833,3.501)--(4.835,3.501)--(4.837,3.501)--(4.844,3.501)%
  --(4.851,3.501)--(4.852,3.501)--(4.858,3.501)--(4.861,3.501)--(4.868,3.501)--(4.872,3.501)%
  --(4.881,3.501)--(4.882,3.501)--(4.886,3.501)--(4.889,3.501)--(4.895,3.501)--(4.898,3.501)%
  --(4.902,3.501)--(4.903,3.502)--(4.905,3.502)--(4.909,3.502)--(4.912,3.502)--(4.918,3.502)%
  --(4.927,3.502)--(4.929,3.502)--(4.930,3.502)--(4.935,3.502)--(4.943,3.502)--(4.945,3.502)%
  --(4.953,3.502)--(4.956,3.502)--(4.958,3.502)--(4.960,3.502)--(4.965,3.502)--(4.973,3.502)%
  --(4.980,3.502)--(4.988,3.502)--(5.001,3.502)--(5.003,3.502)--(5.011,3.502)--(5.016,3.502)%
  --(5.020,3.502)--(5.021,3.502)--(5.024,3.502)--(5.027,3.502)--(5.038,3.502)--(5.040,3.502)%
  --(5.041,3.502)--(5.044,3.502)--(5.054,3.502)--(5.057,3.502)--(5.068,3.502)--(5.069,3.502)%
  --(5.074,3.502)--(5.075,3.502)--(5.079,3.502)--(5.081,3.502)--(5.088,3.502)--(5.095,3.502)%
  --(5.097,3.502)--(5.099,3.502)--(5.105,3.502)--(5.106,3.502)--(5.116,3.502)--(5.117,3.502)%
  --(5.120,3.502)--(5.122,3.502)--(5.123,3.502)--(5.124,3.502)--(5.125,3.502)--(5.126,3.502)%
  --(5.127,3.502)--(5.131,3.502)--(5.134,3.502)--(5.135,3.502)--(5.137,3.502)--(5.142,3.502)%
  --(5.144,3.502)--(5.146,3.502)--(5.149,3.502)--(5.155,3.502)--(5.164,3.502)--(5.166,3.502)%
  --(5.169,3.502)--(5.186,3.502)--(5.196,3.502)--(5.200,3.502)--(5.211,3.502)--(5.212,3.502)%
  --(5.213,3.502)--(5.215,3.502)--(5.220,3.502)--(5.221,3.502)--(5.222,3.502)--(5.228,3.502)%
  --(5.231,3.502)--(5.239,3.502)--(5.242,3.502)--(5.247,3.502)--(5.250,3.502)--(5.257,3.502)%
  --(5.259,3.502)--(5.260,3.502)--(5.270,3.502)--(5.276,3.502)--(5.285,3.502)--(5.290,3.502)%
  --(5.293,3.502)--(5.299,3.502)--(5.312,3.502)--(5.315,3.502)--(5.317,3.502)--(5.321,3.502)%
  --(5.325,3.502)--(5.335,3.502)--(5.344,3.502)--(5.351,3.502)--(5.360,3.502)--(5.372,3.502)%
  --(5.375,3.502)--(5.381,3.502)--(5.388,3.502)--(5.389,3.502)--(5.401,3.502)--(5.402,3.502)%
  --(5.428,3.502)--(5.429,3.502)--(5.436,3.502)--(5.451,3.502)--(5.456,3.502)--(5.463,3.502)%
  --(5.471,3.502)--(5.475,3.502)--(5.480,3.502)--(5.494,3.502)--(5.495,3.502)--(5.508,3.502)%
  --(5.533,3.502)--(5.555,3.502)--(5.563,3.502)--(5.568,3.502)--(5.586,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.935) {24 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.781,1.935)--(5.329,1.935);
\draw[gp path] (1.320,1.055)--(1.320,1.056)--(1.320,1.057)--(1.359,1.057)--(1.365,1.057)%
  --(1.417,1.057)--(1.419,1.057)--(1.422,1.057)--(1.516,1.057)--(1.516,1.058)--(1.521,1.058)%
  --(1.576,1.058)--(1.589,1.058)--(1.598,1.058)--(1.601,1.058)--(1.613,1.058)--(1.679,1.058)%
  --(1.777,1.058)--(1.792,1.058)--(1.819,1.058)--(1.821,1.058)--(1.821,1.059)--(1.824,1.059)%
  --(1.860,1.059)--(1.862,1.059)--(1.865,1.059)--(1.920,1.059)--(1.974,1.059)--(1.977,1.059)%
  --(2.025,1.059)--(2.041,1.059)--(2.122,1.059)--(2.145,1.059)--(2.214,1.059)--(2.246,1.059)%
  --(2.295,1.059)--(2.367,1.059)--(2.426,1.059)--(2.443,1.059)--(2.465,1.059)--(2.476,1.059)%
  --(2.482,1.059)--(2.486,1.059)--(2.488,1.059)--(2.495,1.059)--(2.498,1.059)--(2.499,1.059)%
  --(2.500,1.059)--(2.501,1.059)--(2.502,1.059)--(2.503,1.059)--(2.504,1.059)--(2.505,1.059)%
  --(2.506,1.059)--(2.507,1.059)--(2.508,1.059)--(2.509,1.059)--(2.510,1.059)--(2.511,1.059)%
  --(2.512,1.059)--(2.512,1.060)--(2.513,1.060)--(2.514,1.060)--(2.515,1.060)--(2.516,1.060)%
  --(2.517,1.060)--(2.517,1.061)--(2.518,1.061)--(2.519,1.061)--(2.520,1.061)--(2.520,1.062)%
  --(2.521,1.062)--(2.522,1.062)--(2.523,1.062)--(2.524,1.062)--(2.525,1.062)--(2.525,1.063)%
  --(2.526,1.063)--(2.527,1.063)--(2.528,1.063)--(2.528,1.064)--(2.529,1.064)--(2.530,1.064)%
  --(2.531,1.064)--(2.531,1.065)--(2.531,1.066)--(2.531,1.067)--(2.532,1.067)--(2.532,1.068)%
  --(2.532,1.069)--(2.532,1.070)--(2.532,1.071)--(2.532,1.072)--(2.532,1.073)--(2.532,1.074)%
  --(2.532,1.075)--(2.532,1.076)--(2.532,1.077)--(2.532,1.078)--(2.532,1.079)--(2.532,1.080)%
  --(2.532,1.081)--(2.532,1.082)--(2.532,1.083)--(2.532,1.084)--(2.532,1.085)--(2.532,1.086)%
  --(2.532,1.087)--(2.532,1.088)--(2.532,1.089)--(2.532,1.090)--(2.532,1.091)--(2.532,1.092)%
  --(2.532,1.093)--(2.532,1.094)--(2.532,1.095)--(2.532,1.096)--(2.532,1.097)--(2.532,1.098)%
  --(2.532,1.099)--(2.532,1.100)--(2.532,1.101)--(2.532,1.102)--(2.532,1.103)--(2.532,1.104)%
  --(2.532,1.105)--(2.532,1.106)--(2.532,1.107)--(2.532,1.108)--(2.532,1.109)--(2.532,1.110)%
  --(2.532,1.111)--(2.532,1.112)--(2.532,1.113)--(2.532,1.114)--(2.532,1.115)--(2.532,1.116)%
  --(2.532,1.117)--(2.532,1.118)--(2.532,1.119)--(2.532,1.120)--(2.532,1.121)--(2.532,1.122)%
  --(2.532,1.123)--(2.532,1.124)--(2.532,1.125)--(2.532,1.126)--(2.532,1.127)--(2.532,1.128)%
  --(2.532,1.129)--(2.532,1.130)--(2.532,1.131)--(2.532,1.132)--(2.532,1.133)--(2.532,1.134)%
  --(2.532,1.135)--(2.532,1.136)--(2.532,1.137)--(2.532,1.138)--(2.532,1.139)--(2.532,1.140)%
  --(2.532,1.141)--(2.532,1.142)--(2.532,1.143)--(2.532,1.144)--(2.532,1.145)--(2.532,1.146)%
  --(2.532,1.147)--(2.532,1.148)--(2.532,1.149)--(2.532,1.150)--(2.532,1.151)--(2.532,1.152)%
  --(2.532,1.153)--(2.532,1.154)--(2.532,1.155)--(2.532,1.156)--(2.532,1.157)--(2.532,1.158)%
  --(2.532,1.159)--(2.532,1.160)--(2.532,1.161)--(2.532,1.162)--(2.532,1.163)--(2.532,1.164)%
  --(2.532,1.165)--(2.532,1.166)--(2.532,1.167)--(2.532,1.168)--(2.532,1.169)--(2.532,1.170)%
  --(2.532,1.171)--(2.532,1.172)--(2.532,1.173)--(2.532,1.174)--(2.533,1.174)--(2.533,1.175)%
  --(2.533,1.176)--(2.533,1.177)--(2.533,1.178)--(2.533,1.179)--(2.533,1.180)--(2.533,1.181)%
  --(2.533,1.182)--(2.533,1.183)--(2.533,1.184)--(2.533,1.185)--(2.533,1.186)--(2.533,1.187)%
  --(2.533,1.188)--(2.533,1.189)--(2.533,1.190)--(2.533,1.191)--(2.533,1.192)--(2.533,1.193)%
  --(2.533,1.194)--(2.533,1.195)--(2.533,1.196)--(2.533,1.197)--(2.533,1.198)--(2.533,1.199)%
  --(2.533,1.200)--(2.533,1.201)--(2.533,1.202)--(2.533,1.203)--(2.533,1.204)--(2.533,1.205)%
  --(2.533,1.206)--(2.533,1.207)--(2.533,1.208)--(2.533,1.209)--(2.533,1.210)--(2.533,1.211)%
  --(2.533,1.212)--(2.533,1.213)--(2.533,1.214)--(2.533,1.215)--(2.533,1.216)--(2.533,1.217)%
  --(2.533,1.218)--(2.533,1.219)--(2.533,1.220)--(2.533,1.221)--(2.533,1.222)--(2.533,1.223)%
  --(2.533,1.224)--(2.533,1.225)--(2.533,1.226)--(2.533,1.227)--(2.533,1.228)--(2.533,1.229)%
  --(2.533,1.230)--(2.533,1.231)--(2.533,1.232)--(2.533,1.233)--(2.533,1.234)--(2.533,1.235)%
  --(2.533,1.236)--(2.533,1.237)--(2.533,1.238)--(2.533,1.239)--(2.533,1.240)--(2.533,1.241)%
  --(2.533,1.242)--(2.533,1.243)--(2.533,1.244)--(2.533,1.245)--(2.533,1.246)--(2.533,1.247)%
  --(2.533,1.248)--(2.533,1.249)--(2.533,1.250)--(2.533,1.251)--(2.533,1.252)--(2.533,1.253)%
  --(2.533,1.254)--(2.533,1.255)--(2.533,1.256)--(2.533,1.257)--(2.533,1.258)--(2.533,1.259)%
  --(2.533,1.260)--(2.533,1.261)--(2.533,1.262)--(2.533,1.263)--(2.533,1.264)--(2.533,1.265)%
  --(2.533,1.266)--(2.533,1.267)--(2.533,1.268)--(2.533,1.269)--(2.533,1.270)--(2.533,1.271)%
  --(2.533,1.272)--(2.533,1.273)--(2.533,1.274)--(2.533,1.275)--(2.533,1.276)--(2.533,1.277)%
  --(2.533,1.278)--(2.533,1.279)--(2.533,1.280)--(2.533,1.281)--(2.533,1.282)--(2.533,1.283)%
  --(2.533,1.284)--(2.533,1.285)--(2.533,1.286)--(2.533,1.287)--(2.533,1.288)--(2.533,1.289)%
  --(2.533,1.290)--(2.533,1.291)--(2.533,1.292)--(2.533,1.293)--(2.533,1.294)--(2.533,1.295)%
  --(2.533,1.296)--(2.533,1.297)--(2.533,1.298)--(2.533,1.299)--(2.533,1.300)--(2.533,1.301)%
  --(2.533,1.302)--(2.533,1.303)--(2.533,1.304)--(2.533,1.305)--(2.533,1.306)--(2.533,1.307)%
  --(2.533,1.308)--(2.533,1.309)--(2.533,1.310)--(2.533,1.311)--(2.533,1.312)--(2.533,1.313)%
  --(2.533,1.314)--(2.533,1.315)--(2.533,1.316)--(2.533,1.317)--(2.533,1.318)--(2.533,1.319)%
  --(2.533,1.320)--(2.533,1.321)--(2.533,1.322)--(2.533,1.323)--(2.533,1.324)--(2.533,1.325)%
  --(2.533,1.326)--(2.533,1.327)--(2.533,1.328)--(2.533,1.329)--(2.533,1.330)--(2.533,1.331)%
  --(2.533,1.332)--(2.533,1.333)--(2.533,1.334)--(2.533,1.335)--(2.533,1.336)--(2.533,1.337)%
  --(2.533,1.338)--(2.533,1.339)--(2.533,1.340)--(2.533,1.341)--(2.533,1.342)--(2.533,1.343)%
  --(2.533,1.344)--(2.533,1.345)--(2.533,1.346)--(2.533,1.347)--(2.533,1.348)--(2.533,1.349)%
  --(2.533,1.350)--(2.533,1.351)--(2.533,1.352)--(2.533,1.353)--(2.533,1.354)--(2.533,1.355)%
  --(2.533,1.356)--(2.533,1.357)--(2.533,1.358)--(2.533,1.359)--(2.533,1.360)--(2.533,1.361)%
  --(2.533,1.362)--(2.533,1.363)--(2.533,1.364)--(2.533,1.365)--(2.533,1.366)--(2.533,1.367)%
  --(2.533,1.368)--(2.533,1.369)--(2.533,1.370)--(2.533,1.371)--(2.533,1.372)--(2.533,1.373)%
  --(2.533,1.374)--(2.533,1.375)--(2.533,1.376)--(2.533,1.377)--(2.533,1.378)--(2.533,1.379)%
  --(2.533,1.380)--(2.533,1.381)--(2.533,1.382)--(2.533,1.383)--(2.533,1.384)--(2.533,1.385)%
  --(2.533,1.386)--(2.533,1.387)--(2.533,1.388)--(2.533,1.389)--(2.533,1.390)--(2.533,1.391)%
  --(2.533,1.392)--(2.533,1.393)--(2.533,1.394)--(2.533,1.395)--(2.533,1.396)--(2.533,1.397)%
  --(2.533,1.398)--(2.533,1.399)--(2.533,1.400)--(2.533,1.401)--(2.533,1.402)--(2.533,1.403)%
  --(2.533,1.404)--(2.533,1.405)--(2.533,1.406)--(2.533,1.407)--(2.533,1.408)--(2.533,1.409)%
  --(2.533,1.410)--(2.533,1.411)--(2.533,1.412)--(2.533,1.413)--(2.533,1.414)--(2.533,1.415)%
  --(2.533,1.416)--(2.533,1.417)--(2.533,1.418)--(2.533,1.419)--(2.533,1.420)--(2.533,1.421)%
  --(2.533,1.422)--(2.533,1.423)--(2.533,1.424)--(2.533,1.425)--(2.533,1.426)--(2.533,1.427)%
  --(2.533,1.428)--(2.533,1.429)--(2.534,1.429)--(2.534,1.430)--(2.534,1.431)--(2.534,1.432)%
  --(2.534,1.433)--(2.534,1.434)--(2.534,1.435)--(2.534,1.436)--(2.534,1.437)--(2.534,1.438)%
  --(2.534,1.439)--(2.534,1.440)--(2.534,1.441)--(2.534,1.442)--(2.534,1.443)--(2.534,1.444)%
  --(2.534,1.445)--(2.534,1.446)--(2.534,1.447)--(2.534,1.448)--(2.534,1.449)--(2.534,1.450)%
  --(2.534,1.451)--(2.534,1.452)--(2.534,1.453)--(2.534,1.454)--(2.534,1.455)--(2.534,1.456)%
  --(2.534,1.457)--(2.534,1.458)--(2.534,1.459)--(2.534,1.460)--(2.534,1.461)--(2.534,1.462)%
  --(2.534,1.463)--(2.534,1.464)--(2.534,1.465)--(2.534,1.466)--(2.534,1.467)--(2.534,1.468)%
  --(2.534,1.469)--(2.534,1.470)--(2.534,1.471)--(2.534,1.472)--(2.534,1.473)--(2.534,1.474)%
  --(2.534,1.475)--(2.534,1.476)--(2.534,1.477)--(2.534,1.478)--(2.534,1.479)--(2.534,1.480)%
  --(2.534,1.481)--(2.534,1.482)--(2.534,1.483)--(2.534,1.484)--(2.534,1.485)--(2.534,1.486)%
  --(2.534,1.487)--(2.534,1.488)--(2.534,1.489)--(2.534,1.490)--(2.534,1.491)--(2.534,1.492)%
  --(2.534,1.493)--(2.534,1.494)--(2.534,1.495)--(2.534,1.496)--(2.534,1.497)--(2.534,1.498)%
  --(2.534,1.499)--(2.534,1.500)--(2.534,1.501)--(2.534,1.502)--(2.534,1.503)--(2.534,1.504)%
  --(2.534,1.505)--(2.534,1.506)--(2.534,1.507)--(2.534,1.508)--(2.534,1.509)--(2.534,1.510)%
  --(2.534,1.511)--(2.534,1.512)--(2.534,1.513)--(2.534,1.514)--(2.534,1.515)--(2.534,1.516)%
  --(2.534,1.517)--(2.534,1.518)--(2.534,1.519)--(2.534,1.520)--(2.534,1.521)--(2.534,1.522)%
  --(2.534,1.523)--(2.534,1.524)--(2.534,1.525)--(2.534,1.526)--(2.534,1.527)--(2.534,1.528)%
  --(2.534,1.529)--(2.534,1.530)--(2.534,1.531)--(2.534,1.532)--(2.534,1.533)--(2.534,1.534)%
  --(2.534,1.535)--(2.534,1.536)--(2.534,1.537)--(2.534,1.538)--(2.534,1.539)--(2.534,1.540)%
  --(2.534,1.541)--(2.534,1.542)--(2.534,1.543)--(2.534,1.544)--(2.534,1.545)--(2.534,1.546)%
  --(2.534,1.547)--(2.534,1.548)--(2.534,1.549)--(2.534,1.550)--(2.534,1.551)--(2.534,1.552)%
  --(2.534,1.553)--(2.534,1.554)--(2.534,1.555)--(2.534,1.556)--(2.534,1.557)--(2.534,1.558)%
  --(2.534,1.559)--(2.534,1.560)--(2.534,1.561)--(2.534,1.562)--(2.534,1.563)--(2.534,1.564)%
  --(2.534,1.565)--(2.534,1.566)--(2.534,1.567)--(2.534,1.568)--(2.534,1.569)--(2.534,1.570)%
  --(2.534,1.571)--(2.534,1.572)--(2.534,1.573)--(2.534,1.574)--(2.534,1.575)--(2.534,1.576)%
  --(2.534,1.577)--(2.534,1.578)--(2.534,1.579)--(2.534,1.580)--(2.534,1.581)--(2.534,1.582)%
  --(2.534,1.583)--(2.534,1.584)--(2.534,1.585)--(2.534,1.586)--(2.534,1.587)--(2.534,1.588)%
  --(2.534,1.589)--(2.534,1.590)--(2.534,1.591)--(2.534,1.592)--(2.534,1.593)--(2.534,1.594)%
  --(2.534,1.595)--(2.534,1.596)--(2.534,1.597)--(2.534,1.598)--(2.534,1.599)--(2.534,1.600)%
  --(2.534,1.601)--(2.534,1.602)--(2.534,1.603)--(2.534,1.604)--(2.534,1.605)--(2.534,1.606)%
  --(2.534,1.607)--(2.534,1.608)--(2.534,1.609)--(2.534,1.610)--(2.534,1.611)--(2.534,1.612)%
  --(2.534,1.613)--(2.534,1.614)--(2.534,1.615)--(2.534,1.616)--(2.534,1.617)--(2.534,1.618)%
  --(2.534,1.619)--(2.534,1.620)--(2.534,1.621)--(2.534,1.622)--(2.534,1.623)--(2.534,1.624)%
  --(2.534,1.625)--(2.534,1.626)--(2.534,1.627)--(2.534,1.628)--(2.534,1.629)--(2.534,1.630)%
  --(2.534,1.631)--(2.534,1.632)--(2.534,1.633)--(2.534,1.634)--(2.534,1.635)--(2.534,1.636)%
  --(2.534,1.637)--(2.534,1.638)--(2.534,1.639)--(2.534,1.640)--(2.534,1.641)--(2.534,1.642)%
  --(2.534,1.643)--(2.534,1.644)--(2.534,1.645)--(2.534,1.646)--(2.534,1.647)--(2.534,1.648)%
  --(2.534,1.649)--(2.534,1.650)--(2.534,1.651)--(2.534,1.652)--(2.534,1.653)--(2.534,1.654)%
  --(2.534,1.655)--(2.534,1.656)--(2.534,1.657)--(2.534,1.658)--(2.534,1.659)--(2.534,1.660)%
  --(2.534,1.661)--(2.534,1.662)--(2.534,1.663)--(2.534,1.664)--(2.534,1.665)--(2.534,1.666)%
  --(2.534,1.667)--(2.534,1.668)--(2.534,1.669)--(2.534,1.670)--(2.534,1.671)--(2.534,1.672)%
  --(2.534,1.673)--(2.534,1.674)--(2.534,1.675)--(2.534,1.676)--(2.534,1.677)--(2.534,1.678)%
  --(2.534,1.679)--(2.534,1.680)--(2.534,1.681)--(2.534,1.682)--(2.534,1.683)--(2.534,1.684)%
  --(2.534,1.685)--(2.534,1.686)--(2.534,1.687)--(2.534,1.688)--(2.534,1.689)--(2.534,1.690)%
  --(2.534,1.691)--(2.534,1.692)--(2.534,1.693)--(2.534,1.694)--(2.534,1.695)--(2.534,1.696)%
  --(2.534,1.697)--(2.534,1.698)--(2.534,1.699)--(2.534,1.700)--(2.534,1.701)--(2.534,1.702)%
  --(2.534,1.703)--(2.534,1.704)--(2.534,1.705)--(2.534,1.706)--(2.534,1.707)--(2.534,1.708)%
  --(2.534,1.709)--(2.534,1.710)--(2.534,1.711)--(2.534,1.712)--(2.534,1.713)--(2.534,1.714)%
  --(2.534,1.715)--(2.534,1.716)--(2.534,1.717)--(2.534,1.718)--(2.534,1.719)--(2.534,1.720)%
  --(2.534,1.721)--(2.534,1.722)--(2.534,1.723)--(2.534,1.724)--(2.534,1.725)--(2.534,1.726)%
  --(2.534,1.727)--(2.534,1.728)--(2.534,1.729)--(2.534,1.730)--(2.534,1.731)--(2.534,1.732)%
  --(2.534,1.733)--(2.534,1.734)--(2.534,1.735)--(2.534,1.736)--(2.534,1.737)--(2.534,1.738)%
  --(2.534,1.739)--(2.534,1.740)--(2.534,1.741)--(2.534,1.742)--(2.534,1.743)--(2.534,1.744)%
  --(2.534,1.745)--(2.534,1.746)--(2.534,1.747)--(2.534,1.748)--(2.534,1.749)--(2.534,1.750)%
  --(2.534,1.751)--(2.534,1.752)--(2.534,1.753)--(2.534,1.754)--(2.534,1.755)--(2.534,1.756)%
  --(2.534,1.757)--(2.534,1.758)--(2.534,1.759)--(2.534,1.760)--(2.534,1.761)--(2.534,1.762)%
  --(2.534,1.763)--(2.534,1.764)--(2.534,1.765)--(2.534,1.766)--(2.534,1.767)--(2.534,1.768)%
  --(2.534,1.769)--(2.534,1.770)--(2.534,1.771)--(2.534,1.772)--(2.534,1.773)--(2.534,1.774)%
  --(2.534,1.775)--(2.534,1.776)--(2.534,1.777)--(2.534,1.778)--(2.534,1.779)--(2.534,1.780)%
  --(2.534,1.781)--(2.534,1.782)--(2.534,1.783)--(2.534,1.784)--(2.534,1.785)--(2.534,1.786)%
  --(2.534,1.787)--(2.534,1.788)--(2.534,1.789)--(2.534,1.790)--(2.534,1.791)--(2.534,1.792)%
  --(2.534,1.793)--(2.534,1.794)--(2.534,1.795)--(2.534,1.796)--(2.534,1.797)--(2.534,1.798)%
  --(2.534,1.799)--(2.534,1.800)--(2.534,1.801)--(2.534,1.802)--(2.534,1.803)--(2.534,1.804)%
  --(2.534,1.805)--(2.534,1.806)--(2.534,1.807)--(2.534,1.808)--(2.534,1.809)--(2.534,1.810)%
  --(2.534,1.812)--(2.534,1.813)--(2.534,1.814)--(2.534,1.815)--(2.534,1.816)--(2.534,1.817)%
  --(2.534,1.818)--(2.534,1.819)--(2.534,1.820)--(2.534,1.821)--(2.534,1.822)--(2.534,1.823)%
  --(2.534,1.824)--(2.534,1.825)--(2.534,1.826)--(2.534,1.827)--(2.534,1.828)--(2.534,1.829)%
  --(2.534,1.830)--(2.534,1.831)--(2.534,1.832)--(2.534,1.833)--(2.534,1.834)--(2.534,1.835)%
  --(2.534,1.836)--(2.534,1.838)--(2.534,1.841)--(2.534,1.842)--(2.534,1.843)--(2.534,1.846)%
  --(2.534,1.847)--(2.534,1.848)--(2.534,1.851)--(2.534,1.853)--(2.534,1.854)--(2.534,1.856)%
  --(2.534,1.859)--(2.534,1.861)--(2.534,1.863)--(2.534,1.865)--(2.534,1.869)--(2.534,1.870)%
  --(2.534,1.872)--(2.534,1.877)--(2.534,1.878)--(2.534,1.880)--(2.534,1.886)--(2.534,1.887)%
  --(2.534,1.888)--(2.534,1.895)--(2.534,1.896)--(2.534,1.906)--(2.534,1.918)--(2.534,1.919)%
  --(2.534,1.929)--(2.534,1.930)--(2.534,1.931)--(2.534,1.941)--(2.534,1.944)--(2.534,1.945)%
  --(2.534,1.953)--(2.534,1.957)--(2.534,1.959)--(2.534,1.966)--(2.534,1.970)--(2.534,1.972)%
  --(2.534,1.976)--(2.534,1.981)--(2.534,1.984)--(2.534,1.986)--(2.534,1.990)--(2.534,1.994)%
  --(2.534,1.996)--(2.534,1.999)--(2.534,2.003)--(2.534,2.004)--(2.534,2.006)--(2.534,2.010)%
  --(2.534,2.011)--(2.534,2.012)--(2.534,2.019)--(2.534,2.026)--(2.534,2.032)--(2.534,2.036)%
  --(2.534,2.037)--(2.534,2.040)--(2.534,2.041)--(2.534,2.042)--(2.534,2.043)--(2.534,2.044)%
  --(2.534,2.045)--(2.534,2.046)--(2.534,2.047)--(2.534,2.048)--(2.534,2.049)--(2.534,2.050)%
  --(2.534,2.051)--(2.534,2.052)--(2.534,2.053)--(2.534,2.054)--(2.534,2.055)--(2.534,2.056)%
  --(2.534,2.057)--(2.534,2.058)--(2.534,2.059)--(2.534,2.060)--(2.534,2.061)--(2.534,2.062)%
  --(2.534,2.063)--(2.534,2.064)--(2.534,2.065)--(2.534,2.066)--(2.534,2.067)--(2.534,2.068)%
  --(2.534,2.069)--(2.534,2.070)--(2.534,2.071)--(2.534,2.072)--(2.534,2.073)--(2.534,2.074)%
  --(2.534,2.075)--(2.534,2.076)--(2.534,2.077)--(2.534,2.078)--(2.534,2.079)--(2.534,2.080)%
  --(2.534,2.081)--(2.534,2.082)--(2.534,2.083)--(2.534,2.084)--(2.534,2.085)--(2.534,2.086)%
  --(2.534,2.087)--(2.534,2.088)--(2.534,2.089)--(2.534,2.090)--(2.534,2.091)--(2.534,2.092)%
  --(2.534,2.093)--(2.534,2.094)--(2.534,2.095)--(2.534,2.096)--(2.534,2.097)--(2.534,2.098)%
  --(2.534,2.099)--(2.534,2.100)--(2.534,2.101)--(2.534,2.102)--(2.534,2.103)--(2.534,2.104)%
  --(2.534,2.105)--(2.534,2.106)--(2.534,2.107)--(2.534,2.108)--(2.534,2.109)--(2.534,2.110)%
  --(2.534,2.111)--(2.534,2.112)--(2.534,2.113)--(2.534,2.114)--(2.534,2.115)--(2.534,2.116)%
  --(2.534,2.117)--(2.534,2.118)--(2.534,2.119)--(2.534,2.120)--(2.534,2.121)--(2.534,2.122)%
  --(2.534,2.123)--(2.534,2.124)--(2.534,2.125)--(2.534,2.126)--(2.534,2.127)--(2.534,2.128)%
  --(2.534,2.129)--(2.534,2.130)--(2.534,2.131)--(2.534,2.132)--(2.534,2.133)--(2.534,2.134)%
  --(2.534,2.135)--(2.534,2.136)--(2.534,2.137)--(2.534,2.138)--(2.534,2.139)--(2.534,2.140)%
  --(2.534,2.141)--(2.534,2.142)--(2.534,2.143)--(2.534,2.144)--(2.534,2.145)--(2.534,2.146)%
  --(2.534,2.147)--(2.534,2.148)--(2.534,2.149)--(2.534,2.150)--(2.534,2.151)--(2.534,2.152)%
  --(2.534,2.153)--(2.534,2.154)--(2.534,2.155)--(2.534,2.156)--(2.534,2.157)--(2.534,2.158)%
  --(2.534,2.159)--(2.534,2.160)--(2.534,2.161)--(2.534,2.162)--(2.534,2.163)--(2.534,2.164)%
  --(2.534,2.165)--(2.534,2.166)--(2.534,2.167)--(2.534,2.168)--(2.534,2.169)--(2.534,2.170)%
  --(2.534,2.171)--(2.534,2.172)--(2.534,2.173)--(2.534,2.174)--(2.534,2.175)--(2.534,2.176)%
  --(2.535,2.176)--(2.535,2.177)--(2.535,2.178)--(2.535,2.179)--(2.535,2.180)--(2.535,2.181)%
  --(2.535,2.182)--(2.535,2.183)--(2.535,2.184)--(2.535,2.185)--(2.535,2.186)--(2.535,2.187)%
  --(2.535,2.188)--(2.535,2.189)--(2.535,2.190)--(2.535,2.191)--(2.535,2.192)--(2.535,2.193)%
  --(2.535,2.194)--(2.535,2.195)--(2.535,2.196)--(2.535,2.197)--(2.535,2.198)--(2.535,2.199)%
  --(2.535,2.200)--(2.535,2.201)--(2.535,2.202)--(2.535,2.203)--(2.535,2.204)--(2.535,2.205)%
  --(2.535,2.206)--(2.535,2.207)--(2.535,2.208)--(2.535,2.209)--(2.535,2.210)--(2.535,2.211)%
  --(2.535,2.212)--(2.535,2.213)--(2.535,2.214)--(2.535,2.215)--(2.535,2.216)--(2.535,2.217)%
  --(2.535,2.218)--(2.535,2.219)--(2.535,2.220)--(2.535,2.221)--(2.535,2.222)--(2.535,2.223)%
  --(2.535,2.224)--(2.535,2.225)--(2.535,2.226)--(2.535,2.227)--(2.535,2.228)--(2.535,2.229)%
  --(2.535,2.230)--(2.535,2.231)--(2.535,2.232)--(2.535,2.233)--(2.535,2.234)--(2.535,2.235)%
  --(2.535,2.236)--(2.535,2.237)--(2.535,2.238)--(2.535,2.239)--(2.535,2.240)--(2.535,2.241)%
  --(2.535,2.242)--(2.535,2.243)--(2.535,2.244)--(2.535,2.245)--(2.535,2.246)--(2.535,2.247)%
  --(2.535,2.248)--(2.535,2.249)--(2.535,2.250)--(2.535,2.251)--(2.535,2.252)--(2.535,2.253)%
  --(2.535,2.254)--(2.535,2.255)--(2.535,2.256)--(2.535,2.257)--(2.535,2.258)--(2.535,2.259)%
  --(2.535,2.260)--(2.535,2.261)--(2.535,2.262)--(2.535,2.263)--(2.535,2.264)--(2.535,2.265)%
  --(2.535,2.266)--(2.535,2.267)--(2.535,2.268)--(2.535,2.269)--(2.535,2.270)--(2.535,2.271)%
  --(2.535,2.272)--(2.535,2.273)--(2.535,2.274)--(2.535,2.275)--(2.535,2.276)--(2.535,2.277)%
  --(2.535,2.278)--(2.535,2.279)--(2.535,2.280)--(2.535,2.281)--(2.535,2.282)--(2.535,2.283)%
  --(2.535,2.284)--(2.535,2.285)--(2.535,2.286)--(2.535,2.287)--(2.535,2.288)--(2.535,2.289)%
  --(2.535,2.290)--(2.535,2.291)--(2.535,2.292)--(2.535,2.293)--(2.535,2.294)--(2.535,2.295)%
  --(2.535,2.296)--(2.535,2.297)--(2.535,2.298)--(2.535,2.299)--(2.535,2.300)--(2.535,2.301)%
  --(2.535,2.302)--(2.535,2.303)--(2.535,2.304)--(2.535,2.305)--(2.535,2.306)--(2.535,2.307)%
  --(2.535,2.308)--(2.535,2.309)--(2.535,2.310)--(2.535,2.311)--(2.535,2.312)--(2.535,2.313)%
  --(2.535,2.314)--(2.535,2.315)--(2.535,2.316)--(2.535,2.317)--(2.535,2.318)--(2.535,2.319)%
  --(2.535,2.320)--(2.535,2.321)--(2.535,2.322)--(2.535,2.323)--(2.535,2.324)--(2.535,2.325)%
  --(2.535,2.326)--(2.535,2.327)--(2.535,2.328)--(2.535,2.329)--(2.535,2.330)--(2.535,2.331)%
  --(2.535,2.332)--(2.535,2.333)--(2.535,2.334)--(2.535,2.335)--(2.535,2.336)--(2.535,2.337)%
  --(2.535,2.338)--(2.535,2.339)--(2.535,2.340)--(2.535,2.341)--(2.535,2.342)--(2.535,2.343)%
  --(2.535,2.344)--(2.535,2.345)--(2.535,2.346)--(2.535,2.347)--(2.535,2.348)--(2.535,2.349)%
  --(2.535,2.350)--(2.535,2.351)--(2.535,2.352)--(2.535,2.353)--(2.535,2.354)--(2.535,2.355)%
  --(2.535,2.356)--(2.535,2.357)--(2.535,2.358)--(2.535,2.359)--(2.535,2.360)--(2.535,2.361)%
  --(2.535,2.362)--(2.535,2.363)--(2.535,2.364)--(2.535,2.365)--(2.535,2.366)--(2.535,2.367)%
  --(2.535,2.368)--(2.535,2.369)--(2.535,2.370)--(2.535,2.371)--(2.535,2.372)--(2.535,2.373)%
  --(2.535,2.374)--(2.535,2.375)--(2.535,2.376)--(2.535,2.377)--(2.535,2.378)--(2.535,2.379)%
  --(2.535,2.380)--(2.535,2.381)--(2.535,2.382)--(2.535,2.383)--(2.535,2.384)--(2.535,2.385)%
  --(2.535,2.386)--(2.535,2.387)--(2.535,2.388)--(2.535,2.389)--(2.535,2.390)--(2.535,2.391)%
  --(2.535,2.392)--(2.535,2.393)--(2.535,2.394)--(2.535,2.395)--(2.535,2.396)--(2.535,2.397)%
  --(2.535,2.398)--(2.535,2.399)--(2.535,2.400)--(2.535,2.401)--(2.535,2.402)--(2.535,2.403)%
  --(2.535,2.404)--(2.535,2.405)--(2.535,2.406)--(2.535,2.407)--(2.535,2.408)--(2.535,2.409)%
  --(2.535,2.410)--(2.535,2.411)--(2.535,2.412)--(2.535,2.413)--(2.535,2.414)--(2.535,2.415)%
  --(2.535,2.416)--(2.535,2.417)--(2.535,2.418)--(2.535,2.419)--(2.535,2.420)--(2.535,2.421)%
  --(2.535,2.422)--(2.535,2.423)--(2.535,2.424)--(2.535,2.425)--(2.535,2.426)--(2.535,2.427)%
  --(2.535,2.428)--(2.535,2.429)--(2.535,2.430)--(2.535,2.431)--(2.535,2.432)--(2.535,2.433)%
  --(2.535,2.434)--(2.535,2.435)--(2.535,2.436)--(2.535,2.437)--(2.535,2.438)--(2.535,2.439)%
  --(2.535,2.440)--(2.535,2.441)--(2.535,2.442)--(2.535,2.443)--(2.535,2.444)--(2.535,2.445)%
  --(2.535,2.446)--(2.535,2.447)--(2.535,2.448)--(2.535,2.449)--(2.535,2.450)--(2.535,2.451)%
  --(2.535,2.452)--(2.535,2.453)--(2.535,2.454)--(2.535,2.455)--(2.535,2.456)--(2.535,2.457)%
  --(2.535,2.458)--(2.535,2.459)--(2.535,2.460)--(2.535,2.461)--(2.535,2.462)--(2.535,2.463)%
  --(2.535,2.464)--(2.535,2.465)--(2.535,2.466)--(2.535,2.467)--(2.535,2.468)--(2.535,2.469)%
  --(2.535,2.470)--(2.535,2.471)--(2.535,2.472)--(2.535,2.473)--(2.535,2.474)--(2.535,2.475)%
  --(2.535,2.476)--(2.535,2.477)--(2.535,2.478)--(2.535,2.479)--(2.535,2.480)--(2.535,2.481)%
  --(2.535,2.482)--(2.535,2.483)--(2.535,2.484)--(2.535,2.485)--(2.535,2.486)--(2.535,2.487)%
  --(2.535,2.488)--(2.535,2.489)--(2.535,2.490)--(2.535,2.491)--(2.535,2.492)--(2.535,2.493)%
  --(2.535,2.494)--(2.535,2.495)--(2.535,2.496)--(2.535,2.497)--(2.535,2.498)--(2.535,2.499)%
  --(2.535,2.500)--(2.535,2.501)--(2.535,2.502)--(2.535,2.503)--(2.535,2.504)--(2.535,2.505)%
  --(2.535,2.506)--(2.535,2.507)--(2.535,2.508)--(2.535,2.509)--(2.535,2.510)--(2.535,2.511)%
  --(2.535,2.512)--(2.535,2.513)--(2.535,2.514)--(2.535,2.515)--(2.535,2.516)--(2.535,2.517)%
  --(2.535,2.518)--(2.535,2.519)--(2.535,2.520)--(2.535,2.521)--(2.535,2.522)--(2.535,2.523)%
  --(2.535,2.524)--(2.535,2.525)--(2.535,2.526)--(2.535,2.527)--(2.535,2.528)--(2.535,2.529)%
  --(2.535,2.530)--(2.535,2.531)--(2.535,2.532)--(2.535,2.533)--(2.535,2.534)--(2.535,2.535)%
  --(2.535,2.536)--(2.535,2.537)--(2.535,2.538)--(2.535,2.539)--(2.535,2.540)--(2.535,2.541)%
  --(2.535,2.542)--(2.535,2.543)--(2.535,2.544)--(2.535,2.545)--(2.535,2.546)--(2.535,2.547)%
  --(2.535,2.548)--(2.535,2.549)--(2.535,2.550)--(2.535,2.551)--(2.535,2.552)--(2.535,2.553)%
  --(2.535,2.554)--(2.535,2.555)--(2.535,2.556)--(2.535,2.557)--(2.535,2.558)--(2.535,2.559)%
  --(2.535,2.560)--(2.536,2.560)--(2.536,2.561)--(2.536,2.562)--(2.536,2.563)--(2.536,2.564)%
  --(2.536,2.565)--(2.536,2.566)--(2.536,2.567)--(2.536,2.568)--(2.536,2.569)--(2.536,2.570)%
  --(2.536,2.571)--(2.536,2.572)--(2.536,2.573)--(2.536,2.574)--(2.536,2.575)--(2.536,2.576)%
  --(2.536,2.577)--(2.536,2.578)--(2.536,2.579)--(2.536,2.580)--(2.536,2.581)--(2.536,2.582)%
  --(2.536,2.583)--(2.536,2.584)--(2.536,2.585)--(2.536,2.586)--(2.536,2.587)--(2.536,2.588)%
  --(2.536,2.589)--(2.536,2.590)--(2.536,2.591)--(2.536,2.592)--(2.536,2.593)--(2.536,2.594)%
  --(2.536,2.595)--(2.536,2.596)--(2.536,2.597)--(2.536,2.598)--(2.536,2.599)--(2.536,2.600)%
  --(2.536,2.601)--(2.536,2.602)--(2.536,2.603)--(2.536,2.604)--(2.536,2.605)--(2.536,2.606)%
  --(2.536,2.607)--(2.536,2.608)--(2.536,2.609)--(2.536,2.610)--(2.536,2.611)--(2.536,2.612)%
  --(2.536,2.613)--(2.536,2.614)--(2.536,2.615)--(2.536,2.616)--(2.536,2.617)--(2.536,2.618)%
  --(2.536,2.619)--(2.536,2.620)--(2.536,2.621)--(2.536,2.622)--(2.536,2.623)--(2.536,2.624)%
  --(2.536,2.625)--(2.536,2.626)--(2.536,2.627)--(2.536,2.628)--(2.536,2.629)--(2.536,2.630)%
  --(2.536,2.631)--(2.536,2.632)--(2.536,2.633)--(2.536,2.634)--(2.536,2.635)--(2.536,2.636)%
  --(2.536,2.637)--(2.536,2.638)--(2.536,2.639)--(2.536,2.640)--(2.536,2.641)--(2.536,2.642)%
  --(2.536,2.643)--(2.536,2.644)--(2.536,2.645)--(2.536,2.646)--(2.536,2.647)--(2.536,2.648)%
  --(2.536,2.649)--(2.536,2.650)--(2.536,2.651)--(2.536,2.652)--(2.536,2.653)--(2.536,2.654)%
  --(2.536,2.655)--(2.536,2.656)--(2.536,2.657)--(2.536,2.658)--(2.536,2.659)--(2.536,2.660)%
  --(2.536,2.661)--(2.536,2.662)--(2.536,2.663)--(2.536,2.664)--(2.536,2.665)--(2.536,2.666)%
  --(2.536,2.667)--(2.536,2.668)--(2.536,2.669)--(2.536,2.670)--(2.536,2.671)--(2.536,2.672)%
  --(2.536,2.673)--(2.536,2.674)--(2.536,2.675)--(2.536,2.676)--(2.536,2.677)--(2.536,2.678)%
  --(2.536,2.679)--(2.536,2.680)--(2.536,2.681)--(2.536,2.682)--(2.536,2.683)--(2.536,2.684)%
  --(2.536,2.685)--(2.536,2.686)--(2.536,2.687)--(2.536,2.688)--(2.536,2.689)--(2.536,2.690)%
  --(2.536,2.691)--(2.536,2.692)--(2.536,2.693)--(2.536,2.694)--(2.536,2.695)--(2.536,2.696)%
  --(2.536,2.697)--(2.536,2.698)--(2.536,2.699)--(2.536,2.700)--(2.536,2.701)--(2.536,2.702)%
  --(2.536,2.703)--(2.536,2.704)--(2.536,2.705)--(2.536,2.706)--(2.536,2.707)--(2.536,2.708)%
  --(2.536,2.709)--(2.536,2.710)--(2.536,2.711)--(2.536,2.712)--(2.536,2.713)--(2.536,2.714)%
  --(2.536,2.715)--(2.536,2.716)--(2.536,2.717)--(2.536,2.718)--(2.536,2.719)--(2.536,2.720)%
  --(2.536,2.721)--(2.536,2.722)--(2.536,2.723)--(2.536,2.724)--(2.536,2.725)--(2.536,2.726)%
  --(2.536,2.727)--(2.536,2.728)--(2.536,2.729)--(2.536,2.730)--(2.536,2.731)--(2.536,2.732)%
  --(2.536,2.733)--(2.536,2.734)--(2.536,2.735)--(2.536,2.736)--(2.536,2.737)--(2.536,2.738)%
  --(2.536,2.739)--(2.536,2.740)--(2.536,2.741)--(2.536,2.742)--(2.536,2.743)--(2.536,2.744)%
  --(2.536,2.745)--(2.536,2.746)--(2.536,2.747)--(2.536,2.748)--(2.536,2.749)--(2.536,2.750)%
  --(2.536,2.751)--(2.536,2.752)--(2.536,2.753)--(2.536,2.754)--(2.536,2.755)--(2.536,2.756)%
  --(2.536,2.757)--(2.536,2.758)--(2.536,2.759)--(2.536,2.760)--(2.536,2.761)--(2.536,2.762)%
  --(2.537,2.762)--(2.537,2.763)--(2.537,2.764)--(2.537,2.765)--(2.537,2.766)--(2.537,2.767)%
  --(2.537,2.768)--(2.537,2.769)--(2.537,2.770)--(2.537,2.771)--(2.537,2.772)--(2.537,2.773)%
  --(2.537,2.774)--(2.537,2.775)--(2.537,2.776)--(2.537,2.777)--(2.537,2.778)--(2.537,2.779)%
  --(2.537,2.780)--(2.537,2.781)--(2.537,2.782)--(2.537,2.783)--(2.537,2.784)--(2.537,2.785)%
  --(2.537,2.786)--(2.537,2.787)--(2.537,2.788)--(2.537,2.789)--(2.537,2.790)--(2.537,2.791)%
  --(2.537,2.792)--(2.537,2.793)--(2.537,2.794)--(2.537,2.795)--(2.537,2.796)--(2.537,2.797)%
  --(2.537,2.798)--(2.537,2.799)--(2.537,2.800)--(2.537,2.801)--(2.537,2.802)--(2.537,2.803)%
  --(2.537,2.804)--(2.537,2.805)--(2.537,2.806)--(2.537,2.807)--(2.537,2.808)--(2.537,2.809)%
  --(2.537,2.810)--(2.537,2.811)--(2.537,2.812)--(2.537,2.813)--(2.538,2.813)--(2.539,2.813)%
  --(2.540,2.813)--(2.541,2.813)--(2.542,2.813)--(2.543,2.813)--(2.543,2.814)--(2.544,2.814)%
  --(2.545,2.814)--(2.546,2.814)--(2.547,2.814)--(2.548,2.814)--(2.549,2.814)--(2.550,2.814)%
  --(2.551,2.814)--(2.552,2.814)--(2.553,2.814)--(2.554,2.814)--(2.555,2.814)--(2.556,2.814)%
  --(2.557,2.814)--(2.558,2.814)--(2.559,2.814)--(2.560,2.814)--(2.561,2.814)--(2.562,2.814)%
  --(2.562,2.815)--(2.564,2.815)--(2.565,2.815)--(2.566,2.815)--(2.566,2.816)--(2.566,2.817)%
  --(2.566,2.818)--(2.566,2.819)--(2.566,2.820)--(2.567,2.820)--(2.567,2.821)--(2.567,2.822)%
  --(2.567,2.823)--(2.567,2.824)--(2.567,2.825)--(2.567,2.826)--(2.567,2.827)--(2.567,2.828)%
  --(2.567,2.829)--(2.567,2.830)--(2.567,2.831)--(2.567,2.832)--(2.567,2.833)--(2.568,2.833)%
  --(2.568,2.834)--(2.568,2.835)--(2.568,2.836)--(2.568,2.837)--(2.568,2.838)--(2.568,2.839)%
  --(2.568,2.840)--(2.568,2.841)--(2.568,2.842)--(2.568,2.843)--(2.568,2.844)--(2.568,2.845)%
  --(2.568,2.846)--(2.568,2.847)--(2.568,2.848)--(2.568,2.849)--(2.568,2.850)--(2.568,2.851)%
  --(2.568,2.852)--(2.569,2.852)--(2.569,2.853)--(2.569,2.854)--(2.569,2.855)--(2.569,2.856)%
  --(2.569,2.857)--(2.569,2.858)--(2.569,2.859)--(2.569,2.860)--(2.570,2.860)--(2.570,2.861)%
  --(2.571,2.861)--(2.573,2.861)--(2.576,2.861)--(2.577,2.861)--(2.586,2.861)--(2.589,2.861)%
  --(2.633,2.861)--(2.665,2.861)--(2.694,2.861)--(2.707,2.861)--(2.723,2.861)--(2.724,2.861)%
  --(2.740,2.861)--(2.781,2.861)--(2.802,2.861)--(2.833,2.861)--(2.834,2.861)--(2.860,2.861)%
  --(2.883,2.861)--(2.887,2.861)--(2.893,2.861)--(2.910,2.861)--(2.918,2.861)--(2.943,2.861)%
  --(2.954,2.861)--(2.958,2.861)--(2.964,2.861)--(2.980,2.861)--(2.980,2.862)--(2.981,2.862)%
  --(2.995,2.862)--(2.996,2.862)--(3.039,2.862)--(3.073,2.862)--(3.104,2.862)--(3.126,2.862)%
  --(3.143,2.862)--(3.165,2.862)--(3.179,2.862)--(3.181,2.862)--(3.198,2.862)--(3.224,2.862)%
  --(3.242,2.862)--(3.244,2.862)--(3.249,2.862)--(3.250,2.862)--(3.256,2.862)--(3.257,2.862)%
  --(3.261,2.862)--(3.262,2.862)--(3.263,2.862)--(3.264,2.862)--(3.265,2.862)--(3.266,2.862)%
  --(3.267,2.862)--(3.268,2.862)--(3.269,2.862)--(3.270,2.862)--(3.271,2.862)--(3.272,2.862)%
  --(3.273,2.862)--(3.274,2.862)--(3.275,2.862)--(3.276,2.862)--(3.277,2.862)--(3.277,2.863)%
  --(3.277,2.864)--(3.277,2.865)--(3.277,2.866)--(3.277,2.867)--(3.277,2.868)--(3.277,2.869)%
  --(3.277,2.870)--(3.277,2.871)--(3.277,2.872)--(3.277,2.873)--(3.277,2.874)--(3.277,2.875)%
  --(3.277,2.876)--(3.277,2.877)--(3.277,2.878)--(3.277,2.879)--(3.277,2.880)--(3.277,2.881)%
  --(3.277,2.882)--(3.277,2.883)--(3.277,2.884)--(3.277,2.885)--(3.277,2.886)--(3.277,2.887)%
  --(3.277,2.888)--(3.277,2.889)--(3.277,2.890)--(3.277,2.891)--(3.277,2.892)--(3.277,2.893)%
  --(3.277,2.894)--(3.277,2.895)--(3.277,2.896)--(3.277,2.897)--(3.277,2.898)--(3.277,2.899)%
  --(3.277,2.900)--(3.277,2.901)--(3.277,2.902)--(3.277,2.903)--(3.277,2.904)--(3.277,2.905)%
  --(3.277,2.906)--(3.277,2.907)--(3.278,2.907)--(3.278,2.908)--(3.278,2.909)--(3.278,2.910)%
  --(3.278,2.911)--(3.278,2.912)--(3.278,2.913)--(3.278,2.914)--(3.278,2.915)--(3.278,2.916)%
  --(3.278,2.917)--(3.278,2.918)--(3.278,2.919)--(3.278,2.920)--(3.278,2.921)--(3.278,2.922)%
  --(3.278,2.923)--(3.278,2.924)--(3.278,2.925)--(3.278,2.926)--(3.278,2.927)--(3.278,2.928)%
  --(3.278,2.929)--(3.278,2.930)--(3.278,2.931)--(3.278,2.932)--(3.278,2.933)--(3.278,2.934)%
  --(3.278,2.935)--(3.278,2.936)--(3.278,2.937)--(3.278,2.938)--(3.278,2.939)--(3.278,2.940)%
  --(3.278,2.941)--(3.278,2.942)--(3.278,2.943)--(3.278,2.944)--(3.278,2.945)--(3.278,2.946)%
  --(3.278,2.947)--(3.278,2.948)--(3.278,2.949)--(3.278,2.950)--(3.278,2.951)--(3.278,2.952)%
  --(3.278,2.953)--(3.278,2.954)--(3.278,2.955)--(3.278,2.956)--(3.278,2.957)--(3.278,2.958)%
  --(3.278,2.959)--(3.278,2.960)--(3.278,2.961)--(3.278,2.962)--(3.278,2.963)--(3.278,2.964)%
  --(3.278,2.965)--(3.278,2.966)--(3.278,2.967)--(3.278,2.968)--(3.278,2.969)--(3.278,2.970)%
  --(3.278,2.971)--(3.278,2.972)--(3.278,2.973)--(3.278,2.974)--(3.278,2.975)--(3.278,2.976)%
  --(3.278,2.977)--(3.278,2.978)--(3.278,2.979)--(3.278,2.980)--(3.278,2.981)--(3.278,2.982)%
  --(3.278,2.983)--(3.278,2.984)--(3.278,2.985)--(3.278,2.986)--(3.278,2.987)--(3.278,2.988)%
  --(3.278,2.989)--(3.278,2.990)--(3.278,2.991)--(3.278,2.992)--(3.278,2.993)--(3.278,2.994)%
  --(3.278,2.995)--(3.278,2.996)--(3.278,2.997)--(3.278,2.998)--(3.278,2.999)--(3.278,3.000)%
  --(3.278,3.001)--(3.278,3.002)--(3.278,3.003)--(3.278,3.004)--(3.278,3.005)--(3.278,3.006)%
  --(3.278,3.007)--(3.278,3.008)--(3.278,3.009)--(3.278,3.010)--(3.278,3.011)--(3.278,3.012)%
  --(3.278,3.013)--(3.278,3.014)--(3.278,3.015)--(3.278,3.016)--(3.278,3.017)--(3.278,3.018)%
  --(3.278,3.019)--(3.278,3.020)--(3.278,3.021)--(3.278,3.022)--(3.278,3.023)--(3.278,3.024)%
  --(3.278,3.025)--(3.278,3.026)--(3.278,3.027)--(3.278,3.028)--(3.278,3.029)--(3.278,3.030)%
  --(3.278,3.031)--(3.278,3.032)--(3.278,3.033)--(3.278,3.034)--(3.278,3.035)--(3.278,3.036)%
  --(3.278,3.037)--(3.278,3.038)--(3.278,3.039)--(3.278,3.040)--(3.278,3.041)--(3.278,3.042)%
  --(3.278,3.043)--(3.278,3.044)--(3.278,3.045)--(3.278,3.046)--(3.278,3.047)--(3.278,3.048)%
  --(3.278,3.049)--(3.278,3.050)--(3.278,3.051)--(3.278,3.052)--(3.278,3.053)--(3.278,3.054)%
  --(3.278,3.055)--(3.278,3.056)--(3.278,3.057)--(3.278,3.058)--(3.278,3.059)--(3.278,3.060)%
  --(3.278,3.061)--(3.278,3.062)--(3.278,3.063)--(3.278,3.064)--(3.278,3.065)--(3.278,3.066)%
  --(3.278,3.067)--(3.278,3.068)--(3.278,3.069)--(3.278,3.070)--(3.278,3.071)--(3.278,3.072)%
  --(3.278,3.073)--(3.278,3.074)--(3.278,3.075)--(3.278,3.076)--(3.278,3.077)--(3.278,3.078)%
  --(3.278,3.079)--(3.278,3.080)--(3.278,3.081)--(3.278,3.082)--(3.278,3.083)--(3.278,3.084)%
  --(3.278,3.085)--(3.278,3.086)--(3.278,3.087)--(3.278,3.088)--(3.278,3.089)--(3.278,3.090)%
  --(3.278,3.091)--(3.278,3.092)--(3.278,3.093)--(3.278,3.094)--(3.278,3.095)--(3.278,3.096)%
  --(3.278,3.097)--(3.278,3.098)--(3.278,3.099)--(3.278,3.100)--(3.278,3.101)--(3.278,3.102)%
  --(3.278,3.103)--(3.278,3.104)--(3.279,3.105)--(3.279,3.106)--(3.279,3.107)--(3.279,3.108)%
  --(3.279,3.109)--(3.279,3.110)--(3.279,3.111)--(3.279,3.112)--(3.279,3.113)--(3.279,3.114)%
  --(3.279,3.115)--(3.279,3.116)--(3.279,3.117)--(3.279,3.118)--(3.279,3.119)--(3.279,3.120)%
  --(3.279,3.121)--(3.279,3.122)--(3.279,3.123)--(3.279,3.124)--(3.279,3.125)--(3.279,3.126)%
  --(3.279,3.127)--(3.279,3.128)--(3.279,3.129)--(3.279,3.130)--(3.279,3.131)--(3.279,3.132)%
  --(3.279,3.133)--(3.279,3.134)--(3.279,3.135)--(3.279,3.136)--(3.279,3.137)--(3.279,3.138)%
  --(3.279,3.139)--(3.279,3.140)--(3.279,3.141)--(3.279,3.142)--(3.279,3.143)--(3.279,3.144)%
  --(3.279,3.145)--(3.279,3.146)--(3.279,3.147)--(3.279,3.148)--(3.279,3.149)--(3.279,3.150)%
  --(3.279,3.151)--(3.279,3.152)--(3.279,3.153)--(3.279,3.154)--(3.279,3.155)--(3.279,3.156)%
  --(3.279,3.157)--(3.279,3.158)--(3.279,3.159)--(3.279,3.160)--(3.279,3.161)--(3.279,3.162)%
  --(3.279,3.163)--(3.279,3.164)--(3.279,3.165)--(3.279,3.166)--(3.279,3.167)--(3.279,3.168)%
  --(3.279,3.169)--(3.279,3.170)--(3.279,3.171)--(3.279,3.172)--(3.279,3.173)--(3.279,3.174)%
  --(3.279,3.175)--(3.279,3.176)--(3.279,3.177)--(3.279,3.178)--(3.279,3.179)--(3.279,3.180)%
  --(3.279,3.181)--(3.279,3.182)--(3.279,3.183)--(3.279,3.184)--(3.279,3.185)--(3.279,3.186)%
  --(3.279,3.187)--(3.279,3.188)--(3.279,3.189)--(3.279,3.190)--(3.279,3.191)--(3.279,3.192)%
  --(3.279,3.193)--(3.279,3.194)--(3.279,3.195)--(3.279,3.196)--(3.279,3.197)--(3.279,3.198)%
  --(3.279,3.199)--(3.279,3.200)--(3.279,3.201)--(3.279,3.202)--(3.279,3.203)--(3.279,3.204)%
  --(3.279,3.205)--(3.279,3.206)--(3.279,3.207)--(3.279,3.208)--(3.279,3.209)--(3.279,3.210)%
  --(3.279,3.211)--(3.279,3.212)--(3.279,3.213)--(3.279,3.214)--(3.279,3.215)--(3.279,3.216)%
  --(3.279,3.217)--(3.279,3.218)--(3.279,3.219)--(3.279,3.220)--(3.279,3.221)--(3.279,3.222)%
  --(3.279,3.223)--(3.279,3.224)--(3.279,3.225)--(3.279,3.226)--(3.279,3.227)--(3.279,3.228)%
  --(3.279,3.229)--(3.279,3.230)--(3.280,3.230)--(3.280,3.231)--(3.280,3.232)--(3.280,3.233)%
  --(3.280,3.234)--(3.280,3.235)--(3.280,3.236)--(3.280,3.237)--(3.281,3.237)--(3.282,3.237)%
  --(3.283,3.237)--(3.284,3.237)--(3.285,3.237)--(3.286,3.237)--(3.287,3.237)--(3.287,3.238)%
  --(3.288,3.238)--(3.289,3.238)--(3.290,3.238)--(3.291,3.238)--(3.292,3.238)--(3.293,3.238)%
  --(3.294,3.238)--(3.294,3.239)--(3.295,3.239)--(3.295,3.240)--(3.295,3.241)--(3.295,3.242)%
  --(3.295,3.243)--(3.295,3.244)--(3.295,3.245)--(3.295,3.246)--(3.295,3.247)--(3.295,3.248)%
  --(3.296,3.248)--(3.296,3.249)--(3.296,3.250)--(3.300,3.250)--(3.302,3.250)--(3.319,3.250)%
  --(3.329,3.250)--(3.345,3.250)--(3.362,3.250)--(3.377,3.250)--(3.386,3.250)--(3.408,3.250)%
  --(3.439,3.250)--(3.473,3.250)--(3.482,3.250)--(3.483,3.250)--(3.502,3.250)--(3.511,3.250)%
  --(3.524,3.250)--(3.525,3.250)--(3.533,3.250)--(3.557,3.250)--(3.558,3.250)--(3.625,3.250)%
  --(3.661,3.250)--(3.703,3.250)--(3.704,3.250)--(3.704,3.251)--(3.705,3.251)--(3.706,3.251)%
  --(3.707,3.251)--(3.708,3.251)--(3.709,3.251)--(3.710,3.251)--(3.711,3.251)--(3.712,3.251)%
  --(3.713,3.251)--(3.713,3.252)--(3.713,3.253)--(3.713,3.254)--(3.713,3.255)--(3.713,3.256)%
  --(3.713,3.257)--(3.713,3.258)--(3.713,3.259)--(3.713,3.260)--(3.713,3.261)--(3.713,3.262)%
  --(3.713,3.263)--(3.713,3.264)--(3.713,3.265)--(3.713,3.266)--(3.713,3.267)--(3.713,3.268)%
  --(3.713,3.269)--(3.713,3.270)--(3.713,3.271)--(3.713,3.272)--(3.713,3.273)--(3.713,3.274)%
  --(3.713,3.275)--(3.713,3.276)--(3.713,3.277)--(3.713,3.278)--(3.713,3.279)--(3.713,3.280)%
  --(3.713,3.281)--(3.713,3.282)--(3.713,3.283)--(3.713,3.284)--(3.713,3.285)--(3.713,3.286)%
  --(3.713,3.287)--(3.713,3.288)--(3.713,3.289)--(3.713,3.290)--(3.713,3.291)--(3.713,3.292)%
  --(3.713,3.293)--(3.713,3.294)--(3.713,3.295)--(3.713,3.296)--(3.713,3.297)--(3.713,3.298)%
  --(3.713,3.299)--(3.713,3.300)--(3.713,3.301)--(3.713,3.302)--(3.713,3.303)--(3.713,3.304)%
  --(3.713,3.305)--(3.713,3.306)--(3.713,3.307)--(3.713,3.308)--(3.713,3.309)--(3.713,3.310)%
  --(3.713,3.311)--(3.713,3.312)--(3.713,3.313)--(3.713,3.314)--(3.713,3.315)--(3.713,3.316)%
  --(3.713,3.317)--(3.713,3.318)--(3.713,3.319)--(3.713,3.320)--(3.713,3.321)--(3.713,3.322)%
  --(3.714,3.322)--(3.714,3.323)--(3.714,3.324)--(3.714,3.325)--(3.714,3.326)--(3.714,3.327)%
  --(3.714,3.328)--(3.714,3.329)--(3.714,3.330)--(3.714,3.331)--(3.714,3.332)--(3.714,3.333)%
  --(3.714,3.334)--(3.714,3.335)--(3.714,3.336)--(3.714,3.337)--(3.714,3.338)--(3.714,3.339)%
  --(3.714,3.340)--(3.714,3.341)--(3.714,3.342)--(3.714,3.343)--(3.714,3.344)--(3.714,3.345)%
  --(3.714,3.346)--(3.714,3.347)--(3.714,3.348)--(3.714,3.349)--(3.714,3.350)--(3.714,3.351)%
  --(3.714,3.352)--(3.714,3.353)--(3.714,3.354)--(3.714,3.355)--(3.714,3.356)--(3.714,3.357)%
  --(3.714,3.358)--(3.714,3.359)--(3.714,3.360)--(3.714,3.361)--(3.714,3.362)--(3.714,3.363)%
  --(3.714,3.364)--(3.714,3.365)--(3.714,3.366)--(3.714,3.367)--(3.714,3.368)--(3.714,3.369)%
  --(3.714,3.370)--(3.714,3.371)--(3.714,3.372)--(3.714,3.373)--(3.714,3.374)--(3.714,3.375)%
  --(3.714,3.376)--(3.714,3.377)--(3.714,3.378)--(3.715,3.378)--(3.716,3.378)--(3.717,3.378)%
  --(3.718,3.378)--(3.719,3.378)--(3.720,3.378)--(3.721,3.378)--(3.722,3.378)--(3.722,3.379)%
  --(3.723,3.379)--(3.724,3.379)--(3.724,3.380)--(3.724,3.381)--(3.725,3.381)--(3.725,3.382)%
  --(3.725,3.383)--(3.725,3.384)--(3.726,3.384)--(3.731,3.384)--(3.741,3.384)--(3.748,3.384)%
  --(3.786,3.384)--(3.810,3.384)--(3.833,3.384)--(3.890,3.384)--(3.934,3.384)--(3.939,3.384)%
  --(3.943,3.384)--(3.959,3.384)--(4.012,3.384)--(4.015,3.384)--(4.016,3.384)--(4.017,3.384)%
  --(4.018,3.384)--(4.019,3.384)--(4.020,3.384)--(4.021,3.384)--(4.022,3.384)--(4.022,3.385)%
  --(4.022,3.386)--(4.022,3.387)--(4.022,3.388)--(4.022,3.389)--(4.022,3.390)--(4.022,3.391)%
  --(4.022,3.392)--(4.022,3.393)--(4.022,3.394)--(4.022,3.395)--(4.022,3.396)--(4.022,3.397)%
  --(4.022,3.398)--(4.022,3.399)--(4.022,3.400)--(4.022,3.401)--(4.022,3.402)--(4.022,3.403)%
  --(4.022,3.404)--(4.022,3.405)--(4.022,3.406)--(4.022,3.407)--(4.022,3.408)--(4.022,3.409)%
  --(4.022,3.410)--(4.022,3.411)--(4.022,3.412)--(4.022,3.413)--(4.022,3.414)--(4.022,3.415)%
  --(4.022,3.416)--(4.022,3.417)--(4.022,3.418)--(4.022,3.419)--(4.022,3.420)--(4.022,3.421)%
  --(4.022,3.422)--(4.022,3.423)--(4.022,3.424)--(4.022,3.425)--(4.022,3.426)--(4.023,3.426)%
  --(4.023,3.427)--(4.023,3.428)--(4.023,3.429)--(4.023,3.430)--(4.023,3.431)--(4.023,3.432)%
  --(4.023,3.433)--(4.023,3.434)--(4.023,3.435)--(4.023,3.436)--(4.023,3.437)--(4.023,3.438)%
  --(4.024,3.438)--(4.025,3.438)--(4.026,3.438)--(4.027,3.438)--(4.028,3.438)--(4.029,3.438)%
  --(4.030,3.438)--(4.030,3.439)--(4.031,3.439)--(4.031,3.440)--(4.032,3.440)--(4.033,3.440)%
  --(4.068,3.440)--(4.152,3.440)--(4.157,3.440)--(4.158,3.440)--(4.184,3.441)--(4.189,3.441)%
  --(4.253,3.441)--(4.256,3.441)--(4.257,3.441)--(4.258,3.441)--(4.259,3.441)--(4.260,3.441)%
  --(4.261,3.441)--(4.261,3.442)--(4.261,3.443)--(4.261,3.444)--(4.261,3.445)--(4.262,3.445)%
  --(4.262,3.446)--(4.262,3.447)--(4.262,3.448)--(4.262,3.449)--(4.262,3.450)--(4.262,3.451)%
  --(4.262,3.452)--(4.262,3.453)--(4.262,3.454)--(4.262,3.455)--(4.262,3.456)--(4.262,3.457)%
  --(4.262,3.458)--(4.262,3.459)--(4.262,3.460)--(4.262,3.461)--(4.262,3.462)--(4.262,3.463)%
  --(4.262,3.464)--(4.262,3.465)--(4.262,3.466)--(4.262,3.467)--(4.263,3.467)--(4.264,3.467)%
  --(4.265,3.467)--(4.266,3.467)--(4.267,3.467)--(4.268,3.467)--(4.268,3.468)--(4.269,3.468)%
  --(4.270,3.468)--(4.271,3.468)--(4.299,3.468)--(4.312,3.468)--(4.348,3.468)--(4.363,3.468)%
  --(4.395,3.468)--(4.405,3.468)--(4.452,3.468)--(4.453,3.468)--(4.454,3.468)--(4.455,3.468)%
  --(4.456,3.468)--(4.457,3.468)--(4.457,3.469)--(4.457,3.470)--(4.457,3.471)--(4.457,3.472)%
  --(4.457,3.473)--(4.457,3.474)--(4.457,3.475)--(4.457,3.476)--(4.457,3.477)--(4.458,3.477)%
  --(4.458,3.478)--(4.458,3.479)--(4.458,3.480)--(4.458,3.481)--(4.459,3.481)--(4.460,3.481)%
  --(4.461,3.481)--(4.462,3.481)--(4.463,3.481)--(4.463,3.482)--(4.464,3.482)--(4.466,3.482)%
  --(4.468,3.482)--(4.519,3.482)--(4.529,3.482)--(4.530,3.482)--(4.568,3.482)--(4.570,3.482)%
  --(4.612,3.482)--(4.618,3.482)--(4.619,3.482)--(4.620,3.482)--(4.621,3.482)--(4.622,3.482)%
  --(4.623,3.482)--(4.623,3.483)--(4.623,3.484)--(4.623,3.485)--(4.623,3.486)--(4.623,3.487)%
  --(4.623,3.488)--(4.623,3.489)--(4.624,3.489)--(4.625,3.489)--(4.626,3.489)--(4.627,3.489)%
  --(4.627,3.490)--(4.628,3.490)--(4.629,3.490)--(4.699,3.490)--(4.718,3.490)--(4.762,3.490)%
  --(4.763,3.490)--(4.764,3.490)--(4.765,3.490)--(4.766,3.490)--(4.766,3.491)--(4.766,3.492)%
  --(4.766,3.493)--(4.767,3.493)--(4.767,3.494)--(4.768,3.494)--(4.769,3.494)--(4.770,3.494)%
  --(4.771,3.494)--(4.772,3.494)--(4.773,3.494)--(4.821,3.494)--(4.830,3.494)--(4.888,3.494)%
  --(4.890,3.494)--(4.891,3.494)--(4.892,3.494)--(4.893,3.494)--(4.893,3.495)--(4.893,3.496)%
  --(4.894,3.496)--(4.895,3.496)--(4.896,3.496)--(4.897,3.496)--(4.941,3.496)--(4.947,3.496)%
  --(4.981,3.496)--(5.003,3.496)--(5.004,3.496)--(5.005,3.496)--(5.005,3.497)--(5.006,3.497)%
  --(5.006,3.498)--(5.007,3.498)--(5.008,3.498)--(5.009,3.498)--(5.010,3.498)--(5.105,3.498)%
  --(5.106,3.498)--(5.107,3.498)--(5.108,3.498)--(5.108,3.499)--(5.109,3.499)--(5.110,3.499)%
  --(5.111,3.499)--(5.199,3.499)--(5.200,3.499)--(5.201,3.499)--(5.201,3.500)--(5.202,3.500)%
  --(5.203,3.500)--(5.204,3.500)--(5.205,3.500)--(5.286,3.500)--(5.287,3.500)--(5.287,3.501)%
  --(5.288,3.501)--(5.289,3.501)--(5.290,3.501)--(5.291,3.501)--(5.365,3.501)--(5.366,3.501)%
  --(5.367,3.501)--(5.368,3.501)--(5.369,3.501)--(5.370,3.501)--(5.439,3.501)--(5.440,3.501)%
  --(5.441,3.501)--(5.442,3.501)--(5.443,3.501)--(5.509,3.501)--(5.510,3.501)--(5.510,3.502)%
  --(5.511,3.502)--(5.512,3.502)--(5.574,3.502)--(5.575,3.502)--(5.576,3.502)--(5.577,3.502)%
  --(5.636,3.502)--(5.637,3.502)--(5.639,3.502)--(5.695,3.502)--(5.696,3.502)--(5.697,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.627) {48 Alg1};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.781,1.627)--(5.329,1.627);
\draw[gp path] (1.320,1.039)--(1.321,1.039)--(1.355,1.039)--(1.362,1.039)--(1.363,1.039)%
  --(1.368,1.039)--(1.371,1.039)--(1.378,1.039)--(1.393,1.039)--(1.395,1.039)--(1.396,1.039)%
  --(1.410,1.039)--(1.414,1.039)--(1.425,1.039)--(1.429,1.039)--(1.440,1.039)--(1.444,1.039)%
  --(1.460,1.039)--(1.462,1.039)--(1.464,1.039)--(1.482,1.039)--(1.498,1.039)--(1.506,1.039)%
  --(1.511,1.039)--(1.528,1.039)--(1.550,1.039)--(1.590,1.039)--(1.590,1.040)--(1.591,1.040)%
  --(1.591,1.041)--(1.592,1.041)--(1.596,1.041)--(1.619,1.041)--(1.626,1.041)--(1.628,1.041)%
  --(1.632,1.041)--(1.633,1.041)--(1.646,1.041)--(1.666,1.041)--(1.675,1.041)--(1.677,1.041)%
  --(1.678,1.041)--(1.682,1.041)--(1.689,1.041)--(1.696,1.041)--(1.699,1.041)--(1.702,1.041)%
  --(1.704,1.041)--(1.725,1.041)--(1.736,1.041)--(1.737,1.041)--(1.739,1.041)--(1.745,1.041)%
  --(1.754,1.042)--(1.764,1.042)--(1.765,1.042)--(1.768,1.042)--(1.774,1.042)--(1.814,1.042)%
  --(1.816,1.042)--(1.837,1.042)--(1.838,1.042)--(1.843,1.042)--(1.848,1.042)--(1.856,1.042)%
  --(1.867,1.042)--(1.871,1.042)--(1.872,1.042)--(1.885,1.042)--(1.895,1.042)--(1.900,1.042)%
  --(1.907,1.042)--(1.946,1.042)--(1.947,1.042)--(1.970,1.042)--(1.986,1.042)--(1.993,1.042)%
  --(1.999,1.042)--(2.009,1.042)--(2.010,1.042)--(2.039,1.042)--(2.048,1.042)--(2.089,1.042)%
  --(2.090,1.042)--(2.091,1.042)--(2.092,1.042)--(2.094,1.042)--(2.096,1.042)--(2.105,1.042)%
  --(2.116,1.042)--(2.118,1.042)--(2.119,1.042)--(2.120,1.042)--(2.120,1.043)--(2.121,1.043)%
  --(2.138,1.043)--(2.148,1.043)--(2.151,1.043)--(2.166,1.043)--(2.181,1.043)--(2.189,1.043)%
  --(2.200,1.043)--(2.206,1.043)--(2.208,1.043)--(2.210,1.043)--(2.213,1.043)--(2.214,1.043)%
  --(2.219,1.043)--(2.235,1.043)--(2.237,1.043)--(2.244,1.043)--(2.251,1.043)--(2.255,1.043)%
  --(2.258,1.043)--(2.273,1.043)--(2.275,1.043)--(2.276,1.043)--(2.284,1.043)--(2.286,1.044)%
  --(2.296,1.044)--(2.317,1.044)--(2.323,1.044)--(2.325,1.044)--(2.326,1.044)--(2.327,1.044)%
  --(2.340,1.044)--(2.347,1.044)--(2.349,1.044)--(2.359,1.044)--(2.362,1.044)--(2.367,1.044)%
  --(2.368,1.044)--(2.373,1.044)--(2.376,1.044)--(2.381,1.044)--(2.382,1.044)--(2.383,1.044)%
  --(2.387,1.044)--(2.392,1.044)--(2.393,1.044)--(2.395,1.044)--(2.401,1.044)--(2.404,1.045)%
  --(2.405,1.045)--(2.408,1.045)--(2.423,1.045)--(2.424,1.045)--(2.434,1.045)--(2.436,1.045)%
  --(2.447,1.045)--(2.448,1.045)--(2.449,1.045)--(2.456,1.045)--(2.459,1.045)--(2.461,1.045)%
  --(2.462,1.045)--(2.462,1.046)--(2.463,1.046)--(2.464,1.046)--(2.465,1.046)--(2.472,1.046)%
  --(2.486,1.046)--(2.488,1.046)--(2.489,1.046)--(2.490,1.046)--(2.491,1.046)--(2.496,1.046)%
  --(2.497,1.046)--(2.497,1.047)--(2.498,1.047)--(2.498,1.048)--(2.498,1.049)--(2.498,1.050)%
  --(2.498,1.051)--(2.499,1.051)--(2.499,1.052)--(2.499,1.053)--(2.499,1.054)--(2.499,1.055)%
  --(2.499,1.056)--(2.499,1.057)--(2.499,1.058)--(2.500,1.059)--(2.500,1.060)--(2.500,1.061)%
  --(2.500,1.062)--(2.500,1.063)--(2.500,1.064)--(2.500,1.065)--(2.500,1.066)--(2.500,1.067)%
  --(2.500,1.068)--(2.500,1.069)--(2.500,1.070)--(2.500,1.071)--(2.500,1.072)--(2.500,1.073)%
  --(2.500,1.074)--(2.500,1.075)--(2.500,1.076)--(2.500,1.077)--(2.500,1.078)--(2.500,1.079)%
  --(2.500,1.080)--(2.500,1.081)--(2.500,1.082)--(2.500,1.083)--(2.500,1.084)--(2.500,1.085)%
  --(2.500,1.086)--(2.500,1.087)--(2.500,1.088)--(2.500,1.089)--(2.500,1.090)--(2.500,1.091)%
  --(2.500,1.092)--(2.500,1.093)--(2.500,1.094)--(2.500,1.095)--(2.500,1.096)--(2.500,1.097)%
  --(2.500,1.098)--(2.500,1.099)--(2.500,1.100)--(2.500,1.101)--(2.500,1.102)--(2.500,1.103)%
  --(2.500,1.104)--(2.501,1.104)--(2.501,1.105)--(2.501,1.106)--(2.501,1.107)--(2.501,1.108)%
  --(2.501,1.109)--(2.501,1.110)--(2.501,1.111)--(2.501,1.112)--(2.501,1.113)--(2.501,1.114)%
  --(2.501,1.115)--(2.501,1.116)--(2.501,1.117)--(2.501,1.118)--(2.502,1.118)--(2.502,1.119)%
  --(2.507,1.119)--(2.508,1.119)--(2.510,1.119)--(2.511,1.119)--(2.512,1.119)--(2.512,1.120)%
  --(2.514,1.120)--(2.515,1.120)--(2.516,1.120)--(2.517,1.120)--(2.521,1.120)--(2.524,1.120)%
  --(2.525,1.120)--(2.526,1.120)--(2.526,1.121)--(2.527,1.121)--(2.528,1.121)--(2.529,1.121)%
  --(2.530,1.121)--(2.531,1.121)--(2.532,1.121)--(2.533,1.121)--(2.534,1.121)--(2.535,1.121)%
  --(2.538,1.121)--(2.539,1.121)--(2.542,1.121)--(2.543,1.121)--(2.545,1.121)--(2.546,1.121)%
  --(2.546,1.122)--(2.547,1.122)--(2.547,1.123)--(2.547,1.124)--(2.547,1.125)--(2.547,1.126)%
  --(2.547,1.127)--(2.547,1.128)--(2.547,1.129)--(2.547,1.130)--(2.548,1.131)--(2.548,1.132)%
  --(2.548,1.133)--(2.548,1.134)--(2.548,1.135)--(2.548,1.136)--(2.548,1.137)--(2.548,1.138)%
  --(2.548,1.139)--(2.548,1.140)--(2.548,1.141)--(2.548,1.142)--(2.548,1.143)--(2.548,1.144)%
  --(2.548,1.145)--(2.548,1.146)--(2.548,1.147)--(2.548,1.148)--(2.548,1.149)--(2.548,1.150)%
  --(2.548,1.151)--(2.548,1.152)--(2.548,1.153)--(2.548,1.154)--(2.548,1.155)--(2.548,1.156)%
  --(2.548,1.157)--(2.548,1.158)--(2.548,1.159)--(2.548,1.160)--(2.548,1.161)--(2.548,1.162)%
  --(2.548,1.163)--(2.548,1.164)--(2.548,1.165)--(2.548,1.166)--(2.548,1.167)--(2.548,1.168)%
  --(2.548,1.169)--(2.548,1.170)--(2.548,1.171)--(2.548,1.172)--(2.548,1.173)--(2.548,1.174)%
  --(2.548,1.175)--(2.548,1.176)--(2.548,1.177)--(2.548,1.178)--(2.548,1.179)--(2.548,1.180)%
  --(2.548,1.181)--(2.548,1.182)--(2.548,1.184)--(2.548,1.185)--(2.548,1.187)--(2.548,1.188)%
  --(2.548,1.189)--(2.548,1.190)--(2.548,1.191)--(2.548,1.192)--(2.548,1.193)--(2.548,1.194)%
  --(2.548,1.195)--(2.548,1.197)--(2.548,1.198)--(2.548,1.199)--(2.548,1.200)--(2.548,1.201)%
  --(2.548,1.202)--(2.548,1.203)--(2.548,1.204)--(2.548,1.205)--(2.548,1.206)--(2.548,1.207)%
  --(2.548,1.208)--(2.548,1.209)--(2.548,1.210)--(2.548,1.211)--(2.548,1.212)--(2.548,1.213)%
  --(2.548,1.214)--(2.548,1.215)--(2.548,1.216)--(2.548,1.217)--(2.548,1.218)--(2.548,1.219)%
  --(2.548,1.220)--(2.548,1.221)--(2.548,1.222)--(2.548,1.223)--(2.548,1.224)--(2.548,1.225)%
  --(2.548,1.226)--(2.548,1.227)--(2.548,1.228)--(2.548,1.229)--(2.548,1.230)--(2.548,1.231)%
  --(2.548,1.232)--(2.548,1.233)--(2.548,1.234)--(2.548,1.235)--(2.548,1.236)--(2.548,1.237)%
  --(2.548,1.238)--(2.548,1.239)--(2.548,1.240)--(2.548,1.241)--(2.548,1.242)--(2.548,1.243)%
  --(2.548,1.244)--(2.548,1.245)--(2.548,1.246)--(2.548,1.247)--(2.548,1.248)--(2.548,1.249)%
  --(2.549,1.249)--(2.549,1.250)--(2.549,1.251)--(2.549,1.252)--(2.549,1.253)--(2.549,1.254)%
  --(2.549,1.255)--(2.549,1.256)--(2.549,1.257)--(2.549,1.258)--(2.549,1.259)--(2.549,1.260)%
  --(2.549,1.261)--(2.549,1.262)--(2.549,1.263)--(2.549,1.264)--(2.549,1.265)--(2.549,1.266)%
  --(2.549,1.267)--(2.549,1.268)--(2.549,1.269)--(2.549,1.270)--(2.549,1.271)--(2.549,1.272)%
  --(2.549,1.273)--(2.549,1.274)--(2.549,1.275)--(2.549,1.276)--(2.549,1.277)--(2.549,1.278)%
  --(2.549,1.279)--(2.549,1.280)--(2.549,1.281)--(2.549,1.282)--(2.549,1.283)--(2.549,1.284)%
  --(2.549,1.285)--(2.549,1.286)--(2.549,1.287)--(2.549,1.288)--(2.549,1.289)--(2.549,1.290)%
  --(2.549,1.291)--(2.549,1.292)--(2.549,1.293)--(2.549,1.294)--(2.549,1.295)--(2.549,1.296)%
  --(2.549,1.297)--(2.549,1.298)--(2.549,1.299)--(2.549,1.300)--(2.549,1.301)--(2.549,1.302)%
  --(2.549,1.303)--(2.549,1.304)--(2.549,1.305)--(2.549,1.306)--(2.549,1.307)--(2.549,1.308)%
  --(2.549,1.309)--(2.549,1.310)--(2.549,1.311)--(2.549,1.312)--(2.549,1.313)--(2.549,1.314)%
  --(2.549,1.315)--(2.549,1.316)--(2.549,1.317)--(2.549,1.318)--(2.549,1.319)--(2.549,1.320)%
  --(2.549,1.321)--(2.549,1.322)--(2.549,1.323)--(2.549,1.324)--(2.549,1.325)--(2.549,1.326)%
  --(2.549,1.327)--(2.549,1.328)--(2.549,1.329)--(2.549,1.330)--(2.549,1.331)--(2.549,1.332)%
  --(2.549,1.333)--(2.549,1.334)--(2.549,1.335)--(2.549,1.336)--(2.549,1.337)--(2.549,1.338)%
  --(2.549,1.339)--(2.549,1.340)--(2.549,1.341)--(2.549,1.342)--(2.549,1.343)--(2.549,1.344)%
  --(2.549,1.345)--(2.549,1.346)--(2.549,1.347)--(2.549,1.348)--(2.549,1.349)--(2.549,1.350)%
  --(2.549,1.351)--(2.549,1.352)--(2.549,1.353)--(2.549,1.354)--(2.549,1.355)--(2.549,1.356)%
  --(2.549,1.357)--(2.549,1.358)--(2.549,1.359)--(2.549,1.360)--(2.549,1.361)--(2.549,1.362)%
  --(2.549,1.363)--(2.549,1.364)--(2.549,1.365)--(2.549,1.366)--(2.549,1.367)--(2.549,1.368)%
  --(2.549,1.369)--(2.549,1.370)--(2.549,1.371)--(2.549,1.372)--(2.549,1.373)--(2.549,1.374)%
  --(2.549,1.375)--(2.549,1.376)--(2.549,1.377)--(2.549,1.378)--(2.549,1.379)--(2.549,1.380)%
  --(2.549,1.381)--(2.549,1.382)--(2.549,1.383)--(2.549,1.384)--(2.549,1.385)--(2.549,1.386)%
  --(2.549,1.387)--(2.549,1.388)--(2.549,1.389)--(2.549,1.390)--(2.549,1.391)--(2.549,1.392)%
  --(2.549,1.393)--(2.549,1.394)--(2.549,1.395)--(2.549,1.396)--(2.549,1.397)--(2.549,1.398)%
  --(2.549,1.399)--(2.549,1.400)--(2.549,1.401)--(2.549,1.402)--(2.549,1.403)--(2.549,1.404)%
  --(2.549,1.405)--(2.549,1.406)--(2.549,1.407)--(2.549,1.408)--(2.549,1.409)--(2.549,1.410)%
  --(2.549,1.411)--(2.549,1.412)--(2.549,1.413)--(2.549,1.414)--(2.549,1.415)--(2.549,1.416)%
  --(2.549,1.417)--(2.549,1.418)--(2.549,1.419)--(2.549,1.420)--(2.549,1.421)--(2.549,1.422)%
  --(2.549,1.423)--(2.549,1.424)--(2.549,1.425)--(2.549,1.426)--(2.549,1.427)--(2.549,1.428)%
  --(2.549,1.429)--(2.549,1.430)--(2.549,1.431)--(2.549,1.432)--(2.549,1.433)--(2.549,1.434)%
  --(2.549,1.435)--(2.549,1.436)--(2.549,1.437)--(2.549,1.438)--(2.549,1.439)--(2.549,1.440)%
  --(2.549,1.441)--(2.549,1.442)--(2.549,1.443)--(2.549,1.444)--(2.549,1.445)--(2.549,1.446)%
  --(2.549,1.447)--(2.549,1.448)--(2.549,1.449)--(2.549,1.450)--(2.549,1.451)--(2.549,1.452)%
  --(2.549,1.453)--(2.549,1.454)--(2.549,1.455)--(2.549,1.456)--(2.550,1.456)--(2.550,1.457)%
  --(2.550,1.458)--(2.550,1.459)--(2.550,1.460)--(2.550,1.461)--(2.550,1.462)--(2.550,1.463)%
  --(2.550,1.464)--(2.550,1.465)--(2.550,1.466)--(2.550,1.467)--(2.550,1.468)--(2.550,1.469)%
  --(2.550,1.470)--(2.550,1.471)--(2.550,1.472)--(2.550,1.473)--(2.550,1.474)--(2.550,1.475)%
  --(2.550,1.476)--(2.550,1.477)--(2.550,1.478)--(2.550,1.479)--(2.550,1.480)--(2.550,1.481)%
  --(2.550,1.482)--(2.550,1.483)--(2.550,1.484)--(2.550,1.485)--(2.550,1.486)--(2.550,1.487)%
  --(2.550,1.488)--(2.550,1.489)--(2.550,1.490)--(2.550,1.491)--(2.550,1.492)--(2.550,1.493)%
  --(2.550,1.494)--(2.550,1.495)--(2.550,1.496)--(2.550,1.497)--(2.550,1.498)--(2.550,1.499)%
  --(2.550,1.500)--(2.550,1.501)--(2.550,1.502)--(2.550,1.503)--(2.550,1.504)--(2.550,1.505)%
  --(2.550,1.506)--(2.550,1.507)--(2.550,1.508)--(2.550,1.509)--(2.550,1.510)--(2.550,1.511)%
  --(2.550,1.512)--(2.550,1.513)--(2.550,1.514)--(2.550,1.515)--(2.550,1.516)--(2.550,1.517)%
  --(2.550,1.518)--(2.550,1.519)--(2.550,1.520)--(2.550,1.521)--(2.550,1.522)--(2.550,1.523)%
  --(2.550,1.524)--(2.550,1.525)--(2.550,1.526)--(2.550,1.527)--(2.550,1.528)--(2.550,1.529)%
  --(2.550,1.530)--(2.550,1.531)--(2.550,1.532)--(2.550,1.533)--(2.550,1.534)--(2.550,1.535)%
  --(2.550,1.536)--(2.550,1.537)--(2.550,1.538)--(2.550,1.539)--(2.550,1.540)--(2.550,1.541)%
  --(2.550,1.542)--(2.550,1.543)--(2.550,1.544)--(2.550,1.545)--(2.550,1.546)--(2.550,1.547)%
  --(2.550,1.548)--(2.550,1.549)--(2.550,1.550)--(2.550,1.551)--(2.550,1.552)--(2.550,1.553)%
  --(2.550,1.554)--(2.550,1.555)--(2.550,1.556)--(2.550,1.557)--(2.550,1.558)--(2.550,1.559)%
  --(2.550,1.560)--(2.550,1.561)--(2.550,1.562)--(2.550,1.563)--(2.550,1.564)--(2.550,1.565)%
  --(2.550,1.566)--(2.550,1.567)--(2.550,1.568)--(2.550,1.569)--(2.550,1.570)--(2.550,1.571)%
  --(2.550,1.572)--(2.550,1.573)--(2.550,1.574)--(2.550,1.575)--(2.550,1.576)--(2.550,1.577)%
  --(2.550,1.578)--(2.550,1.579)--(2.550,1.580)--(2.550,1.581)--(2.550,1.582)--(2.550,1.583)%
  --(2.550,1.584)--(2.550,1.585)--(2.550,1.586)--(2.550,1.587)--(2.550,1.588)--(2.550,1.589)%
  --(2.550,1.590)--(2.550,1.591)--(2.550,1.592)--(2.550,1.593)--(2.550,1.594)--(2.550,1.595)%
  --(2.550,1.596)--(2.550,1.597)--(2.550,1.598)--(2.550,1.599)--(2.550,1.600)--(2.550,1.601)%
  --(2.550,1.602)--(2.550,1.603)--(2.550,1.604)--(2.550,1.605)--(2.550,1.606)--(2.550,1.607)%
  --(2.550,1.608)--(2.550,1.609)--(2.550,1.610)--(2.550,1.611)--(2.550,1.612)--(2.550,1.613)%
  --(2.550,1.614)--(2.550,1.615)--(2.550,1.616)--(2.550,1.617)--(2.550,1.618)--(2.550,1.619)%
  --(2.550,1.620)--(2.550,1.621)--(2.550,1.622)--(2.550,1.623)--(2.550,1.624)--(2.550,1.625)%
  --(2.550,1.626)--(2.550,1.627)--(2.550,1.628)--(2.550,1.629)--(2.550,1.630)--(2.550,1.631)%
  --(2.550,1.632)--(2.550,1.633)--(2.550,1.634)--(2.550,1.635)--(2.550,1.636)--(2.550,1.637)%
  --(2.550,1.638)--(2.550,1.639)--(2.550,1.640)--(2.550,1.641)--(2.550,1.642)--(2.550,1.643)%
  --(2.550,1.644)--(2.550,1.645)--(2.550,1.646)--(2.550,1.647)--(2.550,1.648)--(2.550,1.649)%
  --(2.550,1.650)--(2.550,1.651)--(2.550,1.652)--(2.550,1.653)--(2.550,1.654)--(2.550,1.655)%
  --(2.550,1.656)--(2.550,1.657)--(2.550,1.658)--(2.550,1.659)--(2.550,1.660)--(2.550,1.661)%
  --(2.550,1.662)--(2.550,1.663)--(2.550,1.664)--(2.550,1.665)--(2.550,1.666)--(2.550,1.667)%
  --(2.550,1.668)--(2.550,1.669)--(2.550,1.670)--(2.550,1.671)--(2.550,1.672)--(2.550,1.673)%
  --(2.550,1.674)--(2.550,1.675)--(2.550,1.676)--(2.550,1.677)--(2.550,1.678)--(2.550,1.679)%
  --(2.550,1.680)--(2.550,1.681)--(2.550,1.682)--(2.550,1.683)--(2.550,1.684)--(2.550,1.685)%
  --(2.550,1.686)--(2.550,1.687)--(2.550,1.688)--(2.550,1.689)--(2.550,1.690)--(2.550,1.691)%
  --(2.550,1.692)--(2.550,1.693)--(2.550,1.694)--(2.550,1.695)--(2.550,1.696)--(2.550,1.697)%
  --(2.550,1.698)--(2.550,1.699)--(2.550,1.700)--(2.550,1.701)--(2.550,1.702)--(2.550,1.703)%
  --(2.550,1.704)--(2.550,1.705)--(2.550,1.706)--(2.550,1.707)--(2.550,1.708)--(2.550,1.709)%
  --(2.550,1.710)--(2.550,1.711)--(2.550,1.712)--(2.550,1.713)--(2.550,1.714)--(2.550,1.715)%
  --(2.550,1.716)--(2.550,1.717)--(2.550,1.718)--(2.550,1.719)--(2.550,1.720)--(2.550,1.721)%
  --(2.550,1.722)--(2.550,1.723)--(2.550,1.724)--(2.550,1.725)--(2.550,1.726)--(2.550,1.727)%
  --(2.550,1.728)--(2.550,1.729)--(2.550,1.730)--(2.550,1.731)--(2.550,1.732)--(2.550,1.733)%
  --(2.550,1.734)--(2.550,1.735)--(2.550,1.736)--(2.550,1.737)--(2.550,1.738)--(2.550,1.739)%
  --(2.550,1.740)--(2.550,1.741)--(2.550,1.742)--(2.550,1.743)--(2.550,1.744)--(2.550,1.745)%
  --(2.550,1.746)--(2.550,1.747)--(2.550,1.748)--(2.550,1.749)--(2.550,1.750)--(2.550,1.751)%
  --(2.550,1.752)--(2.550,1.753)--(2.550,1.754)--(2.550,1.755)--(2.550,1.756)--(2.550,1.757)%
  --(2.550,1.758)--(2.550,1.759)--(2.550,1.760)--(2.550,1.761)--(2.550,1.762)--(2.550,1.763)%
  --(2.550,1.764)--(2.550,1.765)--(2.550,1.766)--(2.550,1.767)--(2.550,1.768)--(2.550,1.769)%
  --(2.550,1.770)--(2.550,1.771)--(2.550,1.772)--(2.550,1.773)--(2.550,1.774)--(2.550,1.775)%
  --(2.550,1.776)--(2.550,1.777)--(2.550,1.778)--(2.550,1.779)--(2.550,1.780)--(2.550,1.781)%
  --(2.550,1.782)--(2.550,1.783)--(2.550,1.784)--(2.550,1.785)--(2.550,1.786)--(2.550,1.787)%
  --(2.550,1.788)--(2.550,1.789)--(2.550,1.790)--(2.550,1.791)--(2.550,1.792)--(2.550,1.793)%
  --(2.550,1.794)--(2.550,1.795)--(2.550,1.796)--(2.550,1.797)--(2.550,1.798)--(2.550,1.799)%
  --(2.550,1.800)--(2.550,1.801)--(2.550,1.802)--(2.550,1.803)--(2.550,1.804)--(2.550,1.805)%
  --(2.550,1.806)--(2.550,1.807)--(2.550,1.808)--(2.550,1.809)--(2.550,1.810)--(2.550,1.811)%
  --(2.550,1.812)--(2.550,1.813)--(2.550,1.814)--(2.550,1.815)--(2.550,1.816)--(2.550,1.817)%
  --(2.550,1.818)--(2.550,1.819)--(2.550,1.820)--(2.550,1.821)--(2.550,1.822)--(2.550,1.823)%
  --(2.550,1.824)--(2.550,1.825)--(2.550,1.826)--(2.550,1.827)--(2.550,1.828)--(2.550,1.829)%
  --(2.550,1.830)--(2.550,1.831)--(2.550,1.832)--(2.550,1.833)--(2.550,1.834)--(2.550,1.835)%
  --(2.550,1.836)--(2.550,1.837)--(2.550,1.838)--(2.550,1.839)--(2.550,1.840)--(2.550,1.841)%
  --(2.550,1.842)--(2.550,1.843)--(2.550,1.844)--(2.550,1.845)--(2.550,1.846)--(2.550,1.847)%
  --(2.550,1.848)--(2.550,1.849)--(2.550,1.850)--(2.550,1.851)--(2.550,1.852)--(2.550,1.853)%
  --(2.550,1.854)--(2.550,1.855)--(2.550,1.856)--(2.550,1.857)--(2.550,1.858)--(2.550,1.859)%
  --(2.550,1.860)--(2.550,1.861)--(2.550,1.862)--(2.550,1.863)--(2.550,1.864)--(2.550,1.865)%
  --(2.550,1.866)--(2.550,1.867)--(2.550,1.868)--(2.550,1.869)--(2.550,1.870)--(2.550,1.871)%
  --(2.550,1.872)--(2.550,1.873)--(2.550,1.874)--(2.550,1.875)--(2.550,1.876)--(2.550,1.877)%
  --(2.550,1.878)--(2.550,1.879)--(2.550,1.880)--(2.550,1.881)--(2.550,1.882)--(2.550,1.883)%
  --(2.550,1.884)--(2.550,1.885)--(2.550,1.886)--(2.550,1.887)--(2.550,1.888)--(2.550,1.889)%
  --(2.550,1.890)--(2.550,1.891)--(2.550,1.892)--(2.550,1.893)--(2.550,1.894)--(2.550,1.895)%
  --(2.550,1.896)--(2.550,1.897)--(2.550,1.898)--(2.550,1.899)--(2.550,1.900)--(2.550,1.901)%
  --(2.550,1.902)--(2.550,1.903)--(2.550,1.904)--(2.550,1.905)--(2.550,1.906)--(2.550,1.907)%
  --(2.550,1.908)--(2.550,1.909)--(2.550,1.910)--(2.550,1.911)--(2.550,1.912)--(2.550,1.913)%
  --(2.550,1.914)--(2.550,1.915)--(2.550,1.916)--(2.550,1.917)--(2.550,1.918)--(2.550,1.919)%
  --(2.550,1.920)--(2.550,1.921)--(2.550,1.922)--(2.550,1.923)--(2.550,1.924)--(2.550,1.925)%
  --(2.550,1.926)--(2.550,1.927)--(2.550,1.928)--(2.550,1.929)--(2.550,1.930)--(2.550,1.931)%
  --(2.550,1.932)--(2.550,1.933)--(2.550,1.934)--(2.550,1.935)--(2.550,1.936)--(2.550,1.937)%
  --(2.550,1.938)--(2.550,1.939)--(2.550,1.940)--(2.550,1.941)--(2.550,1.942)--(2.550,1.943)%
  --(2.550,1.944)--(2.550,1.945)--(2.550,1.946)--(2.550,1.947)--(2.550,1.948)--(2.550,1.949)%
  --(2.550,1.950)--(2.550,1.951)--(2.550,1.952)--(2.550,1.953)--(2.550,1.954)--(2.550,1.955)%
  --(2.550,1.956)--(2.550,1.957)--(2.550,1.958)--(2.550,1.959)--(2.550,1.960)--(2.550,1.961)%
  --(2.550,1.962)--(2.550,1.963)--(2.550,1.964)--(2.550,1.965)--(2.550,1.966)--(2.550,1.967)%
  --(2.550,1.968)--(2.550,1.969)--(2.550,1.970)--(2.550,1.971)--(2.550,1.972)--(2.550,1.973)%
  --(2.550,1.974)--(2.550,1.975)--(2.550,1.976)--(2.550,1.977)--(2.550,1.978)--(2.550,1.979)%
  --(2.550,1.980)--(2.550,1.981)--(2.550,1.982)--(2.550,1.983)--(2.550,1.984)--(2.550,1.985)%
  --(2.550,1.986)--(2.550,1.987)--(2.550,1.988)--(2.550,1.989)--(2.550,1.990)--(2.550,1.991)%
  --(2.550,1.992)--(2.550,1.993)--(2.550,1.994)--(2.550,1.995)--(2.550,1.996)--(2.550,1.997)%
  --(2.550,1.998)--(2.550,1.999)--(2.550,2.000)--(2.550,2.002)--(2.550,2.003)--(2.550,2.004)%
  --(2.550,2.005)--(2.550,2.006)--(2.550,2.007)--(2.550,2.008)--(2.550,2.009)--(2.550,2.010)%
  --(2.550,2.011)--(2.550,2.012)--(2.550,2.013)--(2.550,2.014)--(2.550,2.016)--(2.550,2.017)%
  --(2.550,2.018)--(2.550,2.019)--(2.550,2.020)--(2.550,2.021)--(2.550,2.022)--(2.550,2.023)%
  --(2.550,2.025)--(2.550,2.027)--(2.550,2.029)--(2.550,2.031)--(2.550,2.033)--(2.550,2.037)%
  --(2.550,2.038)--(2.550,2.040)--(2.550,2.045)--(2.550,2.047)--(2.550,2.049)--(2.550,2.057)%
  --(2.550,2.059)--(2.550,2.060)--(2.550,2.069)--(2.550,2.070)--(2.550,2.071)--(2.550,2.084)%
  --(2.550,2.085)--(2.550,2.100)--(2.550,2.101)--(2.550,2.117)--(2.550,2.118)--(2.550,2.120)%
  --(2.550,2.134)--(2.550,2.137)--(2.550,2.139)--(2.550,2.152)--(2.550,2.158)--(2.550,2.161)%
  --(2.550,2.172)--(2.550,2.178)--(2.550,2.183)--(2.550,2.190)--(2.550,2.198)--(2.550,2.204)%
  --(2.550,2.211)--(2.550,2.218)--(2.550,2.228)--(2.550,2.233)--(2.550,2.239)--(2.550,2.250)%
  --(2.550,2.252)--(2.550,2.256)--(2.550,2.269)--(2.550,2.271)--(2.550,2.273)--(2.550,2.285)%
  --(2.550,2.286)--(2.550,2.287)--(2.550,2.298)--(2.550,2.299)--(2.550,2.312)--(2.550,2.323)%
  --(2.550,2.324)--(2.550,2.332)--(2.550,2.333)--(2.550,2.335)--(2.550,2.340)--(2.550,2.342)%
  --(2.550,2.343)--(2.550,2.347)--(2.550,2.348)--(2.550,2.350)--(2.550,2.352)--(2.550,2.354)%
  --(2.550,2.356)--(2.550,2.357)--(2.550,2.358)--(2.550,2.359)--(2.550,2.360)--(2.550,2.361)%
  --(2.550,2.362)--(2.550,2.363)--(2.550,2.364)--(2.550,2.365)--(2.550,2.366)--(2.550,2.367)%
  --(2.550,2.368)--(2.550,2.369)--(2.550,2.371)--(2.550,2.372)--(2.550,2.373)--(2.550,2.374)%
  --(2.550,2.375)--(2.550,2.376)--(2.550,2.377)--(2.550,2.378)--(2.550,2.379)--(2.550,2.380)%
  --(2.550,2.381)--(2.550,2.382)--(2.550,2.383)--(2.550,2.384)--(2.550,2.385)--(2.550,2.386)%
  --(2.550,2.387)--(2.550,2.388)--(2.550,2.389)--(2.550,2.390)--(2.550,2.391)--(2.550,2.392)%
  --(2.550,2.393)--(2.550,2.394)--(2.550,2.395)--(2.550,2.396)--(2.550,2.397)--(2.550,2.398)%
  --(2.550,2.399)--(2.550,2.400)--(2.550,2.401)--(2.550,2.402)--(2.550,2.403)--(2.550,2.405)%
  --(2.550,2.406)--(2.550,2.407)--(2.550,2.408)--(2.550,2.409)--(2.550,2.410)--(2.550,2.411)%
  --(2.550,2.412)--(2.550,2.413)--(2.550,2.414)--(2.550,2.415)--(2.550,2.416)--(2.550,2.417)%
  --(2.550,2.418)--(2.550,2.419)--(2.550,2.420)--(2.550,2.421)--(2.550,2.422)--(2.550,2.423)%
  --(2.550,2.424)--(2.550,2.425)--(2.550,2.426)--(2.550,2.427)--(2.550,2.428)--(2.550,2.429)%
  --(2.550,2.430)--(2.550,2.431)--(2.550,2.432)--(2.550,2.433)--(2.550,2.434)--(2.550,2.435)%
  --(2.550,2.436)--(2.550,2.437)--(2.550,2.438)--(2.550,2.439)--(2.550,2.440)--(2.550,2.441)%
  --(2.550,2.442)--(2.550,2.443)--(2.550,2.444)--(2.550,2.445)--(2.550,2.446)--(2.550,2.447)%
  --(2.550,2.448)--(2.550,2.449)--(2.550,2.450)--(2.550,2.451)--(2.550,2.452)--(2.550,2.453)%
  --(2.550,2.454)--(2.550,2.455)--(2.550,2.456)--(2.550,2.457)--(2.550,2.458)--(2.550,2.459)%
  --(2.550,2.460)--(2.550,2.461)--(2.550,2.462)--(2.550,2.463)--(2.550,2.464)--(2.550,2.465)%
  --(2.550,2.466)--(2.550,2.467)--(2.550,2.468)--(2.550,2.469)--(2.550,2.470)--(2.550,2.471)%
  --(2.550,2.472)--(2.550,2.473)--(2.550,2.474)--(2.550,2.475)--(2.550,2.476)--(2.550,2.477)%
  --(2.550,2.478)--(2.550,2.479)--(2.550,2.480)--(2.550,2.481)--(2.550,2.482)--(2.550,2.483)%
  --(2.550,2.484)--(2.550,2.485)--(2.550,2.486)--(2.550,2.487)--(2.550,2.488)--(2.550,2.489)%
  --(2.550,2.490)--(2.550,2.491)--(2.550,2.492)--(2.550,2.493)--(2.550,2.494)--(2.550,2.495)%
  --(2.550,2.496)--(2.550,2.497)--(2.550,2.498)--(2.550,2.499)--(2.550,2.500)--(2.550,2.501)%
  --(2.550,2.502)--(2.550,2.503)--(2.550,2.504)--(2.550,2.505)--(2.550,2.506)--(2.550,2.507)%
  --(2.550,2.508)--(2.550,2.509)--(2.550,2.510)--(2.550,2.511)--(2.550,2.512)--(2.550,2.513)%
  --(2.550,2.514)--(2.550,2.515)--(2.550,2.516)--(2.550,2.517)--(2.550,2.518)--(2.550,2.519)%
  --(2.550,2.520)--(2.550,2.521)--(2.550,2.522)--(2.550,2.523)--(2.550,2.524)--(2.550,2.525)%
  --(2.550,2.526)--(2.550,2.527)--(2.550,2.528)--(2.550,2.529)--(2.550,2.530)--(2.550,2.531)%
  --(2.550,2.532)--(2.550,2.533)--(2.550,2.534)--(2.550,2.535)--(2.550,2.536)--(2.550,2.537)%
  --(2.550,2.538)--(2.550,2.539)--(2.550,2.540)--(2.550,2.541)--(2.550,2.542)--(2.550,2.543)%
  --(2.550,2.544)--(2.550,2.545)--(2.550,2.546)--(2.550,2.547)--(2.550,2.548)--(2.550,2.549)%
  --(2.550,2.550)--(2.550,2.551)--(2.550,2.552)--(2.550,2.553)--(2.550,2.554)--(2.550,2.555)%
  --(2.550,2.556)--(2.550,2.557)--(2.550,2.558)--(2.550,2.559)--(2.550,2.560)--(2.550,2.561)%
  --(2.550,2.562)--(2.550,2.563)--(2.550,2.564)--(2.550,2.565)--(2.550,2.566)--(2.550,2.567)%
  --(2.550,2.568)--(2.550,2.569)--(2.550,2.570)--(2.550,2.571)--(2.550,2.572)--(2.550,2.573)%
  --(2.550,2.574)--(2.550,2.575)--(2.550,2.576)--(2.550,2.577)--(2.550,2.578)--(2.550,2.579)%
  --(2.550,2.580)--(2.550,2.581)--(2.550,2.582)--(2.550,2.583)--(2.550,2.584)--(2.550,2.585)%
  --(2.550,2.586)--(2.550,2.587)--(2.550,2.588)--(2.550,2.589)--(2.550,2.590)--(2.550,2.591)%
  --(2.550,2.592)--(2.550,2.593)--(2.550,2.594)--(2.550,2.595)--(2.550,2.596)--(2.550,2.597)%
  --(2.550,2.598)--(2.550,2.599)--(2.550,2.600)--(2.550,2.601)--(2.550,2.602)--(2.550,2.603)%
  --(2.550,2.604)--(2.550,2.605)--(2.550,2.606)--(2.550,2.607)--(2.550,2.608)--(2.550,2.609)%
  --(2.550,2.610)--(2.550,2.611)--(2.550,2.612)--(2.550,2.613)--(2.550,2.614)--(2.550,2.615)%
  --(2.550,2.616)--(2.550,2.617)--(2.550,2.618)--(2.550,2.619)--(2.550,2.620)--(2.550,2.621)%
  --(2.550,2.622)--(2.550,2.623)--(2.550,2.624)--(2.550,2.625)--(2.550,2.626)--(2.550,2.627)%
  --(2.550,2.628)--(2.550,2.629)--(2.550,2.630)--(2.550,2.631)--(2.550,2.632)--(2.550,2.633)%
  --(2.550,2.634)--(2.550,2.635)--(2.550,2.636)--(2.550,2.637)--(2.550,2.638)--(2.550,2.639)%
  --(2.550,2.640)--(2.550,2.641)--(2.550,2.642)--(2.550,2.643)--(2.550,2.644)--(2.550,2.645)%
  --(2.550,2.646)--(2.550,2.647)--(2.550,2.648)--(2.550,2.649)--(2.550,2.650)--(2.550,2.651)%
  --(2.550,2.652)--(2.550,2.653)--(2.550,2.654)--(2.550,2.655)--(2.550,2.656)--(2.550,2.657)%
  --(2.550,2.658)--(2.550,2.659)--(2.550,2.660)--(2.550,2.661)--(2.550,2.662)--(2.550,2.663)%
  --(2.550,2.664)--(2.550,2.665)--(2.550,2.666)--(2.550,2.667)--(2.550,2.668)--(2.550,2.669)%
  --(2.550,2.670)--(2.550,2.671)--(2.550,2.672)--(2.550,2.673)--(2.550,2.674)--(2.550,2.675)%
  --(2.550,2.676)--(2.550,2.677)--(2.550,2.678)--(2.550,2.679)--(2.550,2.680)--(2.550,2.681)%
  --(2.550,2.682)--(2.550,2.683)--(2.550,2.684)--(2.550,2.685)--(2.550,2.686)--(2.550,2.687)%
  --(2.550,2.688)--(2.550,2.689)--(2.550,2.690)--(2.550,2.691)--(2.550,2.692)--(2.550,2.693)%
  --(2.550,2.694)--(2.550,2.695)--(2.550,2.696)--(2.550,2.697)--(2.550,2.698)--(2.550,2.699)%
  --(2.550,2.700)--(2.550,2.701)--(2.550,2.702)--(2.550,2.703)--(2.550,2.704)--(2.550,2.705)%
  --(2.550,2.706)--(2.550,2.707)--(2.550,2.708)--(2.550,2.709)--(2.550,2.710)--(2.550,2.711)%
  --(2.550,2.712)--(2.550,2.713)--(2.550,2.714)--(2.550,2.715)--(2.550,2.716)--(2.550,2.717)%
  --(2.550,2.718)--(2.550,2.719)--(2.550,2.720)--(2.550,2.721)--(2.550,2.722)--(2.550,2.723)%
  --(2.550,2.724)--(2.550,2.725)--(2.550,2.726)--(2.550,2.727)--(2.550,2.728)--(2.550,2.729)%
  --(2.550,2.730)--(2.550,2.731)--(2.550,2.732)--(2.550,2.733)--(2.550,2.734)--(2.550,2.735)%
  --(2.550,2.736)--(2.550,2.737)--(2.550,2.738)--(2.550,2.739)--(2.550,2.740)--(2.550,2.741)%
  --(2.550,2.742)--(2.550,2.743)--(2.550,2.744)--(2.550,2.745)--(2.550,2.746)--(2.550,2.747)%
  --(2.550,2.748)--(2.550,2.749)--(2.550,2.750)--(2.550,2.751)--(2.550,2.752)--(2.550,2.753)%
  --(2.550,2.754)--(2.550,2.755)--(2.550,2.756)--(2.550,2.757)--(2.550,2.758)--(2.550,2.759)%
  --(2.550,2.760)--(2.550,2.761)--(2.550,2.762)--(2.550,2.763)--(2.550,2.764)--(2.550,2.765)%
  --(2.550,2.766)--(2.550,2.767)--(2.550,2.768)--(2.550,2.769)--(2.550,2.770)--(2.550,2.771)%
  --(2.550,2.772)--(2.550,2.773)--(2.550,2.774)--(2.550,2.775)--(2.550,2.776)--(2.550,2.777)%
  --(2.550,2.778)--(2.550,2.779)--(2.550,2.780)--(2.550,2.781)--(2.550,2.782)--(2.550,2.783)%
  --(2.550,2.784)--(2.551,2.784)--(2.551,2.785)--(2.551,2.786)--(2.551,2.787)--(2.551,2.788)%
  --(2.551,2.789)--(2.551,2.790)--(2.551,2.791)--(2.551,2.792)--(2.551,2.793)--(2.551,2.794)%
  --(2.551,2.795)--(2.551,2.796)--(2.551,2.797)--(2.551,2.798)--(2.551,2.799)--(2.551,2.800)%
  --(2.551,2.801)--(2.551,2.802)--(2.551,2.803)--(2.551,2.804)--(2.551,2.805)--(2.551,2.806)%
  --(2.551,2.807)--(2.551,2.808)--(2.551,2.809)--(2.551,2.810)--(2.551,2.811)--(2.551,2.812)%
  --(2.551,2.813)--(2.551,2.814)--(2.551,2.815)--(2.551,2.816)--(2.551,2.817)--(2.551,2.818)%
  --(2.551,2.819)--(2.551,2.820)--(2.551,2.821)--(2.551,2.822)--(2.551,2.823)--(2.551,2.824)%
  --(2.551,2.825)--(2.551,2.826)--(2.551,2.827)--(2.551,2.828)--(2.551,2.829)--(2.551,2.830)%
  --(2.551,2.831)--(2.551,2.832)--(2.551,2.833)--(2.551,2.834)--(2.551,2.835)--(2.551,2.836)%
  --(2.551,2.837)--(2.551,2.838)--(2.551,2.839)--(2.551,2.840)--(2.551,2.841)--(2.551,2.842)%
  --(2.551,2.843)--(2.551,2.844)--(2.551,2.845)--(2.551,2.846)--(2.551,2.847)--(2.551,2.848)%
  --(2.551,2.849)--(2.551,2.850)--(2.551,2.851)--(2.551,2.852)--(2.551,2.853)--(2.551,2.854)%
  --(2.551,2.855)--(2.551,2.856)--(2.551,2.857)--(2.551,2.858)--(2.551,2.859)--(2.551,2.860)%
  --(2.551,2.861)--(2.551,2.862)--(2.551,2.863)--(2.551,2.864)--(2.551,2.865)--(2.551,2.866)%
  --(2.551,2.867)--(2.551,2.868)--(2.551,2.869)--(2.551,2.870)--(2.551,2.871)--(2.551,2.872)%
  --(2.551,2.873)--(2.551,2.874)--(2.551,2.875)--(2.551,2.876)--(2.551,2.877)--(2.551,2.878)%
  --(2.551,2.879)--(2.551,2.880)--(2.551,2.881)--(2.551,2.882)--(2.551,2.883)--(2.551,2.884)%
  --(2.551,2.885)--(2.551,2.886)--(2.551,2.887)--(2.551,2.888)--(2.551,2.889)--(2.551,2.890)%
  --(2.551,2.891)--(2.551,2.892)--(2.551,2.893)--(2.551,2.894)--(2.551,2.895)--(2.551,2.896)%
  --(2.551,2.897)--(2.551,2.898)--(2.551,2.899)--(2.551,2.900)--(2.551,2.901)--(2.551,2.902)%
  --(2.551,2.903)--(2.551,2.904)--(2.551,2.905)--(2.551,2.906)--(2.551,2.907)--(2.551,2.908)%
  --(2.551,2.909)--(2.551,2.910)--(2.551,2.911)--(2.551,2.912)--(2.551,2.913)--(2.551,2.914)%
  --(2.551,2.915)--(2.551,2.916)--(2.551,2.917)--(2.551,2.918)--(2.551,2.919)--(2.551,2.920)%
  --(2.551,2.921)--(2.551,2.922)--(2.551,2.923)--(2.551,2.924)--(2.551,2.925)--(2.551,2.926)%
  --(2.551,2.927)--(2.551,2.928)--(2.551,2.929)--(2.551,2.930)--(2.551,2.931)--(2.551,2.932)%
  --(2.551,2.933)--(2.551,2.934)--(2.551,2.935)--(2.551,2.936)--(2.551,2.937)--(2.551,2.938)%
  --(2.551,2.939)--(2.551,2.940)--(2.551,2.941)--(2.551,2.942)--(2.551,2.943)--(2.551,2.944)%
  --(2.551,2.945)--(2.551,2.946)--(2.551,2.947)--(2.551,2.948)--(2.551,2.949)--(2.551,2.950)%
  --(2.551,2.951)--(2.551,2.952)--(2.551,2.953)--(2.551,2.954)--(2.551,2.955)--(2.551,2.956)%
  --(2.551,2.957)--(2.551,2.958)--(2.551,2.959)--(2.551,2.960)--(2.551,2.961)--(2.551,2.962)%
  --(2.551,2.963)--(2.551,2.964)--(2.551,2.965)--(2.551,2.966)--(2.551,2.967)--(2.551,2.968)%
  --(2.551,2.969)--(2.551,2.970)--(2.551,2.971)--(2.551,2.972)--(2.551,2.973)--(2.551,2.974)%
  --(2.551,2.975)--(2.551,2.976)--(2.551,2.977)--(2.551,2.978)--(2.551,2.979)--(2.551,2.980)%
  --(2.551,2.981)--(2.551,2.982)--(2.551,2.983)--(2.551,2.984)--(2.551,2.985)--(2.551,2.986)%
  --(2.551,2.987)--(2.551,2.988)--(2.551,2.989)--(2.551,2.990)--(2.551,2.991)--(2.551,2.992)%
  --(2.551,2.993)--(2.551,2.994)--(2.551,2.995)--(2.551,2.996)--(2.551,2.997)--(2.551,2.998)%
  --(2.551,2.999)--(2.551,3.000)--(2.551,3.001)--(2.551,3.002)--(2.551,3.003)--(2.551,3.004)%
  --(2.551,3.005)--(2.551,3.006)--(2.551,3.007)--(2.551,3.008)--(2.551,3.009)--(2.551,3.010)%
  --(2.551,3.011)--(2.551,3.012)--(2.551,3.013)--(2.551,3.014)--(2.551,3.015)--(2.551,3.016)%
  --(2.551,3.017)--(2.551,3.018)--(2.551,3.019)--(2.551,3.020)--(2.551,3.021)--(2.551,3.022)%
  --(2.551,3.023)--(2.551,3.024)--(2.551,3.025)--(2.551,3.026)--(2.551,3.027)--(2.551,3.028)%
  --(2.551,3.029)--(2.551,3.030)--(2.551,3.031)--(2.551,3.032)--(2.551,3.033)--(2.551,3.034)%
  --(2.551,3.035)--(2.551,3.036)--(2.551,3.037)--(2.551,3.038)--(2.551,3.039)--(2.551,3.040)%
  --(2.551,3.041)--(2.551,3.042)--(2.551,3.043)--(2.551,3.044)--(2.551,3.045)--(2.551,3.046)%
  --(2.551,3.047)--(2.551,3.048)--(2.551,3.049)--(2.551,3.050)--(2.551,3.051)--(2.551,3.052)%
  --(2.551,3.053)--(2.551,3.054)--(2.551,3.055)--(2.551,3.056)--(2.551,3.057)--(2.551,3.058)%
  --(2.551,3.059)--(2.551,3.060)--(2.551,3.061)--(2.551,3.062)--(2.551,3.063)--(2.551,3.064)%
  --(2.551,3.065)--(2.551,3.066)--(2.551,3.067)--(2.551,3.068)--(2.551,3.069)--(2.551,3.070)%
  --(2.551,3.071)--(2.551,3.072)--(2.551,3.073)--(2.551,3.074)--(2.551,3.075)--(2.551,3.076)%
  --(2.551,3.077)--(2.551,3.078)--(2.551,3.079)--(2.551,3.080)--(2.551,3.081)--(2.551,3.082)%
  --(2.551,3.083)--(2.551,3.084)--(2.551,3.085)--(2.551,3.086)--(2.551,3.087)--(2.551,3.088)%
  --(2.551,3.089)--(2.551,3.090)--(2.551,3.091)--(2.551,3.092)--(2.551,3.093)--(2.551,3.094)%
  --(2.551,3.095)--(2.551,3.096)--(2.551,3.097)--(2.551,3.098)--(2.551,3.099)--(2.551,3.100)%
  --(2.551,3.101)--(2.551,3.102)--(2.551,3.103)--(2.551,3.104)--(2.551,3.105)--(2.552,3.105)%
  --(2.552,3.106)--(2.552,3.107)--(2.552,3.108)--(2.552,3.109)--(2.552,3.110)--(2.552,3.111)%
  --(2.552,3.112)--(2.552,3.113)--(2.552,3.114)--(2.552,3.115)--(2.552,3.116)--(2.552,3.117)%
  --(2.552,3.118)--(2.552,3.119)--(2.552,3.120)--(2.552,3.121)--(2.552,3.122)--(2.552,3.123)%
  --(2.552,3.124)--(2.552,3.125)--(2.552,3.126)--(2.552,3.127)--(2.552,3.128)--(2.552,3.129)%
  --(2.552,3.130)--(2.552,3.131)--(2.552,3.132)--(2.552,3.133)--(2.552,3.134)--(2.552,3.135)%
  --(2.552,3.136)--(2.552,3.137)--(2.552,3.138)--(2.552,3.139)--(2.552,3.140)--(2.552,3.141)%
  --(2.552,3.142)--(2.552,3.143)--(2.552,3.144)--(2.552,3.145)--(2.552,3.146)--(2.552,3.147)%
  --(2.552,3.148)--(2.552,3.149)--(2.552,3.150)--(2.552,3.151)--(2.552,3.152)--(2.552,3.153)%
  --(2.552,3.154)--(2.552,3.155)--(2.552,3.156)--(2.552,3.157)--(2.552,3.158)--(2.552,3.159)%
  --(2.552,3.160)--(2.552,3.161)--(2.552,3.162)--(2.552,3.163)--(2.552,3.164)--(2.552,3.165)%
  --(2.552,3.166)--(2.552,3.167)--(2.552,3.168)--(2.552,3.169)--(2.552,3.170)--(2.552,3.171)%
  --(2.552,3.172)--(2.552,3.173)--(2.552,3.174)--(2.552,3.175)--(2.552,3.176)--(2.552,3.177)%
  --(2.552,3.178)--(2.552,3.179)--(2.552,3.180)--(2.552,3.181)--(2.552,3.182)--(2.552,3.183)%
  --(2.552,3.184)--(2.552,3.185)--(2.552,3.186)--(2.552,3.188)--(2.552,3.189)--(2.552,3.190)%
  --(2.552,3.191)--(2.552,3.192)--(2.552,3.193)--(2.552,3.194)--(2.552,3.195)--(2.552,3.196)%
  --(2.552,3.197)--(2.552,3.198)--(2.552,3.199)--(2.552,3.200)--(2.552,3.202)--(2.552,3.203)%
  --(2.552,3.205)--(2.552,3.206)--(2.552,3.207)--(2.552,3.208)--(2.552,3.209)--(2.552,3.210)%
  --(2.552,3.211)--(2.552,3.212)--(2.552,3.213)--(2.552,3.214)--(2.552,3.215)--(2.552,3.216)%
  --(2.552,3.217)--(2.552,3.218)--(2.552,3.219)--(2.552,3.220)--(2.552,3.221)--(2.552,3.222)%
  --(2.552,3.223)--(2.552,3.224)--(2.552,3.225)--(2.552,3.226)--(2.552,3.227)--(2.552,3.228)%
  --(2.552,3.229)--(2.552,3.230)--(2.552,3.231)--(2.552,3.232)--(2.552,3.233)--(2.552,3.234)%
  --(2.552,3.235)--(2.552,3.236)--(2.552,3.237)--(2.552,3.238)--(2.552,3.239)--(2.552,3.240)%
  --(2.552,3.241)--(2.552,3.242)--(2.552,3.243)--(2.552,3.244)--(2.552,3.245)--(2.552,3.246)%
  --(2.552,3.247)--(2.553,3.247)--(2.553,3.248)--(2.553,3.249)--(2.553,3.250)--(2.553,3.251)%
  --(2.553,3.252)--(2.553,3.253)--(2.553,3.254)--(2.553,3.255)--(2.553,3.256)--(2.553,3.257)%
  --(2.553,3.258)--(2.553,3.259)--(2.553,3.260)--(2.553,3.261)--(2.553,3.262)--(2.553,3.263)%
  --(2.554,3.263)--(2.554,3.264)--(2.554,3.265)--(2.555,3.265)--(2.558,3.265)--(2.560,3.265)%
  --(2.562,3.265)--(2.563,3.265)--(2.564,3.265)--(2.565,3.265)--(2.566,3.265)--(2.568,3.265)%
  --(2.569,3.265)--(2.571,3.265)--(2.572,3.265)--(2.573,3.265)--(2.576,3.265)--(2.577,3.265)%
  --(2.578,3.265)--(2.579,3.265)--(2.580,3.265)--(2.581,3.265)--(2.583,3.265)--(2.584,3.265)%
  --(2.585,3.265)--(2.590,3.265)--(2.592,3.265)--(2.596,3.265)--(2.597,3.265)--(2.597,3.266)%
  --(2.597,3.267)--(2.597,3.268)--(2.597,3.269)--(2.597,3.270)--(2.597,3.271)--(2.597,3.272)%
  --(2.598,3.272)--(2.598,3.273)--(2.598,3.274)--(2.598,3.275)--(2.598,3.276)--(2.598,3.277)%
  --(2.598,3.278)--(2.598,3.279)--(2.598,3.280)--(2.598,3.281)--(2.598,3.282)--(2.598,3.283)%
  --(2.598,3.284)--(2.598,3.285)--(2.598,3.286)--(2.598,3.287)--(2.598,3.288)--(2.598,3.289)%
  --(2.598,3.290)--(2.598,3.291)--(2.598,3.292)--(2.598,3.293)--(2.598,3.294)--(2.598,3.295)%
  --(2.599,3.295)--(2.599,3.296)--(2.600,3.296)--(2.608,3.296)--(2.611,3.296)--(2.613,3.296)%
  --(2.617,3.296)--(2.627,3.296)--(2.637,3.296)--(2.639,3.296)--(2.642,3.296)--(2.647,3.296)%
  --(2.660,3.296)--(2.661,3.296)--(2.665,3.296)--(2.668,3.296)--(2.678,3.296)--(2.680,3.296)%
  --(2.687,3.296)--(2.688,3.296)--(2.697,3.296)--(2.699,3.296)--(2.710,3.296)--(2.714,3.296)%
  --(2.720,3.296)--(2.721,3.296)--(2.737,3.296)--(2.745,3.296)--(2.748,3.296)--(2.754,3.296)%
  --(2.757,3.296)--(2.759,3.296)--(2.772,3.296)--(2.773,3.296)--(2.775,3.296)--(2.778,3.296)%
  --(2.782,3.296)--(2.790,3.296)--(2.797,3.297)--(2.804,3.297)--(2.805,3.297)--(2.811,3.297)%
  --(2.814,3.297)--(2.817,3.297)--(2.825,3.297)--(2.831,3.297)--(2.835,3.297)--(2.840,3.297)%
  --(2.844,3.297)--(2.846,3.297)--(2.847,3.297)--(2.851,3.297)--(2.858,3.297)--(2.871,3.297)%
  --(2.872,3.297)--(2.873,3.297)--(2.877,3.297)--(2.887,3.297)--(2.890,3.297)--(2.892,3.297)%
  --(2.893,3.297)--(2.894,3.297)--(2.896,3.297)--(2.929,3.297)--(2.934,3.297)--(2.937,3.297)%
  --(2.944,3.297)--(2.945,3.297)--(2.950,3.297)--(2.953,3.297)--(2.958,3.297)--(2.962,3.297)%
  --(2.971,3.297)--(2.973,3.297)--(2.978,3.297)--(2.983,3.297)--(2.995,3.297)--(3.000,3.297)%
  --(3.005,3.297)--(3.006,3.297)--(3.015,3.297)--(3.018,3.297)--(3.019,3.297)--(3.020,3.297)%
  --(3.034,3.297)--(3.036,3.297)--(3.043,3.297)--(3.048,3.297)--(3.057,3.297)--(3.060,3.297)%
  --(3.065,3.297)--(3.069,3.297)--(3.081,3.297)--(3.085,3.297)--(3.091,3.297)--(3.100,3.297)%
  --(3.102,3.297)--(3.104,3.297)--(3.107,3.297)--(3.112,3.297)--(3.113,3.297)--(3.129,3.297)%
  --(3.133,3.297)--(3.135,3.297)--(3.137,3.297)--(3.139,3.297)--(3.140,3.297)--(3.148,3.297)%
  --(3.156,3.297)--(3.160,3.297)--(3.169,3.297)--(3.170,3.297)--(3.171,3.297)--(3.175,3.297)%
  --(3.179,3.297)--(3.196,3.297)--(3.198,3.297)--(3.207,3.297)--(3.212,3.297)--(3.214,3.297)%
  --(3.218,3.297)--(3.229,3.297)--(3.233,3.297)--(3.238,3.297)--(3.241,3.297)--(3.244,3.297)%
  --(3.245,3.297)--(3.251,3.297)--(3.252,3.297)--(3.256,3.297)--(3.264,3.297)--(3.266,3.297)%
  --(3.268,3.297)--(3.268,3.298)--(3.269,3.298)--(3.269,3.299)--(3.269,3.300)--(3.269,3.301)%
  --(3.269,3.302)--(3.269,3.303)--(3.269,3.304)--(3.270,3.304)--(3.270,3.305)--(3.270,3.306)%
  --(3.271,3.306)--(3.280,3.306)--(3.282,3.306)--(3.284,3.306)--(3.290,3.306)--(3.292,3.306)%
  --(3.292,3.307)--(3.293,3.307)--(3.293,3.308)--(3.293,3.309)--(3.293,3.310)--(3.293,3.311)%
  --(3.293,3.312)--(3.293,3.313)--(3.293,3.314)--(3.293,3.315)--(3.293,3.316)--(3.293,3.317)%
  --(3.293,3.318)--(3.293,3.319)--(3.293,3.320)--(3.293,3.321)--(3.294,3.321)--(3.294,3.322)%
  --(3.294,3.323)--(3.294,3.324)--(3.294,3.325)--(3.294,3.326)--(3.294,3.327)--(3.294,3.328)%
  --(3.294,3.329)--(3.294,3.330)--(3.294,3.331)--(3.294,3.332)--(3.294,3.333)--(3.294,3.334)%
  --(3.294,3.335)--(3.294,3.336)--(3.294,3.337)--(3.294,3.338)--(3.294,3.339)--(3.294,3.340)%
  --(3.294,3.341)--(3.294,3.342)--(3.294,3.343)--(3.294,3.344)--(3.294,3.345)--(3.294,3.346)%
  --(3.294,3.347)--(3.294,3.348)--(3.294,3.349)--(3.294,3.350)--(3.294,3.351)--(3.294,3.352)%
  --(3.294,3.353)--(3.294,3.354)--(3.294,3.355)--(3.294,3.356)--(3.294,3.357)--(3.294,3.358)%
  --(3.294,3.359)--(3.294,3.360)--(3.294,3.361)--(3.294,3.362)--(3.294,3.363)--(3.294,3.364)%
  --(3.294,3.365)--(3.294,3.366)--(3.294,3.367)--(3.294,3.368)--(3.294,3.369)--(3.294,3.370)%
  --(3.294,3.371)--(3.294,3.372)--(3.294,3.373)--(3.294,3.374)--(3.294,3.375)--(3.294,3.376)%
  --(3.294,3.377)--(3.294,3.378)--(3.294,3.379)--(3.294,3.380)--(3.294,3.381)--(3.294,3.382)%
  --(3.294,3.383)--(3.294,3.384)--(3.294,3.385)--(3.294,3.386)--(3.294,3.387)--(3.294,3.388)%
  --(3.294,3.389)--(3.294,3.390)--(3.294,3.391)--(3.294,3.392)--(3.294,3.393)--(3.294,3.394)%
  --(3.294,3.395)--(3.294,3.396)--(3.294,3.397)--(3.294,3.398)--(3.294,3.399)--(3.294,3.400)%
  --(3.294,3.401)--(3.294,3.402)--(3.294,3.403)--(3.294,3.404)--(3.294,3.405)--(3.294,3.406)%
  --(3.294,3.407)--(3.294,3.408)--(3.294,3.409)--(3.294,3.410)--(3.294,3.411)--(3.294,3.412)%
  --(3.294,3.413)--(3.294,3.414)--(3.294,3.415)--(3.294,3.416)--(3.294,3.417)--(3.294,3.418)%
  --(3.294,3.419)--(3.294,3.420)--(3.294,3.421)--(3.294,3.422)--(3.294,3.423)--(3.294,3.424)%
  --(3.294,3.425)--(3.294,3.426)--(3.294,3.427)--(3.294,3.428)--(3.294,3.429)--(3.294,3.430)%
  --(3.294,3.431)--(3.294,3.432)--(3.294,3.433)--(3.294,3.434)--(3.294,3.435)--(3.294,3.436)%
  --(3.295,3.436)--(3.295,3.437)--(3.295,3.438)--(3.295,3.439)--(3.295,3.440)--(3.295,3.441)%
  --(3.295,3.442)--(3.295,3.443)--(3.295,3.444)--(3.295,3.445)--(3.295,3.446)--(3.295,3.447)%
  --(3.295,3.448)--(3.295,3.449)--(3.295,3.450)--(3.295,3.451)--(3.295,3.452)--(3.295,3.453)%
  --(3.295,3.454)--(3.295,3.455)--(3.295,3.456)--(3.295,3.457)--(3.295,3.458)--(3.295,3.459)%
  --(3.296,3.459)--(3.297,3.459)--(3.298,3.459)--(3.300,3.459)--(3.302,3.459)--(3.305,3.459)%
  --(3.306,3.459)--(3.307,3.459)--(3.317,3.459)--(3.318,3.459)--(3.318,3.460)--(3.318,3.461)%
  --(3.318,3.462)--(3.319,3.462)--(3.321,3.462)--(3.322,3.462)--(3.325,3.462)--(3.326,3.462)%
  --(3.327,3.462)--(3.332,3.462)--(3.333,3.462)--(3.336,3.462)--(3.338,3.462)--(3.340,3.462)%
  --(3.342,3.462)--(3.350,3.462)--(3.360,3.462)--(3.371,3.462)--(3.372,3.462)--(3.377,3.462)%
  --(3.378,3.462)--(3.382,3.462)--(3.393,3.462)--(3.401,3.462)--(3.409,3.462)--(3.411,3.462)%
  --(3.414,3.462)--(3.423,3.462)--(3.425,3.462)--(3.428,3.462)--(3.429,3.462)--(3.432,3.462)%
  --(3.433,3.462)--(3.434,3.462)--(3.436,3.462)--(3.438,3.462)--(3.453,3.462)--(3.459,3.462)%
  --(3.460,3.462)--(3.466,3.462)--(3.468,3.462)--(3.470,3.462)--(3.477,3.462)--(3.478,3.462)%
  --(3.479,3.462)--(3.480,3.462)--(3.500,3.462)--(3.501,3.462)--(3.509,3.462)--(3.510,3.462)%
  --(3.513,3.462)--(3.514,3.462)--(3.520,3.462)--(3.526,3.462)--(3.530,3.462)--(3.535,3.462)%
  --(3.542,3.462)--(3.553,3.462)--(3.558,3.462)--(3.564,3.462)--(3.577,3.462)--(3.579,3.462)%
  --(3.584,3.462)--(3.589,3.462)--(3.595,3.462)--(3.597,3.462)--(3.603,3.462)--(3.604,3.462)%
  --(3.608,3.462)--(3.612,3.462)--(3.613,3.462)--(3.619,3.462)--(3.625,3.462)--(3.627,3.462)%
  --(3.628,3.462)--(3.634,3.462)--(3.639,3.462)--(3.646,3.462)--(3.647,3.462)--(3.648,3.462)%
  --(3.651,3.462)--(3.654,3.462)--(3.659,3.462)--(3.660,3.462)--(3.666,3.462)--(3.668,3.462)%
  --(3.671,3.462)--(3.675,3.462)--(3.676,3.462)--(3.680,3.462)--(3.684,3.462)--(3.692,3.462)%
  --(3.696,3.462)--(3.697,3.462)--(3.701,3.462)--(3.708,3.462)--(3.712,3.462)--(3.712,3.463)%
  --(3.713,3.463)--(3.713,3.464)--(3.713,3.465)--(3.714,3.465)--(3.720,3.465)--(3.722,3.465)%
  --(3.724,3.465)--(3.728,3.465)--(3.729,3.465)--(3.729,3.466)--(3.729,3.467)--(3.729,3.468)%
  --(3.729,3.469)--(3.729,3.470)--(3.729,3.471)--(3.729,3.472)--(3.729,3.473)--(3.729,3.474)%
  --(3.729,3.475)--(3.729,3.476)--(3.729,3.477)--(3.729,3.478)--(3.729,3.479)--(3.729,3.480)%
  --(3.729,3.481)--(3.729,3.482)--(3.729,3.483)--(3.729,3.484)--(3.729,3.485)--(3.730,3.485)%
  --(3.730,3.486)--(3.730,3.487)--(3.730,3.488)--(3.730,3.489)--(3.730,3.490)--(3.731,3.490)%
  --(3.734,3.490)--(3.735,3.490)--(3.737,3.490)--(3.739,3.490)--(3.745,3.490)--(3.745,3.491)%
  --(3.746,3.491)--(3.748,3.491)--(3.751,3.491)--(3.752,3.491)--(3.754,3.491)--(3.755,3.491)%
  --(3.757,3.491)--(3.759,3.491)--(3.760,3.491)--(3.763,3.491)--(3.771,3.491)--(3.787,3.491)%
  --(3.790,3.491)--(3.798,3.491)--(3.799,3.491)--(3.803,3.491)--(3.804,3.491)--(3.821,3.491)%
  --(3.837,3.491)--(3.840,3.491)--(3.841,3.491)--(3.845,3.491)--(3.848,3.491)--(3.855,3.491)%
  --(3.857,3.491)--(3.872,3.491)--(3.877,3.491)--(3.878,3.491)--(3.879,3.491)--(3.880,3.491)%
  --(3.882,3.491)--(3.883,3.491)--(3.889,3.491)--(3.897,3.491)--(3.919,3.491)--(3.931,3.491)%
  --(3.939,3.491)--(3.941,3.491)--(3.949,3.491)--(3.951,3.491)--(3.960,3.491)--(3.962,3.491)%
  --(3.963,3.491)--(3.967,3.491)--(3.974,3.491)--(3.978,3.491)--(3.991,3.491)--(3.995,3.491)%
  --(3.998,3.491)--(3.999,3.491)--(4.005,3.491)--(4.011,3.491)--(4.014,3.491)--(4.017,3.491)%
  --(4.019,3.491)--(4.024,3.491)--(4.025,3.491)--(4.026,3.491)--(4.026,3.492)--(4.037,3.492)%
  --(4.038,3.492)--(4.038,3.493)--(4.038,3.494)--(4.038,3.495)--(4.038,3.496)--(4.038,3.497)%
  --(4.039,3.497)--(4.039,3.498)--(4.042,3.498)--(4.045,3.498)--(4.048,3.498)--(4.049,3.498)%
  --(4.050,3.498)--(4.051,3.498)--(4.055,3.498)--(4.057,3.498)--(4.059,3.498)--(4.061,3.498)%
  --(4.067,3.498)--(4.068,3.498)--(4.070,3.498)--(4.087,3.498)--(4.090,3.498)--(4.091,3.498)%
  --(4.093,3.498)--(4.099,3.498)--(4.100,3.498)--(4.108,3.498)--(4.109,3.498)--(4.111,3.498)%
  --(4.118,3.498)--(4.122,3.498)--(4.126,3.498)--(4.128,3.498)--(4.135,3.498)--(4.146,3.498)%
  --(4.154,3.498)--(4.155,3.498)--(4.156,3.498)--(4.157,3.498)--(4.183,3.498)--(4.193,3.498)%
  --(4.197,3.498)--(4.201,3.498)--(4.205,3.498)--(4.209,3.498)--(4.213,3.498)--(4.216,3.498)%
  --(4.218,3.498)--(4.225,3.498)--(4.227,3.498)--(4.230,3.498)--(4.240,3.498)--(4.241,3.498)%
  --(4.245,3.498)--(4.246,3.498)--(4.247,3.498)--(4.249,3.498)--(4.257,3.498)--(4.261,3.498)%
  --(4.262,3.498)--(4.267,3.498)--(4.268,3.498)--(4.272,3.498)--(4.276,3.498)--(4.277,3.498)%
  --(4.277,3.499)--(4.278,3.499)--(4.278,3.500)--(4.282,3.500)--(4.283,3.500)--(4.286,3.500)%
  --(4.287,3.500)--(4.288,3.500)--(4.294,3.500)--(4.302,3.500)--(4.305,3.500)--(4.311,3.500)%
  --(4.312,3.500)--(4.317,3.500)--(4.320,3.500)--(4.325,3.500)--(4.332,3.500)--(4.335,3.500)%
  --(4.337,3.500)--(4.338,3.500)--(4.339,3.500)--(4.342,3.500)--(4.350,3.500)--(4.351,3.500)%
  --(4.353,3.500)--(4.354,3.500)--(4.356,3.500)--(4.360,3.500)--(4.371,3.500)--(4.372,3.500)%
  --(4.373,3.500)--(4.374,3.500)--(4.389,3.500)--(4.403,3.500)--(4.405,3.500)--(4.408,3.500)%
  --(4.412,3.500)--(4.413,3.500)--(4.414,3.500)--(4.417,3.500)--(4.422,3.500)--(4.424,3.500)%
  --(4.431,3.500)--(4.440,3.500)--(4.442,3.500)--(4.444,3.500)--(4.445,3.500)--(4.457,3.500)%
  --(4.459,3.500)--(4.465,3.500)--(4.468,3.500)--(4.469,3.500)--(4.470,3.500)--(4.471,3.500)%
  --(4.472,3.500)--(4.473,3.500)--(4.473,3.501)--(4.474,3.501)--(4.475,3.501)--(4.476,3.501)%
  --(4.477,3.501)--(4.478,3.501)--(4.480,3.501)--(4.481,3.501)--(4.485,3.501)--(4.487,3.501)%
  --(4.488,3.501)--(4.489,3.501)--(4.494,3.501)--(4.506,3.501)--(4.507,3.501)--(4.508,3.501)%
  --(4.523,3.501)--(4.525,3.501)--(4.530,3.501)--(4.534,3.501)--(4.542,3.501)--(4.545,3.501)%
  --(4.548,3.501)--(4.552,3.501)--(4.553,3.501)--(4.559,3.501)--(4.566,3.501)--(4.571,3.501)%
  --(4.575,3.501)--(4.576,3.501)--(4.579,3.501)--(4.583,3.501)--(4.584,3.501)--(4.587,3.501)%
  --(4.590,3.501)--(4.593,3.501)--(4.594,3.501)--(4.597,3.501)--(4.602,3.501)--(4.607,3.501)%
  --(4.611,3.501)--(4.613,3.501)--(4.614,3.501)--(4.625,3.501)--(4.628,3.501)--(4.632,3.501)%
  --(4.637,3.501)--(4.638,3.501)--(4.639,3.501)--(4.641,3.501)--(4.643,3.501)--(4.645,3.501)%
  --(4.646,3.501)--(4.648,3.501)--(4.649,3.501)--(4.650,3.501)--(4.656,3.501)--(4.658,3.501)%
  --(4.671,3.501)--(4.681,3.501)--(4.688,3.501)--(4.691,3.501)--(4.701,3.501)--(4.707,3.501)%
  --(4.708,3.501)--(4.714,3.501)--(4.723,3.501)--(4.734,3.501)--(4.735,3.501)--(4.739,3.501)%
  --(4.743,3.501)--(4.744,3.501)--(4.745,3.501)--(4.750,3.501)--(4.751,3.501)--(4.762,3.501)%
  --(4.770,3.501)--(4.771,3.501)--(4.776,3.501)--(4.778,3.501)--(4.779,3.501)--(4.781,3.501)%
  --(4.782,3.501)--(4.782,3.502)--(4.783,3.502)--(4.786,3.502)--(4.787,3.502)--(4.788,3.502)%
  --(4.793,3.502)--(4.796,3.502)--(4.797,3.502)--(4.798,3.502)--(4.799,3.502)--(4.816,3.502)%
  --(4.818,3.502)--(4.821,3.502)--(4.822,3.502)--(4.825,3.502)--(4.826,3.502)--(4.828,3.502)%
  --(4.830,3.502)--(4.832,3.502)--(4.840,3.502)--(4.842,3.502)--(4.843,3.502)--(4.845,3.502)%
  --(4.857,3.502)--(4.862,3.502)--(4.866,3.502)--(4.869,3.502)--(4.874,3.502)--(4.878,3.502)%
  --(4.883,3.502)--(4.887,3.502)--(4.888,3.502)--(4.891,3.502)--(4.898,3.502)--(4.899,3.502)%
  --(4.903,3.502)--(4.905,3.502)--(4.908,3.502)--(4.909,3.502)--(4.912,3.502)--(4.917,3.502)%
  --(4.934,3.502)--(4.939,3.502)--(4.940,3.502)--(4.946,3.502)--(4.947,3.502)--(4.963,3.502)%
  --(4.967,3.502)--(4.970,3.502)--(4.971,3.502)--(4.978,3.502)--(4.993,3.502)--(4.996,3.502)%
  --(4.997,3.502)--(4.999,3.502)--(5.002,3.502)--(5.003,3.502)--(5.005,3.502)--(5.006,3.502)%
  --(5.012,3.502)--(5.014,3.502)--(5.017,3.502)--(5.021,3.502)--(5.022,3.502)--(5.028,3.502)%
  --(5.030,3.502)--(5.034,3.502)--(5.039,3.502)--(5.056,3.502)--(5.057,3.502)--(5.061,3.502)%
  --(5.065,3.502)--(5.070,3.502)--(5.084,3.502)--(5.092,3.502)--(5.093,3.502)--(5.112,3.502)%
  --(5.116,3.502)--(5.119,3.502)--(5.124,3.502)--(5.126,3.502)--(5.128,3.502)--(5.135,3.502)%
  --(5.139,3.502)--(5.140,3.502)--(5.149,3.502)--(5.155,3.502)--(5.156,3.502)--(5.157,3.502)%
  --(5.160,3.502)--(5.164,3.502)--(5.166,3.502)--(5.181,3.502)--(5.198,3.502)--(5.204,3.502)%
  --(5.205,3.502)--(5.213,3.502)--(5.215,3.502)--(5.217,3.502)--(5.228,3.502)--(5.232,3.502)%
  --(5.234,3.502)--(5.243,3.502)--(5.248,3.502)--(5.253,3.502)--(5.254,3.502)--(5.257,3.502)%
  --(5.260,3.502)--(5.270,3.502)--(5.285,3.502)--(5.303,3.502)--(5.305,3.502)--(5.313,3.502)%
  --(5.330,3.502)--(5.334,3.502)--(5.336,3.502)--(5.340,3.502)--(5.344,3.502)--(5.352,3.502)%
  --(5.385,3.502)--(5.392,3.502)--(5.408,3.502)--(5.433,3.502)--(5.453,3.502)--(5.454,3.502)%
  --(5.457,3.502)--(5.459,3.502)--(5.470,3.502)--(5.524,3.502)--(5.528,3.502)--(5.553,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.319) {48 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.781,1.319)--(5.329,1.319);
\draw[gp path] (1.320,1.066)--(1.337,1.066)--(1.346,1.067)--(1.391,1.067)--(1.400,1.067)%
  --(1.420,1.067)--(1.436,1.067)--(1.440,1.067)--(1.447,1.067)--(1.451,1.067)--(1.458,1.067)%
  --(1.477,1.067)--(1.487,1.067)--(1.491,1.067)--(1.510,1.067)--(1.513,1.067)--(1.514,1.067)%
  --(1.515,1.067)--(1.516,1.067)--(1.516,1.068)--(1.517,1.068)--(1.527,1.068)--(1.528,1.068)%
  --(1.534,1.068)--(1.538,1.068)--(1.585,1.068)--(1.595,1.068)--(1.596,1.068)--(1.598,1.068)%
  --(1.600,1.069)--(1.601,1.069)--(1.602,1.069)--(1.603,1.069)--(1.625,1.069)--(1.638,1.069)%
  --(1.641,1.069)--(1.646,1.069)--(1.687,1.069)--(1.708,1.069)--(1.713,1.069)--(1.757,1.069)%
  --(1.776,1.069)--(1.778,1.069)--(1.814,1.069)--(1.816,1.069)--(1.820,1.069)--(1.821,1.069)%
  --(1.822,1.069)--(1.824,1.070)--(1.825,1.070)--(1.827,1.070)--(1.843,1.070)--(1.909,1.070)%
  --(1.919,1.070)--(1.921,1.070)--(1.926,1.070)--(1.944,1.070)--(1.946,1.070)--(1.950,1.070)%
  --(1.951,1.070)--(1.968,1.070)--(1.976,1.070)--(1.984,1.070)--(1.991,1.070)--(1.996,1.070)%
  --(2.008,1.070)--(2.025,1.070)--(2.047,1.070)--(2.048,1.070)--(2.051,1.070)--(2.062,1.070)%
  --(2.063,1.070)--(2.073,1.070)--(2.075,1.070)--(2.076,1.070)--(2.100,1.070)--(2.120,1.070)%
  --(2.199,1.070)--(2.204,1.070)--(2.206,1.070)--(2.235,1.070)--(2.237,1.070)--(2.254,1.070)%
  --(2.369,1.070)--(2.387,1.070)--(2.405,1.070)--(2.460,1.070)--(2.476,1.070)--(2.478,1.070)%
  --(2.482,1.070)--(2.487,1.070)--(2.488,1.070)--(2.491,1.070)--(2.494,1.070)--(2.497,1.070)%
  --(2.498,1.070)--(2.499,1.070)--(2.501,1.070)--(2.503,1.070)--(2.504,1.070)--(2.505,1.070)%
  --(2.506,1.070)--(2.507,1.070)--(2.507,1.071)--(2.508,1.071)--(2.509,1.071)--(2.510,1.071)%
  --(2.511,1.071)--(2.512,1.071)--(2.513,1.071)--(2.514,1.071)--(2.514,1.072)--(2.515,1.072)%
  --(2.516,1.072)--(2.517,1.072)--(2.518,1.072)--(2.518,1.073)--(2.519,1.073)--(2.520,1.073)%
  --(2.521,1.073)--(2.521,1.074)--(2.522,1.074)--(2.523,1.074)--(2.524,1.074)--(2.525,1.074)%
  --(2.525,1.075)--(2.526,1.075)--(2.527,1.075)--(2.527,1.076)--(2.528,1.076)--(2.529,1.076)%
  --(2.530,1.076)--(2.531,1.076)--(2.531,1.077)--(2.531,1.078)--(2.531,1.079)--(2.531,1.080)%
  --(2.532,1.080)--(2.532,1.081)--(2.532,1.082)--(2.532,1.083)--(2.532,1.084)--(2.532,1.085)%
  --(2.532,1.086)--(2.532,1.087)--(2.532,1.088)--(2.532,1.089)--(2.532,1.090)--(2.532,1.091)%
  --(2.532,1.092)--(2.532,1.093)--(2.532,1.094)--(2.532,1.095)--(2.532,1.096)--(2.532,1.097)%
  --(2.532,1.098)--(2.532,1.099)--(2.532,1.100)--(2.532,1.101)--(2.532,1.102)--(2.532,1.103)%
  --(2.532,1.104)--(2.532,1.105)--(2.532,1.106)--(2.532,1.107)--(2.532,1.108)--(2.532,1.109)%
  --(2.532,1.110)--(2.532,1.111)--(2.532,1.112)--(2.532,1.113)--(2.532,1.114)--(2.532,1.115)%
  --(2.532,1.116)--(2.532,1.117)--(2.532,1.118)--(2.532,1.119)--(2.532,1.120)--(2.532,1.121)%
  --(2.532,1.122)--(2.532,1.123)--(2.532,1.124)--(2.532,1.125)--(2.532,1.126)--(2.532,1.127)%
  --(2.532,1.128)--(2.532,1.129)--(2.532,1.130)--(2.532,1.131)--(2.532,1.132)--(2.532,1.133)%
  --(2.532,1.134)--(2.532,1.135)--(2.532,1.136)--(2.532,1.137)--(2.532,1.138)--(2.532,1.139)%
  --(2.532,1.140)--(2.532,1.141)--(2.532,1.142)--(2.532,1.143)--(2.532,1.144)--(2.532,1.145)%
  --(2.532,1.146)--(2.532,1.147)--(2.532,1.148)--(2.532,1.149)--(2.532,1.150)--(2.532,1.151)%
  --(2.532,1.152)--(2.532,1.153)--(2.532,1.154)--(2.532,1.155)--(2.532,1.156)--(2.532,1.157)%
  --(2.532,1.158)--(2.532,1.159)--(2.532,1.160)--(2.532,1.161)--(2.532,1.162)--(2.532,1.163)%
  --(2.532,1.164)--(2.532,1.165)--(2.532,1.166)--(2.532,1.167)--(2.532,1.168)--(2.532,1.169)%
  --(2.532,1.170)--(2.532,1.171)--(2.532,1.172)--(2.532,1.173)--(2.532,1.174)--(2.532,1.175)%
  --(2.532,1.176)--(2.532,1.177)--(2.532,1.178)--(2.532,1.179)--(2.532,1.180)--(2.532,1.181)%
  --(2.532,1.182)--(2.532,1.183)--(2.533,1.183)--(2.533,1.184)--(2.533,1.185)--(2.533,1.186)%
  --(2.533,1.187)--(2.533,1.188)--(2.533,1.189)--(2.533,1.190)--(2.533,1.191)--(2.533,1.192)%
  --(2.533,1.193)--(2.533,1.194)--(2.533,1.195)--(2.533,1.196)--(2.533,1.197)--(2.533,1.198)%
  --(2.533,1.199)--(2.533,1.200)--(2.533,1.201)--(2.533,1.202)--(2.533,1.203)--(2.533,1.204)%
  --(2.533,1.205)--(2.533,1.206)--(2.533,1.207)--(2.533,1.208)--(2.533,1.209)--(2.533,1.210)%
  --(2.533,1.211)--(2.533,1.212)--(2.533,1.213)--(2.533,1.214)--(2.533,1.215)--(2.533,1.216)%
  --(2.533,1.217)--(2.533,1.218)--(2.533,1.219)--(2.533,1.220)--(2.533,1.221)--(2.533,1.222)%
  --(2.533,1.223)--(2.533,1.224)--(2.533,1.225)--(2.533,1.226)--(2.533,1.227)--(2.533,1.228)%
  --(2.533,1.229)--(2.533,1.230)--(2.533,1.231)--(2.533,1.232)--(2.533,1.233)--(2.533,1.234)%
  --(2.533,1.235)--(2.533,1.236)--(2.533,1.237)--(2.533,1.238)--(2.533,1.239)--(2.533,1.240)%
  --(2.533,1.241)--(2.533,1.242)--(2.533,1.243)--(2.533,1.244)--(2.533,1.245)--(2.533,1.246)%
  --(2.533,1.247)--(2.533,1.248)--(2.533,1.249)--(2.533,1.250)--(2.533,1.251)--(2.533,1.252)%
  --(2.533,1.253)--(2.533,1.254)--(2.533,1.255)--(2.533,1.256)--(2.533,1.257)--(2.533,1.258)%
  --(2.533,1.259)--(2.533,1.260)--(2.533,1.261)--(2.533,1.262)--(2.533,1.263)--(2.533,1.264)%
  --(2.533,1.265)--(2.533,1.266)--(2.533,1.267)--(2.533,1.268)--(2.533,1.269)--(2.533,1.270)%
  --(2.533,1.271)--(2.533,1.272)--(2.533,1.273)--(2.533,1.274)--(2.533,1.275)--(2.533,1.276)%
  --(2.533,1.277)--(2.533,1.278)--(2.533,1.279)--(2.533,1.280)--(2.533,1.281)--(2.533,1.282)%
  --(2.533,1.283)--(2.533,1.284)--(2.533,1.285)--(2.533,1.286)--(2.533,1.287)--(2.533,1.288)%
  --(2.533,1.289)--(2.533,1.290)--(2.533,1.291)--(2.533,1.292)--(2.533,1.293)--(2.533,1.294)%
  --(2.533,1.295)--(2.533,1.296)--(2.533,1.297)--(2.533,1.298)--(2.533,1.299)--(2.533,1.300)%
  --(2.533,1.301)--(2.533,1.302)--(2.533,1.303)--(2.533,1.304)--(2.533,1.305)--(2.533,1.306)%
  --(2.533,1.307)--(2.533,1.308)--(2.533,1.309)--(2.533,1.310)--(2.533,1.311)--(2.533,1.312)%
  --(2.533,1.313)--(2.533,1.314)--(2.533,1.315)--(2.533,1.316)--(2.533,1.317)--(2.533,1.318)%
  --(2.533,1.319)--(2.533,1.320)--(2.533,1.321)--(2.533,1.322)--(2.533,1.323)--(2.533,1.324)%
  --(2.533,1.325)--(2.533,1.326)--(2.533,1.327)--(2.533,1.328)--(2.533,1.329)--(2.533,1.330)%
  --(2.533,1.331)--(2.533,1.332)--(2.533,1.333)--(2.533,1.334)--(2.533,1.335)--(2.533,1.336)%
  --(2.533,1.337)--(2.533,1.338)--(2.533,1.339)--(2.533,1.340)--(2.533,1.341)--(2.533,1.342)%
  --(2.533,1.343)--(2.533,1.344)--(2.533,1.345)--(2.533,1.346)--(2.533,1.347)--(2.533,1.348)%
  --(2.533,1.349)--(2.533,1.350)--(2.533,1.351)--(2.533,1.352)--(2.533,1.353)--(2.533,1.354)%
  --(2.533,1.355)--(2.533,1.356)--(2.533,1.357)--(2.533,1.358)--(2.533,1.359)--(2.533,1.360)%
  --(2.533,1.361)--(2.533,1.362)--(2.533,1.363)--(2.533,1.364)--(2.533,1.365)--(2.533,1.366)%
  --(2.533,1.367)--(2.533,1.368)--(2.533,1.369)--(2.533,1.370)--(2.533,1.371)--(2.533,1.372)%
  --(2.533,1.373)--(2.533,1.374)--(2.533,1.375)--(2.533,1.376)--(2.533,1.377)--(2.533,1.378)%
  --(2.533,1.379)--(2.533,1.380)--(2.533,1.381)--(2.533,1.382)--(2.533,1.383)--(2.533,1.384)%
  --(2.533,1.385)--(2.533,1.386)--(2.533,1.387)--(2.533,1.388)--(2.533,1.389)--(2.533,1.390)%
  --(2.533,1.391)--(2.533,1.392)--(2.533,1.393)--(2.533,1.394)--(2.533,1.395)--(2.533,1.396)%
  --(2.533,1.397)--(2.533,1.398)--(2.533,1.399)--(2.533,1.400)--(2.533,1.401)--(2.533,1.402)%
  --(2.533,1.403)--(2.533,1.404)--(2.533,1.405)--(2.533,1.406)--(2.533,1.407)--(2.533,1.408)%
  --(2.533,1.409)--(2.533,1.410)--(2.533,1.411)--(2.533,1.412)--(2.533,1.413)--(2.533,1.414)%
  --(2.533,1.415)--(2.533,1.416)--(2.533,1.417)--(2.533,1.418)--(2.533,1.419)--(2.533,1.420)%
  --(2.533,1.421)--(2.533,1.422)--(2.533,1.423)--(2.533,1.424)--(2.533,1.425)--(2.533,1.426)%
  --(2.533,1.427)--(2.533,1.428)--(2.533,1.429)--(2.533,1.430)--(2.533,1.431)--(2.533,1.432)%
  --(2.533,1.433)--(2.533,1.434)--(2.533,1.435)--(2.534,1.436)--(2.534,1.437)--(2.534,1.438)%
  --(2.534,1.439)--(2.534,1.440)--(2.534,1.441)--(2.534,1.442)--(2.534,1.443)--(2.534,1.444)%
  --(2.534,1.445)--(2.534,1.446)--(2.534,1.447)--(2.534,1.448)--(2.534,1.449)--(2.534,1.450)%
  --(2.534,1.451)--(2.534,1.452)--(2.534,1.453)--(2.534,1.454)--(2.534,1.455)--(2.534,1.456)%
  --(2.534,1.457)--(2.534,1.458)--(2.534,1.459)--(2.534,1.460)--(2.534,1.461)--(2.534,1.462)%
  --(2.534,1.463)--(2.534,1.464)--(2.534,1.465)--(2.534,1.466)--(2.534,1.467)--(2.534,1.468)%
  --(2.534,1.469)--(2.534,1.470)--(2.534,1.471)--(2.534,1.472)--(2.534,1.473)--(2.534,1.474)%
  --(2.534,1.475)--(2.534,1.476)--(2.534,1.477)--(2.534,1.478)--(2.534,1.479)--(2.534,1.480)%
  --(2.534,1.481)--(2.534,1.482)--(2.534,1.483)--(2.534,1.484)--(2.534,1.485)--(2.534,1.486)%
  --(2.534,1.487)--(2.534,1.488)--(2.534,1.489)--(2.534,1.490)--(2.534,1.491)--(2.534,1.492)%
  --(2.534,1.493)--(2.534,1.494)--(2.534,1.495)--(2.534,1.496)--(2.534,1.497)--(2.534,1.498)%
  --(2.534,1.499)--(2.534,1.500)--(2.534,1.501)--(2.534,1.502)--(2.534,1.503)--(2.534,1.504)%
  --(2.534,1.505)--(2.534,1.506)--(2.534,1.507)--(2.534,1.508)--(2.534,1.509)--(2.534,1.510)%
  --(2.534,1.511)--(2.534,1.512)--(2.534,1.513)--(2.534,1.514)--(2.534,1.515)--(2.534,1.516)%
  --(2.534,1.517)--(2.534,1.518)--(2.534,1.519)--(2.534,1.520)--(2.534,1.521)--(2.534,1.522)%
  --(2.534,1.523)--(2.534,1.524)--(2.534,1.525)--(2.534,1.526)--(2.534,1.527)--(2.534,1.528)%
  --(2.534,1.529)--(2.534,1.530)--(2.534,1.531)--(2.534,1.532)--(2.534,1.533)--(2.534,1.534)%
  --(2.534,1.535)--(2.534,1.536)--(2.534,1.537)--(2.534,1.538)--(2.534,1.539)--(2.534,1.540)%
  --(2.534,1.541)--(2.534,1.542)--(2.534,1.543)--(2.534,1.544)--(2.534,1.545)--(2.534,1.546)%
  --(2.534,1.547)--(2.534,1.548)--(2.534,1.549)--(2.534,1.550)--(2.534,1.551)--(2.534,1.552)%
  --(2.534,1.553)--(2.534,1.554)--(2.534,1.555)--(2.534,1.556)--(2.534,1.557)--(2.534,1.558)%
  --(2.534,1.559)--(2.534,1.560)--(2.534,1.561)--(2.534,1.562)--(2.534,1.563)--(2.534,1.564)%
  --(2.534,1.565)--(2.534,1.566)--(2.534,1.567)--(2.534,1.568)--(2.534,1.569)--(2.534,1.570)%
  --(2.534,1.571)--(2.534,1.572)--(2.534,1.573)--(2.534,1.574)--(2.534,1.575)--(2.534,1.576)%
  --(2.534,1.577)--(2.534,1.578)--(2.534,1.579)--(2.534,1.580)--(2.534,1.581)--(2.534,1.582)%
  --(2.534,1.583)--(2.534,1.584)--(2.534,1.585)--(2.534,1.586)--(2.534,1.587)--(2.534,1.588)%
  --(2.534,1.589)--(2.534,1.590)--(2.534,1.591)--(2.534,1.592)--(2.534,1.593)--(2.534,1.594)%
  --(2.534,1.595)--(2.534,1.596)--(2.534,1.597)--(2.534,1.598)--(2.534,1.599)--(2.534,1.600)%
  --(2.534,1.601)--(2.534,1.602)--(2.534,1.603)--(2.534,1.604)--(2.534,1.605)--(2.534,1.606)%
  --(2.534,1.607)--(2.534,1.608)--(2.534,1.609)--(2.534,1.610)--(2.534,1.611)--(2.534,1.612)%
  --(2.534,1.613)--(2.534,1.614)--(2.534,1.615)--(2.534,1.616)--(2.534,1.617)--(2.534,1.618)%
  --(2.534,1.619)--(2.534,1.620)--(2.534,1.621)--(2.534,1.622)--(2.534,1.623)--(2.534,1.624)%
  --(2.534,1.625)--(2.534,1.626)--(2.534,1.627)--(2.534,1.628)--(2.534,1.629)--(2.534,1.630)%
  --(2.534,1.631)--(2.534,1.632)--(2.534,1.633)--(2.534,1.634)--(2.534,1.635)--(2.534,1.636)%
  --(2.534,1.637)--(2.534,1.638)--(2.534,1.639)--(2.534,1.640)--(2.534,1.641)--(2.534,1.642)%
  --(2.534,1.643)--(2.534,1.644)--(2.534,1.645)--(2.534,1.646)--(2.534,1.647)--(2.534,1.648)%
  --(2.534,1.649)--(2.534,1.650)--(2.534,1.651)--(2.534,1.652)--(2.534,1.653)--(2.534,1.654)%
  --(2.534,1.655)--(2.534,1.656)--(2.534,1.657)--(2.534,1.658)--(2.534,1.659)--(2.534,1.660)%
  --(2.534,1.661)--(2.534,1.662)--(2.534,1.663)--(2.534,1.664)--(2.534,1.665)--(2.534,1.666)%
  --(2.534,1.667)--(2.534,1.668)--(2.534,1.669)--(2.534,1.670)--(2.534,1.671)--(2.534,1.672)%
  --(2.534,1.673)--(2.534,1.674)--(2.534,1.675)--(2.534,1.676)--(2.534,1.677)--(2.534,1.678)%
  --(2.534,1.679)--(2.534,1.680)--(2.534,1.681)--(2.534,1.682)--(2.534,1.683)--(2.534,1.684)%
  --(2.534,1.685)--(2.534,1.686)--(2.534,1.687)--(2.534,1.688)--(2.534,1.689)--(2.534,1.690)%
  --(2.534,1.691)--(2.534,1.692)--(2.534,1.693)--(2.534,1.694)--(2.534,1.695)--(2.534,1.696)%
  --(2.534,1.697)--(2.534,1.698)--(2.534,1.699)--(2.534,1.700)--(2.534,1.701)--(2.534,1.702)%
  --(2.534,1.703)--(2.534,1.704)--(2.534,1.705)--(2.534,1.706)--(2.534,1.707)--(2.534,1.708)%
  --(2.534,1.709)--(2.534,1.710)--(2.534,1.711)--(2.534,1.712)--(2.534,1.713)--(2.534,1.714)%
  --(2.534,1.715)--(2.534,1.716)--(2.534,1.717)--(2.534,1.718)--(2.534,1.719)--(2.534,1.720)%
  --(2.534,1.721)--(2.534,1.722)--(2.534,1.723)--(2.534,1.724)--(2.534,1.725)--(2.534,1.726)%
  --(2.534,1.727)--(2.534,1.728)--(2.534,1.729)--(2.534,1.730)--(2.534,1.731)--(2.534,1.732)%
  --(2.534,1.733)--(2.534,1.734)--(2.534,1.735)--(2.534,1.736)--(2.534,1.737)--(2.534,1.738)%
  --(2.534,1.739)--(2.534,1.740)--(2.534,1.741)--(2.534,1.742)--(2.534,1.743)--(2.534,1.744)%
  --(2.534,1.745)--(2.534,1.746)--(2.534,1.747)--(2.534,1.748)--(2.534,1.749)--(2.534,1.750)%
  --(2.534,1.751)--(2.534,1.752)--(2.534,1.753)--(2.534,1.754)--(2.534,1.755)--(2.534,1.756)%
  --(2.534,1.757)--(2.534,1.758)--(2.534,1.759)--(2.534,1.760)--(2.534,1.761)--(2.534,1.762)%
  --(2.534,1.763)--(2.534,1.764)--(2.534,1.765)--(2.534,1.766)--(2.534,1.767)--(2.534,1.768)%
  --(2.534,1.769)--(2.534,1.770)--(2.534,1.771)--(2.534,1.772)--(2.534,1.773)--(2.534,1.774)%
  --(2.534,1.775)--(2.534,1.776)--(2.534,1.777)--(2.534,1.778)--(2.534,1.779)--(2.534,1.780)%
  --(2.534,1.781)--(2.534,1.782)--(2.534,1.783)--(2.534,1.784)--(2.534,1.785)--(2.534,1.786)%
  --(2.534,1.787)--(2.534,1.788)--(2.534,1.789)--(2.534,1.790)--(2.534,1.791)--(2.534,1.792)%
  --(2.534,1.793)--(2.534,1.794)--(2.534,1.795)--(2.534,1.796)--(2.534,1.797)--(2.534,1.798)%
  --(2.534,1.799)--(2.534,1.800)--(2.534,1.801)--(2.534,1.802)--(2.534,1.803)--(2.534,1.804)%
  --(2.534,1.805)--(2.534,1.806)--(2.534,1.807)--(2.534,1.808)--(2.534,1.809)--(2.534,1.810)%
  --(2.534,1.811)--(2.534,1.812)--(2.534,1.813)--(2.534,1.814)--(2.534,1.815)--(2.534,1.816)%
  --(2.534,1.817)--(2.534,1.818)--(2.534,1.819)--(2.534,1.820)--(2.534,1.821)--(2.534,1.822)%
  --(2.534,1.823)--(2.534,1.824)--(2.534,1.825)--(2.534,1.826)--(2.534,1.827)--(2.534,1.828)%
  --(2.534,1.829)--(2.534,1.830)--(2.534,1.831)--(2.534,1.832)--(2.534,1.833)--(2.534,1.835)%
  --(2.534,1.836)--(2.534,1.837)--(2.534,1.839)--(2.534,1.840)--(2.534,1.841)--(2.534,1.842)%
  --(2.534,1.844)--(2.534,1.845)--(2.534,1.848)--(2.534,1.849)--(2.534,1.851)--(2.534,1.853)%
  --(2.534,1.856)--(2.534,1.857)--(2.534,1.859)--(2.534,1.863)--(2.534,1.864)--(2.534,1.866)%
  --(2.534,1.871)--(2.534,1.872)--(2.534,1.873)--(2.534,1.878)--(2.534,1.879)--(2.534,1.886)%
  --(2.534,1.896)--(2.534,1.897)--(2.534,1.905)--(2.534,1.907)--(2.534,1.908)--(2.534,1.916)%
  --(2.534,1.918)--(2.534,1.919)--(2.534,1.925)--(2.534,1.928)--(2.534,1.929)--(2.534,1.934)%
  --(2.534,1.937)--(2.534,1.938)--(2.534,1.941)--(2.534,1.945)--(2.534,1.947)--(2.534,1.949)%
  --(2.534,1.952)--(2.534,1.955)--(2.534,1.956)--(2.534,1.958)--(2.534,1.962)--(2.534,1.963)%
  --(2.534,1.965)--(2.534,1.969)--(2.534,1.970)--(2.534,1.974)--(2.534,1.975)--(2.534,1.979)%
  --(2.534,1.984)--(2.534,1.987)--(2.534,1.989)--(2.534,1.990)--(2.534,1.991)--(2.534,1.992)%
  --(2.534,1.993)--(2.534,1.994)--(2.534,1.995)--(2.534,1.996)--(2.534,1.997)--(2.534,1.998)%
  --(2.534,1.999)--(2.534,2.000)--(2.534,2.001)--(2.534,2.002)--(2.534,2.003)--(2.534,2.004)%
  --(2.534,2.005)--(2.534,2.006)--(2.534,2.007)--(2.534,2.008)--(2.534,2.009)--(2.534,2.010)%
  --(2.534,2.011)--(2.534,2.012)--(2.534,2.013)--(2.534,2.014)--(2.534,2.015)--(2.534,2.016)%
  --(2.534,2.017)--(2.534,2.019)--(2.534,2.020)--(2.534,2.021)--(2.534,2.022)--(2.534,2.023)%
  --(2.534,2.024)--(2.534,2.025)--(2.534,2.026)--(2.534,2.027)--(2.534,2.028)--(2.534,2.029)%
  --(2.534,2.030)--(2.534,2.031)--(2.534,2.032)--(2.534,2.033)--(2.534,2.034)--(2.534,2.035)%
  --(2.534,2.036)--(2.534,2.037)--(2.534,2.038)--(2.534,2.039)--(2.534,2.040)--(2.534,2.041)%
  --(2.534,2.042)--(2.534,2.043)--(2.534,2.044)--(2.534,2.045)--(2.534,2.046)--(2.534,2.047)%
  --(2.534,2.048)--(2.534,2.049)--(2.534,2.050)--(2.534,2.051)--(2.534,2.052)--(2.534,2.053)%
  --(2.534,2.054)--(2.534,2.055)--(2.534,2.056)--(2.534,2.057)--(2.534,2.058)--(2.534,2.059)%
  --(2.534,2.060)--(2.534,2.061)--(2.534,2.062)--(2.534,2.063)--(2.534,2.064)--(2.534,2.065)%
  --(2.534,2.066)--(2.534,2.067)--(2.534,2.068)--(2.534,2.069)--(2.534,2.070)--(2.534,2.071)%
  --(2.534,2.072)--(2.534,2.073)--(2.534,2.074)--(2.534,2.075)--(2.534,2.076)--(2.534,2.077)%
  --(2.534,2.078)--(2.534,2.079)--(2.534,2.080)--(2.534,2.081)--(2.534,2.082)--(2.534,2.083)%
  --(2.534,2.084)--(2.534,2.085)--(2.534,2.086)--(2.534,2.087)--(2.534,2.088)--(2.534,2.089)%
  --(2.534,2.090)--(2.534,2.091)--(2.534,2.092)--(2.534,2.093)--(2.534,2.094)--(2.534,2.095)%
  --(2.534,2.096)--(2.534,2.097)--(2.534,2.098)--(2.534,2.099)--(2.534,2.100)--(2.534,2.101)%
  --(2.534,2.102)--(2.534,2.103)--(2.534,2.104)--(2.534,2.105)--(2.534,2.106)--(2.534,2.107)%
  --(2.534,2.108)--(2.534,2.109)--(2.534,2.110)--(2.534,2.111)--(2.534,2.112)--(2.534,2.113)%
  --(2.534,2.114)--(2.534,2.115)--(2.534,2.116)--(2.534,2.117)--(2.534,2.118)--(2.534,2.119)%
  --(2.534,2.120)--(2.534,2.121)--(2.534,2.122)--(2.534,2.123)--(2.534,2.124)--(2.534,2.125)%
  --(2.534,2.126)--(2.534,2.127)--(2.534,2.128)--(2.534,2.129)--(2.534,2.130)--(2.534,2.131)%
  --(2.534,2.132)--(2.535,2.132)--(2.535,2.133)--(2.535,2.134)--(2.535,2.135)--(2.535,2.136)%
  --(2.535,2.137)--(2.535,2.138)--(2.535,2.139)--(2.535,2.140)--(2.535,2.141)--(2.535,2.142)%
  --(2.535,2.143)--(2.535,2.144)--(2.535,2.145)--(2.535,2.146)--(2.535,2.147)--(2.535,2.148)%
  --(2.535,2.149)--(2.535,2.150)--(2.535,2.151)--(2.535,2.152)--(2.535,2.153)--(2.535,2.154)%
  --(2.535,2.155)--(2.535,2.156)--(2.535,2.157)--(2.535,2.158)--(2.535,2.159)--(2.535,2.160)%
  --(2.535,2.161)--(2.535,2.162)--(2.535,2.163)--(2.535,2.164)--(2.535,2.165)--(2.535,2.166)%
  --(2.535,2.167)--(2.535,2.168)--(2.535,2.169)--(2.535,2.170)--(2.535,2.171)--(2.535,2.172)%
  --(2.535,2.173)--(2.535,2.174)--(2.535,2.175)--(2.535,2.176)--(2.535,2.177)--(2.535,2.178)%
  --(2.535,2.179)--(2.535,2.180)--(2.535,2.181)--(2.535,2.182)--(2.535,2.183)--(2.535,2.184)%
  --(2.535,2.185)--(2.535,2.186)--(2.535,2.187)--(2.535,2.188)--(2.535,2.189)--(2.535,2.190)%
  --(2.535,2.191)--(2.535,2.192)--(2.535,2.193)--(2.535,2.194)--(2.535,2.195)--(2.535,2.196)%
  --(2.535,2.197)--(2.535,2.198)--(2.535,2.199)--(2.535,2.200)--(2.535,2.201)--(2.535,2.202)%
  --(2.535,2.203)--(2.535,2.204)--(2.535,2.205)--(2.535,2.206)--(2.535,2.207)--(2.535,2.208)%
  --(2.535,2.209)--(2.535,2.210)--(2.535,2.211)--(2.535,2.212)--(2.535,2.213)--(2.535,2.214)%
  --(2.535,2.215)--(2.535,2.216)--(2.535,2.217)--(2.535,2.218)--(2.535,2.219)--(2.535,2.220)%
  --(2.535,2.221)--(2.535,2.222)--(2.535,2.223)--(2.535,2.224)--(2.535,2.225)--(2.535,2.226)%
  --(2.535,2.227)--(2.535,2.228)--(2.535,2.229)--(2.535,2.230)--(2.535,2.231)--(2.535,2.232)%
  --(2.535,2.233)--(2.535,2.234)--(2.535,2.235)--(2.535,2.236)--(2.535,2.237)--(2.535,2.238)%
  --(2.535,2.239)--(2.535,2.240)--(2.535,2.241)--(2.535,2.242)--(2.535,2.243)--(2.535,2.244)%
  --(2.535,2.245)--(2.535,2.246)--(2.535,2.247)--(2.535,2.248)--(2.535,2.249)--(2.535,2.250)%
  --(2.535,2.251)--(2.535,2.252)--(2.535,2.253)--(2.535,2.254)--(2.535,2.255)--(2.535,2.256)%
  --(2.535,2.257)--(2.535,2.258)--(2.535,2.259)--(2.535,2.260)--(2.535,2.261)--(2.535,2.262)%
  --(2.535,2.263)--(2.535,2.264)--(2.535,2.265)--(2.535,2.266)--(2.535,2.267)--(2.535,2.268)%
  --(2.535,2.269)--(2.535,2.270)--(2.535,2.271)--(2.535,2.272)--(2.535,2.273)--(2.535,2.274)%
  --(2.535,2.275)--(2.535,2.276)--(2.535,2.277)--(2.535,2.278)--(2.535,2.279)--(2.535,2.280)%
  --(2.535,2.281)--(2.535,2.282)--(2.535,2.283)--(2.535,2.284)--(2.535,2.285)--(2.535,2.286)%
  --(2.535,2.287)--(2.535,2.288)--(2.535,2.289)--(2.535,2.290)--(2.535,2.291)--(2.535,2.292)%
  --(2.535,2.293)--(2.535,2.294)--(2.535,2.295)--(2.535,2.296)--(2.535,2.297)--(2.535,2.298)%
  --(2.535,2.299)--(2.535,2.300)--(2.535,2.301)--(2.535,2.302)--(2.535,2.303)--(2.535,2.304)%
  --(2.535,2.305)--(2.535,2.306)--(2.535,2.307)--(2.535,2.308)--(2.535,2.309)--(2.535,2.310)%
  --(2.535,2.311)--(2.535,2.312)--(2.535,2.313)--(2.535,2.314)--(2.535,2.315)--(2.535,2.316)%
  --(2.535,2.317)--(2.535,2.318)--(2.535,2.319)--(2.535,2.320)--(2.535,2.321)--(2.535,2.322)%
  --(2.535,2.323)--(2.535,2.324)--(2.535,2.325)--(2.535,2.326)--(2.535,2.327)--(2.535,2.328)%
  --(2.535,2.329)--(2.535,2.330)--(2.535,2.331)--(2.535,2.332)--(2.535,2.333)--(2.535,2.334)%
  --(2.535,2.335)--(2.535,2.336)--(2.535,2.337)--(2.535,2.338)--(2.535,2.339)--(2.535,2.340)%
  --(2.535,2.341)--(2.535,2.342)--(2.535,2.343)--(2.535,2.344)--(2.535,2.345)--(2.535,2.346)%
  --(2.535,2.347)--(2.535,2.348)--(2.535,2.349)--(2.535,2.350)--(2.535,2.351)--(2.535,2.352)%
  --(2.535,2.353)--(2.535,2.354)--(2.535,2.355)--(2.535,2.356)--(2.535,2.357)--(2.535,2.358)%
  --(2.535,2.359)--(2.535,2.360)--(2.535,2.361)--(2.535,2.362)--(2.535,2.363)--(2.535,2.364)%
  --(2.535,2.365)--(2.535,2.366)--(2.535,2.367)--(2.535,2.368)--(2.535,2.369)--(2.535,2.370)%
  --(2.535,2.371)--(2.535,2.372)--(2.535,2.373)--(2.535,2.374)--(2.535,2.375)--(2.535,2.376)%
  --(2.535,2.377)--(2.535,2.378)--(2.535,2.379)--(2.535,2.380)--(2.535,2.381)--(2.535,2.382)%
  --(2.535,2.383)--(2.535,2.384)--(2.535,2.385)--(2.535,2.386)--(2.535,2.387)--(2.535,2.388)%
  --(2.535,2.389)--(2.535,2.390)--(2.535,2.391)--(2.535,2.392)--(2.535,2.393)--(2.535,2.394)%
  --(2.535,2.395)--(2.535,2.396)--(2.535,2.397)--(2.535,2.398)--(2.535,2.399)--(2.535,2.400)%
  --(2.535,2.401)--(2.535,2.402)--(2.535,2.403)--(2.535,2.404)--(2.535,2.405)--(2.535,2.406)%
  --(2.535,2.407)--(2.535,2.408)--(2.535,2.409)--(2.535,2.410)--(2.535,2.411)--(2.535,2.412)%
  --(2.535,2.413)--(2.535,2.414)--(2.535,2.415)--(2.535,2.416)--(2.535,2.417)--(2.535,2.418)%
  --(2.535,2.419)--(2.535,2.420)--(2.535,2.421)--(2.535,2.422)--(2.535,2.423)--(2.535,2.424)%
  --(2.535,2.425)--(2.535,2.426)--(2.535,2.427)--(2.535,2.428)--(2.535,2.429)--(2.535,2.430)%
  --(2.535,2.431)--(2.535,2.432)--(2.535,2.433)--(2.535,2.434)--(2.535,2.435)--(2.535,2.436)%
  --(2.535,2.437)--(2.535,2.438)--(2.535,2.439)--(2.535,2.440)--(2.535,2.441)--(2.535,2.442)%
  --(2.535,2.443)--(2.535,2.444)--(2.535,2.445)--(2.535,2.446)--(2.535,2.447)--(2.535,2.448)%
  --(2.535,2.449)--(2.535,2.450)--(2.535,2.451)--(2.535,2.452)--(2.535,2.453)--(2.535,2.454)%
  --(2.535,2.455)--(2.535,2.456)--(2.535,2.457)--(2.535,2.458)--(2.535,2.459)--(2.535,2.460)%
  --(2.535,2.461)--(2.535,2.462)--(2.535,2.463)--(2.535,2.464)--(2.535,2.465)--(2.535,2.466)%
  --(2.535,2.467)--(2.535,2.468)--(2.535,2.469)--(2.535,2.470)--(2.535,2.471)--(2.535,2.472)%
  --(2.535,2.473)--(2.535,2.474)--(2.535,2.475)--(2.535,2.476)--(2.535,2.477)--(2.535,2.478)%
  --(2.535,2.479)--(2.535,2.480)--(2.535,2.481)--(2.535,2.482)--(2.535,2.483)--(2.535,2.484)%
  --(2.535,2.485)--(2.535,2.486)--(2.535,2.487)--(2.535,2.488)--(2.535,2.489)--(2.535,2.490)%
  --(2.535,2.491)--(2.535,2.492)--(2.535,2.493)--(2.535,2.494)--(2.535,2.495)--(2.535,2.496)%
  --(2.535,2.497)--(2.535,2.498)--(2.535,2.499)--(2.535,2.500)--(2.535,2.501)--(2.535,2.502)%
  --(2.535,2.503)--(2.535,2.504)--(2.535,2.505)--(2.535,2.506)--(2.535,2.507)--(2.536,2.507)%
  --(2.536,2.508)--(2.536,2.509)--(2.536,2.510)--(2.536,2.511)--(2.536,2.512)--(2.536,2.513)%
  --(2.536,2.514)--(2.536,2.515)--(2.536,2.516)--(2.536,2.517)--(2.536,2.518)--(2.536,2.519)%
  --(2.536,2.520)--(2.536,2.521)--(2.536,2.522)--(2.536,2.523)--(2.536,2.524)--(2.536,2.525)%
  --(2.536,2.526)--(2.536,2.527)--(2.536,2.528)--(2.536,2.529)--(2.536,2.530)--(2.536,2.531)%
  --(2.536,2.532)--(2.536,2.533)--(2.536,2.534)--(2.536,2.535)--(2.536,2.536)--(2.536,2.537)%
  --(2.536,2.538)--(2.536,2.539)--(2.536,2.540)--(2.536,2.541)--(2.536,2.542)--(2.536,2.543)%
  --(2.536,2.544)--(2.536,2.545)--(2.536,2.546)--(2.536,2.547)--(2.536,2.548)--(2.536,2.549)%
  --(2.536,2.550)--(2.536,2.551)--(2.536,2.552)--(2.536,2.553)--(2.536,2.554)--(2.536,2.555)%
  --(2.536,2.556)--(2.536,2.557)--(2.536,2.558)--(2.536,2.559)--(2.536,2.560)--(2.536,2.561)%
  --(2.536,2.562)--(2.536,2.563)--(2.536,2.564)--(2.536,2.565)--(2.536,2.566)--(2.536,2.567)%
  --(2.536,2.568)--(2.536,2.569)--(2.536,2.570)--(2.536,2.571)--(2.536,2.572)--(2.536,2.573)%
  --(2.536,2.574)--(2.536,2.575)--(2.536,2.576)--(2.536,2.577)--(2.536,2.578)--(2.536,2.579)%
  --(2.536,2.580)--(2.536,2.581)--(2.536,2.582)--(2.536,2.583)--(2.536,2.584)--(2.536,2.585)%
  --(2.536,2.586)--(2.536,2.587)--(2.536,2.588)--(2.536,2.589)--(2.536,2.590)--(2.536,2.591)%
  --(2.536,2.592)--(2.536,2.593)--(2.536,2.594)--(2.536,2.595)--(2.536,2.596)--(2.536,2.597)%
  --(2.536,2.598)--(2.536,2.599)--(2.536,2.600)--(2.536,2.601)--(2.536,2.602)--(2.536,2.603)%
  --(2.536,2.604)--(2.536,2.605)--(2.536,2.606)--(2.536,2.607)--(2.536,2.608)--(2.536,2.609)%
  --(2.536,2.610)--(2.536,2.611)--(2.536,2.612)--(2.536,2.613)--(2.536,2.614)--(2.536,2.615)%
  --(2.536,2.616)--(2.536,2.617)--(2.536,2.618)--(2.536,2.619)--(2.536,2.620)--(2.536,2.621)%
  --(2.536,2.622)--(2.536,2.623)--(2.536,2.624)--(2.536,2.625)--(2.536,2.626)--(2.536,2.627)%
  --(2.536,2.628)--(2.536,2.629)--(2.536,2.630)--(2.536,2.631)--(2.536,2.632)--(2.536,2.633)%
  --(2.536,2.634)--(2.536,2.635)--(2.536,2.636)--(2.536,2.637)--(2.536,2.638)--(2.536,2.639)%
  --(2.536,2.640)--(2.536,2.641)--(2.536,2.642)--(2.536,2.643)--(2.536,2.644)--(2.536,2.645)%
  --(2.536,2.646)--(2.536,2.647)--(2.536,2.648)--(2.536,2.649)--(2.536,2.650)--(2.536,2.651)%
  --(2.536,2.652)--(2.536,2.653)--(2.536,2.654)--(2.536,2.655)--(2.536,2.656)--(2.536,2.657)%
  --(2.536,2.658)--(2.536,2.659)--(2.536,2.660)--(2.536,2.661)--(2.536,2.662)--(2.536,2.663)%
  --(2.536,2.664)--(2.536,2.665)--(2.536,2.666)--(2.536,2.667)--(2.536,2.668)--(2.536,2.669)%
  --(2.536,2.670)--(2.536,2.671)--(2.536,2.672)--(2.536,2.673)--(2.536,2.674)--(2.536,2.675)%
  --(2.536,2.676)--(2.536,2.677)--(2.536,2.678)--(2.536,2.679)--(2.536,2.680)--(2.536,2.681)%
  --(2.536,2.682)--(2.536,2.683)--(2.536,2.684)--(2.536,2.685)--(2.536,2.686)--(2.536,2.687)%
  --(2.536,2.688)--(2.536,2.689)--(2.536,2.690)--(2.536,2.691)--(2.536,2.692)--(2.536,2.693)%
  --(2.536,2.694)--(2.536,2.695)--(2.536,2.696)--(2.536,2.697)--(2.536,2.698)--(2.536,2.699)%
  --(2.536,2.700)--(2.536,2.701)--(2.536,2.702)--(2.536,2.703)--(2.536,2.704)--(2.536,2.705)%
  --(2.536,2.706)--(2.536,2.707)--(2.536,2.708)--(2.537,2.708)--(2.537,2.709)--(2.537,2.710)%
  --(2.537,2.711)--(2.537,2.712)--(2.537,2.713)--(2.537,2.714)--(2.537,2.715)--(2.537,2.716)%
  --(2.537,2.717)--(2.537,2.718)--(2.537,2.719)--(2.537,2.720)--(2.537,2.721)--(2.537,2.722)%
  --(2.537,2.723)--(2.537,2.724)--(2.537,2.725)--(2.537,2.726)--(2.537,2.727)--(2.537,2.728)%
  --(2.537,2.729)--(2.537,2.730)--(2.537,2.731)--(2.537,2.732)--(2.537,2.733)--(2.537,2.734)%
  --(2.537,2.735)--(2.537,2.736)--(2.537,2.737)--(2.537,2.738)--(2.537,2.739)--(2.537,2.740)%
  --(2.537,2.741)--(2.537,2.742)--(2.537,2.743)--(2.537,2.744)--(2.537,2.745)--(2.537,2.746)%
  --(2.537,2.747)--(2.537,2.748)--(2.537,2.749)--(2.537,2.750)--(2.537,2.751)--(2.537,2.752)%
  --(2.537,2.753)--(2.537,2.754)--(2.537,2.755)--(2.537,2.756)--(2.537,2.757)--(2.537,2.758)%
  --(2.537,2.759)--(2.537,2.760)--(2.537,2.761)--(2.538,2.761)--(2.539,2.761)--(2.540,2.761)%
  --(2.541,2.761)--(2.541,2.762)--(2.542,2.762)--(2.543,2.762)--(2.544,2.762)--(2.545,2.762)%
  --(2.546,2.762)--(2.547,2.762)--(2.548,2.762)--(2.549,2.762)--(2.550,2.762)--(2.551,2.762)%
  --(2.552,2.762)--(2.553,2.762)--(2.554,2.762)--(2.554,2.763)--(2.555,2.763)--(2.556,2.763)%
  --(2.557,2.763)--(2.558,2.763)--(2.559,2.763)--(2.560,2.763)--(2.561,2.763)--(2.562,2.763)%
  --(2.563,2.763)--(2.564,2.763)--(2.565,2.763)--(2.566,2.763)--(2.566,2.764)--(2.566,2.765)%
  --(2.566,2.766)--(2.566,2.767)--(2.566,2.768)--(2.567,2.768)--(2.567,2.769)--(2.567,2.770)%
  --(2.567,2.771)--(2.567,2.772)--(2.567,2.773)--(2.567,2.774)--(2.567,2.775)--(2.567,2.776)%
  --(2.567,2.777)--(2.567,2.778)--(2.567,2.779)--(2.568,2.779)--(2.568,2.780)--(2.568,2.781)%
  --(2.568,2.782)--(2.568,2.783)--(2.568,2.784)--(2.568,2.785)--(2.568,2.786)--(2.568,2.787)%
  --(2.568,2.788)--(2.568,2.789)--(2.568,2.790)--(2.568,2.791)--(2.568,2.792)--(2.568,2.793)%
  --(2.568,2.794)--(2.568,2.795)--(2.568,2.796)--(2.568,2.797)--(2.568,2.798)--(2.569,2.798)%
  --(2.569,2.799)--(2.569,2.800)--(2.569,2.801)--(2.569,2.802)--(2.569,2.803)--(2.569,2.804)%
  --(2.569,2.805)--(2.569,2.806)--(2.570,2.806)--(2.570,2.807)--(2.570,2.808)--(2.571,2.808)%
  --(2.573,2.808)--(2.576,2.808)--(2.577,2.808)--(2.589,2.808)--(2.634,2.808)--(2.649,2.808)%
  --(2.665,2.808)--(2.694,2.808)--(2.695,2.808)--(2.700,2.808)--(2.706,2.808)--(2.803,2.808)%
  --(2.833,2.808)--(2.885,2.808)--(2.886,2.808)--(2.909,2.808)--(2.910,2.808)--(2.921,2.808)%
  --(2.939,2.808)--(2.943,2.808)--(2.944,2.808)--(2.956,2.808)--(2.957,2.808)--(2.970,2.808)%
  --(2.981,2.808)--(2.995,2.808)--(3.024,2.808)--(3.025,2.808)--(3.035,2.808)--(3.038,2.808)%
  --(3.063,2.808)--(3.079,2.808)--(3.082,2.808)--(3.095,2.808)--(3.103,2.808)--(3.143,2.808)%
  --(3.180,2.808)--(3.199,2.808)--(3.200,2.808)--(3.244,2.808)--(3.249,2.808)--(3.252,2.808)%
  --(3.254,2.808)--(3.260,2.808)--(3.261,2.808)--(3.262,2.808)--(3.263,2.808)--(3.264,2.808)%
  --(3.265,2.808)--(3.265,2.809)--(3.266,2.809)--(3.267,2.809)--(3.268,2.809)--(3.269,2.809)%
  --(3.270,2.809)--(3.271,2.809)--(3.272,2.809)--(3.273,2.809)--(3.274,2.809)--(3.275,2.809)%
  --(3.276,2.809)--(3.276,2.810)--(3.277,2.810)--(3.277,2.811)--(3.277,2.812)--(3.277,2.813)%
  --(3.277,2.814)--(3.277,2.815)--(3.277,2.816)--(3.277,2.817)--(3.277,2.818)--(3.277,2.819)%
  --(3.277,2.820)--(3.277,2.821)--(3.277,2.822)--(3.277,2.823)--(3.277,2.824)--(3.277,2.825)%
  --(3.277,2.826)--(3.277,2.827)--(3.277,2.828)--(3.277,2.829)--(3.277,2.830)--(3.277,2.831)%
  --(3.277,2.832)--(3.277,2.833)--(3.277,2.834)--(3.277,2.835)--(3.277,2.836)--(3.277,2.837)%
  --(3.277,2.838)--(3.277,2.839)--(3.277,2.840)--(3.277,2.841)--(3.277,2.842)--(3.277,2.843)%
  --(3.277,2.844)--(3.277,2.845)--(3.277,2.846)--(3.277,2.847)--(3.277,2.848)--(3.277,2.849)%
  --(3.277,2.850)--(3.277,2.851)--(3.277,2.852)--(3.277,2.853)--(3.277,2.854)--(3.278,2.854)%
  --(3.278,2.855)--(3.278,2.856)--(3.278,2.857)--(3.278,2.858)--(3.278,2.859)--(3.278,2.860)%
  --(3.278,2.861)--(3.278,2.862)--(3.278,2.863)--(3.278,2.864)--(3.278,2.865)--(3.278,2.866)%
  --(3.278,2.867)--(3.278,2.868)--(3.278,2.869)--(3.278,2.870)--(3.278,2.871)--(3.278,2.872)%
  --(3.278,2.873)--(3.278,2.874)--(3.278,2.875)--(3.278,2.876)--(3.278,2.877)--(3.278,2.878)%
  --(3.278,2.879)--(3.278,2.880)--(3.278,2.881)--(3.278,2.882)--(3.278,2.883)--(3.278,2.884)%
  --(3.278,2.885)--(3.278,2.886)--(3.278,2.887)--(3.278,2.888)--(3.278,2.889)--(3.278,2.890)%
  --(3.278,2.891)--(3.278,2.892)--(3.278,2.893)--(3.278,2.894)--(3.278,2.895)--(3.278,2.896)%
  --(3.278,2.897)--(3.278,2.898)--(3.278,2.899)--(3.278,2.900)--(3.278,2.901)--(3.278,2.902)%
  --(3.278,2.903)--(3.278,2.904)--(3.278,2.905)--(3.278,2.906)--(3.278,2.907)--(3.278,2.908)%
  --(3.278,2.909)--(3.278,2.910)--(3.278,2.911)--(3.278,2.912)--(3.278,2.913)--(3.278,2.914)%
  --(3.278,2.915)--(3.278,2.916)--(3.278,2.917)--(3.278,2.918)--(3.278,2.919)--(3.278,2.920)%
  --(3.278,2.921)--(3.278,2.922)--(3.278,2.923)--(3.278,2.924)--(3.278,2.925)--(3.278,2.926)%
  --(3.278,2.927)--(3.278,2.928)--(3.278,2.929)--(3.278,2.930)--(3.278,2.931)--(3.278,2.932)%
  --(3.278,2.933)--(3.278,2.934)--(3.278,2.935)--(3.278,2.936)--(3.278,2.937)--(3.278,2.938)%
  --(3.278,2.939)--(3.278,2.940)--(3.278,2.941)--(3.278,2.942)--(3.278,2.943)--(3.278,2.944)%
  --(3.278,2.945)--(3.278,2.946)--(3.278,2.947)--(3.278,2.948)--(3.278,2.949)--(3.278,2.950)%
  --(3.278,2.951)--(3.278,2.952)--(3.278,2.953)--(3.278,2.954)--(3.278,2.955)--(3.278,2.956)%
  --(3.278,2.957)--(3.278,2.958)--(3.278,2.959)--(3.278,2.960)--(3.278,2.961)--(3.278,2.962)%
  --(3.278,2.963)--(3.278,2.964)--(3.278,2.965)--(3.278,2.966)--(3.278,2.967)--(3.278,2.968)%
  --(3.278,2.969)--(3.278,2.970)--(3.278,2.971)--(3.278,2.972)--(3.278,2.973)--(3.278,2.974)%
  --(3.278,2.975)--(3.278,2.976)--(3.278,2.977)--(3.278,2.978)--(3.278,2.979)--(3.278,2.980)%
  --(3.278,2.981)--(3.278,2.982)--(3.278,2.983)--(3.278,2.984)--(3.278,2.985)--(3.278,2.986)%
  --(3.278,2.987)--(3.278,2.988)--(3.278,2.989)--(3.278,2.990)--(3.278,2.991)--(3.278,2.992)%
  --(3.278,2.993)--(3.278,2.994)--(3.278,2.995)--(3.278,2.996)--(3.278,2.997)--(3.278,2.998)%
  --(3.278,2.999)--(3.278,3.000)--(3.278,3.001)--(3.278,3.002)--(3.278,3.003)--(3.278,3.004)%
  --(3.278,3.005)--(3.278,3.006)--(3.278,3.007)--(3.278,3.008)--(3.278,3.009)--(3.278,3.010)%
  --(3.278,3.011)--(3.278,3.012)--(3.278,3.013)--(3.278,3.014)--(3.278,3.015)--(3.278,3.016)%
  --(3.278,3.017)--(3.278,3.018)--(3.278,3.019)--(3.278,3.020)--(3.278,3.021)--(3.278,3.022)%
  --(3.278,3.023)--(3.278,3.024)--(3.278,3.025)--(3.278,3.026)--(3.278,3.027)--(3.278,3.028)%
  --(3.278,3.029)--(3.278,3.030)--(3.278,3.031)--(3.278,3.032)--(3.278,3.033)--(3.278,3.034)%
  --(3.278,3.035)--(3.278,3.036)--(3.278,3.037)--(3.278,3.038)--(3.278,3.039)--(3.278,3.040)%
  --(3.278,3.041)--(3.278,3.042)--(3.278,3.043)--(3.278,3.044)--(3.278,3.045)--(3.278,3.046)%
  --(3.278,3.047)--(3.278,3.048)--(3.278,3.049)--(3.278,3.050)--(3.278,3.051)--(3.278,3.052)%
  --(3.278,3.053)--(3.278,3.054)--(3.278,3.055)--(3.278,3.056)--(3.278,3.057)--(3.278,3.058)%
  --(3.278,3.059)--(3.278,3.060)--(3.278,3.061)--(3.278,3.062)--(3.278,3.063)--(3.278,3.064)%
  --(3.278,3.065)--(3.278,3.066)--(3.278,3.067)--(3.279,3.067)--(3.279,3.068)--(3.279,3.069)%
  --(3.279,3.070)--(3.279,3.071)--(3.279,3.072)--(3.279,3.073)--(3.279,3.074)--(3.279,3.075)%
  --(3.279,3.076)--(3.279,3.077)--(3.279,3.078)--(3.279,3.079)--(3.279,3.080)--(3.279,3.081)%
  --(3.279,3.082)--(3.279,3.083)--(3.279,3.084)--(3.279,3.085)--(3.279,3.086)--(3.279,3.087)%
  --(3.279,3.088)--(3.279,3.089)--(3.279,3.090)--(3.279,3.091)--(3.279,3.092)--(3.279,3.093)%
  --(3.279,3.094)--(3.279,3.095)--(3.279,3.096)--(3.279,3.097)--(3.279,3.098)--(3.279,3.099)%
  --(3.279,3.100)--(3.279,3.101)--(3.279,3.102)--(3.279,3.103)--(3.279,3.104)--(3.279,3.105)%
  --(3.279,3.106)--(3.279,3.107)--(3.279,3.108)--(3.279,3.109)--(3.279,3.110)--(3.279,3.111)%
  --(3.279,3.112)--(3.279,3.113)--(3.279,3.114)--(3.279,3.115)--(3.279,3.116)--(3.279,3.117)%
  --(3.279,3.118)--(3.279,3.119)--(3.279,3.120)--(3.279,3.121)--(3.279,3.122)--(3.279,3.123)%
  --(3.279,3.124)--(3.279,3.125)--(3.279,3.126)--(3.279,3.127)--(3.279,3.128)--(3.279,3.129)%
  --(3.279,3.130)--(3.279,3.131)--(3.279,3.132)--(3.279,3.133)--(3.279,3.134)--(3.279,3.135)%
  --(3.279,3.136)--(3.279,3.137)--(3.279,3.138)--(3.279,3.139)--(3.279,3.140)--(3.279,3.141)%
  --(3.279,3.142)--(3.279,3.143)--(3.279,3.144)--(3.279,3.145)--(3.279,3.146)--(3.279,3.147)%
  --(3.279,3.148)--(3.279,3.149)--(3.279,3.150)--(3.279,3.151)--(3.279,3.152)--(3.279,3.153)%
  --(3.279,3.154)--(3.279,3.155)--(3.279,3.156)--(3.279,3.157)--(3.279,3.158)--(3.279,3.159)%
  --(3.279,3.160)--(3.279,3.161)--(3.279,3.162)--(3.279,3.163)--(3.279,3.164)--(3.279,3.165)%
  --(3.279,3.166)--(3.279,3.167)--(3.279,3.168)--(3.279,3.169)--(3.279,3.170)--(3.279,3.171)%
  --(3.279,3.172)--(3.279,3.173)--(3.279,3.174)--(3.279,3.175)--(3.279,3.176)--(3.279,3.177)%
  --(3.279,3.178)--(3.279,3.179)--(3.279,3.180)--(3.279,3.181)--(3.279,3.182)--(3.279,3.183)%
  --(3.279,3.184)--(3.279,3.185)--(3.279,3.186)--(3.279,3.187)--(3.279,3.188)--(3.279,3.189)%
  --(3.279,3.190)--(3.279,3.191)--(3.279,3.192)--(3.279,3.193)--(3.279,3.194)--(3.279,3.195)%
  --(3.280,3.195)--(3.280,3.196)--(3.280,3.197)--(3.280,3.198)--(3.280,3.199)--(3.280,3.200)%
  --(3.280,3.201)--(3.280,3.202)--(3.280,3.203)--(3.281,3.203)--(3.282,3.203)--(3.283,3.203)%
  --(3.284,3.203)--(3.285,3.203)--(3.286,3.203)--(3.287,3.203)--(3.288,3.203)--(3.289,3.203)%
  --(3.290,3.203)--(3.291,3.203)--(3.293,3.203)--(3.294,3.203)--(3.294,3.204)--(3.294,3.205)%
  --(3.295,3.205)--(3.295,3.206)--(3.295,3.207)--(3.295,3.208)--(3.295,3.209)--(3.295,3.210)%
  --(3.295,3.211)--(3.295,3.212)--(3.295,3.213)--(3.295,3.214)--(3.296,3.214)--(3.296,3.215)%
  --(3.296,3.216)--(3.296,3.217)--(3.297,3.217)--(3.300,3.217)--(3.302,3.217)--(3.304,3.217)%
  --(3.314,3.217)--(3.320,3.217)--(3.325,3.217)--(3.362,3.217)--(3.365,3.217)--(3.368,3.217)%
  --(3.384,3.217)--(3.385,3.217)--(3.393,3.217)--(3.445,3.217)--(3.468,3.217)--(3.488,3.217)%
  --(3.501,3.217)--(3.518,3.217)--(3.530,3.217)--(3.533,3.217)--(3.546,3.217)--(3.552,3.217)%
  --(3.557,3.217)--(3.558,3.217)--(3.559,3.217)--(3.585,3.217)--(3.587,3.217)--(3.606,3.217)%
  --(3.622,3.217)--(3.626,3.217)--(3.661,3.217)--(3.671,3.217)--(3.672,3.217)--(3.675,3.217)%
  --(3.679,3.217)--(3.703,3.217)--(3.704,3.217)--(3.705,3.217)--(3.706,3.217)--(3.707,3.217)%
  --(3.708,3.217)--(3.708,3.218)--(3.709,3.218)--(3.710,3.218)--(3.711,3.218)--(3.712,3.218)%
  --(3.713,3.218)--(3.713,3.219)--(3.713,3.220)--(3.713,3.221)--(3.713,3.222)--(3.713,3.223)%
  --(3.713,3.224)--(3.713,3.225)--(3.713,3.226)--(3.713,3.227)--(3.713,3.228)--(3.713,3.229)%
  --(3.713,3.230)--(3.713,3.231)--(3.713,3.232)--(3.713,3.233)--(3.713,3.234)--(3.713,3.235)%
  --(3.713,3.236)--(3.713,3.237)--(3.713,3.238)--(3.713,3.239)--(3.713,3.240)--(3.713,3.241)%
  --(3.713,3.242)--(3.713,3.243)--(3.713,3.244)--(3.713,3.245)--(3.713,3.246)--(3.713,3.247)%
  --(3.713,3.248)--(3.713,3.249)--(3.713,3.250)--(3.713,3.251)--(3.713,3.252)--(3.713,3.253)%
  --(3.713,3.254)--(3.713,3.255)--(3.713,3.256)--(3.713,3.257)--(3.713,3.258)--(3.713,3.259)%
  --(3.713,3.260)--(3.713,3.261)--(3.713,3.262)--(3.713,3.263)--(3.713,3.264)--(3.713,3.265)%
  --(3.713,3.266)--(3.713,3.267)--(3.713,3.268)--(3.713,3.269)--(3.713,3.270)--(3.713,3.271)%
  --(3.713,3.272)--(3.713,3.273)--(3.713,3.274)--(3.713,3.275)--(3.713,3.276)--(3.713,3.277)%
  --(3.713,3.278)--(3.713,3.279)--(3.713,3.280)--(3.713,3.281)--(3.713,3.282)--(3.713,3.283)%
  --(3.713,3.284)--(3.713,3.285)--(3.713,3.286)--(3.713,3.287)--(3.713,3.288)--(3.713,3.289)%
  --(3.713,3.290)--(3.713,3.291)--(3.713,3.292)--(3.713,3.293)--(3.713,3.294)--(3.713,3.295)%
  --(3.713,3.296)--(3.713,3.297)--(3.713,3.298)--(3.713,3.299)--(3.714,3.299)--(3.714,3.300)%
  --(3.714,3.301)--(3.714,3.302)--(3.714,3.303)--(3.714,3.304)--(3.714,3.305)--(3.714,3.306)%
  --(3.714,3.307)--(3.714,3.308)--(3.714,3.309)--(3.714,3.310)--(3.714,3.311)--(3.714,3.312)%
  --(3.714,3.313)--(3.714,3.314)--(3.714,3.315)--(3.714,3.316)--(3.714,3.317)--(3.714,3.318)%
  --(3.714,3.319)--(3.714,3.320)--(3.714,3.321)--(3.714,3.322)--(3.714,3.323)--(3.714,3.324)%
  --(3.714,3.325)--(3.714,3.326)--(3.714,3.327)--(3.714,3.328)--(3.714,3.329)--(3.714,3.330)%
  --(3.714,3.331)--(3.714,3.332)--(3.714,3.333)--(3.714,3.334)--(3.714,3.335)--(3.714,3.336)%
  --(3.714,3.337)--(3.714,3.338)--(3.714,3.339)--(3.714,3.340)--(3.714,3.341)--(3.714,3.342)%
  --(3.714,3.343)--(3.714,3.344)--(3.714,3.345)--(3.714,3.346)--(3.714,3.347)--(3.714,3.348)%
  --(3.714,3.349)--(3.714,3.350)--(3.714,3.351)--(3.714,3.352)--(3.714,3.353)--(3.714,3.354)%
  --(3.714,3.355)--(3.714,3.356)--(3.714,3.357)--(3.714,3.358)--(3.714,3.359)--(3.714,3.360)%
  --(3.715,3.360)--(3.716,3.360)--(3.717,3.360)--(3.718,3.360)--(3.719,3.360)--(3.720,3.360)%
  --(3.721,3.360)--(3.722,3.360)--(3.723,3.360)--(3.724,3.360)--(3.724,3.361)--(3.725,3.361)%
  --(3.725,3.362)--(3.725,3.363)--(3.725,3.364)--(3.725,3.365)--(3.726,3.365)--(3.727,3.365)%
  --(3.729,3.365)--(3.787,3.365)--(3.791,3.365)--(3.811,3.365)--(3.843,3.365)--(3.883,3.365)%
  --(3.906,3.365)--(3.907,3.365)--(3.908,3.365)--(3.909,3.365)--(3.920,3.365)--(3.927,3.365)%
  --(3.934,3.365)--(3.944,3.365)--(3.955,3.365)--(3.957,3.365)--(3.959,3.365)--(4.014,3.365)%
  --(4.015,3.365)--(4.016,3.365)--(4.017,3.365)--(4.018,3.365)--(4.019,3.365)--(4.020,3.365)%
  --(4.020,3.366)--(4.021,3.366)--(4.022,3.366)--(4.022,3.367)--(4.022,3.368)--(4.022,3.369)%
  --(4.022,3.370)--(4.022,3.371)--(4.022,3.372)--(4.022,3.373)--(4.022,3.374)--(4.022,3.375)%
  --(4.022,3.376)--(4.022,3.377)--(4.022,3.378)--(4.022,3.379)--(4.022,3.380)--(4.022,3.381)%
  --(4.022,3.382)--(4.022,3.383)--(4.022,3.384)--(4.022,3.385)--(4.022,3.386)--(4.022,3.387)%
  --(4.022,3.388)--(4.022,3.389)--(4.022,3.390)--(4.022,3.391)--(4.022,3.392)--(4.022,3.393)%
  --(4.022,3.394)--(4.022,3.395)--(4.022,3.396)--(4.022,3.397)--(4.022,3.398)--(4.022,3.399)%
  --(4.022,3.400)--(4.022,3.401)--(4.022,3.402)--(4.022,3.403)--(4.022,3.404)--(4.022,3.405)%
  --(4.022,3.406)--(4.022,3.407)--(4.022,3.408)--(4.022,3.409)--(4.022,3.410)--(4.022,3.411)%
  --(4.022,3.412)--(4.023,3.412)--(4.023,3.413)--(4.023,3.414)--(4.023,3.415)--(4.023,3.416)%
  --(4.023,3.417)--(4.023,3.418)--(4.023,3.419)--(4.023,3.420)--(4.023,3.421)--(4.023,3.422)%
  --(4.023,3.423)--(4.023,3.424)--(4.024,3.424)--(4.025,3.424)--(4.026,3.424)--(4.027,3.424)%
  --(4.028,3.424)--(4.029,3.424)--(4.030,3.424)--(4.030,3.425)--(4.031,3.425)--(4.031,3.426)%
  --(4.031,3.427)--(4.032,3.427)--(4.033,3.427)--(4.034,3.427)--(4.035,3.427)--(4.037,3.427)%
  --(4.134,3.427)--(4.153,3.427)--(4.159,3.427)--(4.168,3.427)--(4.186,3.427)--(4.208,3.427)%
  --(4.210,3.427)--(4.247,3.427)--(4.254,3.427)--(4.255,3.427)--(4.256,3.427)--(4.257,3.427)%
  --(4.258,3.427)--(4.259,3.427)--(4.260,3.427)--(4.261,3.427)--(4.261,3.428)--(4.261,3.429)%
  --(4.261,3.430)--(4.261,3.431)--(4.261,3.432)--(4.261,3.433)--(4.262,3.433)--(4.262,3.434)%
  --(4.262,3.435)--(4.262,3.436)--(4.262,3.437)--(4.262,3.438)--(4.262,3.439)--(4.262,3.440)%
  --(4.262,3.441)--(4.262,3.442)--(4.262,3.443)--(4.262,3.444)--(4.262,3.445)--(4.262,3.446)%
  --(4.262,3.447)--(4.262,3.448)--(4.262,3.449)--(4.262,3.450)--(4.262,3.451)--(4.262,3.452)%
  --(4.262,3.453)--(4.262,3.454)--(4.262,3.455)--(4.262,3.456)--(4.263,3.456)--(4.264,3.456)%
  --(4.265,3.456)--(4.265,3.457)--(4.266,3.457)--(4.267,3.457)--(4.268,3.457)--(4.269,3.457)%
  --(4.269,3.458)--(4.270,3.458)--(4.271,3.458)--(4.273,3.458)--(4.296,3.458)--(4.342,3.458)%
  --(4.367,3.458)--(4.395,3.458)--(4.412,3.458)--(4.425,3.458)--(4.444,3.458)--(4.445,3.458)%
  --(4.452,3.458)--(4.453,3.458)--(4.454,3.458)--(4.455,3.458)--(4.456,3.458)--(4.457,3.458)%
  --(4.457,3.459)--(4.457,3.460)--(4.457,3.461)--(4.457,3.462)--(4.457,3.463)--(4.457,3.464)%
  --(4.457,3.465)--(4.457,3.466)--(4.457,3.467)--(4.457,3.468)--(4.457,3.469)--(4.458,3.469)%
  --(4.458,3.470)--(4.458,3.471)--(4.458,3.472)--(4.458,3.473)--(4.458,3.474)--(4.458,3.475)%
  --(4.459,3.475)--(4.460,3.475)--(4.461,3.475)--(4.462,3.475)--(4.463,3.475)--(4.463,3.476)%
  --(4.464,3.476)--(4.524,3.476)--(4.542,3.476)--(4.556,3.476)--(4.587,3.476)--(4.605,3.476)%
  --(4.619,3.476)--(4.620,3.476)--(4.621,3.476)--(4.622,3.476)--(4.623,3.476)--(4.623,3.477)%
  --(4.623,3.478)--(4.623,3.479)--(4.623,3.480)--(4.623,3.481)--(4.623,3.482)--(4.623,3.483)%
  --(4.623,3.484)--(4.623,3.485)--(4.624,3.485)--(4.625,3.485)--(4.626,3.485)--(4.627,3.485)%
  --(4.628,3.485)--(4.628,3.486)--(4.629,3.486)--(4.696,3.486)--(4.735,3.486)--(4.763,3.486)%
  --(4.764,3.486)--(4.765,3.486)--(4.766,3.486)--(4.766,3.487)--(4.766,3.488)--(4.766,3.489)%
  --(4.766,3.490)--(4.766,3.491)--(4.767,3.491)--(4.768,3.491)--(4.769,3.491)--(4.770,3.491)%
  --(4.771,3.491)--(4.772,3.491)--(4.773,3.491)--(4.865,3.491)--(4.889,3.491)--(4.890,3.491)%
  --(4.891,3.491)--(4.892,3.491)--(4.892,3.492)--(4.893,3.492)--(4.893,3.493)--(4.893,3.494)%
  --(4.894,3.494)--(4.895,3.494)--(4.896,3.494)--(4.896,3.495)--(4.897,3.495)--(4.898,3.495)%
  --(4.941,3.495)--(4.975,3.495)--(4.981,3.495)--(5.003,3.495)--(5.004,3.495)--(5.005,3.495)%
  --(5.006,3.495)--(5.006,3.496)--(5.007,3.496)--(5.008,3.496)--(5.009,3.496)--(5.105,3.496)%
  --(5.106,3.496)--(5.107,3.496)--(5.108,3.496)--(5.108,3.497)--(5.108,3.498)--(5.109,3.498)%
  --(5.110,3.498)--(5.111,3.498)--(5.112,3.498)--(5.113,3.498)--(5.195,3.498)--(5.199,3.498)%
  --(5.200,3.498)--(5.201,3.498)--(5.201,3.499)--(5.202,3.499)--(5.203,3.499)--(5.204,3.499)%
  --(5.205,3.499)--(5.282,3.499)--(5.285,3.499)--(5.286,3.499)--(5.287,3.499)--(5.287,3.500)%
  --(5.288,3.500)--(5.289,3.500)--(5.290,3.500)--(5.291,3.500)--(5.365,3.500)--(5.366,3.500)%
  --(5.367,3.500)--(5.367,3.501)--(5.368,3.501)--(5.369,3.501)--(5.370,3.501)--(5.439,3.501)%
  --(5.440,3.501)--(5.441,3.501)--(5.442,3.501)--(5.443,3.501)--(5.444,3.501)--(5.445,3.501)%
  --(5.509,3.501)--(5.510,3.501)--(5.510,3.502)--(5.511,3.502)--(5.512,3.502)--(5.574,3.502)%
  --(5.575,3.502)--(5.576,3.502)--(5.577,3.502)--(5.578,3.502)--(5.635,3.502)--(5.636,3.502)%
  --(5.637,3.502)--(5.638,3.502)--(5.639,3.502)--(5.694,3.502)--(5.695,3.502)--(5.696,3.502)%
  --(5.697,3.502);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.628)--(1.320,0.985)--(5.697,0.985)--(5.697,3.628)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{3.628cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/300mcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Mon Oct 23 17:31:22 2023
\path (0.000,0.000) rectangle (6.250,5.688);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.587)--(5.697,1.587);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.587)--(1.500,1.587);
\node[gp node right] at (1.136,1.587) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.189)--(5.697,2.189);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.189)--(1.500,2.189);
\node[gp node right] at (1.136,2.189) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.791)--(5.697,2.791);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.791)--(1.500,2.791);
\node[gp node right] at (1.136,2.791) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.393)--(5.697,3.393);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.393)--(1.500,3.393);
\node[gp node right] at (1.136,3.393) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.995)--(5.697,3.995);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.995)--(1.500,3.995);
\node[gp node right] at (1.136,3.995) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,0.985)--(1.320,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.050,0.985)--(2.050,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.050,0.985)--(2.050,1.165);
\node[gp node center] at (2.050,0.677) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.779,0.985)--(2.779,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.779,0.985)--(2.779,1.165);
\node[gp node center] at (2.779,0.677) {$20$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.509,0.985)--(3.509,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.509,0.985)--(3.509,1.165);
\node[gp node center] at (3.509,0.677) {$30$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.238,0.985)--(4.238,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.238,0.985)--(4.238,1.165);
\node[gp node center] at (4.238,0.677) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.968,0.985)--(4.968,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.968,0.985)--(4.968,1.165);
\node[gp node center] at (4.968,0.677) {$50$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.697,0.985)--(5.697,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.697,0.985)--(5.697,1.165);
\node[gp node center] at (5.697,0.677) {$60$};
\draw[gp path] (1.320,4.146)--(1.320,0.985)--(5.697,0.985)--(5.697,4.146)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (2.187,1.251)--(5.623,1.251)--(5.623,3.241)--(2.187,3.241)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.565) {eCDF};
\node[gp node center] at (3.508,0.215) {pIPG [sec]};
\node[gp node right] at (4.062,5.353) {48-0-0 OPT};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (4.246,5.353)--(5.162,5.353);
\draw[gp path] (1.320,0.987)--(1.320,0.988)--(1.322,0.988)--(1.324,0.988)--(1.327,0.988)%
  --(1.328,0.988)--(1.329,0.988)--(1.330,0.988)--(1.333,0.988)--(1.335,0.988)--(1.337,0.988)%
  --(1.339,0.988)--(1.346,0.988)--(1.349,0.988)--(1.351,0.988)--(1.353,0.988)--(1.356,0.988)%
  --(1.360,0.988)--(1.367,0.988)--(1.367,0.989)--(1.368,0.989)--(1.370,0.989)--(1.371,0.989)%
  --(1.372,0.989)--(1.375,0.989)--(1.380,0.989)--(1.380,0.990)--(1.389,0.990)--(1.393,0.990)%
  --(1.393,0.991)--(1.393,0.992)--(1.393,0.993)--(1.393,0.994)--(1.395,0.994)--(1.398,0.994)%
  --(1.400,0.994)--(1.402,0.994)--(1.403,0.994)--(1.404,0.994)--(1.405,0.994)--(1.407,0.995)%
  --(1.410,0.995)--(1.413,0.995)--(1.415,0.995)--(1.416,0.995)--(1.416,0.996)--(1.420,0.996)%
  --(1.423,0.996)--(1.429,0.996)--(1.431,0.996)--(1.444,0.996)--(1.456,0.996)--(1.459,0.996)%
  --(1.466,0.996)--(1.466,0.997)--(1.468,0.997)--(1.473,0.997)--(1.474,0.997)--(1.475,0.997)%
  --(1.477,0.997)--(1.478,0.997)--(1.479,0.997)--(1.482,0.997)--(1.483,0.997)--(1.495,0.997)%
  --(1.496,0.997)--(1.503,0.997)--(1.508,0.997)--(1.511,0.997)--(1.517,0.997)--(1.518,0.997)%
  --(1.519,0.997)--(1.520,0.997)--(1.521,0.997)--(1.524,0.997)--(1.526,0.997)--(1.532,0.997)%
  --(1.538,0.997)--(1.539,0.997)--(1.540,0.997)--(1.546,0.998)--(1.558,0.998)--(1.559,0.998)%
  --(1.560,0.998)--(1.561,0.998)--(1.566,0.998)--(1.575,0.998)--(1.579,0.998)--(1.588,0.998)%
  --(1.596,0.998)--(1.597,0.998)--(1.598,0.998)--(1.604,0.998)--(1.605,0.998)--(1.606,0.998)%
  --(1.611,0.998)--(1.611,0.999)--(1.611,1.000)--(1.611,1.001)--(1.612,1.001)--(1.612,1.002)%
  --(1.612,1.003)--(1.612,1.004)--(1.612,1.005)--(1.612,1.006)--(1.612,1.007)--(1.612,1.008)%
  --(1.612,1.009)--(1.612,1.010)--(1.612,1.011)--(1.612,1.012)--(1.612,1.013)--(1.612,1.014)%
  --(1.612,1.015)--(1.612,1.016)--(1.612,1.017)--(1.612,1.018)--(1.612,1.019)--(1.612,1.020)%
  --(1.612,1.021)--(1.612,1.022)--(1.612,1.023)--(1.612,1.024)--(1.612,1.025)--(1.612,1.026)%
  --(1.612,1.027)--(1.612,1.028)--(1.612,1.030)--(1.612,1.031)--(1.612,1.045)--(1.612,1.046)%
  --(1.612,1.081)--(1.612,1.082)--(1.612,1.115)--(1.612,1.120)--(1.612,1.123)--(1.612,1.167)%
  --(1.612,1.182)--(1.612,1.187)--(1.612,1.240)--(1.612,1.270)--(1.612,1.284)--(1.612,1.338)%
  --(1.612,1.378)--(1.612,1.403)--(1.612,1.448)--(1.612,1.487)--(1.612,1.520)--(1.612,1.557)%
  --(1.612,1.599)--(1.612,1.649)--(1.612,1.683)--(1.612,1.732)--(1.612,1.818)--(1.612,1.847)%
  --(1.612,1.892)--(1.612,1.992)--(1.612,2.008)--(1.612,2.035)--(1.612,2.166)--(1.612,2.168)%
  --(1.612,2.179)--(1.612,2.193)--(1.612,2.364)--(1.612,2.581)--(1.612,2.583)--(1.612,2.584)%
  --(1.612,2.768)--(1.612,2.790)--(1.612,2.802)--(1.612,2.803)--(1.612,2.933)--(1.612,2.969)%
  --(1.612,2.985)--(1.612,3.093)--(1.612,3.139)--(1.612,3.159)--(1.612,3.238)--(1.612,3.288)%
  --(1.612,3.316)--(1.612,3.363)--(1.612,3.423)--(1.612,3.462)--(1.612,3.497)--(1.612,3.546)%
  --(1.612,3.593)--(1.612,3.615)--(1.612,3.640)--(1.612,3.687)--(1.612,3.699)--(1.612,3.715)%
  --(1.612,3.756)--(1.612,3.764)--(1.612,3.775)--(1.612,3.825)--(1.612,3.827)--(1.612,3.835)%
  --(1.612,3.880)--(1.612,3.881)--(1.612,3.882)--(1.612,3.909)--(1.612,3.921)--(1.612,3.923)%
  --(1.612,3.924)--(1.612,3.926)--(1.612,3.927)--(1.612,3.928)--(1.612,3.929)--(1.612,3.930)%
  --(1.612,3.931)--(1.612,3.932)--(1.612,3.933)--(1.612,3.934)--(1.612,3.935)--(1.612,3.936)%
  --(1.612,3.937)--(1.612,3.938)--(1.612,3.939)--(1.612,3.940)--(1.612,3.941)--(1.612,3.942)%
  --(1.612,3.943)--(1.612,3.944)--(1.612,3.945)--(1.612,3.946)--(1.612,3.947)--(1.612,3.948)%
  --(1.612,3.949)--(1.612,3.950)--(1.612,3.951)--(1.612,3.952)--(1.612,3.953)--(1.612,3.954)%
  --(1.612,3.955)--(1.612,3.956)--(1.612,3.957)--(1.612,3.958)--(1.612,3.959)--(1.612,3.960)%
  --(1.612,3.961)--(1.613,3.961)--(1.614,3.961)--(1.616,3.961)--(1.617,3.961)--(1.620,3.961)%
  --(1.622,3.961)--(1.627,3.961)--(1.635,3.961)--(1.638,3.961)--(1.640,3.961)--(1.642,3.961)%
  --(1.643,3.961)--(1.645,3.961)--(1.648,3.961)--(1.650,3.961)--(1.659,3.961)--(1.663,3.961)%
  --(1.664,3.961)--(1.667,3.961)--(1.672,3.961)--(1.681,3.961)--(1.685,3.961)--(1.687,3.961)%
  --(1.689,3.961)--(1.690,3.961)--(1.691,3.961)--(1.697,3.961)--(1.707,3.961)--(1.708,3.961)%
  --(1.712,3.961)--(1.720,3.961)--(1.736,3.961)--(1.748,3.961)--(1.750,3.961)--(1.758,3.962)%
  --(1.760,3.962)--(1.767,3.962)--(1.769,3.962)--(1.770,3.962)--(1.771,3.962)--(1.774,3.962)%
  --(1.787,3.962)--(1.788,3.962)--(1.795,3.962)--(1.800,3.962)--(1.808,3.962)--(1.810,3.962)%
  --(1.818,3.962)--(1.821,3.962)--(1.822,3.962)--(1.829,3.962)--(1.832,3.962)--(1.850,3.962)%
  --(1.853,3.962)--(1.858,3.962)--(1.859,3.962)--(1.867,3.962)--(1.880,3.962)--(1.886,3.962)%
  --(1.890,3.962)--(1.896,3.962)--(1.902,3.962)--(1.903,3.962)--(1.904,3.962)--(1.904,3.963)%
  --(1.904,3.964)--(1.904,3.965)--(1.904,3.966)--(1.904,3.967)--(1.904,3.968)--(1.904,3.969)%
  --(1.904,3.970)--(1.904,3.972)--(1.904,3.973)--(1.904,3.975)--(1.904,3.976)--(1.904,3.977)%
  --(1.904,3.978)--(1.904,3.979)--(1.904,3.980)--(1.904,3.981)--(1.904,3.982)--(1.904,3.983)%
  --(1.904,3.984)--(1.904,3.985)--(1.904,3.986)--(1.905,3.986)--(1.906,3.986)--(1.909,3.986)%
  --(1.912,3.986)--(1.919,3.986)--(1.930,3.986)--(1.932,3.986)--(1.935,3.986)--(1.937,3.986)%
  --(1.940,3.986)--(1.954,3.986)--(1.955,3.986)--(1.956,3.986)--(1.965,3.986)--(1.974,3.986)%
  --(1.979,3.986)--(1.981,3.986)--(1.989,3.986)--(1.996,3.986)--(1.999,3.986)--(2.004,3.986)%
  --(2.012,3.986)--(2.028,3.986)--(2.052,3.986)--(2.059,3.986)--(2.061,3.986)--(2.063,3.986)%
  --(2.066,3.986)--(2.079,3.986)--(2.080,3.986)--(2.086,3.986)--(2.092,3.986)--(2.095,3.986)%
  --(2.100,3.986)--(2.113,3.986)--(2.115,3.986)--(2.121,3.986)--(2.124,3.986)--(2.127,3.986)%
  --(2.150,3.986)--(2.151,3.986)--(2.171,3.986)--(2.179,3.986)--(2.181,3.986)--(2.187,3.986)%
  --(2.189,3.986)--(2.195,3.986)--(2.195,3.987)--(2.195,3.988)--(2.195,3.989)--(2.197,3.989)%
  --(2.198,3.989)--(2.201,3.989)--(2.204,3.990)--(2.211,3.990)--(2.224,3.990)--(2.227,3.990)%
  --(2.232,3.990)--(2.234,3.990)--(2.240,3.990)--(2.248,3.990)--(2.257,3.990)--(2.258,3.990)%
  --(2.261,3.990)--(2.266,3.990)--(2.288,3.990)--(2.296,3.990)--(2.304,3.990)--(2.320,3.990)%
  --(2.344,3.990)--(2.352,3.990)--(2.353,3.990)--(2.355,3.990)--(2.370,3.990)--(2.371,3.990)%
  --(2.372,3.990)--(2.384,3.990)--(2.391,3.990)--(2.392,3.990)--(2.406,3.990)--(2.413,3.990)%
  --(2.414,3.990)--(2.415,3.990)--(2.416,3.990)--(2.436,3.990)--(2.443,3.990)--(2.467,3.990)%
  --(2.471,3.990)--(2.473,3.990)--(2.479,3.990)--(2.481,3.990)--(2.487,3.990)--(2.487,3.991)%
  --(2.489,3.991)--(2.490,3.991)--(2.503,3.991)--(2.516,3.991)--(2.519,3.991)--(2.520,3.991)%
  --(2.526,3.991)--(2.535,3.991)--(2.538,3.991)--(2.540,3.991)--(2.543,3.991)--(2.550,3.991)%
  --(2.553,3.992)--(2.558,3.992)--(2.571,3.992)--(2.580,3.992)--(2.611,3.992)--(2.644,3.992)%
  --(2.645,3.992)--(2.646,3.992)--(2.662,3.992)--(2.664,3.992)--(2.673,3.992)--(2.683,3.992)%
  --(2.684,3.992)--(2.698,3.992)--(2.705,3.992)--(2.706,3.992)--(2.707,3.992)--(2.711,3.992)%
  --(2.727,3.992)--(2.730,3.992)--(2.734,3.992)--(2.763,3.992)--(2.764,3.992)--(2.771,3.992)%
  --(2.773,3.992)--(2.779,3.992)--(2.779,3.993)--(2.781,3.993)--(2.782,3.993)--(2.811,3.993)%
  --(2.816,3.993)--(2.818,3.993)--(2.821,3.993)--(2.824,3.993)--(2.827,3.993)--(2.832,3.993)%
  --(2.842,3.993)--(2.845,3.993)--(2.863,3.993)--(2.872,3.993)--(2.874,3.993)--(2.875,3.993)%
  --(2.879,3.993)--(2.937,3.993)--(2.938,3.993)--(2.954,3.993)--(2.956,3.993)--(2.970,3.993)%
  --(2.975,3.993)--(2.990,3.993)--(2.999,3.993)--(3.002,3.993)--(3.022,3.993)--(3.025,3.993)%
  --(3.055,3.993)--(3.056,3.993)--(3.063,3.993)--(3.071,3.993)--(3.073,3.993)--(3.074,3.993)%
  --(3.086,3.993)--(3.103,3.993)--(3.104,3.993)--(3.107,3.993)--(3.108,3.993)--(3.116,3.993)%
  --(3.119,3.993)--(3.123,3.993)--(3.133,3.993)--(3.136,3.993)--(3.155,3.993)--(3.166,3.993)%
  --(3.171,3.993)--(3.219,3.993)--(3.225,3.993)--(3.230,3.993)--(3.233,3.993)--(3.267,3.993)%
  --(3.271,3.993)--(3.281,3.993)--(3.282,3.993)--(3.291,3.993)--(3.311,3.993)--(3.313,3.993)%
  --(3.317,3.994)--(3.346,3.994)--(3.355,3.994)--(3.356,3.994)--(3.363,3.994)--(3.364,3.994)%
  --(3.365,3.994)--(3.399,3.994)--(3.400,3.994)--(3.401,3.994)--(3.409,3.994)--(3.411,3.994)%
  --(3.425,3.994)--(3.428,3.994)--(3.431,3.994)--(3.446,3.994)--(3.449,3.994)--(3.457,3.994)%
  --(3.458,3.994)--(3.463,3.994)--(3.517,3.994)--(3.522,3.994)--(3.525,3.994)--(3.536,3.994)%
  --(3.554,3.994)--(3.563,3.994)--(3.573,3.994)--(3.583,3.994)--(3.594,3.994)--(3.605,3.994)%
  --(3.609,3.994)--(3.638,3.994)--(3.651,3.994)--(3.654,3.994)--(3.656,3.994)--(3.691,3.994)%
  --(3.693,3.994)--(3.701,3.994)--(3.702,3.994)--(3.706,3.994)--(3.723,3.994)--(3.738,3.994)%
  --(3.741,3.994)--(3.750,3.994)--(3.755,3.994)--(3.801,3.994)--(3.803,3.994)--(3.810,3.994)%
  --(3.811,3.994)--(3.814,3.994)--(3.816,3.994)--(3.829,3.994)--(3.846,3.994)--(3.848,3.994)%
  --(3.854,3.994)--(3.865,3.994)--(3.874,3.994)--(3.885,3.994)--(3.900,3.994)--(3.930,3.994)%
  --(3.931,3.994)--(3.938,3.994)--(3.946,3.994)--(3.946,3.995)--(3.948,3.995)--(3.983,3.995)%
  --(3.993,3.995)--(3.997,3.995)--(4.015,3.995)--(4.033,3.995)--(4.042,3.995)--(4.047,3.995)%
  --(4.094,3.995)--(4.101,3.995)--(4.108,3.995)--(4.121,3.995)--(4.137,3.995)--(4.146,3.995)%
  --(4.157,3.995)--(4.166,3.995)--(4.177,3.995)--(4.187,3.995)--(4.192,3.995)--(4.222,3.995)%
  --(4.223,3.995)--(4.238,3.995)--(4.240,3.995)--(4.267,3.995)--(4.274,3.995)--(4.288,3.995)%
  --(4.289,3.995)--(4.307,3.995)--(4.321,3.995)--(4.325,3.995)--(4.334,3.995)--(4.338,3.995)%
  --(4.384,3.995)--(4.386,3.995)--(4.393,3.995)--(4.395,3.995)--(4.400,3.995)--(4.413,3.995)%
  --(4.429,3.995)--(4.458,3.995)--(4.469,3.995)--(4.514,3.995)--(4.530,3.995)--(4.558,3.995)%
  --(4.566,3.995)--(4.581,3.995)--(4.613,3.995)--(4.626,3.995)--(4.678,3.995)--(4.685,3.995)%
  --(4.687,3.995)--(4.705,3.995)--(4.721,3.995)--(4.740,3.995)--(4.750,3.995)--(4.822,3.995)%
  --(4.850,3.995)--(4.873,3.995)--(4.897,3.995)--(4.904,3.995)--(4.970,3.995)--(4.979,3.995)%
  --(4.997,3.995)--(5.013,3.995)--(5.262,3.995)--(5.288,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,5.045) {48-0-0 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.246,5.045)--(5.162,5.045);
\draw[gp path] (1.320,0.987)--(1.320,0.988)--(1.321,0.988)--(1.321,0.989)--(1.321,0.990)%
  --(1.322,0.990)--(1.322,0.991)--(1.322,0.992)--(1.322,0.993)--(1.323,0.993)--(1.323,0.994)%
  --(1.324,0.994)--(1.324,0.995)--(1.324,0.996)--(1.325,0.996)--(1.326,0.996)--(1.326,0.997)%
  --(1.327,0.997)--(1.327,0.998)--(1.327,1.001)--(1.327,1.002)--(1.327,1.003)--(1.327,1.004)%
  --(1.327,1.005)--(1.327,1.006)--(1.328,1.006)--(1.329,1.006)--(1.330,1.006)--(1.331,1.006)%
  --(1.332,1.006)--(1.333,1.006)--(1.334,1.006)--(1.335,1.006)--(1.335,1.007)--(1.335,1.008)%
  --(1.335,1.009)--(1.335,1.010)--(1.335,1.011)--(1.335,1.012)--(1.335,1.013)--(1.335,1.014)%
  --(1.335,1.015)--(1.335,1.016)--(1.338,1.016)--(1.341,1.016)--(1.342,1.016)--(1.342,1.017)%
  --(1.342,1.018)--(1.343,1.018)--(1.346,1.018)--(1.349,1.018)--(1.352,1.018)--(1.354,1.018)%
  --(1.356,1.018)--(1.356,1.019)--(1.359,1.019)--(1.361,1.019)--(1.362,1.019)--(1.363,1.019)%
  --(1.364,1.019)--(1.365,1.019)--(1.366,1.019)--(1.367,1.019)--(1.369,1.019)--(1.371,1.019)%
  --(1.373,1.019)--(1.375,1.019)--(1.376,1.019)--(1.378,1.019)--(1.378,1.020)--(1.383,1.020)%
  --(1.385,1.020)--(1.386,1.020)--(1.388,1.020)--(1.391,1.020)--(1.393,1.021)--(1.396,1.021)%
  --(1.400,1.021)--(1.407,1.021)--(1.408,1.021)--(1.409,1.021)--(1.410,1.021)--(1.414,1.021)%
  --(1.415,1.021)--(1.415,1.022)--(1.417,1.022)--(1.419,1.022)--(1.422,1.022)--(1.424,1.022)%
  --(1.427,1.022)--(1.429,1.022)--(1.430,1.022)--(1.433,1.022)--(1.437,1.022)--(1.441,1.022)%
  --(1.444,1.022)--(1.447,1.022)--(1.448,1.022)--(1.450,1.022)--(1.451,1.022)--(1.452,1.022)%
  --(1.454,1.022)--(1.454,1.023)--(1.455,1.023)--(1.456,1.023)--(1.457,1.023)--(1.459,1.023)%
  --(1.460,1.023)--(1.464,1.023)--(1.467,1.023)--(1.468,1.023)--(1.469,1.023)--(1.472,1.023)%
  --(1.474,1.023)--(1.475,1.023)--(1.477,1.023)--(1.479,1.023)--(1.480,1.023)--(1.482,1.023)%
  --(1.485,1.023)--(1.491,1.023)--(1.493,1.023)--(1.495,1.023)--(1.509,1.023)--(1.510,1.023)%
  --(1.514,1.023)--(1.517,1.023)--(1.521,1.023)--(1.522,1.023)--(1.523,1.023)--(1.531,1.023)%
  --(1.532,1.023)--(1.533,1.023)--(1.534,1.023)--(1.535,1.023)--(1.536,1.023)--(1.537,1.023)%
  --(1.538,1.023)--(1.539,1.023)--(1.540,1.023)--(1.541,1.023)--(1.541,1.024)--(1.542,1.024)%
  --(1.542,1.025)--(1.543,1.025)--(1.543,1.026)--(1.544,1.026)--(1.544,1.027)--(1.545,1.027)%
  --(1.545,1.028)--(1.546,1.028)--(1.546,1.029)--(1.546,1.030)--(1.546,1.031)--(1.546,1.032)%
  --(1.546,1.033)--(1.546,1.034)--(1.546,1.035)--(1.546,1.036)--(1.546,1.037)--(1.546,1.038)%
  --(1.546,1.039)--(1.546,1.040)--(1.546,1.041)--(1.546,1.042)--(1.546,1.043)--(1.546,1.044)%
  --(1.546,1.045)--(1.546,1.046)--(1.546,1.047)--(1.546,1.048)--(1.546,1.049)--(1.546,1.050)%
  --(1.546,1.051)--(1.546,1.052)--(1.546,1.053)--(1.546,1.054)--(1.546,1.055)--(1.546,1.056)%
  --(1.546,1.057)--(1.546,1.058)--(1.546,1.059)--(1.546,1.060)--(1.546,1.061)--(1.546,1.062)%
  --(1.546,1.063)--(1.546,1.064)--(1.546,1.065)--(1.546,1.066)--(1.546,1.067)--(1.546,1.068)%
  --(1.546,1.069)--(1.546,1.070)--(1.546,1.071)--(1.546,1.072)--(1.546,1.073)--(1.546,1.074)%
  --(1.546,1.075)--(1.546,1.076)--(1.546,1.077)--(1.546,1.078)--(1.546,1.079)--(1.546,1.080)%
  --(1.546,1.081)--(1.546,1.082)--(1.546,1.083)--(1.546,1.084)--(1.546,1.085)--(1.546,1.086)%
  --(1.546,1.087)--(1.546,1.088)--(1.546,1.089)--(1.546,1.090)--(1.546,1.091)--(1.546,1.092)%
  --(1.546,1.093)--(1.546,1.094)--(1.546,1.095)--(1.546,1.096)--(1.546,1.097)--(1.546,1.098)%
  --(1.546,1.099)--(1.546,1.100)--(1.546,1.101)--(1.546,1.102)--(1.546,1.103)--(1.546,1.104)%
  --(1.546,1.105)--(1.546,1.106)--(1.546,1.107)--(1.546,1.108)--(1.546,1.109)--(1.546,1.110)%
  --(1.546,1.111)--(1.546,1.112)--(1.546,1.113)--(1.546,1.114)--(1.546,1.115)--(1.546,1.116)%
  --(1.546,1.117)--(1.546,1.118)--(1.546,1.119)--(1.546,1.120)--(1.546,1.121)--(1.546,1.122)%
  --(1.546,1.123)--(1.546,1.124)--(1.546,1.125)--(1.546,1.126)--(1.546,1.127)--(1.546,1.128)%
  --(1.546,1.129)--(1.546,1.130)--(1.546,1.131)--(1.546,1.132)--(1.546,1.133)--(1.546,1.134)%
  --(1.546,1.135)--(1.546,1.136)--(1.546,1.137)--(1.546,1.138)--(1.546,1.139)--(1.546,1.140)%
  --(1.546,1.141)--(1.546,1.142)--(1.546,1.143)--(1.546,1.144)--(1.546,1.145)--(1.546,1.146)%
  --(1.546,1.147)--(1.546,1.148)--(1.546,1.149)--(1.546,1.150)--(1.546,1.151)--(1.546,1.152)%
  --(1.546,1.153)--(1.546,1.154)--(1.546,1.155)--(1.546,1.156)--(1.546,1.157)--(1.546,1.158)%
  --(1.546,1.159)--(1.546,1.160)--(1.546,1.161)--(1.546,1.162)--(1.546,1.163)--(1.546,1.164)%
  --(1.546,1.165)--(1.546,1.166)--(1.546,1.167)--(1.546,1.168)--(1.546,1.169)--(1.546,1.170)%
  --(1.546,1.171)--(1.546,1.172)--(1.546,1.173)--(1.546,1.174)--(1.546,1.175)--(1.546,1.176)%
  --(1.546,1.177)--(1.546,1.178)--(1.546,1.179)--(1.546,1.180)--(1.546,1.181)--(1.546,1.182)%
  --(1.546,1.183)--(1.546,1.184)--(1.546,1.185)--(1.546,1.186)--(1.546,1.187)--(1.546,1.188)%
  --(1.546,1.189)--(1.546,1.190)--(1.546,1.191)--(1.546,1.192)--(1.546,1.193)--(1.546,1.194)%
  --(1.546,1.195)--(1.546,1.196)--(1.546,1.197)--(1.546,1.198)--(1.546,1.199)--(1.546,1.200)%
  --(1.546,1.201)--(1.546,1.202)--(1.546,1.203)--(1.546,1.204)--(1.546,1.205)--(1.546,1.206)%
  --(1.546,1.207)--(1.546,1.208)--(1.546,1.209)--(1.546,1.210)--(1.546,1.211)--(1.546,1.212)%
  --(1.546,1.213)--(1.546,1.214)--(1.546,1.215)--(1.546,1.216)--(1.546,1.217)--(1.546,1.218)%
  --(1.546,1.219)--(1.546,1.220)--(1.546,1.221)--(1.546,1.222)--(1.546,1.223)--(1.546,1.224)%
  --(1.546,1.225)--(1.546,1.226)--(1.546,1.227)--(1.546,1.228)--(1.546,1.229)--(1.546,1.230)%
  --(1.546,1.231)--(1.546,1.232)--(1.546,1.233)--(1.546,1.234)--(1.546,1.235)--(1.546,1.236)%
  --(1.546,1.237)--(1.546,1.238)--(1.546,1.239)--(1.546,1.240)--(1.546,1.241)--(1.546,1.242)%
  --(1.546,1.243)--(1.546,1.244)--(1.546,1.245)--(1.546,1.246)--(1.546,1.247)--(1.546,1.248)%
  --(1.546,1.249)--(1.546,1.250)--(1.546,1.251)--(1.546,1.252)--(1.546,1.253)--(1.546,1.254)%
  --(1.546,1.255)--(1.546,1.256)--(1.546,1.257)--(1.546,1.258)--(1.546,1.259)--(1.546,1.260)%
  --(1.546,1.261)--(1.546,1.262)--(1.546,1.263)--(1.546,1.264)--(1.546,1.265)--(1.546,1.266)%
  --(1.546,1.267)--(1.546,1.268)--(1.546,1.269)--(1.546,1.270)--(1.546,1.271)--(1.546,1.272)%
  --(1.546,1.273)--(1.546,1.274)--(1.546,1.275)--(1.546,1.276)--(1.546,1.277)--(1.546,1.278)%
  --(1.546,1.279)--(1.546,1.280)--(1.546,1.281)--(1.546,1.282)--(1.546,1.283)--(1.546,1.284)%
  --(1.546,1.285)--(1.546,1.286)--(1.546,1.287)--(1.546,1.288)--(1.546,1.289)--(1.546,1.290)%
  --(1.546,1.291)--(1.546,1.292)--(1.546,1.293)--(1.546,1.294)--(1.546,1.295)--(1.546,1.296)%
  --(1.546,1.297)--(1.546,1.298)--(1.546,1.299)--(1.546,1.300)--(1.546,1.301)--(1.546,1.302)%
  --(1.546,1.303)--(1.546,1.304)--(1.546,1.305)--(1.546,1.306)--(1.546,1.307)--(1.546,1.308)%
  --(1.546,1.309)--(1.546,1.310)--(1.546,1.311)--(1.546,1.312)--(1.546,1.313)--(1.546,1.314)%
  --(1.546,1.315)--(1.546,1.316)--(1.546,1.317)--(1.546,1.318)--(1.546,1.319)--(1.546,1.320)%
  --(1.546,1.321)--(1.546,1.322)--(1.546,1.323)--(1.546,1.324)--(1.546,1.325)--(1.546,1.326)%
  --(1.546,1.327)--(1.546,1.328)--(1.546,1.329)--(1.546,1.330)--(1.546,1.331)--(1.546,1.332)%
  --(1.546,1.333)--(1.546,1.334)--(1.546,1.335)--(1.546,1.336)--(1.546,1.337)--(1.546,1.338)%
  --(1.546,1.339)--(1.546,1.340)--(1.546,1.341)--(1.546,1.342)--(1.546,1.343)--(1.546,1.344)%
  --(1.546,1.345)--(1.546,1.346)--(1.546,1.347)--(1.546,1.348)--(1.546,1.349)--(1.546,1.350)%
  --(1.546,1.351)--(1.546,1.352)--(1.546,1.353)--(1.546,1.354)--(1.546,1.355)--(1.546,1.356)%
  --(1.546,1.357)--(1.546,1.358)--(1.546,1.359)--(1.546,1.360)--(1.546,1.361)--(1.546,1.362)%
  --(1.546,1.363)--(1.546,1.364)--(1.546,1.365)--(1.546,1.366)--(1.546,1.367)--(1.546,1.368)%
  --(1.546,1.369)--(1.546,1.370)--(1.546,1.371)--(1.546,1.372)--(1.546,1.373)--(1.546,1.374)%
  --(1.546,1.375)--(1.546,1.376)--(1.546,1.377)--(1.546,1.378)--(1.546,1.379)--(1.546,1.380)%
  --(1.546,1.381)--(1.546,1.382)--(1.546,1.383)--(1.546,1.384)--(1.546,1.385)--(1.546,1.386)%
  --(1.546,1.387)--(1.546,1.388)--(1.546,1.389)--(1.546,1.390)--(1.546,1.391)--(1.546,1.392)%
  --(1.546,1.393)--(1.546,1.394)--(1.546,1.395)--(1.546,1.396)--(1.546,1.397)--(1.546,1.398)%
  --(1.546,1.399)--(1.546,1.400)--(1.546,1.401)--(1.546,1.402)--(1.546,1.403)--(1.546,1.404)%
  --(1.546,1.405)--(1.546,1.406)--(1.546,1.407)--(1.546,1.408)--(1.546,1.409)--(1.546,1.410)%
  --(1.546,1.411)--(1.546,1.412)--(1.546,1.413)--(1.546,1.414)--(1.546,1.415)--(1.546,1.416)%
  --(1.546,1.417)--(1.546,1.418)--(1.546,1.419)--(1.546,1.420)--(1.546,1.421)--(1.546,1.422)%
  --(1.546,1.423)--(1.546,1.424)--(1.546,1.425)--(1.546,1.426)--(1.546,1.427)--(1.546,1.428)%
  --(1.546,1.429)--(1.546,1.430)--(1.546,1.431)--(1.546,1.432)--(1.546,1.433)--(1.546,1.434)%
  --(1.546,1.435)--(1.546,1.436)--(1.546,1.437)--(1.546,1.438)--(1.546,1.439)--(1.546,1.440)%
  --(1.546,1.441)--(1.546,1.442)--(1.546,1.443)--(1.546,1.444)--(1.546,1.445)--(1.546,1.446)%
  --(1.546,1.447)--(1.546,1.448)--(1.546,1.449)--(1.546,1.450)--(1.546,1.451)--(1.546,1.452)%
  --(1.546,1.453)--(1.546,1.454)--(1.546,1.455)--(1.546,1.456)--(1.546,1.457)--(1.546,1.458)%
  --(1.546,1.459)--(1.546,1.460)--(1.546,1.461)--(1.546,1.462)--(1.546,1.463)--(1.546,1.464)%
  --(1.546,1.465)--(1.546,1.466)--(1.546,1.467)--(1.546,1.468)--(1.546,1.469)--(1.546,1.470)%
  --(1.546,1.471)--(1.546,1.472)--(1.546,1.473)--(1.546,1.474)--(1.546,1.475)--(1.546,1.476)%
  --(1.546,1.477)--(1.546,1.478)--(1.546,1.479)--(1.546,1.480)--(1.546,1.481)--(1.546,1.482)%
  --(1.546,1.483)--(1.546,1.484)--(1.546,1.485)--(1.546,1.486)--(1.546,1.487)--(1.546,1.488)%
  --(1.546,1.489)--(1.546,1.490)--(1.546,1.491)--(1.546,1.492)--(1.546,1.493)--(1.546,1.494)%
  --(1.546,1.495)--(1.546,1.496)--(1.546,1.497)--(1.546,1.498)--(1.546,1.499)--(1.546,1.500)%
  --(1.546,1.501)--(1.546,1.502)--(1.546,1.503)--(1.546,1.504)--(1.546,1.505)--(1.546,1.506)%
  --(1.546,1.507)--(1.546,1.508)--(1.546,1.509)--(1.546,1.510)--(1.546,1.511)--(1.546,1.512)%
  --(1.546,1.513)--(1.546,1.514)--(1.546,1.515)--(1.546,1.516)--(1.546,1.517)--(1.546,1.518)%
  --(1.546,1.519)--(1.546,1.520)--(1.546,1.521)--(1.546,1.522)--(1.546,1.523)--(1.546,1.524)%
  --(1.546,1.525)--(1.546,1.526)--(1.546,1.527)--(1.546,1.528)--(1.546,1.529)--(1.546,1.530)%
  --(1.546,1.531)--(1.546,1.532)--(1.546,1.533)--(1.546,1.534)--(1.546,1.535)--(1.546,1.536)%
  --(1.546,1.537)--(1.546,1.538)--(1.546,1.539)--(1.546,1.540)--(1.546,1.541)--(1.546,1.542)%
  --(1.546,1.543)--(1.546,1.544)--(1.546,1.545)--(1.546,1.546)--(1.546,1.547)--(1.546,1.548)%
  --(1.546,1.549)--(1.546,1.550)--(1.546,1.551)--(1.546,1.552)--(1.546,1.553)--(1.546,1.554)%
  --(1.546,1.555)--(1.546,1.556)--(1.546,1.557)--(1.546,1.558)--(1.546,1.559)--(1.546,1.560)%
  --(1.546,1.561)--(1.546,1.562)--(1.546,1.563)--(1.546,1.564)--(1.546,1.565)--(1.546,1.566)%
  --(1.546,1.567)--(1.546,1.568)--(1.546,1.569)--(1.546,1.570)--(1.546,1.571)--(1.546,1.572)%
  --(1.546,1.573)--(1.546,1.574)--(1.546,1.575)--(1.546,1.576)--(1.546,1.577)--(1.546,1.578)%
  --(1.546,1.579)--(1.546,1.580)--(1.546,1.581)--(1.546,1.582)--(1.546,1.583)--(1.546,1.584)%
  --(1.546,1.585)--(1.546,1.586)--(1.546,1.587)--(1.546,1.588)--(1.546,1.589)--(1.546,1.590)%
  --(1.546,1.591)--(1.546,1.592)--(1.546,1.593)--(1.546,1.594)--(1.546,1.595)--(1.546,1.596)%
  --(1.546,1.597)--(1.546,1.598)--(1.546,1.599)--(1.546,1.600)--(1.546,1.601)--(1.546,1.602)%
  --(1.546,1.603)--(1.546,1.604)--(1.546,1.605)--(1.546,1.606)--(1.546,1.607)--(1.546,1.608)%
  --(1.546,1.609)--(1.546,1.610)--(1.546,1.611)--(1.546,1.612)--(1.546,1.613)--(1.546,1.614)%
  --(1.546,1.615)--(1.546,1.616)--(1.546,1.617)--(1.546,1.618)--(1.546,1.619)--(1.546,1.620)%
  --(1.546,1.621)--(1.546,1.622)--(1.546,1.623)--(1.546,1.624)--(1.546,1.625)--(1.546,1.626)%
  --(1.546,1.627)--(1.546,1.628)--(1.546,1.629)--(1.546,1.630)--(1.546,1.631)--(1.546,1.632)%
  --(1.546,1.633)--(1.546,1.634)--(1.546,1.635)--(1.546,1.636)--(1.546,1.637)--(1.546,1.638)%
  --(1.546,1.639)--(1.546,1.640)--(1.546,1.641)--(1.546,1.642)--(1.546,1.643)--(1.546,1.644)%
  --(1.546,1.645)--(1.546,1.646)--(1.546,1.647)--(1.546,1.648)--(1.546,1.649)--(1.546,1.650)%
  --(1.546,1.651)--(1.546,1.652)--(1.546,1.653)--(1.546,1.654)--(1.546,1.655)--(1.546,1.656)%
  --(1.546,1.657)--(1.546,1.658)--(1.546,1.659)--(1.546,1.660)--(1.546,1.661)--(1.546,1.662)%
  --(1.546,1.663)--(1.546,1.664)--(1.546,1.665)--(1.546,1.666)--(1.546,1.667)--(1.546,1.668)%
  --(1.546,1.669)--(1.546,1.671)--(1.546,1.672)--(1.546,1.675)--(1.546,1.676)--(1.546,1.681)%
  --(1.546,1.683)--(1.546,1.685)--(1.546,1.690)--(1.546,1.695)--(1.546,1.697)--(1.546,1.703)%
  --(1.546,1.708)--(1.546,1.714)--(1.546,1.717)--(1.546,1.721)--(1.546,1.725)--(1.546,1.727)%
  --(1.546,1.732)--(1.546,1.738)--(1.546,1.741)--(1.546,1.748)--(1.546,1.765)--(1.546,1.768)%
  --(1.546,1.772)--(1.546,1.796)--(1.546,1.798)--(1.546,1.819)--(1.546,1.856)--(1.546,1.889)%
  --(1.546,1.892)--(1.546,1.893)--(1.546,1.916)--(1.546,1.921)--(1.546,1.924)--(1.546,1.945)%
  --(1.546,1.955)--(1.546,1.961)--(1.546,1.974)--(1.546,1.989)--(1.546,1.994)--(1.546,2.005)%
  --(1.546,2.014)--(1.546,2.023)--(1.546,2.029)--(1.546,2.040)--(1.546,2.051)--(1.546,2.057)%
  --(1.546,2.063)--(1.546,2.080)--(1.546,2.082)--(1.546,2.086)--(1.546,2.096)--(1.546,2.097)%
  --(1.546,2.098)--(1.546,2.105)--(1.546,2.106)--(1.546,2.107)--(1.546,2.118)--(1.546,2.131)%
  --(1.546,2.138)--(1.546,2.139)--(1.546,2.143)--(1.546,2.145)--(1.546,2.148)--(1.546,2.149)%
  --(1.546,2.150)--(1.546,2.151)--(1.546,2.152)--(1.546,2.153)--(1.546,2.154)--(1.546,2.155)%
  --(1.546,2.156)--(1.546,2.157)--(1.546,2.158)--(1.546,2.159)--(1.546,2.160)--(1.546,2.161)%
  --(1.546,2.162)--(1.546,2.163)--(1.546,2.164)--(1.546,2.165)--(1.546,2.166)--(1.546,2.167)%
  --(1.546,2.168)--(1.546,2.169)--(1.546,2.170)--(1.546,2.171)--(1.546,2.172)--(1.546,2.173)%
  --(1.546,2.174)--(1.546,2.175)--(1.546,2.176)--(1.546,2.177)--(1.546,2.178)--(1.546,2.179)%
  --(1.546,2.180)--(1.546,2.181)--(1.546,2.182)--(1.546,2.183)--(1.546,2.184)--(1.546,2.185)%
  --(1.546,2.186)--(1.546,2.187)--(1.546,2.188)--(1.546,2.189)--(1.546,2.190)--(1.546,2.191)%
  --(1.546,2.192)--(1.546,2.193)--(1.546,2.194)--(1.546,2.195)--(1.546,2.196)--(1.546,2.197)%
  --(1.546,2.198)--(1.546,2.199)--(1.546,2.200)--(1.546,2.201)--(1.546,2.202)--(1.546,2.203)%
  --(1.546,2.204)--(1.546,2.205)--(1.546,2.206)--(1.546,2.207)--(1.546,2.208)--(1.546,2.209)%
  --(1.546,2.210)--(1.546,2.211)--(1.546,2.212)--(1.546,2.213)--(1.546,2.214)--(1.546,2.215)%
  --(1.546,2.216)--(1.546,2.217)--(1.546,2.218)--(1.546,2.219)--(1.546,2.220)--(1.546,2.221)%
  --(1.546,2.222)--(1.546,2.223)--(1.546,2.224)--(1.546,2.225)--(1.546,2.226)--(1.546,2.227)%
  --(1.546,2.228)--(1.546,2.229)--(1.546,2.230)--(1.546,2.231)--(1.546,2.232)--(1.546,2.233)%
  --(1.546,2.234)--(1.546,2.235)--(1.546,2.236)--(1.546,2.237)--(1.546,2.238)--(1.546,2.239)%
  --(1.546,2.240)--(1.546,2.241)--(1.546,2.242)--(1.546,2.243)--(1.546,2.244)--(1.546,2.245)%
  --(1.546,2.246)--(1.546,2.247)--(1.546,2.248)--(1.546,2.249)--(1.546,2.250)--(1.546,2.251)%
  --(1.546,2.252)--(1.546,2.253)--(1.546,2.254)--(1.546,2.255)--(1.546,2.256)--(1.546,2.257)%
  --(1.546,2.258)--(1.546,2.259)--(1.546,2.260)--(1.546,2.261)--(1.546,2.262)--(1.546,2.263)%
  --(1.546,2.264)--(1.546,2.265)--(1.546,2.266)--(1.546,2.267)--(1.546,2.268)--(1.546,2.269)%
  --(1.546,2.270)--(1.546,2.271)--(1.546,2.272)--(1.546,2.273)--(1.546,2.274)--(1.546,2.275)%
  --(1.546,2.276)--(1.546,2.277)--(1.546,2.278)--(1.546,2.279)--(1.546,2.280)--(1.546,2.281)%
  --(1.546,2.282)--(1.546,2.283)--(1.546,2.284)--(1.546,2.285)--(1.546,2.286)--(1.546,2.287)%
  --(1.546,2.288)--(1.546,2.289)--(1.546,2.290)--(1.546,2.291)--(1.546,2.292)--(1.546,2.293)%
  --(1.546,2.294)--(1.546,2.295)--(1.546,2.296)--(1.546,2.297)--(1.546,2.298)--(1.546,2.299)%
  --(1.546,2.300)--(1.546,2.301)--(1.546,2.302)--(1.546,2.303)--(1.546,2.304)--(1.546,2.305)%
  --(1.546,2.306)--(1.546,2.307)--(1.546,2.308)--(1.546,2.309)--(1.546,2.310)--(1.546,2.311)%
  --(1.546,2.312)--(1.546,2.313)--(1.546,2.314)--(1.546,2.315)--(1.546,2.316)--(1.546,2.317)%
  --(1.546,2.318)--(1.546,2.319)--(1.546,2.320)--(1.546,2.321)--(1.546,2.322)--(1.546,2.323)%
  --(1.546,2.324)--(1.546,2.325)--(1.546,2.326)--(1.546,2.327)--(1.546,2.328)--(1.546,2.329)%
  --(1.546,2.330)--(1.546,2.331)--(1.546,2.332)--(1.546,2.333)--(1.546,2.334)--(1.546,2.335)%
  --(1.546,2.336)--(1.546,2.337)--(1.546,2.338)--(1.546,2.339)--(1.546,2.340)--(1.546,2.341)%
  --(1.546,2.342)--(1.546,2.343)--(1.546,2.344)--(1.546,2.345)--(1.546,2.346)--(1.546,2.347)%
  --(1.546,2.348)--(1.546,2.349)--(1.546,2.350)--(1.546,2.351)--(1.546,2.352)--(1.546,2.353)%
  --(1.546,2.354)--(1.546,2.355)--(1.546,2.356)--(1.546,2.357)--(1.546,2.358)--(1.546,2.359)%
  --(1.546,2.360)--(1.546,2.361)--(1.546,2.362)--(1.546,2.363)--(1.546,2.364)--(1.546,2.365)%
  --(1.546,2.366)--(1.546,2.367)--(1.546,2.368)--(1.546,2.369)--(1.546,2.370)--(1.546,2.371)%
  --(1.546,2.372)--(1.546,2.373)--(1.546,2.374)--(1.546,2.375)--(1.546,2.376)--(1.546,2.377)%
  --(1.546,2.378)--(1.546,2.379)--(1.546,2.380)--(1.546,2.381)--(1.546,2.382)--(1.546,2.383)%
  --(1.546,2.384)--(1.546,2.385)--(1.546,2.386)--(1.546,2.387)--(1.546,2.388)--(1.546,2.389)%
  --(1.546,2.390)--(1.546,2.391)--(1.546,2.392)--(1.546,2.393)--(1.546,2.394)--(1.546,2.395)%
  --(1.546,2.396)--(1.546,2.397)--(1.546,2.398)--(1.546,2.399)--(1.546,2.400)--(1.546,2.401)%
  --(1.546,2.402)--(1.546,2.403)--(1.546,2.404)--(1.546,2.405)--(1.546,2.406)--(1.546,2.407)%
  --(1.546,2.408)--(1.546,2.409)--(1.546,2.410)--(1.546,2.411)--(1.546,2.412)--(1.546,2.413)%
  --(1.546,2.414)--(1.546,2.415)--(1.546,2.416)--(1.546,2.417)--(1.546,2.418)--(1.546,2.419)%
  --(1.546,2.420)--(1.546,2.421)--(1.546,2.422)--(1.546,2.423)--(1.546,2.424)--(1.546,2.425)%
  --(1.546,2.426)--(1.546,2.427)--(1.546,2.428)--(1.546,2.429)--(1.546,2.430)--(1.546,2.431)%
  --(1.546,2.432)--(1.546,2.433)--(1.546,2.434)--(1.546,2.435)--(1.546,2.436)--(1.546,2.437)%
  --(1.546,2.438)--(1.546,2.439)--(1.546,2.440)--(1.546,2.441)--(1.546,2.442)--(1.546,2.443)%
  --(1.546,2.444)--(1.546,2.445)--(1.546,2.446)--(1.546,2.447)--(1.546,2.448)--(1.546,2.449)%
  --(1.546,2.450)--(1.546,2.451)--(1.546,2.452)--(1.546,2.453)--(1.546,2.454)--(1.546,2.455)%
  --(1.546,2.456)--(1.546,2.457)--(1.546,2.458)--(1.546,2.459)--(1.546,2.460)--(1.546,2.461)%
  --(1.546,2.462)--(1.546,2.463)--(1.546,2.464)--(1.546,2.465)--(1.546,2.466)--(1.546,2.467)%
  --(1.546,2.468)--(1.546,2.469)--(1.546,2.470)--(1.546,2.471)--(1.546,2.472)--(1.546,2.473)%
  --(1.546,2.474)--(1.546,2.475)--(1.546,2.476)--(1.546,2.477)--(1.546,2.478)--(1.546,2.479)%
  --(1.546,2.480)--(1.546,2.481)--(1.546,2.482)--(1.546,2.483)--(1.546,2.484)--(1.546,2.485)%
  --(1.546,2.486)--(1.546,2.487)--(1.546,2.488)--(1.546,2.489)--(1.546,2.490)--(1.546,2.491)%
  --(1.546,2.492)--(1.546,2.493)--(1.546,2.494)--(1.546,2.495)--(1.546,2.496)--(1.546,2.497)%
  --(1.546,2.498)--(1.546,2.499)--(1.546,2.500)--(1.546,2.501)--(1.546,2.502)--(1.546,2.503)%
  --(1.546,2.504)--(1.546,2.505)--(1.546,2.506)--(1.546,2.507)--(1.546,2.508)--(1.546,2.509)%
  --(1.546,2.510)--(1.546,2.511)--(1.546,2.512)--(1.546,2.513)--(1.546,2.514)--(1.546,2.515)%
  --(1.546,2.516)--(1.546,2.517)--(1.546,2.518)--(1.546,2.519)--(1.546,2.520)--(1.546,2.521)%
  --(1.546,2.522)--(1.546,2.523)--(1.546,2.524)--(1.546,2.525)--(1.546,2.526)--(1.546,2.527)%
  --(1.546,2.528)--(1.546,2.529)--(1.546,2.530)--(1.546,2.531)--(1.546,2.532)--(1.546,2.533)%
  --(1.546,2.534)--(1.546,2.535)--(1.546,2.536)--(1.546,2.537)--(1.546,2.538)--(1.546,2.539)%
  --(1.546,2.540)--(1.546,2.541)--(1.546,2.542)--(1.546,2.543)--(1.546,2.544)--(1.546,2.545)%
  --(1.546,2.546)--(1.546,2.547)--(1.546,2.548)--(1.546,2.549)--(1.546,2.550)--(1.546,2.551)%
  --(1.546,2.552)--(1.546,2.553)--(1.546,2.554)--(1.546,2.555)--(1.546,2.556)--(1.546,2.557)%
  --(1.546,2.558)--(1.546,2.559)--(1.546,2.560)--(1.546,2.561)--(1.546,2.562)--(1.546,2.563)%
  --(1.546,2.564)--(1.546,2.565)--(1.546,2.566)--(1.546,2.567)--(1.546,2.568)--(1.546,2.569)%
  --(1.546,2.570)--(1.546,2.571)--(1.546,2.572)--(1.546,2.573)--(1.546,2.574)--(1.546,2.575)%
  --(1.546,2.576)--(1.546,2.577)--(1.546,2.578)--(1.546,2.579)--(1.546,2.580)--(1.546,2.581)%
  --(1.546,2.582)--(1.546,2.583)--(1.546,2.584)--(1.546,2.585)--(1.546,2.586)--(1.546,2.587)%
  --(1.546,2.588)--(1.546,2.589)--(1.546,2.590)--(1.546,2.591)--(1.546,2.592)--(1.546,2.593)%
  --(1.546,2.594)--(1.546,2.595)--(1.546,2.596)--(1.546,2.597)--(1.546,2.598)--(1.546,2.599)%
  --(1.546,2.600)--(1.546,2.601)--(1.546,2.602)--(1.546,2.603)--(1.546,2.604)--(1.546,2.605)%
  --(1.546,2.606)--(1.546,2.607)--(1.546,2.608)--(1.546,2.609)--(1.546,2.610)--(1.546,2.611)%
  --(1.546,2.612)--(1.546,2.613)--(1.546,2.614)--(1.546,2.615)--(1.546,2.616)--(1.546,2.617)%
  --(1.546,2.618)--(1.546,2.619)--(1.546,2.620)--(1.546,2.621)--(1.546,2.622)--(1.546,2.623)%
  --(1.546,2.624)--(1.546,2.625)--(1.546,2.626)--(1.546,2.627)--(1.546,2.628)--(1.546,2.629)%
  --(1.546,2.630)--(1.546,2.631)--(1.546,2.632)--(1.546,2.633)--(1.546,2.634)--(1.546,2.635)%
  --(1.546,2.636)--(1.546,2.637)--(1.546,2.638)--(1.546,2.639)--(1.546,2.640)--(1.546,2.641)%
  --(1.546,2.642)--(1.546,2.643)--(1.546,2.644)--(1.546,2.645)--(1.546,2.646)--(1.546,2.647)%
  --(1.546,2.648)--(1.546,2.649)--(1.546,2.650)--(1.546,2.651)--(1.546,2.652)--(1.546,2.653)%
  --(1.546,2.654)--(1.546,2.655)--(1.546,2.656)--(1.546,2.657)--(1.546,2.658)--(1.546,2.659)%
  --(1.546,2.660)--(1.546,2.661)--(1.546,2.662)--(1.546,2.663)--(1.546,2.664)--(1.546,2.665)%
  --(1.546,2.666)--(1.546,2.667)--(1.546,2.668)--(1.546,2.669)--(1.546,2.670)--(1.546,2.671)%
  --(1.546,2.672)--(1.546,2.673)--(1.546,2.674)--(1.546,2.675)--(1.546,2.676)--(1.546,2.677)%
  --(1.546,2.678)--(1.546,2.679)--(1.546,2.680)--(1.546,2.681)--(1.546,2.682)--(1.546,2.683)%
  --(1.546,2.684)--(1.546,2.685)--(1.546,2.686)--(1.546,2.687)--(1.546,2.688)--(1.546,2.689)%
  --(1.546,2.690)--(1.546,2.691)--(1.546,2.692)--(1.546,2.693)--(1.546,2.694)--(1.546,2.695)%
  --(1.546,2.696)--(1.546,2.697)--(1.546,2.698)--(1.546,2.699)--(1.546,2.700)--(1.546,2.701)%
  --(1.546,2.702)--(1.546,2.703)--(1.546,2.704)--(1.546,2.705)--(1.546,2.706)--(1.546,2.707)%
  --(1.546,2.708)--(1.547,2.708)--(1.547,2.709)--(1.547,2.710)--(1.547,2.711)--(1.547,2.712)%
  --(1.547,2.713)--(1.547,2.714)--(1.547,2.715)--(1.547,2.716)--(1.547,2.717)--(1.547,2.718)%
  --(1.547,2.719)--(1.547,2.720)--(1.547,2.721)--(1.547,2.722)--(1.547,2.723)--(1.547,2.724)%
  --(1.547,2.725)--(1.547,2.726)--(1.547,2.727)--(1.547,2.728)--(1.547,2.729)--(1.547,2.730)%
  --(1.547,2.731)--(1.547,2.732)--(1.547,2.733)--(1.547,2.734)--(1.547,2.735)--(1.547,2.736)%
  --(1.547,2.737)--(1.547,2.738)--(1.547,2.739)--(1.547,2.740)--(1.547,2.741)--(1.547,2.742)%
  --(1.547,2.743)--(1.547,2.744)--(1.547,2.745)--(1.547,2.746)--(1.547,2.747)--(1.547,2.748)%
  --(1.547,2.749)--(1.547,2.750)--(1.547,2.751)--(1.547,2.752)--(1.547,2.753)--(1.547,2.754)%
  --(1.547,2.755)--(1.547,2.756)--(1.547,2.757)--(1.547,2.758)--(1.547,2.759)--(1.547,2.760)%
  --(1.547,2.761)--(1.547,2.762)--(1.547,2.763)--(1.547,2.764)--(1.547,2.765)--(1.547,2.766)%
  --(1.547,2.767)--(1.547,2.768)--(1.547,2.769)--(1.547,2.770)--(1.547,2.771)--(1.547,2.772)%
  --(1.547,2.773)--(1.547,2.774)--(1.547,2.775)--(1.547,2.776)--(1.547,2.777)--(1.547,2.778)%
  --(1.547,2.779)--(1.547,2.780)--(1.547,2.781)--(1.547,2.782)--(1.547,2.783)--(1.547,2.784)%
  --(1.547,2.785)--(1.547,2.786)--(1.547,2.787)--(1.547,2.788)--(1.547,2.789)--(1.547,2.790)%
  --(1.547,2.791)--(1.547,2.792)--(1.547,2.793)--(1.547,2.794)--(1.547,2.795)--(1.547,2.796)%
  --(1.547,2.797)--(1.547,2.798)--(1.547,2.799)--(1.547,2.800)--(1.547,2.801)--(1.547,2.802)%
  --(1.547,2.803)--(1.547,2.804)--(1.547,2.805)--(1.547,2.806)--(1.548,2.806)--(1.548,2.807)%
  --(1.549,2.807)--(1.550,2.807)--(1.550,2.808)--(1.551,2.808)--(1.552,2.808)--(1.553,2.808)%
  --(1.553,2.809)--(1.553,2.810)--(1.553,2.811)--(1.553,2.812)--(1.553,2.813)--(1.553,2.814)%
  --(1.553,2.815)--(1.553,2.816)--(1.553,2.817)--(1.553,2.818)--(1.553,2.819)--(1.553,2.820)%
  --(1.553,2.821)--(1.553,2.822)--(1.553,2.823)--(1.553,2.824)--(1.553,2.825)--(1.553,2.826)%
  --(1.553,2.827)--(1.553,2.828)--(1.553,2.829)--(1.553,2.830)--(1.553,2.831)--(1.553,2.832)%
  --(1.553,2.833)--(1.553,2.834)--(1.553,2.835)--(1.553,2.836)--(1.553,2.837)--(1.553,2.838)%
  --(1.553,2.839)--(1.553,2.840)--(1.553,2.841)--(1.553,2.842)--(1.553,2.843)--(1.553,2.844)%
  --(1.553,2.845)--(1.553,2.846)--(1.553,2.847)--(1.553,2.848)--(1.553,2.849)--(1.553,2.850)%
  --(1.553,2.851)--(1.553,2.852)--(1.553,2.853)--(1.553,2.854)--(1.553,2.855)--(1.553,2.856)%
  --(1.553,2.857)--(1.553,2.858)--(1.553,2.859)--(1.553,2.860)--(1.553,2.861)--(1.554,2.861)%
  --(1.554,2.862)--(1.554,2.863)--(1.554,2.864)--(1.554,2.865)--(1.554,2.866)--(1.555,2.866)%
  --(1.556,2.866)--(1.558,2.866)--(1.559,2.866)--(1.568,2.866)--(1.574,2.866)--(1.575,2.866)%
  --(1.580,2.866)--(1.582,2.866)--(1.583,2.866)--(1.588,2.866)--(1.589,2.866)--(1.590,2.866)%
  --(1.593,2.866)--(1.597,2.866)--(1.601,2.866)--(1.602,2.866)--(1.612,2.866)--(1.614,2.866)%
  --(1.619,2.866)--(1.625,2.866)--(1.628,2.866)--(1.633,2.866)--(1.634,2.866)--(1.636,2.866)%
  --(1.639,2.866)--(1.645,2.866)--(1.650,2.866)--(1.652,2.866)--(1.653,2.867)--(1.658,2.867)%
  --(1.660,2.867)--(1.663,2.867)--(1.670,2.867)--(1.674,2.867)--(1.677,2.867)--(1.679,2.867)%
  --(1.682,2.867)--(1.689,2.867)--(1.691,2.867)--(1.693,2.867)--(1.696,2.867)--(1.708,2.867)%
  --(1.711,2.867)--(1.714,2.867)--(1.718,2.867)--(1.721,2.867)--(1.735,2.867)--(1.738,2.867)%
  --(1.750,2.867)--(1.766,2.867)--(1.767,2.867)--(1.768,2.867)--(1.769,2.867)--(1.770,2.867)%
  --(1.770,2.868)--(1.771,2.868)--(1.772,2.868)--(1.772,2.869)--(1.772,2.870)--(1.772,2.871)%
  --(1.772,2.872)--(1.772,2.873)--(1.772,2.874)--(1.772,2.875)--(1.772,2.876)--(1.772,2.877)%
  --(1.772,2.878)--(1.772,2.879)--(1.772,2.880)--(1.772,2.881)--(1.772,2.882)--(1.772,2.883)%
  --(1.772,2.884)--(1.772,2.885)--(1.772,2.886)--(1.772,2.887)--(1.772,2.888)--(1.772,2.889)%
  --(1.772,2.890)--(1.772,2.891)--(1.772,2.892)--(1.772,2.893)--(1.772,2.894)--(1.772,2.895)%
  --(1.772,2.896)--(1.772,2.897)--(1.772,2.898)--(1.772,2.899)--(1.772,2.900)--(1.772,2.901)%
  --(1.772,2.902)--(1.772,2.903)--(1.772,2.904)--(1.772,2.905)--(1.772,2.906)--(1.772,2.907)%
  --(1.772,2.908)--(1.772,2.909)--(1.772,2.910)--(1.772,2.911)--(1.772,2.912)--(1.772,2.913)%
  --(1.772,2.914)--(1.772,2.915)--(1.772,2.916)--(1.772,2.917)--(1.772,2.918)--(1.772,2.919)%
  --(1.772,2.920)--(1.772,2.921)--(1.772,2.922)--(1.772,2.923)--(1.772,2.924)--(1.772,2.925)%
  --(1.772,2.926)--(1.772,2.927)--(1.772,2.928)--(1.772,2.929)--(1.772,2.930)--(1.772,2.931)%
  --(1.772,2.932)--(1.772,2.933)--(1.772,2.934)--(1.772,2.935)--(1.772,2.936)--(1.772,2.937)%
  --(1.772,2.938)--(1.772,2.939)--(1.772,2.940)--(1.772,2.941)--(1.772,2.942)--(1.772,2.943)%
  --(1.772,2.944)--(1.772,2.945)--(1.772,2.946)--(1.772,2.947)--(1.772,2.948)--(1.772,2.949)%
  --(1.772,2.950)--(1.772,2.951)--(1.772,2.952)--(1.772,2.953)--(1.772,2.954)--(1.772,2.955)%
  --(1.772,2.956)--(1.772,2.957)--(1.772,2.958)--(1.772,2.959)--(1.772,2.960)--(1.772,2.961)%
  --(1.772,2.962)--(1.772,2.963)--(1.772,2.964)--(1.772,2.965)--(1.772,2.966)--(1.772,2.967)%
  --(1.772,2.968)--(1.772,2.969)--(1.772,2.970)--(1.772,2.971)--(1.772,2.972)--(1.772,2.973)%
  --(1.772,2.974)--(1.772,2.975)--(1.772,2.976)--(1.772,2.977)--(1.772,2.978)--(1.772,2.979)%
  --(1.772,2.980)--(1.772,2.981)--(1.772,2.982)--(1.772,2.983)--(1.772,2.984)--(1.772,2.985)%
  --(1.772,2.986)--(1.772,2.987)--(1.772,2.988)--(1.772,2.989)--(1.772,2.990)--(1.772,2.991)%
  --(1.772,2.992)--(1.772,2.993)--(1.772,2.994)--(1.772,2.995)--(1.772,2.996)--(1.772,2.997)%
  --(1.772,2.998)--(1.772,2.999)--(1.772,3.000)--(1.772,3.001)--(1.772,3.002)--(1.772,3.003)%
  --(1.772,3.004)--(1.772,3.005)--(1.772,3.006)--(1.772,3.007)--(1.772,3.008)--(1.772,3.009)%
  --(1.772,3.010)--(1.772,3.011)--(1.772,3.012)--(1.772,3.013)--(1.772,3.014)--(1.772,3.015)%
  --(1.772,3.016)--(1.772,3.017)--(1.772,3.018)--(1.772,3.019)--(1.772,3.020)--(1.772,3.021)%
  --(1.772,3.022)--(1.772,3.023)--(1.772,3.024)--(1.772,3.025)--(1.772,3.026)--(1.772,3.027)%
  --(1.772,3.028)--(1.772,3.029)--(1.772,3.030)--(1.772,3.031)--(1.772,3.032)--(1.772,3.033)%
  --(1.772,3.034)--(1.772,3.035)--(1.772,3.036)--(1.772,3.037)--(1.772,3.038)--(1.772,3.039)%
  --(1.772,3.040)--(1.772,3.041)--(1.772,3.042)--(1.772,3.043)--(1.772,3.044)--(1.772,3.045)%
  --(1.772,3.046)--(1.772,3.047)--(1.772,3.048)--(1.772,3.049)--(1.772,3.050)--(1.772,3.051)%
  --(1.772,3.052)--(1.772,3.053)--(1.772,3.054)--(1.772,3.055)--(1.772,3.056)--(1.772,3.057)%
  --(1.772,3.058)--(1.772,3.059)--(1.772,3.060)--(1.772,3.061)--(1.772,3.062)--(1.772,3.063)%
  --(1.772,3.064)--(1.772,3.065)--(1.772,3.066)--(1.772,3.067)--(1.772,3.068)--(1.772,3.069)%
  --(1.772,3.070)--(1.772,3.071)--(1.772,3.072)--(1.772,3.073)--(1.772,3.074)--(1.772,3.075)%
  --(1.772,3.076)--(1.772,3.077)--(1.772,3.078)--(1.772,3.079)--(1.772,3.080)--(1.772,3.081)%
  --(1.772,3.082)--(1.772,3.083)--(1.772,3.084)--(1.772,3.085)--(1.772,3.086)--(1.772,3.087)%
  --(1.772,3.088)--(1.772,3.089)--(1.772,3.090)--(1.772,3.091)--(1.772,3.092)--(1.772,3.093)%
  --(1.772,3.094)--(1.772,3.095)--(1.772,3.096)--(1.772,3.097)--(1.772,3.098)--(1.772,3.099)%
  --(1.772,3.100)--(1.772,3.101)--(1.772,3.102)--(1.772,3.103)--(1.772,3.104)--(1.772,3.105)%
  --(1.772,3.106)--(1.772,3.107)--(1.772,3.108)--(1.772,3.109)--(1.772,3.110)--(1.772,3.111)%
  --(1.772,3.112)--(1.772,3.113)--(1.772,3.114)--(1.772,3.115)--(1.772,3.116)--(1.772,3.117)%
  --(1.772,3.118)--(1.772,3.119)--(1.772,3.120)--(1.772,3.121)--(1.772,3.122)--(1.772,3.123)%
  --(1.772,3.124)--(1.772,3.125)--(1.772,3.126)--(1.772,3.127)--(1.772,3.128)--(1.772,3.129)%
  --(1.772,3.130)--(1.772,3.131)--(1.772,3.132)--(1.772,3.133)--(1.772,3.134)--(1.772,3.135)%
  --(1.772,3.136)--(1.772,3.137)--(1.772,3.138)--(1.772,3.139)--(1.772,3.140)--(1.772,3.141)%
  --(1.772,3.142)--(1.772,3.143)--(1.772,3.144)--(1.772,3.145)--(1.772,3.146)--(1.772,3.147)%
  --(1.772,3.148)--(1.772,3.149)--(1.772,3.150)--(1.772,3.151)--(1.772,3.152)--(1.772,3.153)%
  --(1.772,3.154)--(1.772,3.155)--(1.772,3.156)--(1.772,3.157)--(1.772,3.158)--(1.772,3.159)%
  --(1.772,3.160)--(1.772,3.161)--(1.772,3.162)--(1.772,3.163)--(1.772,3.164)--(1.772,3.165)%
  --(1.772,3.166)--(1.772,3.167)--(1.772,3.168)--(1.772,3.169)--(1.772,3.170)--(1.772,3.171)%
  --(1.772,3.172)--(1.772,3.173)--(1.772,3.174)--(1.772,3.175)--(1.772,3.176)--(1.772,3.177)%
  --(1.772,3.178)--(1.772,3.179)--(1.772,3.180)--(1.772,3.181)--(1.772,3.182)--(1.772,3.183)%
  --(1.772,3.184)--(1.772,3.185)--(1.772,3.186)--(1.772,3.187)--(1.772,3.188)--(1.772,3.189)%
  --(1.772,3.190)--(1.772,3.191)--(1.772,3.192)--(1.772,3.193)--(1.772,3.194)--(1.772,3.195)%
  --(1.772,3.196)--(1.772,3.197)--(1.772,3.198)--(1.772,3.199)--(1.772,3.200)--(1.772,3.201)%
  --(1.772,3.202)--(1.772,3.203)--(1.772,3.204)--(1.772,3.205)--(1.772,3.206)--(1.772,3.207)%
  --(1.772,3.208)--(1.772,3.209)--(1.772,3.210)--(1.772,3.211)--(1.772,3.212)--(1.772,3.213)%
  --(1.772,3.214)--(1.772,3.215)--(1.772,3.216)--(1.772,3.217)--(1.772,3.218)--(1.772,3.219)%
  --(1.772,3.220)--(1.772,3.221)--(1.772,3.222)--(1.772,3.223)--(1.772,3.224)--(1.772,3.225)%
  --(1.772,3.226)--(1.772,3.227)--(1.772,3.228)--(1.772,3.229)--(1.772,3.230)--(1.772,3.231)%
  --(1.772,3.232)--(1.772,3.233)--(1.772,3.234)--(1.772,3.235)--(1.772,3.236)--(1.772,3.237)%
  --(1.772,3.238)--(1.772,3.239)--(1.772,3.240)--(1.772,3.241)--(1.772,3.242)--(1.772,3.243)%
  --(1.772,3.244)--(1.772,3.245)--(1.772,3.246)--(1.772,3.247)--(1.772,3.248)--(1.772,3.249)%
  --(1.773,3.249)--(1.773,3.250)--(1.773,3.251)--(1.773,3.252)--(1.773,3.253)--(1.773,3.254)%
  --(1.773,3.255)--(1.773,3.256)--(1.773,3.257)--(1.773,3.258)--(1.773,3.259)--(1.773,3.260)%
  --(1.773,3.261)--(1.773,3.262)--(1.773,3.263)--(1.773,3.264)--(1.773,3.265)--(1.773,3.266)%
  --(1.773,3.267)--(1.773,3.268)--(1.773,3.269)--(1.773,3.270)--(1.773,3.271)--(1.773,3.272)%
  --(1.773,3.273)--(1.773,3.274)--(1.773,3.275)--(1.773,3.276)--(1.773,3.277)--(1.773,3.278)%
  --(1.773,3.279)--(1.773,3.280)--(1.773,3.281)--(1.773,3.282)--(1.773,3.283)--(1.773,3.284)%
  --(1.773,3.285)--(1.773,3.286)--(1.773,3.287)--(1.773,3.288)--(1.773,3.289)--(1.773,3.290)%
  --(1.773,3.291)--(1.773,3.292)--(1.773,3.293)--(1.773,3.294)--(1.773,3.295)--(1.773,3.296)%
  --(1.773,3.297)--(1.773,3.298)--(1.773,3.299)--(1.773,3.300)--(1.773,3.301)--(1.773,3.302)%
  --(1.773,3.303)--(1.773,3.304)--(1.773,3.305)--(1.773,3.306)--(1.773,3.307)--(1.773,3.308)%
  --(1.773,3.309)--(1.773,3.310)--(1.773,3.311)--(1.773,3.312)--(1.773,3.313)--(1.773,3.314)%
  --(1.773,3.315)--(1.773,3.316)--(1.773,3.317)--(1.773,3.318)--(1.773,3.319)--(1.773,3.320)%
  --(1.773,3.321)--(1.773,3.322)--(1.773,3.323)--(1.773,3.324)--(1.773,3.325)--(1.773,3.326)%
  --(1.773,3.327)--(1.773,3.328)--(1.773,3.329)--(1.773,3.330)--(1.773,3.331)--(1.773,3.332)%
  --(1.773,3.333)--(1.773,3.334)--(1.773,3.335)--(1.773,3.336)--(1.773,3.337)--(1.773,3.338)%
  --(1.773,3.339)--(1.774,3.339)--(1.775,3.339)--(1.776,3.339)--(1.777,3.339)--(1.777,3.340)%
  --(1.778,3.340)--(1.779,3.340)--(1.779,3.341)--(1.779,3.342)--(1.779,3.343)--(1.779,3.344)%
  --(1.779,3.345)--(1.779,3.346)--(1.779,3.347)--(1.779,3.348)--(1.779,3.349)--(1.779,3.350)%
  --(1.779,3.351)--(1.779,3.352)--(1.780,3.352)--(1.780,3.353)--(1.780,3.354)--(1.780,3.355)%
  --(1.780,3.356)--(1.780,3.357)--(1.780,3.358)--(1.780,3.359)--(1.781,3.359)--(1.783,3.359)%
  --(1.784,3.359)--(1.785,3.359)--(1.793,3.359)--(1.801,3.359)--(1.805,3.359)--(1.808,3.359)%
  --(1.809,3.359)--(1.810,3.360)--(1.816,3.360)--(1.819,3.360)--(1.820,3.360)--(1.823,3.360)%
  --(1.824,3.360)--(1.829,3.360)--(1.837,3.360)--(1.838,3.360)--(1.845,3.360)--(1.854,3.360)%
  --(1.859,3.360)--(1.860,3.360)--(1.880,3.360)--(1.884,3.360)--(1.893,3.360)--(1.896,3.360)%
  --(1.900,3.360)--(1.903,3.360)--(1.904,3.360)--(1.908,3.360)--(1.912,3.360)--(1.913,3.360)%
  --(1.915,3.360)--(1.918,3.360)--(1.919,3.360)--(1.922,3.360)--(1.925,3.360)--(1.927,3.360)%
  --(1.934,3.360)--(1.960,3.360)--(1.961,3.360)--(1.983,3.360)--(1.987,3.360)--(1.991,3.360)%
  --(1.992,3.360)--(1.993,3.360)--(1.994,3.360)--(1.995,3.360)--(1.996,3.360)--(1.997,3.360)%
  --(1.998,3.360)--(1.998,3.361)--(1.998,3.362)--(1.998,3.363)--(1.998,3.364)--(1.998,3.365)%
  --(1.998,3.366)--(1.998,3.367)--(1.998,3.368)--(1.998,3.369)--(1.998,3.370)--(1.998,3.371)%
  --(1.998,3.372)--(1.998,3.373)--(1.998,3.374)--(1.998,3.375)--(1.998,3.376)--(1.998,3.377)%
  --(1.998,3.378)--(1.998,3.379)--(1.998,3.380)--(1.998,3.381)--(1.998,3.382)--(1.998,3.383)%
  --(1.998,3.384)--(1.998,3.385)--(1.998,3.386)--(1.998,3.387)--(1.998,3.388)--(1.998,3.389)%
  --(1.998,3.390)--(1.998,3.391)--(1.998,3.392)--(1.998,3.393)--(1.998,3.394)--(1.998,3.395)%
  --(1.998,3.396)--(1.998,3.397)--(1.998,3.398)--(1.998,3.399)--(1.998,3.400)--(1.998,3.401)%
  --(1.998,3.402)--(1.998,3.403)--(1.998,3.404)--(1.998,3.405)--(1.998,3.406)--(1.998,3.407)%
  --(1.998,3.408)--(1.998,3.409)--(1.998,3.410)--(1.998,3.411)--(1.998,3.412)--(1.998,3.413)%
  --(1.998,3.414)--(1.998,3.415)--(1.998,3.416)--(1.998,3.417)--(1.998,3.418)--(1.998,3.419)%
  --(1.998,3.420)--(1.998,3.421)--(1.998,3.422)--(1.998,3.423)--(1.998,3.424)--(1.998,3.425)%
  --(1.998,3.426)--(1.998,3.427)--(1.998,3.428)--(1.998,3.429)--(1.998,3.430)--(1.998,3.431)%
  --(1.998,3.432)--(1.998,3.433)--(1.998,3.434)--(1.998,3.435)--(1.998,3.436)--(1.998,3.437)%
  --(1.998,3.438)--(1.998,3.439)--(1.998,3.440)--(1.998,3.441)--(1.998,3.442)--(1.998,3.443)%
  --(1.998,3.444)--(1.998,3.445)--(1.998,3.446)--(1.998,3.447)--(1.998,3.448)--(1.998,3.449)%
  --(1.998,3.450)--(1.998,3.451)--(1.998,3.452)--(1.998,3.453)--(1.998,3.454)--(1.998,3.455)%
  --(1.998,3.456)--(1.998,3.457)--(1.998,3.458)--(1.998,3.459)--(1.998,3.460)--(1.998,3.461)%
  --(1.998,3.462)--(1.998,3.463)--(1.998,3.464)--(1.998,3.465)--(1.998,3.466)--(1.998,3.467)%
  --(1.998,3.468)--(1.998,3.469)--(1.998,3.470)--(1.998,3.471)--(1.998,3.472)--(1.998,3.473)%
  --(1.998,3.474)--(1.998,3.475)--(1.998,3.476)--(1.998,3.477)--(1.998,3.478)--(1.998,3.479)%
  --(1.998,3.480)--(1.998,3.481)--(1.998,3.482)--(1.998,3.483)--(1.998,3.484)--(1.998,3.485)%
  --(1.998,3.486)--(1.998,3.487)--(1.998,3.488)--(1.998,3.489)--(1.998,3.490)--(1.998,3.491)%
  --(1.998,3.492)--(1.998,3.493)--(1.998,3.494)--(1.998,3.495)--(1.998,3.496)--(1.998,3.497)%
  --(1.998,3.498)--(1.998,3.499)--(1.998,3.500)--(1.998,3.501)--(1.998,3.502)--(1.998,3.503)%
  --(1.999,3.503)--(1.999,3.504)--(1.999,3.505)--(1.999,3.506)--(1.999,3.507)--(1.999,3.508)%
  --(1.999,3.509)--(1.999,3.510)--(1.999,3.511)--(1.999,3.512)--(1.999,3.513)--(1.999,3.514)%
  --(1.999,3.515)--(1.999,3.516)--(1.999,3.517)--(1.999,3.518)--(1.999,3.519)--(1.999,3.520)%
  --(1.999,3.521)--(1.999,3.522)--(1.999,3.523)--(1.999,3.524)--(1.999,3.525)--(1.999,3.526)%
  --(1.999,3.527)--(1.999,3.528)--(1.999,3.529)--(1.999,3.530)--(1.999,3.531)--(1.999,3.532)%
  --(1.999,3.533)--(1.999,3.534)--(1.999,3.535)--(1.999,3.536)--(1.999,3.537)--(1.999,3.538)%
  --(1.999,3.539)--(1.999,3.540)--(1.999,3.541)--(1.999,3.542)--(1.999,3.543)--(1.999,3.544)%
  --(1.999,3.545)--(1.999,3.546)--(1.999,3.547)--(1.999,3.548)--(1.999,3.549)--(1.999,3.550)%
  --(1.999,3.551)--(1.999,3.552)--(1.999,3.553)--(1.999,3.554)--(1.999,3.555)--(1.999,3.556)%
  --(1.999,3.557)--(1.999,3.558)--(1.999,3.559)--(1.999,3.560)--(1.999,3.561)--(1.999,3.562)%
  --(1.999,3.563)--(1.999,3.564)--(1.999,3.565)--(1.999,3.566)--(1.999,3.567)--(1.999,3.568)%
  --(1.999,3.569)--(1.999,3.570)--(1.999,3.571)--(1.999,3.572)--(1.999,3.573)--(1.999,3.574)%
  --(1.999,3.575)--(1.999,3.576)--(1.999,3.577)--(1.999,3.578)--(1.999,3.579)--(1.999,3.580)%
  --(1.999,3.581)--(1.999,3.582)--(1.999,3.583)--(1.999,3.584)--(1.999,3.585)--(2.000,3.585)%
  --(2.001,3.585)--(2.002,3.585)--(2.003,3.585)--(2.003,3.586)--(2.004,3.586)--(2.005,3.586)%
  --(2.005,3.587)--(2.005,3.588)--(2.005,3.589)--(2.005,3.590)--(2.005,3.591)--(2.005,3.592)%
  --(2.006,3.592)--(2.006,3.593)--(2.006,3.594)--(2.006,3.595)--(2.006,3.596)--(2.006,3.597)%
  --(2.006,3.598)--(2.006,3.599)--(2.006,3.600)--(2.012,3.600)--(2.027,3.600)--(2.042,3.600)%
  --(2.049,3.600)--(2.055,3.600)--(2.064,3.600)--(2.086,3.600)--(2.088,3.600)--(2.107,3.600)%
  --(2.108,3.600)--(2.123,3.600)--(2.130,3.600)--(2.134,3.600)--(2.149,3.600)--(2.152,3.600)%
  --(2.154,3.600)--(2.163,3.600)--(2.169,3.600)--(2.181,3.600)--(2.186,3.600)--(2.213,3.600)%
  --(2.218,3.600)--(2.219,3.600)--(2.220,3.600)--(2.221,3.600)--(2.222,3.600)--(2.223,3.600)%
  --(2.224,3.600)--(2.224,3.601)--(2.224,3.602)--(2.224,3.603)--(2.224,3.604)--(2.224,3.605)%
  --(2.224,3.606)--(2.224,3.607)--(2.224,3.608)--(2.224,3.609)--(2.224,3.610)--(2.224,3.611)%
  --(2.224,3.612)--(2.224,3.613)--(2.224,3.614)--(2.224,3.615)--(2.224,3.616)--(2.224,3.617)%
  --(2.224,3.618)--(2.224,3.619)--(2.224,3.620)--(2.224,3.621)--(2.224,3.622)--(2.224,3.623)%
  --(2.224,3.624)--(2.224,3.625)--(2.224,3.626)--(2.224,3.627)--(2.224,3.628)--(2.224,3.629)%
  --(2.224,3.630)--(2.224,3.631)--(2.224,3.632)--(2.224,3.633)--(2.224,3.634)--(2.224,3.635)%
  --(2.224,3.636)--(2.224,3.637)--(2.224,3.638)--(2.224,3.639)--(2.224,3.640)--(2.224,3.641)%
  --(2.224,3.642)--(2.224,3.643)--(2.224,3.644)--(2.224,3.645)--(2.224,3.646)--(2.224,3.647)%
  --(2.225,3.647)--(2.225,3.648)--(2.225,3.649)--(2.225,3.650)--(2.225,3.651)--(2.225,3.652)%
  --(2.225,3.653)--(2.225,3.654)--(2.225,3.655)--(2.225,3.656)--(2.225,3.657)--(2.225,3.658)%
  --(2.225,3.659)--(2.225,3.660)--(2.225,3.661)--(2.225,3.662)--(2.225,3.663)--(2.225,3.664)%
  --(2.225,3.665)--(2.225,3.666)--(2.225,3.667)--(2.225,3.668)--(2.225,3.669)--(2.225,3.670)%
  --(2.225,3.671)--(2.225,3.672)--(2.225,3.673)--(2.225,3.674)--(2.225,3.675)--(2.225,3.676)%
  --(2.225,3.677)--(2.225,3.678)--(2.225,3.679)--(2.225,3.680)--(2.225,3.681)--(2.225,3.682)%
  --(2.225,3.683)--(2.225,3.684)--(2.225,3.685)--(2.225,3.686)--(2.225,3.687)--(2.225,3.688)%
  --(2.225,3.689)--(2.225,3.690)--(2.225,3.691)--(2.225,3.692)--(2.225,3.693)--(2.225,3.694)%
  --(2.225,3.695)--(2.225,3.696)--(2.225,3.697)--(2.225,3.698)--(2.225,3.699)--(2.225,3.700)%
  --(2.225,3.701)--(2.225,3.702)--(2.225,3.703)--(2.225,3.704)--(2.225,3.705)--(2.225,3.706)%
  --(2.225,3.707)--(2.225,3.708)--(2.225,3.709)--(2.225,3.710)--(2.225,3.711)--(2.225,3.712)%
  --(2.225,3.713)--(2.225,3.714)--(2.225,3.715)--(2.225,3.716)--(2.225,3.717)--(2.225,3.718)%
  --(2.225,3.719)--(2.225,3.720)--(2.225,3.721)--(2.225,3.722)--(2.225,3.723)--(2.225,3.724)%
  --(2.225,3.725)--(2.225,3.726)--(2.225,3.727)--(2.226,3.727)--(2.227,3.727)--(2.227,3.728)%
  --(2.228,3.728)--(2.229,3.728)--(2.230,3.728)--(2.231,3.728)--(2.231,3.729)--(2.231,3.730)%
  --(2.232,3.730)--(2.232,3.731)--(2.232,3.732)--(2.232,3.733)--(2.232,3.734)--(2.232,3.735)%
  --(2.232,3.736)--(2.233,3.736)--(2.235,3.736)--(2.236,3.736)--(2.237,3.736)--(2.238,3.736)%
  --(2.248,3.736)--(2.254,3.736)--(2.261,3.736)--(2.276,3.736)--(2.290,3.736)--(2.312,3.736)%
  --(2.317,3.736)--(2.334,3.736)--(2.348,3.736)--(2.349,3.736)--(2.356,3.736)--(2.361,3.736)%
  --(2.370,3.736)--(2.372,3.736)--(2.374,3.736)--(2.413,3.736)--(2.435,3.736)--(2.443,3.736)%
  --(2.444,3.736)--(2.445,3.736)--(2.446,3.736)--(2.447,3.736)--(2.448,3.736)--(2.449,3.736)%
  --(2.450,3.736)--(2.450,3.737)--(2.450,3.738)--(2.450,3.739)--(2.450,3.740)--(2.450,3.741)%
  --(2.450,3.742)--(2.450,3.743)--(2.450,3.744)--(2.450,3.745)--(2.450,3.746)--(2.450,3.747)%
  --(2.450,3.748)--(2.450,3.749)--(2.450,3.750)--(2.450,3.751)--(2.451,3.751)--(2.451,3.752)%
  --(2.451,3.753)--(2.451,3.754)--(2.451,3.755)--(2.451,3.756)--(2.451,3.757)--(2.451,3.758)%
  --(2.451,3.759)--(2.451,3.760)--(2.451,3.761)--(2.451,3.762)--(2.451,3.763)--(2.451,3.764)%
  --(2.451,3.765)--(2.451,3.766)--(2.451,3.767)--(2.451,3.768)--(2.451,3.769)--(2.451,3.770)%
  --(2.451,3.771)--(2.451,3.772)--(2.451,3.773)--(2.451,3.774)--(2.451,3.775)--(2.451,3.776)%
  --(2.451,3.777)--(2.451,3.778)--(2.451,3.779)--(2.451,3.780)--(2.451,3.781)--(2.451,3.782)%
  --(2.451,3.783)--(2.451,3.784)--(2.451,3.785)--(2.451,3.786)--(2.451,3.787)--(2.451,3.788)%
  --(2.451,3.789)--(2.451,3.790)--(2.451,3.791)--(2.451,3.792)--(2.451,3.793)--(2.451,3.794)%
  --(2.451,3.795)--(2.451,3.796)--(2.451,3.797)--(2.451,3.798)--(2.451,3.799)--(2.451,3.800)%
  --(2.451,3.801)--(2.451,3.802)--(2.451,3.803)--(2.451,3.804)--(2.451,3.805)--(2.451,3.806)%
  --(2.451,3.807)--(2.451,3.808)--(2.451,3.809)--(2.451,3.810)--(2.451,3.811)--(2.452,3.811)%
  --(2.453,3.811)--(2.454,3.811)--(2.455,3.811)--(2.456,3.811)--(2.457,3.811)--(2.457,3.812)%
  --(2.458,3.812)--(2.458,3.813)--(2.458,3.814)--(2.458,3.815)--(2.458,3.816)--(2.458,3.817)%
  --(2.458,3.818)--(2.459,3.818)--(2.460,3.818)--(2.463,3.818)--(2.501,3.818)--(2.502,3.818)%
  --(2.507,3.818)--(2.516,3.818)--(2.516,3.819)--(2.521,3.819)--(2.538,3.819)--(2.560,3.819)%
  --(2.564,3.819)--(2.582,3.819)--(2.587,3.819)--(2.589,3.819)--(2.598,3.819)--(2.600,3.819)%
  --(2.670,3.819)--(2.671,3.819)--(2.672,3.819)--(2.673,3.819)--(2.674,3.819)--(2.675,3.819)%
  --(2.676,3.819)--(2.676,3.820)--(2.676,3.821)--(2.676,3.822)--(2.677,3.822)--(2.677,3.823)%
  --(2.677,3.824)--(2.677,3.825)--(2.677,3.826)--(2.677,3.827)--(2.677,3.828)--(2.677,3.829)%
  --(2.677,3.830)--(2.677,3.831)--(2.677,3.832)--(2.677,3.833)--(2.677,3.834)--(2.677,3.835)%
  --(2.677,3.836)--(2.677,3.837)--(2.677,3.838)--(2.677,3.839)--(2.677,3.840)--(2.677,3.841)%
  --(2.677,3.842)--(2.677,3.843)--(2.677,3.844)--(2.677,3.845)--(2.677,3.846)--(2.677,3.847)%
  --(2.677,3.848)--(2.677,3.849)--(2.677,3.850)--(2.677,3.851)--(2.677,3.852)--(2.677,3.853)%
  --(2.677,3.854)--(2.677,3.855)--(2.677,3.856)--(2.677,3.857)--(2.677,3.858)--(2.677,3.859)%
  --(2.677,3.860)--(2.677,3.861)--(2.677,3.862)--(2.677,3.863)--(2.677,3.864)--(2.677,3.865)%
  --(2.677,3.866)--(2.677,3.867)--(2.677,3.868)--(2.678,3.868)--(2.678,3.869)--(2.679,3.869)%
  --(2.680,3.869)--(2.681,3.869)--(2.682,3.869)--(2.683,3.869)--(2.684,3.869)--(2.684,3.870)%
  --(2.684,3.871)--(2.684,3.872)--(2.684,3.873)--(2.685,3.873)--(2.686,3.873)--(2.706,3.873)%
  --(2.720,3.873)--(2.728,3.873)--(2.742,3.873)--(2.743,3.873)--(2.747,3.873)--(2.764,3.873)%
  --(2.786,3.873)--(2.805,3.873)--(2.813,3.873)--(2.852,3.873)--(2.859,3.873)--(2.871,3.873)%
  --(2.874,3.873)--(2.897,3.873)--(2.898,3.873)--(2.899,3.873)--(2.900,3.873)--(2.900,3.874)%
  --(2.901,3.874)--(2.902,3.874)--(2.903,3.874)--(2.903,3.875)--(2.903,3.876)--(2.903,3.877)%
  --(2.903,3.878)--(2.903,3.879)--(2.903,3.880)--(2.903,3.881)--(2.903,3.882)--(2.903,3.883)%
  --(2.903,3.884)--(2.903,3.885)--(2.903,3.886)--(2.903,3.887)--(2.903,3.888)--(2.903,3.889)%
  --(2.903,3.890)--(2.903,3.891)--(2.903,3.892)--(2.903,3.893)--(2.903,3.894)--(2.903,3.895)%
  --(2.903,3.896)--(2.903,3.897)--(2.903,3.898)--(2.903,3.899)--(2.903,3.900)--(2.903,3.901)%
  --(2.903,3.902)--(2.903,3.903)--(2.903,3.904)--(2.903,3.905)--(2.904,3.905)--(2.905,3.905)%
  --(2.905,3.906)--(2.906,3.906)--(2.907,3.906)--(2.908,3.906)--(2.909,3.906)--(2.910,3.906)%
  --(2.910,3.907)--(2.910,3.908)--(2.910,3.909)--(2.911,3.909)--(2.914,3.909)--(2.915,3.909)%
  --(2.942,3.909)--(2.946,3.909)--(2.950,3.909)--(2.973,3.909)--(2.990,3.909)--(2.991,3.909)%
  --(3.123,3.909)--(3.124,3.909)--(3.125,3.909)--(3.126,3.909)--(3.127,3.909)--(3.128,3.909)%
  --(3.129,3.909)--(3.129,3.910)--(3.129,3.911)--(3.129,3.912)--(3.129,3.913)--(3.129,3.914)%
  --(3.129,3.915)--(3.129,3.916)--(3.129,3.917)--(3.129,3.918)--(3.129,3.919)--(3.129,3.920)%
  --(3.129,3.921)--(3.129,3.922)--(3.129,3.923)--(3.129,3.924)--(3.129,3.925)--(3.129,3.926)%
  --(3.129,3.927)--(3.129,3.928)--(3.129,3.929)--(3.129,3.930)--(3.130,3.930)--(3.130,3.931)%
  --(3.130,3.932)--(3.131,3.932)--(3.132,3.932)--(3.133,3.932)--(3.134,3.932)--(3.135,3.932)%
  --(3.136,3.932)--(3.136,3.933)--(3.136,3.934)--(3.137,3.934)--(3.142,3.934)--(3.165,3.934)%
  --(3.166,3.934)--(3.168,3.934)--(3.173,3.934)--(3.176,3.934)--(3.180,3.934)--(3.216,3.934)%
  --(3.217,3.934)--(3.237,3.934)--(3.260,3.934)--(3.288,3.934)--(3.350,3.934)--(3.351,3.934)%
  --(3.352,3.934)--(3.353,3.934)--(3.354,3.934)--(3.355,3.934)--(3.355,3.935)--(3.355,3.936)%
  --(3.355,3.937)--(3.355,3.938)--(3.355,3.939)--(3.355,3.940)--(3.355,3.941)--(3.355,3.942)%
  --(3.355,3.943)--(3.355,3.944)--(3.355,3.945)--(3.355,3.946)--(3.355,3.947)--(3.355,3.948)%
  --(3.356,3.948)--(3.356,3.949)--(3.356,3.950)--(3.356,3.951)--(3.357,3.951)--(3.358,3.951)%
  --(3.359,3.951)--(3.360,3.951)--(3.362,3.951)--(3.362,3.952)--(3.363,3.952)--(3.363,3.953)%
  --(3.364,3.953)--(3.365,3.953)--(3.394,3.953)--(3.406,3.953)--(3.443,3.953)--(3.501,3.953)%
  --(3.541,3.953)--(3.559,3.953)--(3.575,3.953)--(3.576,3.953)--(3.577,3.953)--(3.578,3.953)%
  --(3.579,3.953)--(3.580,3.953)--(3.581,3.953)--(3.581,3.954)--(3.581,3.955)--(3.581,3.956)%
  --(3.581,3.957)--(3.581,3.958)--(3.581,3.959)--(3.581,3.960)--(3.582,3.960)--(3.582,3.961)%
  --(3.582,3.962)--(3.582,3.963)--(3.582,3.964)--(3.583,3.964)--(3.584,3.964)--(3.585,3.964)%
  --(3.586,3.964)--(3.587,3.964)--(3.588,3.964)--(3.588,3.965)--(3.589,3.965)--(3.589,3.966)%
  --(3.590,3.966)--(3.592,3.966)--(3.620,3.966)--(3.669,3.966)--(3.713,3.966)--(3.741,3.966)%
  --(3.796,3.966)--(3.802,3.966)--(3.803,3.966)--(3.804,3.966)--(3.805,3.966)--(3.806,3.966)%
  --(3.807,3.966)--(3.807,3.967)--(3.807,3.968)--(3.807,3.969)--(3.808,3.969)--(3.808,3.970)%
  --(3.808,3.971)--(3.808,3.972)--(3.808,3.973)--(3.808,3.974)--(3.808,3.975)--(3.809,3.975)%
  --(3.810,3.975)--(3.811,3.975)--(3.812,3.975)--(3.813,3.975)--(3.814,3.975)--(3.815,3.975)%
  --(3.815,3.976)--(3.816,3.976)--(3.837,3.976)--(3.844,3.976)--(3.851,3.976)--(3.873,3.976)%
  --(3.895,3.976)--(3.931,3.976)--(4.017,3.976)--(4.022,3.976)--(4.029,3.976)--(4.030,3.976)%
  --(4.031,3.976)--(4.032,3.976)--(4.033,3.976)--(4.033,3.977)--(4.034,3.977)--(4.034,3.978)%
  --(4.034,3.979)--(4.034,3.980)--(4.034,3.981)--(4.035,3.981)--(4.036,3.981)--(4.038,3.981)%
  --(4.039,3.981)--(4.040,3.981)--(4.041,3.981)--(4.041,3.982)--(4.042,3.982)--(4.043,3.982)%
  --(4.063,3.982)--(4.207,3.982)--(4.243,3.982)--(4.253,3.982)--(4.255,3.982)--(4.256,3.982)%
  --(4.257,3.982)--(4.258,3.982)--(4.259,3.982)--(4.260,3.982)--(4.260,3.983)--(4.260,3.984)%
  --(4.260,3.985)--(4.260,3.986)--(4.261,3.986)--(4.262,3.986)--(4.263,3.986)--(4.267,3.986)%
  --(4.271,3.986)--(4.347,3.986)--(4.384,3.986)--(4.445,3.986)--(4.470,3.986)--(4.474,3.986)%
  --(4.481,3.986)--(4.483,3.986)--(4.484,3.987)--(4.485,3.987)--(4.486,3.987)--(4.486,3.988)%
  --(4.486,3.989)--(4.487,3.989)--(4.488,3.989)--(4.489,3.989)--(4.490,3.989)--(4.491,3.989)%
  --(4.492,3.989)--(4.493,3.989)--(4.493,3.990)--(4.494,3.990)--(4.495,3.990)--(4.522,3.990)%
  --(4.523,3.990)--(4.529,3.990)--(4.544,3.990)--(4.574,3.990)--(4.660,3.990)--(4.707,3.990)%
  --(4.708,3.990)--(4.711,3.990)--(4.712,3.990)--(4.712,3.991)--(4.713,3.991)--(4.714,3.991)%
  --(4.715,3.991)--(4.717,3.991)--(4.718,3.991)--(4.719,3.991)--(4.719,3.992)--(4.720,3.992)%
  --(4.722,3.992)--(4.799,3.992)--(4.898,3.992)--(4.934,3.992)--(4.937,3.992)--(4.938,3.992)%
  --(4.938,3.993)--(4.939,3.993)--(4.940,3.993)--(4.941,3.993)--(4.943,3.993)--(4.945,3.993)%
  --(4.946,3.993)--(4.947,3.993)--(4.949,3.993)--(5.001,3.993)--(5.158,3.993)--(5.161,3.993)%
  --(5.163,3.993)--(5.164,3.993)--(5.164,3.994)--(5.165,3.994)--(5.166,3.994)--(5.168,3.994)%
  --(5.169,3.994)--(5.170,3.994)--(5.171,3.994)--(5.172,3.994)--(5.208,3.994)--(5.384,3.994)%
  --(5.387,3.994)--(5.390,3.994)--(5.390,3.995)--(5.391,3.995)--(5.392,3.995)--(5.394,3.995)%
  --(5.397,3.995)--(5.398,3.995)--(5.399,3.995)--(5.434,3.995)--(5.613,3.995)--(5.615,3.995)%
  --(5.616,3.995)--(5.617,3.995)--(5.621,3.995)--(5.622,3.995)--(5.624,3.995)--(5.625,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,4.737) {48-24-24 OPT};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.246,4.737)--(5.162,4.737);
\draw[gp path] (1.320,0.987)--(1.321,0.987)--(1.321,0.988)--(1.322,0.988)--(1.323,0.988)%
  --(1.323,0.989)--(1.324,0.989)--(1.325,0.989)--(1.326,0.989)--(1.326,0.990)--(1.327,0.990)%
  --(1.328,0.990)--(1.329,0.990)--(1.330,0.990)--(1.330,0.991)--(1.331,0.991)--(1.331,0.992)%
  --(1.331,0.993)--(1.332,0.993)--(1.332,0.994)--(1.332,0.995)--(1.333,0.995)--(1.334,0.995)%
  --(1.335,0.995)--(1.335,0.996)--(1.335,0.997)--(1.335,0.998)--(1.335,0.999)--(1.335,1.000)%
  --(1.335,1.001)--(1.335,1.002)--(1.335,1.003)--(1.335,1.004)--(1.335,1.005)--(1.335,1.006)%
  --(1.336,1.006)--(1.337,1.006)--(1.338,1.006)--(1.339,1.006)--(1.340,1.006)--(1.341,1.006)%
  --(1.343,1.006)--(1.344,1.006)--(1.346,1.006)--(1.347,1.006)--(1.348,1.006)--(1.348,1.007)%
  --(1.349,1.007)--(1.349,1.008)--(1.350,1.008)--(1.351,1.008)--(1.352,1.008)--(1.353,1.008)%
  --(1.355,1.008)--(1.356,1.008)--(1.357,1.008)--(1.358,1.008)--(1.359,1.008)--(1.363,1.008)%
  --(1.364,1.008)--(1.364,1.009)--(1.364,1.010)--(1.364,1.011)--(1.364,1.012)--(1.364,1.013)%
  --(1.364,1.014)--(1.364,1.015)--(1.364,1.016)--(1.364,1.017)--(1.364,1.018)--(1.364,1.019)%
  --(1.364,1.020)--(1.364,1.021)--(1.364,1.022)--(1.364,1.023)--(1.365,1.023)--(1.366,1.023)%
  --(1.367,1.023)--(1.368,1.023)--(1.372,1.023)--(1.373,1.023)--(1.374,1.023)--(1.375,1.023)%
  --(1.376,1.023)--(1.376,1.024)--(1.377,1.024)--(1.378,1.024)--(1.378,1.025)--(1.378,1.026)%
  --(1.379,1.026)--(1.380,1.026)--(1.381,1.026)--(1.382,1.026)--(1.383,1.026)--(1.384,1.026)%
  --(1.385,1.026)--(1.386,1.026)--(1.387,1.026)--(1.388,1.026)--(1.389,1.026)--(1.390,1.026)%
  --(1.390,1.027)--(1.390,1.028)--(1.391,1.028)--(1.392,1.028)--(1.393,1.028)--(1.393,1.029)%
  --(1.393,1.030)--(1.393,1.031)--(1.394,1.031)--(1.395,1.031)--(1.396,1.031)--(1.397,1.031)%
  --(1.399,1.031)--(1.400,1.031)--(1.401,1.031)--(1.402,1.031)--(1.403,1.031)--(1.404,1.031)%
  --(1.405,1.031)--(1.406,1.031)--(1.407,1.031)--(1.408,1.031)--(1.408,1.032)--(1.409,1.032)%
  --(1.410,1.032)--(1.411,1.032)--(1.412,1.032)--(1.413,1.032)--(1.414,1.032)--(1.415,1.032)%
  --(1.416,1.032)--(1.417,1.032)--(1.418,1.032)--(1.419,1.032)--(1.421,1.032)--(1.422,1.032)%
  --(1.423,1.032)--(1.424,1.032)--(1.425,1.032)--(1.425,1.033)--(1.426,1.033)--(1.427,1.033)%
  --(1.428,1.033)--(1.429,1.033)--(1.430,1.033)--(1.431,1.033)--(1.432,1.033)--(1.434,1.033)%
  --(1.435,1.033)--(1.436,1.033)--(1.437,1.033)--(1.438,1.033)--(1.439,1.033)--(1.441,1.033)%
  --(1.442,1.033)--(1.443,1.033)--(1.444,1.033)--(1.445,1.033)--(1.446,1.033)--(1.447,1.033)%
  --(1.448,1.033)--(1.449,1.033)--(1.450,1.033)--(1.451,1.033)--(1.452,1.033)--(1.453,1.033)%
  --(1.454,1.033)--(1.455,1.033)--(1.456,1.033)--(1.457,1.033)--(1.458,1.033)--(1.459,1.033)%
  --(1.460,1.033)--(1.462,1.033)--(1.463,1.033)--(1.464,1.033)--(1.465,1.033)--(1.466,1.033)%
  --(1.466,1.034)--(1.467,1.034)--(1.470,1.034)--(1.471,1.034)--(1.472,1.034)--(1.473,1.034)%
  --(1.474,1.034)--(1.475,1.034)--(1.476,1.034)--(1.478,1.034)--(1.480,1.034)--(1.481,1.034)%
  --(1.482,1.034)--(1.483,1.034)--(1.483,1.035)--(1.484,1.035)--(1.486,1.035)--(1.487,1.035)%
  --(1.489,1.035)--(1.491,1.035)--(1.492,1.035)--(1.492,1.036)--(1.493,1.036)--(1.494,1.036)%
  --(1.495,1.036)--(1.497,1.036)--(1.498,1.036)--(1.499,1.036)--(1.500,1.036)--(1.502,1.036)%
  --(1.503,1.036)--(1.504,1.036)--(1.505,1.036)--(1.506,1.036)--(1.507,1.036)--(1.508,1.036)%
  --(1.509,1.036)--(1.510,1.036)--(1.511,1.036)--(1.512,1.036)--(1.513,1.036)--(1.514,1.036)%
  --(1.515,1.036)--(1.517,1.036)--(1.518,1.036)--(1.519,1.036)--(1.520,1.036)--(1.521,1.036)%
  --(1.524,1.036)--(1.525,1.036)--(1.526,1.036)--(1.527,1.036)--(1.529,1.036)--(1.530,1.036)%
  --(1.531,1.036)--(1.532,1.036)--(1.534,1.036)--(1.535,1.036)--(1.536,1.036)--(1.537,1.036)%
  --(1.539,1.036)--(1.540,1.036)--(1.541,1.036)--(1.542,1.036)--(1.542,1.037)--(1.542,1.038)%
  --(1.543,1.038)--(1.543,1.039)--(1.543,1.040)--(1.544,1.040)--(1.545,1.040)--(1.546,1.040)%
  --(1.546,1.041)--(1.546,1.042)--(1.547,1.042)--(1.548,1.042)--(1.549,1.042)--(1.550,1.042)%
  --(1.551,1.042)--(1.552,1.042)--(1.553,1.043)--(1.553,1.044)--(1.553,1.045)--(1.553,1.046)%
  --(1.553,1.047)--(1.553,1.048)--(1.553,1.049)--(1.553,1.050)--(1.553,1.051)--(1.553,1.052)%
  --(1.553,1.053)--(1.553,1.054)--(1.553,1.055)--(1.553,1.056)--(1.553,1.057)--(1.553,1.058)%
  --(1.553,1.059)--(1.553,1.060)--(1.553,1.061)--(1.553,1.062)--(1.553,1.063)--(1.553,1.064)%
  --(1.553,1.065)--(1.553,1.066)--(1.553,1.067)--(1.553,1.068)--(1.553,1.069)--(1.553,1.070)%
  --(1.553,1.071)--(1.553,1.072)--(1.553,1.073)--(1.553,1.074)--(1.553,1.075)--(1.553,1.076)%
  --(1.553,1.077)--(1.553,1.078)--(1.553,1.079)--(1.553,1.080)--(1.553,1.081)--(1.553,1.082)%
  --(1.553,1.083)--(1.553,1.084)--(1.553,1.085)--(1.553,1.086)--(1.553,1.087)--(1.553,1.088)%
  --(1.553,1.089)--(1.553,1.090)--(1.553,1.091)--(1.553,1.092)--(1.553,1.093)--(1.553,1.094)%
  --(1.553,1.095)--(1.553,1.096)--(1.553,1.097)--(1.553,1.098)--(1.553,1.099)--(1.553,1.100)%
  --(1.553,1.101)--(1.553,1.102)--(1.553,1.103)--(1.553,1.104)--(1.553,1.105)--(1.553,1.106)%
  --(1.553,1.107)--(1.553,1.108)--(1.553,1.109)--(1.553,1.110)--(1.553,1.111)--(1.553,1.112)%
  --(1.553,1.113)--(1.553,1.114)--(1.553,1.115)--(1.553,1.116)--(1.553,1.117)--(1.553,1.118)%
  --(1.553,1.119)--(1.553,1.120)--(1.553,1.121)--(1.553,1.122)--(1.553,1.123)--(1.553,1.124)%
  --(1.553,1.125)--(1.553,1.126)--(1.553,1.127)--(1.553,1.128)--(1.553,1.129)--(1.553,1.130)%
  --(1.553,1.131)--(1.553,1.132)--(1.553,1.133)--(1.553,1.134)--(1.553,1.135)--(1.553,1.136)%
  --(1.553,1.137)--(1.553,1.138)--(1.553,1.139)--(1.553,1.140)--(1.553,1.141)--(1.553,1.142)%
  --(1.553,1.143)--(1.553,1.144)--(1.553,1.145)--(1.553,1.146)--(1.553,1.147)--(1.553,1.148)%
  --(1.553,1.149)--(1.553,1.150)--(1.553,1.151)--(1.553,1.152)--(1.553,1.153)--(1.553,1.154)%
  --(1.553,1.155)--(1.553,1.156)--(1.553,1.157)--(1.553,1.158)--(1.553,1.159)--(1.553,1.160)%
  --(1.553,1.161)--(1.553,1.162)--(1.553,1.163)--(1.553,1.164)--(1.553,1.165)--(1.553,1.166)%
  --(1.553,1.167)--(1.553,1.168)--(1.553,1.169)--(1.553,1.170)--(1.553,1.171)--(1.553,1.172)%
  --(1.553,1.173)--(1.553,1.174)--(1.553,1.175)--(1.553,1.176)--(1.553,1.177)--(1.553,1.178)%
  --(1.553,1.179)--(1.553,1.180)--(1.553,1.181)--(1.553,1.182)--(1.553,1.183)--(1.553,1.184)%
  --(1.553,1.185)--(1.553,1.186)--(1.553,1.187)--(1.553,1.188)--(1.553,1.189)--(1.553,1.190)%
  --(1.553,1.191)--(1.553,1.192)--(1.553,1.193)--(1.553,1.194)--(1.553,1.195)--(1.553,1.196)%
  --(1.553,1.197)--(1.553,1.198)--(1.553,1.199)--(1.553,1.200)--(1.553,1.201)--(1.553,1.202)%
  --(1.553,1.203)--(1.553,1.204)--(1.553,1.205)--(1.553,1.206)--(1.553,1.207)--(1.553,1.208)%
  --(1.553,1.209)--(1.553,1.210)--(1.553,1.211)--(1.553,1.212)--(1.553,1.213)--(1.553,1.214)%
  --(1.553,1.215)--(1.553,1.216)--(1.553,1.217)--(1.553,1.218)--(1.553,1.219)--(1.553,1.220)%
  --(1.553,1.221)--(1.553,1.222)--(1.553,1.223)--(1.553,1.224)--(1.553,1.225)--(1.553,1.226)%
  --(1.553,1.227)--(1.553,1.228)--(1.553,1.229)--(1.553,1.230)--(1.553,1.231)--(1.553,1.232)%
  --(1.553,1.233)--(1.553,1.234)--(1.553,1.235)--(1.553,1.236)--(1.553,1.237)--(1.553,1.238)%
  --(1.553,1.239)--(1.553,1.240)--(1.553,1.241)--(1.553,1.242)--(1.553,1.243)--(1.553,1.244)%
  --(1.553,1.245)--(1.553,1.246)--(1.553,1.247)--(1.553,1.248)--(1.553,1.249)--(1.553,1.250)%
  --(1.553,1.251)--(1.553,1.252)--(1.553,1.253)--(1.553,1.254)--(1.553,1.255)--(1.553,1.256)%
  --(1.553,1.257)--(1.553,1.258)--(1.553,1.259)--(1.553,1.260)--(1.553,1.261)--(1.553,1.262)%
  --(1.553,1.263)--(1.553,1.264)--(1.553,1.265)--(1.553,1.266)--(1.553,1.267)--(1.553,1.268)%
  --(1.553,1.269)--(1.553,1.270)--(1.553,1.271)--(1.553,1.272)--(1.553,1.273)--(1.553,1.274)%
  --(1.553,1.275)--(1.553,1.276)--(1.553,1.277)--(1.553,1.278)--(1.553,1.279)--(1.553,1.280)%
  --(1.553,1.281)--(1.553,1.282)--(1.553,1.283)--(1.553,1.284)--(1.553,1.285)--(1.553,1.286)%
  --(1.553,1.287)--(1.553,1.288)--(1.553,1.289)--(1.553,1.290)--(1.553,1.291)--(1.553,1.292)%
  --(1.553,1.293)--(1.553,1.294)--(1.553,1.295)--(1.553,1.296)--(1.553,1.297)--(1.553,1.298)%
  --(1.553,1.299)--(1.553,1.300)--(1.553,1.301)--(1.553,1.302)--(1.553,1.303)--(1.553,1.304)%
  --(1.553,1.305)--(1.553,1.306)--(1.553,1.307)--(1.553,1.308)--(1.553,1.309)--(1.553,1.310)%
  --(1.553,1.311)--(1.553,1.312)--(1.553,1.313)--(1.553,1.314)--(1.553,1.315)--(1.553,1.316)%
  --(1.553,1.317)--(1.553,1.318)--(1.553,1.319)--(1.553,1.320)--(1.553,1.321)--(1.553,1.322)%
  --(1.553,1.323)--(1.553,1.324)--(1.553,1.325)--(1.553,1.326)--(1.553,1.327)--(1.553,1.328)%
  --(1.553,1.329)--(1.553,1.330)--(1.553,1.331)--(1.553,1.332)--(1.553,1.333)--(1.553,1.334)%
  --(1.553,1.335)--(1.553,1.336)--(1.553,1.337)--(1.553,1.338)--(1.553,1.339)--(1.553,1.340)%
  --(1.553,1.341)--(1.553,1.342)--(1.553,1.343)--(1.553,1.344)--(1.553,1.345)--(1.553,1.346)%
  --(1.553,1.347)--(1.553,1.348)--(1.553,1.349)--(1.553,1.350)--(1.553,1.351)--(1.553,1.352)%
  --(1.553,1.353)--(1.553,1.354)--(1.553,1.355)--(1.553,1.356)--(1.553,1.357)--(1.553,1.358)%
  --(1.553,1.359)--(1.553,1.360)--(1.553,1.361)--(1.553,1.362)--(1.553,1.363)--(1.553,1.364)%
  --(1.553,1.365)--(1.553,1.366)--(1.553,1.367)--(1.553,1.368)--(1.553,1.369)--(1.553,1.370)%
  --(1.553,1.371)--(1.553,1.372)--(1.553,1.373)--(1.553,1.374)--(1.553,1.375)--(1.553,1.376)%
  --(1.553,1.377)--(1.553,1.378)--(1.553,1.379)--(1.553,1.380)--(1.553,1.381)--(1.553,1.382)%
  --(1.553,1.383)--(1.553,1.384)--(1.553,1.385)--(1.553,1.386)--(1.553,1.387)--(1.553,1.388)%
  --(1.553,1.389)--(1.553,1.390)--(1.553,1.391)--(1.553,1.392)--(1.553,1.393)--(1.553,1.394)%
  --(1.553,1.395)--(1.553,1.396)--(1.553,1.397)--(1.553,1.398)--(1.553,1.399)--(1.553,1.400)%
  --(1.553,1.401)--(1.553,1.402)--(1.553,1.403)--(1.553,1.404)--(1.553,1.405)--(1.553,1.406)%
  --(1.553,1.407)--(1.553,1.408)--(1.553,1.409)--(1.553,1.410)--(1.553,1.411)--(1.553,1.412)%
  --(1.553,1.413)--(1.553,1.414)--(1.553,1.415)--(1.553,1.416)--(1.553,1.417)--(1.553,1.418)%
  --(1.553,1.419)--(1.553,1.420)--(1.553,1.421)--(1.553,1.422)--(1.553,1.423)--(1.553,1.424)%
  --(1.553,1.425)--(1.553,1.426)--(1.553,1.427)--(1.553,1.428)--(1.553,1.429)--(1.553,1.430)%
  --(1.553,1.431)--(1.553,1.432)--(1.553,1.433)--(1.553,1.434)--(1.553,1.435)--(1.553,1.436)%
  --(1.553,1.437)--(1.553,1.438)--(1.553,1.439)--(1.553,1.440)--(1.553,1.441)--(1.553,1.442)%
  --(1.553,1.443)--(1.553,1.444)--(1.553,1.445)--(1.553,1.446)--(1.553,1.447)--(1.553,1.448)%
  --(1.553,1.449)--(1.553,1.450)--(1.553,1.451)--(1.553,1.452)--(1.553,1.453)--(1.553,1.454)%
  --(1.553,1.455)--(1.553,1.456)--(1.553,1.457)--(1.553,1.458)--(1.553,1.459)--(1.553,1.460)%
  --(1.553,1.461)--(1.553,1.462)--(1.553,1.463)--(1.553,1.464)--(1.553,1.465)--(1.553,1.466)%
  --(1.553,1.467)--(1.553,1.468)--(1.553,1.469)--(1.553,1.470)--(1.553,1.471)--(1.553,1.472)%
  --(1.553,1.473)--(1.553,1.474)--(1.553,1.475)--(1.553,1.476)--(1.553,1.477)--(1.553,1.478)%
  --(1.553,1.479)--(1.553,1.480)--(1.553,1.481)--(1.553,1.482)--(1.553,1.483)--(1.553,1.484)%
  --(1.553,1.485)--(1.553,1.486)--(1.553,1.487)--(1.553,1.488)--(1.553,1.489)--(1.553,1.490)%
  --(1.553,1.491)--(1.553,1.492)--(1.553,1.493)--(1.553,1.494)--(1.553,1.495)--(1.553,1.496)%
  --(1.553,1.497)--(1.553,1.498)--(1.553,1.499)--(1.553,1.500)--(1.553,1.501)--(1.553,1.502)%
  --(1.553,1.503)--(1.553,1.504)--(1.553,1.505)--(1.553,1.506)--(1.553,1.507)--(1.553,1.508)%
  --(1.553,1.509)--(1.553,1.510)--(1.553,1.511)--(1.553,1.512)--(1.553,1.513)--(1.553,1.514)%
  --(1.553,1.515)--(1.553,1.516)--(1.553,1.517)--(1.553,1.518)--(1.553,1.519)--(1.553,1.520)%
  --(1.553,1.521)--(1.553,1.522)--(1.553,1.523)--(1.553,1.524)--(1.553,1.526)--(1.553,1.527)%
  --(1.553,1.528)--(1.553,1.529)--(1.553,1.530)--(1.553,1.531)--(1.553,1.532)--(1.553,1.533)%
  --(1.553,1.534)--(1.553,1.535)--(1.553,1.536)--(1.553,1.537)--(1.553,1.538)--(1.553,1.539)%
  --(1.553,1.540)--(1.553,1.541)--(1.553,1.542)--(1.553,1.543)--(1.553,1.544)--(1.553,1.545)%
  --(1.553,1.546)--(1.553,1.547)--(1.553,1.548)--(1.553,1.549)--(1.553,1.550)--(1.553,1.551)%
  --(1.553,1.552)--(1.553,1.553)--(1.553,1.554)--(1.553,1.555)--(1.553,1.556)--(1.553,1.557)%
  --(1.553,1.558)--(1.553,1.559)--(1.553,1.560)--(1.553,1.561)--(1.553,1.562)--(1.553,1.563)%
  --(1.553,1.564)--(1.553,1.565)--(1.553,1.566)--(1.553,1.567)--(1.553,1.568)--(1.553,1.569)%
  --(1.553,1.570)--(1.553,1.571)--(1.553,1.572)--(1.553,1.573)--(1.553,1.574)--(1.553,1.575)%
  --(1.553,1.576)--(1.553,1.577)--(1.553,1.578)--(1.553,1.579)--(1.553,1.580)--(1.553,1.581)%
  --(1.553,1.582)--(1.553,1.583)--(1.553,1.584)--(1.553,1.585)--(1.553,1.586)--(1.553,1.587)%
  --(1.553,1.588)--(1.553,1.589)--(1.553,1.590)--(1.553,1.591)--(1.553,1.592)--(1.553,1.593)%
  --(1.553,1.594)--(1.553,1.595)--(1.553,1.596)--(1.553,1.597)--(1.553,1.598)--(1.553,1.599)%
  --(1.553,1.600)--(1.553,1.601)--(1.553,1.602)--(1.553,1.603)--(1.553,1.604)--(1.553,1.605)%
  --(1.553,1.606)--(1.553,1.607)--(1.553,1.608)--(1.553,1.609)--(1.553,1.610)--(1.553,1.611)%
  --(1.553,1.612)--(1.553,1.613)--(1.553,1.614)--(1.553,1.615)--(1.553,1.616)--(1.553,1.617)%
  --(1.553,1.618)--(1.553,1.619)--(1.553,1.620)--(1.553,1.621)--(1.553,1.622)--(1.553,1.623)%
  --(1.553,1.624)--(1.553,1.625)--(1.553,1.626)--(1.553,1.627)--(1.553,1.628)--(1.553,1.629)%
  --(1.553,1.630)--(1.553,1.631)--(1.553,1.632)--(1.553,1.633)--(1.553,1.634)--(1.553,1.635)%
  --(1.553,1.636)--(1.553,1.637)--(1.553,1.638)--(1.553,1.639)--(1.553,1.640)--(1.553,1.641)%
  --(1.553,1.642)--(1.553,1.643)--(1.553,1.644)--(1.553,1.645)--(1.553,1.646)--(1.553,1.647)%
  --(1.553,1.648)--(1.553,1.649)--(1.553,1.650)--(1.553,1.651)--(1.553,1.652)--(1.553,1.653)%
  --(1.553,1.654)--(1.553,1.655)--(1.553,1.656)--(1.553,1.657)--(1.553,1.658)--(1.553,1.659)%
  --(1.553,1.660)--(1.553,1.661)--(1.553,1.662)--(1.553,1.663)--(1.553,1.664)--(1.553,1.665)%
  --(1.553,1.666)--(1.553,1.667)--(1.553,1.668)--(1.553,1.669)--(1.553,1.670)--(1.553,1.671)%
  --(1.553,1.672)--(1.553,1.673)--(1.553,1.674)--(1.553,1.675)--(1.553,1.676)--(1.553,1.677)%
  --(1.553,1.678)--(1.553,1.679)--(1.553,1.680)--(1.553,1.681)--(1.553,1.682)--(1.553,1.683)%
  --(1.553,1.684)--(1.553,1.685)--(1.553,1.686)--(1.553,1.687)--(1.553,1.688)--(1.553,1.689)%
  --(1.553,1.690)--(1.553,1.691)--(1.553,1.692)--(1.553,1.693)--(1.553,1.694)--(1.553,1.695)%
  --(1.553,1.696)--(1.553,1.697)--(1.553,1.698)--(1.553,1.699)--(1.553,1.700)--(1.553,1.701)%
  --(1.553,1.702)--(1.553,1.703)--(1.553,1.704)--(1.553,1.705)--(1.553,1.706)--(1.553,1.707)%
  --(1.553,1.708)--(1.553,1.709)--(1.553,1.710)--(1.553,1.711)--(1.553,1.712)--(1.553,1.713)%
  --(1.553,1.714)--(1.553,1.715)--(1.553,1.716)--(1.553,1.717)--(1.553,1.719)--(1.553,1.720)%
  --(1.553,1.722)--(1.553,1.724)--(1.553,1.725)--(1.553,1.726)--(1.553,1.727)--(1.553,1.728)%
  --(1.553,1.729)--(1.553,1.730)--(1.553,1.731)--(1.553,1.732)--(1.553,1.733)--(1.553,1.734)%
  --(1.553,1.735)--(1.553,1.736)--(1.553,1.737)--(1.553,1.738)--(1.553,1.739)--(1.553,1.740)%
  --(1.553,1.741)--(1.553,1.742)--(1.553,1.743)--(1.553,1.744)--(1.553,1.745)--(1.553,1.746)%
  --(1.553,1.747)--(1.553,1.748)--(1.553,1.749)--(1.553,1.750)--(1.553,1.752)--(1.553,1.754)%
  --(1.553,1.755)--(1.553,1.757)--(1.553,1.758)--(1.553,1.759)--(1.553,1.760)--(1.553,1.761)%
  --(1.553,1.762)--(1.553,1.763)--(1.553,1.764)--(1.553,1.765)--(1.553,1.766)--(1.553,1.767)%
  --(1.553,1.768)--(1.553,1.770)--(1.553,1.771)--(1.553,1.772)--(1.553,1.774)--(1.553,1.775)%
  --(1.553,1.776)--(1.553,1.777)--(1.553,1.778)--(1.553,1.779)--(1.553,1.780)--(1.553,1.781)%
  --(1.553,1.782)--(1.553,1.783)--(1.553,1.784)--(1.553,1.786)--(1.553,1.787)--(1.553,1.789)%
  --(1.553,1.791)--(1.553,1.792)--(1.553,1.793)--(1.553,1.794)--(1.553,1.795)--(1.553,1.796)%
  --(1.553,1.797)--(1.553,1.799)--(1.553,1.800)--(1.553,1.801)--(1.553,1.802)--(1.553,1.803)%
  --(1.553,1.805)--(1.553,1.807)--(1.553,1.809)--(1.553,1.811)--(1.553,1.813)--(1.553,1.815)%
  --(1.553,1.816)--(1.553,1.817)--(1.553,1.818)--(1.553,1.819)--(1.553,1.820)--(1.553,1.821)%
  --(1.553,1.822)--(1.553,1.823)--(1.553,1.824)--(1.553,1.825)--(1.553,1.826)--(1.553,1.827)%
  --(1.553,1.829)--(1.553,1.831)--(1.553,1.833)--(1.553,1.835)--(1.553,1.837)--(1.553,1.839)%
  --(1.553,1.841)--(1.553,1.842)--(1.553,1.843)--(1.553,1.844)--(1.553,1.845)--(1.553,1.846)%
  --(1.553,1.847)--(1.553,1.848)--(1.553,1.849)--(1.553,1.850)--(1.553,1.851)--(1.553,1.852)%
  --(1.553,1.853)--(1.553,1.854)--(1.553,1.855)--(1.553,1.857)--(1.553,1.859)--(1.553,1.860)%
  --(1.553,1.862)--(1.553,1.863)--(1.553,1.864)--(1.553,1.865)--(1.553,1.866)--(1.553,1.867)%
  --(1.553,1.870)--(1.553,1.872)--(1.553,1.874)--(1.553,1.881)--(1.553,1.885)--(1.553,1.888)%
  --(1.553,1.894)--(1.553,1.901)--(1.553,1.906)--(1.553,1.913)--(1.553,1.919)--(1.553,1.930)%
  --(1.553,1.937)--(1.553,1.944)--(1.553,1.962)--(1.553,1.968)--(1.553,1.975)--(1.553,1.998)%
  --(1.553,2.002)--(1.553,2.009)--(1.553,2.046)--(1.553,2.047)--(1.553,2.050)--(1.553,2.098)%
  --(1.553,2.099)--(1.553,2.152)--(1.553,2.155)--(1.553,2.157)--(1.553,2.204)--(1.553,2.211)%
  --(1.553,2.217)--(1.553,2.263)--(1.553,2.273)--(1.553,2.283)--(1.553,2.324)--(1.553,2.341)%
  --(1.553,2.358)--(1.553,2.393)--(1.553,2.413)--(1.553,2.432)--(1.553,2.458)--(1.553,2.486)%
  --(1.553,2.510)--(1.553,2.529)--(1.553,2.552)--(1.553,2.583)--(1.553,2.597)--(1.553,2.611)%
  --(1.553,2.645)--(1.553,2.652)--(1.553,2.662)--(1.553,2.699)--(1.553,2.702)--(1.553,2.707)%
  --(1.553,2.745)--(1.553,2.747)--(1.553,2.750)--(1.553,2.789)--(1.553,2.790)--(1.553,2.825)%
  --(1.553,2.826)--(1.553,2.827)--(1.553,2.854)--(1.553,2.858)--(1.553,2.860)--(1.553,2.877)%
  --(1.553,2.882)--(1.553,2.885)--(1.553,2.895)--(1.553,2.899)--(1.553,2.903)--(1.553,2.909)%
  --(1.553,2.914)--(1.553,2.916)--(1.553,2.919)--(1.553,2.922)--(1.553,2.924)--(1.553,2.925)%
  --(1.553,2.926)--(1.553,2.927)--(1.553,2.928)--(1.553,2.929)--(1.553,2.931)--(1.553,2.933)%
  --(1.553,2.934)--(1.553,2.935)--(1.553,2.937)--(1.553,2.939)--(1.553,2.941)--(1.553,2.943)%
  --(1.553,2.944)--(1.553,2.945)--(1.553,2.946)--(1.553,2.947)--(1.553,2.948)--(1.553,2.949)%
  --(1.553,2.950)--(1.553,2.951)--(1.553,2.952)--(1.553,2.953)--(1.553,2.954)--(1.553,2.955)%
  --(1.553,2.956)--(1.553,2.957)--(1.553,2.958)--(1.553,2.960)--(1.553,2.962)--(1.553,2.963)%
  --(1.553,2.964)--(1.553,2.965)--(1.553,2.966)--(1.553,2.967)--(1.553,2.968)--(1.553,2.969)%
  --(1.553,2.970)--(1.553,2.971)--(1.553,2.972)--(1.553,2.973)--(1.553,2.974)--(1.553,2.975)%
  --(1.553,2.976)--(1.553,2.977)--(1.553,2.978)--(1.553,2.979)--(1.553,2.980)--(1.553,2.981)%
  --(1.553,2.983)--(1.553,2.985)--(1.553,2.986)--(1.553,2.988)--(1.553,2.989)--(1.553,2.990)%
  --(1.553,2.991)--(1.553,2.992)--(1.553,2.993)--(1.553,2.994)--(1.553,2.995)--(1.553,2.996)%
  --(1.553,2.997)--(1.553,2.999)--(1.553,3.000)--(1.553,3.001)--(1.553,3.002)--(1.553,3.003)%
  --(1.553,3.005)--(1.553,3.007)--(1.553,3.008)--(1.553,3.009)--(1.553,3.010)--(1.553,3.011)%
  --(1.553,3.012)--(1.553,3.013)--(1.553,3.014)--(1.553,3.015)--(1.553,3.016)--(1.553,3.017)%
  --(1.553,3.018)--(1.553,3.020)--(1.553,3.022)--(1.553,3.023)--(1.553,3.025)--(1.553,3.027)%
  --(1.553,3.029)--(1.553,3.030)--(1.553,3.031)--(1.553,3.032)--(1.553,3.033)--(1.553,3.034)%
  --(1.553,3.035)--(1.553,3.036)--(1.553,3.037)--(1.553,3.039)--(1.553,3.040)--(1.553,3.041)%
  --(1.553,3.042)--(1.553,3.045)--(1.553,3.046)--(1.553,3.047)--(1.553,3.048)--(1.553,3.049)%
  --(1.553,3.050)--(1.553,3.051)--(1.553,3.052)--(1.553,3.053)--(1.553,3.054)--(1.553,3.055)%
  --(1.553,3.056)--(1.553,3.057)--(1.553,3.058)--(1.553,3.059)--(1.553,3.061)--(1.553,3.062)%
  --(1.553,3.063)--(1.553,3.065)--(1.553,3.066)--(1.553,3.067)--(1.553,3.068)--(1.553,3.069)%
  --(1.553,3.070)--(1.553,3.071)--(1.553,3.072)--(1.553,3.073)--(1.553,3.074)--(1.553,3.076)%
  --(1.553,3.077)--(1.553,3.078)--(1.553,3.079)--(1.553,3.080)--(1.553,3.081)--(1.553,3.082)%
  --(1.553,3.083)--(1.553,3.084)--(1.553,3.085)--(1.553,3.086)--(1.553,3.087)--(1.553,3.088)%
  --(1.553,3.089)--(1.553,3.090)--(1.553,3.091)--(1.553,3.092)--(1.553,3.093)--(1.553,3.094)%
  --(1.553,3.095)--(1.553,3.096)--(1.553,3.097)--(1.553,3.098)--(1.553,3.099)--(1.553,3.100)%
  --(1.553,3.101)--(1.553,3.102)--(1.553,3.103)--(1.553,3.104)--(1.553,3.105)--(1.553,3.106)%
  --(1.553,3.107)--(1.553,3.108)--(1.553,3.109)--(1.553,3.110)--(1.553,3.111)--(1.553,3.112)%
  --(1.553,3.113)--(1.553,3.114)--(1.553,3.115)--(1.553,3.116)--(1.553,3.117)--(1.553,3.118)%
  --(1.553,3.119)--(1.553,3.120)--(1.553,3.121)--(1.553,3.122)--(1.553,3.123)--(1.553,3.124)%
  --(1.553,3.125)--(1.553,3.126)--(1.553,3.127)--(1.553,3.128)--(1.553,3.129)--(1.553,3.130)%
  --(1.553,3.131)--(1.553,3.132)--(1.553,3.133)--(1.553,3.134)--(1.553,3.135)--(1.553,3.136)%
  --(1.553,3.137)--(1.553,3.138)--(1.553,3.139)--(1.553,3.140)--(1.553,3.142)--(1.553,3.143)%
  --(1.553,3.144)--(1.553,3.145)--(1.553,3.146)--(1.553,3.147)--(1.553,3.148)--(1.553,3.149)%
  --(1.553,3.150)--(1.553,3.151)--(1.553,3.152)--(1.553,3.153)--(1.553,3.154)--(1.553,3.155)%
  --(1.553,3.156)--(1.553,3.157)--(1.553,3.158)--(1.553,3.159)--(1.553,3.160)--(1.553,3.161)%
  --(1.553,3.162)--(1.553,3.163)--(1.553,3.164)--(1.553,3.165)--(1.553,3.166)--(1.553,3.167)%
  --(1.553,3.168)--(1.553,3.169)--(1.553,3.170)--(1.553,3.171)--(1.553,3.172)--(1.553,3.173)%
  --(1.553,3.174)--(1.553,3.175)--(1.553,3.176)--(1.553,3.177)--(1.553,3.178)--(1.553,3.179)%
  --(1.553,3.180)--(1.553,3.181)--(1.553,3.182)--(1.553,3.183)--(1.553,3.184)--(1.553,3.185)%
  --(1.553,3.186)--(1.553,3.187)--(1.553,3.188)--(1.553,3.189)--(1.553,3.190)--(1.553,3.191)%
  --(1.553,3.192)--(1.553,3.193)--(1.553,3.194)--(1.553,3.195)--(1.553,3.196)--(1.553,3.197)%
  --(1.553,3.198)--(1.553,3.199)--(1.553,3.200)--(1.553,3.201)--(1.553,3.202)--(1.553,3.203)%
  --(1.553,3.204)--(1.553,3.205)--(1.553,3.206)--(1.553,3.207)--(1.553,3.208)--(1.553,3.209)%
  --(1.553,3.210)--(1.553,3.211)--(1.553,3.212)--(1.553,3.213)--(1.553,3.214)--(1.553,3.215)%
  --(1.553,3.216)--(1.553,3.217)--(1.553,3.218)--(1.553,3.219)--(1.553,3.220)--(1.553,3.221)%
  --(1.553,3.222)--(1.553,3.223)--(1.553,3.224)--(1.553,3.225)--(1.553,3.226)--(1.553,3.227)%
  --(1.553,3.228)--(1.553,3.229)--(1.553,3.230)--(1.553,3.231)--(1.553,3.232)--(1.553,3.233)%
  --(1.553,3.234)--(1.553,3.235)--(1.553,3.236)--(1.553,3.237)--(1.553,3.238)--(1.553,3.239)%
  --(1.553,3.240)--(1.553,3.241)--(1.553,3.242)--(1.553,3.243)--(1.553,3.244)--(1.553,3.245)%
  --(1.553,3.246)--(1.553,3.247)--(1.553,3.248)--(1.553,3.249)--(1.553,3.250)--(1.553,3.251)%
  --(1.553,3.252)--(1.553,3.253)--(1.553,3.254)--(1.553,3.255)--(1.553,3.256)--(1.553,3.257)%
  --(1.553,3.258)--(1.553,3.259)--(1.553,3.260)--(1.553,3.261)--(1.553,3.262)--(1.553,3.263)%
  --(1.553,3.265)--(1.553,3.266)--(1.553,3.267)--(1.553,3.268)--(1.553,3.269)--(1.553,3.270)%
  --(1.553,3.271)--(1.553,3.272)--(1.553,3.273)--(1.553,3.274)--(1.553,3.275)--(1.553,3.276)%
  --(1.553,3.277)--(1.553,3.278)--(1.553,3.279)--(1.553,3.280)--(1.553,3.281)--(1.553,3.282)%
  --(1.553,3.283)--(1.553,3.284)--(1.553,3.285)--(1.553,3.286)--(1.553,3.287)--(1.553,3.288)%
  --(1.553,3.289)--(1.553,3.290)--(1.553,3.291)--(1.553,3.292)--(1.553,3.293)--(1.553,3.294)%
  --(1.553,3.295)--(1.553,3.296)--(1.553,3.297)--(1.553,3.298)--(1.553,3.299)--(1.553,3.300)%
  --(1.553,3.301)--(1.553,3.302)--(1.553,3.303)--(1.553,3.304)--(1.553,3.305)--(1.553,3.306)%
  --(1.553,3.307)--(1.553,3.308)--(1.553,3.309)--(1.553,3.310)--(1.553,3.311)--(1.553,3.312)%
  --(1.553,3.313)--(1.553,3.314)--(1.553,3.315)--(1.553,3.316)--(1.553,3.317)--(1.553,3.318)%
  --(1.553,3.319)--(1.553,3.320)--(1.553,3.321)--(1.553,3.322)--(1.553,3.323)--(1.553,3.324)%
  --(1.553,3.325)--(1.553,3.326)--(1.553,3.327)--(1.553,3.328)--(1.553,3.329)--(1.553,3.330)%
  --(1.553,3.331)--(1.553,3.332)--(1.553,3.333)--(1.553,3.334)--(1.553,3.335)--(1.553,3.336)%
  --(1.553,3.337)--(1.553,3.338)--(1.553,3.339)--(1.553,3.340)--(1.553,3.341)--(1.553,3.342)%
  --(1.553,3.343)--(1.553,3.344)--(1.553,3.345)--(1.553,3.346)--(1.553,3.347)--(1.553,3.348)%
  --(1.553,3.349)--(1.553,3.350)--(1.553,3.351)--(1.553,3.352)--(1.553,3.353)--(1.553,3.354)%
  --(1.553,3.355)--(1.553,3.356)--(1.553,3.357)--(1.553,3.358)--(1.553,3.359)--(1.553,3.360)%
  --(1.553,3.361)--(1.553,3.362)--(1.553,3.363)--(1.553,3.364)--(1.553,3.365)--(1.553,3.366)%
  --(1.553,3.367)--(1.553,3.368)--(1.553,3.369)--(1.553,3.370)--(1.553,3.371)--(1.553,3.372)%
  --(1.553,3.373)--(1.553,3.374)--(1.553,3.376)--(1.553,3.378)--(1.553,3.379)--(1.553,3.380)%
  --(1.553,3.381)--(1.553,3.382)--(1.553,3.383)--(1.553,3.384)--(1.553,3.385)--(1.553,3.386)%
  --(1.553,3.387)--(1.553,3.388)--(1.553,3.389)--(1.553,3.390)--(1.553,3.391)--(1.553,3.392)%
  --(1.553,3.393)--(1.553,3.394)--(1.553,3.395)--(1.553,3.396)--(1.553,3.397)--(1.553,3.398)%
  --(1.553,3.399)--(1.553,3.400)--(1.553,3.401)--(1.553,3.402)--(1.553,3.403)--(1.553,3.404)%
  --(1.553,3.405)--(1.553,3.406)--(1.553,3.407)--(1.553,3.408)--(1.553,3.409)--(1.553,3.410)%
  --(1.553,3.411)--(1.553,3.412)--(1.553,3.413)--(1.553,3.414)--(1.553,3.415)--(1.553,3.416)%
  --(1.553,3.417)--(1.553,3.418)--(1.553,3.419)--(1.553,3.420)--(1.553,3.421)--(1.553,3.422)%
  --(1.553,3.423)--(1.553,3.424)--(1.553,3.425)--(1.553,3.426)--(1.553,3.427)--(1.553,3.428)%
  --(1.553,3.429)--(1.553,3.430)--(1.553,3.431)--(1.553,3.432)--(1.553,3.433)--(1.553,3.434)%
  --(1.553,3.435)--(1.553,3.436)--(1.553,3.437)--(1.553,3.438)--(1.553,3.439)--(1.553,3.440)%
  --(1.553,3.441)--(1.553,3.442)--(1.553,3.443)--(1.553,3.444)--(1.553,3.445)--(1.553,3.446)%
  --(1.553,3.447)--(1.553,3.448)--(1.553,3.449)--(1.553,3.450)--(1.553,3.451)--(1.553,3.452)%
  --(1.553,3.453)--(1.553,3.454)--(1.553,3.455)--(1.553,3.456)--(1.553,3.457)--(1.553,3.458)%
  --(1.553,3.459)--(1.553,3.460)--(1.553,3.461)--(1.553,3.462)--(1.553,3.463)--(1.553,3.464)%
  --(1.553,3.465)--(1.553,3.466)--(1.553,3.467)--(1.553,3.468)--(1.553,3.469)--(1.553,3.470)%
  --(1.553,3.471)--(1.553,3.472)--(1.553,3.473)--(1.553,3.474)--(1.553,3.475)--(1.553,3.476)%
  --(1.553,3.477)--(1.553,3.478)--(1.553,3.479)--(1.553,3.480)--(1.553,3.481)--(1.553,3.482)%
  --(1.553,3.483)--(1.553,3.484)--(1.553,3.485)--(1.553,3.486)--(1.553,3.487)--(1.553,3.488)%
  --(1.553,3.489)--(1.553,3.490)--(1.553,3.491)--(1.553,3.492)--(1.553,3.493)--(1.553,3.494)%
  --(1.553,3.495)--(1.553,3.496)--(1.553,3.497)--(1.553,3.498)--(1.553,3.499)--(1.553,3.500)%
  --(1.553,3.501)--(1.553,3.502)--(1.553,3.503)--(1.553,3.504)--(1.553,3.505)--(1.553,3.506)%
  --(1.553,3.507)--(1.554,3.508)--(1.554,3.509)--(1.554,3.510)--(1.554,3.511)--(1.554,3.512)%
  --(1.554,3.513)--(1.554,3.514)--(1.554,3.515)--(1.554,3.516)--(1.554,3.517)--(1.554,3.518)%
  --(1.554,3.519)--(1.554,3.520)--(1.554,3.521)--(1.554,3.522)--(1.554,3.523)--(1.554,3.524)%
  --(1.554,3.525)--(1.554,3.526)--(1.554,3.527)--(1.554,3.528)--(1.554,3.529)--(1.554,3.530)%
  --(1.554,3.531)--(1.554,3.532)--(1.554,3.533)--(1.554,3.534)--(1.554,3.535)--(1.554,3.536)%
  --(1.554,3.537)--(1.554,3.538)--(1.554,3.539)--(1.554,3.540)--(1.554,3.541)--(1.554,3.542)%
  --(1.554,3.543)--(1.554,3.544)--(1.554,3.545)--(1.554,3.546)--(1.554,3.547)--(1.554,3.548)%
  --(1.554,3.549)--(1.554,3.550)--(1.554,3.551)--(1.554,3.552)--(1.554,3.553)--(1.554,3.554)%
  --(1.554,3.555)--(1.554,3.556)--(1.554,3.557)--(1.554,3.558)--(1.554,3.559)--(1.554,3.560)%
  --(1.554,3.561)--(1.554,3.562)--(1.554,3.563)--(1.554,3.564)--(1.554,3.565)--(1.554,3.566)%
  --(1.554,3.567)--(1.554,3.568)--(1.554,3.569)--(1.554,3.570)--(1.554,3.571)--(1.554,3.572)%
  --(1.554,3.573)--(1.554,3.574)--(1.554,3.575)--(1.554,3.576)--(1.554,3.577)--(1.554,3.578)%
  --(1.554,3.579)--(1.554,3.580)--(1.554,3.581)--(1.554,3.582)--(1.554,3.583)--(1.554,3.584)%
  --(1.554,3.585)--(1.554,3.586)--(1.554,3.587)--(1.554,3.588)--(1.554,3.589)--(1.554,3.590)%
  --(1.554,3.591)--(1.554,3.592)--(1.554,3.593)--(1.554,3.594)--(1.554,3.595)--(1.554,3.596)%
  --(1.554,3.597)--(1.554,3.598)--(1.554,3.599)--(1.554,3.600)--(1.554,3.601)--(1.554,3.602)%
  --(1.554,3.603)--(1.554,3.604)--(1.554,3.605)--(1.554,3.606)--(1.554,3.607)--(1.554,3.608)%
  --(1.554,3.609)--(1.554,3.610)--(1.554,3.611)--(1.554,3.612)--(1.554,3.613)--(1.554,3.614)%
  --(1.554,3.615)--(1.554,3.616)--(1.554,3.617)--(1.554,3.618)--(1.554,3.619)--(1.554,3.620)%
  --(1.554,3.621)--(1.554,3.622)--(1.554,3.623)--(1.554,3.624)--(1.554,3.625)--(1.554,3.626)%
  --(1.554,3.627)--(1.554,3.628)--(1.554,3.629)--(1.554,3.630)--(1.554,3.631)--(1.554,3.632)%
  --(1.554,3.633)--(1.554,3.634)--(1.554,3.635)--(1.554,3.636)--(1.554,3.637)--(1.554,3.638)%
  --(1.554,3.639)--(1.554,3.640)--(1.554,3.641)--(1.554,3.642)--(1.554,3.643)--(1.554,3.644)%
  --(1.554,3.645)--(1.554,3.646)--(1.554,3.647)--(1.554,3.648)--(1.554,3.649)--(1.554,3.650)%
  --(1.554,3.651)--(1.554,3.652)--(1.554,3.653)--(1.554,3.654)--(1.554,3.655)--(1.554,3.656)%
  --(1.554,3.657)--(1.554,3.658)--(1.554,3.659)--(1.554,3.660)--(1.554,3.661)--(1.554,3.662)%
  --(1.554,3.663)--(1.554,3.664)--(1.554,3.665)--(1.554,3.666)--(1.554,3.667)--(1.554,3.668)%
  --(1.554,3.669)--(1.554,3.670)--(1.554,3.671)--(1.554,3.672)--(1.554,3.673)--(1.554,3.674)%
  --(1.554,3.675)--(1.554,3.676)--(1.554,3.677)--(1.554,3.678)--(1.554,3.679)--(1.554,3.680)%
  --(1.554,3.681)--(1.554,3.682)--(1.554,3.683)--(1.554,3.684)--(1.554,3.685)--(1.554,3.686)%
  --(1.554,3.687)--(1.554,3.688)--(1.554,3.689)--(1.554,3.690)--(1.554,3.691)--(1.554,3.692)%
  --(1.554,3.693)--(1.554,3.694)--(1.554,3.695)--(1.554,3.696)--(1.554,3.697)--(1.554,3.698)%
  --(1.554,3.699)--(1.554,3.700)--(1.554,3.701)--(1.554,3.702)--(1.554,3.703)--(1.554,3.704)%
  --(1.554,3.705)--(1.554,3.706)--(1.554,3.707)--(1.554,3.708)--(1.554,3.709)--(1.554,3.710)%
  --(1.554,3.711)--(1.554,3.712)--(1.554,3.713)--(1.554,3.714)--(1.554,3.715)--(1.554,3.716)%
  --(1.554,3.717)--(1.554,3.718)--(1.554,3.719)--(1.554,3.720)--(1.554,3.721)--(1.554,3.722)%
  --(1.554,3.723)--(1.554,3.724)--(1.554,3.725)--(1.554,3.726)--(1.554,3.727)--(1.554,3.728)%
  --(1.554,3.729)--(1.554,3.730)--(1.554,3.731)--(1.554,3.732)--(1.554,3.733)--(1.554,3.734)%
  --(1.554,3.735)--(1.554,3.736)--(1.554,3.737)--(1.554,3.738)--(1.554,3.739)--(1.554,3.740)%
  --(1.554,3.741)--(1.554,3.742)--(1.554,3.743)--(1.554,3.744)--(1.554,3.745)--(1.554,3.746)%
  --(1.554,3.747)--(1.554,3.748)--(1.554,3.749)--(1.554,3.750)--(1.554,3.751)--(1.554,3.752)%
  --(1.554,3.753)--(1.554,3.754)--(1.554,3.755)--(1.554,3.756)--(1.554,3.757)--(1.554,3.758)%
  --(1.554,3.759)--(1.554,3.760)--(1.554,3.761)--(1.554,3.762)--(1.554,3.763)--(1.554,3.764)%
  --(1.554,3.765)--(1.554,3.766)--(1.554,3.767)--(1.554,3.768)--(1.554,3.769)--(1.554,3.770)%
  --(1.554,3.771)--(1.554,3.772)--(1.554,3.773)--(1.554,3.774)--(1.554,3.775)--(1.554,3.776)%
  --(1.554,3.777)--(1.555,3.777)--(1.556,3.777)--(1.557,3.777)--(1.558,3.777)--(1.559,3.777)%
  --(1.560,3.777)--(1.561,3.777)--(1.562,3.777)--(1.563,3.777)--(1.564,3.777)--(1.565,3.777)%
  --(1.566,3.777)--(1.567,3.777)--(1.568,3.777)--(1.569,3.777)--(1.570,3.777)--(1.571,3.777)%
  --(1.572,3.777)--(1.573,3.777)--(1.574,3.777)--(1.575,3.777)--(1.576,3.777)--(1.577,3.777)%
  --(1.578,3.777)--(1.579,3.777)--(1.580,3.777)--(1.582,3.777)--(1.583,3.777)--(1.584,3.777)%
  --(1.585,3.777)--(1.587,3.777)--(1.588,3.777)--(1.589,3.777)--(1.590,3.777)--(1.592,3.777)%
  --(1.593,3.777)--(1.594,3.777)--(1.596,3.777)--(1.597,3.777)--(1.598,3.777)--(1.599,3.777)%
  --(1.601,3.777)--(1.602,3.777)--(1.603,3.777)--(1.606,3.777)--(1.607,3.777)--(1.608,3.777)%
  --(1.609,3.777)--(1.610,3.777)--(1.611,3.777)--(1.612,3.777)--(1.614,3.777)--(1.615,3.777)%
  --(1.616,3.777)--(1.617,3.778)--(1.618,3.778)--(1.619,3.778)--(1.621,3.778)--(1.622,3.778)%
  --(1.623,3.778)--(1.624,3.778)--(1.625,3.778)--(1.626,3.778)--(1.628,3.778)--(1.629,3.778)%
  --(1.630,3.778)--(1.631,3.778)--(1.632,3.778)--(1.634,3.778)--(1.635,3.778)--(1.636,3.778)%
  --(1.638,3.778)--(1.639,3.778)--(1.640,3.778)--(1.641,3.778)--(1.642,3.778)--(1.643,3.778)%
  --(1.644,3.778)--(1.645,3.778)--(1.646,3.778)--(1.648,3.778)--(1.649,3.778)--(1.650,3.778)%
  --(1.651,3.778)--(1.652,3.778)--(1.653,3.778)--(1.655,3.778)--(1.656,3.778)--(1.657,3.778)%
  --(1.658,3.778)--(1.659,3.778)--(1.660,3.778)--(1.661,3.778)--(1.662,3.778)--(1.663,3.778)%
  --(1.664,3.778)--(1.665,3.778)--(1.669,3.778)--(1.670,3.778)--(1.672,3.778)--(1.674,3.778)%
  --(1.675,3.778)--(1.676,3.778)--(1.677,3.778)--(1.678,3.778)--(1.679,3.778)--(1.681,3.778)%
  --(1.683,3.778)--(1.684,3.778)--(1.685,3.778)--(1.686,3.778)--(1.687,3.778)--(1.688,3.778)%
  --(1.689,3.778)--(1.690,3.778)--(1.691,3.778)--(1.693,3.778)--(1.694,3.778)--(1.695,3.778)%
  --(1.696,3.778)--(1.698,3.778)--(1.699,3.778)--(1.701,3.778)--(1.702,3.778)--(1.704,3.778)%
  --(1.707,3.778)--(1.708,3.778)--(1.709,3.778)--(1.710,3.778)--(1.712,3.778)--(1.713,3.778)%
  --(1.714,3.778)--(1.716,3.778)--(1.719,3.778)--(1.721,3.778)--(1.723,3.778)--(1.725,3.778)%
  --(1.727,3.778)--(1.728,3.778)--(1.729,3.778)--(1.730,3.778)--(1.731,3.778)--(1.732,3.778)%
  --(1.734,3.778)--(1.735,3.778)--(1.736,3.778)--(1.737,3.778)--(1.738,3.778)--(1.739,3.778)%
  --(1.740,3.778)--(1.741,3.778)--(1.742,3.778)--(1.743,3.778)--(1.744,3.778)--(1.745,3.778)%
  --(1.746,3.778)--(1.747,3.778)--(1.748,3.778)--(1.749,3.778)--(1.750,3.778)--(1.751,3.778)%
  --(1.752,3.778)--(1.753,3.778)--(1.754,3.778)--(1.755,3.778)--(1.757,3.778)--(1.758,3.778)%
  --(1.759,3.778)--(1.760,3.778)--(1.762,3.778)--(1.764,3.778)--(1.765,3.778)--(1.768,3.778)%
  --(1.769,3.778)--(1.770,3.778)--(1.772,3.778)--(1.773,3.778)--(1.775,3.778)--(1.776,3.778)%
  --(1.778,3.778)--(1.779,3.779)--(1.780,3.779)--(1.781,3.779)--(1.782,3.779)--(1.784,3.779)%
  --(1.785,3.779)--(1.786,3.779)--(1.787,3.779)--(1.787,3.780)--(1.787,3.781)--(1.787,3.782)%
  --(1.787,3.783)--(1.787,3.784)--(1.787,3.785)--(1.787,3.786)--(1.787,3.787)--(1.787,3.788)%
  --(1.787,3.789)--(1.787,3.790)--(1.787,3.791)--(1.787,3.792)--(1.787,3.793)--(1.787,3.794)%
  --(1.787,3.795)--(1.787,3.796)--(1.787,3.797)--(1.787,3.798)--(1.787,3.799)--(1.787,3.800)%
  --(1.787,3.801)--(1.787,3.802)--(1.787,3.803)--(1.787,3.804)--(1.787,3.805)--(1.787,3.806)%
  --(1.787,3.807)--(1.787,3.808)--(1.787,3.809)--(1.787,3.810)--(1.787,3.811)--(1.787,3.812)%
  --(1.787,3.813)--(1.787,3.814)--(1.787,3.815)--(1.787,3.816)--(1.787,3.817)--(1.787,3.818)%
  --(1.787,3.819)--(1.787,3.820)--(1.787,3.821)--(1.787,3.822)--(1.787,3.823)--(1.787,3.824)%
  --(1.787,3.825)--(1.787,3.826)--(1.787,3.827)--(1.787,3.828)--(1.787,3.829)--(1.787,3.830)%
  --(1.787,3.831)--(1.787,3.832)--(1.787,3.833)--(1.787,3.834)--(1.787,3.835)--(1.787,3.836)%
  --(1.787,3.837)--(1.787,3.838)--(1.787,3.839)--(1.787,3.840)--(1.787,3.841)--(1.787,3.842)%
  --(1.787,3.843)--(1.787,3.844)--(1.787,3.845)--(1.787,3.846)--(1.787,3.847)--(1.787,3.848)%
  --(1.787,3.849)--(1.787,3.850)--(1.787,3.851)--(1.787,3.852)--(1.787,3.853)--(1.787,3.854)%
  --(1.787,3.855)--(1.787,3.856)--(1.787,3.857)--(1.787,3.858)--(1.787,3.859)--(1.787,3.860)%
  --(1.787,3.861)--(1.787,3.862)--(1.787,3.863)--(1.787,3.864)--(1.787,3.865)--(1.787,3.866)%
  --(1.787,3.867)--(1.787,3.868)--(1.787,3.870)--(1.787,3.872)--(1.787,3.874)--(1.787,3.875)%
  --(1.787,3.876)--(1.787,3.877)--(1.787,3.878)--(1.787,3.879)--(1.787,3.880)--(1.787,3.881)%
  --(1.787,3.882)--(1.787,3.883)--(1.787,3.884)--(1.787,3.885)--(1.787,3.886)--(1.787,3.887)%
  --(1.787,3.888)--(1.787,3.889)--(1.787,3.890)--(1.787,3.891)--(1.787,3.892)--(1.787,3.893)%
  --(1.787,3.894)--(1.787,3.895)--(1.787,3.896)--(1.787,3.897)--(1.787,3.898)--(1.787,3.899)%
  --(1.787,3.900)--(1.787,3.901)--(1.787,3.902)--(1.787,3.903)--(1.787,3.904)--(1.787,3.905)%
  --(1.787,3.906)--(1.787,3.907)--(1.787,3.908)--(1.787,3.909)--(1.787,3.910)--(1.787,3.911)%
  --(1.787,3.912)--(1.787,3.913)--(1.787,3.914)--(1.787,3.915)--(1.787,3.916)--(1.787,3.917)%
  --(1.787,3.918)--(1.787,3.919)--(1.787,3.920)--(1.787,3.921)--(1.787,3.922)--(1.787,3.923)%
  --(1.787,3.924)--(1.787,3.925)--(1.787,3.926)--(1.787,3.927)--(1.787,3.928)--(1.787,3.929)%
  --(1.787,3.930)--(1.787,3.931)--(1.787,3.932)--(1.787,3.933)--(1.787,3.934)--(1.787,3.935)%
  --(1.787,3.936)--(1.787,3.937)--(1.787,3.938)--(1.787,3.939)--(1.787,3.940)--(1.787,3.941)%
  --(1.787,3.942)--(1.787,3.943)--(1.787,3.944)--(1.787,3.945)--(1.787,3.946)--(1.787,3.947)%
  --(1.787,3.948)--(1.787,3.949)--(1.787,3.950)--(1.787,3.951)--(1.787,3.952)--(1.788,3.952)%
  --(1.789,3.952)--(1.790,3.952)--(1.791,3.952)--(1.792,3.952)--(1.793,3.952)--(1.794,3.952)%
  --(1.795,3.952)--(1.796,3.952)--(1.797,3.952)--(1.798,3.952)--(1.800,3.952)--(1.801,3.952)%
  --(1.802,3.952)--(1.803,3.952)--(1.804,3.952)--(1.806,3.952)--(1.808,3.952)--(1.810,3.952)%
  --(1.813,3.952)--(1.816,3.952)--(1.817,3.952)--(1.818,3.952)--(1.819,3.952)--(1.820,3.952)%
  --(1.822,3.952)--(1.823,3.952)--(1.824,3.952)--(1.825,3.952)--(1.826,3.952)--(1.829,3.952)%
  --(1.830,3.952)--(1.831,3.952)--(1.832,3.952)--(1.833,3.952)--(1.835,3.952)--(1.836,3.952)%
  --(1.840,3.952)--(1.842,3.952)--(1.843,3.952)--(1.844,3.952)--(1.846,3.952)--(1.847,3.952)%
  --(1.848,3.952)--(1.849,3.952)--(1.851,3.952)--(1.852,3.952)--(1.853,3.952)--(1.855,3.952)%
  --(1.857,3.952)--(1.859,3.952)--(1.860,3.952)--(1.862,3.952)--(1.864,3.952)--(1.865,3.952)%
  --(1.866,3.952)--(1.869,3.952)--(1.870,3.952)--(1.871,3.952)--(1.872,3.952)--(1.873,3.952)%
  --(1.874,3.952)--(1.875,3.952)--(1.876,3.952)--(1.877,3.952)--(1.878,3.952)--(1.879,3.952)%
  --(1.883,3.952)--(1.884,3.952)--(1.885,3.952)--(1.888,3.952)--(1.889,3.952)--(1.890,3.952)%
  --(1.892,3.952)--(1.893,3.952)--(1.894,3.952)--(1.895,3.952)--(1.897,3.952)--(1.898,3.952)%
  --(1.903,3.952)--(1.905,3.952)--(1.906,3.952)--(1.908,3.952)--(1.909,3.952)--(1.910,3.952)%
  --(1.911,3.952)--(1.912,3.952)--(1.913,3.952)--(1.915,3.952)--(1.917,3.952)--(1.918,3.952)%
  --(1.919,3.952)--(1.920,3.952)--(1.922,3.952)--(1.923,3.952)--(1.924,3.952)--(1.926,3.952)%
  --(1.927,3.952)--(1.929,3.952)--(1.930,3.952)--(1.931,3.952)--(1.932,3.952)--(1.934,3.952)%
  --(1.936,3.952)--(1.938,3.952)--(1.940,3.952)--(1.942,3.952)--(1.945,3.952)--(1.946,3.952)%
  --(1.947,3.952)--(1.949,3.952)--(1.950,3.952)--(1.953,3.952)--(1.953,3.953)--(1.954,3.953)%
  --(1.958,3.953)--(1.959,3.953)--(1.960,3.953)--(1.961,3.953)--(1.962,3.953)--(1.963,3.953)%
  --(1.964,3.953)--(1.965,3.953)--(1.967,3.953)--(1.968,3.953)--(1.969,3.953)--(1.970,3.953)%
  --(1.972,3.953)--(1.973,3.953)--(1.974,3.953)--(1.975,3.953)--(1.976,3.953)--(1.977,3.953)%
  --(1.978,3.953)--(1.979,3.953)--(1.980,3.953)--(1.981,3.953)--(1.982,3.953)--(1.983,3.953)%
  --(1.984,3.953)--(1.986,3.953)--(1.987,3.953)--(1.988,3.953)--(1.990,3.953)--(1.991,3.953)%
  --(1.992,3.953)--(1.993,3.953)--(1.994,3.953)--(1.996,3.953)--(1.997,3.953)--(1.998,3.953)%
  --(1.999,3.953)--(2.000,3.953)--(2.001,3.953)--(2.002,3.953)--(2.003,3.953)--(2.004,3.953)%
  --(2.006,3.953)--(2.007,3.953)--(2.008,3.953)--(2.009,3.953)--(2.011,3.953)--(2.013,3.953)%
  --(2.014,3.953)--(2.015,3.953)--(2.016,3.953)--(2.017,3.953)--(2.018,3.953)--(2.019,3.953)%
  --(2.020,3.953)--(2.020,3.954)--(2.020,3.955)--(2.020,3.956)--(2.020,3.957)--(2.020,3.958)%
  --(2.020,3.959)--(2.020,3.960)--(2.020,3.961)--(2.020,3.962)--(2.020,3.963)--(2.020,3.964)%
  --(2.020,3.965)--(2.020,3.966)--(2.020,3.967)--(2.020,3.968)--(2.020,3.969)--(2.020,3.970)%
  --(2.020,3.971)--(2.020,3.972)--(2.020,3.973)--(2.020,3.974)--(2.020,3.975)--(2.020,3.976)%
  --(2.020,3.977)--(2.020,3.978)--(2.020,3.979)--(2.020,3.980)--(2.021,3.980)--(2.021,3.981)%
  --(2.022,3.981)--(2.023,3.981)--(2.024,3.981)--(2.025,3.981)--(2.026,3.981)--(2.027,3.981)%
  --(2.028,3.981)--(2.029,3.981)--(2.030,3.981)--(2.032,3.981)--(2.033,3.981)--(2.034,3.981)%
  --(2.035,3.981)--(2.036,3.981)--(2.037,3.981)--(2.039,3.981)--(2.040,3.981)--(2.042,3.981)%
  --(2.043,3.981)--(2.045,3.981)--(2.046,3.981)--(2.047,3.981)--(2.048,3.981)--(2.049,3.981)%
  --(2.050,3.981)--(2.051,3.981)--(2.052,3.981)--(2.053,3.981)--(2.056,3.981)--(2.057,3.981)%
  --(2.058,3.981)--(2.059,3.981)--(2.060,3.981)--(2.064,3.981)--(2.066,3.981)--(2.074,3.981)%
  --(2.076,3.981)--(2.077,3.981)--(2.078,3.981)--(2.082,3.981)--(2.083,3.981)--(2.084,3.981)%
  --(2.085,3.981)--(2.086,3.981)--(2.089,3.981)--(2.090,3.981)--(2.091,3.981)--(2.094,3.981)%
  --(2.095,3.981)--(2.096,3.981)--(2.097,3.981)--(2.098,3.981)--(2.101,3.981)--(2.102,3.981)%
  --(2.103,3.981)--(2.105,3.981)--(2.106,3.981)--(2.107,3.981)--(2.108,3.981)--(2.109,3.981)%
  --(2.110,3.981)--(2.111,3.981)--(2.112,3.981)--(2.116,3.981)--(2.117,3.981)--(2.122,3.981)%
  --(2.123,3.981)--(2.124,3.981)--(2.125,3.981)--(2.128,3.981)--(2.129,3.981)--(2.131,3.981)%
  --(2.132,3.981)--(2.136,3.981)--(2.138,3.981)--(2.139,3.981)--(2.141,3.981)--(2.142,3.981)%
  --(2.143,3.981)--(2.144,3.981)--(2.145,3.981)--(2.148,3.981)--(2.149,3.981)--(2.151,3.981)%
  --(2.152,3.981)--(2.153,3.981)--(2.155,3.981)--(2.156,3.981)--(2.157,3.981)--(2.160,3.981)%
  --(2.161,3.981)--(2.162,3.981)--(2.163,3.981)--(2.164,3.981)--(2.165,3.981)--(2.167,3.981)%
  --(2.169,3.981)--(2.171,3.981)--(2.175,3.981)--(2.176,3.981)--(2.177,3.981)--(2.178,3.981)%
  --(2.179,3.981)--(2.180,3.981)--(2.181,3.981)--(2.183,3.981)--(2.186,3.981)--(2.187,3.981)%
  --(2.189,3.981)--(2.192,3.981)--(2.193,3.981)--(2.194,3.981)--(2.195,3.981)--(2.196,3.981)%
  --(2.198,3.981)--(2.199,3.981)--(2.200,3.981)--(2.201,3.981)--(2.202,3.981)--(2.203,3.981)%
  --(2.205,3.981)--(2.207,3.981)--(2.208,3.981)--(2.208,3.982)--(2.210,3.982)--(2.211,3.982)%
  --(2.212,3.982)--(2.213,3.982)--(2.214,3.982)--(2.215,3.982)--(2.216,3.982)--(2.218,3.982)%
  --(2.219,3.982)--(2.221,3.982)--(2.225,3.982)--(2.226,3.982)--(2.229,3.982)--(2.231,3.982)%
  --(2.232,3.982)--(2.234,3.982)--(2.235,3.982)--(2.236,3.982)--(2.237,3.982)--(2.238,3.982)%
  --(2.239,3.982)--(2.241,3.982)--(2.242,3.982)--(2.243,3.982)--(2.245,3.982)--(2.247,3.982)%
  --(2.248,3.982)--(2.249,3.982)--(2.251,3.982)--(2.252,3.982)--(2.253,3.982)--(2.254,3.982)%
  --(2.254,3.983)--(2.254,3.984)--(2.254,3.985)--(2.254,3.986)--(2.254,3.987)--(2.254,3.988)%
  --(2.254,3.989)--(2.255,3.989)--(2.256,3.989)--(2.257,3.989)--(2.258,3.989)--(2.259,3.989)%
  --(2.260,3.989)--(2.261,3.989)--(2.262,3.989)--(2.263,3.989)--(2.264,3.989)--(2.265,3.989)%
  --(2.266,3.989)--(2.267,3.989)--(2.268,3.989)--(2.269,3.989)--(2.270,3.989)--(2.271,3.989)%
  --(2.272,3.989)--(2.275,3.989)--(2.277,3.989)--(2.278,3.989)--(2.279,3.989)--(2.280,3.989)%
  --(2.284,3.989)--(2.285,3.989)--(2.287,3.989)--(2.289,3.989)--(2.290,3.989)--(2.291,3.989)%
  --(2.292,3.989)--(2.293,3.989)--(2.294,3.989)--(2.297,3.989)--(2.299,3.989)--(2.300,3.989)%
  --(2.303,3.989)--(2.306,3.989)--(2.307,3.989)--(2.309,3.989)--(2.311,3.989)--(2.312,3.989)%
  --(2.314,3.989)--(2.315,3.989)--(2.316,3.989)--(2.318,3.989)--(2.319,3.989)--(2.322,3.989)%
  --(2.329,3.989)--(2.330,3.989)--(2.334,3.989)--(2.336,3.989)--(2.337,3.989)--(2.338,3.989)%
  --(2.339,3.989)--(2.341,3.989)--(2.342,3.989)--(2.343,3.989)--(2.344,3.989)--(2.345,3.989)%
  --(2.346,3.989)--(2.350,3.989)--(2.352,3.989)--(2.355,3.989)--(2.356,3.989)--(2.357,3.989)%
  --(2.358,3.989)--(2.359,3.989)--(2.361,3.989)--(2.362,3.989)--(2.364,3.989)--(2.365,3.989)%
  --(2.368,3.989)--(2.369,3.989)--(2.370,3.989)--(2.372,3.989)--(2.375,3.989)--(2.376,3.989)%
  --(2.377,3.989)--(2.379,3.989)--(2.381,3.989)--(2.382,3.989)--(2.387,3.989)--(2.388,3.989)%
  --(2.389,3.989)--(2.390,3.989)--(2.391,3.989)--(2.393,3.989)--(2.394,3.989)--(2.397,3.989)%
  --(2.399,3.989)--(2.400,3.989)--(2.401,3.989)--(2.403,3.989)--(2.404,3.989)--(2.405,3.989)%
  --(2.406,3.989)--(2.409,3.989)--(2.411,3.989)--(2.412,3.989)--(2.413,3.989)--(2.414,3.989)%
  --(2.416,3.989)--(2.417,3.989)--(2.423,3.989)--(2.426,3.989)--(2.427,3.989)--(2.428,3.989)%
  --(2.429,3.989)--(2.431,3.989)--(2.432,3.989)--(2.434,3.989)--(2.435,3.989)--(2.436,3.989)%
  --(2.439,3.989)--(2.441,3.989)--(2.443,3.989)--(2.444,3.989)--(2.446,3.989)--(2.447,3.989)%
  --(2.448,3.989)--(2.450,3.989)--(2.451,3.989)--(2.452,3.989)--(2.453,3.989)--(2.454,3.989)%
  --(2.455,3.989)--(2.457,3.989)--(2.458,3.989)--(2.459,3.989)--(2.460,3.989)--(2.462,3.989)%
  --(2.463,3.989)--(2.464,3.989)--(2.465,3.989)--(2.466,3.989)--(2.467,3.989)--(2.468,3.989)%
  --(2.469,3.989)--(2.470,3.989)--(2.471,3.989)--(2.473,3.989)--(2.475,3.989)--(2.477,3.989)%
  --(2.480,3.989)--(2.481,3.989)--(2.482,3.989)--(2.483,3.989)--(2.484,3.989)--(2.485,3.989)%
  --(2.486,3.989)--(2.487,3.989)--(2.487,3.990)--(2.487,3.991)--(2.488,3.991)--(2.489,3.991)%
  --(2.490,3.991)--(2.492,3.991)--(2.493,3.991)--(2.494,3.991)--(2.496,3.991)--(2.497,3.991)%
  --(2.498,3.991)--(2.499,3.991)--(2.500,3.991)--(2.501,3.991)--(2.503,3.991)--(2.510,3.991)%
  --(2.517,3.991)--(2.518,3.991)--(2.519,3.991)--(2.520,3.991)--(2.523,3.991)--(2.524,3.991)%
  --(2.526,3.991)--(2.527,3.991)--(2.529,3.991)--(2.532,3.991)--(2.533,3.991)--(2.536,3.991)%
  --(2.537,3.991)--(2.540,3.991)--(2.541,3.991)--(2.544,3.991)--(2.545,3.991)--(2.546,3.991)%
  --(2.548,3.991)--(2.549,3.991)--(2.550,3.991)--(2.552,3.991)--(2.553,3.991)--(2.554,3.991)%
  --(2.556,3.991)--(2.559,3.991)--(2.563,3.991)--(2.564,3.991)--(2.569,3.991)--(2.571,3.991)%
  --(2.572,3.991)--(2.574,3.991)--(2.575,3.991)--(2.576,3.991)--(2.577,3.991)--(2.578,3.991)%
  --(2.579,3.991)--(2.580,3.991)--(2.583,3.991)--(2.584,3.991)--(2.585,3.991)--(2.589,3.991)%
  --(2.590,3.991)--(2.591,3.991)--(2.592,3.991)--(2.595,3.991)--(2.598,3.991)--(2.599,3.991)%
  --(2.601,3.991)--(2.606,3.991)--(2.609,3.991)--(2.610,3.991)--(2.611,3.991)--(2.612,3.991)%
  --(2.614,3.991)--(2.615,3.991)--(2.618,3.991)--(2.620,3.991)--(2.621,3.991)--(2.627,3.991)%
  --(2.628,3.991)--(2.630,3.991)--(2.631,3.991)--(2.632,3.991)--(2.634,3.991)--(2.635,3.991)%
  --(2.638,3.991)--(2.643,3.991)--(2.644,3.991)--(2.646,3.991)--(2.647,3.991)--(2.650,3.991)%
  --(2.653,3.991)--(2.656,3.991)--(2.658,3.991)--(2.660,3.991)--(2.662,3.991)--(2.663,3.991)%
  --(2.664,3.991)--(2.665,3.991)--(2.666,3.991)--(2.667,3.991)--(2.669,3.991)--(2.670,3.991)%
  --(2.672,3.991)--(2.673,3.991)--(2.674,3.991)--(2.675,3.991)--(2.677,3.991)--(2.678,3.991)%
  --(2.679,3.991)--(2.680,3.991)--(2.681,3.991)--(2.682,3.991)--(2.683,3.991)--(2.684,3.991)%
  --(2.685,3.991)--(2.686,3.991)--(2.688,3.991)--(2.691,3.991)--(2.692,3.991)--(2.693,3.991)%
  --(2.694,3.991)--(2.696,3.991)--(2.697,3.991)--(2.698,3.991)--(2.700,3.991)--(2.701,3.991)%
  --(2.702,3.991)--(2.703,3.991)--(2.706,3.991)--(2.711,3.991)--(2.713,3.991)--(2.714,3.991)%
  --(2.715,3.991)--(2.716,3.991)--(2.718,3.991)--(2.720,3.991)--(2.720,3.992)--(2.721,3.992)%
  --(2.724,3.992)--(2.725,3.992)--(2.726,3.992)--(2.728,3.992)--(2.728,3.993)--(2.730,3.993)%
  --(2.731,3.993)--(2.732,3.993)--(2.733,3.993)--(2.734,3.993)--(2.736,3.993)--(2.739,3.993)%
  --(2.744,3.993)--(2.745,3.993)--(2.751,3.993)--(2.752,3.993)--(2.754,3.993)--(2.756,3.993)%
  --(2.757,3.993)--(2.759,3.993)--(2.760,3.993)--(2.764,3.993)--(2.766,3.993)--(2.769,3.993)%
  --(2.770,3.993)--(2.774,3.993)--(2.777,3.993)--(2.781,3.993)--(2.783,3.993)--(2.784,3.993)%
  --(2.785,3.993)--(2.786,3.993)--(2.787,3.993)--(2.789,3.993)--(2.791,3.993)--(2.795,3.993)%
  --(2.798,3.993)--(2.801,3.993)--(2.802,3.993)--(2.803,3.993)--(2.807,3.993)--(2.809,3.993)%
  --(2.810,3.993)--(2.811,3.993)--(2.812,3.993)--(2.813,3.993)--(2.816,3.993)--(2.817,3.993)%
  --(2.819,3.993)--(2.822,3.993)--(2.823,3.993)--(2.824,3.993)--(2.825,3.993)--(2.827,3.993)%
  --(2.828,3.993)--(2.829,3.993)--(2.831,3.993)--(2.832,3.993)--(2.841,3.993)--(2.842,3.993)%
  --(2.843,3.993)--(2.844,3.993)--(2.848,3.993)--(2.851,3.993)--(2.852,3.993)--(2.853,3.993)%
  --(2.856,3.993)--(2.857,3.993)--(2.860,3.993)--(2.861,3.993)--(2.863,3.993)--(2.864,3.993)%
  --(2.867,3.993)--(2.868,3.993)--(2.870,3.993)--(2.871,3.993)--(2.873,3.993)--(2.875,3.993)%
  --(2.877,3.993)--(2.878,3.993)--(2.883,3.993)--(2.884,3.993)--(2.889,3.993)--(2.890,3.993)%
  --(2.892,3.993)--(2.893,3.993)--(2.894,3.993)--(2.895,3.993)--(2.896,3.993)--(2.898,3.993)%
  --(2.899,3.993)--(2.901,3.993)--(2.902,3.993)--(2.903,3.993)--(2.904,3.993)--(2.907,3.993)%
  --(2.908,3.993)--(2.910,3.993)--(2.911,3.993)--(2.913,3.993)--(2.914,3.993)--(2.916,3.993)%
  --(2.917,3.993)--(2.919,3.993)--(2.920,3.993)--(2.921,3.993)--(2.922,3.993)--(2.924,3.993)%
  --(2.925,3.993)--(2.927,3.993)--(2.930,3.993)--(2.931,3.993)--(2.933,3.993)--(2.935,3.993)%
  --(2.937,3.993)--(2.944,3.993)--(2.945,3.993)--(2.947,3.993)--(2.948,3.993)--(2.949,3.993)%
  --(2.951,3.993)--(2.954,3.993)--(2.955,3.993)--(2.956,3.993)--(2.957,3.993)--(2.958,3.993)%
  --(2.959,3.993)--(2.961,3.993)--(2.964,3.993)--(2.965,3.993)--(2.970,3.993)--(2.972,3.993)%
  --(2.981,3.993)--(2.984,3.993)--(2.985,3.993)--(2.986,3.993)--(2.987,3.993)--(2.989,3.993)%
  --(2.991,3.993)--(2.992,3.993)--(2.993,3.993)--(2.995,3.993)--(3.000,3.993)--(3.003,3.993)%
  --(3.007,3.993)--(3.008,3.993)--(3.012,3.993)--(3.013,3.993)--(3.015,3.993)--(3.016,3.993)%
  --(3.017,3.993)--(3.020,3.993)--(3.021,3.993)--(3.023,3.993)--(3.024,3.993)--(3.034,3.993)%
  --(3.038,3.993)--(3.041,3.993)--(3.043,3.993)--(3.044,3.993)--(3.045,3.993)--(3.046,3.993)%
  --(3.047,3.993)--(3.050,3.993)--(3.052,3.993)--(3.055,3.993)--(3.056,3.993)--(3.057,3.993)%
  --(3.059,3.993)--(3.061,3.993)--(3.062,3.993)--(3.065,3.993)--(3.066,3.993)--(3.070,3.993)%
  --(3.071,3.993)--(3.073,3.993)--(3.075,3.993)--(3.077,3.993)--(3.082,3.993)--(3.083,3.993)%
  --(3.084,3.993)--(3.085,3.993)--(3.086,3.993)--(3.087,3.993)--(3.088,3.993)--(3.089,3.993)%
  --(3.090,3.993)--(3.091,3.993)--(3.097,3.993)--(3.098,3.993)--(3.100,3.993)--(3.101,3.993)%
  --(3.103,3.993)--(3.105,3.993)--(3.109,3.993)--(3.110,3.993)--(3.112,3.993)--(3.114,3.993)%
  --(3.117,3.993)--(3.126,3.993)--(3.127,3.993)--(3.132,3.993)--(3.136,3.993)--(3.137,3.993)%
  --(3.139,3.993)--(3.142,3.993)--(3.144,3.993)--(3.145,3.993)--(3.146,3.993)--(3.147,3.993)%
  --(3.148,3.993)--(3.149,3.993)--(3.151,3.993)--(3.152,3.993)--(3.153,3.993)--(3.155,3.993)%
  --(3.158,3.993)--(3.159,3.993)--(3.160,3.993)--(3.164,3.993)--(3.166,3.993)--(3.168,3.993)%
  --(3.169,3.993)--(3.170,3.993)--(3.178,3.993)--(3.180,3.993)--(3.181,3.993)--(3.182,3.993)%
  --(3.184,3.993)--(3.185,3.994)--(3.187,3.994)--(3.188,3.994)--(3.190,3.994)--(3.191,3.994)%
  --(3.192,3.994)--(3.193,3.994)--(3.194,3.994)--(3.196,3.994)--(3.197,3.994)--(3.199,3.994)%
  --(3.203,3.994)--(3.205,3.994)--(3.218,3.994)--(3.219,3.994)--(3.221,3.994)--(3.226,3.994)%
  --(3.229,3.994)--(3.233,3.994)--(3.234,3.994)--(3.237,3.994)--(3.240,3.994)--(3.241,3.994)%
  --(3.245,3.994)--(3.247,3.994)--(3.248,3.994)--(3.249,3.994)--(3.253,3.994)--(3.254,3.994)%
  --(3.256,3.994)--(3.258,3.994)--(3.259,3.994)--(3.265,3.994)--(3.268,3.994)--(3.269,3.994)%
  --(3.275,3.994)--(3.276,3.994)--(3.278,3.994)--(3.279,3.994)--(3.280,3.994)--(3.283,3.994)%
  --(3.287,3.994)--(3.289,3.994)--(3.290,3.994)--(3.291,3.994)--(3.292,3.994)--(3.294,3.994)%
  --(3.295,3.994)--(3.296,3.994)--(3.302,3.994)--(3.305,3.994)--(3.308,3.994)--(3.309,3.994)%
  --(3.311,3.994)--(3.316,3.994)--(3.317,3.994)--(3.318,3.994)--(3.319,3.994)--(3.322,3.994)%
  --(3.323,3.994)--(3.324,3.994)--(3.327,3.994)--(3.328,3.994)--(3.333,3.994)--(3.334,3.994)%
  --(3.335,3.994)--(3.336,3.994)--(3.338,3.994)--(3.340,3.994)--(3.342,3.994)--(3.343,3.994)%
  --(3.346,3.994)--(3.349,3.994)--(3.350,3.994)--(3.351,3.994)--(3.356,3.994)--(3.359,3.994)%
  --(3.360,3.994)--(3.361,3.994)--(3.362,3.994)--(3.365,3.994)--(3.366,3.994)--(3.370,3.994)%
  --(3.373,3.994)--(3.375,3.994)--(3.378,3.994)--(3.381,3.994)--(3.386,3.994)--(3.389,3.994)%
  --(3.391,3.994)--(3.392,3.994)--(3.393,3.994)--(3.394,3.994)--(3.397,3.994)--(3.399,3.994)%
  --(3.403,3.994)--(3.411,3.994)--(3.412,3.994)--(3.415,3.994)--(3.417,3.994)--(3.418,3.994)%
  --(3.421,3.994)--(3.423,3.994)--(3.424,3.994)--(3.425,3.994)--(3.428,3.994)--(3.430,3.994)%
  --(3.437,3.994)--(3.440,3.994)--(3.445,3.994)--(3.447,3.994)--(3.452,3.994)--(3.457,3.994)%
  --(3.458,3.994)--(3.460,3.994)--(3.470,3.994)--(3.474,3.994)--(3.479,3.994)--(3.480,3.994)%
  --(3.482,3.994)--(3.483,3.994)--(3.487,3.994)--(3.493,3.994)--(3.497,3.994)--(3.498,3.994)%
  --(3.508,3.994)--(3.509,3.994)--(3.512,3.994)--(3.513,3.994)--(3.514,3.994)--(3.519,3.994)%
  --(3.525,3.994)--(3.527,3.994)--(3.529,3.994)--(3.535,3.994)--(3.538,3.994)--(3.542,3.994)%
  --(3.543,3.994)--(3.544,3.994)--(3.549,3.994)--(3.552,3.994)--(3.555,3.994)--(3.557,3.994)%
  --(3.561,3.994)--(3.567,3.994)--(3.568,3.994)--(3.570,3.994)--(3.572,3.994)--(3.576,3.994)%
  --(3.577,3.994)--(3.578,3.994)--(3.584,3.994)--(3.593,3.994)--(3.603,3.994)--(3.608,3.994)%
  --(3.611,3.994)--(3.612,3.994)--(3.613,3.994)--(3.614,3.994)--(3.615,3.994)--(3.619,3.994)%
  --(3.620,3.994)--(3.622,3.994)--(3.625,3.994)--(3.626,3.994)--(3.627,3.994)--(3.633,3.994)%
  --(3.635,3.994)--(3.636,3.994)--(3.637,3.994)--(3.645,3.994)--(3.648,3.995)--(3.650,3.995)%
  --(3.652,3.995)--(3.654,3.995)--(3.655,3.995)--(3.656,3.995)--(3.657,3.995)--(3.659,3.995)%
  --(3.663,3.995)--(3.664,3.995)--(3.670,3.995)--(3.672,3.995)--(3.681,3.995)--(3.684,3.995)%
  --(3.685,3.995)--(3.686,3.995)--(3.691,3.995)--(3.699,3.995)--(3.700,3.995)--(3.708,3.995)%
  --(3.712,3.995)--(3.713,3.995)--(3.716,3.995)--(3.717,3.995)--(3.720,3.995)--(3.722,3.995)%
  --(3.726,3.995)--(3.731,3.995)--(3.732,3.995)--(3.735,3.995)--(3.742,3.995)--(3.746,3.995)%
  --(3.758,3.995)--(3.759,3.995)--(3.761,3.995)--(3.762,3.995)--(3.763,3.995)--(3.773,3.995)%
  --(3.777,3.995)--(3.783,3.995)--(3.785,3.995)--(3.786,3.995)--(3.787,3.995)--(3.788,3.995)%
  --(3.790,3.995)--(3.791,3.995)--(3.795,3.995)--(3.802,3.995)--(3.803,3.995)--(3.804,3.995)%
  --(3.805,3.995)--(3.809,3.995)--(3.810,3.995)--(3.811,3.995)--(3.813,3.995)--(3.817,3.995)%
  --(3.826,3.995)--(3.829,3.995)--(3.831,3.995)--(3.836,3.995)--(3.837,3.995)--(3.840,3.995)%
  --(3.842,3.995)--(3.845,3.995)--(3.846,3.995)--(3.847,3.995)--(3.848,3.995)--(3.850,3.995)%
  --(3.853,3.995)--(3.855,3.995)--(3.860,3.995)--(3.861,3.995)--(3.863,3.995)--(3.869,3.995)%
  --(3.870,3.995)--(3.876,3.995)--(3.879,3.995)--(3.882,3.995)--(3.888,3.995)--(3.890,3.995)%
  --(3.892,3.995)--(3.897,3.995)--(3.898,3.995)--(3.904,3.995)--(3.907,3.995)--(3.908,3.995)%
  --(3.914,3.995)--(3.919,3.995)--(3.925,3.995)--(3.926,3.995)--(3.927,3.995)--(3.933,3.995)%
  --(3.937,3.995)--(3.941,3.995)--(3.943,3.995)--(3.946,3.995)--(3.947,3.995)--(3.949,3.995)%
  --(3.950,3.995)--(3.953,3.995)--(3.956,3.995)--(3.964,3.995)--(3.965,3.995)--(3.968,3.995)%
  --(3.972,3.995)--(3.974,3.995)--(3.980,3.995)--(3.990,3.995)--(3.991,3.995)--(3.995,3.995)%
  --(3.996,3.995)--(3.999,3.995)--(4.009,3.995)--(4.010,3.995)--(4.011,3.995)--(4.016,3.995)%
  --(4.019,3.995)--(4.020,3.995)--(4.025,3.995)--(4.028,3.995)--(4.031,3.995)--(4.035,3.995)%
  --(4.037,3.995)--(4.043,3.995)--(4.053,3.995)--(4.059,3.995)--(4.060,3.995)--(4.063,3.995)%
  --(4.065,3.995)--(4.069,3.995)--(4.078,3.995)--(4.081,3.995)--(4.083,3.995)--(4.087,3.995)%
  --(4.088,3.995)--(4.089,3.995)--(4.092,3.995)--(4.094,3.995)--(4.099,3.995)--(4.100,3.995)%
  --(4.103,3.995)--(4.104,3.995)--(4.109,3.995)--(4.112,3.995)--(4.121,3.995)--(4.122,3.995)%
  --(4.123,3.995)--(4.125,3.995)--(4.130,3.995)--(4.131,3.995)--(4.137,3.995)--(4.140,3.995)%
  --(4.141,3.995)--(4.146,3.995)--(4.148,3.995)--(4.151,3.995)--(4.152,3.995)--(4.153,3.995)%
  --(4.158,3.995)--(4.160,3.995)--(4.167,3.995)--(4.177,3.995)--(4.179,3.995)--(4.180,3.995)%
  --(4.183,3.995)--(4.186,3.995)--(4.187,3.995)--(4.197,3.995)--(4.198,3.995)--(4.206,3.995)%
  --(4.208,3.995)--(4.209,3.995)--(4.210,3.995)--(4.213,3.995)--(4.223,3.995)--(4.225,3.995)%
  --(4.229,3.995)--(4.242,3.995)--(4.244,3.995)--(4.253,3.995)--(4.262,3.995)--(4.264,3.995)%
  --(4.268,3.995)--(4.272,3.995)--(4.276,3.995)--(4.281,3.995)--(4.287,3.995)--(4.293,3.995)%
  --(4.295,3.995)--(4.298,3.995)--(4.310,3.995)--(4.312,3.995)--(4.314,3.995)--(4.317,3.995)%
  --(4.322,3.995)--(4.327,3.995)--(4.333,3.995)--(4.336,3.995)--(4.340,3.995)--(4.342,3.995)%
  --(4.353,3.995)--(4.355,3.995)--(4.356,3.995)--(4.363,3.995)--(4.364,3.995)--(4.371,3.995)%
  --(4.375,3.995)--(4.378,3.995)--(4.386,3.995)--(4.392,3.995)--(4.394,3.995)--(4.400,3.995)%
  --(4.413,3.995)--(4.417,3.995)--(4.420,3.995)--(4.422,3.995)--(4.431,3.995)--(4.439,3.995)%
  --(4.442,3.995)--(4.443,3.995)--(4.447,3.995)--(4.457,3.995)--(4.458,3.995)--(4.462,3.995)%
  --(4.463,3.995)--(4.466,3.995)--(4.476,3.995)--(4.478,3.995)--(4.482,3.995)--(4.486,3.995)%
  --(4.487,3.995)--(4.498,3.995)--(4.501,3.995)--(4.502,3.995)--(4.511,3.995)--(4.515,3.995)%
  --(4.517,3.995)--(4.520,3.995)--(4.529,3.995)--(4.532,3.995)--(4.540,3.995)--(4.550,3.995)%
  --(4.553,3.995)--(4.555,3.995)--(4.560,3.995)--(4.561,3.995)--(4.588,3.995)--(4.592,3.995)%
  --(4.597,3.995)--(4.604,3.995)--(4.608,3.995)--(4.611,3.995)--(4.627,3.995)--(4.628,3.995)%
  --(4.633,3.995)--(4.646,3.995)--(4.649,3.995)--(4.672,3.995)--(4.675,3.995)--(4.680,3.995)%
  --(4.691,3.995)--(4.696,3.995)--(4.709,3.995)--(4.716,3.995)--(4.728,3.995)--(4.735,3.995)%
  --(4.745,3.995)--(4.751,3.995)--(4.759,3.995)--(4.762,3.995)--(4.765,3.995)--(4.774,3.995)%
  --(4.783,3.995)--(4.809,3.995)--(4.815,3.995)--(4.821,3.995)--(4.822,3.995)--(4.837,3.995)%
  --(4.844,3.995)--(4.853,3.995)--(4.859,3.995)--(4.861,3.995)--(4.867,3.995)--(4.875,3.995)%
  --(4.883,3.995)--(4.887,3.995)--(4.910,3.995)--(4.914,3.995)--(4.925,3.995)--(4.929,3.995)%
  --(4.943,3.995)--(4.945,3.995)--(4.953,3.995)--(4.956,3.995)--(4.961,3.995)--(4.964,3.995)%
  --(4.977,3.995)--(4.996,3.995)--(5.017,3.995)--(5.022,3.995)--(5.043,3.995)--(5.055,3.995)%
  --(5.064,3.995)--(5.094,3.995)--(5.100,3.995)--(5.120,3.995)--(5.121,3.995)--(5.139,3.995)%
  --(5.141,3.995)--(5.147,3.995)--(5.183,3.995)--(5.189,3.995)--(5.202,3.995)--(5.211,3.995)%
  --(5.288,3.995)--(5.289,3.995)--(5.334,3.995)--(5.390,3.995)--(5.412,3.995)--(5.454,3.995)%
  --(5.474,3.995)--(5.522,3.995)--(5.567,3.995)--(5.624,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,4.429) {48-24-24 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.246,4.429)--(5.162,4.429);
\draw[gp path] (1.320,0.986)--(1.320,0.987)--(1.320,0.988)--(1.321,0.988)--(1.321,0.989)%
  --(1.321,0.990)--(1.322,0.990)--(1.322,0.991)--(1.322,0.992)--(1.322,0.993)--(1.322,0.994)%
  --(1.323,0.994)--(1.323,0.995)--(1.324,0.995)--(1.324,0.996)--(1.324,0.997)--(1.325,0.997)%
  --(1.325,0.998)--(1.326,0.998)--(1.327,0.998)--(1.327,0.999)--(1.327,1.000)--(1.327,1.001)%
  --(1.327,1.002)--(1.327,1.003)--(1.327,1.004)--(1.327,1.005)--(1.327,1.006)--(1.327,1.007)%
  --(1.327,1.008)--(1.327,1.009)--(1.328,1.009)--(1.329,1.009)--(1.330,1.009)--(1.331,1.009)%
  --(1.332,1.009)--(1.333,1.009)--(1.334,1.009)--(1.335,1.009)--(1.335,1.010)--(1.335,1.011)%
  --(1.335,1.012)--(1.335,1.013)--(1.335,1.014)--(1.335,1.015)--(1.335,1.016)--(1.335,1.017)%
  --(1.335,1.018)--(1.335,1.019)--(1.335,1.020)--(1.335,1.021)--(1.335,1.022)--(1.335,1.023)%
  --(1.335,1.024)--(1.335,1.025)--(1.337,1.025)--(1.338,1.025)--(1.340,1.025)--(1.341,1.025)%
  --(1.342,1.025)--(1.344,1.025)--(1.345,1.025)--(1.346,1.025)--(1.348,1.025)--(1.349,1.025)%
  --(1.349,1.026)--(1.349,1.027)--(1.349,1.028)--(1.350,1.028)--(1.351,1.028)--(1.352,1.028)%
  --(1.354,1.028)--(1.355,1.028)--(1.356,1.028)--(1.357,1.028)--(1.359,1.028)--(1.361,1.028)%
  --(1.363,1.028)--(1.364,1.028)--(1.364,1.029)--(1.364,1.030)--(1.364,1.031)--(1.364,1.032)%
  --(1.364,1.033)--(1.364,1.034)--(1.364,1.035)--(1.364,1.036)--(1.364,1.037)--(1.364,1.038)%
  --(1.364,1.039)--(1.364,1.040)--(1.364,1.041)--(1.364,1.042)--(1.364,1.043)--(1.364,1.045)%
  --(1.364,1.046)--(1.364,1.048)--(1.364,1.050)--(1.364,1.053)--(1.364,1.056)--(1.364,1.057)%
  --(1.364,1.060)--(1.364,1.061)--(1.364,1.062)--(1.364,1.064)--(1.364,1.065)--(1.364,1.066)%
  --(1.364,1.068)--(1.364,1.070)--(1.364,1.071)--(1.364,1.072)--(1.364,1.073)--(1.364,1.074)%
  --(1.364,1.076)--(1.364,1.077)--(1.364,1.078)--(1.364,1.079)--(1.364,1.080)--(1.364,1.082)%
  --(1.364,1.083)--(1.364,1.084)--(1.364,1.085)--(1.364,1.086)--(1.364,1.087)--(1.364,1.088)%
  --(1.364,1.089)--(1.364,1.090)--(1.364,1.091)--(1.364,1.092)--(1.364,1.093)--(1.366,1.093)%
  --(1.367,1.093)--(1.368,1.093)--(1.369,1.093)--(1.371,1.093)--(1.371,1.094)--(1.371,1.095)%
  --(1.372,1.095)--(1.373,1.095)--(1.374,1.095)--(1.375,1.095)--(1.376,1.095)--(1.378,1.095)%
  --(1.378,1.096)--(1.378,1.097)--(1.378,1.098)--(1.379,1.098)--(1.382,1.098)--(1.383,1.098)%
  --(1.384,1.098)--(1.385,1.098)--(1.386,1.099)--(1.386,1.100)--(1.386,1.101)--(1.386,1.102)%
  --(1.386,1.103)--(1.387,1.103)--(1.391,1.103)--(1.393,1.103)--(1.393,1.104)--(1.393,1.105)%
  --(1.393,1.106)--(1.393,1.107)--(1.393,1.108)--(1.393,1.109)--(1.393,1.110)--(1.394,1.110)%
  --(1.395,1.110)--(1.396,1.110)--(1.398,1.110)--(1.399,1.110)--(1.400,1.110)--(1.401,1.110)%
  --(1.402,1.110)--(1.403,1.110)--(1.406,1.110)--(1.407,1.110)--(1.408,1.110)--(1.408,1.111)%
  --(1.408,1.112)--(1.408,1.113)--(1.409,1.113)--(1.410,1.113)--(1.411,1.113)--(1.412,1.113)%
  --(1.413,1.113)--(1.414,1.113)--(1.415,1.113)--(1.416,1.113)--(1.417,1.113)--(1.419,1.113)%
  --(1.422,1.113)--(1.424,1.113)--(1.427,1.113)--(1.429,1.113)--(1.430,1.113)--(1.431,1.113)%
  --(1.432,1.113)--(1.433,1.113)--(1.436,1.113)--(1.436,1.114)--(1.437,1.114)--(1.439,1.114)%
  --(1.441,1.114)--(1.444,1.114)--(1.446,1.114)--(1.448,1.114)--(1.451,1.114)--(1.453,1.114)%
  --(1.454,1.114)--(1.455,1.114)--(1.456,1.114)--(1.459,1.114)--(1.461,1.114)--(1.463,1.114)%
  --(1.464,1.114)--(1.466,1.114)--(1.467,1.114)--(1.468,1.114)--(1.469,1.114)--(1.470,1.114)%
  --(1.471,1.114)--(1.473,1.114)--(1.474,1.114)--(1.475,1.114)--(1.477,1.114)--(1.479,1.114)%
  --(1.480,1.114)--(1.482,1.114)--(1.485,1.114)--(1.488,1.114)--(1.491,1.114)--(1.492,1.114)%
  --(1.493,1.114)--(1.493,1.115)--(1.494,1.115)--(1.495,1.115)--(1.498,1.115)--(1.499,1.115)%
  --(1.501,1.115)--(1.502,1.115)--(1.503,1.115)--(1.506,1.115)--(1.507,1.115)--(1.508,1.115)%
  --(1.509,1.115)--(1.514,1.115)--(1.516,1.115)--(1.517,1.115)--(1.520,1.115)--(1.521,1.115)%
  --(1.522,1.115)--(1.523,1.115)--(1.524,1.115)--(1.528,1.115)--(1.529,1.115)--(1.530,1.115)%
  --(1.531,1.115)--(1.532,1.115)--(1.534,1.115)--(1.535,1.115)--(1.536,1.115)--(1.537,1.115)%
  --(1.538,1.115)--(1.539,1.115)--(1.540,1.115)--(1.541,1.115)--(1.542,1.115)--(1.542,1.116)%
  --(1.542,1.117)--(1.543,1.117)--(1.543,1.118)--(1.544,1.118)--(1.544,1.119)--(1.544,1.120)%
  --(1.545,1.120)--(1.545,1.121)--(1.545,1.122)--(1.546,1.122)--(1.546,1.123)--(1.546,1.124)%
  --(1.546,1.125)--(1.546,1.126)--(1.546,1.127)--(1.546,1.128)--(1.546,1.129)--(1.546,1.130)%
  --(1.546,1.131)--(1.546,1.132)--(1.546,1.133)--(1.546,1.134)--(1.546,1.135)--(1.546,1.136)%
  --(1.546,1.137)--(1.546,1.138)--(1.546,1.139)--(1.546,1.140)--(1.546,1.141)--(1.546,1.142)%
  --(1.546,1.143)--(1.546,1.144)--(1.546,1.145)--(1.546,1.146)--(1.546,1.147)--(1.546,1.148)%
  --(1.546,1.149)--(1.546,1.150)--(1.546,1.151)--(1.546,1.152)--(1.546,1.153)--(1.546,1.154)%
  --(1.546,1.155)--(1.546,1.156)--(1.546,1.157)--(1.546,1.158)--(1.546,1.159)--(1.546,1.160)%
  --(1.546,1.161)--(1.546,1.162)--(1.546,1.163)--(1.546,1.164)--(1.546,1.165)--(1.546,1.166)%
  --(1.546,1.167)--(1.546,1.168)--(1.546,1.169)--(1.546,1.170)--(1.546,1.171)--(1.546,1.172)%
  --(1.546,1.173)--(1.546,1.174)--(1.546,1.175)--(1.546,1.176)--(1.546,1.177)--(1.546,1.178)%
  --(1.546,1.179)--(1.546,1.180)--(1.546,1.181)--(1.546,1.182)--(1.546,1.183)--(1.546,1.184)%
  --(1.546,1.185)--(1.546,1.186)--(1.546,1.187)--(1.546,1.188)--(1.546,1.189)--(1.546,1.190)%
  --(1.546,1.191)--(1.546,1.192)--(1.546,1.193)--(1.546,1.194)--(1.546,1.195)--(1.546,1.196)%
  --(1.546,1.197)--(1.546,1.198)--(1.546,1.199)--(1.546,1.200)--(1.546,1.201)--(1.546,1.202)%
  --(1.546,1.203)--(1.546,1.204)--(1.546,1.205)--(1.546,1.206)--(1.546,1.207)--(1.546,1.208)%
  --(1.546,1.209)--(1.546,1.210)--(1.546,1.211)--(1.546,1.212)--(1.546,1.213)--(1.546,1.214)%
  --(1.546,1.215)--(1.546,1.216)--(1.546,1.217)--(1.546,1.218)--(1.546,1.219)--(1.546,1.220)%
  --(1.546,1.221)--(1.546,1.222)--(1.546,1.223)--(1.546,1.224)--(1.546,1.225)--(1.546,1.226)%
  --(1.546,1.227)--(1.546,1.228)--(1.546,1.229)--(1.546,1.230)--(1.546,1.231)--(1.546,1.232)%
  --(1.546,1.233)--(1.546,1.234)--(1.546,1.235)--(1.546,1.236)--(1.546,1.237)--(1.546,1.238)%
  --(1.546,1.239)--(1.546,1.240)--(1.546,1.241)--(1.546,1.242)--(1.546,1.243)--(1.546,1.244)%
  --(1.546,1.245)--(1.546,1.246)--(1.546,1.247)--(1.546,1.248)--(1.546,1.249)--(1.546,1.250)%
  --(1.546,1.251)--(1.546,1.252)--(1.546,1.253)--(1.546,1.254)--(1.546,1.255)--(1.546,1.256)%
  --(1.546,1.257)--(1.546,1.258)--(1.546,1.259)--(1.546,1.260)--(1.546,1.261)--(1.546,1.262)%
  --(1.546,1.263)--(1.546,1.264)--(1.546,1.265)--(1.546,1.266)--(1.546,1.267)--(1.546,1.268)%
  --(1.546,1.269)--(1.546,1.270)--(1.546,1.271)--(1.546,1.272)--(1.546,1.273)--(1.546,1.274)%
  --(1.546,1.275)--(1.546,1.276)--(1.546,1.277)--(1.546,1.278)--(1.546,1.279)--(1.546,1.280)%
  --(1.546,1.281)--(1.546,1.282)--(1.546,1.283)--(1.546,1.284)--(1.546,1.285)--(1.546,1.286)%
  --(1.546,1.287)--(1.546,1.288)--(1.546,1.289)--(1.546,1.290)--(1.546,1.291)--(1.546,1.292)%
  --(1.546,1.293)--(1.546,1.294)--(1.546,1.295)--(1.546,1.296)--(1.546,1.297)--(1.546,1.298)%
  --(1.546,1.299)--(1.546,1.300)--(1.546,1.301)--(1.546,1.302)--(1.546,1.303)--(1.546,1.304)%
  --(1.546,1.305)--(1.546,1.306)--(1.546,1.307)--(1.546,1.308)--(1.546,1.309)--(1.546,1.310)%
  --(1.546,1.311)--(1.546,1.312)--(1.546,1.313)--(1.546,1.314)--(1.546,1.315)--(1.546,1.316)%
  --(1.546,1.317)--(1.546,1.318)--(1.546,1.319)--(1.546,1.320)--(1.546,1.321)--(1.546,1.322)%
  --(1.546,1.323)--(1.546,1.324)--(1.546,1.325)--(1.546,1.326)--(1.546,1.327)--(1.546,1.328)%
  --(1.546,1.329)--(1.546,1.330)--(1.546,1.331)--(1.546,1.332)--(1.546,1.333)--(1.546,1.334)%
  --(1.546,1.335)--(1.546,1.336)--(1.546,1.337)--(1.546,1.338)--(1.546,1.339)--(1.546,1.340)%
  --(1.546,1.341)--(1.546,1.342)--(1.546,1.343)--(1.546,1.344)--(1.546,1.345)--(1.546,1.346)%
  --(1.546,1.347)--(1.546,1.348)--(1.546,1.349)--(1.546,1.350)--(1.546,1.351)--(1.546,1.352)%
  --(1.546,1.353)--(1.546,1.354)--(1.546,1.355)--(1.546,1.356)--(1.546,1.357)--(1.546,1.358)%
  --(1.546,1.359)--(1.546,1.360)--(1.546,1.361)--(1.546,1.362)--(1.546,1.363)--(1.546,1.364)%
  --(1.546,1.365)--(1.546,1.366)--(1.546,1.367)--(1.546,1.368)--(1.546,1.369)--(1.546,1.370)%
  --(1.546,1.371)--(1.546,1.372)--(1.546,1.373)--(1.546,1.374)--(1.546,1.375)--(1.546,1.376)%
  --(1.546,1.377)--(1.546,1.378)--(1.546,1.379)--(1.546,1.380)--(1.546,1.381)--(1.546,1.382)%
  --(1.546,1.383)--(1.546,1.384)--(1.546,1.385)--(1.546,1.386)--(1.546,1.387)--(1.546,1.388)%
  --(1.546,1.389)--(1.546,1.390)--(1.546,1.391)--(1.546,1.392)--(1.546,1.393)--(1.546,1.394)%
  --(1.546,1.395)--(1.546,1.396)--(1.546,1.397)--(1.546,1.398)--(1.546,1.399)--(1.546,1.400)%
  --(1.546,1.401)--(1.546,1.402)--(1.546,1.403)--(1.546,1.404)--(1.546,1.405)--(1.546,1.406)%
  --(1.546,1.407)--(1.546,1.408)--(1.546,1.409)--(1.546,1.410)--(1.546,1.411)--(1.546,1.412)%
  --(1.546,1.413)--(1.546,1.414)--(1.546,1.415)--(1.546,1.416)--(1.546,1.417)--(1.546,1.418)%
  --(1.546,1.419)--(1.546,1.420)--(1.546,1.421)--(1.546,1.422)--(1.546,1.423)--(1.546,1.424)%
  --(1.546,1.425)--(1.546,1.426)--(1.546,1.427)--(1.546,1.428)--(1.546,1.429)--(1.546,1.430)%
  --(1.546,1.431)--(1.546,1.432)--(1.546,1.433)--(1.546,1.434)--(1.546,1.435)--(1.546,1.436)%
  --(1.546,1.437)--(1.546,1.438)--(1.546,1.439)--(1.546,1.440)--(1.546,1.441)--(1.546,1.442)%
  --(1.546,1.443)--(1.546,1.444)--(1.546,1.445)--(1.546,1.446)--(1.546,1.447)--(1.546,1.448)%
  --(1.546,1.449)--(1.546,1.450)--(1.546,1.451)--(1.546,1.452)--(1.546,1.453)--(1.546,1.454)%
  --(1.546,1.455)--(1.546,1.456)--(1.546,1.457)--(1.546,1.458)--(1.546,1.459)--(1.546,1.460)%
  --(1.546,1.461)--(1.546,1.462)--(1.546,1.463)--(1.546,1.464)--(1.546,1.465)--(1.546,1.466)%
  --(1.546,1.467)--(1.546,1.468)--(1.546,1.469)--(1.546,1.470)--(1.546,1.471)--(1.546,1.472)%
  --(1.546,1.473)--(1.546,1.474)--(1.546,1.475)--(1.546,1.476)--(1.546,1.477)--(1.546,1.478)%
  --(1.546,1.479)--(1.546,1.480)--(1.546,1.481)--(1.546,1.482)--(1.546,1.483)--(1.546,1.484)%
  --(1.546,1.485)--(1.546,1.486)--(1.546,1.487)--(1.546,1.488)--(1.546,1.489)--(1.546,1.490)%
  --(1.546,1.491)--(1.546,1.492)--(1.546,1.493)--(1.546,1.494)--(1.546,1.495)--(1.546,1.496)%
  --(1.546,1.497)--(1.546,1.498)--(1.546,1.499)--(1.546,1.500)--(1.546,1.501)--(1.546,1.502)%
  --(1.546,1.503)--(1.546,1.504)--(1.546,1.505)--(1.546,1.506)--(1.546,1.507)--(1.546,1.508)%
  --(1.546,1.509)--(1.546,1.510)--(1.546,1.511)--(1.546,1.512)--(1.546,1.513)--(1.546,1.514)%
  --(1.546,1.515)--(1.546,1.516)--(1.546,1.517)--(1.546,1.518)--(1.546,1.519)--(1.546,1.520)%
  --(1.546,1.521)--(1.546,1.522)--(1.546,1.523)--(1.546,1.524)--(1.546,1.525)--(1.546,1.526)%
  --(1.546,1.527)--(1.546,1.528)--(1.546,1.529)--(1.546,1.530)--(1.546,1.531)--(1.546,1.532)%
  --(1.546,1.533)--(1.546,1.534)--(1.546,1.535)--(1.546,1.536)--(1.546,1.537)--(1.546,1.538)%
  --(1.546,1.539)--(1.546,1.540)--(1.546,1.541)--(1.546,1.542)--(1.546,1.543)--(1.546,1.544)%
  --(1.546,1.545)--(1.546,1.546)--(1.546,1.547)--(1.546,1.548)--(1.546,1.549)--(1.546,1.550)%
  --(1.546,1.551)--(1.546,1.552)--(1.546,1.553)--(1.546,1.554)--(1.546,1.555)--(1.546,1.556)%
  --(1.546,1.557)--(1.546,1.558)--(1.546,1.559)--(1.546,1.560)--(1.546,1.561)--(1.546,1.562)%
  --(1.546,1.563)--(1.546,1.564)--(1.546,1.565)--(1.546,1.566)--(1.546,1.567)--(1.546,1.568)%
  --(1.546,1.569)--(1.546,1.570)--(1.546,1.571)--(1.546,1.572)--(1.546,1.573)--(1.546,1.574)%
  --(1.546,1.575)--(1.546,1.576)--(1.546,1.577)--(1.546,1.578)--(1.546,1.579)--(1.546,1.580)%
  --(1.546,1.581)--(1.546,1.582)--(1.546,1.583)--(1.546,1.584)--(1.546,1.585)--(1.546,1.586)%
  --(1.546,1.587)--(1.546,1.588)--(1.546,1.589)--(1.546,1.590)--(1.546,1.591)--(1.546,1.592)%
  --(1.546,1.593)--(1.546,1.594)--(1.546,1.595)--(1.546,1.596)--(1.546,1.597)--(1.546,1.598)%
  --(1.546,1.599)--(1.546,1.600)--(1.546,1.601)--(1.546,1.602)--(1.546,1.603)--(1.546,1.604)%
  --(1.546,1.605)--(1.546,1.606)--(1.546,1.607)--(1.546,1.608)--(1.546,1.609)--(1.546,1.610)%
  --(1.546,1.611)--(1.546,1.612)--(1.546,1.613)--(1.546,1.614)--(1.546,1.615)--(1.546,1.616)%
  --(1.546,1.617)--(1.546,1.618)--(1.546,1.619)--(1.546,1.620)--(1.546,1.621)--(1.546,1.622)%
  --(1.546,1.623)--(1.546,1.624)--(1.546,1.625)--(1.546,1.626)--(1.546,1.627)--(1.546,1.628)%
  --(1.546,1.629)--(1.546,1.630)--(1.546,1.631)--(1.546,1.632)--(1.546,1.633)--(1.546,1.634)%
  --(1.546,1.635)--(1.546,1.636)--(1.546,1.637)--(1.546,1.638)--(1.546,1.639)--(1.546,1.640)%
  --(1.546,1.641)--(1.546,1.642)--(1.546,1.643)--(1.546,1.644)--(1.546,1.645)--(1.546,1.646)%
  --(1.546,1.647)--(1.546,1.648)--(1.546,1.649)--(1.546,1.650)--(1.546,1.651)--(1.546,1.652)%
  --(1.546,1.653)--(1.546,1.654)--(1.546,1.655)--(1.546,1.656)--(1.546,1.657)--(1.546,1.658)%
  --(1.546,1.659)--(1.546,1.660)--(1.546,1.661)--(1.546,1.662)--(1.546,1.663)--(1.546,1.664)%
  --(1.546,1.665)--(1.546,1.666)--(1.546,1.667)--(1.546,1.668)--(1.546,1.669)--(1.546,1.670)%
  --(1.546,1.671)--(1.546,1.672)--(1.546,1.673)--(1.546,1.674)--(1.546,1.675)--(1.546,1.676)%
  --(1.546,1.677)--(1.546,1.678)--(1.546,1.679)--(1.546,1.680)--(1.546,1.681)--(1.546,1.682)%
  --(1.546,1.683)--(1.546,1.684)--(1.546,1.685)--(1.546,1.686)--(1.546,1.687)--(1.546,1.688)%
  --(1.546,1.689)--(1.546,1.690)--(1.546,1.691)--(1.546,1.692)--(1.546,1.693)--(1.546,1.694)%
  --(1.546,1.695)--(1.546,1.696)--(1.546,1.697)--(1.546,1.698)--(1.546,1.699)--(1.546,1.700)%
  --(1.546,1.701)--(1.546,1.702)--(1.546,1.703)--(1.546,1.704)--(1.546,1.705)--(1.546,1.706)%
  --(1.546,1.707)--(1.546,1.708)--(1.546,1.709)--(1.546,1.710)--(1.546,1.711)--(1.546,1.712)%
  --(1.546,1.713)--(1.546,1.714)--(1.546,1.715)--(1.546,1.716)--(1.546,1.717)--(1.546,1.718)%
  --(1.546,1.719)--(1.546,1.720)--(1.546,1.721)--(1.546,1.722)--(1.546,1.723)--(1.546,1.724)%
  --(1.546,1.725)--(1.546,1.726)--(1.546,1.727)--(1.546,1.728)--(1.546,1.729)--(1.546,1.730)%
  --(1.546,1.731)--(1.546,1.732)--(1.546,1.733)--(1.546,1.734)--(1.546,1.735)--(1.546,1.736)%
  --(1.546,1.737)--(1.546,1.738)--(1.546,1.739)--(1.546,1.740)--(1.546,1.741)--(1.546,1.742)%
  --(1.546,1.743)--(1.546,1.744)--(1.546,1.745)--(1.546,1.746)--(1.546,1.747)--(1.546,1.748)%
  --(1.546,1.749)--(1.546,1.750)--(1.546,1.751)--(1.546,1.752)--(1.546,1.753)--(1.546,1.754)%
  --(1.546,1.755)--(1.546,1.756)--(1.546,1.757)--(1.546,1.758)--(1.546,1.759)--(1.546,1.760)%
  --(1.546,1.761)--(1.546,1.762)--(1.546,1.763)--(1.546,1.764)--(1.546,1.766)--(1.546,1.767)%
  --(1.546,1.768)--(1.546,1.771)--(1.546,1.772)--(1.546,1.777)--(1.546,1.778)--(1.546,1.779)%
  --(1.546,1.783)--(1.546,1.786)--(1.546,1.787)--(1.546,1.791)--(1.546,1.795)--(1.546,1.797)%
  --(1.546,1.801)--(1.546,1.806)--(1.546,1.809)--(1.546,1.812)--(1.546,1.817)--(1.546,1.823)%
  --(1.546,1.826)--(1.546,1.830)--(1.546,1.839)--(1.546,1.840)--(1.546,1.844)--(1.546,1.853)%
  --(1.546,1.854)--(1.546,1.857)--(1.546,1.871)--(1.546,1.872)--(1.546,1.873)--(1.546,1.890)%
  --(1.546,1.891)--(1.546,1.913)--(1.546,1.914)--(1.546,1.915)--(1.546,1.933)--(1.546,1.935)%
  --(1.546,1.937)--(1.546,1.955)--(1.546,1.960)--(1.546,1.962)--(1.546,1.977)--(1.546,1.985)%
  --(1.546,1.989)--(1.546,2.000)--(1.546,2.009)--(1.546,2.014)--(1.546,2.022)--(1.546,2.030)%
  --(1.546,2.036)--(1.546,2.040)--(1.546,2.047)--(1.546,2.055)--(1.546,2.057)--(1.546,2.063)%
  --(1.546,2.070)--(1.546,2.072)--(1.546,2.075)--(1.546,2.083)--(1.546,2.084)--(1.546,2.086)%
  --(1.546,2.098)--(1.546,2.099)--(1.546,2.110)--(1.546,2.111)--(1.546,2.121)--(1.546,2.128)%
  --(1.546,2.133)--(1.546,2.134)--(1.546,2.137)--(1.546,2.138)--(1.546,2.139)--(1.546,2.140)%
  --(1.546,2.141)--(1.546,2.142)--(1.546,2.143)--(1.546,2.144)--(1.546,2.145)--(1.546,2.146)%
  --(1.546,2.147)--(1.546,2.148)--(1.546,2.149)--(1.546,2.150)--(1.546,2.151)--(1.546,2.152)%
  --(1.546,2.153)--(1.546,2.154)--(1.546,2.155)--(1.546,2.156)--(1.546,2.157)--(1.546,2.158)%
  --(1.546,2.159)--(1.546,2.160)--(1.546,2.161)--(1.546,2.162)--(1.546,2.163)--(1.546,2.164)%
  --(1.546,2.165)--(1.546,2.166)--(1.546,2.167)--(1.546,2.168)--(1.546,2.169)--(1.546,2.170)%
  --(1.546,2.171)--(1.546,2.172)--(1.546,2.173)--(1.546,2.174)--(1.546,2.175)--(1.546,2.176)%
  --(1.546,2.177)--(1.546,2.178)--(1.546,2.179)--(1.546,2.180)--(1.546,2.181)--(1.546,2.182)%
  --(1.546,2.183)--(1.546,2.184)--(1.546,2.185)--(1.546,2.186)--(1.546,2.187)--(1.546,2.188)%
  --(1.546,2.189)--(1.546,2.190)--(1.546,2.191)--(1.546,2.192)--(1.546,2.193)--(1.546,2.194)%
  --(1.546,2.195)--(1.546,2.196)--(1.546,2.197)--(1.546,2.198)--(1.546,2.199)--(1.546,2.200)%
  --(1.546,2.201)--(1.546,2.202)--(1.546,2.203)--(1.546,2.204)--(1.546,2.205)--(1.546,2.206)%
  --(1.546,2.207)--(1.546,2.208)--(1.546,2.209)--(1.546,2.210)--(1.546,2.211)--(1.546,2.212)%
  --(1.546,2.213)--(1.546,2.214)--(1.546,2.215)--(1.546,2.216)--(1.546,2.217)--(1.546,2.218)%
  --(1.546,2.219)--(1.546,2.220)--(1.546,2.221)--(1.546,2.222)--(1.546,2.223)--(1.546,2.224)%
  --(1.546,2.225)--(1.546,2.226)--(1.546,2.227)--(1.546,2.228)--(1.546,2.229)--(1.546,2.230)%
  --(1.546,2.231)--(1.546,2.232)--(1.546,2.233)--(1.546,2.234)--(1.546,2.235)--(1.546,2.236)%
  --(1.546,2.237)--(1.546,2.238)--(1.546,2.239)--(1.546,2.240)--(1.546,2.241)--(1.546,2.242)%
  --(1.546,2.243)--(1.546,2.244)--(1.546,2.245)--(1.546,2.246)--(1.546,2.247)--(1.546,2.248)%
  --(1.546,2.249)--(1.546,2.250)--(1.546,2.251)--(1.546,2.252)--(1.546,2.253)--(1.546,2.254)%
  --(1.546,2.255)--(1.546,2.256)--(1.546,2.257)--(1.546,2.258)--(1.546,2.259)--(1.546,2.260)%
  --(1.546,2.261)--(1.546,2.262)--(1.546,2.263)--(1.546,2.264)--(1.546,2.265)--(1.546,2.266)%
  --(1.546,2.267)--(1.546,2.268)--(1.546,2.269)--(1.546,2.270)--(1.546,2.271)--(1.546,2.272)%
  --(1.546,2.273)--(1.546,2.274)--(1.546,2.275)--(1.546,2.276)--(1.546,2.277)--(1.546,2.278)%
  --(1.546,2.279)--(1.546,2.280)--(1.546,2.281)--(1.546,2.282)--(1.546,2.283)--(1.546,2.284)%
  --(1.546,2.285)--(1.546,2.286)--(1.546,2.287)--(1.546,2.288)--(1.546,2.289)--(1.546,2.290)%
  --(1.546,2.291)--(1.546,2.292)--(1.546,2.293)--(1.546,2.294)--(1.546,2.295)--(1.546,2.296)%
  --(1.546,2.297)--(1.546,2.298)--(1.546,2.299)--(1.546,2.300)--(1.546,2.301)--(1.546,2.302)%
  --(1.546,2.303)--(1.546,2.304)--(1.546,2.305)--(1.546,2.306)--(1.546,2.307)--(1.546,2.308)%
  --(1.546,2.309)--(1.546,2.310)--(1.546,2.311)--(1.546,2.312)--(1.546,2.313)--(1.546,2.314)%
  --(1.546,2.315)--(1.546,2.316)--(1.546,2.317)--(1.546,2.318)--(1.546,2.319)--(1.546,2.320)%
  --(1.546,2.321)--(1.546,2.322)--(1.546,2.323)--(1.546,2.324)--(1.546,2.325)--(1.546,2.326)%
  --(1.546,2.327)--(1.546,2.328)--(1.546,2.329)--(1.546,2.330)--(1.546,2.331)--(1.546,2.332)%
  --(1.546,2.333)--(1.546,2.334)--(1.546,2.335)--(1.546,2.336)--(1.546,2.337)--(1.546,2.338)%
  --(1.546,2.339)--(1.546,2.340)--(1.546,2.341)--(1.546,2.342)--(1.546,2.343)--(1.546,2.344)%
  --(1.546,2.345)--(1.546,2.346)--(1.546,2.347)--(1.546,2.348)--(1.546,2.349)--(1.546,2.350)%
  --(1.546,2.351)--(1.546,2.352)--(1.546,2.353)--(1.546,2.354)--(1.546,2.355)--(1.546,2.356)%
  --(1.546,2.357)--(1.546,2.358)--(1.546,2.359)--(1.546,2.360)--(1.546,2.361)--(1.546,2.362)%
  --(1.546,2.363)--(1.546,2.364)--(1.546,2.365)--(1.546,2.366)--(1.546,2.367)--(1.546,2.368)%
  --(1.546,2.369)--(1.546,2.370)--(1.546,2.371)--(1.546,2.372)--(1.546,2.373)--(1.546,2.374)%
  --(1.546,2.375)--(1.546,2.376)--(1.546,2.377)--(1.546,2.378)--(1.546,2.379)--(1.546,2.380)%
  --(1.546,2.381)--(1.546,2.382)--(1.546,2.383)--(1.546,2.384)--(1.546,2.385)--(1.546,2.386)%
  --(1.546,2.387)--(1.546,2.388)--(1.546,2.389)--(1.546,2.390)--(1.546,2.391)--(1.546,2.392)%
  --(1.546,2.393)--(1.546,2.394)--(1.546,2.395)--(1.546,2.396)--(1.546,2.397)--(1.546,2.398)%
  --(1.546,2.399)--(1.546,2.400)--(1.546,2.401)--(1.546,2.402)--(1.546,2.403)--(1.546,2.404)%
  --(1.546,2.405)--(1.546,2.406)--(1.546,2.407)--(1.546,2.408)--(1.546,2.409)--(1.546,2.410)%
  --(1.546,2.411)--(1.546,2.412)--(1.546,2.413)--(1.546,2.414)--(1.546,2.415)--(1.546,2.416)%
  --(1.546,2.417)--(1.546,2.418)--(1.546,2.419)--(1.546,2.420)--(1.546,2.421)--(1.546,2.422)%
  --(1.546,2.423)--(1.546,2.424)--(1.546,2.425)--(1.546,2.426)--(1.546,2.427)--(1.546,2.428)%
  --(1.546,2.429)--(1.546,2.430)--(1.546,2.431)--(1.546,2.432)--(1.546,2.433)--(1.546,2.434)%
  --(1.546,2.435)--(1.546,2.436)--(1.546,2.437)--(1.546,2.438)--(1.546,2.439)--(1.546,2.440)%
  --(1.546,2.441)--(1.546,2.442)--(1.546,2.443)--(1.546,2.444)--(1.546,2.445)--(1.546,2.446)%
  --(1.546,2.447)--(1.546,2.448)--(1.546,2.449)--(1.546,2.450)--(1.546,2.451)--(1.546,2.452)%
  --(1.546,2.453)--(1.546,2.454)--(1.546,2.455)--(1.546,2.456)--(1.546,2.457)--(1.546,2.458)%
  --(1.546,2.459)--(1.546,2.460)--(1.546,2.461)--(1.546,2.462)--(1.546,2.463)--(1.546,2.464)%
  --(1.546,2.465)--(1.546,2.466)--(1.546,2.467)--(1.546,2.468)--(1.546,2.469)--(1.546,2.470)%
  --(1.546,2.471)--(1.546,2.472)--(1.546,2.473)--(1.546,2.474)--(1.546,2.475)--(1.546,2.476)%
  --(1.546,2.477)--(1.546,2.478)--(1.546,2.479)--(1.546,2.480)--(1.546,2.481)--(1.546,2.482)%
  --(1.546,2.483)--(1.546,2.484)--(1.546,2.485)--(1.546,2.486)--(1.546,2.487)--(1.546,2.488)%
  --(1.546,2.489)--(1.546,2.490)--(1.546,2.491)--(1.546,2.492)--(1.546,2.493)--(1.546,2.494)%
  --(1.546,2.495)--(1.546,2.496)--(1.546,2.497)--(1.546,2.498)--(1.546,2.499)--(1.546,2.500)%
  --(1.546,2.501)--(1.546,2.502)--(1.546,2.503)--(1.546,2.504)--(1.546,2.505)--(1.546,2.506)%
  --(1.546,2.507)--(1.546,2.508)--(1.546,2.509)--(1.546,2.510)--(1.546,2.511)--(1.546,2.512)%
  --(1.546,2.513)--(1.546,2.514)--(1.546,2.515)--(1.546,2.516)--(1.546,2.517)--(1.546,2.518)%
  --(1.546,2.519)--(1.546,2.520)--(1.546,2.521)--(1.546,2.522)--(1.546,2.523)--(1.546,2.524)%
  --(1.546,2.525)--(1.546,2.526)--(1.546,2.527)--(1.546,2.528)--(1.546,2.529)--(1.546,2.530)%
  --(1.546,2.531)--(1.546,2.532)--(1.546,2.533)--(1.546,2.534)--(1.546,2.535)--(1.546,2.536)%
  --(1.546,2.537)--(1.546,2.538)--(1.546,2.539)--(1.546,2.540)--(1.546,2.541)--(1.546,2.542)%
  --(1.546,2.543)--(1.546,2.544)--(1.546,2.545)--(1.546,2.546)--(1.546,2.547)--(1.546,2.548)%
  --(1.546,2.549)--(1.546,2.550)--(1.546,2.551)--(1.546,2.552)--(1.546,2.553)--(1.546,2.554)%
  --(1.546,2.555)--(1.546,2.556)--(1.546,2.557)--(1.546,2.558)--(1.546,2.559)--(1.546,2.560)%
  --(1.546,2.561)--(1.546,2.562)--(1.546,2.563)--(1.546,2.564)--(1.546,2.565)--(1.546,2.566)%
  --(1.546,2.567)--(1.546,2.568)--(1.546,2.569)--(1.546,2.570)--(1.546,2.571)--(1.546,2.572)%
  --(1.546,2.573)--(1.546,2.574)--(1.546,2.575)--(1.546,2.576)--(1.546,2.577)--(1.546,2.578)%
  --(1.546,2.579)--(1.546,2.580)--(1.546,2.581)--(1.546,2.582)--(1.546,2.583)--(1.546,2.584)%
  --(1.546,2.585)--(1.546,2.586)--(1.546,2.587)--(1.546,2.588)--(1.546,2.589)--(1.546,2.590)%
  --(1.546,2.591)--(1.546,2.592)--(1.546,2.593)--(1.546,2.594)--(1.546,2.595)--(1.546,2.596)%
  --(1.546,2.597)--(1.546,2.598)--(1.546,2.599)--(1.546,2.600)--(1.546,2.601)--(1.546,2.602)%
  --(1.546,2.603)--(1.546,2.604)--(1.546,2.605)--(1.546,2.606)--(1.546,2.607)--(1.546,2.608)%
  --(1.546,2.609)--(1.546,2.610)--(1.546,2.611)--(1.546,2.612)--(1.546,2.613)--(1.546,2.614)%
  --(1.546,2.615)--(1.546,2.616)--(1.546,2.617)--(1.546,2.618)--(1.546,2.619)--(1.546,2.620)%
  --(1.546,2.621)--(1.546,2.622)--(1.546,2.623)--(1.546,2.624)--(1.546,2.625)--(1.546,2.626)%
  --(1.546,2.627)--(1.546,2.628)--(1.546,2.629)--(1.546,2.630)--(1.546,2.631)--(1.546,2.632)%
  --(1.546,2.633)--(1.546,2.634)--(1.546,2.635)--(1.546,2.636)--(1.546,2.637)--(1.546,2.638)%
  --(1.546,2.639)--(1.546,2.640)--(1.546,2.641)--(1.546,2.642)--(1.546,2.643)--(1.546,2.644)%
  --(1.546,2.645)--(1.546,2.646)--(1.546,2.647)--(1.546,2.648)--(1.546,2.649)--(1.546,2.650)%
  --(1.546,2.651)--(1.546,2.652)--(1.546,2.653)--(1.546,2.654)--(1.546,2.655)--(1.546,2.656)%
  --(1.546,2.657)--(1.546,2.658)--(1.546,2.659)--(1.546,2.660)--(1.546,2.661)--(1.546,2.662)%
  --(1.546,2.663)--(1.546,2.664)--(1.546,2.665)--(1.546,2.666)--(1.546,2.667)--(1.546,2.668)%
  --(1.546,2.669)--(1.546,2.670)--(1.546,2.671)--(1.546,2.672)--(1.546,2.673)--(1.546,2.674)%
  --(1.546,2.675)--(1.546,2.676)--(1.546,2.677)--(1.546,2.678)--(1.546,2.679)--(1.546,2.680)%
  --(1.546,2.681)--(1.546,2.682)--(1.546,2.683)--(1.546,2.684)--(1.546,2.685)--(1.546,2.686)%
  --(1.546,2.687)--(1.546,2.688)--(1.546,2.689)--(1.546,2.690)--(1.546,2.691)--(1.546,2.692)%
  --(1.546,2.693)--(1.546,2.694)--(1.546,2.695)--(1.546,2.696)--(1.546,2.697)--(1.546,2.698)%
  --(1.546,2.699)--(1.546,2.700)--(1.546,2.701)--(1.546,2.702)--(1.546,2.703)--(1.546,2.704)%
  --(1.547,2.704)--(1.547,2.705)--(1.547,2.706)--(1.547,2.707)--(1.547,2.708)--(1.547,2.709)%
  --(1.547,2.710)--(1.547,2.711)--(1.547,2.712)--(1.547,2.713)--(1.547,2.714)--(1.547,2.715)%
  --(1.547,2.716)--(1.547,2.717)--(1.547,2.718)--(1.547,2.719)--(1.547,2.720)--(1.547,2.721)%
  --(1.547,2.722)--(1.547,2.723)--(1.547,2.724)--(1.547,2.725)--(1.547,2.726)--(1.547,2.727)%
  --(1.547,2.728)--(1.547,2.729)--(1.547,2.730)--(1.547,2.731)--(1.547,2.732)--(1.547,2.733)%
  --(1.547,2.734)--(1.547,2.735)--(1.547,2.736)--(1.547,2.737)--(1.547,2.738)--(1.547,2.739)%
  --(1.547,2.740)--(1.547,2.741)--(1.547,2.742)--(1.547,2.743)--(1.547,2.744)--(1.547,2.745)%
  --(1.547,2.746)--(1.547,2.747)--(1.547,2.748)--(1.547,2.749)--(1.547,2.750)--(1.547,2.751)%
  --(1.547,2.752)--(1.547,2.753)--(1.547,2.754)--(1.547,2.755)--(1.547,2.756)--(1.547,2.757)%
  --(1.547,2.758)--(1.547,2.759)--(1.547,2.760)--(1.547,2.761)--(1.547,2.762)--(1.547,2.763)%
  --(1.547,2.764)--(1.547,2.765)--(1.547,2.766)--(1.547,2.767)--(1.547,2.768)--(1.547,2.769)%
  --(1.547,2.770)--(1.547,2.771)--(1.547,2.772)--(1.547,2.773)--(1.547,2.774)--(1.547,2.775)%
  --(1.547,2.776)--(1.547,2.777)--(1.547,2.778)--(1.547,2.779)--(1.547,2.780)--(1.547,2.781)%
  --(1.547,2.782)--(1.547,2.783)--(1.547,2.784)--(1.547,2.785)--(1.547,2.786)--(1.547,2.787)%
  --(1.547,2.788)--(1.547,2.789)--(1.547,2.790)--(1.547,2.791)--(1.547,2.792)--(1.547,2.793)%
  --(1.547,2.794)--(1.547,2.795)--(1.547,2.796)--(1.547,2.797)--(1.547,2.798)--(1.547,2.799)%
  --(1.547,2.800)--(1.547,2.801)--(1.548,2.801)--(1.548,2.802)--(1.549,2.802)--(1.550,2.802)%
  --(1.550,2.803)--(1.551,2.803)--(1.552,2.803)--(1.553,2.803)--(1.553,2.804)--(1.553,2.805)%
  --(1.553,2.806)--(1.553,2.807)--(1.553,2.808)--(1.553,2.809)--(1.553,2.810)--(1.553,2.811)%
  --(1.553,2.812)--(1.553,2.813)--(1.553,2.814)--(1.553,2.815)--(1.553,2.816)--(1.553,2.817)%
  --(1.553,2.818)--(1.553,2.819)--(1.553,2.820)--(1.553,2.821)--(1.553,2.822)--(1.553,2.823)%
  --(1.553,2.824)--(1.553,2.825)--(1.553,2.826)--(1.553,2.827)--(1.553,2.828)--(1.553,2.829)%
  --(1.553,2.830)--(1.553,2.831)--(1.553,2.832)--(1.553,2.833)--(1.553,2.834)--(1.553,2.835)%
  --(1.553,2.836)--(1.553,2.837)--(1.553,2.838)--(1.553,2.839)--(1.553,2.840)--(1.553,2.841)%
  --(1.553,2.842)--(1.553,2.843)--(1.553,2.844)--(1.553,2.845)--(1.554,2.845)--(1.554,2.846)%
  --(1.554,2.847)--(1.554,2.848)--(1.554,2.849)--(1.554,2.850)--(1.554,2.851)--(1.554,2.852)%
  --(1.554,2.853)--(1.555,2.853)--(1.556,2.853)--(1.557,2.853)--(1.558,2.853)--(1.559,2.853)%
  --(1.561,2.853)--(1.564,2.853)--(1.566,2.853)--(1.568,2.853)--(1.569,2.853)--(1.571,2.853)%
  --(1.575,2.853)--(1.576,2.853)--(1.577,2.853)--(1.578,2.853)--(1.581,2.853)--(1.582,2.853)%
  --(1.583,2.853)--(1.585,2.853)--(1.586,2.853)--(1.589,2.853)--(1.590,2.853)--(1.593,2.853)%
  --(1.594,2.853)--(1.597,2.853)--(1.600,2.853)--(1.601,2.853)--(1.602,2.853)--(1.603,2.853)%
  --(1.604,2.853)--(1.605,2.853)--(1.610,2.853)--(1.611,2.853)--(1.617,2.853)--(1.619,2.853)%
  --(1.621,2.853)--(1.626,2.853)--(1.628,2.853)--(1.633,2.853)--(1.634,2.853)--(1.635,2.853)%
  --(1.636,2.853)--(1.638,2.853)--(1.640,2.853)--(1.641,2.853)--(1.643,2.853)--(1.651,2.853)%
  --(1.653,2.853)--(1.654,2.853)--(1.655,2.853)--(1.656,2.853)--(1.658,2.853)--(1.659,2.853)%
  --(1.662,2.853)--(1.663,2.853)--(1.667,2.853)--(1.668,2.853)--(1.669,2.853)--(1.670,2.853)%
  --(1.671,2.853)--(1.674,2.853)--(1.676,2.853)--(1.680,2.853)--(1.681,2.853)--(1.682,2.853)%
  --(1.687,2.853)--(1.690,2.853)--(1.692,2.853)--(1.694,2.853)--(1.695,2.853)--(1.696,2.853)%
  --(1.697,2.853)--(1.698,2.853)--(1.700,2.853)--(1.701,2.853)--(1.704,2.853)--(1.705,2.853)%
  --(1.706,2.853)--(1.708,2.853)--(1.712,2.853)--(1.714,2.853)--(1.717,2.853)--(1.719,2.853)%
  --(1.721,2.853)--(1.722,2.853)--(1.725,2.853)--(1.727,2.853)--(1.728,2.853)--(1.729,2.853)%
  --(1.732,2.853)--(1.733,2.853)--(1.736,2.853)--(1.740,2.853)--(1.747,2.853)--(1.750,2.853)%
  --(1.751,2.853)--(1.756,2.853)--(1.757,2.853)--(1.758,2.853)--(1.760,2.853)--(1.763,2.853)%
  --(1.764,2.853)--(1.765,2.853)--(1.766,2.853)--(1.766,2.854)--(1.767,2.854)--(1.768,2.854)%
  --(1.769,2.854)--(1.770,2.854)--(1.770,2.855)--(1.771,2.855)--(1.772,2.855)--(1.772,2.856)%
  --(1.772,2.857)--(1.772,2.858)--(1.772,2.859)--(1.772,2.860)--(1.772,2.861)--(1.772,2.862)%
  --(1.772,2.863)--(1.772,2.864)--(1.772,2.865)--(1.772,2.866)--(1.772,2.867)--(1.772,2.868)%
  --(1.772,2.869)--(1.772,2.870)--(1.772,2.871)--(1.772,2.872)--(1.772,2.873)--(1.772,2.874)%
  --(1.772,2.875)--(1.772,2.876)--(1.772,2.877)--(1.772,2.878)--(1.772,2.879)--(1.772,2.880)%
  --(1.772,2.881)--(1.772,2.882)--(1.772,2.883)--(1.772,2.884)--(1.772,2.885)--(1.772,2.886)%
  --(1.772,2.887)--(1.772,2.888)--(1.772,2.889)--(1.772,2.890)--(1.772,2.891)--(1.772,2.892)%
  --(1.772,2.893)--(1.772,2.894)--(1.772,2.895)--(1.772,2.896)--(1.772,2.897)--(1.772,2.898)%
  --(1.772,2.899)--(1.772,2.900)--(1.772,2.901)--(1.772,2.902)--(1.772,2.903)--(1.772,2.904)%
  --(1.772,2.905)--(1.772,2.906)--(1.772,2.907)--(1.772,2.908)--(1.772,2.909)--(1.772,2.910)%
  --(1.772,2.911)--(1.772,2.912)--(1.772,2.913)--(1.772,2.914)--(1.772,2.915)--(1.772,2.916)%
  --(1.772,2.917)--(1.772,2.918)--(1.772,2.919)--(1.772,2.920)--(1.772,2.921)--(1.772,2.922)%
  --(1.772,2.923)--(1.772,2.924)--(1.772,2.925)--(1.772,2.926)--(1.772,2.927)--(1.772,2.928)%
  --(1.772,2.929)--(1.772,2.930)--(1.772,2.931)--(1.772,2.932)--(1.772,2.933)--(1.772,2.934)%
  --(1.772,2.935)--(1.772,2.936)--(1.772,2.937)--(1.772,2.938)--(1.772,2.939)--(1.772,2.940)%
  --(1.772,2.941)--(1.772,2.942)--(1.772,2.943)--(1.772,2.944)--(1.772,2.945)--(1.772,2.946)%
  --(1.772,2.947)--(1.772,2.948)--(1.772,2.949)--(1.772,2.950)--(1.772,2.951)--(1.772,2.952)%
  --(1.772,2.953)--(1.772,2.954)--(1.772,2.955)--(1.772,2.956)--(1.772,2.957)--(1.772,2.958)%
  --(1.772,2.959)--(1.772,2.960)--(1.772,2.961)--(1.772,2.962)--(1.772,2.963)--(1.772,2.964)%
  --(1.772,2.965)--(1.772,2.966)--(1.772,2.967)--(1.772,2.968)--(1.772,2.969)--(1.772,2.970)%
  --(1.772,2.971)--(1.772,2.972)--(1.772,2.973)--(1.772,2.974)--(1.772,2.975)--(1.772,2.976)%
  --(1.772,2.977)--(1.772,2.978)--(1.772,2.979)--(1.772,2.980)--(1.772,2.981)--(1.772,2.982)%
  --(1.772,2.983)--(1.772,2.984)--(1.772,2.985)--(1.772,2.986)--(1.772,2.987)--(1.772,2.988)%
  --(1.772,2.989)--(1.772,2.990)--(1.772,2.991)--(1.772,2.992)--(1.772,2.993)--(1.772,2.994)%
  --(1.772,2.995)--(1.772,2.996)--(1.772,2.997)--(1.772,2.998)--(1.772,2.999)--(1.772,3.000)%
  --(1.772,3.001)--(1.772,3.002)--(1.772,3.003)--(1.772,3.004)--(1.772,3.005)--(1.772,3.006)%
  --(1.772,3.007)--(1.772,3.008)--(1.772,3.009)--(1.772,3.010)--(1.772,3.011)--(1.772,3.012)%
  --(1.772,3.013)--(1.772,3.014)--(1.772,3.015)--(1.772,3.016)--(1.772,3.017)--(1.772,3.018)%
  --(1.772,3.019)--(1.772,3.020)--(1.772,3.021)--(1.772,3.022)--(1.772,3.023)--(1.772,3.024)%
  --(1.772,3.025)--(1.772,3.026)--(1.772,3.027)--(1.772,3.028)--(1.772,3.029)--(1.772,3.030)%
  --(1.772,3.031)--(1.772,3.032)--(1.772,3.033)--(1.772,3.034)--(1.772,3.035)--(1.772,3.036)%
  --(1.772,3.037)--(1.772,3.038)--(1.772,3.039)--(1.772,3.040)--(1.772,3.041)--(1.772,3.042)%
  --(1.772,3.043)--(1.772,3.044)--(1.772,3.045)--(1.772,3.046)--(1.772,3.047)--(1.772,3.048)%
  --(1.772,3.049)--(1.772,3.050)--(1.772,3.051)--(1.772,3.052)--(1.772,3.053)--(1.772,3.054)%
  --(1.772,3.055)--(1.772,3.056)--(1.772,3.057)--(1.772,3.058)--(1.772,3.059)--(1.772,3.060)%
  --(1.772,3.061)--(1.772,3.062)--(1.772,3.063)--(1.772,3.064)--(1.772,3.065)--(1.772,3.066)%
  --(1.772,3.067)--(1.772,3.068)--(1.772,3.069)--(1.772,3.070)--(1.772,3.071)--(1.772,3.072)%
  --(1.772,3.073)--(1.772,3.074)--(1.772,3.075)--(1.772,3.076)--(1.772,3.077)--(1.772,3.078)%
  --(1.772,3.079)--(1.772,3.080)--(1.772,3.081)--(1.772,3.082)--(1.772,3.083)--(1.772,3.084)%
  --(1.772,3.085)--(1.772,3.086)--(1.772,3.087)--(1.772,3.088)--(1.772,3.089)--(1.772,3.090)%
  --(1.772,3.091)--(1.772,3.092)--(1.772,3.093)--(1.772,3.094)--(1.772,3.095)--(1.772,3.096)%
  --(1.772,3.097)--(1.772,3.098)--(1.772,3.099)--(1.772,3.100)--(1.772,3.101)--(1.772,3.102)%
  --(1.772,3.103)--(1.772,3.104)--(1.772,3.105)--(1.772,3.106)--(1.772,3.107)--(1.772,3.108)%
  --(1.772,3.109)--(1.772,3.110)--(1.772,3.111)--(1.772,3.112)--(1.772,3.113)--(1.772,3.114)%
  --(1.772,3.115)--(1.772,3.116)--(1.772,3.117)--(1.772,3.118)--(1.772,3.119)--(1.772,3.120)%
  --(1.772,3.121)--(1.772,3.122)--(1.772,3.123)--(1.772,3.124)--(1.772,3.125)--(1.772,3.126)%
  --(1.772,3.127)--(1.772,3.128)--(1.772,3.129)--(1.772,3.130)--(1.772,3.131)--(1.772,3.132)%
  --(1.772,3.133)--(1.772,3.134)--(1.772,3.135)--(1.772,3.136)--(1.772,3.137)--(1.772,3.138)%
  --(1.772,3.139)--(1.772,3.140)--(1.772,3.141)--(1.772,3.142)--(1.772,3.143)--(1.772,3.144)%
  --(1.772,3.145)--(1.772,3.146)--(1.772,3.147)--(1.772,3.148)--(1.772,3.149)--(1.772,3.150)%
  --(1.772,3.151)--(1.772,3.152)--(1.772,3.153)--(1.772,3.154)--(1.772,3.155)--(1.772,3.156)%
  --(1.772,3.157)--(1.772,3.158)--(1.772,3.159)--(1.772,3.160)--(1.772,3.161)--(1.772,3.162)%
  --(1.772,3.163)--(1.772,3.164)--(1.772,3.165)--(1.772,3.166)--(1.772,3.167)--(1.772,3.168)%
  --(1.772,3.169)--(1.772,3.170)--(1.772,3.171)--(1.772,3.172)--(1.772,3.173)--(1.772,3.174)%
  --(1.772,3.175)--(1.772,3.176)--(1.772,3.177)--(1.772,3.178)--(1.772,3.179)--(1.772,3.180)%
  --(1.772,3.181)--(1.772,3.182)--(1.772,3.183)--(1.772,3.184)--(1.772,3.185)--(1.772,3.186)%
  --(1.772,3.187)--(1.772,3.188)--(1.772,3.189)--(1.772,3.190)--(1.772,3.191)--(1.772,3.192)%
  --(1.772,3.193)--(1.772,3.194)--(1.772,3.195)--(1.772,3.196)--(1.772,3.197)--(1.772,3.198)%
  --(1.772,3.199)--(1.772,3.200)--(1.772,3.201)--(1.772,3.202)--(1.772,3.203)--(1.772,3.204)%
  --(1.772,3.205)--(1.772,3.206)--(1.772,3.207)--(1.772,3.208)--(1.772,3.209)--(1.772,3.210)%
  --(1.772,3.211)--(1.772,3.212)--(1.773,3.212)--(1.773,3.213)--(1.773,3.214)--(1.773,3.215)%
  --(1.773,3.216)--(1.773,3.217)--(1.773,3.218)--(1.773,3.219)--(1.773,3.220)--(1.773,3.221)%
  --(1.773,3.222)--(1.773,3.223)--(1.773,3.224)--(1.773,3.225)--(1.773,3.226)--(1.773,3.227)%
  --(1.773,3.228)--(1.773,3.229)--(1.773,3.230)--(1.773,3.231)--(1.773,3.232)--(1.773,3.233)%
  --(1.773,3.234)--(1.773,3.235)--(1.773,3.236)--(1.773,3.237)--(1.773,3.238)--(1.773,3.239)%
  --(1.773,3.240)--(1.773,3.241)--(1.773,3.242)--(1.773,3.243)--(1.773,3.244)--(1.773,3.245)%
  --(1.773,3.246)--(1.773,3.247)--(1.773,3.248)--(1.773,3.249)--(1.773,3.250)--(1.773,3.251)%
  --(1.773,3.252)--(1.773,3.253)--(1.773,3.254)--(1.773,3.255)--(1.773,3.256)--(1.773,3.257)%
  --(1.773,3.258)--(1.773,3.259)--(1.773,3.260)--(1.773,3.261)--(1.773,3.262)--(1.773,3.263)%
  --(1.773,3.264)--(1.773,3.265)--(1.773,3.266)--(1.773,3.267)--(1.773,3.268)--(1.773,3.269)%
  --(1.773,3.270)--(1.773,3.271)--(1.773,3.272)--(1.773,3.273)--(1.773,3.274)--(1.773,3.275)%
  --(1.773,3.276)--(1.773,3.277)--(1.773,3.278)--(1.773,3.279)--(1.773,3.280)--(1.773,3.281)%
  --(1.773,3.282)--(1.773,3.283)--(1.773,3.284)--(1.773,3.285)--(1.773,3.286)--(1.773,3.287)%
  --(1.773,3.288)--(1.773,3.289)--(1.773,3.290)--(1.773,3.291)--(1.773,3.292)--(1.773,3.293)%
  --(1.773,3.294)--(1.773,3.295)--(1.773,3.296)--(1.773,3.297)--(1.773,3.298)--(1.773,3.299)%
  --(1.773,3.300)--(1.773,3.301)--(1.773,3.302)--(1.773,3.303)--(1.773,3.304)--(1.773,3.305)%
  --(1.773,3.306)--(1.773,3.307)--(1.774,3.307)--(1.775,3.307)--(1.775,3.308)--(1.776,3.308)%
  --(1.777,3.308)--(1.778,3.308)--(1.779,3.308)--(1.779,3.309)--(1.779,3.310)--(1.779,3.311)%
  --(1.779,3.312)--(1.779,3.313)--(1.779,3.314)--(1.779,3.315)--(1.779,3.316)--(1.779,3.317)%
  --(1.779,3.318)--(1.779,3.319)--(1.779,3.320)--(1.779,3.321)--(1.779,3.322)--(1.779,3.323)%
  --(1.780,3.323)--(1.780,3.324)--(1.780,3.325)--(1.780,3.326)--(1.780,3.327)--(1.780,3.328)%
  --(1.780,3.329)--(1.780,3.330)--(1.780,3.331)--(1.780,3.332)--(1.780,3.333)--(1.781,3.333)%
  --(1.782,3.333)--(1.783,3.333)--(1.784,3.333)--(1.785,3.333)--(1.786,3.333)--(1.787,3.333)%
  --(1.790,3.333)--(1.794,3.333)--(1.795,3.333)--(1.801,3.333)--(1.805,3.333)--(1.807,3.333)%
  --(1.808,3.333)--(1.809,3.333)--(1.816,3.334)--(1.819,3.334)--(1.820,3.334)--(1.826,3.334)%
  --(1.827,3.334)--(1.828,3.334)--(1.829,3.334)--(1.830,3.334)--(1.831,3.334)--(1.836,3.334)%
  --(1.837,3.334)--(1.842,3.334)--(1.845,3.334)--(1.850,3.334)--(1.852,3.334)--(1.854,3.334)%
  --(1.857,3.334)--(1.862,3.334)--(1.867,3.334)--(1.870,3.334)--(1.871,3.334)--(1.874,3.334)%
  --(1.877,3.334)--(1.880,3.334)--(1.882,3.334)--(1.883,3.334)--(1.884,3.334)--(1.886,3.334)%
  --(1.888,3.334)--(1.889,3.334)--(1.894,3.334)--(1.900,3.334)--(1.907,3.334)--(1.909,3.334)%
  --(1.914,3.334)--(1.917,3.334)--(1.918,3.334)--(1.920,3.334)--(1.921,3.334)--(1.923,3.334)%
  --(1.924,3.334)--(1.926,3.334)--(1.927,3.334)--(1.930,3.334)--(1.931,3.334)--(1.932,3.334)%
  --(1.934,3.334)--(1.935,3.334)--(1.943,3.334)--(1.945,3.334)--(1.947,3.334)--(1.951,3.334)%
  --(1.954,3.334)--(1.955,3.334)--(1.959,3.334)--(1.962,3.334)--(1.966,3.334)--(1.972,3.334)%
  --(1.973,3.334)--(1.975,3.334)--(1.976,3.334)--(1.981,3.334)--(1.983,3.334)--(1.984,3.334)%
  --(1.990,3.334)--(1.991,3.334)--(1.992,3.334)--(1.993,3.334)--(1.994,3.334)--(1.995,3.334)%
  --(1.995,3.335)--(1.996,3.335)--(1.997,3.335)--(1.998,3.335)--(1.998,3.336)--(1.998,3.337)%
  --(1.998,3.338)--(1.998,3.339)--(1.998,3.340)--(1.998,3.341)--(1.998,3.342)--(1.998,3.343)%
  --(1.998,3.344)--(1.998,3.345)--(1.998,3.346)--(1.998,3.347)--(1.998,3.348)--(1.998,3.349)%
  --(1.998,3.350)--(1.998,3.351)--(1.998,3.352)--(1.998,3.353)--(1.998,3.354)--(1.998,3.355)%
  --(1.998,3.356)--(1.998,3.357)--(1.998,3.358)--(1.998,3.359)--(1.998,3.360)--(1.998,3.361)%
  --(1.998,3.362)--(1.998,3.363)--(1.998,3.364)--(1.998,3.365)--(1.998,3.366)--(1.998,3.367)%
  --(1.998,3.368)--(1.998,3.369)--(1.998,3.370)--(1.998,3.371)--(1.998,3.372)--(1.998,3.373)%
  --(1.998,3.374)--(1.998,3.375)--(1.998,3.376)--(1.998,3.377)--(1.998,3.378)--(1.998,3.379)%
  --(1.998,3.380)--(1.998,3.381)--(1.998,3.382)--(1.998,3.383)--(1.998,3.384)--(1.998,3.385)%
  --(1.998,3.386)--(1.998,3.387)--(1.998,3.388)--(1.998,3.389)--(1.998,3.390)--(1.998,3.391)%
  --(1.998,3.392)--(1.998,3.393)--(1.998,3.394)--(1.998,3.395)--(1.998,3.396)--(1.998,3.397)%
  --(1.998,3.398)--(1.998,3.399)--(1.998,3.400)--(1.998,3.401)--(1.998,3.402)--(1.998,3.403)%
  --(1.998,3.404)--(1.998,3.405)--(1.998,3.406)--(1.998,3.407)--(1.998,3.408)--(1.998,3.409)%
  --(1.998,3.410)--(1.998,3.411)--(1.998,3.412)--(1.998,3.413)--(1.998,3.414)--(1.998,3.415)%
  --(1.998,3.416)--(1.998,3.417)--(1.998,3.418)--(1.998,3.419)--(1.998,3.420)--(1.998,3.421)%
  --(1.998,3.422)--(1.998,3.423)--(1.998,3.424)--(1.998,3.425)--(1.998,3.426)--(1.998,3.427)%
  --(1.998,3.428)--(1.998,3.429)--(1.998,3.430)--(1.998,3.431)--(1.998,3.432)--(1.998,3.433)%
  --(1.998,3.434)--(1.998,3.435)--(1.998,3.436)--(1.998,3.437)--(1.998,3.438)--(1.998,3.439)%
  --(1.998,3.440)--(1.998,3.441)--(1.998,3.442)--(1.998,3.443)--(1.998,3.444)--(1.998,3.445)%
  --(1.998,3.446)--(1.998,3.447)--(1.998,3.448)--(1.998,3.449)--(1.998,3.450)--(1.998,3.451)%
  --(1.998,3.452)--(1.998,3.453)--(1.998,3.454)--(1.998,3.455)--(1.998,3.456)--(1.998,3.457)%
  --(1.998,3.458)--(1.998,3.459)--(1.998,3.460)--(1.998,3.461)--(1.998,3.462)--(1.998,3.463)%
  --(1.998,3.464)--(1.998,3.465)--(1.998,3.466)--(1.998,3.467)--(1.998,3.468)--(1.998,3.469)%
  --(1.998,3.470)--(1.998,3.471)--(1.998,3.472)--(1.998,3.473)--(1.998,3.474)--(1.998,3.475)%
  --(1.998,3.476)--(1.998,3.477)--(1.998,3.478)--(1.998,3.479)--(1.999,3.479)--(1.999,3.480)%
  --(1.999,3.481)--(1.999,3.482)--(1.999,3.483)--(1.999,3.484)--(1.999,3.485)--(1.999,3.486)%
  --(1.999,3.487)--(1.999,3.488)--(1.999,3.489)--(1.999,3.490)--(1.999,3.491)--(1.999,3.492)%
  --(1.999,3.493)--(1.999,3.494)--(1.999,3.495)--(1.999,3.496)--(1.999,3.497)--(1.999,3.498)%
  --(1.999,3.499)--(1.999,3.500)--(1.999,3.501)--(1.999,3.502)--(1.999,3.503)--(1.999,3.504)%
  --(1.999,3.505)--(1.999,3.506)--(1.999,3.507)--(1.999,3.508)--(1.999,3.509)--(1.999,3.510)%
  --(1.999,3.511)--(1.999,3.512)--(1.999,3.513)--(1.999,3.514)--(1.999,3.515)--(1.999,3.516)%
  --(1.999,3.517)--(1.999,3.518)--(1.999,3.519)--(1.999,3.520)--(1.999,3.521)--(1.999,3.522)%
  --(1.999,3.523)--(1.999,3.524)--(1.999,3.525)--(1.999,3.526)--(1.999,3.527)--(1.999,3.528)%
  --(1.999,3.529)--(1.999,3.530)--(1.999,3.531)--(1.999,3.532)--(1.999,3.533)--(1.999,3.534)%
  --(1.999,3.535)--(1.999,3.536)--(1.999,3.537)--(1.999,3.538)--(1.999,3.539)--(1.999,3.540)%
  --(1.999,3.541)--(1.999,3.542)--(1.999,3.543)--(1.999,3.544)--(1.999,3.545)--(1.999,3.546)%
  --(1.999,3.547)--(1.999,3.548)--(1.999,3.549)--(1.999,3.550)--(1.999,3.551)--(1.999,3.552)%
  --(1.999,3.553)--(1.999,3.554)--(1.999,3.555)--(1.999,3.556)--(1.999,3.557)--(1.999,3.558)%
  --(1.999,3.559)--(1.999,3.560)--(1.999,3.561)--(2.000,3.561)--(2.000,3.562)--(2.001,3.562)%
  --(2.002,3.562)--(2.003,3.562)--(2.004,3.562)--(2.005,3.562)--(2.005,3.563)--(2.005,3.564)%
  --(2.005,3.565)--(2.005,3.566)--(2.005,3.567)--(2.005,3.568)--(2.005,3.569)--(2.006,3.569)%
  --(2.006,3.570)--(2.006,3.571)--(2.006,3.572)--(2.006,3.573)--(2.006,3.574)--(2.006,3.575)%
  --(2.006,3.576)--(2.006,3.577)--(2.007,3.577)--(2.008,3.577)--(2.009,3.577)--(2.010,3.577)%
  --(2.012,3.577)--(2.013,3.577)--(2.014,3.577)--(2.016,3.577)--(2.019,3.577)--(2.020,3.577)%
  --(2.022,3.577)--(2.027,3.577)--(2.028,3.577)--(2.033,3.577)--(2.035,3.577)--(2.035,3.578)%
  --(2.037,3.578)--(2.042,3.578)--(2.045,3.578)--(2.046,3.578)--(2.047,3.578)--(2.054,3.578)%
  --(2.055,3.578)--(2.057,3.578)--(2.058,3.578)--(2.061,3.578)--(2.062,3.578)--(2.071,3.578)%
  --(2.078,3.578)--(2.080,3.578)--(2.081,3.578)--(2.088,3.578)--(2.093,3.578)--(2.095,3.578)%
  --(2.100,3.578)--(2.103,3.578)--(2.112,3.578)--(2.115,3.578)--(2.116,3.578)--(2.120,3.578)%
  --(2.126,3.578)--(2.128,3.578)--(2.134,3.578)--(2.142,3.578)--(2.144,3.578)--(2.146,3.578)%
  --(2.148,3.578)--(2.149,3.578)--(2.150,3.578)--(2.152,3.578)--(2.153,3.578)--(2.156,3.578)%
  --(2.157,3.578)--(2.160,3.578)--(2.164,3.578)--(2.173,3.578)--(2.174,3.578)--(2.185,3.578)%
  --(2.195,3.578)--(2.201,3.578)--(2.207,3.578)--(2.208,3.578)--(2.216,3.578)--(2.218,3.578)%
  --(2.219,3.578)--(2.220,3.578)--(2.221,3.578)--(2.222,3.578)--(2.223,3.578)--(2.224,3.578)%
  --(2.224,3.579)--(2.224,3.580)--(2.224,3.581)--(2.224,3.582)--(2.224,3.583)--(2.224,3.584)%
  --(2.224,3.585)--(2.224,3.586)--(2.224,3.587)--(2.224,3.588)--(2.224,3.589)--(2.224,3.590)%
  --(2.224,3.591)--(2.224,3.592)--(2.224,3.593)--(2.224,3.594)--(2.224,3.595)--(2.224,3.596)%
  --(2.224,3.597)--(2.224,3.598)--(2.224,3.599)--(2.224,3.600)--(2.224,3.601)--(2.224,3.602)%
  --(2.224,3.603)--(2.224,3.604)--(2.224,3.605)--(2.224,3.606)--(2.224,3.607)--(2.224,3.608)%
  --(2.224,3.609)--(2.224,3.610)--(2.224,3.611)--(2.224,3.612)--(2.224,3.613)--(2.224,3.614)%
  --(2.224,3.615)--(2.224,3.616)--(2.224,3.617)--(2.224,3.618)--(2.224,3.619)--(2.224,3.620)%
  --(2.224,3.621)--(2.224,3.622)--(2.224,3.623)--(2.224,3.624)--(2.224,3.625)--(2.224,3.626)%
  --(2.225,3.626)--(2.225,3.627)--(2.225,3.628)--(2.225,3.629)--(2.225,3.630)--(2.225,3.631)%
  --(2.225,3.632)--(2.225,3.633)--(2.225,3.634)--(2.225,3.635)--(2.225,3.636)--(2.225,3.637)%
  --(2.225,3.638)--(2.225,3.639)--(2.225,3.640)--(2.225,3.641)--(2.225,3.642)--(2.225,3.643)%
  --(2.225,3.644)--(2.225,3.645)--(2.225,3.646)--(2.225,3.647)--(2.225,3.648)--(2.225,3.649)%
  --(2.225,3.650)--(2.225,3.651)--(2.225,3.652)--(2.225,3.653)--(2.225,3.654)--(2.225,3.655)%
  --(2.225,3.656)--(2.225,3.657)--(2.225,3.658)--(2.225,3.659)--(2.225,3.660)--(2.225,3.661)%
  --(2.225,3.662)--(2.225,3.663)--(2.225,3.664)--(2.225,3.665)--(2.225,3.666)--(2.225,3.667)%
  --(2.225,3.668)--(2.225,3.669)--(2.225,3.670)--(2.225,3.671)--(2.225,3.672)--(2.225,3.673)%
  --(2.225,3.674)--(2.225,3.675)--(2.225,3.676)--(2.225,3.677)--(2.225,3.678)--(2.225,3.679)%
  --(2.225,3.680)--(2.225,3.681)--(2.225,3.682)--(2.225,3.683)--(2.225,3.684)--(2.225,3.685)%
  --(2.225,3.686)--(2.225,3.687)--(2.225,3.688)--(2.225,3.689)--(2.225,3.690)--(2.225,3.691)%
  --(2.225,3.692)--(2.225,3.693)--(2.225,3.694)--(2.225,3.695)--(2.225,3.696)--(2.225,3.697)%
  --(2.225,3.698)--(2.225,3.699)--(2.225,3.700)--(2.225,3.701)--(2.225,3.702)--(2.225,3.703)%
  --(2.225,3.704)--(2.225,3.705)--(2.225,3.706)--(2.225,3.707)--(2.225,3.708)--(2.225,3.709)%
  --(2.226,3.709)--(2.227,3.709)--(2.228,3.709)--(2.229,3.709)--(2.230,3.709)--(2.231,3.709)%
  --(2.231,3.710)--(2.231,3.711)--(2.232,3.711)--(2.232,3.712)--(2.232,3.713)--(2.232,3.714)%
  --(2.232,3.715)--(2.232,3.716)--(2.232,3.717)--(2.232,3.718)--(2.232,3.719)--(2.232,3.720)%
  --(2.232,3.721)--(2.233,3.721)--(2.234,3.721)--(2.235,3.721)--(2.236,3.721)--(2.237,3.721)%
  --(2.239,3.721)--(2.245,3.721)--(2.246,3.721)--(2.248,3.721)--(2.261,3.721)--(2.263,3.721)%
  --(2.264,3.721)--(2.268,3.721)--(2.272,3.721)--(2.279,3.721)--(2.281,3.721)--(2.282,3.721)%
  --(2.283,3.721)--(2.290,3.721)--(2.293,3.721)--(2.295,3.721)--(2.297,3.721)--(2.298,3.721)%
  --(2.305,3.721)--(2.307,3.721)--(2.316,3.721)--(2.319,3.721)--(2.320,3.721)--(2.326,3.721)%
  --(2.327,3.721)--(2.329,3.721)--(2.332,3.721)--(2.335,3.721)--(2.338,3.721)--(2.341,3.721)%
  --(2.342,3.721)--(2.346,3.721)--(2.347,3.721)--(2.348,3.721)--(2.354,3.721)--(2.356,3.721)%
  --(2.359,3.721)--(2.368,3.721)--(2.370,3.721)--(2.372,3.721)--(2.376,3.721)--(2.379,3.721)%
  --(2.380,3.721)--(2.384,3.721)--(2.386,3.721)--(2.387,3.721)--(2.392,3.721)--(2.403,3.721)%
  --(2.413,3.721)--(2.421,3.721)--(2.435,3.721)--(2.436,3.721)--(2.442,3.721)--(2.444,3.721)%
  --(2.445,3.721)--(2.446,3.721)--(2.447,3.721)--(2.448,3.721)--(2.449,3.721)--(2.450,3.721)%
  --(2.450,3.722)--(2.450,3.723)--(2.450,3.724)--(2.450,3.725)--(2.450,3.726)--(2.450,3.727)%
  --(2.450,3.728)--(2.450,3.729)--(2.450,3.730)--(2.450,3.731)--(2.450,3.732)--(2.450,3.733)%
  --(2.450,3.734)--(2.450,3.735)--(2.450,3.736)--(2.450,3.737)--(2.450,3.738)--(2.450,3.739)%
  --(2.451,3.739)--(2.451,3.740)--(2.451,3.741)--(2.451,3.742)--(2.451,3.743)--(2.451,3.744)%
  --(2.451,3.745)--(2.451,3.746)--(2.451,3.747)--(2.451,3.748)--(2.451,3.749)--(2.451,3.750)%
  --(2.451,3.751)--(2.451,3.752)--(2.451,3.753)--(2.451,3.754)--(2.451,3.755)--(2.451,3.756)%
  --(2.451,3.757)--(2.451,3.758)--(2.451,3.759)--(2.451,3.760)--(2.451,3.761)--(2.451,3.762)%
  --(2.451,3.763)--(2.451,3.764)--(2.451,3.765)--(2.451,3.766)--(2.451,3.767)--(2.451,3.768)%
  --(2.451,3.769)--(2.451,3.770)--(2.451,3.771)--(2.451,3.772)--(2.451,3.773)--(2.451,3.774)%
  --(2.451,3.775)--(2.451,3.776)--(2.451,3.777)--(2.451,3.778)--(2.451,3.779)--(2.451,3.780)%
  --(2.451,3.781)--(2.451,3.782)--(2.451,3.783)--(2.451,3.784)--(2.451,3.785)--(2.451,3.786)%
  --(2.451,3.787)--(2.451,3.788)--(2.451,3.789)--(2.451,3.790)--(2.451,3.791)--(2.451,3.792)%
  --(2.451,3.793)--(2.451,3.794)--(2.451,3.795)--(2.451,3.796)--(2.451,3.797)--(2.451,3.798)%
  --(2.451,3.799)--(2.451,3.800)--(2.452,3.800)--(2.453,3.800)--(2.453,3.801)--(2.454,3.801)%
  --(2.455,3.801)--(2.456,3.801)--(2.457,3.801)--(2.458,3.801)--(2.458,3.802)--(2.458,3.803)%
  --(2.458,3.804)--(2.458,3.805)--(2.458,3.806)--(2.458,3.807)--(2.459,3.807)--(2.460,3.807)%
  --(2.461,3.807)--(2.463,3.807)--(2.464,3.807)--(2.472,3.807)--(2.474,3.807)--(2.479,3.807)%
  --(2.480,3.807)--(2.487,3.807)--(2.490,3.807)--(2.491,3.807)--(2.494,3.807)--(2.505,3.807)%
  --(2.506,3.807)--(2.514,3.807)--(2.515,3.807)--(2.531,3.807)--(2.533,3.807)--(2.536,3.807)%
  --(2.542,3.807)--(2.545,3.807)--(2.546,3.807)--(2.555,3.807)--(2.558,3.807)--(2.562,3.807)%
  --(2.567,3.807)--(2.573,3.807)--(2.580,3.807)--(2.596,3.807)--(2.598,3.807)--(2.600,3.807)%
  --(2.602,3.807)--(2.606,3.807)--(2.612,3.807)--(2.613,3.807)--(2.616,3.807)--(2.629,3.807)%
  --(2.633,3.807)--(2.639,3.807)--(2.648,3.807)--(2.655,3.807)--(2.660,3.807)--(2.661,3.807)%
  --(2.670,3.807)--(2.671,3.807)--(2.672,3.807)--(2.673,3.807)--(2.674,3.807)--(2.675,3.807)%
  --(2.676,3.807)--(2.676,3.808)--(2.676,3.809)--(2.676,3.810)--(2.676,3.811)--(2.677,3.811)%
  --(2.677,3.812)--(2.677,3.813)--(2.677,3.814)--(2.677,3.815)--(2.677,3.816)--(2.677,3.817)%
  --(2.677,3.818)--(2.677,3.819)--(2.677,3.820)--(2.677,3.821)--(2.677,3.822)--(2.677,3.823)%
  --(2.677,3.824)--(2.677,3.825)--(2.677,3.826)--(2.677,3.827)--(2.677,3.828)--(2.677,3.829)%
  --(2.677,3.830)--(2.677,3.831)--(2.677,3.832)--(2.677,3.833)--(2.677,3.834)--(2.677,3.835)%
  --(2.677,3.836)--(2.677,3.837)--(2.677,3.838)--(2.677,3.839)--(2.677,3.840)--(2.677,3.841)%
  --(2.677,3.842)--(2.677,3.843)--(2.677,3.844)--(2.677,3.845)--(2.677,3.846)--(2.677,3.847)%
  --(2.677,3.848)--(2.677,3.849)--(2.677,3.850)--(2.677,3.851)--(2.677,3.852)--(2.677,3.853)%
  --(2.677,3.854)--(2.677,3.855)--(2.677,3.856)--(2.677,3.857)--(2.678,3.857)--(2.679,3.857)%
  --(2.680,3.857)--(2.681,3.857)--(2.682,3.857)--(2.683,3.857)--(2.684,3.857)--(2.684,3.858)%
  --(2.684,3.859)--(2.684,3.860)--(2.684,3.861)--(2.684,3.862)--(2.685,3.862)--(2.686,3.862)%
  --(2.687,3.862)--(2.688,3.862)--(2.689,3.862)--(2.690,3.862)--(2.692,3.862)--(2.698,3.862)%
  --(2.699,3.862)--(2.709,3.862)--(2.713,3.862)--(2.723,3.862)--(2.724,3.862)--(2.733,3.862)%
  --(2.735,3.862)--(2.757,3.862)--(2.771,3.862)--(2.772,3.862)--(2.782,3.862)--(2.784,3.862)%
  --(2.788,3.862)--(2.794,3.862)--(2.820,3.862)--(2.824,3.862)--(2.826,3.862)--(2.832,3.862)%
  --(2.836,3.862)--(2.838,3.862)--(2.839,3.862)--(2.855,3.862)--(2.863,3.862)--(2.866,3.862)%
  --(2.886,3.862)--(2.896,3.862)--(2.897,3.862)--(2.898,3.862)--(2.899,3.862)--(2.899,3.863)%
  --(2.900,3.863)--(2.901,3.863)--(2.902,3.863)--(2.902,3.864)--(2.903,3.864)--(2.903,3.865)%
  --(2.903,3.866)--(2.903,3.867)--(2.903,3.868)--(2.903,3.869)--(2.903,3.870)--(2.903,3.871)%
  --(2.903,3.872)--(2.903,3.873)--(2.903,3.874)--(2.903,3.875)--(2.903,3.876)--(2.903,3.877)%
  --(2.903,3.878)--(2.903,3.879)--(2.903,3.880)--(2.903,3.881)--(2.903,3.882)--(2.903,3.883)%
  --(2.903,3.884)--(2.903,3.885)--(2.903,3.886)--(2.903,3.887)--(2.903,3.888)--(2.903,3.889)%
  --(2.903,3.890)--(2.903,3.891)--(2.903,3.892)--(2.903,3.893)--(2.903,3.894)--(2.903,3.895)%
  --(2.903,3.896)--(2.904,3.896)--(2.904,3.897)--(2.905,3.897)--(2.906,3.897)--(2.907,3.897)%
  --(2.908,3.897)--(2.909,3.897)--(2.910,3.897)--(2.910,3.898)--(2.910,3.899)--(2.910,3.900)%
  --(2.910,3.901)--(2.911,3.901)--(2.911,3.902)--(2.912,3.902)--(2.913,3.902)--(2.915,3.902)%
  --(2.916,3.902)--(2.935,3.902)--(2.939,3.902)--(2.961,3.902)--(2.983,3.902)--(2.985,3.902)%
  --(2.995,3.902)--(3.008,3.902)--(3.011,3.902)--(3.014,3.902)--(3.020,3.902)--(3.031,3.902)%
  --(3.050,3.902)--(3.065,3.902)--(3.069,3.902)--(3.092,3.902)--(3.093,3.902)--(3.123,3.902)%
  --(3.124,3.902)--(3.125,3.902)--(3.126,3.902)--(3.127,3.902)--(3.128,3.902)--(3.129,3.902)%
  --(3.129,3.903)--(3.129,3.904)--(3.129,3.905)--(3.129,3.906)--(3.129,3.907)--(3.129,3.908)%
  --(3.129,3.909)--(3.129,3.910)--(3.129,3.911)--(3.129,3.912)--(3.129,3.913)--(3.129,3.914)%
  --(3.129,3.915)--(3.129,3.916)--(3.129,3.917)--(3.129,3.918)--(3.129,3.919)--(3.129,3.920)%
  --(3.129,3.921)--(3.129,3.922)--(3.129,3.923)--(3.130,3.923)--(3.130,3.924)--(3.130,3.925)%
  --(3.131,3.925)--(3.132,3.925)--(3.133,3.925)--(3.134,3.925)--(3.135,3.925)--(3.136,3.925)%
  --(3.136,3.926)--(3.136,3.927)--(3.136,3.928)--(3.137,3.928)--(3.138,3.928)--(3.139,3.928)%
  --(3.140,3.928)--(3.141,3.928)--(3.142,3.928)--(3.143,3.928)--(3.144,3.928)--(3.158,3.928)%
  --(3.165,3.928)--(3.166,3.928)--(3.168,3.928)--(3.170,3.928)--(3.180,3.928)--(3.184,3.928)%
  --(3.223,3.928)--(3.234,3.928)--(3.240,3.928)--(3.245,3.928)--(3.277,3.928)--(3.288,3.928)%
  --(3.315,3.928)--(3.326,3.928)--(3.346,3.928)--(3.349,3.928)--(3.350,3.928)--(3.351,3.928)%
  --(3.352,3.928)--(3.353,3.928)--(3.354,3.928)--(3.355,3.928)--(3.355,3.929)--(3.355,3.930)%
  --(3.355,3.931)--(3.355,3.932)--(3.355,3.933)--(3.355,3.934)--(3.355,3.935)--(3.355,3.936)%
  --(3.355,3.937)--(3.355,3.938)--(3.355,3.939)--(3.355,3.940)--(3.355,3.941)--(3.355,3.942)%
  --(3.356,3.942)--(3.356,3.943)--(3.356,3.944)--(3.356,3.945)--(3.356,3.946)--(3.357,3.946)%
  --(3.358,3.946)--(3.359,3.946)--(3.360,3.946)--(3.361,3.946)--(3.362,3.946)--(3.362,3.947)%
  --(3.363,3.947)--(3.363,3.948)--(3.364,3.948)--(3.365,3.948)--(3.367,3.948)--(3.368,3.948)%
  --(3.370,3.948)--(3.376,3.948)--(3.450,3.948)--(3.454,3.948)--(3.460,3.948)--(3.471,3.948)%
  --(3.472,3.948)--(3.483,3.948)--(3.501,3.948)--(3.503,3.948)--(3.514,3.948)--(3.521,3.948)%
  --(3.530,3.948)--(3.537,3.948)--(3.552,3.948)--(3.558,3.948)--(3.575,3.948)--(3.576,3.948)%
  --(3.577,3.948)--(3.578,3.948)--(3.579,3.948)--(3.580,3.948)--(3.581,3.948)--(3.581,3.949)%
  --(3.581,3.950)--(3.581,3.951)--(3.581,3.952)--(3.581,3.953)--(3.581,3.954)--(3.581,3.955)%
  --(3.582,3.956)--(3.582,3.957)--(3.582,3.958)--(3.582,3.959)--(3.582,3.960)--(3.583,3.960)%
  --(3.584,3.960)--(3.585,3.960)--(3.586,3.960)--(3.587,3.960)--(3.588,3.960)--(3.588,3.961)%
  --(3.589,3.961)--(3.589,3.962)--(3.590,3.962)--(3.591,3.962)--(3.593,3.962)--(3.594,3.962)%
  --(3.601,3.962)--(3.602,3.962)--(3.662,3.962)--(3.676,3.962)--(3.692,3.962)--(3.698,3.962)%
  --(3.711,3.962)--(3.734,3.962)--(3.740,3.962)--(3.760,3.962)--(3.785,3.962)--(3.802,3.962)%
  --(3.803,3.962)--(3.804,3.962)--(3.805,3.962)--(3.806,3.962)--(3.807,3.962)--(3.807,3.963)%
  --(3.807,3.964)--(3.807,3.965)--(3.808,3.965)--(3.808,3.966)--(3.808,3.967)--(3.808,3.968)%
  --(3.808,3.969)--(3.808,3.970)--(3.809,3.970)--(3.810,3.970)--(3.811,3.970)--(3.812,3.970)%
  --(3.813,3.970)--(3.814,3.970)--(3.814,3.971)--(3.815,3.971)--(3.815,3.972)--(3.816,3.972)%
  --(3.818,3.972)--(3.820,3.972)--(3.827,3.972)--(3.844,3.972)--(3.851,3.972)--(3.888,3.972)%
  --(3.899,3.972)--(3.902,3.972)--(3.924,3.972)--(3.973,3.972)--(4.018,3.972)--(4.025,3.972)%
  --(4.027,3.972)--(4.028,3.972)--(4.029,3.972)--(4.030,3.972)--(4.031,3.972)--(4.032,3.972)%
  --(4.033,3.972)--(4.033,3.973)--(4.034,3.973)--(4.034,3.974)--(4.034,3.975)--(4.034,3.976)%
  --(4.034,3.977)--(4.034,3.978)--(4.035,3.978)--(4.036,3.978)--(4.037,3.978)--(4.038,3.978)%
  --(4.039,3.978)--(4.040,3.978)--(4.041,3.978)--(4.041,3.979)--(4.042,3.979)--(4.043,3.979)%
  --(4.044,3.979)--(4.045,3.979)--(4.046,3.979)--(4.053,3.979)--(4.063,3.979)--(4.070,3.979)%
  --(4.114,3.979)--(4.129,3.979)--(4.150,3.979)--(4.163,3.979)--(4.196,3.979)--(4.207,3.979)%
  --(4.219,3.979)--(4.244,3.979)--(4.254,3.979)--(4.255,3.979)--(4.256,3.979)--(4.257,3.979)%
  --(4.258,3.979)--(4.259,3.979)--(4.259,3.980)--(4.260,3.980)--(4.260,3.981)--(4.260,3.982)%
  --(4.260,3.983)--(4.260,3.984)--(4.261,3.984)--(4.262,3.984)--(4.263,3.984)--(4.264,3.984)%
  --(4.265,3.984)--(4.266,3.984)--(4.267,3.984)--(4.268,3.984)--(4.270,3.984)--(4.271,3.984)%
  --(4.295,3.984)--(4.296,3.984)--(4.318,3.984)--(4.340,3.984)--(4.354,3.984)--(4.376,3.984)%
  --(4.390,3.984)--(4.425,3.984)--(4.433,3.984)--(4.470,3.984)--(4.480,3.984)--(4.481,3.984)%
  --(4.482,3.984)--(4.483,3.984)--(4.484,3.984)--(4.485,3.984)--(4.485,3.985)--(4.486,3.985)%
  --(4.486,3.986)--(4.486,3.987)--(4.487,3.987)--(4.488,3.987)--(4.488,3.988)--(4.489,3.988)%
  --(4.490,3.988)--(4.491,3.988)--(4.492,3.988)--(4.493,3.988)--(4.494,3.988)--(4.496,3.988)%
  --(4.498,3.988)--(4.515,3.988)--(4.521,3.988)--(4.581,3.988)--(4.602,3.988)--(4.616,3.988)%
  --(4.668,3.988)--(4.671,3.988)--(4.707,3.988)--(4.708,3.988)--(4.709,3.988)--(4.711,3.988)%
  --(4.712,3.988)--(4.712,3.989)--(4.712,3.990)--(4.713,3.990)--(4.714,3.990)--(4.715,3.990)%
  --(4.716,3.990)--(4.717,3.990)--(4.718,3.990)--(4.719,3.990)--(4.719,3.991)--(4.720,3.991)%
  --(4.721,3.991)--(4.722,3.991)--(4.747,3.991)--(4.874,3.991)--(4.933,3.991)--(4.934,3.991)%
  --(4.935,3.991)--(4.936,3.991)--(4.937,3.991)--(4.938,3.991)--(4.938,3.992)--(4.939,3.992)%
  --(4.940,3.992)--(4.941,3.992)--(4.942,3.992)--(4.943,3.992)--(4.944,3.992)--(4.945,3.992)%
  --(4.946,3.992)--(4.946,3.993)--(4.947,3.993)--(4.948,3.993)--(4.951,3.993)--(4.973,3.993)%
  --(5.124,3.993)--(5.159,3.993)--(5.160,3.993)--(5.162,3.993)--(5.163,3.993)--(5.164,3.993)%
  --(5.165,3.993)--(5.165,3.994)--(5.166,3.994)--(5.167,3.994)--(5.168,3.994)--(5.169,3.994)%
  --(5.170,3.994)--(5.171,3.994)--(5.172,3.994)--(5.173,3.994)--(5.174,3.994)--(5.175,3.994)%
  --(5.176,3.994)--(5.244,3.994)--(5.387,3.994)--(5.388,3.994)--(5.389,3.994)--(5.390,3.994)%
  --(5.391,3.994)--(5.391,3.995)--(5.392,3.995)--(5.396,3.995)--(5.397,3.995)--(5.398,3.995)%
  --(5.402,3.995)--(5.403,3.995)--(5.434,3.995)--(5.485,3.995)--(5.611,3.995)--(5.613,3.995)%
  --(5.614,3.995)--(5.616,3.995)--(5.617,3.995)--(5.618,3.995)--(5.619,3.995)--(5.620,3.995)%
  --(5.622,3.995)--(5.624,3.995)--(5.625,3.995)--(5.626,3.995)--(5.627,3.995);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.146)--(1.320,0.985)--(5.697,0.985)--(5.697,4.146)--cycle;
\node[gp node center] at (5.458,2.340) {max};
\gpcolor{rgb color={0.969,0.588,0.588}}
\draw[gp path,->](5.288,3.544)--(5.288,3.995);
\gpcolor{rgb color={0.580,0.776,0.969}}
\draw[gp path,->](5.625,3.544)--(5.625,3.995);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\draw[gp path,->](5.624,3.544)--(5.624,3.995);
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path,->](5.627,3.544)--(5.627,3.995);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{4.146cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.371,3.241)--(2.371,1.867)--(5.440,1.867)--(5.440,3.241)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (2.187,1.251)--(5.623,1.251)--(5.623,3.241)--(2.187,3.241)--cycle;
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (2.985,1.867)--(2.985,1.868)--(2.985,1.929)--(2.985,1.953)--(2.985,2.057)%
  --(2.985,2.122)--(2.985,2.158)--(2.985,2.221)--(2.985,2.298)--(2.985,2.349)--(2.985,2.395)%
  --(2.985,2.459)--(2.985,2.520)--(2.985,2.548)--(2.985,2.581)--(2.985,2.642)--(2.985,2.658)%
  --(2.985,2.679)--(2.985,2.733)--(2.985,2.743)--(2.985,2.757)--(2.985,2.822)--(2.985,2.825)%
  --(2.985,2.836)--(2.985,2.894)--(2.985,2.896)--(2.985,2.897)--(2.985,2.932)--(2.985,2.933)%
  --(2.985,2.948)--(2.985,2.950)--(2.985,2.951)--(2.985,2.955)--(2.985,2.956)--(2.985,2.957)%
  --(2.985,2.959)--(2.985,2.960)--(2.985,2.961)--(2.985,2.962)--(2.985,2.963)--(2.985,2.964)%
  --(2.985,2.965)--(2.985,2.966)--(2.985,2.967)--(2.985,2.968)--(2.985,2.969)--(2.985,2.970)%
  --(2.985,2.971)--(2.985,2.972)--(2.985,2.973)--(2.985,2.974)--(2.985,2.975)--(2.985,2.976)%
  --(2.985,2.977)--(2.985,2.978)--(2.985,2.979)--(2.985,2.980)--(2.985,2.981)--(2.985,2.982)%
  --(2.985,2.983)--(2.985,2.984)--(2.985,2.985)--(2.985,2.986)--(2.985,2.987)--(2.985,2.988)%
  --(2.985,2.989)--(2.985,2.990)--(2.985,2.991)--(2.985,2.992)--(2.985,2.993)--(2.985,2.994)%
  --(2.985,2.995)--(2.985,2.996)--(2.985,2.997)--(2.985,2.998)--(2.985,2.999)--(2.985,3.000)%
  --(2.988,3.000)--(2.989,3.000)--(2.993,3.000)--(2.996,3.000)--(3.002,3.000)--(3.003,3.000)%
  --(3.006,3.000)--(3.017,3.000)--(3.033,3.000)--(3.039,3.000)--(3.045,3.000)--(3.048,3.000)%
  --(3.050,3.000)--(3.055,3.000)--(3.061,3.000)--(3.066,3.000)--(3.083,3.000)--(3.092,3.000)%
  --(3.095,3.000)--(3.101,3.000)--(3.112,3.000)--(3.130,3.000)--(3.138,3.000)--(3.143,3.000)%
  --(3.148,3.000)--(3.152,3.000)--(3.164,3.000)--(3.184,3.000)--(3.186,3.000)--(3.196,3.000)%
  --(3.213,3.000)--(3.246,3.000)--(3.272,3.000)--(3.276,3.000)--(3.292,3.000)--(3.296,3.000)%
  --(3.311,3.000)--(3.315,3.000)--(3.317,3.001)--(3.320,3.001)--(3.327,3.001)--(3.353,3.001)%
  --(3.354,3.001)--(3.355,3.001)--(3.369,3.001)--(3.381,3.001)--(3.397,3.001)--(3.402,3.001)%
  --(3.418,3.001)--(3.424,3.001)--(3.427,3.001)--(3.442,3.001)--(3.447,3.001)--(3.448,3.001)%
  --(3.485,3.001)--(3.486,3.001)--(3.492,3.001)--(3.502,3.001)--(3.503,3.001)--(3.505,3.001)%
  --(3.522,3.001)--(3.548,3.001)--(3.561,3.001)--(3.570,3.001)--(3.582,3.001)--(3.596,3.001)%
  --(3.597,3.001)--(3.599,3.001)--(3.599,3.002)--(3.599,3.003)--(3.599,3.004)--(3.599,3.005)%
  --(3.599,3.006)--(3.599,3.007)--(3.599,3.008)--(3.599,3.009)--(3.599,3.010)--(3.599,3.011)%
  --(3.599,3.012)--(3.599,3.014)--(3.599,3.016)--(3.599,3.018)--(3.599,3.019)--(3.599,3.020)%
  --(3.599,3.021)--(3.599,3.022)--(3.599,3.023)--(3.599,3.024)--(3.599,3.025)--(3.599,3.026)%
  --(3.599,3.027)--(3.599,3.028)--(3.599,3.029)--(3.599,3.030)--(3.599,3.031)--(3.599,3.032)%
  --(3.601,3.032)--(3.602,3.032)--(3.604,3.032)--(3.610,3.032)--(3.616,3.032)--(3.631,3.032)%
  --(3.653,3.032)--(3.659,3.032)--(3.664,3.032)--(3.668,3.032)--(3.675,3.032)--(3.704,3.032)%
  --(3.706,3.032)--(3.708,3.032)--(3.709,3.032)--(3.729,3.032)--(3.747,3.032)--(3.757,3.032)%
  --(3.762,3.032)--(3.778,3.032)--(3.793,3.032)--(3.800,3.032)--(3.810,3.032)--(3.827,3.032)%
  --(3.860,3.032)--(3.910,3.032)--(3.925,3.032)--(3.929,3.032)--(3.931,3.032)--(3.934,3.032)%
  --(3.940,3.032)--(3.967,3.032)--(3.968,3.032)--(3.969,3.032)--(3.983,3.032)--(3.994,3.032)%
  --(4.001,3.032)--(4.011,3.032)--(4.038,3.033)--(4.042,3.033)--(4.056,3.033)--(4.061,3.033)%
  --(4.069,3.033)--(4.116,3.033)--(4.117,3.033)--(4.119,3.033)--(4.162,3.033)--(4.178,3.033)%
  --(4.182,3.033)--(4.196,3.033)--(4.199,3.033)--(4.212,3.033)--(4.212,3.034)--(4.212,3.035)%
  --(4.212,3.036)--(4.212,3.037)--(4.216,3.037)--(4.218,3.037)--(4.223,3.037)--(4.229,3.037)%
  --(4.245,3.037)--(4.273,3.037)--(4.280,3.037)--(4.289,3.037)--(4.294,3.037)--(4.307,3.037)%
  --(4.323,3.037)--(4.342,3.037)--(4.344,3.037)--(4.351,3.037)--(4.361,3.037)--(4.407,3.037)%
  --(4.424,3.037)--(4.441,3.037)--(4.474,3.037)--(4.524,3.037)--(4.543,3.037)--(4.544,3.037)%
  --(4.547,3.037)--(4.581,3.037)--(4.582,3.037)--(4.584,3.037)--(4.608,3.037)--(4.625,3.037)%
  --(4.626,3.037)--(4.656,3.037)--(4.670,3.037)--(4.672,3.037)--(4.675,3.037)--(4.676,3.037)%
  --(4.718,3.037)--(4.733,3.037)--(4.784,3.037)--(4.792,3.037)--(4.795,3.038)--(4.809,3.038)%
  --(4.813,3.038)--(4.826,3.038)--(4.826,3.039)--(4.830,3.039)--(4.832,3.039)--(4.859,3.039)%
  --(4.887,3.039)--(4.894,3.039)--(4.896,3.039)--(4.907,3.039)--(4.927,3.039)--(4.934,3.039)%
  --(4.937,3.039)--(4.943,3.039)--(4.958,3.040)--(4.964,3.040)--(4.975,3.040)--(5.002,3.040)%
  --(5.021,3.040)--(5.087,3.040)--(5.156,3.040)--(5.158,3.040)--(5.161,3.040)--(5.194,3.040)%
  --(5.198,3.040)--(5.218,3.040)--(5.238,3.040)--(5.240,3.040)--(5.270,3.040)--(5.284,3.040)%
  --(5.285,3.040)--(5.290,3.040)--(5.297,3.040)--(5.331,3.040)--(5.336,3.040)--(5.344,3.040)%
  --(5.406,3.040)--(5.409,3.040)--(5.423,3.040)--(5.426,3.040)--(5.440,3.040)--(5.440,3.041);
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.322,1.867)--(3.322,1.868)--(3.322,1.869)--(3.322,1.870)--(3.322,1.871)%
  --(3.322,1.872)--(3.322,1.873)--(3.322,1.874)--(3.322,1.875)--(3.322,1.876)--(3.322,1.877)%
  --(3.322,1.878)--(3.322,1.879)--(3.322,1.880)--(3.322,1.881)--(3.322,1.882)--(3.322,1.883)%
  --(3.322,1.884)--(3.322,1.885)--(3.322,1.886)--(3.322,1.887)--(3.322,1.888)--(3.322,1.889)%
  --(3.322,1.890)--(3.322,1.891)--(3.322,1.892)--(3.322,1.893)--(3.322,1.894)--(3.322,1.895)%
  --(3.322,1.896)--(3.322,1.897)--(3.322,1.898)--(3.322,1.899)--(3.322,1.900)--(3.322,1.901)%
  --(3.322,1.902)--(3.322,1.903)--(3.322,1.904)--(3.322,1.905)--(3.322,1.906)--(3.322,1.907)%
  --(3.322,1.908)--(3.322,1.909)--(3.322,1.910)--(3.322,1.911)--(3.322,1.912)--(3.322,1.913)%
  --(3.322,1.914)--(3.322,1.915)--(3.322,1.916)--(3.322,1.917)--(3.322,1.918)--(3.322,1.919)%
  --(3.322,1.920)--(3.322,1.921)--(3.322,1.922)--(3.322,1.923)--(3.322,1.924)--(3.322,1.925)%
  --(3.322,1.926)--(3.322,1.927)--(3.322,1.928)--(3.322,1.929)--(3.322,1.930)--(3.322,1.931)%
  --(3.322,1.932)--(3.322,1.933)--(3.322,1.934)--(3.322,1.935)--(3.322,1.936)--(3.322,1.937)%
  --(3.322,1.938)--(3.322,1.939)--(3.322,1.940)--(3.322,1.941)--(3.322,1.942)--(3.322,1.943)%
  --(3.322,1.944)--(3.322,1.945)--(3.322,1.946)--(3.322,1.947)--(3.322,1.948)--(3.322,1.949)%
  --(3.322,1.950)--(3.322,1.951)--(3.322,1.952)--(3.322,1.953)--(3.322,1.954)--(3.322,1.955)%
  --(3.322,1.956)--(3.322,1.957)--(3.322,1.958)--(3.322,1.959)--(3.322,1.960)--(3.323,1.960)%
  --(3.323,1.961)--(3.323,1.962)--(3.323,1.963)--(3.323,1.964)--(3.323,1.965)--(3.323,1.966)%
  --(3.323,1.967)--(3.323,1.968)--(3.323,1.969)--(3.323,1.970)--(3.323,1.971)--(3.323,1.972)%
  --(3.323,1.973)--(3.323,1.974)--(3.323,1.975)--(3.323,1.976)--(3.323,1.977)--(3.323,1.978)%
  --(3.323,1.979)--(3.323,1.980)--(3.323,1.981)--(3.323,1.982)--(3.323,1.983)--(3.323,1.984)%
  --(3.323,1.985)--(3.323,1.986)--(3.323,1.987)--(3.323,1.988)--(3.323,1.989)--(3.323,1.990)%
  --(3.323,1.991)--(3.323,1.992)--(3.323,1.993)--(3.323,1.994)--(3.323,1.995)--(3.323,1.996)%
  --(3.323,1.997)--(3.323,1.998)--(3.323,1.999)--(3.323,2.000)--(3.323,2.001)--(3.323,2.002)%
  --(3.323,2.003)--(3.323,2.004)--(3.323,2.005)--(3.323,2.006)--(3.323,2.007)--(3.323,2.008)%
  --(3.323,2.009)--(3.323,2.010)--(3.323,2.011)--(3.323,2.012)--(3.323,2.013)--(3.323,2.014)%
  --(3.323,2.015)--(3.323,2.016)--(3.323,2.017)--(3.323,2.018)--(3.323,2.019)--(3.323,2.020)%
  --(3.323,2.021)--(3.323,2.022)--(3.323,2.023)--(3.323,2.024)--(3.323,2.025)--(3.323,2.026)%
  --(3.323,2.027)--(3.323,2.028)--(3.323,2.029)--(3.323,2.030)--(3.323,2.031)--(3.323,2.032)%
  --(3.323,2.033)--(3.323,2.034)--(3.323,2.035)--(3.323,2.036)--(3.323,2.037)--(3.323,2.038)%
  --(3.323,2.039)--(3.323,2.040)--(3.323,2.041)--(3.323,2.042)--(3.323,2.043)--(3.323,2.044)%
  --(3.323,2.045)--(3.323,2.046)--(3.323,2.047)--(3.323,2.048)--(3.323,2.049)--(3.323,2.050)%
  --(3.323,2.051)--(3.323,2.052)--(3.323,2.053)--(3.323,2.054)--(3.323,2.055)--(3.323,2.056)%
  --(3.323,2.057)--(3.323,2.058)--(3.323,2.059)--(3.323,2.060)--(3.323,2.061)--(3.323,2.062)%
  --(3.323,2.063)--(3.323,2.064)--(3.323,2.065)--(3.323,2.066)--(3.323,2.067)--(3.323,2.068)%
  --(3.323,2.069)--(3.323,2.070)--(3.323,2.071)--(3.323,2.072)--(3.323,2.073)--(3.323,2.074)%
  --(3.323,2.075)--(3.323,2.076)--(3.323,2.077)--(3.323,2.078)--(3.323,2.079)--(3.323,2.080)%
  --(3.323,2.081)--(3.323,2.082)--(3.323,2.083)--(3.323,2.084)--(3.323,2.085)--(3.323,2.086)%
  --(3.323,2.087)--(3.323,2.088)--(3.323,2.089)--(3.323,2.090)--(3.323,2.091)--(3.323,2.092)%
  --(3.323,2.093)--(3.323,2.094)--(3.323,2.095)--(3.323,2.096)--(3.323,2.097)--(3.323,2.098)%
  --(3.323,2.099)--(3.323,2.100)--(3.323,2.101)--(3.323,2.102)--(3.323,2.103)--(3.323,2.104)%
  --(3.323,2.105)--(3.323,2.106)--(3.323,2.107)--(3.323,2.108)--(3.323,2.109)--(3.323,2.110)%
  --(3.323,2.111)--(3.323,2.112)--(3.323,2.113)--(3.323,2.114)--(3.323,2.115)--(3.323,2.116)%
  --(3.323,2.117)--(3.323,2.118)--(3.323,2.119)--(3.323,2.120)--(3.323,2.121)--(3.323,2.122)%
  --(3.323,2.123)--(3.323,2.124)--(3.323,2.125)--(3.323,2.126)--(3.323,2.127)--(3.323,2.128)%
  --(3.323,2.129)--(3.323,2.130)--(3.323,2.131)--(3.323,2.132)--(3.323,2.133)--(3.323,2.134)%
  --(3.323,2.135)--(3.323,2.136)--(3.323,2.137)--(3.323,2.138)--(3.323,2.139)--(3.323,2.140)%
  --(3.323,2.141)--(3.323,2.142)--(3.323,2.143)--(3.323,2.144)--(3.323,2.145)--(3.323,2.146)%
  --(3.323,2.147)--(3.323,2.148)--(3.323,2.149)--(3.323,2.150)--(3.323,2.151)--(3.323,2.152)%
  --(3.323,2.153)--(3.323,2.154)--(3.323,2.155)--(3.323,2.156)--(3.323,2.157)--(3.323,2.158)%
  --(3.323,2.159)--(3.323,2.160)--(3.323,2.161)--(3.323,2.162)--(3.323,2.163)--(3.323,2.164)%
  --(3.323,2.165)--(3.323,2.166)--(3.323,2.167)--(3.323,2.168)--(3.323,2.169)--(3.323,2.170)%
  --(3.323,2.171)--(3.323,2.172)--(3.323,2.173)--(3.323,2.174)--(3.323,2.175)--(3.323,2.176)%
  --(3.323,2.177)--(3.323,2.178)--(3.323,2.179)--(3.323,2.180)--(3.323,2.181)--(3.323,2.182)%
  --(3.323,2.183)--(3.324,2.183)--(3.324,2.184)--(3.324,2.185)--(3.324,2.186)--(3.324,2.187)%
  --(3.324,2.188)--(3.324,2.189)--(3.325,2.189)--(3.326,2.189)--(3.327,2.189)--(3.328,2.189)%
  --(3.329,2.189)--(3.330,2.189)--(3.331,2.189)--(3.332,2.189)--(3.333,2.189)--(3.334,2.189)%
  --(3.335,2.190)--(3.336,2.190)--(3.337,2.190)--(3.337,2.191)--(3.337,2.192)--(3.337,2.193)%
  --(3.337,2.194)--(3.337,2.195)--(3.337,2.196)--(3.337,2.197)--(3.337,2.198)--(3.337,2.199)%
  --(3.337,2.200)--(3.337,2.201)--(3.337,2.202)--(3.337,2.203)--(3.337,2.204)--(3.337,2.205)%
  --(3.338,2.205)--(3.338,2.206)--(3.338,2.207)--(3.338,2.208)--(3.338,2.209)--(3.338,2.210)%
  --(3.338,2.211)--(3.338,2.212)--(3.338,2.213)--(3.338,2.214)--(3.338,2.215)--(3.339,2.215)%
  --(3.341,2.215)--(3.342,2.215)--(3.345,2.215)--(3.347,2.215)--(3.350,2.215)--(3.365,2.215)%
  --(3.383,2.215)--(3.390,2.215)--(3.398,2.215)--(3.399,2.215)--(3.401,2.215)--(3.413,2.215)%
  --(3.421,2.215)--(3.423,2.215)--(3.429,2.215)--(3.430,2.215)--(3.431,2.215)--(3.441,2.215)%
  --(3.459,2.215)--(3.460,2.215)--(3.460,2.216)--(3.475,2.216)--(3.495,2.216)--(3.505,2.216)%
  --(3.506,2.216)--(3.548,2.216)--(3.557,2.216)--(3.576,2.216)--(3.583,2.216)--(3.591,2.216)%
  --(3.597,2.216)--(3.598,2.216)--(3.599,2.216)--(3.607,2.216)--(3.616,2.216)--(3.618,2.216)%
  --(3.624,2.216)--(3.629,2.216)--(3.632,2.216)--(3.637,2.216)--(3.645,2.216)--(3.649,2.216)%
  --(3.662,2.216)--(3.717,2.216)--(3.719,2.216)--(3.765,2.216)--(3.773,2.216)--(3.782,2.216)%
  --(3.784,2.216)--(3.785,2.216)--(3.786,2.216)--(3.787,2.216)--(3.788,2.216)--(3.789,2.216)%
  --(3.790,2.216)--(3.791,2.216)--(3.792,2.216)--(3.793,2.216)--(3.794,2.216)--(3.795,2.216)%
  --(3.795,2.217)--(3.796,2.217)--(3.797,2.217)--(3.797,2.218)--(3.797,2.219)--(3.797,2.220)%
  --(3.797,2.221)--(3.797,2.222)--(3.797,2.223)--(3.797,2.224)--(3.797,2.225)--(3.797,2.226)%
  --(3.797,2.227)--(3.797,2.228)--(3.797,2.229)--(3.797,2.230)--(3.797,2.231)--(3.797,2.232)%
  --(3.797,2.233)--(3.797,2.234)--(3.797,2.235)--(3.797,2.236)--(3.797,2.237)--(3.797,2.238)%
  --(3.797,2.239)--(3.797,2.240)--(3.797,2.241)--(3.797,2.242)--(3.797,2.243)--(3.797,2.244)%
  --(3.797,2.245)--(3.797,2.246)--(3.797,2.247)--(3.797,2.248)--(3.797,2.249)--(3.797,2.250)%
  --(3.797,2.251)--(3.797,2.252)--(3.797,2.253)--(3.797,2.254)--(3.797,2.255)--(3.797,2.256)%
  --(3.797,2.257)--(3.798,2.257)--(3.798,2.258)--(3.798,2.259)--(3.798,2.260)--(3.798,2.261)%
  --(3.798,2.262)--(3.798,2.263)--(3.798,2.264)--(3.798,2.265)--(3.798,2.266)--(3.798,2.267)%
  --(3.798,2.268)--(3.798,2.269)--(3.798,2.270)--(3.798,2.271)--(3.798,2.272)--(3.798,2.273)%
  --(3.798,2.274)--(3.798,2.275)--(3.798,2.276)--(3.798,2.277)--(3.798,2.278)--(3.798,2.279)%
  --(3.798,2.280)--(3.798,2.281)--(3.798,2.282)--(3.798,2.283)--(3.798,2.284)--(3.798,2.285)%
  --(3.798,2.286)--(3.798,2.287)--(3.798,2.288)--(3.798,2.289)--(3.798,2.290)--(3.798,2.291)%
  --(3.798,2.292)--(3.798,2.293)--(3.798,2.294)--(3.798,2.295)--(3.798,2.296)--(3.798,2.297)%
  --(3.798,2.298)--(3.798,2.299)--(3.798,2.300)--(3.798,2.301)--(3.798,2.302)--(3.798,2.303)%
  --(3.798,2.304)--(3.798,2.305)--(3.798,2.306)--(3.798,2.307)--(3.798,2.308)--(3.798,2.309)%
  --(3.798,2.310)--(3.798,2.311)--(3.798,2.312)--(3.798,2.313)--(3.798,2.314)--(3.798,2.315)%
  --(3.798,2.316)--(3.798,2.317)--(3.798,2.318)--(3.798,2.319)--(3.798,2.320)--(3.798,2.321)%
  --(3.798,2.322)--(3.798,2.323)--(3.798,2.324)--(3.798,2.325)--(3.798,2.326)--(3.798,2.327)%
  --(3.798,2.328)--(3.798,2.329)--(3.798,2.330)--(3.798,2.331)--(3.798,2.332)--(3.798,2.333)%
  --(3.798,2.334)--(3.798,2.335)--(3.798,2.336)--(3.798,2.337)--(3.798,2.338)--(3.798,2.339)%
  --(3.798,2.340)--(3.798,2.341)--(3.798,2.342)--(3.798,2.343)--(3.798,2.344)--(3.798,2.345)%
  --(3.798,2.346)--(3.798,2.347)--(3.798,2.348)--(3.798,2.349)--(3.798,2.350)--(3.798,2.351)%
  --(3.798,2.352)--(3.798,2.353)--(3.798,2.354)--(3.798,2.355)--(3.798,2.356)--(3.798,2.357)%
  --(3.798,2.358)--(3.798,2.359)--(3.798,2.360)--(3.798,2.361)--(3.798,2.362)--(3.798,2.363)%
  --(3.798,2.364)--(3.798,2.365)--(3.798,2.366)--(3.798,2.367)--(3.798,2.368)--(3.798,2.369)%
  --(3.798,2.370)--(3.798,2.371)--(3.798,2.372)--(3.798,2.373)--(3.798,2.374)--(3.798,2.375)%
  --(3.798,2.376)--(3.798,2.377)--(3.798,2.378)--(3.798,2.379)--(3.798,2.380)--(3.798,2.381)%
  --(3.798,2.382)--(3.798,2.383)--(3.798,2.384)--(3.798,2.385)--(3.798,2.386)--(3.798,2.387)%
  --(3.798,2.388)--(3.798,2.389)--(3.798,2.390)--(3.798,2.391)--(3.798,2.392)--(3.798,2.393)%
  --(3.798,2.394)--(3.798,2.395)--(3.798,2.396)--(3.798,2.397)--(3.798,2.398)--(3.798,2.399)%
  --(3.798,2.400)--(3.798,2.401)--(3.798,2.402)--(3.798,2.403)--(3.798,2.404)--(3.798,2.405)%
  --(3.798,2.406)--(3.798,2.407)--(3.798,2.408)--(3.798,2.409)--(3.798,2.410)--(3.798,2.411)%
  --(3.798,2.412)--(3.798,2.413)--(3.798,2.414)--(3.798,2.415)--(3.798,2.416)--(3.798,2.417)%
  --(3.798,2.418)--(3.798,2.419)--(3.798,2.420)--(3.798,2.421)--(3.798,2.422)--(3.798,2.423)%
  --(3.798,2.424)--(3.798,2.425)--(3.798,2.426)--(3.798,2.427)--(3.798,2.428)--(3.798,2.429)%
  --(3.798,2.430)--(3.798,2.431)--(3.798,2.432)--(3.798,2.433)--(3.798,2.434)--(3.798,2.435)%
  --(3.798,2.436)--(3.798,2.437)--(3.798,2.438)--(3.798,2.439)--(3.798,2.440)--(3.798,2.441)%
  --(3.798,2.442)--(3.798,2.443)--(3.798,2.444)--(3.798,2.445)--(3.798,2.446)--(3.798,2.447)%
  --(3.798,2.448)--(3.798,2.449)--(3.799,2.449)--(3.799,2.450)--(3.799,2.451)--(3.799,2.452)%
  --(3.799,2.453)--(3.799,2.454)--(3.799,2.455)--(3.799,2.456)--(3.799,2.457)--(3.799,2.458)%
  --(3.799,2.459)--(3.799,2.460)--(3.799,2.461)--(3.799,2.462)--(3.799,2.463)--(3.799,2.464)%
  --(3.799,2.465)--(3.799,2.466)--(3.799,2.467)--(3.799,2.468)--(3.799,2.469)--(3.799,2.470)%
  --(3.799,2.471)--(3.799,2.472)--(3.799,2.473)--(3.799,2.474)--(3.799,2.475)--(3.799,2.476)%
  --(3.799,2.477)--(3.799,2.478)--(3.799,2.479)--(3.799,2.480)--(3.799,2.481)--(3.799,2.482)%
  --(3.799,2.483)--(3.799,2.484)--(3.799,2.485)--(3.799,2.486)--(3.799,2.487)--(3.799,2.488)%
  --(3.799,2.489)--(3.799,2.490)--(3.799,2.491)--(3.799,2.492)--(3.799,2.493)--(3.799,2.494)%
  --(3.799,2.495)--(3.799,2.496)--(3.799,2.497)--(3.799,2.498)--(3.799,2.499)--(3.799,2.500)%
  --(3.799,2.501)--(3.799,2.502)--(3.799,2.503)--(3.799,2.504)--(3.799,2.505)--(3.799,2.506)%
  --(3.799,2.507)--(3.799,2.508)--(3.799,2.509)--(3.799,2.510)--(3.800,2.510)--(3.801,2.510)%
  --(3.802,2.510)--(3.803,2.510)--(3.804,2.510)--(3.805,2.510)--(3.806,2.510)--(3.807,2.510)%
  --(3.808,2.510)--(3.809,2.510)--(3.810,2.510)--(3.811,2.510)--(3.812,2.510)--(3.812,2.511)%
  --(3.812,2.512)--(3.812,2.513)--(3.813,2.513)--(3.813,2.514)--(3.813,2.515)--(3.813,2.516)%
  --(3.813,2.517)--(3.813,2.518)--(3.813,2.519)--(3.813,2.520)--(3.813,2.521)--(3.813,2.522)%
  --(3.813,2.523)--(3.813,2.524)--(3.813,2.525)--(3.813,2.526)--(3.813,2.527)--(3.814,2.527)%
  --(3.814,2.528)--(3.814,2.529)--(3.826,2.529)--(3.859,2.529)--(3.890,2.529)--(3.904,2.529)%
  --(3.905,2.529)--(3.917,2.529)--(3.936,2.529)--(3.981,2.529)--(3.982,2.529)--(3.986,2.529)%
  --(4.027,2.529)--(4.028,2.529)--(4.060,2.529)--(4.074,2.529)--(4.083,2.529)--(4.115,2.529)%
  --(4.120,2.529)--(4.124,2.529)--(4.144,2.529)--(4.158,2.529)--(4.181,2.529)--(4.193,2.529)%
  --(4.249,2.529)--(4.260,2.529)--(4.261,2.529)--(4.262,2.529)--(4.263,2.529)--(4.264,2.529)%
  --(4.265,2.529)--(4.266,2.529)--(4.267,2.529)--(4.268,2.529)--(4.269,2.529)--(4.270,2.529)%
  --(4.271,2.529)--(4.272,2.529)--(4.272,2.530)--(4.273,2.530)--(4.273,2.531)--(4.273,2.532)%
  --(4.273,2.533)--(4.273,2.534)--(4.273,2.535)--(4.273,2.536)--(4.273,2.537)--(4.273,2.538)%
  --(4.273,2.539)--(4.273,2.540)--(4.273,2.541)--(4.273,2.542)--(4.273,2.543)--(4.273,2.544)%
  --(4.273,2.545)--(4.273,2.546)--(4.273,2.547)--(4.273,2.548)--(4.273,2.549)--(4.273,2.550)%
  --(4.273,2.551)--(4.273,2.552)--(4.273,2.553)--(4.273,2.554)--(4.273,2.555)--(4.273,2.556)%
  --(4.273,2.557)--(4.273,2.558)--(4.273,2.559)--(4.273,2.560)--(4.273,2.561)--(4.273,2.562)%
  --(4.273,2.563)--(4.273,2.564)--(4.273,2.565)--(4.273,2.566)--(4.273,2.567)--(4.273,2.568)%
  --(4.273,2.569)--(4.273,2.570)--(4.273,2.571)--(4.273,2.572)--(4.273,2.573)--(4.273,2.574)%
  --(4.273,2.575)--(4.273,2.576)--(4.273,2.577)--(4.273,2.578)--(4.273,2.579)--(4.273,2.580)%
  --(4.274,2.580)--(4.274,2.581)--(4.274,2.582)--(4.274,2.583)--(4.274,2.584)--(4.274,2.585)%
  --(4.274,2.586)--(4.274,2.587)--(4.274,2.588)--(4.274,2.589)--(4.274,2.590)--(4.274,2.591)%
  --(4.274,2.592)--(4.274,2.593)--(4.274,2.594)--(4.274,2.595)--(4.274,2.596)--(4.274,2.597)%
  --(4.274,2.598)--(4.274,2.599)--(4.274,2.600)--(4.274,2.601)--(4.274,2.602)--(4.274,2.603)%
  --(4.274,2.604)--(4.274,2.605)--(4.274,2.606)--(4.274,2.607)--(4.274,2.608)--(4.274,2.609)%
  --(4.274,2.610)--(4.274,2.611)--(4.274,2.612)--(4.274,2.613)--(4.274,2.614)--(4.274,2.615)%
  --(4.274,2.616)--(4.274,2.617)--(4.274,2.618)--(4.274,2.619)--(4.274,2.620)--(4.274,2.621)%
  --(4.274,2.622)--(4.274,2.623)--(4.274,2.624)--(4.274,2.625)--(4.274,2.626)--(4.274,2.627)%
  --(4.274,2.628)--(4.274,2.629)--(4.274,2.630)--(4.274,2.631)--(4.274,2.632)--(4.274,2.633)%
  --(4.274,2.634)--(4.274,2.635)--(4.274,2.636)--(4.274,2.637)--(4.274,2.638)--(4.274,2.639)%
  --(4.274,2.640)--(4.274,2.641)--(4.274,2.642)--(4.274,2.643)--(4.274,2.644)--(4.274,2.645)%
  --(4.274,2.646)--(4.274,2.647)--(4.274,2.648)--(4.274,2.649)--(4.274,2.650)--(4.274,2.651)%
  --(4.274,2.652)--(4.274,2.653)--(4.274,2.654)--(4.274,2.655)--(4.274,2.656)--(4.274,2.657)%
  --(4.274,2.658)--(4.274,2.659)--(4.274,2.660)--(4.274,2.661)--(4.274,2.662)--(4.274,2.663)%
  --(4.274,2.664)--(4.274,2.665)--(4.274,2.666)--(4.274,2.667)--(4.274,2.668)--(4.274,2.669)%
  --(4.274,2.670)--(4.274,2.671)--(4.274,2.672)--(4.274,2.673)--(4.274,2.674)--(4.274,2.675)%
  --(4.274,2.676)--(4.274,2.677)--(4.274,2.678)--(4.274,2.679)--(4.274,2.680)--(4.275,2.681)%
  --(4.275,2.682)--(4.275,2.683)--(4.275,2.684)--(4.275,2.685)--(4.275,2.686)--(4.275,2.687)%
  --(4.275,2.688)--(4.275,2.689)--(4.275,2.690)--(4.275,2.691)--(4.275,2.692)--(4.275,2.693)%
  --(4.275,2.694)--(4.275,2.695)--(4.276,2.695)--(4.277,2.695)--(4.278,2.695)--(4.279,2.695)%
  --(4.280,2.695)--(4.281,2.695)--(4.282,2.695)--(4.283,2.695)--(4.284,2.695)--(4.285,2.695)%
  --(4.286,2.695)--(4.287,2.695)--(4.288,2.695)--(4.288,2.696)--(4.288,2.697)--(4.288,2.698)%
  --(4.288,2.699)--(4.289,2.699)--(4.289,2.700)--(4.289,2.701)--(4.289,2.702)--(4.289,2.703)%
  --(4.289,2.704)--(4.289,2.705)--(4.289,2.706)--(4.290,2.706)--(4.290,2.707)--(4.292,2.707)%
  --(4.296,2.707)--(4.297,2.707)--(4.300,2.707)--(4.301,2.707)--(4.323,2.707)--(4.335,2.707)%
  --(4.350,2.707)--(4.381,2.707)--(4.412,2.707)--(4.457,2.707)--(4.458,2.707)--(4.468,2.707)%
  --(4.503,2.707)--(4.534,2.707)--(4.535,2.707)--(4.550,2.707)--(4.561,2.707)--(4.580,2.707)%
  --(4.583,2.707)--(4.588,2.707)--(4.671,2.707)--(4.717,2.707)--(4.734,2.707)--(4.737,2.707)%
  --(4.738,2.707)--(4.740,2.707)--(4.741,2.707)--(4.742,2.707)--(4.743,2.707)--(4.744,2.707)%
  --(4.745,2.707)--(4.746,2.707)--(4.747,2.707)--(4.748,2.707)--(4.748,2.708)--(4.748,2.709)%
  --(4.748,2.710)--(4.749,2.710)--(4.749,2.711)--(4.749,2.712)--(4.749,2.713)--(4.749,2.714)%
  --(4.749,2.715)--(4.749,2.716)--(4.749,2.717)--(4.749,2.718)--(4.749,2.719)--(4.749,2.720)%
  --(4.749,2.721)--(4.749,2.722)--(4.749,2.723)--(4.749,2.724)--(4.749,2.725)--(4.749,2.726)%
  --(4.749,2.727)--(4.749,2.728)--(4.749,2.729)--(4.749,2.730)--(4.749,2.731)--(4.749,2.732)%
  --(4.749,2.733)--(4.749,2.734)--(4.749,2.735)--(4.749,2.736)--(4.749,2.737)--(4.749,2.738)%
  --(4.749,2.739)--(4.749,2.740)--(4.749,2.741)--(4.749,2.742)--(4.749,2.743)--(4.749,2.744)%
  --(4.749,2.745)--(4.749,2.746)--(4.749,2.747)--(4.749,2.748)--(4.749,2.749)--(4.749,2.750)%
  --(4.749,2.751)--(4.749,2.752)--(4.749,2.753)--(4.749,2.754)--(4.749,2.755)--(4.749,2.756)%
  --(4.749,2.757)--(4.749,2.758)--(4.749,2.759)--(4.749,2.760)--(4.749,2.761)--(4.749,2.762)%
  --(4.749,2.763)--(4.750,2.763)--(4.750,2.764)--(4.750,2.765)--(4.750,2.766)--(4.750,2.767)%
  --(4.750,2.768)--(4.750,2.769)--(4.750,2.770)--(4.750,2.771)--(4.750,2.772)--(4.750,2.773)%
  --(4.750,2.774)--(4.750,2.775)--(4.750,2.776)--(4.750,2.777)--(4.750,2.778)--(4.750,2.779)%
  --(4.750,2.780)--(4.750,2.781)--(4.750,2.782)--(4.750,2.783)--(4.750,2.784)--(4.750,2.785)%
  --(4.750,2.786)--(4.750,2.787)--(4.750,2.788)--(4.750,2.789)--(4.750,2.790)--(4.750,2.791)%
  --(4.750,2.792)--(4.750,2.793)--(4.750,2.794)--(4.750,2.795)--(4.750,2.796)--(4.750,2.797)%
  --(4.750,2.798)--(4.750,2.799)--(4.750,2.800)--(4.750,2.801)--(4.750,2.802)--(4.751,2.802)%
  --(4.751,2.803)--(4.751,2.804)--(4.752,2.804)--(4.753,2.804)--(4.753,2.805)--(4.754,2.805)%
  --(4.755,2.805)--(4.756,2.805)--(4.758,2.805)--(4.759,2.805)--(4.761,2.805)--(4.762,2.805)%
  --(4.763,2.805)--(4.764,2.805)--(4.764,2.806)--(4.764,2.807)--(4.764,2.808)--(4.764,2.809)%
  --(4.764,2.810)--(4.765,2.810)--(4.765,2.811)--(4.765,2.812)--(4.765,2.813)--(4.765,2.814)%
  --(4.766,2.814)--(4.767,2.814)--(4.768,2.814)--(4.774,2.814)--(4.775,2.814)--(4.856,2.814)%
  --(4.857,2.814)--(4.868,2.814)--(4.887,2.814)--(4.897,2.814)--(4.933,2.814)--(4.979,2.814)%
  --(4.988,2.814)--(5.025,2.814)--(5.026,2.814)--(5.036,2.814)--(5.041,2.814)--(5.059,2.814)%
  --(5.064,2.814)--(5.212,2.814)--(5.213,2.814)--(5.214,2.814)--(5.216,2.814)--(5.217,2.814)%
  --(5.218,2.814)--(5.219,2.814)--(5.220,2.814)--(5.221,2.814)--(5.222,2.814)--(5.223,2.814)%
  --(5.224,2.814)--(5.224,2.815)--(5.224,2.816)--(5.224,2.817)--(5.224,2.818)--(5.224,2.819)%
  --(5.224,2.820)--(5.224,2.821)--(5.225,2.821)--(5.225,2.822)--(5.225,2.823)--(5.225,2.824)%
  --(5.225,2.825)--(5.225,2.826)--(5.225,2.827)--(5.225,2.828)--(5.225,2.829)--(5.225,2.830)%
  --(5.225,2.831)--(5.225,2.832)--(5.225,2.833)--(5.225,2.834)--(5.225,2.835)--(5.225,2.836)%
  --(5.225,2.837)--(5.225,2.838)--(5.225,2.839)--(5.225,2.840)--(5.225,2.841)--(5.225,2.842)%
  --(5.225,2.843)--(5.225,2.844)--(5.225,2.845)--(5.225,2.846)--(5.225,2.847)--(5.225,2.848)%
  --(5.225,2.849)--(5.225,2.850)--(5.225,2.851)--(5.225,2.852)--(5.225,2.853)--(5.225,2.854)%
  --(5.225,2.855)--(5.225,2.856)--(5.225,2.857)--(5.225,2.858)--(5.225,2.859)--(5.225,2.860)%
  --(5.225,2.861)--(5.225,2.862)--(5.225,2.863)--(5.226,2.863)--(5.226,2.864)--(5.226,2.865)%
  --(5.226,2.866)--(5.226,2.867)--(5.226,2.868)--(5.226,2.869)--(5.226,2.870)--(5.226,2.871)%
  --(5.226,2.872)--(5.226,2.873)--(5.226,2.874)--(5.226,2.875)--(5.226,2.876)--(5.226,2.877)%
  --(5.226,2.878)--(5.226,2.879)--(5.227,2.879)--(5.228,2.879)--(5.229,2.879)--(5.230,2.879)%
  --(5.231,2.879)--(5.232,2.879)--(5.233,2.879)--(5.234,2.879)--(5.235,2.879)--(5.237,2.879)%
  --(5.238,2.879)--(5.239,2.879)--(5.239,2.880)--(5.240,2.880)--(5.240,2.881)--(5.240,2.882)%
  --(5.240,2.883)--(5.240,2.884)--(5.241,2.884)--(5.241,2.885)--(5.242,2.885)--(5.243,2.885)%
  --(5.245,2.885)--(5.286,2.885)--(5.317,2.885)--(5.332,2.885)--(5.362,2.885)--(5.363,2.885)%
  --(5.373,2.886)--(5.409,2.886)--(5.440,2.886);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (2.862,1.867)--(2.862,1.868)--(2.862,1.869)--(2.862,1.870)--(2.862,1.872)%
  --(2.862,1.873)--(2.862,1.874)--(2.862,1.875)--(2.862,1.876)--(2.862,1.877)--(2.862,1.878)%
  --(2.862,1.880)--(2.862,1.882)--(2.862,1.883)--(2.862,1.884)--(2.862,1.885)--(2.862,1.886)%
  --(2.862,1.887)--(2.862,1.888)--(2.862,1.889)--(2.862,1.890)--(2.862,1.891)--(2.862,1.892)%
  --(2.862,1.893)--(2.862,1.894)--(2.862,1.895)--(2.862,1.896)--(2.862,1.897)--(2.862,1.898)%
  --(2.862,1.899)--(2.862,1.900)--(2.862,1.901)--(2.862,1.902)--(2.862,1.903)--(2.862,1.904)%
  --(2.862,1.905)--(2.862,1.906)--(2.862,1.907)--(2.862,1.908)--(2.862,1.910)--(2.862,1.911)%
  --(2.862,1.912)--(2.862,1.913)--(2.862,1.914)--(2.862,1.915)--(2.862,1.916)--(2.862,1.917)%
  --(2.862,1.918)--(2.862,1.919)--(2.862,1.920)--(2.862,1.921)--(2.862,1.923)--(2.862,1.924)%
  --(2.862,1.925)--(2.862,1.926)--(2.862,1.927)--(2.862,1.928)--(2.862,1.929)--(2.862,1.930)%
  --(2.862,1.931)--(2.862,1.932)--(2.862,1.933)--(2.862,1.934)--(2.862,1.935)--(2.862,1.936)%
  --(2.862,1.937)--(2.862,1.938)--(2.862,1.939)--(2.862,1.940)--(2.862,1.941)--(2.862,1.942)%
  --(2.862,1.943)--(2.862,1.944)--(2.862,1.945)--(2.862,1.946)--(2.862,1.947)--(2.862,1.948)%
  --(2.862,1.949)--(2.862,1.950)--(2.862,1.951)--(2.862,1.952)--(2.862,1.953)--(2.862,1.954)%
  --(2.862,1.955)--(2.862,1.956)--(2.862,1.957)--(2.862,1.958)--(2.862,1.959)--(2.862,1.960)%
  --(2.862,1.961)--(2.862,1.962)--(2.862,1.963)--(2.862,1.964)--(2.862,1.965)--(2.862,1.966)%
  --(2.862,1.967)--(2.862,1.968)--(2.862,1.969)--(2.862,1.970)--(2.862,1.971)--(2.862,1.972)%
  --(2.862,1.973)--(2.862,1.974)--(2.862,1.975)--(2.862,1.976)--(2.862,1.977)--(2.862,1.978)%
  --(2.862,1.979)--(2.862,1.980)--(2.862,1.981)--(2.862,1.982)--(2.862,1.983)--(2.862,1.984)%
  --(2.862,1.985)--(2.862,1.986)--(2.862,1.987)--(2.862,1.988)--(2.862,1.989)--(2.862,1.990)%
  --(2.862,1.991)--(2.862,1.992)--(2.862,1.993)--(2.862,1.994)--(2.862,1.995)--(2.862,1.996)%
  --(2.862,1.997)--(2.862,1.998)--(2.862,1.999)--(2.862,2.000)--(2.862,2.001)--(2.862,2.002)%
  --(2.862,2.003)--(2.862,2.004)--(2.862,2.005)--(2.862,2.006)--(2.862,2.007)--(2.862,2.008)%
  --(2.862,2.009)--(2.862,2.010)--(2.862,2.011)--(2.862,2.012)--(2.862,2.013)--(2.862,2.014)%
  --(2.862,2.015)--(2.862,2.016)--(2.862,2.017)--(2.862,2.018)--(2.862,2.019)--(2.862,2.020)%
  --(2.862,2.021)--(2.862,2.022)--(2.862,2.023)--(2.862,2.024)--(2.862,2.025)--(2.862,2.026)%
  --(2.862,2.027)--(2.862,2.028)--(2.862,2.029)--(2.862,2.030)--(2.862,2.031)--(2.862,2.032)%
  --(2.862,2.033)--(2.862,2.034)--(2.862,2.035)--(2.862,2.036)--(2.862,2.037)--(2.862,2.038)%
  --(2.862,2.039)--(2.862,2.040)--(2.862,2.041)--(2.862,2.042)--(2.862,2.043)--(2.862,2.045)%
  --(2.862,2.046)--(2.862,2.047)--(2.862,2.048)--(2.862,2.049)--(2.862,2.050)--(2.862,2.051)%
  --(2.862,2.052)--(2.862,2.053)--(2.862,2.055)--(2.862,2.057)--(2.862,2.058)--(2.862,2.059)%
  --(2.862,2.060)--(2.862,2.061)--(2.862,2.062)--(2.862,2.063)--(2.862,2.064)--(2.862,2.066)%
  --(2.862,2.067)--(2.862,2.068)--(2.862,2.069)--(2.862,2.070)--(2.862,2.071)--(2.862,2.072)%
  --(2.862,2.073)--(2.862,2.075)--(2.862,2.076)--(2.862,2.077)--(2.862,2.078)--(2.862,2.079)%
  --(2.862,2.080)--(2.862,2.081)--(2.862,2.082)--(2.862,2.083)--(2.862,2.084)--(2.862,2.085)%
  --(2.862,2.086)--(2.862,2.087)--(2.862,2.088)--(2.862,2.089)--(2.862,2.090)--(2.862,2.092)%
  --(2.862,2.093)--(2.862,2.094)--(2.862,2.095)--(2.862,2.096)--(2.862,2.097)--(2.862,2.098)%
  --(2.862,2.099)--(2.862,2.100)--(2.862,2.101)--(2.862,2.102)--(2.862,2.103)--(2.862,2.104)%
  --(2.862,2.105)--(2.862,2.106)--(2.862,2.107)--(2.862,2.108)--(2.862,2.109)--(2.862,2.110)%
  --(2.862,2.111)--(2.862,2.112)--(2.862,2.113)--(2.862,2.114)--(2.862,2.115)--(2.862,2.116)%
  --(2.862,2.117)--(2.862,2.118)--(2.862,2.119)--(2.862,2.120)--(2.862,2.121)--(2.862,2.122)%
  --(2.862,2.123)--(2.862,2.124)--(2.862,2.125)--(2.862,2.126)--(2.862,2.127)--(2.862,2.128)%
  --(2.862,2.129)--(2.862,2.130)--(2.862,2.131)--(2.862,2.132)--(2.862,2.133)--(2.862,2.134)%
  --(2.862,2.135)--(2.862,2.136)--(2.862,2.137)--(2.862,2.138)--(2.862,2.139)--(2.862,2.140)%
  --(2.862,2.141)--(2.862,2.142)--(2.862,2.144)--(2.862,2.145)--(2.862,2.146)--(2.862,2.147)%
  --(2.862,2.148)--(2.862,2.149)--(2.862,2.150)--(2.862,2.151)--(2.862,2.152)--(2.862,2.153)%
  --(2.862,2.154)--(2.862,2.155)--(2.862,2.156)--(2.862,2.157)--(2.862,2.158)--(2.862,2.159)%
  --(2.862,2.160)--(2.862,2.161)--(2.862,2.162)--(2.862,2.163)--(2.862,2.164)--(2.862,2.165)%
  --(2.862,2.166)--(2.862,2.167)--(2.862,2.168)--(2.862,2.169)--(2.862,2.170)--(2.862,2.171)%
  --(2.862,2.172)--(2.862,2.173)--(2.862,2.174)--(2.862,2.175)--(2.862,2.176)--(2.862,2.177)%
  --(2.862,2.178)--(2.862,2.179)--(2.862,2.180)--(2.862,2.181)--(2.862,2.182)--(2.862,2.183)%
  --(2.862,2.184)--(2.862,2.185)--(2.862,2.186)--(2.862,2.187)--(2.862,2.188)--(2.862,2.189)%
  --(2.862,2.190)--(2.862,2.191)--(2.862,2.192)--(2.862,2.193)--(2.862,2.194)--(2.862,2.195)%
  --(2.862,2.196)--(2.862,2.197)--(2.862,2.198)--(2.862,2.199)--(2.862,2.200)--(2.862,2.201)%
  --(2.862,2.202)--(2.862,2.203)--(2.862,2.204)--(2.862,2.205)--(2.862,2.206)--(2.862,2.207)%
  --(2.862,2.208)--(2.862,2.209)--(2.862,2.210)--(2.862,2.211)--(2.862,2.212)--(2.862,2.213)%
  --(2.862,2.214)--(2.862,2.215)--(2.862,2.216)--(2.862,2.217)--(2.862,2.218)--(2.862,2.219)%
  --(2.862,2.220)--(2.862,2.221)--(2.862,2.222)--(2.862,2.223)--(2.862,2.224)--(2.862,2.225)%
  --(2.862,2.226)--(2.862,2.227)--(2.862,2.228)--(2.862,2.229)--(2.862,2.230)--(2.862,2.231)%
  --(2.862,2.232)--(2.862,2.233)--(2.862,2.234)--(2.862,2.235)--(2.862,2.236)--(2.862,2.237)%
  --(2.862,2.238)--(2.862,2.239)--(2.862,2.240)--(2.862,2.241)--(2.862,2.242)--(2.862,2.243)%
  --(2.862,2.244)--(2.862,2.245)--(2.862,2.246)--(2.862,2.247)--(2.862,2.248)--(2.862,2.249)%
  --(2.862,2.250)--(2.862,2.251)--(2.862,2.252)--(2.862,2.254)--(2.862,2.255)--(2.862,2.256)%
  --(2.862,2.257)--(2.862,2.258)--(2.862,2.259)--(2.862,2.260)--(2.862,2.261)--(2.862,2.262)%
  --(2.862,2.263)--(2.862,2.264)--(2.862,2.265)--(2.862,2.266)--(2.862,2.267)--(2.862,2.268)%
  --(2.862,2.269)--(2.862,2.270)--(2.862,2.271)--(2.862,2.272)--(2.862,2.273)--(2.862,2.274)%
  --(2.862,2.275)--(2.862,2.277)--(2.862,2.278)--(2.862,2.279)--(2.862,2.280)--(2.862,2.281)%
  --(2.862,2.282)--(2.862,2.283)--(2.862,2.284)--(2.862,2.285)--(2.862,2.286)--(2.862,2.287)%
  --(2.862,2.288)--(2.862,2.289)--(2.862,2.290)--(2.862,2.291)--(2.862,2.292)--(2.862,2.293)%
  --(2.862,2.294)--(2.862,2.295)--(2.862,2.296)--(2.862,2.297)--(2.862,2.298)--(2.862,2.299)%
  --(2.862,2.300)--(2.862,2.301)--(2.862,2.302)--(2.862,2.303)--(2.862,2.304)--(2.862,2.305)%
  --(2.862,2.306)--(2.862,2.307)--(2.862,2.308)--(2.862,2.309)--(2.862,2.310)--(2.862,2.311)%
  --(2.862,2.312)--(2.862,2.313)--(2.862,2.314)--(2.862,2.315)--(2.862,2.316)--(2.862,2.317)%
  --(2.862,2.318)--(2.862,2.319)--(2.862,2.320)--(2.862,2.321)--(2.862,2.322)--(2.862,2.323)%
  --(2.862,2.324)--(2.862,2.325)--(2.862,2.326)--(2.862,2.327)--(2.862,2.328)--(2.862,2.329)%
  --(2.862,2.330)--(2.862,2.331)--(2.862,2.332)--(2.862,2.333)--(2.862,2.334)--(2.862,2.335)%
  --(2.862,2.336)--(2.862,2.337)--(2.862,2.338)--(2.862,2.339)--(2.862,2.340)--(2.862,2.341)%
  --(2.862,2.342)--(2.862,2.343)--(2.862,2.344)--(2.862,2.345)--(2.862,2.346)--(2.862,2.347)%
  --(2.862,2.348)--(2.862,2.349)--(2.862,2.350)--(2.862,2.351)--(2.862,2.352)--(2.862,2.353)%
  --(2.862,2.354)--(2.862,2.355)--(2.862,2.356)--(2.862,2.357)--(2.862,2.358)--(2.862,2.359)%
  --(2.862,2.360)--(2.862,2.361)--(2.862,2.362)--(2.862,2.363)--(2.862,2.364)--(2.862,2.365)%
  --(2.862,2.366)--(2.862,2.367)--(2.862,2.368)--(2.862,2.369)--(2.862,2.370)--(2.862,2.371)%
  --(2.862,2.372)--(2.862,2.373)--(2.862,2.374)--(2.862,2.375)--(2.862,2.376)--(2.862,2.377)%
  --(2.862,2.378)--(2.862,2.379)--(2.862,2.380)--(2.862,2.381)--(2.862,2.382)--(2.862,2.383)%
  --(2.862,2.384)--(2.862,2.385)--(2.862,2.386)--(2.862,2.387)--(2.862,2.388)--(2.862,2.389)%
  --(2.862,2.390)--(2.862,2.391)--(2.862,2.392)--(2.862,2.393)--(2.862,2.394)--(2.862,2.395)%
  --(2.862,2.396)--(2.862,2.397)--(2.862,2.398)--(2.862,2.399)--(2.862,2.400)--(2.862,2.401)%
  --(2.862,2.402)--(2.862,2.403)--(2.862,2.404)--(2.862,2.405)--(2.862,2.406)--(2.862,2.407)%
  --(2.862,2.408)--(2.862,2.409)--(2.862,2.410)--(2.862,2.411)--(2.862,2.412)--(2.862,2.413)%
  --(2.862,2.414)--(2.862,2.415)--(2.862,2.416)--(2.862,2.417)--(2.862,2.418)--(2.862,2.419)%
  --(2.862,2.420)--(2.862,2.421)--(2.862,2.422)--(2.862,2.423)--(2.862,2.424)--(2.862,2.425)%
  --(2.862,2.426)--(2.862,2.427)--(2.862,2.428)--(2.862,2.429)--(2.862,2.430)--(2.862,2.431)%
  --(2.862,2.432)--(2.862,2.433)--(2.862,2.434)--(2.862,2.435)--(2.862,2.436)--(2.862,2.437)%
  --(2.862,2.438)--(2.862,2.439)--(2.862,2.440)--(2.862,2.441)--(2.862,2.442)--(2.862,2.443)%
  --(2.862,2.444)--(2.862,2.445)--(2.862,2.446)--(2.862,2.447)--(2.862,2.448)--(2.862,2.449)%
  --(2.862,2.450)--(2.862,2.451)--(2.862,2.452)--(2.862,2.453)--(2.862,2.454)--(2.862,2.455)%
  --(2.862,2.456)--(2.862,2.457)--(2.862,2.458)--(2.862,2.459)--(2.862,2.460)--(2.862,2.461)%
  --(2.862,2.462)--(2.862,2.463)--(2.862,2.464)--(2.862,2.465)--(2.862,2.466)--(2.862,2.467)%
  --(2.862,2.468)--(2.862,2.469)--(2.862,2.470)--(2.862,2.471)--(2.862,2.472)--(2.862,2.473)%
  --(2.862,2.474)--(2.862,2.475)--(2.862,2.476)--(2.862,2.477)--(2.862,2.478)--(2.862,2.479)%
  --(2.862,2.480)--(2.862,2.481)--(2.862,2.482)--(2.862,2.483)--(2.862,2.484)--(2.862,2.485)%
  --(2.862,2.486)--(2.862,2.487)--(2.862,2.488)--(2.862,2.489)--(2.862,2.490)--(2.862,2.491)%
  --(2.862,2.492)--(2.862,2.493)--(2.862,2.494)--(2.862,2.495)--(2.862,2.496)--(2.862,2.497)%
  --(2.862,2.498)--(2.862,2.499)--(2.862,2.500)--(2.862,2.501)--(2.862,2.502)--(2.862,2.503)%
  --(2.862,2.504)--(2.862,2.505)--(2.862,2.506)--(2.862,2.507)--(2.862,2.508)--(2.862,2.509)%
  --(2.862,2.510)--(2.862,2.511)--(2.862,2.512)--(2.862,2.513)--(2.862,2.514)--(2.862,2.515)%
  --(2.862,2.516)--(2.862,2.517)--(2.862,2.518)--(2.862,2.519)--(2.862,2.520)--(2.862,2.521)%
  --(2.862,2.522)--(2.862,2.523)--(2.862,2.524)--(2.862,2.525)--(2.862,2.526)--(2.862,2.527)%
  --(2.862,2.528)--(2.862,2.529)--(2.862,2.530)--(2.862,2.531)--(2.862,2.532)--(2.862,2.533)%
  --(2.862,2.534)--(2.862,2.535)--(2.862,2.536)--(2.862,2.537)--(2.862,2.538)--(2.862,2.539)%
  --(2.862,2.540)--(2.862,2.541)--(2.862,2.542)--(2.862,2.543)--(2.862,2.544)--(2.862,2.545)%
  --(2.862,2.546)--(2.862,2.547)--(2.862,2.548)--(2.862,2.549)--(2.862,2.550)--(2.862,2.551)%
  --(2.862,2.552)--(2.862,2.553)--(2.862,2.554)--(2.862,2.555)--(2.862,2.556)--(2.862,2.557)%
  --(2.862,2.558)--(2.862,2.559)--(2.862,2.560)--(2.862,2.561)--(2.862,2.562)--(2.862,2.563)%
  --(2.862,2.564)--(2.862,2.565)--(2.862,2.566)--(2.862,2.567)--(2.862,2.568)--(2.862,2.569)%
  --(2.862,2.570)--(2.862,2.571)--(2.862,2.572)--(2.862,2.573)--(2.862,2.574)--(2.862,2.575)%
  --(2.862,2.576)--(2.862,2.577)--(2.862,2.578)--(2.862,2.579)--(2.862,2.580)--(2.862,2.581)%
  --(2.862,2.582)--(2.862,2.583)--(2.862,2.584)--(2.862,2.585)--(2.862,2.586)--(2.862,2.587)%
  --(2.862,2.588)--(2.862,2.589)--(2.862,2.590)--(2.862,2.591)--(2.862,2.592)--(2.862,2.593)%
  --(2.862,2.594)--(2.862,2.595)--(2.862,2.596)--(2.862,2.597)--(2.862,2.598)--(2.862,2.599)%
  --(2.862,2.600)--(2.862,2.601)--(2.862,2.602)--(2.862,2.603)--(2.862,2.604)--(2.862,2.605)%
  --(2.862,2.606)--(2.862,2.607)--(2.862,2.608)--(2.862,2.609)--(2.862,2.610)--(2.862,2.611)%
  --(2.862,2.612)--(2.862,2.613)--(2.862,2.614)--(2.862,2.615)--(2.862,2.616)--(2.862,2.617)%
  --(2.862,2.618)--(2.862,2.619)--(2.862,2.620)--(2.862,2.621)--(2.862,2.622)--(2.862,2.623)%
  --(2.862,2.624)--(2.862,2.625)--(2.862,2.626)--(2.862,2.627)--(2.862,2.628)--(2.862,2.629)%
  --(2.862,2.630)--(2.862,2.631)--(2.862,2.632)--(2.862,2.633)--(2.862,2.634)--(2.862,2.635)%
  --(2.862,2.636)--(2.862,2.637)--(2.862,2.638)--(2.862,2.639)--(2.862,2.640)--(2.862,2.641)%
  --(2.862,2.642)--(2.862,2.643)--(2.862,2.644)--(2.862,2.645)--(2.862,2.646)--(2.862,2.647)%
  --(2.862,2.648)--(2.862,2.649)--(2.862,2.650)--(2.862,2.651)--(2.862,2.652)--(2.862,2.653)%
  --(2.862,2.654)--(2.862,2.655)--(2.862,2.656)--(2.862,2.657)--(2.862,2.658)--(2.862,2.659)%
  --(2.862,2.660)--(2.862,2.661)--(2.862,2.662)--(2.862,2.663)--(2.862,2.664)--(2.862,2.665)%
  --(2.862,2.666)--(2.862,2.667)--(2.862,2.668)--(2.862,2.669)--(2.862,2.670)--(2.862,2.671)%
  --(2.862,2.672)--(2.862,2.673)--(2.862,2.674)--(2.862,2.675)--(2.862,2.676)--(2.862,2.677)%
  --(2.862,2.678)--(2.862,2.679)--(2.862,2.680)--(2.862,2.681)--(2.862,2.682)--(2.862,2.683)%
  --(2.862,2.684)--(2.862,2.685)--(2.862,2.686)--(2.862,2.687)--(2.862,2.688)--(2.862,2.689)%
  --(2.862,2.690)--(2.862,2.691)--(2.862,2.692)--(2.862,2.693)--(2.862,2.694)--(2.862,2.695)%
  --(2.862,2.696)--(2.862,2.697)--(2.862,2.698)--(2.862,2.699)--(2.862,2.700)--(2.862,2.701)%
  --(2.862,2.702)--(2.862,2.703)--(2.862,2.704)--(2.862,2.705)--(2.862,2.706)--(2.862,2.707)%
  --(2.862,2.708)--(2.862,2.709)--(2.862,2.710)--(2.862,2.711)--(2.862,2.712)--(2.862,2.713)%
  --(2.862,2.714)--(2.862,2.715)--(2.862,2.716)--(2.862,2.717)--(2.862,2.718)--(2.862,2.719)%
  --(2.862,2.720)--(2.862,2.721)--(2.862,2.722)--(2.862,2.723)--(2.862,2.724)--(2.862,2.725)%
  --(2.862,2.726)--(2.862,2.727)--(2.862,2.728)--(2.862,2.729)--(2.862,2.730)--(2.862,2.731)%
  --(2.862,2.732)--(2.862,2.733)--(2.862,2.734)--(2.862,2.735)--(2.862,2.736)--(2.862,2.737)%
  --(2.862,2.738)--(2.862,2.739)--(2.862,2.740)--(2.862,2.741)--(2.863,2.741)--(2.863,2.742)%
  --(2.863,2.743)--(2.863,2.744)--(2.863,2.745)--(2.863,2.746)--(2.863,2.747)--(2.863,2.748)%
  --(2.863,2.749)--(2.863,2.750)--(2.863,2.751)--(2.863,2.752)--(2.863,2.753)--(2.863,2.754)%
  --(2.863,2.755)--(2.863,2.756)--(2.863,2.757)--(2.863,2.758)--(2.863,2.759)--(2.863,2.760)%
  --(2.864,2.760)--(2.865,2.760)--(2.866,2.760)--(2.867,2.760)--(2.868,2.760)--(2.869,2.760)%
  --(2.870,2.760)--(2.871,2.760)--(2.872,2.760)--(2.873,2.760)--(2.874,2.760)--(2.875,2.760)%
  --(2.876,2.760)--(2.877,2.760)--(2.878,2.760)--(2.880,2.760)--(2.882,2.760)--(2.883,2.760)%
  --(2.885,2.760)--(2.886,2.760)--(2.887,2.760)--(2.888,2.760)--(2.890,2.760)--(2.891,2.760)%
  --(2.893,2.760)--(2.894,2.760)--(2.895,2.760)--(2.896,2.760)--(2.898,2.760)--(2.899,2.760)%
  --(2.900,2.760)--(2.901,2.760)--(2.902,2.760)--(2.903,2.760)--(2.904,2.760)--(2.905,2.760)%
  --(2.906,2.760)--(2.907,2.760)--(2.910,2.760)--(2.911,2.760)--(2.913,2.760)--(2.914,2.760)%
  --(2.917,2.760)--(2.922,2.760)--(2.923,2.760)--(2.925,2.760)--(2.927,2.760)--(2.928,2.760)%
  --(2.932,2.760)--(2.935,2.760)--(2.937,2.760)--(2.938,2.760)--(2.940,2.760)--(2.944,2.760)%
  --(2.945,2.760)--(2.947,2.760)--(2.951,2.760)--(2.953,2.760)--(2.954,2.760)--(2.956,2.760)%
  --(2.957,2.760)--(2.958,2.760)--(2.962,2.760)--(2.964,2.760)--(2.966,2.760)--(2.973,2.760)%
  --(2.974,2.760)--(2.975,2.760)--(2.976,2.760)--(2.978,2.760)--(2.979,2.760)--(2.980,2.760)%
  --(2.981,2.760)--(2.982,2.760)--(2.983,2.760)--(2.984,2.760)--(2.985,2.760)--(2.988,2.760)%
  --(2.989,2.760)--(2.990,2.760)--(2.991,2.760)--(2.992,2.760)--(2.993,2.760)--(2.994,2.760)%
  --(2.996,2.760)--(2.997,2.760)--(2.999,2.760)--(3.004,2.760)--(3.006,2.760)--(3.007,2.760)%
  --(3.009,2.760)--(3.011,2.761)--(3.013,2.761)--(3.015,2.761)--(3.019,2.761)--(3.022,2.761)%
  --(3.023,2.761)--(3.025,2.761)--(3.027,2.761)--(3.031,2.761)--(3.035,2.761)--(3.036,2.761)%
  --(3.039,2.761)--(3.042,2.761)--(3.045,2.761)--(3.046,2.761)--(3.047,2.761)--(3.048,2.761)%
  --(3.050,2.761)--(3.052,2.761)--(3.053,2.761)--(3.054,2.761)--(3.055,2.761)--(3.056,2.761)%
  --(3.057,2.761)--(3.058,2.761)--(3.060,2.761)--(3.063,2.761)--(3.064,2.761)--(3.065,2.761)%
  --(3.068,2.761)--(3.069,2.761)--(3.070,2.761)--(3.072,2.761)--(3.075,2.761)--(3.076,2.761)%
  --(3.077,2.761)--(3.078,2.761)--(3.079,2.761)--(3.080,2.761)--(3.082,2.761)--(3.083,2.761)%
  --(3.085,2.761)--(3.086,2.761)--(3.088,2.761)--(3.089,2.761)--(3.090,2.761)--(3.093,2.761)%
  --(3.094,2.761)--(3.095,2.761)--(3.097,2.761)--(3.105,2.761)--(3.106,2.761)--(3.108,2.761)%
  --(3.111,2.761)--(3.112,2.761)--(3.116,2.761)--(3.117,2.761)--(3.119,2.761)--(3.120,2.761)%
  --(3.121,2.761)--(3.122,2.761)--(3.123,2.761)--(3.125,2.761)--(3.126,2.761)--(3.127,2.761)%
  --(3.129,2.761)--(3.130,2.761)--(3.131,2.761)--(3.134,2.761)--(3.136,2.761)--(3.138,2.761)%
  --(3.139,2.761)--(3.142,2.761)--(3.144,2.761)--(3.146,2.761)--(3.147,2.761)--(3.148,2.761)%
  --(3.150,2.761)--(3.152,2.761)--(3.155,2.761)--(3.157,2.761)--(3.158,2.761)--(3.160,2.761)%
  --(3.161,2.761)--(3.163,2.761)--(3.165,2.761)--(3.166,2.761)--(3.167,2.761)--(3.168,2.761)%
  --(3.169,2.761)--(3.172,2.761)--(3.175,2.761)--(3.178,2.761)--(3.179,2.761)--(3.184,2.761)%
  --(3.187,2.761)--(3.188,2.761)--(3.189,2.761)--(3.191,2.761)--(3.195,2.761)--(3.196,2.761)%
  --(3.198,2.761)--(3.200,2.761)--(3.201,2.761)--(3.203,2.761)--(3.204,2.761)--(3.205,2.761)%
  --(3.210,2.761)--(3.214,2.761)--(3.218,2.761)--(3.222,2.761)--(3.224,2.761)--(3.226,2.761)%
  --(3.229,2.761)--(3.230,2.761)--(3.234,2.761)--(3.235,2.761)--(3.236,2.762)--(3.237,2.762)%
  --(3.238,2.762)--(3.241,2.762)--(3.242,2.762)--(3.244,2.762)--(3.246,2.762)--(3.247,2.762)%
  --(3.248,2.762)--(3.251,2.762)--(3.252,2.762)--(3.254,2.762)--(3.255,2.762)--(3.256,2.762)%
  --(3.260,2.762)--(3.261,2.762)--(3.263,2.762)--(3.266,2.762)--(3.268,2.762)--(3.269,2.762)%
  --(3.270,2.762)--(3.271,2.762)--(3.272,2.762)--(3.273,2.762)--(3.276,2.762)--(3.278,2.762)%
  --(3.279,2.762)--(3.280,2.762)--(3.281,2.762)--(3.282,2.762)--(3.283,2.762)--(3.285,2.762)%
  --(3.286,2.762)--(3.290,2.762)--(3.291,2.762)--(3.292,2.762)--(3.295,2.762)--(3.296,2.762)%
  --(3.301,2.762)--(3.306,2.762)--(3.307,2.762)--(3.308,2.762)--(3.313,2.762)--(3.314,2.762)%
  --(3.315,2.762)--(3.316,2.762)--(3.317,2.762)--(3.318,2.762)--(3.322,2.762)--(3.323,2.762)%
  --(3.324,2.762)--(3.325,2.762)--(3.327,2.762)--(3.328,2.762)--(3.329,2.762)--(3.330,2.762)%
  --(3.334,2.762)--(3.337,2.762)--(3.338,2.762)--(3.339,2.762)--(3.340,2.762)--(3.342,2.762)%
  --(3.343,2.762)--(3.346,2.762)--(3.348,2.762)--(3.350,2.762)--(3.351,2.762)--(3.352,2.762)%
  --(3.352,2.763)--(3.353,2.763)--(3.353,2.764)--(3.353,2.765)--(3.353,2.766)--(3.353,2.767)%
  --(3.353,2.768)--(3.353,2.769)--(3.353,2.770)--(3.353,2.771)--(3.353,2.772)--(3.353,2.773)%
  --(3.353,2.774)--(3.353,2.775)--(3.353,2.776)--(3.353,2.777)--(3.353,2.778)--(3.353,2.779)%
  --(3.353,2.780)--(3.353,2.781)--(3.353,2.782)--(3.353,2.783)--(3.353,2.784)--(3.353,2.785)%
  --(3.353,2.786)--(3.353,2.787)--(3.353,2.788)--(3.353,2.789)--(3.353,2.790)--(3.353,2.791)%
  --(3.353,2.792)--(3.353,2.793)--(3.353,2.794)--(3.353,2.795)--(3.353,2.796)--(3.353,2.797)%
  --(3.353,2.798)--(3.353,2.799)--(3.353,2.800)--(3.353,2.801)--(3.353,2.802)--(3.353,2.803)%
  --(3.353,2.804)--(3.353,2.805)--(3.353,2.806)--(3.353,2.807)--(3.353,2.808)--(3.353,2.809)%
  --(3.353,2.810)--(3.353,2.811)--(3.353,2.812)--(3.353,2.813)--(3.353,2.814)--(3.353,2.815)%
  --(3.353,2.816)--(3.353,2.817)--(3.353,2.818)--(3.353,2.819)--(3.353,2.820)--(3.353,2.821)%
  --(3.353,2.822)--(3.353,2.823)--(3.353,2.824)--(3.353,2.825)--(3.353,2.826)--(3.353,2.827)%
  --(3.353,2.828)--(3.353,2.829)--(3.353,2.830)--(3.353,2.831)--(3.353,2.832)--(3.353,2.833)%
  --(3.353,2.834)--(3.353,2.835)--(3.353,2.836)--(3.353,2.837)--(3.353,2.838)--(3.353,2.839)%
  --(3.353,2.840)--(3.353,2.841)--(3.353,2.842)--(3.353,2.843)--(3.353,2.844)--(3.353,2.845)%
  --(3.353,2.846)--(3.353,2.847)--(3.353,2.848)--(3.353,2.849)--(3.353,2.850)--(3.353,2.851)%
  --(3.353,2.852)--(3.353,2.853)--(3.353,2.854)--(3.353,2.855)--(3.353,2.856)--(3.353,2.857)%
  --(3.353,2.858)--(3.353,2.859)--(3.353,2.860)--(3.353,2.862)--(3.353,2.863)--(3.353,2.864)%
  --(3.353,2.865)--(3.353,2.866)--(3.353,2.867)--(3.353,2.868)--(3.353,2.869)--(3.353,2.870)%
  --(3.353,2.871)--(3.353,2.872)--(3.353,2.873)--(3.353,2.874)--(3.353,2.875)--(3.353,2.877)%
  --(3.353,2.878)--(3.353,2.881)--(3.353,2.884)--(3.353,2.886)--(3.353,2.888)--(3.353,2.889)%
  --(3.353,2.890)--(3.353,2.891)--(3.353,2.892)--(3.353,2.893)--(3.353,2.894)--(3.353,2.895)%
  --(3.353,2.896)--(3.353,2.897)--(3.353,2.898)--(3.353,2.899)--(3.353,2.900)--(3.353,2.901)%
  --(3.353,2.902)--(3.353,2.903)--(3.353,2.904)--(3.353,2.905)--(3.353,2.906)--(3.353,2.907)%
  --(3.353,2.908)--(3.353,2.909)--(3.353,2.910)--(3.353,2.911)--(3.353,2.912)--(3.353,2.913)%
  --(3.353,2.914)--(3.353,2.915)--(3.353,2.916)--(3.353,2.917)--(3.353,2.918)--(3.353,2.919)%
  --(3.353,2.920)--(3.353,2.921)--(3.353,2.922)--(3.353,2.923)--(3.353,2.924)--(3.353,2.925)%
  --(3.353,2.926)--(3.353,2.927)--(3.353,2.928)--(3.353,2.929)--(3.353,2.930)--(3.353,2.931)%
  --(3.353,2.932)--(3.353,2.933)--(3.353,2.934)--(3.353,2.935)--(3.353,2.936)--(3.353,2.937)%
  --(3.353,2.938)--(3.353,2.939)--(3.353,2.940)--(3.353,2.941)--(3.353,2.942)--(3.353,2.943)%
  --(3.353,2.944)--(3.353,2.945)--(3.353,2.946)--(3.353,2.947)--(3.353,2.948)--(3.353,2.949)%
  --(3.353,2.950)--(3.353,2.951)--(3.353,2.952)--(3.353,2.953)--(3.353,2.954)--(3.353,2.955)%
  --(3.353,2.956)--(3.353,2.957)--(3.353,2.958)--(3.353,2.959)--(3.353,2.960)--(3.353,2.961)%
  --(3.353,2.962)--(3.353,2.963)--(3.353,2.964)--(3.353,2.965)--(3.353,2.966)--(3.353,2.967)%
  --(3.353,2.968)--(3.353,2.969)--(3.353,2.970)--(3.353,2.971)--(3.353,2.972)--(3.353,2.973)%
  --(3.353,2.974)--(3.353,2.975)--(3.353,2.976)--(3.353,2.977)--(3.353,2.978)--(3.353,2.979)%
  --(3.353,2.980)--(3.353,2.981)--(3.353,2.982)--(3.353,2.983)--(3.354,2.983)--(3.354,2.984)%
  --(3.354,2.985)--(3.354,2.986)--(3.354,2.987)--(3.354,2.988)--(3.355,2.988)--(3.356,2.988)%
  --(3.357,2.988)--(3.359,2.988)--(3.361,2.988)--(3.362,2.988)--(3.363,2.988)--(3.365,2.988)%
  --(3.367,2.988)--(3.369,2.988)--(3.370,2.988)--(3.371,2.988)--(3.373,2.988)--(3.374,2.988)%
  --(3.376,2.988)--(3.382,2.988)--(3.384,2.988)--(3.385,2.988)--(3.386,2.988)--(3.387,2.988)%
  --(3.389,2.988)--(3.392,2.988)--(3.394,2.988)--(3.398,2.988)--(3.401,2.988)--(3.402,2.988)%
  --(3.408,2.988)--(3.409,2.988)--(3.414,2.988)--(3.416,2.988)--(3.418,2.988)--(3.419,2.988)%
  --(3.420,2.988)--(3.421,2.988)--(3.423,2.988)--(3.428,2.988)--(3.429,2.988)--(3.430,2.988)%
  --(3.431,2.988)--(3.433,2.988)--(3.435,2.988)--(3.436,2.988)--(3.442,2.988)--(3.444,2.988)%
  --(3.445,2.988)--(3.448,2.988)--(3.449,2.988)--(3.450,2.988)--(3.454,2.988)--(3.457,2.988)%
  --(3.464,2.988)--(3.465,2.988)--(3.470,2.988)--(3.471,2.988)--(3.473,2.988)--(3.474,2.988)%
  --(3.477,2.988)--(3.479,2.988)--(3.480,2.988)--(3.482,2.988)--(3.483,2.988)--(3.484,2.988)%
  --(3.488,2.988)--(3.490,2.988)--(3.491,2.988)--(3.495,2.988)--(3.497,2.988)--(3.500,2.988)%
  --(3.505,2.988)--(3.506,2.988)--(3.507,2.988)--(3.510,2.988)--(3.514,2.988)--(3.516,2.988)%
  --(3.518,2.988)--(3.525,2.988)--(3.526,2.988)--(3.528,2.988)--(3.530,2.988)--(3.533,2.988)%
  --(3.534,2.988)--(3.536,2.988)--(3.537,2.988)--(3.538,2.988)--(3.539,2.988)--(3.541,2.988)%
  --(3.543,2.988)--(3.545,2.988)--(3.546,2.988)--(3.547,2.989)--(3.555,2.989)--(3.556,2.989)%
  --(3.557,2.989)--(3.560,2.989)--(3.566,2.989)--(3.567,2.989)--(3.569,2.989)--(3.570,2.989)%
  --(3.574,2.989)--(3.575,2.989)--(3.577,2.989)--(3.579,2.989)--(3.580,2.989)--(3.581,2.989)%
  --(3.585,2.989)--(3.586,2.989)--(3.588,2.989)--(3.596,2.989)--(3.597,2.989)--(3.601,2.989)%
  --(3.603,2.989)--(3.607,2.989)--(3.610,2.989)--(3.611,2.989)--(3.612,2.989)--(3.613,2.989)%
  --(3.614,2.989)--(3.616,2.989)--(3.617,2.989)--(3.622,2.989)--(3.624,2.989)--(3.627,2.989)%
  --(3.629,2.989)--(3.630,2.989)--(3.633,2.989)--(3.637,2.989)--(3.639,2.989)--(3.641,2.989)%
  --(3.646,2.989)--(3.648,2.989)--(3.649,2.989)--(3.652,2.989)--(3.654,2.989)--(3.656,2.989)%
  --(3.658,2.989)--(3.659,2.989)--(3.663,2.989)--(3.666,2.989)--(3.670,2.989)--(3.672,2.989)%
  --(3.674,2.989)--(3.675,2.989)--(3.678,2.989)--(3.680,2.989)--(3.686,2.989)--(3.687,2.989)%
  --(3.689,2.989)--(3.694,2.989)--(3.696,2.989)--(3.702,2.989)--(3.705,2.989)--(3.713,2.989)%
  --(3.715,2.989)--(3.716,2.989)--(3.718,2.989)--(3.720,2.989)--(3.721,2.989)--(3.723,2.989)%
  --(3.726,2.989)--(3.728,2.989)--(3.732,2.989)--(3.733,2.989)--(3.735,2.989)--(3.736,2.989)%
  --(3.738,2.989)--(3.742,2.989)--(3.744,2.989)--(3.746,2.989)--(3.747,2.989)--(3.748,2.989)%
  --(3.752,2.989)--(3.754,2.989)--(3.756,2.989)--(3.757,2.989)--(3.758,2.989)--(3.759,2.989)%
  --(3.760,2.989)--(3.761,2.989)--(3.762,2.989)--(3.764,2.989)--(3.766,2.989)--(3.768,2.989)%
  --(3.771,2.989)--(3.772,2.989)--(3.773,2.989)--(3.775,2.989)--(3.776,2.989)--(3.781,2.989)%
  --(3.783,2.989)--(3.785,2.989)--(3.786,2.989)--(3.787,2.989)--(3.789,2.989)--(3.792,2.989)%
  --(3.794,2.989)--(3.795,2.989)--(3.796,2.989)--(3.797,2.989)--(3.799,2.989)--(3.802,2.989)%
  --(3.804,2.989)--(3.805,2.989)--(3.806,2.989)--(3.807,2.989)--(3.809,2.989)--(3.813,2.989)%
  --(3.816,2.989)--(3.817,2.989)--(3.819,2.989)--(3.820,2.989)--(3.825,2.989)--(3.828,2.989)%
  --(3.831,2.989)--(3.833,2.989)--(3.834,2.989)--(3.835,2.989)--(3.837,2.989)--(3.838,2.989)%
  --(3.839,2.989)--(3.840,2.989)--(3.841,2.989)--(3.843,2.989)--(3.844,2.989)--(3.844,2.990)%
  --(3.844,2.991)--(3.844,2.992)--(3.844,2.993)--(3.844,2.994)--(3.844,2.995)--(3.844,2.996)%
  --(3.844,2.997)--(3.844,2.998)--(3.844,2.999)--(3.844,3.000)--(3.844,3.001)--(3.844,3.002)%
  --(3.844,3.003)--(3.844,3.004)--(3.844,3.005)--(3.844,3.006)--(3.844,3.007)--(3.844,3.008)%
  --(3.844,3.009)--(3.844,3.010)--(3.844,3.011)--(3.844,3.012)--(3.844,3.013)--(3.844,3.014)%
  --(3.844,3.015)--(3.844,3.016)--(3.844,3.017)--(3.844,3.018)--(3.844,3.019)--(3.844,3.020)%
  --(3.844,3.021)--(3.844,3.022)--(3.844,3.023)--(3.844,3.024)--(3.844,3.025)--(3.845,3.025)%
  --(3.845,3.026)--(3.847,3.026)--(3.848,3.026)--(3.849,3.026)--(3.850,3.026)--(3.851,3.026)%
  --(3.852,3.026)--(3.853,3.026)--(3.854,3.026)--(3.855,3.026)--(3.856,3.026)--(3.859,3.026)%
  --(3.860,3.026)--(3.862,3.026)--(3.864,3.026)--(3.865,3.026)--(3.870,3.026)--(3.872,3.026)%
  --(3.873,3.026)--(3.875,3.026)--(3.877,3.026)--(3.880,3.026)--(3.884,3.026)--(3.886,3.026)%
  --(3.889,3.026)--(3.892,3.026)--(3.896,3.026)--(3.899,3.026)--(3.900,3.026)--(3.903,3.026)%
  --(3.905,3.026)--(3.907,3.026)--(3.909,3.026)--(3.910,3.026)--(3.912,3.026)--(3.914,3.026)%
  --(3.919,3.026)--(3.920,3.026)--(3.921,3.026)--(3.922,3.026)--(3.924,3.026)--(3.927,3.026)%
  --(3.935,3.026)--(3.936,3.026)--(3.939,3.026)--(3.941,3.026)--(3.956,3.026)--(3.960,3.026)%
  --(3.961,3.026)--(3.962,3.026)--(3.964,3.026)--(3.966,3.026)--(3.973,3.026)--(3.974,3.026)%
  --(3.975,3.026)--(3.976,3.026)--(3.978,3.026)--(3.981,3.026)--(3.982,3.026)--(3.988,3.026)%
  --(3.990,3.026)--(3.993,3.026)--(3.998,3.026)--(4.001,3.026)--(4.004,3.026)--(4.005,3.026)%
  --(4.007,3.026)--(4.013,3.026)--(4.017,3.026)--(4.021,3.026)--(4.024,3.026)--(4.027,3.026)%
  --(4.028,3.026)--(4.029,3.026)--(4.030,3.026)--(4.032,3.026)--(4.034,3.026)--(4.036,3.026)%
  --(4.038,3.026)--(4.045,3.026)--(4.046,3.026)--(4.047,3.026)--(4.058,3.026)--(4.059,3.026)%
  --(4.060,3.026)--(4.061,3.026)--(4.062,3.026)--(4.064,3.026)--(4.070,3.026)--(4.071,3.026)%
  --(4.072,3.026)--(4.077,3.026)--(4.079,3.026)--(4.086,3.026)--(4.087,3.026)--(4.092,3.026)%
  --(4.094,3.026)--(4.098,3.026)--(4.100,3.026)--(4.101,3.026)--(4.102,3.026)--(4.103,3.026)%
  --(4.105,3.026)--(4.107,3.026)--(4.112,3.026)--(4.113,3.026)--(4.115,3.026)--(4.118,3.026)%
  --(4.120,3.026)--(4.121,3.026)--(4.124,3.026)--(4.128,3.026)--(4.129,3.026)--(4.130,3.026)%
  --(4.132,3.026)--(4.137,3.026)--(4.139,3.026)--(4.140,3.026)--(4.142,3.026)--(4.143,3.026)%
  --(4.145,3.026)--(4.146,3.026)--(4.147,3.026)--(4.149,3.026)--(4.154,3.026)--(4.157,3.026)%
  --(4.161,3.026)--(4.169,3.026)--(4.171,3.026)--(4.173,3.026)--(4.175,3.026)--(4.176,3.026)%
  --(4.178,3.026)--(4.180,3.026)--(4.182,3.026)--(4.187,3.026)--(4.193,3.026)--(4.196,3.026)%
  --(4.199,3.026)--(4.204,3.026)--(4.206,3.026)--(4.207,3.026)--(4.209,3.026)--(4.211,3.026)%
  --(4.214,3.026)--(4.217,3.026)--(4.218,3.026)--(4.219,3.026)--(4.220,3.026)--(4.223,3.026)%
  --(4.224,3.026)--(4.226,3.026)--(4.228,3.026)--(4.233,3.026)--(4.237,3.026)--(4.238,3.026)%
  --(4.239,3.026)--(4.239,3.027)--(4.243,3.027)--(4.245,3.027)--(4.247,3.027)--(4.250,3.027)%
  --(4.252,3.027)--(4.253,3.027)--(4.255,3.027)--(4.256,3.027)--(4.257,3.027)--(4.259,3.027)%
  --(4.261,3.027)--(4.262,3.027)--(4.263,3.027)--(4.266,3.027)--(4.267,3.027)--(4.274,3.027)%
  --(4.275,3.027)--(4.276,3.027)--(4.277,3.027)--(4.278,3.027)--(4.283,3.027)--(4.288,3.027)%
  --(4.290,3.027)--(4.293,3.027)--(4.294,3.027)--(4.295,3.027)--(4.296,3.027)--(4.299,3.027)%
  --(4.300,3.027)--(4.302,3.027)--(4.304,3.027)--(4.307,3.027)--(4.309,3.027)--(4.310,3.027)%
  --(4.312,3.027)--(4.316,3.027)--(4.320,3.027)--(4.322,3.027)--(4.324,3.027)--(4.329,3.027)%
  --(4.332,3.027)--(4.333,3.027)--(4.334,3.027)--(4.335,3.027)--(4.335,3.028)--(4.335,3.029)%
  --(4.335,3.030)--(4.335,3.031)--(4.335,3.032)--(4.335,3.033)--(4.335,3.034)--(4.335,3.035)%
  --(4.336,3.035)--(4.336,3.036)--(4.338,3.036)--(4.339,3.036)--(4.341,3.036)--(4.343,3.036)%
  --(4.344,3.036)--(4.345,3.036)--(4.347,3.036)--(4.348,3.036)--(4.350,3.036)--(4.351,3.036)%
  --(4.353,3.036)--(4.355,3.036)--(4.356,3.036)--(4.358,3.036)--(4.361,3.036)--(4.363,3.036)%
  --(4.366,3.036)--(4.368,3.036)--(4.369,3.036)--(4.372,3.036)--(4.373,3.036)--(4.374,3.036)%
  --(4.375,3.036)--(4.380,3.036)--(4.383,3.036)--(4.387,3.036)--(4.390,3.036)--(4.398,3.036)%
  --(4.399,3.036)--(4.400,3.036)--(4.401,3.036)--(4.405,3.036)--(4.409,3.036)--(4.410,3.036)%
  --(4.411,3.036)--(4.412,3.036)--(4.413,3.036)--(4.415,3.036)--(4.416,3.036)--(4.418,3.036)%
  --(4.419,3.036)--(4.426,3.036)--(4.430,3.036)--(4.432,3.036)--(4.439,3.036)--(4.444,3.036)%
  --(4.446,3.036)--(4.448,3.036)--(4.452,3.036)--(4.455,3.036)--(4.456,3.036)--(4.457,3.036)%
  --(4.461,3.036)--(4.463,3.036)--(4.464,3.036)--(4.466,3.036)--(4.470,3.036)--(4.472,3.036)%
  --(4.479,3.036)--(4.492,3.036)--(4.495,3.036)--(4.504,3.036)--(4.508,3.036)--(4.511,3.036)%
  --(4.512,3.036)--(4.515,3.036)--(4.519,3.036)--(4.521,3.036)--(4.522,3.036)--(4.525,3.036)%
  --(4.527,3.036)--(4.528,3.036)--(4.529,3.036)--(4.537,3.036)--(4.538,3.036)--(4.541,3.036)%
  --(4.548,3.036)--(4.549,3.036)--(4.551,3.036)--(4.552,3.036)--(4.553,3.036)--(4.555,3.036)%
  --(4.556,3.036)--(4.561,3.036)--(4.562,3.036)--(4.563,3.036)--(4.568,3.036)--(4.570,3.036)%
  --(4.576,3.036)--(4.579,3.036)--(4.581,3.036)--(4.585,3.036)--(4.590,3.036)--(4.592,3.036)%
  --(4.593,3.036)--(4.594,3.036)--(4.599,3.036)--(4.603,3.036)--(4.604,3.036)--(4.606,3.036)%
  --(4.615,3.036)--(4.617,3.036)--(4.619,3.036)--(4.620,3.036)--(4.621,3.036)--(4.623,3.036)%
  --(4.628,3.036)--(4.630,3.036)--(4.631,3.036)--(4.636,3.036)--(4.637,3.036)--(4.640,3.036)%
  --(4.641,3.036)--(4.643,3.036)--(4.645,3.036)--(4.648,3.036)--(4.652,3.036)--(4.656,3.036)%
  --(4.662,3.036)--(4.666,3.036)--(4.669,3.036)--(4.671,3.036)--(4.673,3.036)--(4.676,3.036)%
  --(4.678,3.036)--(4.691,3.036)--(4.697,3.036)--(4.698,3.036)--(4.700,3.036)--(4.702,3.036)%
  --(4.705,3.036)--(4.709,3.036)--(4.710,3.036)--(4.714,3.036)--(4.717,3.036)--(4.718,3.036)%
  --(4.719,3.036)--(4.725,3.036)--(4.729,3.036)--(4.730,3.036)--(4.734,3.036)--(4.736,3.036)%
  --(4.739,3.036)--(4.740,3.036)--(4.741,3.036)--(4.743,3.036)--(4.744,3.036)--(4.748,3.036)%
  --(4.749,3.036)--(4.752,3.036)--(4.753,3.036)--(4.757,3.036)--(4.758,3.036)--(4.759,3.036)%
  --(4.763,3.036)--(4.765,3.036)--(4.767,3.036)--(4.768,3.036)--(4.769,3.036)--(4.774,3.036)%
  --(4.775,3.036)--(4.776,3.036)--(4.777,3.036)--(4.779,3.036)--(4.781,3.036)--(4.784,3.036)%
  --(4.785,3.036)--(4.786,3.036)--(4.787,3.036)--(4.789,3.036)--(4.791,3.036)--(4.797,3.036)%
  --(4.800,3.036)--(4.806,3.036)--(4.811,3.036)--(4.813,3.036)--(4.814,3.036)--(4.815,3.036)%
  --(4.816,3.036)--(4.820,3.036)--(4.822,3.036)--(4.824,3.036)--(4.825,3.036)--(4.826,3.036)%
  --(4.826,3.037)--(4.826,3.038)--(4.826,3.039)--(4.827,3.039)--(4.829,3.039)--(4.830,3.039)%
  --(4.831,3.039)--(4.836,3.039)--(4.838,3.039)--(4.840,3.039)--(4.845,3.039)--(4.846,3.039)%
  --(4.848,3.039)--(4.851,3.039)--(4.852,3.039)--(4.854,3.039)--(4.855,3.039)--(4.859,3.039)%
  --(4.874,3.039)--(4.889,3.039)--(4.890,3.039)--(4.891,3.039)--(4.892,3.039)--(4.896,3.039)%
  --(4.902,3.039)--(4.904,3.039)--(4.908,3.039)--(4.909,3.039)--(4.910,3.039)--(4.914,3.039)%
  --(4.919,3.039)--(4.921,3.039)--(4.923,3.039)--(4.929,3.039)--(4.930,3.039)--(4.938,3.039)%
  --(4.939,3.039)--(4.947,3.039)--(4.948,3.039)--(4.949,3.039)--(4.954,3.039)--(4.955,3.039)%
  --(4.956,3.039)--(4.957,3.039)--(4.958,3.039)--(4.963,3.039)--(4.964,3.039)--(4.966,3.039)%
  --(4.970,3.039)--(4.977,3.039)--(4.986,3.039)--(4.989,3.039)--(4.998,3.039)--(4.999,3.039)%
  --(5.003,3.039)--(5.004,3.039)--(5.009,3.039)--(5.010,3.039)--(5.012,3.039)--(5.013,3.039)%
  --(5.014,3.039)--(5.016,3.039)--(5.019,3.039)--(5.021,3.039)--(5.028,3.039)--(5.029,3.039)%
  --(5.032,3.039)--(5.040,3.039)--(5.042,3.039)--(5.043,3.039)--(5.044,3.039)--(5.046,3.039)%
  --(5.052,3.039)--(5.053,3.039)--(5.059,3.039)--(5.061,3.039)--(5.065,3.039)--(5.076,3.039)%
  --(5.082,3.039)--(5.084,3.039)--(5.085,3.039)--(5.087,3.039)--(5.089,3.039)--(5.094,3.039)%
  --(5.095,3.039)--(5.101,3.039)--(5.102,3.039)--(5.105,3.039)--(5.108,3.039)--(5.119,3.039)%
  --(5.122,3.039)--(5.127,3.039)--(5.128,3.039)--(5.131,3.039)--(5.134,3.039)--(5.136,3.039)%
  --(5.143,3.039)--(5.153,3.039)--(5.155,3.039)--(5.157,3.039)--(5.160,3.039)--(5.162,3.039)%
  --(5.169,3.039)--(5.174,3.039)--(5.181,3.039)--(5.182,3.039)--(5.186,3.039)--(5.189,3.039)%
  --(5.191,3.039)--(5.193,3.039)--(5.194,3.039)--(5.196,3.039)--(5.199,3.039)--(5.200,3.039)%
  --(5.201,3.039)--(5.202,3.039)--(5.205,3.039)--(5.210,3.039)--(5.211,3.039)--(5.215,3.039)%
  --(5.216,3.039)--(5.219,3.039)--(5.221,3.039)--(5.225,3.039)--(5.227,3.039)--(5.230,3.039)%
  --(5.231,3.039)--(5.232,3.039)--(5.233,3.039)--(5.234,3.039)--(5.235,3.039)--(5.236,3.039)%
  --(5.237,3.039)--(5.239,3.039)--(5.240,3.039)--(5.242,3.039)--(5.243,3.039)--(5.244,3.039)%
  --(5.245,3.039)--(5.249,3.039)--(5.254,3.039)--(5.256,3.039)--(5.258,3.039)--(5.260,3.039)%
  --(5.262,3.039)--(5.265,3.039)--(5.267,3.039)--(5.269,3.039)--(5.270,3.039)--(5.275,3.039)%
  --(5.277,3.039)--(5.278,3.039)--(5.280,3.039)--(5.287,3.039)--(5.297,3.039)--(5.298,3.039)%
  --(5.302,3.039)--(5.303,3.039)--(5.304,3.039)--(5.305,3.039)--(5.306,3.039)--(5.307,3.039)%
  --(5.311,3.039)--(5.316,3.039)--(5.317,3.039)--(5.317,3.040)--(5.317,3.041)--(5.318,3.041)%
  --(5.324,3.041)--(5.325,3.041)--(5.326,3.041)--(5.328,3.041)--(5.329,3.041)--(5.332,3.041)%
  --(5.333,3.041)--(5.337,3.041)--(5.338,3.041)--(5.342,3.041)--(5.345,3.041)--(5.346,3.041)%
  --(5.350,3.041)--(5.351,3.041)--(5.357,3.041)--(5.365,3.041)--(5.369,3.041)--(5.380,3.041)%
  --(5.381,3.041)--(5.382,3.041)--(5.383,3.041)--(5.387,3.041)--(5.391,3.041)--(5.393,3.041)%
  --(5.397,3.041)--(5.399,3.041)--(5.400,3.041)--(5.401,3.041)--(5.408,3.041)--(5.412,3.041)%
  --(5.413,3.041)--(5.418,3.041)--(5.420,3.041)--(5.421,3.041)--(5.429,3.041)--(5.430,3.041)%
  --(5.435,3.041)--(5.440,3.041);
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.322,1.867)--(3.322,1.868)--(3.322,1.869)--(3.322,1.870)--(3.322,1.871)%
  --(3.322,1.872)--(3.322,1.873)--(3.322,1.874)--(3.322,1.875)--(3.322,1.876)--(3.322,1.877)%
  --(3.322,1.878)--(3.322,1.879)--(3.322,1.880)--(3.322,1.881)--(3.322,1.882)--(3.322,1.883)%
  --(3.322,1.884)--(3.322,1.885)--(3.322,1.886)--(3.322,1.887)--(3.322,1.888)--(3.322,1.889)%
  --(3.322,1.890)--(3.322,1.891)--(3.322,1.892)--(3.322,1.893)--(3.322,1.894)--(3.322,1.895)%
  --(3.322,1.896)--(3.322,1.897)--(3.322,1.898)--(3.322,1.899)--(3.322,1.900)--(3.322,1.901)%
  --(3.322,1.902)--(3.322,1.903)--(3.322,1.904)--(3.322,1.905)--(3.322,1.906)--(3.322,1.907)%
  --(3.322,1.908)--(3.322,1.909)--(3.322,1.910)--(3.323,1.910)--(3.323,1.911)--(3.323,1.912)%
  --(3.323,1.913)--(3.323,1.914)--(3.323,1.915)--(3.323,1.916)--(3.323,1.917)--(3.323,1.918)%
  --(3.323,1.919)--(3.323,1.920)--(3.323,1.921)--(3.323,1.922)--(3.323,1.923)--(3.323,1.924)%
  --(3.323,1.925)--(3.323,1.926)--(3.323,1.927)--(3.323,1.928)--(3.323,1.929)--(3.323,1.930)%
  --(3.323,1.931)--(3.323,1.932)--(3.323,1.933)--(3.323,1.934)--(3.323,1.935)--(3.323,1.936)%
  --(3.323,1.937)--(3.323,1.938)--(3.323,1.939)--(3.323,1.940)--(3.323,1.941)--(3.323,1.942)%
  --(3.323,1.943)--(3.323,1.944)--(3.323,1.945)--(3.323,1.946)--(3.323,1.947)--(3.323,1.948)%
  --(3.323,1.949)--(3.323,1.950)--(3.323,1.951)--(3.323,1.952)--(3.323,1.953)--(3.323,1.954)%
  --(3.323,1.955)--(3.323,1.956)--(3.323,1.957)--(3.323,1.958)--(3.323,1.959)--(3.323,1.960)%
  --(3.323,1.961)--(3.323,1.962)--(3.323,1.963)--(3.323,1.964)--(3.323,1.965)--(3.323,1.966)%
  --(3.323,1.967)--(3.323,1.968)--(3.323,1.969)--(3.323,1.970)--(3.323,1.971)--(3.323,1.972)%
  --(3.323,1.973)--(3.323,1.974)--(3.323,1.975)--(3.323,1.976)--(3.323,1.977)--(3.323,1.978)%
  --(3.323,1.979)--(3.323,1.980)--(3.323,1.981)--(3.323,1.982)--(3.323,1.983)--(3.323,1.984)%
  --(3.323,1.985)--(3.323,1.986)--(3.323,1.987)--(3.323,1.988)--(3.323,1.989)--(3.323,1.990)%
  --(3.323,1.991)--(3.323,1.992)--(3.323,1.993)--(3.323,1.994)--(3.323,1.995)--(3.323,1.996)%
  --(3.323,1.997)--(3.323,1.998)--(3.323,1.999)--(3.323,2.000)--(3.323,2.001)--(3.323,2.002)%
  --(3.323,2.003)--(3.323,2.004)--(3.323,2.005)--(3.323,2.006)--(3.323,2.007)--(3.323,2.008)%
  --(3.323,2.009)--(3.323,2.010)--(3.323,2.011)--(3.323,2.012)--(3.323,2.013)--(3.323,2.014)%
  --(3.323,2.015)--(3.323,2.016)--(3.323,2.017)--(3.323,2.018)--(3.323,2.019)--(3.323,2.020)%
  --(3.323,2.021)--(3.323,2.022)--(3.323,2.023)--(3.323,2.024)--(3.323,2.025)--(3.323,2.026)%
  --(3.323,2.027)--(3.323,2.028)--(3.323,2.029)--(3.323,2.030)--(3.323,2.031)--(3.323,2.032)%
  --(3.323,2.033)--(3.323,2.034)--(3.323,2.035)--(3.323,2.036)--(3.323,2.037)--(3.323,2.038)%
  --(3.323,2.039)--(3.323,2.040)--(3.323,2.041)--(3.323,2.042)--(3.323,2.043)--(3.323,2.044)%
  --(3.323,2.045)--(3.323,2.046)--(3.323,2.047)--(3.323,2.048)--(3.323,2.049)--(3.323,2.050)%
  --(3.323,2.051)--(3.323,2.052)--(3.323,2.053)--(3.323,2.054)--(3.323,2.055)--(3.323,2.056)%
  --(3.323,2.057)--(3.323,2.058)--(3.323,2.059)--(3.323,2.060)--(3.323,2.061)--(3.323,2.062)%
  --(3.323,2.063)--(3.323,2.064)--(3.323,2.065)--(3.323,2.066)--(3.323,2.067)--(3.323,2.068)%
  --(3.323,2.069)--(3.323,2.070)--(3.323,2.071)--(3.323,2.072)--(3.323,2.073)--(3.323,2.074)%
  --(3.323,2.075)--(3.323,2.076)--(3.323,2.077)--(3.323,2.078)--(3.323,2.079)--(3.323,2.080)%
  --(3.323,2.081)--(3.323,2.082)--(3.323,2.083)--(3.323,2.084)--(3.323,2.085)--(3.323,2.086)%
  --(3.323,2.087)--(3.323,2.088)--(3.323,2.089)--(3.323,2.090)--(3.323,2.091)--(3.323,2.092)%
  --(3.323,2.093)--(3.323,2.094)--(3.323,2.095)--(3.323,2.096)--(3.323,2.097)--(3.323,2.098)%
  --(3.323,2.099)--(3.323,2.100)--(3.323,2.101)--(3.323,2.102)--(3.323,2.103)--(3.323,2.104)%
  --(3.323,2.105)--(3.323,2.106)--(3.323,2.107)--(3.323,2.108)--(3.323,2.109)--(3.323,2.110)%
  --(3.323,2.111)--(3.323,2.112)--(3.323,2.113)--(3.323,2.114)--(3.323,2.115)--(3.323,2.116)%
  --(3.323,2.117)--(3.323,2.118)--(3.323,2.119)--(3.323,2.120)--(3.323,2.121)--(3.323,2.122)%
  --(3.323,2.123)--(3.323,2.124)--(3.323,2.125)--(3.323,2.126)--(3.323,2.127)--(3.323,2.128)%
  --(3.323,2.129)--(3.323,2.130)--(3.323,2.131)--(3.323,2.132)--(3.323,2.133)--(3.323,2.134)%
  --(3.323,2.135)--(3.323,2.136)--(3.323,2.137)--(3.323,2.138)--(3.324,2.138)--(3.324,2.139)%
  --(3.324,2.140)--(3.324,2.141)--(3.324,2.142)--(3.324,2.143)--(3.324,2.144)--(3.324,2.145)%
  --(3.324,2.146)--(3.324,2.147)--(3.325,2.147)--(3.326,2.147)--(3.327,2.147)--(3.327,2.148)%
  --(3.328,2.148)--(3.329,2.148)--(3.330,2.148)--(3.331,2.148)--(3.332,2.148)--(3.333,2.148)%
  --(3.334,2.148)--(3.335,2.148)--(3.335,2.149)--(3.336,2.149)--(3.337,2.149)--(3.337,2.150)%
  --(3.337,2.151)--(3.337,2.152)--(3.337,2.153)--(3.337,2.154)--(3.337,2.155)--(3.337,2.156)%
  --(3.337,2.157)--(3.337,2.158)--(3.337,2.159)--(3.337,2.160)--(3.337,2.161)--(3.337,2.162)%
  --(3.337,2.163)--(3.337,2.164)--(3.337,2.165)--(3.337,2.166)--(3.338,2.166)--(3.338,2.167)%
  --(3.338,2.168)--(3.338,2.169)--(3.338,2.170)--(3.338,2.171)--(3.338,2.172)--(3.338,2.173)%
  --(3.338,2.174)--(3.338,2.175)--(3.338,2.176)--(3.338,2.177)--(3.338,2.178)--(3.338,2.179)%
  --(3.338,2.180)--(3.338,2.181)--(3.339,2.181)--(3.340,2.181)--(3.341,2.181)--(3.342,2.181)%
  --(3.343,2.181)--(3.344,2.181)--(3.345,2.181)--(3.346,2.181)--(3.347,2.181)--(3.349,2.181)%
  --(3.350,2.181)--(3.353,2.181)--(3.359,2.181)--(3.368,2.181)--(3.369,2.181)--(3.371,2.181)%
  --(3.384,2.181)--(3.390,2.181)--(3.396,2.181)--(3.398,2.181)--(3.399,2.181)--(3.400,2.181)%
  --(3.413,2.181)--(3.414,2.181)--(3.414,2.182)--(3.420,2.182)--(3.421,2.182)--(3.422,2.182)%
  --(3.423,2.182)--(3.435,2.182)--(3.438,2.182)--(3.440,2.182)--(3.441,2.182)--(3.442,2.182)%
  --(3.444,2.182)--(3.445,2.182)--(3.447,2.182)--(3.457,2.182)--(3.458,2.182)--(3.470,2.182)%
  --(3.475,2.182)--(3.476,2.182)--(3.486,2.182)--(3.490,2.182)--(3.495,2.182)--(3.500,2.182)%
  --(3.510,2.182)--(3.511,2.182)--(3.521,2.182)--(3.522,2.182)--(3.528,2.182)--(3.530,2.182)%
  --(3.536,2.182)--(3.543,2.182)--(3.549,2.182)--(3.553,2.182)--(3.555,2.182)--(3.558,2.182)%
  --(3.561,2.182)--(3.565,2.182)--(3.567,2.182)--(3.568,2.182)--(3.569,2.182)--(3.577,2.182)%
  --(3.590,2.182)--(3.591,2.182)--(3.605,2.182)--(3.606,2.182)--(3.610,2.182)--(3.620,2.182)%
  --(3.628,2.182)--(3.629,2.182)--(3.632,2.182)--(3.634,2.182)--(3.639,2.182)--(3.641,2.182)%
  --(3.645,2.182)--(3.648,2.182)--(3.654,2.182)--(3.655,2.182)--(3.656,2.182)--(3.657,2.182)%
  --(3.663,2.182)--(3.664,2.182)--(3.681,2.182)--(3.685,2.182)--(3.690,2.182)--(3.698,2.182)%
  --(3.705,2.182)--(3.706,2.182)--(3.714,2.182)--(3.715,2.182)--(3.721,2.182)--(3.731,2.182)%
  --(3.743,2.182)--(3.745,2.182)--(3.748,2.182)--(3.752,2.182)--(3.761,2.182)--(3.762,2.182)%
  --(3.766,2.182)--(3.768,2.182)--(3.780,2.182)--(3.783,2.182)--(3.784,2.182)--(3.785,2.182)%
  --(3.786,2.182)--(3.787,2.182)--(3.788,2.182)--(3.789,2.182)--(3.789,2.183)--(3.790,2.183)%
  --(3.791,2.183)--(3.792,2.183)--(3.793,2.183)--(3.794,2.183)--(3.795,2.183)--(3.796,2.183)%
  --(3.796,2.184)--(3.797,2.184)--(3.797,2.185)--(3.797,2.186)--(3.797,2.187)--(3.797,2.188)%
  --(3.797,2.189)--(3.797,2.190)--(3.797,2.191)--(3.797,2.192)--(3.797,2.193)--(3.797,2.194)%
  --(3.797,2.195)--(3.797,2.196)--(3.797,2.197)--(3.797,2.198)--(3.797,2.199)--(3.797,2.200)%
  --(3.797,2.201)--(3.797,2.202)--(3.797,2.203)--(3.797,2.204)--(3.797,2.205)--(3.797,2.206)%
  --(3.797,2.207)--(3.797,2.208)--(3.797,2.209)--(3.797,2.210)--(3.797,2.211)--(3.797,2.212)%
  --(3.797,2.213)--(3.797,2.214)--(3.797,2.215)--(3.797,2.216)--(3.797,2.217)--(3.797,2.218)%
  --(3.797,2.219)--(3.797,2.220)--(3.797,2.221)--(3.797,2.222)--(3.797,2.223)--(3.797,2.224)%
  --(3.797,2.225)--(3.797,2.226)--(3.797,2.227)--(3.797,2.228)--(3.797,2.229)--(3.797,2.230)%
  --(3.797,2.231)--(3.798,2.231)--(3.798,2.232)--(3.798,2.233)--(3.798,2.234)--(3.798,2.235)%
  --(3.798,2.236)--(3.798,2.237)--(3.798,2.238)--(3.798,2.239)--(3.798,2.240)--(3.798,2.241)%
  --(3.798,2.242)--(3.798,2.243)--(3.798,2.244)--(3.798,2.245)--(3.798,2.246)--(3.798,2.247)%
  --(3.798,2.248)--(3.798,2.249)--(3.798,2.250)--(3.798,2.251)--(3.798,2.252)--(3.798,2.253)%
  --(3.798,2.254)--(3.798,2.255)--(3.798,2.256)--(3.798,2.257)--(3.798,2.258)--(3.798,2.259)%
  --(3.798,2.260)--(3.798,2.261)--(3.798,2.262)--(3.798,2.263)--(3.798,2.264)--(3.798,2.265)%
  --(3.798,2.266)--(3.798,2.267)--(3.798,2.268)--(3.798,2.269)--(3.798,2.270)--(3.798,2.271)%
  --(3.798,2.272)--(3.798,2.273)--(3.798,2.274)--(3.798,2.275)--(3.798,2.276)--(3.798,2.277)%
  --(3.798,2.278)--(3.798,2.279)--(3.798,2.280)--(3.798,2.281)--(3.798,2.282)--(3.798,2.283)%
  --(3.798,2.284)--(3.798,2.285)--(3.798,2.286)--(3.798,2.287)--(3.798,2.288)--(3.798,2.289)%
  --(3.798,2.290)--(3.798,2.291)--(3.798,2.292)--(3.798,2.293)--(3.798,2.294)--(3.798,2.295)%
  --(3.798,2.296)--(3.798,2.297)--(3.798,2.298)--(3.798,2.299)--(3.798,2.300)--(3.798,2.301)%
  --(3.798,2.302)--(3.798,2.303)--(3.798,2.304)--(3.798,2.305)--(3.798,2.306)--(3.798,2.307)%
  --(3.798,2.308)--(3.798,2.309)--(3.798,2.310)--(3.798,2.311)--(3.798,2.312)--(3.798,2.313)%
  --(3.798,2.314)--(3.798,2.315)--(3.798,2.316)--(3.798,2.317)--(3.798,2.318)--(3.798,2.319)%
  --(3.798,2.320)--(3.798,2.321)--(3.798,2.322)--(3.798,2.323)--(3.798,2.324)--(3.798,2.325)%
  --(3.798,2.326)--(3.798,2.327)--(3.798,2.328)--(3.798,2.329)--(3.798,2.330)--(3.798,2.331)%
  --(3.798,2.332)--(3.798,2.333)--(3.798,2.334)--(3.798,2.335)--(3.798,2.336)--(3.798,2.337)%
  --(3.798,2.338)--(3.798,2.339)--(3.798,2.340)--(3.798,2.341)--(3.798,2.342)--(3.798,2.343)%
  --(3.798,2.344)--(3.798,2.345)--(3.798,2.346)--(3.798,2.347)--(3.798,2.348)--(3.798,2.349)%
  --(3.798,2.350)--(3.798,2.351)--(3.798,2.352)--(3.798,2.353)--(3.798,2.354)--(3.798,2.355)%
  --(3.798,2.356)--(3.798,2.357)--(3.798,2.358)--(3.798,2.359)--(3.798,2.360)--(3.798,2.361)%
  --(3.798,2.362)--(3.798,2.363)--(3.798,2.364)--(3.798,2.365)--(3.798,2.366)--(3.798,2.367)%
  --(3.798,2.368)--(3.798,2.369)--(3.798,2.370)--(3.798,2.371)--(3.798,2.372)--(3.798,2.373)%
  --(3.798,2.374)--(3.798,2.375)--(3.798,2.376)--(3.798,2.377)--(3.798,2.378)--(3.798,2.379)%
  --(3.798,2.380)--(3.798,2.381)--(3.798,2.382)--(3.798,2.383)--(3.798,2.384)--(3.798,2.385)%
  --(3.798,2.386)--(3.798,2.387)--(3.798,2.388)--(3.798,2.389)--(3.798,2.390)--(3.798,2.391)%
  --(3.798,2.392)--(3.798,2.393)--(3.798,2.394)--(3.798,2.395)--(3.798,2.396)--(3.798,2.397)%
  --(3.798,2.398)--(3.798,2.399)--(3.798,2.400)--(3.798,2.401)--(3.798,2.402)--(3.798,2.403)%
  --(3.798,2.404)--(3.798,2.405)--(3.798,2.406)--(3.798,2.407)--(3.798,2.408)--(3.798,2.409)%
  --(3.798,2.410)--(3.798,2.411)--(3.798,2.412)--(3.798,2.413)--(3.798,2.414)--(3.799,2.414)%
  --(3.799,2.415)--(3.799,2.416)--(3.799,2.417)--(3.799,2.418)--(3.799,2.419)--(3.799,2.420)%
  --(3.799,2.421)--(3.799,2.422)--(3.799,2.423)--(3.799,2.424)--(3.799,2.425)--(3.799,2.426)%
  --(3.799,2.427)--(3.799,2.428)--(3.799,2.429)--(3.799,2.430)--(3.799,2.431)--(3.799,2.432)%
  --(3.799,2.433)--(3.799,2.434)--(3.799,2.435)--(3.799,2.436)--(3.799,2.437)--(3.799,2.438)%
  --(3.799,2.439)--(3.799,2.440)--(3.799,2.441)--(3.799,2.442)--(3.799,2.443)--(3.799,2.444)%
  --(3.799,2.445)--(3.799,2.446)--(3.799,2.447)--(3.799,2.448)--(3.799,2.449)--(3.799,2.450)%
  --(3.799,2.451)--(3.799,2.452)--(3.799,2.453)--(3.799,2.454)--(3.799,2.455)--(3.799,2.456)%
  --(3.799,2.457)--(3.799,2.458)--(3.799,2.459)--(3.799,2.460)--(3.799,2.461)--(3.799,2.462)%
  --(3.799,2.463)--(3.799,2.464)--(3.799,2.465)--(3.799,2.466)--(3.799,2.467)--(3.799,2.468)%
  --(3.799,2.469)--(3.799,2.470)--(3.799,2.471)--(3.799,2.472)--(3.799,2.473)--(3.799,2.474)%
  --(3.799,2.475)--(3.799,2.476)--(3.799,2.477)--(3.799,2.478)--(3.800,2.478)--(3.800,2.479)%
  --(3.801,2.479)--(3.802,2.479)--(3.803,2.479)--(3.804,2.479)--(3.805,2.479)--(3.806,2.479)%
  --(3.807,2.479)--(3.808,2.479)--(3.809,2.479)--(3.809,2.480)--(3.810,2.480)--(3.811,2.480)%
  --(3.812,2.480)--(3.812,2.481)--(3.812,2.482)--(3.813,2.482)--(3.813,2.483)--(3.813,2.484)%
  --(3.813,2.485)--(3.813,2.486)--(3.813,2.487)--(3.813,2.488)--(3.813,2.489)--(3.813,2.490)%
  --(3.813,2.491)--(3.813,2.492)--(3.813,2.493)--(3.813,2.494)--(3.813,2.495)--(3.813,2.496)%
  --(3.813,2.497)--(3.814,2.497)--(3.814,2.498)--(3.814,2.499)--(3.814,2.500)--(3.815,2.500)%
  --(3.816,2.500)--(3.817,2.500)--(3.818,2.500)--(3.819,2.500)--(3.820,2.500)--(3.821,2.500)%
  --(3.822,2.500)--(3.826,2.500)--(3.829,2.500)--(3.830,2.500)--(3.835,2.500)--(3.842,2.500)%
  --(3.844,2.500)--(3.847,2.500)--(3.859,2.500)--(3.872,2.500)--(3.874,2.500)--(3.875,2.500)%
  --(3.880,2.500)--(3.890,2.500)--(3.896,2.500)--(3.897,2.500)--(3.898,2.500)--(3.899,2.500)%
  --(3.915,2.500)--(3.917,2.500)--(3.921,2.500)--(3.923,2.500)--(3.930,2.500)--(3.933,2.500)%
  --(3.950,2.500)--(3.951,2.500)--(3.966,2.500)--(3.971,2.500)--(3.986,2.500)--(3.997,2.500)%
  --(3.998,2.500)--(4.001,2.500)--(4.013,2.500)--(4.018,2.500)--(4.019,2.500)--(4.036,2.500)%
  --(4.037,2.500)--(4.043,2.500)--(4.044,2.500)--(4.045,2.500)--(4.053,2.500)--(4.066,2.500)%
  --(4.067,2.500)--(4.071,2.500)--(4.083,2.500)--(4.100,2.500)--(4.105,2.500)--(4.108,2.500)%
  --(4.113,2.500)--(4.115,2.500)--(4.117,2.500)--(4.118,2.500)--(4.121,2.500)--(4.124,2.500)%
  --(4.130,2.500)--(4.133,2.500)--(4.139,2.500)--(4.146,2.500)--(4.165,2.500)--(4.167,2.500)%
  --(4.191,2.500)--(4.212,2.500)--(4.224,2.500)--(4.237,2.500)--(4.239,2.500)--(4.255,2.500)%
  --(4.259,2.500)--(4.260,2.500)--(4.261,2.500)--(4.262,2.500)--(4.263,2.500)--(4.264,2.500)%
  --(4.265,2.500)--(4.266,2.500)--(4.267,2.500)--(4.268,2.500)--(4.269,2.500)--(4.270,2.500)%
  --(4.270,2.501)--(4.271,2.501)--(4.272,2.501)--(4.273,2.501)--(4.273,2.502)--(4.273,2.503)%
  --(4.273,2.504)--(4.273,2.505)--(4.273,2.506)--(4.273,2.507)--(4.273,2.508)--(4.273,2.509)%
  --(4.273,2.510)--(4.273,2.511)--(4.273,2.512)--(4.273,2.513)--(4.273,2.514)--(4.273,2.515)%
  --(4.273,2.516)--(4.273,2.517)--(4.273,2.518)--(4.273,2.519)--(4.273,2.520)--(4.273,2.521)%
  --(4.273,2.522)--(4.273,2.523)--(4.273,2.524)--(4.273,2.525)--(4.273,2.526)--(4.273,2.527)%
  --(4.273,2.528)--(4.273,2.529)--(4.273,2.530)--(4.273,2.531)--(4.273,2.532)--(4.273,2.533)%
  --(4.273,2.534)--(4.273,2.535)--(4.273,2.536)--(4.273,2.537)--(4.273,2.538)--(4.273,2.539)%
  --(4.273,2.540)--(4.273,2.541)--(4.273,2.542)--(4.273,2.543)--(4.273,2.544)--(4.273,2.545)%
  --(4.273,2.546)--(4.273,2.547)--(4.273,2.548)--(4.273,2.549)--(4.273,2.550)--(4.273,2.551)%
  --(4.274,2.551)--(4.274,2.552)--(4.274,2.553)--(4.274,2.554)--(4.274,2.555)--(4.274,2.556)%
  --(4.274,2.557)--(4.274,2.558)--(4.274,2.559)--(4.274,2.560)--(4.274,2.561)--(4.274,2.562)%
  --(4.274,2.563)--(4.274,2.564)--(4.274,2.565)--(4.274,2.566)--(4.274,2.567)--(4.274,2.568)%
  --(4.274,2.569)--(4.274,2.570)--(4.274,2.571)--(4.274,2.572)--(4.274,2.573)--(4.274,2.574)%
  --(4.274,2.575)--(4.274,2.576)--(4.274,2.577)--(4.274,2.578)--(4.274,2.579)--(4.274,2.580)%
  --(4.274,2.581)--(4.274,2.582)--(4.274,2.583)--(4.274,2.584)--(4.274,2.585)--(4.274,2.586)%
  --(4.274,2.587)--(4.274,2.588)--(4.274,2.589)--(4.274,2.590)--(4.274,2.591)--(4.274,2.592)%
  --(4.274,2.593)--(4.274,2.594)--(4.274,2.595)--(4.274,2.596)--(4.274,2.597)--(4.274,2.598)%
  --(4.274,2.599)--(4.274,2.600)--(4.274,2.601)--(4.274,2.602)--(4.274,2.603)--(4.274,2.604)%
  --(4.274,2.605)--(4.274,2.606)--(4.274,2.607)--(4.274,2.608)--(4.274,2.609)--(4.274,2.610)%
  --(4.274,2.611)--(4.274,2.612)--(4.274,2.613)--(4.274,2.614)--(4.274,2.615)--(4.274,2.616)%
  --(4.274,2.617)--(4.274,2.618)--(4.274,2.619)--(4.274,2.620)--(4.274,2.621)--(4.274,2.622)%
  --(4.274,2.623)--(4.274,2.624)--(4.274,2.625)--(4.274,2.626)--(4.274,2.627)--(4.274,2.628)%
  --(4.274,2.629)--(4.274,2.630)--(4.274,2.631)--(4.274,2.632)--(4.274,2.633)--(4.274,2.634)%
  --(4.274,2.635)--(4.274,2.636)--(4.274,2.637)--(4.274,2.638)--(4.274,2.639)--(4.274,2.640)%
  --(4.274,2.641)--(4.274,2.642)--(4.274,2.643)--(4.274,2.644)--(4.274,2.645)--(4.274,2.646)%
  --(4.274,2.647)--(4.274,2.648)--(4.274,2.649)--(4.274,2.650)--(4.274,2.651)--(4.274,2.652)%
  --(4.274,2.653)--(4.274,2.654)--(4.275,2.654)--(4.275,2.655)--(4.275,2.656)--(4.275,2.657)%
  --(4.275,2.658)--(4.275,2.659)--(4.275,2.660)--(4.275,2.661)--(4.275,2.662)--(4.275,2.663)%
  --(4.275,2.664)--(4.275,2.665)--(4.275,2.666)--(4.275,2.667)--(4.275,2.668)--(4.275,2.669)%
  --(4.275,2.670)--(4.276,2.671)--(4.277,2.671)--(4.278,2.671)--(4.279,2.671)--(4.280,2.671)%
  --(4.281,2.671)--(4.282,2.671)--(4.283,2.671)--(4.284,2.671)--(4.285,2.671)--(4.286,2.671)%
  --(4.287,2.671)--(4.288,2.671)--(4.288,2.672)--(4.288,2.673)--(4.288,2.674)--(4.288,2.675)%
  --(4.288,2.676)--(4.289,2.676)--(4.289,2.677)--(4.289,2.678)--(4.289,2.679)--(4.289,2.680)%
  --(4.289,2.681)--(4.289,2.682)--(4.289,2.683)--(4.289,2.684)--(4.289,2.685)--(4.289,2.686)%
  --(4.290,2.686)--(4.291,2.686)--(4.292,2.686)--(4.293,2.686)--(4.294,2.686)--(4.295,2.686)%
  --(4.297,2.686)--(4.298,2.686)--(4.299,2.686)--(4.305,2.686)--(4.318,2.686)--(4.320,2.686)%
  --(4.322,2.686)--(4.351,2.686)--(4.355,2.686)--(4.358,2.686)--(4.365,2.686)--(4.366,2.686)%
  --(4.373,2.686)--(4.389,2.686)--(4.392,2.686)--(4.393,2.686)--(4.394,2.686)--(4.396,2.686)%
  --(4.412,2.686)--(4.417,2.686)--(4.422,2.686)--(4.427,2.686)--(4.442,2.686)--(4.443,2.686)%
  --(4.446,2.686)--(4.466,2.686)--(4.472,2.686)--(4.473,2.686)--(4.474,2.686)--(4.488,2.686)%
  --(4.489,2.686)--(4.493,2.686)--(4.500,2.686)--(4.507,2.686)--(4.512,2.686)--(4.519,2.686)%
  --(4.520,2.686)--(4.529,2.686)--(4.531,2.686)--(4.532,2.686)--(4.547,2.686)--(4.550,2.686)%
  --(4.556,2.686)--(4.575,2.686)--(4.580,2.686)--(4.584,2.686)--(4.593,2.686)--(4.600,2.686)%
  --(4.608,2.686)--(4.614,2.686)--(4.627,2.686)--(4.649,2.686)--(4.671,2.686)--(4.688,2.686)%
  --(4.717,2.686)--(4.718,2.686)--(4.731,2.686)--(4.736,2.686)--(4.737,2.686)--(4.737,2.687)%
  --(4.738,2.687)--(4.739,2.687)--(4.740,2.687)--(4.741,2.687)--(4.742,2.687)--(4.743,2.687)%
  --(4.744,2.687)--(4.745,2.687)--(4.746,2.687)--(4.747,2.687)--(4.748,2.687)--(4.748,2.688)%
  --(4.748,2.689)--(4.748,2.690)--(4.748,2.691)--(4.748,2.692)--(4.749,2.692)--(4.749,2.693)%
  --(4.749,2.694)--(4.749,2.695)--(4.749,2.696)--(4.749,2.697)--(4.749,2.698)--(4.749,2.699)%
  --(4.749,2.700)--(4.749,2.701)--(4.749,2.702)--(4.749,2.703)--(4.749,2.704)--(4.749,2.705)%
  --(4.749,2.706)--(4.749,2.707)--(4.749,2.708)--(4.749,2.709)--(4.749,2.710)--(4.749,2.711)%
  --(4.749,2.712)--(4.749,2.713)--(4.749,2.714)--(4.749,2.715)--(4.749,2.716)--(4.749,2.717)%
  --(4.749,2.718)--(4.749,2.719)--(4.749,2.720)--(4.749,2.721)--(4.749,2.722)--(4.749,2.723)%
  --(4.749,2.724)--(4.749,2.725)--(4.749,2.726)--(4.749,2.727)--(4.749,2.728)--(4.749,2.729)%
  --(4.749,2.730)--(4.749,2.731)--(4.749,2.732)--(4.749,2.733)--(4.749,2.734)--(4.749,2.735)%
  --(4.749,2.736)--(4.749,2.737)--(4.749,2.738)--(4.749,2.739)--(4.749,2.740)--(4.749,2.741)%
  --(4.749,2.742)--(4.749,2.743)--(4.749,2.744)--(4.749,2.745)--(4.750,2.745)--(4.750,2.746)%
  --(4.750,2.747)--(4.750,2.748)--(4.750,2.749)--(4.750,2.750)--(4.750,2.751)--(4.750,2.752)%
  --(4.750,2.753)--(4.750,2.754)--(4.750,2.755)--(4.750,2.756)--(4.750,2.757)--(4.750,2.758)%
  --(4.750,2.759)--(4.750,2.760)--(4.750,2.761)--(4.750,2.762)--(4.750,2.763)--(4.750,2.764)%
  --(4.750,2.765)--(4.750,2.766)--(4.750,2.767)--(4.750,2.768)--(4.750,2.769)--(4.750,2.770)%
  --(4.750,2.771)--(4.750,2.772)--(4.750,2.773)--(4.750,2.774)--(4.750,2.775)--(4.750,2.776)%
  --(4.750,2.777)--(4.750,2.778)--(4.750,2.779)--(4.750,2.780)--(4.750,2.781)--(4.750,2.782)%
  --(4.750,2.783)--(4.750,2.784)--(4.750,2.785)--(4.750,2.786)--(4.750,2.787)--(4.751,2.787)%
  --(4.751,2.788)--(4.751,2.789)--(4.751,2.790)--(4.752,2.790)--(4.753,2.790)--(4.754,2.790)%
  --(4.755,2.790)--(4.755,2.791)--(4.756,2.791)--(4.757,2.791)--(4.758,2.791)--(4.759,2.791)%
  --(4.760,2.791)--(4.761,2.791)--(4.762,2.791)--(4.763,2.791)--(4.764,2.791)--(4.764,2.792)%
  --(4.764,2.793)--(4.764,2.794)--(4.764,2.795)--(4.765,2.795)--(4.765,2.796)--(4.765,2.797)%
  --(4.765,2.798)--(4.765,2.799)--(4.766,2.799)--(4.767,2.799)--(4.768,2.799)--(4.769,2.799)%
  --(4.770,2.799)--(4.771,2.799)--(4.772,2.799)--(4.774,2.799)--(4.775,2.799)--(4.778,2.799)%
  --(4.793,2.799)--(4.799,2.799)--(4.810,2.799)--(4.811,2.799)--(4.825,2.799)--(4.826,2.799)%
  --(4.833,2.799)--(4.841,2.799)--(4.842,2.799)--(4.864,2.799)--(4.865,2.799)--(4.867,2.799)%
  --(4.884,2.799)--(4.918,2.799)--(4.922,2.799)--(4.930,2.799)--(4.942,2.799)--(4.949,2.799)%
  --(4.969,2.799)--(4.975,2.799)--(4.976,2.799)--(4.983,2.799)--(4.984,2.799)--(4.994,2.799)%
  --(4.995,2.799)--(5.007,2.799)--(5.022,2.799)--(5.056,2.799)--(5.059,2.799)--(5.064,2.799)%
  --(5.068,2.799)--(5.075,2.799)--(5.089,2.799)--(5.090,2.799)--(5.097,2.799)--(5.125,2.799)%
  --(5.133,2.799)--(5.146,2.799)--(5.164,2.799)--(5.179,2.799)--(5.190,2.799)--(5.191,2.799)%
  --(5.210,2.799)--(5.211,2.799)--(5.212,2.799)--(5.213,2.799)--(5.214,2.799)--(5.215,2.799)%
  --(5.216,2.799)--(5.217,2.799)--(5.218,2.799)--(5.219,2.799)--(5.220,2.799)--(5.221,2.799)%
  --(5.222,2.799)--(5.222,2.800)--(5.223,2.800)--(5.224,2.800)--(5.224,2.801)--(5.224,2.802)%
  --(5.224,2.803)--(5.224,2.804)--(5.224,2.805)--(5.224,2.806)--(5.224,2.807)--(5.225,2.807)%
  --(5.225,2.808)--(5.225,2.809)--(5.225,2.810)--(5.225,2.811)--(5.225,2.812)--(5.225,2.813)%
  --(5.225,2.814)--(5.225,2.815)--(5.225,2.816)--(5.225,2.817)--(5.225,2.818)--(5.225,2.819)%
  --(5.225,2.820)--(5.225,2.821)--(5.225,2.822)--(5.225,2.823)--(5.225,2.824)--(5.225,2.825)%
  --(5.225,2.826)--(5.225,2.827)--(5.225,2.828)--(5.225,2.829)--(5.225,2.830)--(5.225,2.831)%
  --(5.225,2.832)--(5.225,2.833)--(5.225,2.834)--(5.225,2.835)--(5.225,2.836)--(5.225,2.837)%
  --(5.225,2.838)--(5.225,2.839)--(5.225,2.840)--(5.225,2.841)--(5.225,2.842)--(5.225,2.843)%
  --(5.225,2.844)--(5.225,2.845)--(5.225,2.846)--(5.225,2.847)--(5.226,2.847)--(5.226,2.848)%
  --(5.226,2.849)--(5.226,2.850)--(5.226,2.851)--(5.226,2.852)--(5.226,2.853)--(5.226,2.854)%
  --(5.226,2.855)--(5.226,2.856)--(5.226,2.857)--(5.226,2.858)--(5.226,2.859)--(5.226,2.860)%
  --(5.226,2.861)--(5.226,2.862)--(5.226,2.863)--(5.226,2.864)--(5.227,2.864)--(5.228,2.864)%
  --(5.229,2.864)--(5.230,2.864)--(5.231,2.864)--(5.232,2.864)--(5.233,2.864)--(5.233,2.865)%
  --(5.234,2.865)--(5.235,2.865)--(5.236,2.865)--(5.237,2.865)--(5.238,2.865)--(5.239,2.865)%
  --(5.240,2.865)--(5.240,2.866)--(5.240,2.867)--(5.240,2.868)--(5.240,2.869)--(5.241,2.869)%
  --(5.241,2.870)--(5.241,2.871)--(5.242,2.871)--(5.244,2.871)--(5.245,2.871)--(5.246,2.871)%
  --(5.247,2.871)--(5.249,2.871)--(5.250,2.871)--(5.252,2.871)--(5.254,2.871)--(5.256,2.871)%
  --(5.257,2.871)--(5.269,2.871)--(5.271,2.871)--(5.293,2.871)--(5.302,2.871)--(5.323,2.871)%
  --(5.324,2.871)--(5.342,2.871)--(5.347,2.871)--(5.393,2.871)--(5.423,2.871)--(5.424,2.871)%
  --(5.425,2.871)--(5.440,2.871);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.371,1.867)--(5.440,1.867);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,1.867)--(2.551,1.867);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,1.867) {$0.7$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,2.260)--(5.440,2.260);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,2.260)--(2.551,2.260);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.260) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,2.652)--(5.440,2.652);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,2.652)--(2.551,2.652);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.652) {$0.9$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,3.045)--(5.440,3.045);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,3.045)--(2.551,3.045);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,3.045) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,1.867)--(2.371,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,1.867)--(2.371,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.371,1.559) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.138,1.867)--(3.138,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.138,1.867)--(3.138,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.138,1.559) {$5$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.906,1.867)--(3.906,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.906,1.867)--(3.906,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.906,1.559) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.673,1.867)--(4.673,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.673,1.867)--(4.673,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (4.673,1.559) {$15$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.440,1.867)--(5.440,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.440,1.867)--(5.440,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (5.440,1.559) {$20$};
\draw[gp path] (2.371,1.867)--(2.551,1.867);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,1.867) {$0.7$};
\draw[gp path] (2.371,2.260)--(2.551,2.260);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.260) {$0.8$};
\draw[gp path] (2.371,2.652)--(2.551,2.652);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.652) {$0.9$};
\draw[gp path] (2.371,3.045)--(2.551,3.045);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,3.045) {$1$};
\draw[gp path] (2.371,1.867)--(2.371,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.371,1.559) {$0$};
\draw[gp path] (3.138,1.867)--(3.138,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.138,1.559) {$5$};
\draw[gp path] (3.906,1.867)--(3.906,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.906,1.559) {$10$};
\draw[gp path] (4.673,1.867)--(4.673,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (4.673,1.559) {$15$};
\draw[gp path] (5.440,1.867)--(5.440,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (5.440,1.559) {$20$};
\draw[gp path] (2.371,3.241)--(2.371,1.867)--(5.440,1.867)--(5.440,3.241)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.371cm}{1.867cm}}{\pgfpoint{5.440cm}{3.241cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/300mlogcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Nov 22 17:24:37 2023
\path (0.000,0.000) rectangle (6.250,3.938);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.488)--(3.309,1.488);
\draw[gp path] (5.513,1.488)--(5.697,1.488);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.488)--(1.500,1.488);
\node[gp node right] at (1.136,1.488) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.992)--(3.309,1.992);
\draw[gp path] (5.513,1.992)--(5.697,1.992);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.992)--(1.500,1.992);
\node[gp node right] at (1.136,1.992) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.495)--(5.697,2.495);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.495)--(1.500,2.495);
\node[gp node right] at (1.136,2.495) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.999)--(5.697,2.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.999)--(1.500,2.999);
\node[gp node right] at (1.136,2.999) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.502)--(5.697,3.502);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.502)--(1.500,3.502);
\node[gp node right] at (1.136,3.502) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,0.985)--(1.320,3.628);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$10^{0}$};
\draw[gp path] (2.062,0.985)--(2.062,1.075);
\draw[gp path] (2.496,0.985)--(2.496,1.075);
\draw[gp path] (2.803,0.985)--(2.803,1.075);
\draw[gp path] (3.042,0.985)--(3.042,1.075);
\draw[gp path] (3.237,0.985)--(3.237,1.075);
\draw[gp path] (3.402,0.985)--(3.402,1.075);
\draw[gp path] (3.545,0.985)--(3.545,1.075);
\draw[gp path] (3.671,0.985)--(3.671,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.784,0.985)--(3.784,1.165);
\draw[gp path] (3.784,2.397)--(3.784,3.628);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.784,0.985)--(3.784,1.165);
\node[gp node center] at (3.784,0.677) {$10^{1}$};
\draw[gp path] (4.525,0.985)--(4.525,1.075);
\draw[gp path] (4.959,0.985)--(4.959,1.075);
\draw[gp path] (5.267,0.985)--(5.267,1.075);
\draw[gp path] (5.506,0.985)--(5.506,1.075);
\draw[gp path] (1.320,3.628)--(1.320,0.985)--(5.697,0.985)--(5.697,3.628)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.306) {eCDF};
\node[gp node center] at (3.508,0.215) {iIPG [sec]};
\node[gp node right] at (4.597,2.243) {24 Alg1};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (4.781,2.243)--(5.329,2.243);
\draw[gp path] (1.320,1.022)--(1.320,1.023)--(1.340,1.023)--(1.350,1.023)--(1.354,1.023)%
  --(1.361,1.023)--(1.374,1.023)--(1.381,1.023)--(1.382,1.023)--(1.400,1.023)--(1.423,1.023)%
  --(1.428,1.023)--(1.440,1.023)--(1.445,1.023)--(1.447,1.023)--(1.456,1.023)--(1.463,1.023)%
  --(1.473,1.023)--(1.478,1.023)--(1.488,1.023)--(1.491,1.023)--(1.493,1.023)--(1.505,1.023)%
  --(1.506,1.023)--(1.507,1.023)--(1.508,1.023)--(1.512,1.023)--(1.514,1.023)--(1.515,1.023)%
  --(1.515,1.024)--(1.516,1.024)--(1.519,1.024)--(1.521,1.024)--(1.522,1.024)--(1.523,1.024)%
  --(1.524,1.024)--(1.525,1.024)--(1.526,1.024)--(1.538,1.024)--(1.539,1.024)--(1.546,1.024)%
  --(1.547,1.024)--(1.549,1.024)--(1.554,1.024)--(1.561,1.024)--(1.564,1.024)--(1.568,1.024)%
  --(1.570,1.024)--(1.578,1.024)--(1.591,1.024)--(1.606,1.024)--(1.607,1.024)--(1.612,1.024)%
  --(1.617,1.024)--(1.623,1.024)--(1.640,1.024)--(1.646,1.024)--(1.670,1.024)--(1.674,1.024)%
  --(1.676,1.024)--(1.680,1.024)--(1.680,1.025)--(1.683,1.025)--(1.684,1.025)--(1.685,1.025)%
  --(1.689,1.025)--(1.698,1.025)--(1.705,1.025)--(1.707,1.025)--(1.708,1.025)--(1.714,1.025)%
  --(1.722,1.025)--(1.734,1.025)--(1.739,1.025)--(1.740,1.025)--(1.741,1.025)--(1.742,1.025)%
  --(1.744,1.025)--(1.745,1.025)--(1.755,1.025)--(1.756,1.025)--(1.764,1.025)--(1.767,1.025)%
  --(1.768,1.025)--(1.774,1.025)--(1.795,1.025)--(1.797,1.025)--(1.800,1.025)--(1.808,1.025)%
  --(1.810,1.025)--(1.818,1.025)--(1.821,1.025)--(1.823,1.025)--(1.831,1.025)--(1.835,1.025)%
  --(1.840,1.025)--(1.861,1.025)--(1.865,1.025)--(1.867,1.025)--(1.870,1.025)--(1.873,1.025)%
  --(1.875,1.025)--(1.876,1.025)--(1.880,1.025)--(1.882,1.025)--(1.883,1.025)--(1.886,1.025)%
  --(1.887,1.025)--(1.897,1.025)--(1.898,1.025)--(1.901,1.025)--(1.904,1.025)--(1.908,1.025)%
  --(1.914,1.025)--(1.915,1.025)--(1.918,1.025)--(1.919,1.025)--(1.926,1.025)--(1.932,1.025)%
  --(1.938,1.025)--(1.939,1.025)--(1.940,1.025)--(1.941,1.025)--(1.946,1.025)--(1.947,1.025)%
  --(1.949,1.025)--(1.950,1.025)--(1.953,1.025)--(1.957,1.025)--(1.962,1.025)--(1.964,1.025)%
  --(1.965,1.025)--(1.970,1.025)--(1.971,1.025)--(1.972,1.025)--(1.979,1.025)--(1.981,1.025)%
  --(1.982,1.025)--(1.985,1.025)--(1.993,1.025)--(1.999,1.025)--(2.002,1.025)--(2.004,1.025)%
  --(2.010,1.025)--(2.012,1.025)--(2.020,1.025)--(2.029,1.025)--(2.031,1.025)--(2.032,1.025)%
  --(2.035,1.025)--(2.037,1.025)--(2.039,1.025)--(2.045,1.025)--(2.055,1.025)--(2.059,1.025)%
  --(2.061,1.025)--(2.062,1.025)--(2.062,1.026)--(2.065,1.026)--(2.071,1.026)--(2.072,1.026)%
  --(2.088,1.026)--(2.092,1.026)--(2.096,1.026)--(2.097,1.026)--(2.098,1.026)--(2.106,1.026)%
  --(2.108,1.026)--(2.111,1.026)--(2.114,1.026)--(2.123,1.026)--(2.124,1.026)--(2.127,1.026)%
  --(2.129,1.026)--(2.130,1.026)--(2.132,1.026)--(2.135,1.026)--(2.136,1.026)--(2.149,1.026)%
  --(2.159,1.026)--(2.160,1.026)--(2.163,1.026)--(2.164,1.026)--(2.167,1.026)--(2.171,1.026)%
  --(2.175,1.026)--(2.180,1.026)--(2.183,1.026)--(2.183,1.027)--(2.186,1.027)--(2.187,1.027)%
  --(2.198,1.027)--(2.207,1.027)--(2.208,1.027)--(2.209,1.027)--(2.218,1.027)--(2.219,1.027)%
  --(2.220,1.027)--(2.221,1.027)--(2.232,1.027)--(2.233,1.027)--(2.236,1.027)--(2.238,1.027)%
  --(2.239,1.027)--(2.246,1.027)--(2.247,1.027)--(2.250,1.027)--(2.251,1.027)--(2.257,1.027)%
  --(2.267,1.027)--(2.269,1.027)--(2.272,1.027)--(2.273,1.027)--(2.275,1.027)--(2.276,1.027)%
  --(2.276,1.028)--(2.278,1.028)--(2.287,1.028)--(2.289,1.028)--(2.296,1.028)--(2.300,1.028)%
  --(2.302,1.028)--(2.306,1.028)--(2.310,1.028)--(2.313,1.028)--(2.314,1.028)--(2.320,1.028)%
  --(2.329,1.028)--(2.330,1.028)--(2.339,1.028)--(2.341,1.028)--(2.342,1.028)--(2.344,1.028)%
  --(2.346,1.028)--(2.347,1.028)--(2.352,1.028)--(2.358,1.028)--(2.361,1.028)--(2.363,1.028)%
  --(2.365,1.028)--(2.370,1.028)--(2.371,1.028)--(2.381,1.028)--(2.382,1.028)--(2.389,1.028)%
  --(2.391,1.028)--(2.393,1.028)--(2.394,1.028)--(2.401,1.028)--(2.403,1.028)--(2.405,1.028)%
  --(2.418,1.028)--(2.420,1.028)--(2.421,1.028)--(2.422,1.028)--(2.426,1.028)--(2.431,1.028)%
  --(2.433,1.028)--(2.434,1.028)--(2.445,1.028)--(2.446,1.028)--(2.450,1.028)--(2.454,1.028)%
  --(2.456,1.028)--(2.461,1.028)--(2.472,1.028)--(2.476,1.028)--(2.480,1.028)--(2.482,1.028)%
  --(2.484,1.028)--(2.486,1.028)--(2.495,1.028)--(2.496,1.028)--(2.502,1.028)--(2.506,1.028)%
  --(2.507,1.028)--(2.510,1.028)--(2.510,1.029)--(2.511,1.029)--(2.512,1.029)--(2.515,1.029)%
  --(2.515,1.030)--(2.515,1.031)--(2.516,1.031)--(2.519,1.031)--(2.521,1.031)--(2.523,1.031)%
  --(2.525,1.031)--(2.529,1.031)--(2.530,1.031)--(2.531,1.031)--(2.531,1.032)--(2.532,1.032)%
  --(2.533,1.032)--(2.535,1.032)--(2.536,1.032)--(2.536,1.033)--(2.537,1.033)--(2.538,1.033)%
  --(2.541,1.033)--(2.542,1.033)--(2.543,1.033)--(2.547,1.033)--(2.550,1.033)--(2.551,1.033)%
  --(2.552,1.033)--(2.553,1.033)--(2.555,1.033)--(2.557,1.033)--(2.558,1.033)--(2.559,1.033)%
  --(2.560,1.033)--(2.562,1.033)--(2.563,1.033)--(2.563,1.034)--(2.563,1.035)--(2.563,1.036)%
  --(2.563,1.037)--(2.563,1.038)--(2.563,1.039)--(2.563,1.040)--(2.563,1.041)--(2.564,1.041)%
  --(2.564,1.042)--(2.564,1.043)--(2.564,1.044)--(2.564,1.045)--(2.564,1.046)--(2.564,1.047)%
  --(2.564,1.048)--(2.564,1.049)--(2.564,1.050)--(2.564,1.051)--(2.564,1.052)--(2.564,1.053)%
  --(2.564,1.054)--(2.564,1.055)--(2.564,1.056)--(2.564,1.057)--(2.564,1.058)--(2.564,1.059)%
  --(2.564,1.060)--(2.564,1.061)--(2.564,1.062)--(2.564,1.063)--(2.564,1.064)--(2.564,1.065)%
  --(2.564,1.066)--(2.564,1.067)--(2.564,1.068)--(2.564,1.069)--(2.564,1.070)--(2.564,1.071)%
  --(2.564,1.072)--(2.564,1.073)--(2.564,1.074)--(2.564,1.075)--(2.564,1.076)--(2.564,1.077)%
  --(2.564,1.078)--(2.564,1.079)--(2.564,1.080)--(2.564,1.081)--(2.564,1.082)--(2.564,1.083)%
  --(2.564,1.084)--(2.564,1.085)--(2.564,1.086)--(2.564,1.087)--(2.564,1.088)--(2.564,1.089)%
  --(2.564,1.090)--(2.564,1.091)--(2.564,1.092)--(2.564,1.093)--(2.564,1.094)--(2.564,1.095)%
  --(2.564,1.096)--(2.564,1.097)--(2.564,1.098)--(2.564,1.099)--(2.564,1.100)--(2.564,1.101)%
  --(2.564,1.102)--(2.564,1.103)--(2.564,1.104)--(2.564,1.105)--(2.564,1.106)--(2.564,1.107)%
  --(2.564,1.108)--(2.564,1.109)--(2.564,1.110)--(2.564,1.111)--(2.564,1.112)--(2.564,1.113)%
  --(2.564,1.114)--(2.564,1.115)--(2.564,1.116)--(2.564,1.117)--(2.564,1.118)--(2.564,1.119)%
  --(2.564,1.120)--(2.564,1.121)--(2.564,1.122)--(2.564,1.123)--(2.564,1.124)--(2.564,1.125)%
  --(2.564,1.126)--(2.564,1.127)--(2.564,1.128)--(2.564,1.129)--(2.564,1.130)--(2.564,1.131)%
  --(2.564,1.132)--(2.564,1.133)--(2.564,1.134)--(2.564,1.135)--(2.564,1.136)--(2.564,1.137)%
  --(2.564,1.138)--(2.564,1.139)--(2.564,1.140)--(2.564,1.141)--(2.564,1.142)--(2.564,1.143)%
  --(2.564,1.144)--(2.564,1.145)--(2.564,1.146)--(2.564,1.147)--(2.564,1.148)--(2.564,1.149)%
  --(2.564,1.150)--(2.564,1.151)--(2.564,1.152)--(2.564,1.153)--(2.564,1.154)--(2.564,1.155)%
  --(2.564,1.156)--(2.564,1.157)--(2.564,1.158)--(2.564,1.159)--(2.564,1.160)--(2.564,1.161)%
  --(2.564,1.162)--(2.564,1.163)--(2.564,1.164)--(2.564,1.165)--(2.564,1.166)--(2.564,1.167)%
  --(2.564,1.168)--(2.564,1.169)--(2.564,1.170)--(2.564,1.171)--(2.564,1.172)--(2.564,1.173)%
  --(2.564,1.174)--(2.564,1.175)--(2.564,1.176)--(2.564,1.177)--(2.564,1.178)--(2.564,1.179)%
  --(2.564,1.180)--(2.564,1.181)--(2.564,1.182)--(2.564,1.183)--(2.564,1.184)--(2.564,1.185)%
  --(2.564,1.186)--(2.564,1.187)--(2.564,1.188)--(2.564,1.189)--(2.564,1.190)--(2.564,1.191)%
  --(2.564,1.192)--(2.564,1.193)--(2.564,1.194)--(2.564,1.195)--(2.564,1.196)--(2.564,1.197)%
  --(2.564,1.198)--(2.564,1.199)--(2.564,1.200)--(2.564,1.201)--(2.564,1.202)--(2.564,1.203)%
  --(2.564,1.204)--(2.564,1.205)--(2.564,1.206)--(2.564,1.207)--(2.564,1.208)--(2.564,1.209)%
  --(2.564,1.210)--(2.564,1.211)--(2.564,1.212)--(2.564,1.213)--(2.564,1.214)--(2.564,1.215)%
  --(2.564,1.216)--(2.564,1.217)--(2.564,1.218)--(2.564,1.219)--(2.564,1.220)--(2.564,1.221)%
  --(2.564,1.222)--(2.564,1.223)--(2.564,1.224)--(2.564,1.225)--(2.564,1.226)--(2.564,1.227)%
  --(2.564,1.228)--(2.564,1.229)--(2.564,1.230)--(2.564,1.231)--(2.564,1.232)--(2.564,1.233)%
  --(2.564,1.234)--(2.564,1.235)--(2.564,1.236)--(2.564,1.237)--(2.564,1.238)--(2.564,1.239)%
  --(2.564,1.240)--(2.564,1.241)--(2.564,1.242)--(2.564,1.243)--(2.564,1.244)--(2.564,1.245)%
  --(2.564,1.246)--(2.564,1.247)--(2.564,1.248)--(2.564,1.249)--(2.564,1.250)--(2.564,1.251)%
  --(2.564,1.252)--(2.564,1.253)--(2.564,1.254)--(2.564,1.255)--(2.564,1.256)--(2.564,1.257)%
  --(2.564,1.258)--(2.564,1.259)--(2.564,1.260)--(2.564,1.261)--(2.564,1.262)--(2.564,1.263)%
  --(2.564,1.264)--(2.564,1.265)--(2.564,1.266)--(2.564,1.267)--(2.564,1.268)--(2.564,1.269)%
  --(2.564,1.270)--(2.564,1.271)--(2.564,1.272)--(2.564,1.273)--(2.564,1.274)--(2.564,1.275)%
  --(2.564,1.276)--(2.564,1.277)--(2.564,1.278)--(2.564,1.279)--(2.564,1.280)--(2.564,1.281)%
  --(2.564,1.282)--(2.564,1.283)--(2.564,1.284)--(2.564,1.285)--(2.564,1.286)--(2.564,1.287)%
  --(2.564,1.288)--(2.564,1.289)--(2.564,1.290)--(2.564,1.291)--(2.564,1.292)--(2.564,1.293)%
  --(2.564,1.294)--(2.564,1.295)--(2.564,1.296)--(2.564,1.297)--(2.564,1.298)--(2.564,1.299)%
  --(2.564,1.300)--(2.564,1.301)--(2.564,1.302)--(2.564,1.303)--(2.564,1.304)--(2.564,1.305)%
  --(2.564,1.306)--(2.564,1.307)--(2.564,1.308)--(2.564,1.309)--(2.564,1.310)--(2.564,1.311)%
  --(2.564,1.312)--(2.564,1.313)--(2.564,1.314)--(2.564,1.315)--(2.564,1.316)--(2.564,1.317)%
  --(2.564,1.318)--(2.564,1.319)--(2.564,1.320)--(2.564,1.321)--(2.564,1.322)--(2.564,1.323)%
  --(2.564,1.324)--(2.564,1.325)--(2.564,1.326)--(2.564,1.327)--(2.564,1.328)--(2.564,1.329)%
  --(2.564,1.330)--(2.564,1.331)--(2.564,1.332)--(2.564,1.333)--(2.564,1.334)--(2.564,1.335)%
  --(2.564,1.336)--(2.564,1.337)--(2.564,1.338)--(2.564,1.339)--(2.564,1.340)--(2.564,1.341)%
  --(2.564,1.342)--(2.564,1.343)--(2.564,1.344)--(2.564,1.345)--(2.564,1.346)--(2.564,1.347)%
  --(2.564,1.348)--(2.564,1.349)--(2.564,1.350)--(2.564,1.351)--(2.564,1.352)--(2.564,1.353)%
  --(2.564,1.354)--(2.564,1.355)--(2.564,1.356)--(2.564,1.357)--(2.564,1.358)--(2.564,1.359)%
  --(2.564,1.360)--(2.564,1.361)--(2.564,1.362)--(2.564,1.363)--(2.564,1.364)--(2.564,1.365)%
  --(2.564,1.366)--(2.564,1.367)--(2.564,1.368)--(2.564,1.369)--(2.564,1.370)--(2.564,1.371)%
  --(2.564,1.372)--(2.564,1.373)--(2.564,1.374)--(2.564,1.375)--(2.564,1.376)--(2.564,1.377)%
  --(2.564,1.378)--(2.564,1.379)--(2.564,1.380)--(2.564,1.381)--(2.564,1.382)--(2.564,1.383)%
  --(2.564,1.384)--(2.564,1.385)--(2.564,1.386)--(2.564,1.387)--(2.564,1.388)--(2.564,1.389)%
  --(2.564,1.390)--(2.564,1.391)--(2.564,1.392)--(2.564,1.393)--(2.564,1.394)--(2.564,1.395)%
  --(2.564,1.396)--(2.564,1.397)--(2.564,1.398)--(2.564,1.399)--(2.564,1.400)--(2.564,1.401)%
  --(2.564,1.402)--(2.564,1.403)--(2.564,1.404)--(2.564,1.405)--(2.564,1.406)--(2.564,1.407)%
  --(2.564,1.408)--(2.564,1.409)--(2.564,1.410)--(2.564,1.411)--(2.564,1.412)--(2.564,1.413)%
  --(2.564,1.414)--(2.564,1.415)--(2.564,1.416)--(2.564,1.417)--(2.564,1.418)--(2.564,1.419)%
  --(2.564,1.420)--(2.564,1.421)--(2.564,1.422)--(2.564,1.423)--(2.564,1.424)--(2.564,1.425)%
  --(2.564,1.426)--(2.564,1.427)--(2.564,1.428)--(2.564,1.429)--(2.564,1.430)--(2.564,1.431)%
  --(2.564,1.432)--(2.564,1.433)--(2.564,1.434)--(2.564,1.435)--(2.564,1.436)--(2.564,1.437)%
  --(2.564,1.438)--(2.564,1.439)--(2.564,1.440)--(2.564,1.441)--(2.564,1.442)--(2.564,1.443)%
  --(2.564,1.444)--(2.564,1.445)--(2.564,1.446)--(2.564,1.447)--(2.564,1.448)--(2.564,1.449)%
  --(2.564,1.450)--(2.564,1.451)--(2.564,1.452)--(2.564,1.453)--(2.564,1.454)--(2.564,1.455)%
  --(2.564,1.456)--(2.564,1.457)--(2.564,1.458)--(2.564,1.459)--(2.564,1.460)--(2.564,1.461)%
  --(2.564,1.462)--(2.564,1.463)--(2.564,1.464)--(2.564,1.465)--(2.564,1.466)--(2.564,1.467)%
  --(2.564,1.468)--(2.564,1.469)--(2.564,1.470)--(2.564,1.471)--(2.564,1.472)--(2.564,1.473)%
  --(2.564,1.474)--(2.564,1.475)--(2.564,1.476)--(2.564,1.477)--(2.564,1.478)--(2.564,1.479)%
  --(2.564,1.480)--(2.564,1.481)--(2.564,1.482)--(2.564,1.483)--(2.564,1.484)--(2.564,1.485)%
  --(2.564,1.486)--(2.564,1.487)--(2.564,1.488)--(2.564,1.489)--(2.564,1.490)--(2.564,1.491)%
  --(2.564,1.492)--(2.564,1.493)--(2.564,1.494)--(2.564,1.495)--(2.564,1.496)--(2.564,1.497)%
  --(2.564,1.498)--(2.564,1.499)--(2.564,1.500)--(2.564,1.501)--(2.564,1.502)--(2.564,1.503)%
  --(2.564,1.504)--(2.564,1.505)--(2.564,1.506)--(2.564,1.507)--(2.565,1.507)--(2.565,1.508)%
  --(2.565,1.509)--(2.565,1.510)--(2.565,1.511)--(2.565,1.512)--(2.565,1.513)--(2.565,1.514)%
  --(2.565,1.515)--(2.565,1.516)--(2.565,1.517)--(2.565,1.518)--(2.565,1.519)--(2.565,1.520)%
  --(2.565,1.521)--(2.565,1.522)--(2.565,1.523)--(2.565,1.524)--(2.565,1.525)--(2.565,1.526)%
  --(2.565,1.527)--(2.565,1.528)--(2.565,1.529)--(2.565,1.530)--(2.565,1.531)--(2.565,1.532)%
  --(2.565,1.533)--(2.565,1.534)--(2.565,1.535)--(2.565,1.536)--(2.565,1.537)--(2.565,1.538)%
  --(2.565,1.539)--(2.565,1.540)--(2.565,1.541)--(2.565,1.542)--(2.565,1.543)--(2.565,1.544)%
  --(2.565,1.545)--(2.565,1.546)--(2.565,1.547)--(2.565,1.548)--(2.565,1.549)--(2.565,1.550)%
  --(2.565,1.551)--(2.565,1.552)--(2.565,1.553)--(2.565,1.554)--(2.565,1.555)--(2.565,1.556)%
  --(2.565,1.557)--(2.565,1.558)--(2.565,1.559)--(2.565,1.560)--(2.565,1.561)--(2.565,1.562)%
  --(2.565,1.563)--(2.565,1.564)--(2.565,1.565)--(2.565,1.566)--(2.565,1.567)--(2.565,1.568)%
  --(2.565,1.569)--(2.565,1.570)--(2.565,1.571)--(2.565,1.572)--(2.565,1.573)--(2.565,1.574)%
  --(2.565,1.575)--(2.565,1.576)--(2.565,1.577)--(2.565,1.578)--(2.565,1.579)--(2.565,1.580)%
  --(2.565,1.581)--(2.565,1.582)--(2.565,1.583)--(2.565,1.584)--(2.565,1.585)--(2.565,1.586)%
  --(2.565,1.587)--(2.565,1.588)--(2.565,1.589)--(2.565,1.590)--(2.565,1.591)--(2.565,1.592)%
  --(2.565,1.593)--(2.565,1.594)--(2.565,1.595)--(2.565,1.596)--(2.565,1.597)--(2.565,1.598)%
  --(2.565,1.599)--(2.565,1.600)--(2.565,1.601)--(2.565,1.603)--(2.565,1.604)--(2.565,1.605)%
  --(2.565,1.606)--(2.565,1.607)--(2.565,1.608)--(2.565,1.609)--(2.565,1.610)--(2.565,1.611)%
  --(2.565,1.612)--(2.565,1.613)--(2.565,1.614)--(2.565,1.615)--(2.565,1.616)--(2.565,1.617)%
  --(2.565,1.618)--(2.565,1.619)--(2.565,1.620)--(2.565,1.621)--(2.565,1.622)--(2.565,1.623)%
  --(2.565,1.624)--(2.565,1.625)--(2.565,1.626)--(2.565,1.628)--(2.565,1.629)--(2.565,1.630)%
  --(2.565,1.631)--(2.565,1.632)--(2.565,1.633)--(2.565,1.634)--(2.565,1.635)--(2.565,1.636)%
  --(2.565,1.637)--(2.565,1.638)--(2.565,1.639)--(2.565,1.640)--(2.565,1.641)--(2.565,1.642)%
  --(2.565,1.643)--(2.565,1.644)--(2.565,1.645)--(2.565,1.646)--(2.565,1.647)--(2.565,1.648)%
  --(2.565,1.649)--(2.565,1.650)--(2.565,1.651)--(2.565,1.652)--(2.565,1.653)--(2.565,1.654)%
  --(2.565,1.656)--(2.565,1.657)--(2.565,1.658)--(2.565,1.659)--(2.565,1.660)--(2.565,1.661)%
  --(2.565,1.662)--(2.565,1.663)--(2.565,1.664)--(2.565,1.666)--(2.565,1.667)--(2.565,1.668)%
  --(2.565,1.669)--(2.565,1.670)--(2.565,1.671)--(2.565,1.672)--(2.565,1.674)--(2.565,1.676)%
  --(2.565,1.677)--(2.565,1.678)--(2.565,1.679)--(2.565,1.680)--(2.565,1.681)--(2.565,1.682)%
  --(2.565,1.683)--(2.565,1.684)--(2.565,1.685)--(2.565,1.686)--(2.565,1.687)--(2.565,1.688)%
  --(2.565,1.689)--(2.565,1.691)--(2.565,1.693)--(2.565,1.694)--(2.565,1.696)--(2.565,1.697)%
  --(2.565,1.699)--(2.565,1.701)--(2.565,1.702)--(2.565,1.703)--(2.565,1.704)--(2.565,1.705)%
  --(2.565,1.706)--(2.565,1.707)--(2.565,1.708)--(2.565,1.709)--(2.565,1.710)--(2.565,1.711)%
  --(2.565,1.712)--(2.565,1.713)--(2.565,1.714)--(2.565,1.716)--(2.565,1.718)--(2.565,1.719)%
  --(2.565,1.720)--(2.565,1.721)--(2.565,1.722)--(2.565,1.725)--(2.565,1.727)--(2.565,1.728)%
  --(2.565,1.734)--(2.565,1.737)--(2.565,1.740)--(2.565,1.745)--(2.565,1.750)--(2.565,1.755)%
  --(2.565,1.761)--(2.565,1.766)--(2.565,1.775)--(2.565,1.781)--(2.565,1.787)--(2.565,1.802)%
  --(2.565,1.807)--(2.565,1.813)--(2.565,1.832)--(2.565,1.836)--(2.565,1.841)--(2.565,1.872)%
  --(2.565,1.873)--(2.565,1.875)--(2.565,1.915)--(2.565,1.916)--(2.565,1.961)--(2.565,1.963)%
  --(2.565,1.965)--(2.565,2.004)--(2.565,2.010)--(2.565,2.015)--(2.565,2.053)--(2.565,2.062)%
  --(2.565,2.070)--(2.565,2.104)--(2.565,2.119)--(2.565,2.133)--(2.565,2.162)--(2.565,2.179)%
  --(2.565,2.195)--(2.565,2.217)--(2.565,2.240)--(2.565,2.260)--(2.565,2.276)--(2.565,2.296)%
  --(2.565,2.321)--(2.565,2.333)--(2.565,2.345)--(2.565,2.373)--(2.565,2.379)--(2.565,2.387)%
  --(2.565,2.418)--(2.565,2.421)--(2.565,2.425)--(2.565,2.457)--(2.565,2.458)--(2.565,2.461)%
  --(2.565,2.493)--(2.565,2.494)--(2.565,2.524)--(2.565,2.525)--(2.565,2.548)--(2.565,2.551)%
  --(2.565,2.553)--(2.565,2.567)--(2.565,2.571)--(2.565,2.573)--(2.565,2.582)--(2.565,2.585)%
  --(2.565,2.589)--(2.565,2.594)--(2.565,2.598)--(2.565,2.600)--(2.565,2.602)--(2.565,2.605)%
  --(2.565,2.606)--(2.565,2.607)--(2.565,2.608)--(2.565,2.609)--(2.565,2.610)--(2.565,2.611)%
  --(2.565,2.612)--(2.565,2.614)--(2.565,2.616)--(2.565,2.617)--(2.565,2.619)--(2.565,2.620)%
  --(2.565,2.621)--(2.565,2.622)--(2.565,2.623)--(2.565,2.624)--(2.565,2.625)--(2.565,2.626)%
  --(2.565,2.627)--(2.565,2.628)--(2.565,2.629)--(2.565,2.630)--(2.565,2.631)--(2.565,2.632)%
  --(2.565,2.633)--(2.565,2.634)--(2.565,2.635)--(2.565,2.637)--(2.565,2.638)--(2.565,2.639)%
  --(2.565,2.640)--(2.565,2.641)--(2.565,2.642)--(2.565,2.643)--(2.565,2.644)--(2.565,2.645)%
  --(2.565,2.646)--(2.565,2.647)--(2.565,2.648)--(2.565,2.649)--(2.565,2.650)--(2.565,2.651)%
  --(2.565,2.653)--(2.565,2.654)--(2.565,2.656)--(2.565,2.657)--(2.565,2.658)--(2.565,2.659)%
  --(2.565,2.660)--(2.565,2.661)--(2.565,2.662)--(2.565,2.663)--(2.565,2.664)--(2.565,2.665)%
  --(2.565,2.666)--(2.565,2.667)--(2.565,2.668)--(2.565,2.669)--(2.565,2.670)--(2.565,2.671)%
  --(2.565,2.673)--(2.565,2.674)--(2.565,2.676)--(2.565,2.677)--(2.565,2.678)--(2.565,2.679)%
  --(2.565,2.680)--(2.565,2.681)--(2.565,2.682)--(2.565,2.683)--(2.565,2.684)--(2.565,2.685)%
  --(2.565,2.686)--(2.565,2.687)--(2.565,2.688)--(2.565,2.689)--(2.565,2.691)--(2.565,2.692)%
  --(2.565,2.693)--(2.565,2.694)--(2.565,2.695)--(2.565,2.696)--(2.565,2.697)--(2.565,2.698)%
  --(2.565,2.699)--(2.565,2.700)--(2.565,2.701)--(2.565,2.702)--(2.565,2.703)--(2.565,2.704)%
  --(2.565,2.705)--(2.565,2.707)--(2.565,2.708)--(2.565,2.709)--(2.565,2.710)--(2.565,2.711)%
  --(2.565,2.712)--(2.565,2.713)--(2.565,2.714)--(2.565,2.715)--(2.565,2.716)--(2.565,2.717)%
  --(2.565,2.718)--(2.565,2.719)--(2.565,2.721)--(2.565,2.722)--(2.565,2.723)--(2.565,2.724)%
  --(2.565,2.725)--(2.565,2.726)--(2.565,2.727)--(2.565,2.728)--(2.565,2.729)--(2.565,2.730)%
  --(2.565,2.732)--(2.565,2.733)--(2.565,2.734)--(2.565,2.735)--(2.565,2.736)--(2.565,2.737)%
  --(2.565,2.738)--(2.565,2.739)--(2.565,2.740)--(2.565,2.741)--(2.565,2.742)--(2.565,2.743)%
  --(2.565,2.744)--(2.565,2.745)--(2.565,2.746)--(2.565,2.747)--(2.565,2.748)--(2.565,2.749)%
  --(2.565,2.750)--(2.565,2.751)--(2.565,2.752)--(2.565,2.753)--(2.565,2.754)--(2.565,2.755)%
  --(2.565,2.756)--(2.565,2.757)--(2.565,2.758)--(2.565,2.759)--(2.565,2.760)--(2.565,2.761)%
  --(2.565,2.762)--(2.565,2.763)--(2.565,2.764)--(2.565,2.765)--(2.565,2.766)--(2.565,2.767)%
  --(2.565,2.768)--(2.565,2.769)--(2.565,2.770)--(2.565,2.771)--(2.565,2.772)--(2.565,2.773)%
  --(2.565,2.774)--(2.565,2.775)--(2.565,2.776)--(2.565,2.777)--(2.565,2.778)--(2.565,2.779)%
  --(2.565,2.780)--(2.565,2.781)--(2.565,2.782)--(2.565,2.783)--(2.565,2.784)--(2.565,2.785)%
  --(2.565,2.786)--(2.565,2.787)--(2.565,2.788)--(2.565,2.789)--(2.565,2.790)--(2.565,2.791)%
  --(2.565,2.792)--(2.565,2.793)--(2.565,2.794)--(2.565,2.795)--(2.565,2.796)--(2.565,2.797)%
  --(2.565,2.798)--(2.565,2.799)--(2.565,2.800)--(2.565,2.801)--(2.565,2.802)--(2.565,2.803)%
  --(2.565,2.804)--(2.565,2.805)--(2.565,2.806)--(2.565,2.807)--(2.565,2.808)--(2.565,2.809)%
  --(2.565,2.810)--(2.565,2.811)--(2.565,2.812)--(2.565,2.813)--(2.565,2.814)--(2.565,2.815)%
  --(2.565,2.816)--(2.565,2.817)--(2.565,2.818)--(2.565,2.819)--(2.565,2.820)--(2.565,2.821)%
  --(2.565,2.822)--(2.565,2.823)--(2.565,2.824)--(2.565,2.825)--(2.565,2.826)--(2.565,2.827)%
  --(2.565,2.828)--(2.565,2.829)--(2.565,2.830)--(2.565,2.831)--(2.565,2.832)--(2.565,2.833)%
  --(2.565,2.834)--(2.565,2.835)--(2.565,2.836)--(2.565,2.837)--(2.565,2.838)--(2.565,2.839)%
  --(2.565,2.840)--(2.565,2.841)--(2.565,2.842)--(2.565,2.843)--(2.565,2.844)--(2.565,2.845)%
  --(2.565,2.846)--(2.565,2.847)--(2.565,2.848)--(2.565,2.849)--(2.565,2.850)--(2.565,2.851)%
  --(2.565,2.852)--(2.565,2.853)--(2.565,2.854)--(2.565,2.855)--(2.565,2.856)--(2.565,2.857)%
  --(2.565,2.858)--(2.565,2.859)--(2.565,2.860)--(2.565,2.861)--(2.565,2.862)--(2.565,2.863)%
  --(2.565,2.864)--(2.565,2.865)--(2.565,2.866)--(2.565,2.867)--(2.565,2.868)--(2.565,2.869)%
  --(2.565,2.870)--(2.565,2.871)--(2.565,2.872)--(2.565,2.873)--(2.565,2.874)--(2.565,2.875)%
  --(2.565,2.876)--(2.565,2.877)--(2.565,2.878)--(2.565,2.879)--(2.565,2.880)--(2.565,2.881)%
  --(2.565,2.882)--(2.565,2.883)--(2.565,2.884)--(2.565,2.885)--(2.565,2.886)--(2.565,2.887)%
  --(2.565,2.888)--(2.565,2.889)--(2.565,2.890)--(2.565,2.891)--(2.565,2.892)--(2.565,2.893)%
  --(2.565,2.894)--(2.565,2.895)--(2.565,2.896)--(2.565,2.897)--(2.565,2.898)--(2.565,2.899)%
  --(2.565,2.900)--(2.565,2.901)--(2.565,2.902)--(2.565,2.903)--(2.565,2.904)--(2.565,2.905)%
  --(2.565,2.906)--(2.565,2.907)--(2.565,2.908)--(2.565,2.909)--(2.565,2.910)--(2.565,2.911)%
  --(2.565,2.912)--(2.565,2.913)--(2.565,2.914)--(2.565,2.915)--(2.565,2.916)--(2.565,2.917)%
  --(2.565,2.918)--(2.565,2.919)--(2.565,2.920)--(2.565,2.921)--(2.565,2.922)--(2.565,2.923)%
  --(2.565,2.924)--(2.565,2.925)--(2.565,2.926)--(2.565,2.927)--(2.565,2.928)--(2.565,2.929)%
  --(2.565,2.930)--(2.565,2.931)--(2.565,2.932)--(2.565,2.933)--(2.565,2.934)--(2.565,2.935)%
  --(2.565,2.936)--(2.565,2.937)--(2.565,2.938)--(2.565,2.939)--(2.565,2.940)--(2.565,2.941)%
  --(2.565,2.942)--(2.565,2.943)--(2.565,2.944)--(2.565,2.945)--(2.565,2.946)--(2.565,2.947)%
  --(2.565,2.948)--(2.565,2.949)--(2.565,2.950)--(2.565,2.951)--(2.565,2.952)--(2.565,2.953)%
  --(2.565,2.954)--(2.565,2.955)--(2.565,2.956)--(2.565,2.957)--(2.565,2.958)--(2.565,2.959)%
  --(2.565,2.960)--(2.565,2.961)--(2.565,2.962)--(2.565,2.963)--(2.565,2.964)--(2.565,2.965)%
  --(2.565,2.966)--(2.565,2.967)--(2.565,2.968)--(2.565,2.969)--(2.565,2.970)--(2.565,2.971)%
  --(2.565,2.972)--(2.565,2.973)--(2.565,2.974)--(2.565,2.975)--(2.565,2.976)--(2.565,2.977)%
  --(2.565,2.978)--(2.565,2.979)--(2.565,2.980)--(2.565,2.981)--(2.565,2.982)--(2.565,2.983)%
  --(2.565,2.984)--(2.565,2.985)--(2.565,2.986)--(2.565,2.987)--(2.565,2.988)--(2.565,2.989)%
  --(2.565,2.990)--(2.565,2.991)--(2.565,2.992)--(2.565,2.993)--(2.565,2.994)--(2.565,2.995)%
  --(2.565,2.996)--(2.565,2.997)--(2.565,2.998)--(2.565,2.999)--(2.565,3.000)--(2.565,3.001)%
  --(2.565,3.002)--(2.565,3.003)--(2.565,3.004)--(2.565,3.005)--(2.565,3.006)--(2.565,3.007)%
  --(2.565,3.008)--(2.565,3.009)--(2.565,3.010)--(2.565,3.011)--(2.565,3.012)--(2.565,3.013)%
  --(2.565,3.014)--(2.565,3.015)--(2.565,3.016)--(2.565,3.017)--(2.565,3.018)--(2.565,3.019)%
  --(2.565,3.020)--(2.565,3.021)--(2.565,3.022)--(2.565,3.023)--(2.565,3.024)--(2.565,3.025)%
  --(2.565,3.026)--(2.565,3.027)--(2.565,3.028)--(2.565,3.029)--(2.565,3.030)--(2.565,3.031)%
  --(2.565,3.032)--(2.565,3.033)--(2.565,3.034)--(2.565,3.035)--(2.565,3.036)--(2.565,3.037)%
  --(2.565,3.038)--(2.565,3.039)--(2.565,3.040)--(2.565,3.041)--(2.565,3.042)--(2.565,3.043)%
  --(2.565,3.044)--(2.565,3.045)--(2.565,3.046)--(2.565,3.047)--(2.565,3.048)--(2.565,3.049)%
  --(2.565,3.050)--(2.565,3.051)--(2.565,3.052)--(2.565,3.053)--(2.565,3.054)--(2.565,3.055)%
  --(2.565,3.056)--(2.565,3.057)--(2.565,3.058)--(2.565,3.059)--(2.565,3.060)--(2.565,3.061)%
  --(2.565,3.062)--(2.565,3.063)--(2.565,3.064)--(2.565,3.065)--(2.565,3.066)--(2.565,3.067)%
  --(2.565,3.068)--(2.565,3.069)--(2.565,3.070)--(2.565,3.071)--(2.565,3.072)--(2.565,3.073)%
  --(2.565,3.074)--(2.565,3.075)--(2.565,3.076)--(2.565,3.077)--(2.565,3.078)--(2.565,3.079)%
  --(2.565,3.080)--(2.565,3.081)--(2.565,3.082)--(2.565,3.083)--(2.565,3.084)--(2.565,3.085)%
  --(2.565,3.086)--(2.565,3.087)--(2.565,3.088)--(2.565,3.089)--(2.565,3.090)--(2.565,3.091)%
  --(2.565,3.092)--(2.565,3.093)--(2.565,3.094)--(2.565,3.095)--(2.565,3.096)--(2.565,3.097)%
  --(2.565,3.098)--(2.565,3.099)--(2.565,3.100)--(2.565,3.101)--(2.565,3.102)--(2.565,3.103)%
  --(2.565,3.104)--(2.565,3.105)--(2.565,3.106)--(2.565,3.107)--(2.565,3.108)--(2.565,3.109)%
  --(2.565,3.110)--(2.565,3.111)--(2.565,3.112)--(2.565,3.113)--(2.565,3.114)--(2.565,3.115)%
  --(2.565,3.116)--(2.565,3.117)--(2.565,3.118)--(2.565,3.119)--(2.565,3.120)--(2.565,3.121)%
  --(2.565,3.122)--(2.565,3.123)--(2.565,3.124)--(2.565,3.125)--(2.565,3.126)--(2.565,3.127)%
  --(2.565,3.128)--(2.565,3.129)--(2.565,3.130)--(2.565,3.131)--(2.565,3.132)--(2.565,3.133)%
  --(2.565,3.134)--(2.565,3.135)--(2.565,3.136)--(2.565,3.137)--(2.565,3.138)--(2.565,3.139)%
  --(2.565,3.140)--(2.565,3.141)--(2.565,3.142)--(2.565,3.143)--(2.565,3.144)--(2.565,3.145)%
  --(2.565,3.146)--(2.565,3.147)--(2.565,3.148)--(2.565,3.149)--(2.565,3.150)--(2.565,3.151)%
  --(2.565,3.152)--(2.565,3.153)--(2.565,3.154)--(2.565,3.155)--(2.565,3.156)--(2.565,3.157)%
  --(2.565,3.158)--(2.565,3.159)--(2.565,3.160)--(2.565,3.161)--(2.565,3.162)--(2.565,3.163)%
  --(2.565,3.164)--(2.565,3.165)--(2.565,3.166)--(2.565,3.167)--(2.565,3.168)--(2.565,3.169)%
  --(2.565,3.170)--(2.565,3.171)--(2.565,3.172)--(2.565,3.173)--(2.565,3.174)--(2.565,3.175)%
  --(2.565,3.176)--(2.565,3.177)--(2.565,3.178)--(2.565,3.179)--(2.565,3.180)--(2.565,3.181)%
  --(2.565,3.182)--(2.565,3.183)--(2.565,3.184)--(2.565,3.185)--(2.565,3.186)--(2.565,3.187)%
  --(2.565,3.188)--(2.565,3.189)--(2.565,3.190)--(2.565,3.191)--(2.565,3.192)--(2.565,3.193)%
  --(2.565,3.194)--(2.565,3.195)--(2.565,3.196)--(2.565,3.197)--(2.565,3.198)--(2.565,3.199)%
  --(2.565,3.200)--(2.565,3.201)--(2.565,3.202)--(2.565,3.203)--(2.565,3.204)--(2.565,3.205)%
  --(2.565,3.206)--(2.565,3.207)--(2.565,3.208)--(2.565,3.209)--(2.565,3.210)--(2.565,3.211)%
  --(2.565,3.212)--(2.565,3.213)--(2.565,3.214)--(2.565,3.215)--(2.565,3.216)--(2.565,3.217)%
  --(2.565,3.218)--(2.565,3.219)--(2.565,3.220)--(2.565,3.221)--(2.565,3.222)--(2.565,3.223)%
  --(2.565,3.224)--(2.565,3.225)--(2.565,3.226)--(2.565,3.227)--(2.565,3.228)--(2.565,3.229)%
  --(2.565,3.230)--(2.565,3.231)--(2.565,3.232)--(2.565,3.233)--(2.565,3.234)--(2.565,3.235)%
  --(2.565,3.236)--(2.565,3.237)--(2.565,3.238)--(2.565,3.239)--(2.565,3.240)--(2.565,3.241)%
  --(2.565,3.242)--(2.565,3.243)--(2.565,3.244)--(2.565,3.245)--(2.565,3.246)--(2.565,3.247)%
  --(2.565,3.248)--(2.565,3.249)--(2.565,3.250)--(2.565,3.251)--(2.565,3.252)--(2.565,3.253)%
  --(2.565,3.254)--(2.565,3.255)--(2.565,3.256)--(2.565,3.257)--(2.565,3.258)--(2.565,3.259)%
  --(2.565,3.260)--(2.565,3.261)--(2.565,3.262)--(2.565,3.263)--(2.565,3.264)--(2.565,3.265)%
  --(2.565,3.266)--(2.565,3.267)--(2.565,3.268)--(2.565,3.269)--(2.565,3.270)--(2.565,3.271)%
  --(2.565,3.272)--(2.565,3.273)--(2.565,3.274)--(2.565,3.275)--(2.565,3.276)--(2.565,3.277)%
  --(2.565,3.278)--(2.565,3.279)--(2.565,3.280)--(2.565,3.281)--(2.565,3.282)--(2.565,3.283)%
  --(2.565,3.284)--(2.565,3.285)--(2.565,3.286)--(2.565,3.287)--(2.565,3.288)--(2.565,3.289)%
  --(2.565,3.290)--(2.565,3.291)--(2.565,3.292)--(2.565,3.293)--(2.565,3.294)--(2.565,3.295)%
  --(2.565,3.296)--(2.565,3.297)--(2.565,3.298)--(2.565,3.299)--(2.565,3.300)--(2.565,3.301)%
  --(2.565,3.302)--(2.566,3.302)--(2.566,3.303)--(2.566,3.304)--(2.566,3.305)--(2.566,3.306)%
  --(2.566,3.307)--(2.566,3.308)--(2.566,3.309)--(2.566,3.310)--(2.566,3.311)--(2.566,3.312)%
  --(2.566,3.313)--(2.566,3.314)--(2.566,3.315)--(2.566,3.316)--(2.566,3.317)--(2.566,3.318)%
  --(2.566,3.319)--(2.566,3.320)--(2.567,3.320)--(2.568,3.320)--(2.569,3.320)--(2.570,3.320)%
  --(2.571,3.320)--(2.574,3.320)--(2.575,3.320)--(2.577,3.320)--(2.578,3.320)--(2.579,3.320)%
  --(2.580,3.320)--(2.581,3.320)--(2.582,3.320)--(2.583,3.320)--(2.584,3.320)--(2.587,3.320)%
  --(2.588,3.320)--(2.591,3.320)--(2.592,3.320)--(2.593,3.320)--(2.594,3.320)--(2.596,3.320)%
  --(2.598,3.320)--(2.602,3.320)--(2.604,3.320)--(2.607,3.320)--(2.609,3.320)--(2.613,3.320)%
  --(2.616,3.320)--(2.617,3.320)--(2.619,3.320)--(2.624,3.320)--(2.626,3.320)--(2.629,3.320)%
  --(2.630,3.320)--(2.633,3.320)--(2.635,3.320)--(2.637,3.320)--(2.641,3.320)--(2.643,3.320)%
  --(2.644,3.320)--(2.647,3.320)--(2.648,3.320)--(2.650,3.320)--(2.653,3.320)--(2.654,3.320)%
  --(2.656,3.320)--(2.658,3.320)--(2.664,3.320)--(2.667,3.320)--(2.669,3.320)--(2.673,3.320)%
  --(2.678,3.320)--(2.679,3.320)--(2.689,3.320)--(2.691,3.320)--(2.694,3.320)--(2.697,3.320)%
  --(2.698,3.320)--(2.700,3.320)--(2.706,3.320)--(2.707,3.320)--(2.712,3.320)--(2.716,3.320)%
  --(2.717,3.320)--(2.719,3.320)--(2.722,3.320)--(2.730,3.320)--(2.731,3.320)--(2.732,3.320)%
  --(2.735,3.320)--(2.742,3.320)--(2.746,3.320)--(2.748,3.320)--(2.753,3.320)--(2.754,3.320)%
  --(2.755,3.320)--(2.762,3.320)--(2.767,3.320)--(2.770,3.320)--(2.783,3.320)--(2.784,3.320)%
  --(2.785,3.320)--(2.786,3.320)--(2.788,3.320)--(2.792,3.320)--(2.793,3.320)--(2.795,3.320)%
  --(2.797,3.320)--(2.798,3.320)--(2.799,3.320)--(2.801,3.320)--(2.803,3.320)--(2.810,3.320)%
  --(2.812,3.320)--(2.813,3.320)--(2.815,3.320)--(2.817,3.320)--(2.818,3.320)--(2.819,3.320)%
  --(2.823,3.320)--(2.824,3.320)--(2.828,3.320)--(2.836,3.320)--(2.840,3.320)--(2.842,3.320)%
  --(2.844,3.320)--(2.845,3.320)--(2.848,3.320)--(2.852,3.320)--(2.854,3.320)--(2.856,3.320)%
  --(2.861,3.320)--(2.866,3.320)--(2.869,3.320)--(2.870,3.320)--(2.875,3.320)--(2.881,3.320)%
  --(2.887,3.320)--(2.889,3.320)--(2.894,3.320)--(2.899,3.320)--(2.903,3.320)--(2.905,3.320)%
  --(2.906,3.320)--(2.907,3.320)--(2.908,3.320)--(2.912,3.320)--(2.914,3.320)--(2.915,3.320)%
  --(2.916,3.320)--(2.918,3.320)--(2.919,3.320)--(2.920,3.320)--(2.922,3.320)--(2.923,3.320)%
  --(2.928,3.320)--(2.932,3.320)--(2.934,3.320)--(2.939,3.320)--(2.940,3.320)--(2.941,3.320)%
  --(2.943,3.320)--(2.945,3.320)--(2.946,3.320)--(2.950,3.320)--(2.951,3.320)--(2.952,3.320)%
  --(2.953,3.320)--(2.954,3.320)--(2.956,3.320)--(2.957,3.320)--(2.961,3.320)--(2.963,3.320)%
  --(2.966,3.320)--(2.970,3.320)--(2.971,3.320)--(2.972,3.320)--(2.973,3.320)--(2.976,3.320)%
  --(2.979,3.320)--(2.980,3.320)--(2.982,3.320)--(2.983,3.320)--(2.995,3.320)--(2.996,3.320)%
  --(2.998,3.320)--(3.003,3.320)--(3.004,3.320)--(3.006,3.320)--(3.011,3.320)--(3.012,3.320)%
  --(3.015,3.320)--(3.016,3.320)--(3.018,3.320)--(3.019,3.320)--(3.020,3.320)--(3.024,3.320)%
  --(3.025,3.320)--(3.026,3.320)--(3.030,3.320)--(3.031,3.320)--(3.032,3.320)--(3.036,3.320)%
  --(3.039,3.320)--(3.040,3.320)--(3.042,3.320)--(3.044,3.320)--(3.047,3.320)--(3.050,3.320)%
  --(3.053,3.320)--(3.054,3.320)--(3.055,3.320)--(3.058,3.320)--(3.061,3.320)--(3.065,3.320)%
  --(3.068,3.320)--(3.069,3.320)--(3.072,3.320)--(3.073,3.320)--(3.074,3.320)--(3.076,3.320)%
  --(3.079,3.320)--(3.080,3.320)--(3.081,3.320)--(3.083,3.320)--(3.084,3.320)--(3.088,3.320)%
  --(3.093,3.320)--(3.096,3.320)--(3.097,3.320)--(3.098,3.320)--(3.105,3.320)--(3.108,3.320)%
  --(3.109,3.320)--(3.110,3.320)--(3.111,3.320)--(3.113,3.320)--(3.119,3.320)--(3.120,3.320)%
  --(3.123,3.320)--(3.124,3.320)--(3.125,3.320)--(3.126,3.320)--(3.129,3.320)--(3.131,3.320)%
  --(3.138,3.320)--(3.143,3.320)--(3.148,3.320)--(3.153,3.320)--(3.155,3.320)--(3.159,3.320)%
  --(3.161,3.320)--(3.162,3.320)--(3.163,3.320)--(3.163,3.321)--(3.168,3.321)--(3.169,3.321)%
  --(3.170,3.321)--(3.171,3.321)--(3.172,3.321)--(3.173,3.321)--(3.177,3.321)--(3.180,3.321)%
  --(3.183,3.321)--(3.185,3.321)--(3.188,3.321)--(3.189,3.321)--(3.190,3.321)--(3.192,3.321)%
  --(3.194,3.321)--(3.195,3.321)--(3.199,3.321)--(3.200,3.321)--(3.201,3.321)--(3.203,3.321)%
  --(3.207,3.321)--(3.209,3.321)--(3.211,3.321)--(3.212,3.321)--(3.213,3.321)--(3.214,3.321)%
  --(3.216,3.321)--(3.219,3.321)--(3.221,3.321)--(3.223,3.321)--(3.224,3.321)--(3.225,3.321)%
  --(3.227,3.321)--(3.229,3.321)--(3.230,3.321)--(3.236,3.321)--(3.237,3.321)--(3.241,3.321)%
  --(3.242,3.321)--(3.248,3.321)--(3.254,3.321)--(3.256,3.321)--(3.261,3.321)--(3.262,3.321)%
  --(3.263,3.321)--(3.264,3.321)--(3.265,3.321)--(3.266,3.321)--(3.267,3.321)--(3.272,3.321)%
  --(3.273,3.321)--(3.274,3.321)--(3.275,3.321)--(3.278,3.321)--(3.279,3.321)--(3.280,3.321)%
  --(3.281,3.321)--(3.285,3.321)--(3.288,3.321)--(3.289,3.321)--(3.291,3.321)--(3.292,3.321)%
  --(3.294,3.321)--(3.295,3.321)--(3.296,3.321)--(3.299,3.321)--(3.300,3.321)--(3.302,3.321)%
  --(3.303,3.321)--(3.304,3.321)--(3.305,3.321)--(3.306,3.321)--(3.306,3.322)--(3.306,3.323)%
  --(3.306,3.324)--(3.306,3.325)--(3.306,3.326)--(3.306,3.327)--(3.306,3.328)--(3.306,3.329)%
  --(3.306,3.330)--(3.306,3.331)--(3.306,3.332)--(3.306,3.333)--(3.306,3.334)--(3.306,3.335)%
  --(3.306,3.336)--(3.306,3.337)--(3.306,3.338)--(3.306,3.339)--(3.306,3.340)--(3.306,3.341)%
  --(3.306,3.342)--(3.306,3.343)--(3.306,3.344)--(3.306,3.345)--(3.306,3.346)--(3.306,3.347)%
  --(3.306,3.348)--(3.306,3.349)--(3.306,3.350)--(3.306,3.351)--(3.306,3.352)--(3.306,3.353)%
  --(3.306,3.354)--(3.306,3.355)--(3.306,3.356)--(3.306,3.357)--(3.306,3.358)--(3.306,3.359)%
  --(3.306,3.360)--(3.306,3.361)--(3.306,3.362)--(3.306,3.363)--(3.306,3.364)--(3.306,3.365)%
  --(3.306,3.366)--(3.306,3.367)--(3.306,3.368)--(3.306,3.369)--(3.306,3.370)--(3.306,3.371)%
  --(3.306,3.372)--(3.306,3.373)--(3.306,3.374)--(3.306,3.375)--(3.306,3.376)--(3.306,3.377)%
  --(3.306,3.378)--(3.306,3.379)--(3.306,3.380)--(3.306,3.381)--(3.306,3.382)--(3.306,3.383)%
  --(3.306,3.384)--(3.306,3.385)--(3.306,3.386)--(3.306,3.387)--(3.306,3.388)--(3.306,3.389)%
  --(3.306,3.390)--(3.306,3.391)--(3.306,3.392)--(3.306,3.393)--(3.306,3.394)--(3.306,3.395)%
  --(3.306,3.397)--(3.306,3.399)--(3.306,3.400)--(3.306,3.401)--(3.306,3.402)--(3.306,3.403)%
  --(3.306,3.404)--(3.306,3.405)--(3.306,3.406)--(3.306,3.407)--(3.306,3.408)--(3.306,3.409)%
  --(3.306,3.410)--(3.306,3.411)--(3.306,3.412)--(3.306,3.413)--(3.306,3.414)--(3.306,3.415)%
  --(3.306,3.416)--(3.306,3.417)--(3.306,3.418)--(3.306,3.419)--(3.306,3.420)--(3.306,3.421)%
  --(3.306,3.422)--(3.306,3.423)--(3.306,3.424)--(3.306,3.425)--(3.306,3.426)--(3.306,3.427)%
  --(3.306,3.428)--(3.306,3.429)--(3.306,3.430)--(3.306,3.431)--(3.306,3.432)--(3.306,3.433)%
  --(3.306,3.434)--(3.306,3.435)--(3.306,3.436)--(3.306,3.437)--(3.306,3.438)--(3.306,3.439)%
  --(3.306,3.440)--(3.306,3.441)--(3.306,3.442)--(3.306,3.443)--(3.306,3.444)--(3.306,3.445)%
  --(3.306,3.446)--(3.306,3.447)--(3.306,3.448)--(3.306,3.449)--(3.306,3.450)--(3.306,3.451)%
  --(3.307,3.451)--(3.307,3.452)--(3.307,3.453)--(3.307,3.454)--(3.307,3.455)--(3.307,3.456)%
  --(3.307,3.457)--(3.307,3.458)--(3.307,3.459)--(3.307,3.460)--(3.307,3.461)--(3.307,3.462)%
  --(3.307,3.463)--(3.307,3.464)--(3.307,3.465)--(3.307,3.466)--(3.308,3.466)--(3.309,3.466)%
  --(3.310,3.466)--(3.313,3.466)--(3.315,3.466)--(3.316,3.466)--(3.317,3.466)--(3.319,3.466)%
  --(3.320,3.466)--(3.321,3.466)--(3.322,3.466)--(3.324,3.466)--(3.325,3.466)--(3.326,3.466)%
  --(3.327,3.466)--(3.329,3.466)--(3.331,3.466)--(3.337,3.466)--(3.339,3.466)--(3.341,3.466)%
  --(3.342,3.466)--(3.343,3.466)--(3.345,3.466)--(3.348,3.466)--(3.350,3.466)--(3.354,3.466)%
  --(3.357,3.466)--(3.358,3.466)--(3.364,3.466)--(3.365,3.466)--(3.371,3.466)--(3.372,3.466)%
  --(3.375,3.466)--(3.376,3.466)--(3.377,3.466)--(3.378,3.466)--(3.379,3.466)--(3.380,3.466)%
  --(3.384,3.466)--(3.386,3.466)--(3.387,3.466)--(3.388,3.466)--(3.390,3.466)--(3.392,3.466)%
  --(3.393,3.466)--(3.399,3.466)--(3.401,3.466)--(3.402,3.466)--(3.405,3.466)--(3.406,3.466)%
  --(3.407,3.466)--(3.411,3.466)--(3.414,3.466)--(3.421,3.466)--(3.422,3.466)--(3.426,3.466)%
  --(3.428,3.466)--(3.429,3.466)--(3.430,3.466)--(3.431,3.466)--(3.433,3.466)--(3.436,3.466)%
  --(3.438,3.466)--(3.439,3.466)--(3.440,3.466)--(3.441,3.466)--(3.444,3.466)--(3.446,3.466)%
  --(3.447,3.466)--(3.451,3.466)--(3.452,3.466)--(3.453,3.466)--(3.455,3.466)--(3.460,3.466)%
  --(3.461,3.466)--(3.462,3.466)--(3.465,3.466)--(3.469,3.466)--(3.470,3.466)--(3.472,3.466)%
  --(3.473,3.466)--(3.479,3.466)--(3.482,3.466)--(3.484,3.466)--(3.486,3.466)--(3.487,3.466)%
  --(3.489,3.466)--(3.490,3.466)--(3.491,3.466)--(3.492,3.466)--(3.494,3.466)--(3.495,3.466)%
  --(3.497,3.466)--(3.498,3.466)--(3.499,3.466)--(3.506,3.466)--(3.507,3.466)--(3.508,3.466)%
  --(3.511,3.466)--(3.516,3.466)--(3.517,3.466)--(3.519,3.466)--(3.520,3.466)--(3.523,3.466)%
  --(3.524,3.466)--(3.526,3.466)--(3.528,3.466)--(3.529,3.466)--(3.530,3.466)--(3.533,3.466)%
  --(3.534,3.466)--(3.535,3.466)--(3.543,3.466)--(3.544,3.466)--(3.547,3.466)--(3.548,3.466)%
  --(3.549,3.466)--(3.552,3.466)--(3.553,3.466)--(3.555,3.466)--(3.556,3.466)--(3.557,3.466)%
  --(3.558,3.466)--(3.560,3.466)--(3.561,3.466)--(3.565,3.466)--(3.567,3.466)--(3.570,3.466)%
  --(3.571,3.466)--(3.572,3.466)--(3.574,3.466)--(3.575,3.466)--(3.578,3.466)--(3.579,3.466)%
  --(3.581,3.466)--(3.586,3.466)--(3.587,3.466)--(3.588,3.466)--(3.590,3.466)--(3.591,3.466)%
  --(3.592,3.466)--(3.594,3.466)--(3.596,3.466)--(3.597,3.466)--(3.599,3.466)--(3.600,3.466)%
  --(3.602,3.466)--(3.606,3.466)--(3.607,3.466)--(3.609,3.466)--(3.612,3.466)--(3.614,3.466)%
  --(3.618,3.466)--(3.619,3.466)--(3.620,3.466)--(3.621,3.466)--(3.625,3.466)--(3.627,3.466)%
  --(3.631,3.466)--(3.634,3.466)--(3.641,3.466)--(3.642,3.466)--(3.644,3.466)--(3.646,3.466)%
  --(3.647,3.466)--(3.648,3.466)--(3.651,3.466)--(3.652,3.466)--(3.655,3.466)--(3.656,3.466)%
  --(3.658,3.466)--(3.659,3.466)--(3.660,3.466)--(3.663,3.466)--(3.665,3.466)--(3.666,3.466)%
  --(3.667,3.466)--(3.668,3.466)--(3.671,3.466)--(3.672,3.466)--(3.674,3.466)--(3.675,3.466)%
  --(3.676,3.466)--(3.677,3.466)--(3.678,3.466)--(3.679,3.466)--(3.680,3.466)--(3.682,3.466)%
  --(3.683,3.466)--(3.686,3.466)--(3.687,3.466)--(3.688,3.466)--(3.689,3.466)--(3.694,3.466)%
  --(3.696,3.466)--(3.697,3.466)--(3.698,3.466)--(3.699,3.466)--(3.702,3.466)--(3.703,3.466)%
  --(3.704,3.466)--(3.705,3.466)--(3.707,3.466)--(3.709,3.466)--(3.710,3.466)--(3.711,3.466)%
  --(3.712,3.466)--(3.713,3.466)--(3.714,3.466)--(3.718,3.466)--(3.720,3.466)--(3.721,3.466)%
  --(3.722,3.466)--(3.726,3.466)--(3.728,3.466)--(3.730,3.466)--(3.731,3.466)--(3.732,3.466)%
  --(3.733,3.466)--(3.734,3.466)--(3.735,3.466)--(3.736,3.466)--(3.737,3.466)--(3.738,3.466)%
  --(3.740,3.466)--(3.740,3.467)--(3.740,3.468)--(3.740,3.469)--(3.740,3.470)--(3.740,3.471)%
  --(3.740,3.472)--(3.740,3.473)--(3.740,3.474)--(3.740,3.475)--(3.740,3.476)--(3.740,3.477)%
  --(3.740,3.478)--(3.740,3.479)--(3.740,3.480)--(3.740,3.481)--(3.740,3.482)--(3.740,3.483)%
  --(3.740,3.484)--(3.740,3.485)--(3.740,3.486)--(3.740,3.487)--(3.740,3.488)--(3.740,3.489)%
  --(3.740,3.490)--(3.741,3.490)--(3.742,3.490)--(3.743,3.490)--(3.744,3.490)--(3.745,3.490)%
  --(3.746,3.490)--(3.748,3.490)--(3.749,3.490)--(3.751,3.490)--(3.752,3.490)--(3.753,3.490)%
  --(3.754,3.490)--(3.755,3.490)--(3.758,3.490)--(3.760,3.490)--(3.761,3.490)--(3.762,3.490)%
  --(3.763,3.490)--(3.764,3.490)--(3.766,3.490)--(3.768,3.490)--(3.770,3.490)--(3.772,3.490)%
  --(3.775,3.490)--(3.777,3.490)--(3.779,3.490)--(3.780,3.490)--(3.782,3.490)--(3.784,3.490)%
  --(3.785,3.490)--(3.786,3.490)--(3.787,3.490)--(3.788,3.490)--(3.790,3.490)--(3.793,3.490)%
  --(3.794,3.490)--(3.795,3.490)--(3.797,3.490)--(3.798,3.490)--(3.799,3.490)--(3.804,3.490)%
  --(3.805,3.490)--(3.807,3.490)--(3.808,3.490)--(3.819,3.490)--(3.821,3.490)--(3.822,3.490)%
  --(3.823,3.490)--(3.824,3.490)--(3.825,3.490)--(3.830,3.490)--(3.831,3.490)--(3.832,3.490)%
  --(3.833,3.490)--(3.835,3.490)--(3.836,3.490)--(3.840,3.490)--(3.841,3.490)--(3.843,3.490)%
  --(3.847,3.490)--(3.848,3.490)--(3.850,3.490)--(3.851,3.490)--(3.852,3.490)--(3.856,3.490)%
  --(3.859,3.490)--(3.862,3.490)--(3.864,3.490)--(3.865,3.490)--(3.866,3.490)--(3.867,3.490)%
  --(3.868,3.490)--(3.869,3.490)--(3.870,3.490)--(3.871,3.490)--(3.872,3.490)--(3.877,3.490)%
  --(3.878,3.490)--(3.885,3.490)--(3.886,3.490)--(3.887,3.490)--(3.888,3.490)--(3.889,3.490)%
  --(3.893,3.490)--(3.894,3.490)--(3.897,3.490)--(3.898,3.490)--(3.903,3.490)--(3.904,3.490)%
  --(3.907,3.490)--(3.908,3.490)--(3.910,3.490)--(3.911,3.490)--(3.912,3.490)--(3.913,3.490)%
  --(3.914,3.490)--(3.916,3.490)--(3.919,3.490)--(3.920,3.490)--(3.923,3.490)--(3.924,3.490)%
  --(3.926,3.490)--(3.929,3.490)--(3.930,3.490)--(3.931,3.490)--(3.934,3.490)--(3.936,3.490)%
  --(3.937,3.490)--(3.938,3.490)--(3.939,3.490)--(3.940,3.490)--(3.941,3.490)--(3.944,3.490)%
  --(3.946,3.490)--(3.949,3.490)--(3.954,3.490)--(3.955,3.490)--(3.956,3.490)--(3.957,3.490)%
  --(3.958,3.490)--(3.959,3.490)--(3.960,3.490)--(3.961,3.490)--(3.964,3.490)--(3.967,3.490)%
  --(3.969,3.490)--(3.971,3.490)--(3.974,3.490)--(3.975,3.490)--(3.976,3.490)--(3.977,3.490)%
  --(3.978,3.490)--(3.980,3.490)--(3.982,3.490)--(3.983,3.490)--(3.985,3.490)--(3.987,3.490)%
  --(3.988,3.490)--(3.991,3.490)--(3.993,3.490)--(3.994,3.490)--(3.996,3.490)--(3.997,3.490)%
  --(3.998,3.490)--(3.999,3.490)--(4.000,3.490)--(4.001,3.490)--(4.002,3.490)--(4.003,3.490)%
  --(4.004,3.490)--(4.006,3.490)--(4.007,3.490)--(4.008,3.490)--(4.009,3.490)--(4.010,3.490)%
  --(4.014,3.491)--(4.015,3.491)--(4.016,3.491)--(4.019,3.491)--(4.022,3.491)--(4.023,3.491)%
  --(4.025,3.491)--(4.026,3.491)--(4.027,3.491)--(4.028,3.491)--(4.029,3.491)--(4.031,3.491)%
  --(4.033,3.491)--(4.034,3.491)--(4.035,3.491)--(4.038,3.491)--(4.040,3.491)--(4.041,3.491)%
  --(4.042,3.491)--(4.044,3.491)--(4.046,3.491)--(4.047,3.491)--(4.048,3.491)--(4.048,3.492)%
  --(4.048,3.493)--(4.048,3.494)--(4.048,3.495)--(4.048,3.496)--(4.049,3.496)--(4.050,3.496)%
  --(4.051,3.496)--(4.052,3.496)--(4.053,3.496)--(4.054,3.496)--(4.055,3.496)--(4.056,3.496)%
  --(4.057,3.496)--(4.058,3.496)--(4.059,3.496)--(4.060,3.496)--(4.062,3.496)--(4.063,3.496)%
  --(4.064,3.496)--(4.065,3.496)--(4.066,3.496)--(4.068,3.496)--(4.069,3.496)--(4.072,3.496)%
  --(4.074,3.496)--(4.076,3.496)--(4.078,3.496)--(4.082,3.496)--(4.083,3.496)--(4.085,3.496)%
  --(4.087,3.496)--(4.088,3.496)--(4.089,3.496)--(4.091,3.496)--(4.092,3.496)--(4.093,3.496)%
  --(4.096,3.496)--(4.099,3.496)--(4.103,3.496)--(4.106,3.496)--(4.107,3.496)--(4.108,3.496)%
  --(4.110,3.496)--(4.111,3.496)--(4.112,3.496)--(4.115,3.496)--(4.116,3.496)--(4.117,3.496)%
  --(4.119,3.496)--(4.120,3.496)--(4.124,3.496)--(4.130,3.496)--(4.132,3.496)--(4.136,3.496)%
  --(4.138,3.496)--(4.139,3.496)--(4.140,3.496)--(4.142,3.496)--(4.144,3.496)--(4.145,3.496)%
  --(4.147,3.496)--(4.148,3.496)--(4.149,3.496)--(4.152,3.496)--(4.153,3.496)--(4.155,3.496)%
  --(4.158,3.496)--(4.159,3.496)--(4.160,3.496)--(4.161,3.496)--(4.162,3.496)--(4.164,3.496)%
  --(4.165,3.496)--(4.166,3.496)--(4.168,3.496)--(4.169,3.496)--(4.172,3.496)--(4.173,3.496)%
  --(4.174,3.496)--(4.176,3.496)--(4.179,3.496)--(4.180,3.496)--(4.183,3.496)--(4.185,3.496)%
  --(4.186,3.497)--(4.190,3.497)--(4.191,3.497)--(4.193,3.497)--(4.194,3.497)--(4.197,3.497)%
  --(4.198,3.497)--(4.200,3.497)--(4.201,3.497)--(4.202,3.497)--(4.203,3.497)--(4.204,3.497)%
  --(4.205,3.497)--(4.206,3.497)--(4.208,3.497)--(4.210,3.497)--(4.213,3.497)--(4.215,3.497)%
  --(4.216,3.497)--(4.217,3.497)--(4.218,3.497)--(4.219,3.497)--(4.220,3.497)--(4.226,3.497)%
  --(4.229,3.497)--(4.230,3.497)--(4.231,3.497)--(4.232,3.497)--(4.234,3.497)--(4.235,3.497)%
  --(4.237,3.497)--(4.238,3.497)--(4.239,3.497)--(4.242,3.497)--(4.244,3.497)--(4.246,3.497)%
  --(4.248,3.497)--(4.249,3.497)--(4.250,3.497)--(4.252,3.497)--(4.253,3.497)--(4.254,3.497)%
  --(4.256,3.497)--(4.257,3.497)--(4.259,3.497)--(4.260,3.497)--(4.261,3.497)--(4.262,3.497)%
  --(4.264,3.497)--(4.265,3.497)--(4.266,3.497)--(4.267,3.497)--(4.268,3.497)--(4.269,3.497)%
  --(4.270,3.497)--(4.271,3.497)--(4.274,3.497)--(4.275,3.497)--(4.278,3.497)--(4.280,3.497)%
  --(4.281,3.497)--(4.282,3.497)--(4.284,3.497)--(4.285,3.497)--(4.286,3.497)--(4.287,3.497)%
  --(4.287,3.498)--(4.287,3.499)--(4.288,3.499)--(4.289,3.499)--(4.291,3.499)--(4.292,3.499)%
  --(4.293,3.499)--(4.295,3.499)--(4.296,3.499)--(4.298,3.499)--(4.299,3.499)--(4.301,3.499)%
  --(4.307,3.499)--(4.314,3.499)--(4.315,3.499)--(4.317,3.499)--(4.319,3.499)--(4.320,3.499)%
  --(4.322,3.499)--(4.324,3.499)--(4.327,3.499)--(4.328,3.499)--(4.330,3.499)--(4.331,3.499)%
  --(4.334,3.499)--(4.335,3.499)--(4.338,3.499)--(4.339,3.499)--(4.341,3.499)--(4.342,3.499)%
  --(4.345,3.499)--(4.346,3.499)--(4.348,3.499)--(4.351,3.499)--(4.354,3.499)--(4.355,3.499)%
  --(4.359,3.499)--(4.361,3.499)--(4.363,3.499)--(4.364,3.499)--(4.365,3.499)--(4.366,3.499)%
  --(4.367,3.499)--(4.368,3.499)--(4.371,3.499)--(4.372,3.499)--(4.373,3.499)--(4.376,3.499)%
  --(4.377,3.499)--(4.378,3.499)--(4.381,3.499)--(4.384,3.499)--(4.386,3.499)--(4.390,3.499)%
  --(4.393,3.499)--(4.394,3.499)--(4.395,3.499)--(4.396,3.499)--(4.397,3.499)--(4.398,3.499)%
  --(4.400,3.499)--(4.401,3.499)--(4.402,3.499)--(4.403,3.499)--(4.407,3.499)--(4.408,3.499)%
  --(4.410,3.499)--(4.411,3.499)--(4.412,3.499)--(4.413,3.499)--(4.414,3.499)--(4.417,3.499)%
  --(4.421,3.499)--(4.422,3.499)--(4.423,3.499)--(4.424,3.499)--(4.427,3.499)--(4.429,3.499)%
  --(4.431,3.499)--(4.433,3.499)--(4.434,3.499)--(4.435,3.499)--(4.436,3.499)--(4.437,3.499)%
  --(4.438,3.499)--(4.439,3.499)--(4.440,3.499)--(4.442,3.499)--(4.443,3.499)--(4.444,3.499)%
  --(4.445,3.499)--(4.446,3.499)--(4.448,3.499)--(4.449,3.499)--(4.450,3.499)--(4.451,3.499)%
  --(4.452,3.499)--(4.453,3.499)--(4.454,3.499)--(4.455,3.499)--(4.457,3.499)--(4.459,3.499)%
  --(4.460,3.499)--(4.461,3.499)--(4.462,3.499)--(4.463,3.499)--(4.464,3.499)--(4.466,3.499)%
  --(4.467,3.499)--(4.468,3.499)--(4.471,3.499)--(4.474,3.499)--(4.475,3.499)--(4.476,3.499)%
  --(4.477,3.499)--(4.478,3.499)--(4.479,3.499)--(4.482,3.499)--(4.482,3.500)--(4.484,3.500)%
  --(4.485,3.500)--(4.486,3.500)--(4.487,3.500)--(4.488,3.500)--(4.489,3.500)--(4.491,3.500)%
  --(4.492,3.500)--(4.493,3.500)--(4.494,3.500)--(4.496,3.500)--(4.499,3.500)--(4.501,3.500)%
  --(4.504,3.500)--(4.505,3.500)--(4.506,3.500)--(4.507,3.500)--(4.508,3.500)--(4.509,3.500)%
  --(4.510,3.500)--(4.511,3.500)--(4.512,3.500)--(4.514,3.500)--(4.516,3.500)--(4.518,3.500)%
  --(4.519,3.500)--(4.521,3.500)--(4.522,3.500)--(4.524,3.500)--(4.527,3.500)--(4.528,3.500)%
  --(4.529,3.500)--(4.530,3.500)--(4.531,3.500)--(4.532,3.500)--(4.533,3.500)--(4.534,3.500)%
  --(4.537,3.500)--(4.539,3.500)--(4.541,3.500)--(4.542,3.500)--(4.543,3.500)--(4.546,3.500)%
  --(4.547,3.500)--(4.548,3.500)--(4.549,3.500)--(4.550,3.500)--(4.553,3.500)--(4.554,3.500)%
  --(4.557,3.500)--(4.558,3.500)--(4.559,3.500)--(4.560,3.500)--(4.561,3.500)--(4.563,3.500)%
  --(4.564,3.500)--(4.570,3.500)--(4.571,3.500)--(4.572,3.500)--(4.575,3.500)--(4.577,3.500)%
  --(4.578,3.500)--(4.580,3.500)--(4.582,3.500)--(4.583,3.500)--(4.584,3.500)--(4.585,3.500)%
  --(4.586,3.500)--(4.588,3.500)--(4.589,3.500)--(4.590,3.500)--(4.591,3.500)--(4.593,3.500)%
  --(4.594,3.500)--(4.595,3.500)--(4.596,3.500)--(4.599,3.500)--(4.600,3.500)--(4.604,3.500)%
  --(4.606,3.500)--(4.607,3.500)--(4.608,3.500)--(4.610,3.500)--(4.611,3.500)--(4.612,3.500)%
  --(4.613,3.500)--(4.616,3.500)--(4.618,3.500)--(4.619,3.500)--(4.620,3.500)--(4.621,3.500)%
  --(4.622,3.500)--(4.623,3.500)--(4.624,3.500)--(4.625,3.500)--(4.627,3.500)--(4.629,3.500)%
  --(4.631,3.500)--(4.633,3.500)--(4.634,3.500)--(4.635,3.500)--(4.636,3.500)--(4.640,3.500)%
  --(4.641,3.500)--(4.642,3.500)--(4.643,3.500)--(4.645,3.500)--(4.646,3.500)--(4.647,3.500)%
  --(4.648,3.500)--(4.649,3.500)--(4.650,3.500)--(4.651,3.500)--(4.653,3.500)--(4.654,3.500)%
  --(4.657,3.500)--(4.658,3.500)--(4.664,3.500)--(4.666,3.500)--(4.667,3.500)--(4.668,3.500)%
  --(4.669,3.500)--(4.670,3.500)--(4.671,3.500)--(4.672,3.500)--(4.673,3.500)--(4.677,3.500)%
  --(4.678,3.500)--(4.679,3.500)--(4.681,3.500)--(4.684,3.500)--(4.685,3.500)--(4.686,3.500)%
  --(4.687,3.500)--(4.689,3.500)--(4.691,3.500)--(4.692,3.500)--(4.698,3.500)--(4.701,3.500)%
  --(4.702,3.500)--(4.704,3.500)--(4.705,3.500)--(4.706,3.500)--(4.708,3.500)--(4.709,3.500)%
  --(4.711,3.500)--(4.712,3.500)--(4.713,3.500)--(4.715,3.500)--(4.717,3.500)--(4.720,3.500)%
  --(4.721,3.500)--(4.722,3.500)--(4.723,3.500)--(4.724,3.500)--(4.727,3.500)--(4.728,3.500)%
  --(4.729,3.500)--(4.730,3.500)--(4.731,3.500)--(4.732,3.500)--(4.733,3.500)--(4.736,3.500)%
  --(4.737,3.500)--(4.738,3.500)--(4.739,3.500)--(4.740,3.500)--(4.741,3.500)--(4.743,3.500)%
  --(4.744,3.500)--(4.746,3.500)--(4.747,3.500)--(4.749,3.500)--(4.754,3.500)--(4.755,3.500)%
  --(4.757,3.500)--(4.760,3.500)--(4.761,3.500)--(4.763,3.500)--(4.765,3.500)--(4.766,3.500)%
  --(4.767,3.500)--(4.768,3.500)--(4.769,3.500)--(4.770,3.500)--(4.771,3.500)--(4.772,3.500)%
  --(4.773,3.500)--(4.774,3.500)--(4.776,3.500)--(4.777,3.500)--(4.779,3.500)--(4.784,3.500)%
  --(4.786,3.500)--(4.788,3.500)--(4.789,3.500)--(4.789,3.501)--(4.790,3.501)--(4.791,3.501)%
  --(4.792,3.501)--(4.793,3.501)--(4.794,3.501)--(4.795,3.501)--(4.796,3.501)--(4.798,3.501)%
  --(4.799,3.501)--(4.800,3.501)--(4.807,3.501)--(4.808,3.501)--(4.811,3.501)--(4.813,3.501)%
  --(4.815,3.501)--(4.816,3.501)--(4.818,3.501)--(4.820,3.501)--(4.822,3.501)--(4.823,3.501)%
  --(4.824,3.501)--(4.826,3.501)--(4.827,3.501)--(4.828,3.501)--(4.829,3.501)--(4.830,3.501)%
  --(4.833,3.501)--(4.835,3.501)--(4.839,3.501)--(4.840,3.501)--(4.841,3.501)--(4.843,3.501)%
  --(4.845,3.501)--(4.846,3.501)--(4.847,3.501)--(4.848,3.501)--(4.849,3.501)--(4.850,3.501)%
  --(4.853,3.501)--(4.855,3.501)--(4.857,3.501)--(4.858,3.501)--(4.861,3.501)--(4.862,3.501)%
  --(4.863,3.501)--(4.864,3.501)--(4.865,3.501)--(4.867,3.501)--(4.870,3.501)--(4.871,3.501)%
  --(4.872,3.501)--(4.873,3.501)--(4.874,3.501)--(4.875,3.501)--(4.877,3.501)--(4.878,3.501)%
  --(4.879,3.501)--(4.882,3.501)--(4.884,3.501)--(4.885,3.501)--(4.887,3.501)--(4.889,3.501)%
  --(4.891,3.501)--(4.892,3.501)--(4.894,3.501)--(4.895,3.501)--(4.898,3.501)--(4.899,3.501)%
  --(4.900,3.501)--(4.901,3.501)--(4.902,3.501)--(4.903,3.501)--(4.905,3.501)--(4.907,3.501)%
  --(4.911,3.501)--(4.912,3.501)--(4.913,3.501)--(4.914,3.501)--(4.915,3.501)--(4.916,3.501)%
  --(4.917,3.501)--(4.918,3.501)--(4.919,3.501)--(4.920,3.501)--(4.924,3.501)--(4.925,3.501)%
  --(4.928,3.501)--(4.929,3.501)--(4.931,3.501)--(4.932,3.501)--(4.934,3.501)--(4.935,3.501)%
  --(4.936,3.501)--(4.940,3.501)--(4.942,3.501)--(4.945,3.501)--(4.946,3.501)--(4.947,3.501)%
  --(4.949,3.501)--(4.952,3.501)--(4.954,3.501)--(4.959,3.501)--(4.960,3.501)--(4.961,3.501)%
  --(4.962,3.501)--(4.964,3.501)--(4.967,3.501)--(4.968,3.501)--(4.969,3.501)--(4.972,3.501)%
  --(4.974,3.501)--(4.976,3.501)--(4.977,3.501)--(4.979,3.501)--(4.980,3.501)--(4.981,3.501)%
  --(4.982,3.501)--(4.983,3.501)--(4.985,3.501)--(4.988,3.501)--(4.989,3.501)--(4.990,3.501)%
  --(4.992,3.501)--(4.993,3.501)--(4.996,3.501)--(5.000,3.501)--(5.004,3.501)--(5.007,3.501)%
  --(5.009,3.501)--(5.010,3.501)--(5.012,3.501)--(5.013,3.501)--(5.015,3.501)--(5.016,3.501)%
  --(5.018,3.501)--(5.019,3.501)--(5.020,3.501)--(5.024,3.501)--(5.025,3.501)--(5.026,3.501)%
  --(5.027,3.501)--(5.028,3.501)--(5.029,3.501)--(5.030,3.501)--(5.032,3.501)--(5.033,3.501)%
  --(5.036,3.501)--(5.037,3.501)--(5.040,3.501)--(5.042,3.501)--(5.043,3.501)--(5.045,3.501)%
  --(5.049,3.501)--(5.053,3.501)--(5.055,3.501)--(5.056,3.501)--(5.057,3.501)--(5.058,3.501)%
  --(5.059,3.501)--(5.061,3.501)--(5.063,3.501)--(5.065,3.501)--(5.068,3.501)--(5.070,3.501)%
  --(5.075,3.501)--(5.076,3.501)--(5.077,3.501)--(5.081,3.501)--(5.083,3.501)--(5.086,3.501)%
  --(5.087,3.501)--(5.088,3.501)--(5.089,3.501)--(5.091,3.502)--(5.094,3.502)--(5.095,3.502)%
  --(5.097,3.502)--(5.098,3.502)--(5.099,3.502)--(5.100,3.502)--(5.104,3.502)--(5.106,3.502)%
  --(5.107,3.502)--(5.109,3.502)--(5.110,3.502)--(5.111,3.502)--(5.112,3.502)--(5.113,3.502)%
  --(5.114,3.502)--(5.116,3.502)--(5.117,3.502)--(5.119,3.502)--(5.120,3.502)--(5.123,3.502)%
  --(5.125,3.502)--(5.127,3.502)--(5.128,3.502)--(5.130,3.502)--(5.131,3.502)--(5.132,3.502)%
  --(5.134,3.502)--(5.135,3.502)--(5.137,3.502)--(5.138,3.502)--(5.139,3.502)--(5.141,3.502)%
  --(5.143,3.502)--(5.146,3.502)--(5.147,3.502)--(5.149,3.502)--(5.151,3.502)--(5.152,3.502)%
  --(5.153,3.502)--(5.154,3.502)--(5.155,3.502)--(5.156,3.502)--(5.157,3.502)--(5.158,3.502)%
  --(5.161,3.502)--(5.162,3.502)--(5.163,3.502)--(5.165,3.502)--(5.166,3.502)--(5.168,3.502)%
  --(5.172,3.502)--(5.173,3.502)--(5.174,3.502)--(5.175,3.502)--(5.176,3.502)--(5.180,3.502)%
  --(5.182,3.502)--(5.184,3.502)--(5.186,3.502)--(5.187,3.502)--(5.188,3.502)--(5.190,3.502)%
  --(5.191,3.502)--(5.193,3.502)--(5.197,3.502)--(5.199,3.502)--(5.200,3.502)--(5.201,3.502)%
  --(5.202,3.502)--(5.203,3.502)--(5.207,3.502)--(5.208,3.502)--(5.209,3.502)--(5.210,3.502)%
  --(5.211,3.502)--(5.212,3.502)--(5.213,3.502)--(5.215,3.502)--(5.216,3.502)--(5.217,3.502)%
  --(5.219,3.502)--(5.220,3.502)--(5.223,3.502)--(5.224,3.502)--(5.225,3.502)--(5.227,3.502)%
  --(5.229,3.502)--(5.231,3.502)--(5.233,3.502)--(5.235,3.502)--(5.237,3.502)--(5.238,3.502)%
  --(5.241,3.502)--(5.244,3.502)--(5.245,3.502)--(5.247,3.502)--(5.248,3.502)--(5.252,3.502)%
  --(5.255,3.502)--(5.256,3.502)--(5.257,3.502)--(5.258,3.502)--(5.262,3.502)--(5.264,3.502)%
  --(5.269,3.502)--(5.272,3.502)--(5.273,3.502)--(5.276,3.502)--(5.277,3.502)--(5.278,3.502)%
  --(5.280,3.502)--(5.281,3.502)--(5.283,3.502)--(5.285,3.502)--(5.287,3.502)--(5.288,3.502)%
  --(5.289,3.502)--(5.293,3.502)--(5.294,3.502)--(5.295,3.502)--(5.296,3.502)--(5.297,3.502)%
  --(5.299,3.502)--(5.301,3.502)--(5.303,3.502)--(5.304,3.502)--(5.305,3.502)--(5.309,3.502)%
  --(5.310,3.502)--(5.312,3.502)--(5.313,3.502)--(5.315,3.502)--(5.316,3.502)--(5.317,3.502)%
  --(5.320,3.502)--(5.322,3.502)--(5.323,3.502)--(5.325,3.502)--(5.329,3.502)--(5.331,3.502)%
  --(5.332,3.502)--(5.333,3.502)--(5.336,3.502)--(5.338,3.502)--(5.340,3.502)--(5.341,3.502)%
  --(5.344,3.502)--(5.345,3.502)--(5.346,3.502)--(5.348,3.502)--(5.351,3.502)--(5.352,3.502)%
  --(5.353,3.502)--(5.354,3.502)--(5.355,3.502)--(5.358,3.502)--(5.359,3.502)--(5.360,3.502)%
  --(5.363,3.502)--(5.364,3.502)--(5.365,3.502)--(5.366,3.502)--(5.369,3.502)--(5.370,3.502)%
  --(5.373,3.502)--(5.376,3.502)--(5.377,3.502)--(5.378,3.502)--(5.379,3.502)--(5.380,3.502)%
  --(5.388,3.502)--(5.390,3.502)--(5.391,3.502)--(5.394,3.502)--(5.395,3.502)--(5.396,3.502)%
  --(5.401,3.502)--(5.403,3.502)--(5.407,3.502)--(5.408,3.502)--(5.416,3.502)--(5.418,3.502)%
  --(5.422,3.502)--(5.423,3.502)--(5.427,3.502)--(5.429,3.502)--(5.433,3.502)--(5.436,3.502)%
  --(5.438,3.502)--(5.440,3.502)--(5.443,3.502)--(5.444,3.502)--(5.445,3.502)--(5.447,3.502)%
  --(5.451,3.502)--(5.458,3.502)--(5.460,3.502)--(5.462,3.502)--(5.467,3.502)--(5.469,3.502)%
  --(5.472,3.502)--(5.473,3.502)--(5.474,3.502)--(5.476,3.502)--(5.478,3.502)--(5.481,3.502)%
  --(5.482,3.502)--(5.489,3.502)--(5.490,3.502)--(5.493,3.502)--(5.495,3.502)--(5.499,3.502)%
  --(5.502,3.502)--(5.504,3.502)--(5.505,3.502)--(5.509,3.502)--(5.514,3.502)--(5.520,3.502)%
  --(5.522,3.502)--(5.528,3.502)--(5.531,3.502)--(5.534,3.502)--(5.542,3.502)--(5.544,3.502)%
  --(5.550,3.502)--(5.555,3.502)--(5.556,3.502)--(5.557,3.502)--(5.567,3.502)--(5.569,3.502)%
  --(5.573,3.502)--(5.575,3.502)--(5.596,3.502)--(5.608,3.502)--(5.623,3.502)--(5.629,3.502)%
  --(5.640,3.502)--(5.645,3.502)--(5.657,3.502)--(5.669,3.502)--(5.683,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.935) {24 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.781,1.935)--(5.329,1.935);
\draw[gp path] (1.320,1.087)--(1.320,1.088)--(1.320,1.089)--(1.320,1.090)--(1.321,1.090)%
  --(1.331,1.090)--(1.354,1.090)--(1.359,1.090)--(1.365,1.090)--(1.390,1.090)--(1.412,1.090)%
  --(1.417,1.090)--(1.419,1.090)--(1.422,1.090)--(1.423,1.090)--(1.437,1.090)--(1.443,1.090)%
  --(1.458,1.090)--(1.500,1.090)--(1.509,1.090)--(1.515,1.090)--(1.515,1.091)--(1.515,1.092)%
  --(1.516,1.092)--(1.521,1.092)--(1.526,1.092)--(1.534,1.092)--(1.539,1.092)--(1.562,1.092)%
  --(1.563,1.092)--(1.564,1.092)--(1.566,1.092)--(1.576,1.092)--(1.588,1.092)--(1.597,1.092)%
  --(1.600,1.092)--(1.601,1.092)--(1.612,1.092)--(1.621,1.092)--(1.643,1.092)--(1.645,1.092)%
  --(1.648,1.092)--(1.677,1.092)--(1.678,1.092)--(1.680,1.092)--(1.704,1.092)--(1.728,1.092)%
  --(1.750,1.092)--(1.753,1.092)--(1.754,1.092)--(1.756,1.092)--(1.770,1.092)--(1.772,1.092)%
  --(1.774,1.092)--(1.775,1.092)--(1.791,1.092)--(1.812,1.092)--(1.817,1.092)--(1.819,1.092)%
  --(1.819,1.093)--(1.820,1.093)--(1.822,1.093)--(1.823,1.093)--(1.825,1.093)--(1.844,1.093)%
  --(1.858,1.093)--(1.860,1.093)--(1.864,1.093)--(1.888,1.093)--(1.902,1.093)--(1.919,1.093)%
  --(1.944,1.093)--(1.946,1.093)--(1.947,1.093)--(1.949,1.093)--(1.950,1.093)--(1.966,1.093)%
  --(1.967,1.093)--(1.970,1.093)--(1.972,1.093)--(1.973,1.093)--(1.975,1.093)--(1.976,1.093)%
  --(1.988,1.093)--(2.006,1.093)--(2.007,1.093)--(2.013,1.093)--(2.023,1.093)--(2.038,1.093)%
  --(2.040,1.093)--(2.044,1.093)--(2.051,1.093)--(2.061,1.093)--(2.062,1.093)--(2.071,1.093)%
  --(2.073,1.093)--(2.076,1.093)--(2.081,1.093)--(2.086,1.093)--(2.088,1.093)--(2.094,1.093)%
  --(2.095,1.093)--(2.098,1.093)--(2.114,1.093)--(2.115,1.093)--(2.119,1.093)--(2.120,1.093)%
  --(2.125,1.093)--(2.142,1.093)--(2.154,1.093)--(2.164,1.093)--(2.174,1.093)--(2.195,1.093)%
  --(2.211,1.093)--(2.229,1.093)--(2.241,1.093)--(2.243,1.093)--(2.252,1.093)--(2.256,1.093)%
  --(2.257,1.093)--(2.277,1.093)--(2.280,1.093)--(2.292,1.093)--(2.297,1.093)--(2.305,1.093)%
  --(2.323,1.093)--(2.326,1.093)--(2.331,1.093)--(2.334,1.093)--(2.340,1.093)--(2.364,1.093)%
  --(2.366,1.093)--(2.379,1.093)--(2.383,1.093)--(2.398,1.093)--(2.399,1.093)--(2.403,1.093)%
  --(2.404,1.093)--(2.411,1.093)--(2.412,1.093)--(2.413,1.093)--(2.422,1.093)--(2.439,1.093)%
  --(2.447,1.093)--(2.451,1.093)--(2.454,1.093)--(2.460,1.093)--(2.462,1.093)--(2.471,1.093)%
  --(2.473,1.093)--(2.475,1.093)--(2.478,1.093)--(2.479,1.093)--(2.480,1.093)--(2.481,1.093)%
  --(2.482,1.093)--(2.483,1.093)--(2.484,1.093)--(2.485,1.093)--(2.486,1.093)--(2.487,1.093)%
  --(2.488,1.093)--(2.489,1.093)--(2.490,1.093)--(2.491,1.093)--(2.492,1.093)--(2.493,1.093)%
  --(2.494,1.093)--(2.495,1.093)--(2.496,1.093)--(2.497,1.093)--(2.498,1.093)--(2.499,1.093)%
  --(2.500,1.093)--(2.501,1.094)--(2.502,1.094)--(2.503,1.094)--(2.504,1.094)--(2.505,1.094)%
  --(2.506,1.094)--(2.507,1.094)--(2.508,1.094)--(2.509,1.094)--(2.510,1.094)--(2.510,1.095)%
  --(2.511,1.095)--(2.512,1.095)--(2.513,1.095)--(2.514,1.095)--(2.514,1.096)--(2.515,1.096)%
  --(2.516,1.096)--(2.517,1.096)--(2.517,1.097)--(2.518,1.097)--(2.519,1.097)--(2.520,1.097)%
  --(2.521,1.097)--(2.522,1.097)--(2.522,1.098)--(2.523,1.098)--(2.524,1.098)--(2.524,1.099)%
  --(2.525,1.099)--(2.526,1.099)--(2.527,1.099)--(2.528,1.099)--(2.528,1.100)--(2.528,1.101)%
  --(2.528,1.102)--(2.528,1.103)--(2.528,1.104)--(2.528,1.105)--(2.528,1.106)--(2.528,1.107)%
  --(2.528,1.108)--(2.528,1.109)--(2.528,1.110)--(2.528,1.111)--(2.528,1.112)--(2.528,1.113)%
  --(2.528,1.114)--(2.528,1.115)--(2.528,1.116)--(2.528,1.117)--(2.528,1.118)--(2.528,1.119)%
  --(2.528,1.120)--(2.528,1.121)--(2.528,1.122)--(2.528,1.123)--(2.528,1.124)--(2.528,1.125)%
  --(2.528,1.126)--(2.528,1.127)--(2.528,1.128)--(2.528,1.129)--(2.528,1.130)--(2.528,1.131)%
  --(2.528,1.132)--(2.528,1.133)--(2.528,1.134)--(2.528,1.135)--(2.528,1.136)--(2.529,1.136)%
  --(2.529,1.137)--(2.529,1.138)--(2.529,1.139)--(2.529,1.140)--(2.529,1.141)--(2.529,1.142)%
  --(2.529,1.143)--(2.529,1.144)--(2.529,1.145)--(2.529,1.146)--(2.529,1.147)--(2.529,1.148)%
  --(2.529,1.149)--(2.529,1.150)--(2.529,1.151)--(2.529,1.152)--(2.529,1.153)--(2.529,1.154)%
  --(2.529,1.155)--(2.529,1.156)--(2.529,1.157)--(2.529,1.158)--(2.529,1.159)--(2.529,1.160)%
  --(2.529,1.161)--(2.529,1.162)--(2.529,1.163)--(2.529,1.164)--(2.529,1.165)--(2.529,1.166)%
  --(2.529,1.167)--(2.529,1.168)--(2.529,1.169)--(2.529,1.170)--(2.529,1.171)--(2.529,1.172)%
  --(2.529,1.173)--(2.529,1.174)--(2.529,1.175)--(2.529,1.176)--(2.529,1.177)--(2.529,1.178)%
  --(2.529,1.179)--(2.529,1.180)--(2.529,1.181)--(2.529,1.182)--(2.529,1.183)--(2.529,1.184)%
  --(2.529,1.185)--(2.529,1.186)--(2.529,1.187)--(2.529,1.188)--(2.529,1.189)--(2.529,1.190)%
  --(2.529,1.191)--(2.529,1.192)--(2.529,1.193)--(2.529,1.194)--(2.529,1.195)--(2.529,1.196)%
  --(2.529,1.197)--(2.529,1.198)--(2.529,1.199)--(2.529,1.200)--(2.529,1.201)--(2.529,1.202)%
  --(2.529,1.203)--(2.529,1.204)--(2.529,1.205)--(2.529,1.206)--(2.529,1.207)--(2.529,1.208)%
  --(2.529,1.209)--(2.529,1.210)--(2.529,1.211)--(2.529,1.212)--(2.529,1.213)--(2.529,1.214)%
  --(2.529,1.215)--(2.529,1.216)--(2.529,1.217)--(2.529,1.218)--(2.529,1.219)--(2.529,1.220)%
  --(2.529,1.221)--(2.529,1.222)--(2.529,1.223)--(2.529,1.224)--(2.529,1.225)--(2.529,1.226)%
  --(2.529,1.227)--(2.529,1.228)--(2.529,1.229)--(2.529,1.230)--(2.529,1.231)--(2.529,1.232)%
  --(2.529,1.233)--(2.529,1.234)--(2.529,1.235)--(2.529,1.236)--(2.529,1.237)--(2.529,1.238)%
  --(2.529,1.239)--(2.529,1.240)--(2.529,1.241)--(2.529,1.242)--(2.529,1.243)--(2.529,1.244)%
  --(2.529,1.245)--(2.529,1.246)--(2.529,1.247)--(2.529,1.248)--(2.529,1.249)--(2.529,1.250)%
  --(2.529,1.251)--(2.529,1.252)--(2.529,1.253)--(2.529,1.254)--(2.529,1.255)--(2.529,1.256)%
  --(2.529,1.257)--(2.529,1.258)--(2.529,1.259)--(2.529,1.260)--(2.529,1.261)--(2.529,1.262)%
  --(2.529,1.263)--(2.529,1.264)--(2.529,1.265)--(2.529,1.266)--(2.529,1.267)--(2.529,1.268)%
  --(2.529,1.269)--(2.529,1.270)--(2.529,1.271)--(2.529,1.272)--(2.529,1.273)--(2.529,1.274)%
  --(2.529,1.275)--(2.529,1.276)--(2.530,1.276)--(2.530,1.277)--(2.530,1.278)--(2.530,1.279)%
  --(2.530,1.280)--(2.530,1.281)--(2.530,1.282)--(2.530,1.283)--(2.530,1.284)--(2.530,1.285)%
  --(2.530,1.286)--(2.530,1.287)--(2.530,1.288)--(2.530,1.289)--(2.530,1.290)--(2.530,1.291)%
  --(2.530,1.292)--(2.530,1.293)--(2.530,1.294)--(2.530,1.295)--(2.530,1.296)--(2.530,1.297)%
  --(2.530,1.298)--(2.530,1.299)--(2.530,1.300)--(2.530,1.301)--(2.530,1.302)--(2.530,1.303)%
  --(2.530,1.304)--(2.530,1.305)--(2.530,1.306)--(2.530,1.307)--(2.530,1.308)--(2.530,1.309)%
  --(2.530,1.310)--(2.530,1.311)--(2.530,1.312)--(2.530,1.313)--(2.530,1.314)--(2.530,1.315)%
  --(2.530,1.316)--(2.530,1.317)--(2.530,1.318)--(2.530,1.319)--(2.530,1.320)--(2.530,1.321)%
  --(2.530,1.322)--(2.530,1.323)--(2.530,1.324)--(2.530,1.325)--(2.530,1.326)--(2.530,1.327)%
  --(2.530,1.328)--(2.530,1.329)--(2.530,1.330)--(2.530,1.331)--(2.530,1.332)--(2.530,1.333)%
  --(2.530,1.334)--(2.530,1.335)--(2.530,1.336)--(2.530,1.337)--(2.530,1.338)--(2.530,1.339)%
  --(2.530,1.340)--(2.530,1.341)--(2.530,1.342)--(2.530,1.343)--(2.530,1.344)--(2.530,1.345)%
  --(2.530,1.346)--(2.530,1.347)--(2.530,1.348)--(2.530,1.349)--(2.530,1.350)--(2.530,1.351)%
  --(2.530,1.352)--(2.530,1.353)--(2.530,1.354)--(2.530,1.355)--(2.530,1.356)--(2.530,1.357)%
  --(2.530,1.358)--(2.530,1.359)--(2.530,1.360)--(2.530,1.361)--(2.530,1.362)--(2.530,1.363)%
  --(2.530,1.364)--(2.530,1.365)--(2.530,1.366)--(2.530,1.367)--(2.530,1.368)--(2.530,1.369)%
  --(2.530,1.370)--(2.530,1.371)--(2.530,1.372)--(2.530,1.373)--(2.530,1.374)--(2.530,1.375)%
  --(2.530,1.376)--(2.530,1.377)--(2.530,1.378)--(2.530,1.379)--(2.530,1.380)--(2.530,1.381)%
  --(2.530,1.382)--(2.530,1.383)--(2.530,1.384)--(2.530,1.385)--(2.530,1.386)--(2.530,1.387)%
  --(2.530,1.388)--(2.530,1.389)--(2.530,1.390)--(2.530,1.391)--(2.530,1.392)--(2.530,1.393)%
  --(2.530,1.394)--(2.530,1.395)--(2.530,1.396)--(2.530,1.397)--(2.530,1.398)--(2.530,1.399)%
  --(2.530,1.400)--(2.530,1.401)--(2.530,1.402)--(2.530,1.403)--(2.530,1.404)--(2.530,1.405)%
  --(2.530,1.406)--(2.530,1.407)--(2.530,1.408)--(2.530,1.409)--(2.530,1.410)--(2.530,1.411)%
  --(2.530,1.412)--(2.530,1.413)--(2.530,1.414)--(2.530,1.415)--(2.530,1.416)--(2.530,1.417)%
  --(2.530,1.418)--(2.530,1.419)--(2.530,1.420)--(2.530,1.421)--(2.530,1.422)--(2.530,1.423)%
  --(2.530,1.424)--(2.530,1.425)--(2.530,1.426)--(2.530,1.427)--(2.530,1.428)--(2.530,1.429)%
  --(2.530,1.430)--(2.530,1.431)--(2.530,1.432)--(2.530,1.433)--(2.530,1.434)--(2.530,1.435)%
  --(2.530,1.436)--(2.530,1.437)--(2.530,1.438)--(2.530,1.439)--(2.530,1.440)--(2.530,1.441)%
  --(2.530,1.442)--(2.530,1.443)--(2.530,1.444)--(2.530,1.445)--(2.530,1.446)--(2.530,1.447)%
  --(2.530,1.448)--(2.530,1.449)--(2.530,1.450)--(2.530,1.451)--(2.530,1.452)--(2.530,1.453)%
  --(2.530,1.454)--(2.530,1.455)--(2.530,1.456)--(2.530,1.457)--(2.530,1.458)--(2.530,1.459)%
  --(2.530,1.460)--(2.530,1.461)--(2.530,1.462)--(2.530,1.463)--(2.530,1.464)--(2.530,1.465)%
  --(2.530,1.466)--(2.530,1.467)--(2.530,1.468)--(2.530,1.469)--(2.530,1.470)--(2.530,1.471)%
  --(2.530,1.472)--(2.530,1.473)--(2.530,1.474)--(2.530,1.475)--(2.530,1.476)--(2.530,1.477)%
  --(2.530,1.478)--(2.530,1.479)--(2.530,1.480)--(2.530,1.481)--(2.530,1.482)--(2.530,1.483)%
  --(2.530,1.484)--(2.530,1.485)--(2.530,1.486)--(2.530,1.487)--(2.530,1.488)--(2.530,1.489)%
  --(2.530,1.490)--(2.530,1.491)--(2.530,1.492)--(2.530,1.493)--(2.530,1.494)--(2.530,1.495)%
  --(2.530,1.496)--(2.530,1.497)--(2.530,1.498)--(2.530,1.499)--(2.530,1.500)--(2.530,1.501)%
  --(2.530,1.502)--(2.530,1.503)--(2.530,1.504)--(2.530,1.505)--(2.530,1.506)--(2.530,1.507)%
  --(2.530,1.508)--(2.530,1.509)--(2.530,1.510)--(2.530,1.511)--(2.530,1.512)--(2.530,1.513)%
  --(2.530,1.514)--(2.530,1.515)--(2.530,1.516)--(2.530,1.517)--(2.530,1.518)--(2.530,1.519)%
  --(2.530,1.520)--(2.530,1.521)--(2.530,1.522)--(2.530,1.523)--(2.530,1.524)--(2.530,1.525)%
  --(2.530,1.526)--(2.530,1.527)--(2.530,1.528)--(2.530,1.529)--(2.530,1.530)--(2.530,1.531)%
  --(2.530,1.532)--(2.530,1.533)--(2.530,1.534)--(2.530,1.535)--(2.530,1.536)--(2.530,1.537)%
  --(2.530,1.538)--(2.530,1.539)--(2.530,1.540)--(2.530,1.541)--(2.530,1.542)--(2.530,1.543)%
  --(2.530,1.544)--(2.530,1.545)--(2.530,1.546)--(2.530,1.547)--(2.530,1.548)--(2.530,1.549)%
  --(2.530,1.550)--(2.530,1.551)--(2.530,1.552)--(2.530,1.553)--(2.531,1.553)--(2.531,1.554)%
  --(2.531,1.555)--(2.531,1.556)--(2.531,1.557)--(2.531,1.558)--(2.531,1.559)--(2.531,1.560)%
  --(2.531,1.561)--(2.531,1.562)--(2.531,1.563)--(2.531,1.564)--(2.531,1.565)--(2.531,1.566)%
  --(2.531,1.567)--(2.531,1.568)--(2.531,1.569)--(2.531,1.570)--(2.531,1.571)--(2.531,1.572)%
  --(2.531,1.573)--(2.531,1.574)--(2.531,1.575)--(2.531,1.576)--(2.531,1.577)--(2.531,1.578)%
  --(2.531,1.579)--(2.531,1.580)--(2.531,1.581)--(2.531,1.582)--(2.531,1.583)--(2.531,1.584)%
  --(2.531,1.585)--(2.531,1.586)--(2.531,1.587)--(2.531,1.588)--(2.531,1.589)--(2.531,1.590)%
  --(2.531,1.591)--(2.531,1.592)--(2.531,1.593)--(2.531,1.594)--(2.531,1.595)--(2.531,1.596)%
  --(2.531,1.597)--(2.531,1.598)--(2.531,1.599)--(2.531,1.600)--(2.531,1.601)--(2.531,1.602)%
  --(2.531,1.603)--(2.531,1.604)--(2.531,1.605)--(2.531,1.606)--(2.531,1.607)--(2.531,1.608)%
  --(2.531,1.609)--(2.531,1.610)--(2.531,1.611)--(2.531,1.612)--(2.531,1.613)--(2.531,1.614)%
  --(2.531,1.615)--(2.531,1.616)--(2.531,1.617)--(2.531,1.618)--(2.531,1.619)--(2.531,1.620)%
  --(2.531,1.621)--(2.531,1.622)--(2.531,1.623)--(2.531,1.624)--(2.531,1.625)--(2.531,1.626)%
  --(2.531,1.627)--(2.531,1.628)--(2.531,1.629)--(2.531,1.630)--(2.531,1.631)--(2.531,1.632)%
  --(2.531,1.633)--(2.531,1.634)--(2.531,1.635)--(2.531,1.636)--(2.531,1.637)--(2.531,1.638)%
  --(2.531,1.639)--(2.531,1.640)--(2.531,1.642)--(2.531,1.643)--(2.531,1.647)--(2.531,1.648)%
  --(2.531,1.649)--(2.531,1.653)--(2.531,1.654)--(2.531,1.656)--(2.531,1.659)--(2.531,1.662)%
  --(2.531,1.664)--(2.531,1.667)--(2.531,1.671)--(2.531,1.674)--(2.531,1.677)--(2.531,1.680)%
  --(2.531,1.685)--(2.531,1.688)--(2.531,1.692)--(2.531,1.699)--(2.531,1.700)--(2.531,1.703)%
  --(2.531,1.710)--(2.531,1.712)--(2.531,1.714)--(2.531,1.726)--(2.531,1.727)--(2.531,1.728)%
  --(2.531,1.742)--(2.531,1.761)--(2.531,1.762)--(2.531,1.777)--(2.531,1.779)--(2.531,1.781)%
  --(2.531,1.796)--(2.531,1.800)--(2.531,1.802)--(2.531,1.815)--(2.531,1.821)--(2.531,1.824)%
  --(2.531,1.834)--(2.531,1.841)--(2.531,1.845)--(2.531,1.852)--(2.531,1.858)--(2.531,1.864)%
  --(2.531,1.867)--(2.531,1.873)--(2.531,1.879)--(2.531,1.882)--(2.531,1.886)--(2.531,1.892)%
  --(2.531,1.894)--(2.531,1.897)--(2.531,1.903)--(2.531,1.904)--(2.531,1.905)--(2.531,1.915)%
  --(2.531,1.916)--(2.531,1.917)--(2.531,1.926)--(2.531,1.935)--(2.531,1.940)--(2.531,1.941)%
  --(2.531,1.945)--(2.531,1.946)--(2.531,1.948)--(2.531,1.949)--(2.531,1.950)--(2.531,1.951)%
  --(2.531,1.952)--(2.531,1.953)--(2.531,1.954)--(2.531,1.955)--(2.531,1.956)--(2.531,1.957)%
  --(2.531,1.958)--(2.531,1.959)--(2.531,1.960)--(2.531,1.961)--(2.531,1.962)--(2.531,1.963)%
  --(2.531,1.964)--(2.531,1.965)--(2.531,1.966)--(2.531,1.967)--(2.531,1.968)--(2.531,1.969)%
  --(2.531,1.970)--(2.531,1.971)--(2.531,1.972)--(2.531,1.973)--(2.531,1.974)--(2.531,1.975)%
  --(2.531,1.976)--(2.531,1.977)--(2.531,1.978)--(2.531,1.979)--(2.531,1.980)--(2.531,1.981)%
  --(2.531,1.982)--(2.531,1.983)--(2.531,1.984)--(2.531,1.985)--(2.531,1.986)--(2.531,1.987)%
  --(2.531,1.988)--(2.531,1.989)--(2.531,1.990)--(2.531,1.991)--(2.531,1.992)--(2.531,1.993)%
  --(2.531,1.994)--(2.531,1.995)--(2.531,1.996)--(2.531,1.997)--(2.531,1.998)--(2.531,1.999)%
  --(2.531,2.000)--(2.531,2.001)--(2.531,2.002)--(2.531,2.003)--(2.531,2.004)--(2.531,2.005)%
  --(2.531,2.006)--(2.531,2.007)--(2.531,2.008)--(2.531,2.009)--(2.531,2.010)--(2.531,2.011)%
  --(2.531,2.012)--(2.531,2.013)--(2.531,2.014)--(2.531,2.015)--(2.531,2.016)--(2.531,2.017)%
  --(2.531,2.018)--(2.531,2.019)--(2.531,2.020)--(2.531,2.021)--(2.531,2.022)--(2.531,2.023)%
  --(2.531,2.024)--(2.531,2.025)--(2.531,2.026)--(2.531,2.027)--(2.531,2.028)--(2.531,2.029)%
  --(2.531,2.030)--(2.531,2.031)--(2.531,2.032)--(2.531,2.033)--(2.531,2.034)--(2.531,2.035)%
  --(2.531,2.036)--(2.531,2.037)--(2.531,2.038)--(2.531,2.039)--(2.531,2.040)--(2.531,2.041)%
  --(2.531,2.042)--(2.531,2.043)--(2.531,2.044)--(2.531,2.045)--(2.531,2.046)--(2.531,2.047)%
  --(2.531,2.048)--(2.531,2.049)--(2.531,2.050)--(2.531,2.051)--(2.531,2.052)--(2.531,2.053)%
  --(2.531,2.054)--(2.531,2.055)--(2.531,2.056)--(2.531,2.057)--(2.531,2.058)--(2.531,2.059)%
  --(2.531,2.060)--(2.531,2.061)--(2.531,2.062)--(2.531,2.063)--(2.531,2.064)--(2.531,2.065)%
  --(2.531,2.066)--(2.531,2.067)--(2.531,2.068)--(2.531,2.069)--(2.531,2.070)--(2.531,2.071)%
  --(2.531,2.072)--(2.531,2.073)--(2.531,2.074)--(2.531,2.075)--(2.531,2.076)--(2.531,2.077)%
  --(2.531,2.078)--(2.531,2.079)--(2.531,2.080)--(2.531,2.081)--(2.531,2.082)--(2.531,2.083)%
  --(2.531,2.084)--(2.531,2.085)--(2.531,2.086)--(2.531,2.087)--(2.531,2.088)--(2.531,2.089)%
  --(2.531,2.090)--(2.531,2.091)--(2.531,2.092)--(2.531,2.093)--(2.531,2.094)--(2.531,2.095)%
  --(2.531,2.096)--(2.531,2.097)--(2.531,2.098)--(2.531,2.099)--(2.531,2.100)--(2.531,2.101)%
  --(2.531,2.102)--(2.531,2.103)--(2.531,2.104)--(2.531,2.105)--(2.531,2.106)--(2.531,2.107)%
  --(2.531,2.108)--(2.531,2.109)--(2.531,2.110)--(2.531,2.111)--(2.531,2.112)--(2.531,2.113)%
  --(2.531,2.114)--(2.531,2.115)--(2.531,2.116)--(2.531,2.117)--(2.531,2.118)--(2.531,2.119)%
  --(2.531,2.120)--(2.531,2.121)--(2.531,2.122)--(2.531,2.123)--(2.531,2.124)--(2.531,2.125)%
  --(2.531,2.126)--(2.531,2.127)--(2.531,2.128)--(2.531,2.129)--(2.531,2.130)--(2.531,2.131)%
  --(2.531,2.132)--(2.531,2.133)--(2.531,2.134)--(2.531,2.135)--(2.531,2.136)--(2.531,2.137)%
  --(2.531,2.138)--(2.531,2.139)--(2.531,2.140)--(2.531,2.141)--(2.531,2.142)--(2.531,2.143)%
  --(2.531,2.144)--(2.531,2.145)--(2.531,2.146)--(2.531,2.147)--(2.531,2.148)--(2.531,2.149)%
  --(2.531,2.150)--(2.531,2.151)--(2.531,2.152)--(2.531,2.153)--(2.531,2.154)--(2.531,2.155)%
  --(2.531,2.156)--(2.531,2.157)--(2.531,2.158)--(2.531,2.159)--(2.531,2.160)--(2.531,2.161)%
  --(2.531,2.162)--(2.531,2.163)--(2.531,2.164)--(2.531,2.165)--(2.531,2.166)--(2.531,2.167)%
  --(2.531,2.168)--(2.531,2.169)--(2.531,2.170)--(2.531,2.171)--(2.531,2.172)--(2.531,2.173)%
  --(2.531,2.174)--(2.531,2.175)--(2.531,2.176)--(2.531,2.177)--(2.531,2.178)--(2.531,2.179)%
  --(2.531,2.180)--(2.531,2.181)--(2.531,2.182)--(2.531,2.183)--(2.531,2.184)--(2.531,2.185)%
  --(2.531,2.186)--(2.531,2.187)--(2.531,2.188)--(2.531,2.189)--(2.531,2.190)--(2.531,2.191)%
  --(2.531,2.192)--(2.531,2.193)--(2.531,2.194)--(2.531,2.195)--(2.531,2.196)--(2.531,2.197)%
  --(2.531,2.198)--(2.531,2.199)--(2.531,2.200)--(2.531,2.201)--(2.531,2.202)--(2.531,2.203)%
  --(2.531,2.204)--(2.531,2.205)--(2.531,2.206)--(2.531,2.207)--(2.531,2.208)--(2.531,2.209)%
  --(2.531,2.210)--(2.531,2.211)--(2.531,2.212)--(2.531,2.213)--(2.531,2.214)--(2.531,2.215)%
  --(2.531,2.216)--(2.531,2.217)--(2.531,2.218)--(2.531,2.219)--(2.531,2.220)--(2.531,2.221)%
  --(2.531,2.222)--(2.531,2.223)--(2.531,2.224)--(2.531,2.225)--(2.531,2.226)--(2.531,2.227)%
  --(2.531,2.228)--(2.531,2.229)--(2.531,2.230)--(2.531,2.231)--(2.531,2.232)--(2.531,2.233)%
  --(2.531,2.234)--(2.531,2.235)--(2.531,2.236)--(2.531,2.237)--(2.531,2.238)--(2.531,2.239)%
  --(2.531,2.240)--(2.531,2.241)--(2.531,2.242)--(2.531,2.243)--(2.531,2.244)--(2.531,2.245)%
  --(2.531,2.246)--(2.531,2.247)--(2.531,2.248)--(2.531,2.249)--(2.531,2.250)--(2.531,2.251)%
  --(2.531,2.252)--(2.531,2.253)--(2.531,2.254)--(2.531,2.255)--(2.531,2.256)--(2.531,2.257)%
  --(2.531,2.258)--(2.531,2.259)--(2.531,2.260)--(2.531,2.261)--(2.531,2.262)--(2.531,2.263)%
  --(2.531,2.264)--(2.531,2.265)--(2.531,2.266)--(2.531,2.267)--(2.531,2.268)--(2.531,2.269)%
  --(2.531,2.270)--(2.531,2.271)--(2.531,2.272)--(2.531,2.273)--(2.531,2.274)--(2.531,2.275)%
  --(2.531,2.276)--(2.531,2.277)--(2.531,2.278)--(2.531,2.279)--(2.531,2.280)--(2.531,2.281)%
  --(2.531,2.282)--(2.531,2.283)--(2.532,2.283)--(2.532,2.284)--(2.532,2.285)--(2.532,2.286)%
  --(2.532,2.287)--(2.532,2.288)--(2.532,2.289)--(2.532,2.290)--(2.532,2.291)--(2.532,2.292)%
  --(2.532,2.293)--(2.532,2.294)--(2.532,2.295)--(2.532,2.296)--(2.532,2.297)--(2.532,2.298)%
  --(2.532,2.299)--(2.532,2.300)--(2.532,2.301)--(2.532,2.302)--(2.532,2.303)--(2.532,2.304)%
  --(2.532,2.305)--(2.532,2.306)--(2.532,2.307)--(2.532,2.308)--(2.532,2.309)--(2.532,2.310)%
  --(2.532,2.311)--(2.532,2.312)--(2.532,2.313)--(2.532,2.314)--(2.532,2.315)--(2.532,2.316)%
  --(2.532,2.317)--(2.532,2.318)--(2.532,2.319)--(2.532,2.320)--(2.532,2.321)--(2.532,2.322)%
  --(2.532,2.323)--(2.532,2.324)--(2.532,2.325)--(2.532,2.326)--(2.532,2.327)--(2.532,2.328)%
  --(2.532,2.329)--(2.532,2.330)--(2.532,2.331)--(2.532,2.332)--(2.532,2.333)--(2.532,2.334)%
  --(2.532,2.335)--(2.532,2.336)--(2.532,2.337)--(2.532,2.338)--(2.532,2.339)--(2.532,2.340)%
  --(2.532,2.341)--(2.532,2.342)--(2.532,2.343)--(2.532,2.344)--(2.532,2.345)--(2.532,2.346)%
  --(2.532,2.347)--(2.532,2.348)--(2.532,2.349)--(2.532,2.350)--(2.532,2.351)--(2.532,2.352)%
  --(2.532,2.353)--(2.532,2.354)--(2.532,2.355)--(2.532,2.356)--(2.532,2.357)--(2.532,2.358)%
  --(2.532,2.359)--(2.532,2.360)--(2.532,2.361)--(2.532,2.362)--(2.532,2.363)--(2.532,2.364)%
  --(2.532,2.365)--(2.532,2.366)--(2.532,2.367)--(2.532,2.368)--(2.532,2.369)--(2.532,2.370)%
  --(2.532,2.371)--(2.532,2.372)--(2.532,2.373)--(2.532,2.374)--(2.532,2.375)--(2.532,2.376)%
  --(2.532,2.377)--(2.532,2.378)--(2.532,2.379)--(2.532,2.380)--(2.532,2.381)--(2.532,2.382)%
  --(2.532,2.383)--(2.532,2.384)--(2.532,2.385)--(2.532,2.386)--(2.532,2.387)--(2.532,2.388)%
  --(2.532,2.389)--(2.532,2.390)--(2.532,2.391)--(2.532,2.392)--(2.532,2.393)--(2.532,2.394)%
  --(2.532,2.395)--(2.532,2.396)--(2.532,2.397)--(2.532,2.398)--(2.532,2.399)--(2.532,2.400)%
  --(2.532,2.401)--(2.532,2.402)--(2.532,2.403)--(2.532,2.404)--(2.532,2.405)--(2.532,2.406)%
  --(2.532,2.407)--(2.532,2.408)--(2.532,2.409)--(2.532,2.410)--(2.532,2.411)--(2.532,2.412)%
  --(2.532,2.413)--(2.532,2.414)--(2.532,2.415)--(2.532,2.416)--(2.532,2.417)--(2.532,2.418)%
  --(2.532,2.419)--(2.532,2.420)--(2.532,2.421)--(2.532,2.422)--(2.532,2.423)--(2.532,2.424)%
  --(2.532,2.425)--(2.532,2.426)--(2.532,2.427)--(2.532,2.428)--(2.532,2.429)--(2.532,2.430)%
  --(2.532,2.431)--(2.532,2.432)--(2.532,2.433)--(2.532,2.434)--(2.532,2.435)--(2.532,2.436)%
  --(2.532,2.437)--(2.532,2.438)--(2.532,2.439)--(2.532,2.440)--(2.532,2.441)--(2.532,2.442)%
  --(2.532,2.443)--(2.532,2.444)--(2.532,2.445)--(2.532,2.446)--(2.533,2.446)--(2.533,2.447)%
  --(2.533,2.448)--(2.533,2.449)--(2.533,2.450)--(2.533,2.451)--(2.533,2.452)--(2.533,2.453)%
  --(2.533,2.454)--(2.533,2.455)--(2.533,2.456)--(2.533,2.457)--(2.533,2.458)--(2.533,2.459)%
  --(2.533,2.460)--(2.533,2.461)--(2.533,2.462)--(2.533,2.463)--(2.533,2.464)--(2.533,2.465)%
  --(2.533,2.466)--(2.533,2.467)--(2.533,2.468)--(2.533,2.469)--(2.533,2.470)--(2.533,2.471)%
  --(2.533,2.472)--(2.533,2.473)--(2.533,2.474)--(2.533,2.475)--(2.533,2.476)--(2.533,2.477)%
  --(2.533,2.478)--(2.533,2.479)--(2.533,2.480)--(2.533,2.481)--(2.533,2.482)--(2.533,2.483)%
  --(2.533,2.484)--(2.533,2.485)--(2.533,2.486)--(2.533,2.487)--(2.533,2.488)--(2.533,2.489)%
  --(2.533,2.490)--(2.533,2.491)--(2.533,2.492)--(2.533,2.493)--(2.533,2.494)--(2.533,2.495)%
  --(2.533,2.496)--(2.533,2.497)--(2.533,2.498)--(2.533,2.499)--(2.533,2.500)--(2.533,2.501)%
  --(2.533,2.502)--(2.534,2.502)--(2.534,2.503)--(2.535,2.503)--(2.536,2.503)--(2.537,2.503)%
  --(2.538,2.503)--(2.539,2.503)--(2.539,2.504)--(2.540,2.504)--(2.541,2.504)--(2.542,2.504)%
  --(2.543,2.504)--(2.544,2.504)--(2.545,2.504)--(2.546,2.504)--(2.547,2.504)--(2.547,2.505)%
  --(2.548,2.505)--(2.549,2.505)--(2.550,2.505)--(2.551,2.505)--(2.552,2.505)--(2.553,2.505)%
  --(2.554,2.505)--(2.555,2.505)--(2.556,2.505)--(2.557,2.505)--(2.558,2.505)--(2.559,2.505)%
  --(2.560,2.505)--(2.561,2.505)--(2.562,2.505)--(2.562,2.506)--(2.562,2.507)--(2.562,2.508)%
  --(2.562,2.509)--(2.563,2.509)--(2.563,2.510)--(2.563,2.511)--(2.563,2.512)--(2.563,2.513)%
  --(2.563,2.514)--(2.563,2.515)--(2.563,2.516)--(2.563,2.517)--(2.563,2.518)--(2.564,2.518)%
  --(2.564,2.519)--(2.564,2.520)--(2.564,2.521)--(2.564,2.522)--(2.564,2.523)--(2.564,2.524)%
  --(2.564,2.525)--(2.564,2.526)--(2.564,2.527)--(2.564,2.528)--(2.564,2.529)--(2.564,2.530)%
  --(2.564,2.531)--(2.565,2.531)--(2.565,2.532)--(2.565,2.533)--(2.565,2.534)--(2.565,2.535)%
  --(2.565,2.536)--(2.565,2.537)--(2.565,2.538)--(2.565,2.539)--(2.565,2.540)--(2.565,2.541)%
  --(2.565,2.542)--(2.565,2.543)--(2.565,2.544)--(2.565,2.545)--(2.566,2.545)--(2.566,2.546)%
  --(2.567,2.546)--(2.568,2.546)--(2.569,2.546)--(2.570,2.546)--(2.571,2.546)--(2.571,2.547)%
  --(2.572,2.547)--(2.573,2.547)--(2.574,2.547)--(2.575,2.547)--(2.577,2.547)--(2.578,2.547)%
  --(2.579,2.547)--(2.581,2.547)--(2.582,2.547)--(2.583,2.547)--(2.584,2.547)--(2.585,2.547)%
  --(2.586,2.547)--(2.588,2.547)--(2.590,2.547)--(2.591,2.547)--(2.598,2.547)--(2.611,2.547)%
  --(2.619,2.547)--(2.629,2.547)--(2.635,2.547)--(2.636,2.547)--(2.643,2.547)--(2.659,2.547)%
  --(2.660,2.547)--(2.663,2.547)--(2.665,2.547)--(2.674,2.547)--(2.684,2.547)--(2.689,2.547)%
  --(2.690,2.547)--(2.691,2.547)--(2.693,2.547)--(2.698,2.547)--(2.702,2.547)--(2.703,2.547)%
  --(2.717,2.547)--(2.719,2.547)--(2.720,2.547)--(2.732,2.547)--(2.735,2.547)--(2.736,2.547)%
  --(2.747,2.547)--(2.757,2.547)--(2.759,2.547)--(2.763,2.547)--(2.766,2.547)--(2.768,2.547)%
  --(2.769,2.547)--(2.770,2.547)--(2.776,2.547)--(2.777,2.547)--(2.798,2.547)--(2.799,2.547)%
  --(2.800,2.547)--(2.823,2.547)--(2.828,2.547)--(2.829,2.547)--(2.838,2.547)--(2.855,2.547)%
  --(2.856,2.547)--(2.862,2.547)--(2.879,2.547)--(2.882,2.547)--(2.886,2.547)--(2.887,2.547)%
  --(2.888,2.547)--(2.894,2.547)--(2.895,2.547)--(2.904,2.547)--(2.905,2.547)--(2.906,2.547)%
  --(2.913,2.547)--(2.938,2.547)--(2.943,2.547)--(2.947,2.547)--(2.949,2.547)--(2.951,2.547)%
  --(2.953,2.547)--(2.959,2.547)--(2.965,2.547)--(2.975,2.547)--(2.976,2.547)--(2.987,2.547)%
  --(2.989,2.547)--(2.990,2.547)--(2.991,2.547)--(2.995,2.547)--(2.998,2.547)--(3.002,2.547)%
  --(3.009,2.547)--(3.016,2.547)--(3.029,2.547)--(3.030,2.547)--(3.033,2.547)--(3.048,2.547)%
  --(3.057,2.547)--(3.062,2.547)--(3.063,2.547)--(3.068,2.547)--(3.072,2.547)--(3.074,2.547)%
  --(3.078,2.547)--(3.080,2.547)--(3.085,2.547)--(3.089,2.547)--(3.097,2.547)--(3.099,2.547)%
  --(3.100,2.547)--(3.101,2.547)--(3.109,2.547)--(3.118,2.547)--(3.120,2.547)--(3.125,2.547)%
  --(3.132,2.547)--(3.137,2.547)--(3.142,2.547)--(3.143,2.547)--(3.147,2.547)--(3.153,2.547)%
  --(3.159,2.547)--(3.162,2.547)--(3.163,2.547)--(3.171,2.547)--(3.173,2.547)--(3.174,2.547)%
  --(3.175,2.547)--(3.182,2.547)--(3.192,2.547)--(3.193,2.547)--(3.194,2.547)--(3.210,2.547)%
  --(3.218,2.547)--(3.220,2.547)--(3.233,2.547)--(3.235,2.547)--(3.236,2.547)--(3.238,2.547)%
  --(3.239,2.547)--(3.243,2.547)--(3.244,2.547)--(3.250,2.547)--(3.251,2.547)--(3.252,2.547)%
  --(3.254,2.547)--(3.255,2.547)--(3.256,2.547)--(3.257,2.547)--(3.258,2.547)--(3.259,2.547)%
  --(3.260,2.547)--(3.261,2.547)--(3.262,2.547)--(3.262,2.548)--(3.263,2.548)--(3.264,2.548)%
  --(3.265,2.548)--(3.266,2.548)--(3.267,2.548)--(3.268,2.548)--(3.269,2.548)--(3.270,2.548)%
  --(3.271,2.548)--(3.271,2.549)--(3.271,2.550)--(3.271,2.551)--(3.271,2.552)--(3.271,2.553)%
  --(3.271,2.554)--(3.271,2.555)--(3.271,2.556)--(3.271,2.557)--(3.271,2.558)--(3.271,2.559)%
  --(3.271,2.560)--(3.271,2.561)--(3.271,2.562)--(3.271,2.563)--(3.271,2.564)--(3.271,2.565)%
  --(3.271,2.566)--(3.271,2.567)--(3.271,2.568)--(3.271,2.569)--(3.271,2.570)--(3.271,2.571)%
  --(3.271,2.572)--(3.271,2.573)--(3.271,2.574)--(3.271,2.575)--(3.271,2.576)--(3.271,2.577)%
  --(3.271,2.578)--(3.271,2.579)--(3.271,2.580)--(3.271,2.581)--(3.271,2.582)--(3.271,2.583)%
  --(3.271,2.584)--(3.271,2.585)--(3.271,2.586)--(3.271,2.587)--(3.271,2.588)--(3.271,2.589)%
  --(3.271,2.590)--(3.271,2.591)--(3.272,2.591)--(3.272,2.592)--(3.272,2.593)--(3.272,2.594)%
  --(3.272,2.595)--(3.272,2.596)--(3.272,2.597)--(3.272,2.598)--(3.272,2.599)--(3.272,2.600)%
  --(3.272,2.601)--(3.272,2.602)--(3.272,2.603)--(3.272,2.604)--(3.272,2.605)--(3.272,2.606)%
  --(3.272,2.607)--(3.272,2.608)--(3.272,2.609)--(3.272,2.610)--(3.272,2.611)--(3.272,2.612)%
  --(3.272,2.613)--(3.272,2.614)--(3.272,2.615)--(3.272,2.616)--(3.272,2.617)--(3.272,2.618)%
  --(3.272,2.619)--(3.272,2.620)--(3.272,2.621)--(3.272,2.622)--(3.272,2.623)--(3.272,2.624)%
  --(3.272,2.625)--(3.272,2.626)--(3.272,2.627)--(3.272,2.628)--(3.272,2.629)--(3.272,2.630)%
  --(3.272,2.631)--(3.272,2.632)--(3.272,2.633)--(3.272,2.634)--(3.272,2.635)--(3.272,2.636)%
  --(3.272,2.637)--(3.272,2.638)--(3.272,2.639)--(3.272,2.640)--(3.272,2.641)--(3.272,2.642)%
  --(3.272,2.643)--(3.272,2.644)--(3.272,2.645)--(3.272,2.646)--(3.272,2.647)--(3.272,2.648)%
  --(3.272,2.649)--(3.272,2.650)--(3.272,2.651)--(3.272,2.652)--(3.272,2.653)--(3.272,2.654)%
  --(3.272,2.655)--(3.272,2.656)--(3.272,2.657)--(3.272,2.658)--(3.272,2.659)--(3.272,2.660)%
  --(3.272,2.661)--(3.272,2.662)--(3.272,2.663)--(3.272,2.664)--(3.272,2.665)--(3.272,2.666)%
  --(3.272,2.667)--(3.272,2.668)--(3.272,2.669)--(3.272,2.670)--(3.272,2.671)--(3.272,2.672)%
  --(3.272,2.673)--(3.272,2.674)--(3.272,2.675)--(3.272,2.676)--(3.272,2.677)--(3.272,2.678)%
  --(3.272,2.679)--(3.272,2.680)--(3.272,2.681)--(3.272,2.682)--(3.272,2.683)--(3.272,2.684)%
  --(3.272,2.685)--(3.272,2.686)--(3.272,2.687)--(3.272,2.688)--(3.272,2.689)--(3.272,2.690)%
  --(3.272,2.691)--(3.272,2.692)--(3.272,2.693)--(3.272,2.694)--(3.272,2.695)--(3.272,2.696)%
  --(3.272,2.697)--(3.272,2.698)--(3.272,2.699)--(3.272,2.700)--(3.272,2.701)--(3.272,2.702)%
  --(3.272,2.703)--(3.272,2.704)--(3.272,2.705)--(3.272,2.706)--(3.272,2.707)--(3.272,2.708)%
  --(3.272,2.709)--(3.272,2.710)--(3.272,2.711)--(3.272,2.712)--(3.272,2.713)--(3.272,2.714)%
  --(3.272,2.715)--(3.272,2.716)--(3.272,2.717)--(3.272,2.718)--(3.272,2.719)--(3.272,2.720)%
  --(3.272,2.721)--(3.272,2.722)--(3.272,2.723)--(3.272,2.724)--(3.272,2.725)--(3.272,2.726)%
  --(3.272,2.727)--(3.272,2.728)--(3.272,2.729)--(3.272,2.730)--(3.272,2.731)--(3.272,2.732)%
  --(3.272,2.733)--(3.272,2.734)--(3.272,2.735)--(3.272,2.736)--(3.272,2.737)--(3.272,2.738)%
  --(3.272,2.739)--(3.272,2.740)--(3.272,2.741)--(3.272,2.742)--(3.272,2.743)--(3.272,2.744)%
  --(3.272,2.745)--(3.272,2.746)--(3.272,2.747)--(3.272,2.748)--(3.272,2.749)--(3.272,2.750)%
  --(3.272,2.751)--(3.272,2.752)--(3.272,2.753)--(3.272,2.754)--(3.272,2.755)--(3.272,2.756)%
  --(3.272,2.757)--(3.272,2.758)--(3.272,2.759)--(3.272,2.760)--(3.272,2.761)--(3.272,2.762)%
  --(3.272,2.763)--(3.272,2.764)--(3.272,2.765)--(3.272,2.766)--(3.272,2.767)--(3.272,2.768)%
  --(3.272,2.769)--(3.272,2.770)--(3.272,2.771)--(3.272,2.772)--(3.272,2.773)--(3.272,2.774)%
  --(3.272,2.775)--(3.272,2.776)--(3.272,2.777)--(3.272,2.778)--(3.272,2.779)--(3.272,2.780)%
  --(3.272,2.781)--(3.272,2.782)--(3.272,2.783)--(3.272,2.784)--(3.272,2.785)--(3.272,2.786)%
  --(3.272,2.787)--(3.272,2.788)--(3.272,2.789)--(3.272,2.790)--(3.272,2.791)--(3.272,2.792)%
  --(3.272,2.793)--(3.272,2.794)--(3.272,2.795)--(3.273,2.795)--(3.273,2.796)--(3.273,2.797)%
  --(3.273,2.798)--(3.273,2.799)--(3.273,2.800)--(3.273,2.801)--(3.273,2.802)--(3.273,2.803)%
  --(3.273,2.804)--(3.273,2.805)--(3.273,2.806)--(3.273,2.807)--(3.273,2.808)--(3.273,2.809)%
  --(3.273,2.810)--(3.273,2.811)--(3.273,2.812)--(3.273,2.813)--(3.273,2.814)--(3.273,2.815)%
  --(3.273,2.816)--(3.273,2.817)--(3.273,2.818)--(3.273,2.819)--(3.273,2.820)--(3.273,2.821)%
  --(3.273,2.822)--(3.273,2.823)--(3.273,2.824)--(3.273,2.825)--(3.273,2.826)--(3.273,2.827)%
  --(3.273,2.828)--(3.273,2.829)--(3.273,2.830)--(3.273,2.831)--(3.273,2.832)--(3.273,2.833)%
  --(3.273,2.834)--(3.273,2.835)--(3.273,2.836)--(3.273,2.837)--(3.273,2.838)--(3.273,2.839)%
  --(3.273,2.840)--(3.273,2.841)--(3.273,2.842)--(3.273,2.843)--(3.273,2.844)--(3.273,2.845)%
  --(3.273,2.846)--(3.273,2.847)--(3.273,2.848)--(3.273,2.849)--(3.273,2.850)--(3.273,2.851)%
  --(3.273,2.852)--(3.273,2.853)--(3.273,2.854)--(3.273,2.855)--(3.273,2.856)--(3.273,2.857)%
  --(3.273,2.858)--(3.273,2.859)--(3.273,2.860)--(3.273,2.861)--(3.273,2.862)--(3.273,2.863)%
  --(3.273,2.864)--(3.273,2.865)--(3.273,2.866)--(3.273,2.867)--(3.273,2.868)--(3.273,2.869)%
  --(3.273,2.870)--(3.273,2.871)--(3.273,2.872)--(3.273,2.873)--(3.273,2.874)--(3.273,2.875)%
  --(3.273,2.876)--(3.273,2.877)--(3.273,2.878)--(3.273,2.879)--(3.273,2.880)--(3.273,2.881)%
  --(3.273,2.882)--(3.273,2.883)--(3.273,2.884)--(3.273,2.885)--(3.273,2.886)--(3.273,2.887)%
  --(3.273,2.888)--(3.273,2.889)--(3.273,2.890)--(3.273,2.891)--(3.273,2.892)--(3.273,2.893)%
  --(3.273,2.894)--(3.273,2.895)--(3.273,2.896)--(3.273,2.897)--(3.273,2.898)--(3.273,2.899)%
  --(3.273,2.900)--(3.273,2.901)--(3.273,2.902)--(3.273,2.903)--(3.273,2.904)--(3.273,2.905)%
  --(3.273,2.906)--(3.273,2.907)--(3.273,2.908)--(3.273,2.909)--(3.273,2.910)--(3.273,2.911)%
  --(3.273,2.912)--(3.273,2.913)--(3.273,2.914)--(3.273,2.915)--(3.273,2.916)--(3.273,2.917)%
  --(3.273,2.918)--(3.273,2.919)--(3.273,2.920)--(3.274,2.920)--(3.274,2.921)--(3.274,2.922)%
  --(3.274,2.923)--(3.274,2.924)--(3.274,2.925)--(3.274,2.926)--(3.275,2.926)--(3.275,2.927)%
  --(3.276,2.927)--(3.277,2.927)--(3.278,2.927)--(3.279,2.927)--(3.280,2.927)--(3.281,2.927)%
  --(3.282,2.927)--(3.283,2.927)--(3.284,2.927)--(3.285,2.927)--(3.286,2.927)--(3.287,2.927)%
  --(3.287,2.928)--(3.288,2.928)--(3.288,2.929)--(3.288,2.930)--(3.288,2.931)--(3.289,2.931)%
  --(3.289,2.932)--(3.289,2.933)--(3.289,2.934)--(3.289,2.935)--(3.289,2.936)--(3.289,2.937)%
  --(3.289,2.938)--(3.289,2.939)--(3.289,2.940)--(3.289,2.941)--(3.289,2.942)--(3.289,2.943)%
  --(3.289,2.944)--(3.289,2.945)--(3.290,2.945)--(3.290,2.946)--(3.290,2.947)--(3.290,2.948)%
  --(3.290,2.949)--(3.291,2.949)--(3.292,2.949)--(3.293,2.949)--(3.294,2.949)--(3.295,2.949)%
  --(3.296,2.949)--(3.297,2.949)--(3.299,2.949)--(3.302,2.949)--(3.303,2.949)--(3.307,2.949)%
  --(3.313,2.949)--(3.323,2.949)--(3.326,2.949)--(3.339,2.949)--(3.346,2.949)--(3.352,2.949)%
  --(3.355,2.949)--(3.356,2.949)--(3.370,2.949)--(3.371,2.949)--(3.377,2.949)--(3.378,2.949)%
  --(3.379,2.949)--(3.380,2.949)--(3.392,2.949)--(3.395,2.949)--(3.397,2.949)--(3.398,2.949)%
  --(3.399,2.949)--(3.401,2.949)--(3.402,2.949)--(3.404,2.949)--(3.414,2.949)--(3.415,2.949)%
  --(3.426,2.949)--(3.432,2.949)--(3.442,2.949)--(3.446,2.949)--(3.451,2.949)--(3.456,2.949)%
  --(3.465,2.949)--(3.466,2.949)--(3.475,2.949)--(3.476,2.949)--(3.481,2.949)--(3.483,2.949)%
  --(3.489,2.949)--(3.495,2.949)--(3.501,2.949)--(3.504,2.949)--(3.505,2.949)--(3.507,2.949)%
  --(3.509,2.949)--(3.511,2.949)--(3.516,2.949)--(3.517,2.949)--(3.518,2.949)--(3.519,2.949)%
  --(3.526,2.949)--(3.538,2.949)--(3.550,2.949)--(3.551,2.949)--(3.555,2.949)--(3.563,2.949)%
  --(3.570,2.949)--(3.571,2.949)--(3.574,2.949)--(3.576,2.949)--(3.580,2.949)--(3.582,2.949)%
  --(3.585,2.949)--(3.587,2.949)--(3.592,2.949)--(3.593,2.949)--(3.594,2.949)--(3.595,2.949)%
  --(3.600,2.949)--(3.615,2.949)--(3.618,2.949)--(3.622,2.949)--(3.628,2.949)--(3.634,2.949)%
  --(3.635,2.949)--(3.641,2.949)--(3.642,2.949)--(3.646,2.949)--(3.654,2.949)--(3.664,2.949)%
  --(3.665,2.949)--(3.668,2.949)--(3.671,2.949)--(3.678,2.949)--(3.679,2.949)--(3.682,2.949)%
  --(3.683,2.949)--(3.692,2.949)--(3.695,2.949)--(3.696,2.949)--(3.697,2.949)--(3.698,2.949)%
  --(3.699,2.949)--(3.700,2.949)--(3.701,2.949)--(3.701,2.950)--(3.702,2.950)--(3.703,2.950)%
  --(3.704,2.950)--(3.705,2.950)--(3.705,2.951)--(3.705,2.952)--(3.705,2.953)--(3.705,2.954)%
  --(3.705,2.955)--(3.705,2.956)--(3.705,2.957)--(3.705,2.958)--(3.705,2.959)--(3.705,2.960)%
  --(3.705,2.961)--(3.705,2.962)--(3.706,2.962)--(3.706,2.963)--(3.706,2.964)--(3.706,2.965)%
  --(3.706,2.966)--(3.706,2.967)--(3.706,2.968)--(3.706,2.969)--(3.706,2.970)--(3.706,2.971)%
  --(3.706,2.972)--(3.706,2.973)--(3.706,2.974)--(3.706,2.975)--(3.706,2.976)--(3.706,2.977)%
  --(3.706,2.978)--(3.706,2.979)--(3.706,2.980)--(3.706,2.981)--(3.706,2.982)--(3.706,2.983)%
  --(3.706,2.984)--(3.706,2.985)--(3.706,2.986)--(3.706,2.987)--(3.706,2.988)--(3.706,2.989)%
  --(3.706,2.990)--(3.706,2.991)--(3.706,2.992)--(3.706,2.993)--(3.706,2.994)--(3.706,2.995)%
  --(3.706,2.996)--(3.706,2.997)--(3.706,2.998)--(3.706,2.999)--(3.706,3.000)--(3.706,3.001)%
  --(3.706,3.002)--(3.706,3.003)--(3.706,3.004)--(3.706,3.005)--(3.706,3.006)--(3.706,3.007)%
  --(3.706,3.008)--(3.706,3.009)--(3.706,3.010)--(3.706,3.011)--(3.706,3.012)--(3.706,3.013)%
  --(3.706,3.014)--(3.706,3.015)--(3.706,3.016)--(3.706,3.017)--(3.706,3.018)--(3.706,3.019)%
  --(3.706,3.020)--(3.706,3.021)--(3.706,3.022)--(3.706,3.023)--(3.706,3.024)--(3.706,3.025)%
  --(3.706,3.026)--(3.706,3.027)--(3.706,3.028)--(3.706,3.029)--(3.706,3.030)--(3.706,3.031)%
  --(3.706,3.032)--(3.706,3.033)--(3.706,3.034)--(3.706,3.035)--(3.706,3.036)--(3.706,3.037)%
  --(3.706,3.038)--(3.706,3.039)--(3.706,3.040)--(3.706,3.041)--(3.706,3.042)--(3.706,3.043)%
  --(3.706,3.044)--(3.706,3.045)--(3.706,3.046)--(3.706,3.047)--(3.706,3.048)--(3.706,3.049)%
  --(3.706,3.050)--(3.706,3.051)--(3.706,3.052)--(3.706,3.053)--(3.706,3.054)--(3.706,3.055)%
  --(3.706,3.056)--(3.706,3.057)--(3.706,3.058)--(3.706,3.059)--(3.706,3.060)--(3.706,3.061)%
  --(3.706,3.062)--(3.706,3.063)--(3.706,3.064)--(3.706,3.065)--(3.706,3.066)--(3.706,3.067)%
  --(3.706,3.068)--(3.706,3.069)--(3.706,3.070)--(3.706,3.071)--(3.706,3.072)--(3.706,3.073)%
  --(3.706,3.074)--(3.706,3.075)--(3.706,3.076)--(3.706,3.077)--(3.706,3.078)--(3.706,3.079)%
  --(3.706,3.080)--(3.706,3.081)--(3.706,3.082)--(3.706,3.083)--(3.706,3.084)--(3.706,3.085)%
  --(3.706,3.086)--(3.706,3.087)--(3.706,3.088)--(3.706,3.089)--(3.706,3.090)--(3.706,3.091)%
  --(3.706,3.092)--(3.706,3.093)--(3.706,3.094)--(3.706,3.095)--(3.706,3.096)--(3.706,3.097)%
  --(3.706,3.098)--(3.706,3.099)--(3.706,3.100)--(3.706,3.101)--(3.706,3.102)--(3.706,3.103)%
  --(3.707,3.103)--(3.707,3.104)--(3.707,3.105)--(3.707,3.106)--(3.707,3.107)--(3.707,3.108)%
  --(3.707,3.109)--(3.707,3.110)--(3.707,3.111)--(3.707,3.112)--(3.707,3.113)--(3.707,3.114)%
  --(3.707,3.115)--(3.707,3.116)--(3.707,3.117)--(3.707,3.118)--(3.707,3.119)--(3.707,3.120)%
  --(3.707,3.121)--(3.707,3.122)--(3.707,3.123)--(3.707,3.124)--(3.707,3.125)--(3.707,3.126)%
  --(3.707,3.127)--(3.707,3.128)--(3.707,3.129)--(3.707,3.130)--(3.707,3.131)--(3.707,3.132)%
  --(3.707,3.133)--(3.707,3.134)--(3.707,3.135)--(3.707,3.136)--(3.707,3.137)--(3.707,3.138)%
  --(3.707,3.139)--(3.708,3.139)--(3.709,3.139)--(3.710,3.139)--(3.711,3.139)--(3.711,3.140)%
  --(3.712,3.140)--(3.713,3.140)--(3.714,3.140)--(3.715,3.140)--(3.716,3.140)--(3.717,3.140)%
  --(3.717,3.141)--(3.717,3.142)--(3.717,3.143)--(3.717,3.144)--(3.717,3.145)--(3.717,3.146)%
  --(3.717,3.147)--(3.717,3.148)--(3.718,3.148)--(3.718,3.149)--(3.718,3.150)--(3.718,3.151)%
  --(3.718,3.152)--(3.718,3.153)--(3.719,3.153)--(3.720,3.153)--(3.721,3.153)--(3.722,3.153)%
  --(3.723,3.153)--(3.724,3.153)--(3.727,3.153)--(3.729,3.153)--(3.730,3.153)--(3.734,3.153)%
  --(3.739,3.153)--(3.740,3.153)--(3.742,3.153)--(3.751,3.153)--(3.760,3.153)--(3.762,3.153)%
  --(3.766,3.153)--(3.773,3.153)--(3.777,3.153)--(3.778,3.153)--(3.779,3.153)--(3.791,3.153)%
  --(3.792,3.153)--(3.795,3.153)--(3.796,3.153)--(3.801,3.153)--(3.803,3.153)--(3.815,3.153)%
  --(3.825,3.153)--(3.828,3.153)--(3.839,3.153)--(3.846,3.153)--(3.848,3.153)--(3.856,3.153)%
  --(3.859,3.153)--(3.860,3.153)--(3.871,3.153)--(3.872,3.153)--(3.875,3.153)--(3.876,3.153)%
  --(3.877,3.153)--(3.882,3.153)--(3.890,3.153)--(3.891,3.153)--(3.893,3.153)--(3.901,3.153)%
  --(3.911,3.153)--(3.914,3.153)--(3.916,3.153)--(3.919,3.153)--(3.921,3.153)--(3.922,3.153)%
  --(3.924,3.153)--(3.926,3.153)--(3.930,3.153)--(3.931,3.153)--(3.935,3.153)--(3.939,3.153)%
  --(3.951,3.153)--(3.952,3.153)--(3.966,3.153)--(3.979,3.153)--(3.986,3.153)--(3.993,3.153)%
  --(3.994,3.153)--(4.003,3.153)--(4.006,3.153)--(4.007,3.153)--(4.008,3.153)--(4.009,3.153)%
  --(4.010,3.153)--(4.011,3.153)--(4.012,3.153)--(4.013,3.153)--(4.013,3.154)--(4.013,3.155)%
  --(4.013,3.156)--(4.013,3.157)--(4.013,3.158)--(4.013,3.159)--(4.013,3.160)--(4.013,3.161)%
  --(4.014,3.161)--(4.014,3.162)--(4.014,3.163)--(4.014,3.164)--(4.014,3.165)--(4.014,3.166)%
  --(4.014,3.167)--(4.014,3.168)--(4.014,3.169)--(4.014,3.170)--(4.014,3.171)--(4.014,3.172)%
  --(4.014,3.173)--(4.014,3.174)--(4.014,3.175)--(4.014,3.176)--(4.014,3.177)--(4.014,3.178)%
  --(4.014,3.179)--(4.014,3.180)--(4.014,3.181)--(4.014,3.182)--(4.014,3.183)--(4.014,3.184)%
  --(4.014,3.185)--(4.014,3.186)--(4.014,3.187)--(4.014,3.188)--(4.014,3.189)--(4.014,3.190)%
  --(4.014,3.191)--(4.014,3.192)--(4.014,3.193)--(4.014,3.194)--(4.014,3.195)--(4.014,3.196)%
  --(4.014,3.197)--(4.014,3.198)--(4.014,3.199)--(4.014,3.200)--(4.014,3.201)--(4.014,3.202)%
  --(4.014,3.203)--(4.014,3.204)--(4.014,3.205)--(4.014,3.206)--(4.014,3.207)--(4.014,3.208)%
  --(4.014,3.209)--(4.014,3.210)--(4.014,3.211)--(4.014,3.212)--(4.014,3.213)--(4.014,3.214)%
  --(4.014,3.215)--(4.014,3.216)--(4.014,3.217)--(4.014,3.218)--(4.014,3.219)--(4.014,3.220)%
  --(4.014,3.221)--(4.014,3.222)--(4.014,3.223)--(4.014,3.224)--(4.014,3.225)--(4.014,3.226)%
  --(4.014,3.227)--(4.014,3.228)--(4.014,3.229)--(4.014,3.230)--(4.014,3.231)--(4.014,3.232)%
  --(4.014,3.233)--(4.014,3.234)--(4.014,3.235)--(4.014,3.236)--(4.014,3.237)--(4.014,3.238)%
  --(4.014,3.239)--(4.014,3.240)--(4.014,3.241)--(4.014,3.242)--(4.014,3.243)--(4.014,3.244)%
  --(4.014,3.245)--(4.014,3.246)--(4.014,3.247)--(4.014,3.248)--(4.014,3.249)--(4.014,3.250)%
  --(4.014,3.251)--(4.014,3.252)--(4.014,3.253)--(4.014,3.254)--(4.014,3.255)--(4.014,3.256)%
  --(4.014,3.257)--(4.014,3.258)--(4.015,3.258)--(4.015,3.259)--(4.015,3.260)--(4.015,3.261)%
  --(4.015,3.262)--(4.016,3.262)--(4.017,3.262)--(4.018,3.262)--(4.018,3.263)--(4.019,3.263)%
  --(4.020,3.263)--(4.021,3.263)--(4.022,3.263)--(4.022,3.264)--(4.022,3.265)--(4.022,3.266)%
  --(4.022,3.267)--(4.022,3.268)--(4.022,3.269)--(4.023,3.269)--(4.023,3.270)--(4.023,3.271)%
  --(4.023,3.272)--(4.024,3.272)--(4.025,3.272)--(4.026,3.272)--(4.027,3.272)--(4.028,3.272)%
  --(4.031,3.272)--(4.038,3.272)--(4.040,3.272)--(4.041,3.272)--(4.056,3.272)--(4.059,3.272)%
  --(4.060,3.272)--(4.064,3.272)--(4.065,3.272)--(4.069,3.272)--(4.077,3.272)--(4.079,3.272)%
  --(4.081,3.272)--(4.089,3.272)--(4.092,3.272)--(4.094,3.272)--(4.097,3.272)--(4.105,3.272)%
  --(4.107,3.272)--(4.117,3.272)--(4.120,3.272)--(4.121,3.272)--(4.128,3.272)--(4.131,3.272)%
  --(4.134,3.272)--(4.138,3.272)--(4.140,3.272)--(4.144,3.272)--(4.149,3.272)--(4.150,3.272)%
  --(4.157,3.272)--(4.159,3.272)--(4.162,3.272)--(4.171,3.272)--(4.174,3.272)--(4.175,3.272)%
  --(4.176,3.272)--(4.180,3.272)--(4.183,3.272)--(4.187,3.272)--(4.190,3.272)--(4.196,3.272)%
  --(4.207,3.272)--(4.217,3.272)--(4.225,3.272)--(4.238,3.272)--(4.244,3.272)--(4.247,3.272)%
  --(4.248,3.272)--(4.248,3.273)--(4.249,3.273)--(4.250,3.273)--(4.251,3.273)--(4.252,3.273)%
  --(4.252,3.274)--(4.252,3.275)--(4.252,3.276)--(4.252,3.277)--(4.252,3.278)--(4.252,3.279)%
  --(4.252,3.280)--(4.252,3.281)--(4.252,3.282)--(4.252,3.283)--(4.252,3.284)--(4.252,3.285)%
  --(4.252,3.286)--(4.253,3.286)--(4.253,3.287)--(4.253,3.288)--(4.253,3.289)--(4.253,3.290)%
  --(4.253,3.291)--(4.253,3.292)--(4.253,3.293)--(4.253,3.294)--(4.253,3.295)--(4.253,3.296)%
  --(4.253,3.297)--(4.253,3.298)--(4.253,3.299)--(4.253,3.300)--(4.253,3.301)--(4.253,3.302)%
  --(4.253,3.303)--(4.253,3.304)--(4.253,3.305)--(4.253,3.306)--(4.253,3.307)--(4.253,3.308)%
  --(4.253,3.309)--(4.253,3.310)--(4.253,3.311)--(4.253,3.312)--(4.253,3.313)--(4.253,3.314)%
  --(4.253,3.315)--(4.253,3.316)--(4.253,3.317)--(4.253,3.318)--(4.253,3.319)--(4.253,3.320)%
  --(4.253,3.321)--(4.253,3.322)--(4.253,3.323)--(4.253,3.324)--(4.253,3.325)--(4.253,3.326)%
  --(4.253,3.327)--(4.253,3.328)--(4.253,3.329)--(4.253,3.330)--(4.253,3.331)--(4.253,3.332)%
  --(4.253,3.333)--(4.253,3.334)--(4.253,3.335)--(4.253,3.336)--(4.253,3.337)--(4.253,3.338)%
  --(4.253,3.339)--(4.254,3.339)--(4.255,3.339)--(4.256,3.339)--(4.257,3.339)--(4.258,3.339)%
  --(4.259,3.339)--(4.259,3.340)--(4.259,3.341)--(4.259,3.342)--(4.260,3.342)--(4.260,3.343)%
  --(4.260,3.344)--(4.261,3.344)--(4.262,3.344)--(4.263,3.344)--(4.264,3.344)--(4.266,3.344)%
  --(4.272,3.344)--(4.275,3.344)--(4.280,3.344)--(4.286,3.344)--(4.287,3.344)--(4.290,3.344)%
  --(4.293,3.344)--(4.303,3.344)--(4.304,3.344)--(4.311,3.344)--(4.312,3.344)--(4.326,3.344)%
  --(4.326,3.345)--(4.328,3.345)--(4.331,3.345)--(4.336,3.345)--(4.339,3.345)--(4.347,3.345)%
  --(4.350,3.345)--(4.353,3.345)--(4.358,3.345)--(4.363,3.345)--(4.369,3.345)--(4.382,3.345)%
  --(4.384,3.345)--(4.386,3.345)--(4.387,3.345)--(4.390,3.345)--(4.396,3.345)--(4.399,3.345)%
  --(4.410,3.345)--(4.413,3.345)--(4.418,3.345)--(4.424,3.345)--(4.430,3.345)--(4.431,3.345)%
  --(4.435,3.345)--(4.442,3.345)--(4.443,3.345)--(4.444,3.345)--(4.445,3.345)--(4.446,3.345)%
  --(4.447,3.345)--(4.447,3.346)--(4.447,3.347)--(4.448,3.347)--(4.448,3.348)--(4.448,3.349)%
  --(4.448,3.350)--(4.448,3.351)--(4.448,3.352)--(4.448,3.353)--(4.448,3.354)--(4.448,3.355)%
  --(4.448,3.356)--(4.448,3.357)--(4.448,3.358)--(4.448,3.359)--(4.448,3.360)--(4.448,3.361)%
  --(4.448,3.362)--(4.448,3.363)--(4.448,3.364)--(4.448,3.365)--(4.448,3.366)--(4.448,3.367)%
  --(4.448,3.368)--(4.448,3.369)--(4.448,3.370)--(4.448,3.371)--(4.448,3.372)--(4.448,3.373)%
  --(4.448,3.374)--(4.448,3.375)--(4.448,3.376)--(4.448,3.377)--(4.448,3.378)--(4.448,3.379)%
  --(4.448,3.380)--(4.448,3.381)--(4.448,3.382)--(4.448,3.383)--(4.448,3.384)--(4.448,3.385)%
  --(4.448,3.386)--(4.449,3.386)--(4.450,3.386)--(4.450,3.387)--(4.451,3.387)--(4.452,3.387)%
  --(4.453,3.387)--(4.453,3.388)--(4.453,3.389)--(4.454,3.389)--(4.454,3.390)--(4.454,3.391)%
  --(4.455,3.391)--(4.456,3.391)--(4.457,3.391)--(4.458,3.391)--(4.459,3.391)--(4.460,3.391)%
  --(4.464,3.391)--(4.465,3.391)--(4.473,3.391)--(4.476,3.391)--(4.484,3.391)--(4.491,3.391)%
  --(4.493,3.391)--(4.509,3.391)--(4.519,3.391)--(4.520,3.391)--(4.527,3.391)--(4.529,3.391)%
  --(4.532,3.391)--(4.536,3.391)--(4.555,3.391)--(4.558,3.391)--(4.560,3.391)--(4.563,3.391)%
  --(4.566,3.391)--(4.568,3.391)--(4.569,3.391)--(4.580,3.391)--(4.585,3.391)--(4.587,3.391)%
  --(4.588,3.391)--(4.601,3.391)--(4.608,3.391)--(4.609,3.391)--(4.610,3.391)--(4.611,3.391)%
  --(4.612,3.391)--(4.612,3.392)--(4.612,3.393)--(4.612,3.394)--(4.613,3.394)--(4.613,3.395)%
  --(4.613,3.396)--(4.613,3.397)--(4.613,3.398)--(4.613,3.399)--(4.613,3.400)--(4.613,3.401)%
  --(4.613,3.402)--(4.613,3.403)--(4.613,3.404)--(4.613,3.405)--(4.613,3.406)--(4.613,3.407)%
  --(4.613,3.408)--(4.613,3.409)--(4.613,3.410)--(4.613,3.411)--(4.613,3.412)--(4.613,3.413)%
  --(4.613,3.414)--(4.613,3.415)--(4.613,3.416)--(4.613,3.417)--(4.613,3.418)--(4.613,3.419)%
  --(4.613,3.420)--(4.614,3.420)--(4.615,3.420)--(4.616,3.420)--(4.617,3.420)--(4.617,3.421)%
  --(4.618,3.421)--(4.618,3.422)--(4.618,3.423)--(4.618,3.424)--(4.619,3.424)--(4.620,3.424)%
  --(4.621,3.424)--(4.622,3.424)--(4.634,3.424)--(4.637,3.424)--(4.651,3.424)--(4.665,3.424)%
  --(4.666,3.424)--(4.667,3.424)--(4.673,3.424)--(4.681,3.424)--(4.683,3.424)--(4.685,3.424)%
  --(4.689,3.424)--(4.696,3.424)--(4.708,3.424)--(4.717,3.424)--(4.719,3.424)--(4.733,3.424)%
  --(4.734,3.424)--(4.752,3.424)--(4.753,3.424)--(4.754,3.424)--(4.755,3.424)--(4.755,3.425)%
  --(4.755,3.426)--(4.755,3.427)--(4.755,3.428)--(4.756,3.428)--(4.756,3.429)--(4.756,3.430)%
  --(4.756,3.431)--(4.756,3.432)--(4.756,3.433)--(4.756,3.434)--(4.756,3.435)--(4.756,3.436)%
  --(4.756,3.437)--(4.756,3.438)--(4.756,3.439)--(4.756,3.440)--(4.756,3.441)--(4.756,3.442)%
  --(4.756,3.443)--(4.757,3.443)--(4.758,3.443)--(4.759,3.443)--(4.760,3.443)--(4.760,3.444)%
  --(4.760,3.445)--(4.760,3.446)--(4.761,3.446)--(4.762,3.446)--(4.763,3.446)--(4.764,3.446)%
  --(4.773,3.446)--(4.777,3.446)--(4.778,3.446)--(4.780,3.446)--(4.785,3.446)--(4.787,3.446)%
  --(4.810,3.446)--(4.816,3.446)--(4.819,3.446)--(4.822,3.446)--(4.839,3.446)--(4.846,3.446)%
  --(4.860,3.446)--(4.866,3.446)--(4.877,3.446)--(4.878,3.446)--(4.879,3.446)--(4.880,3.446)%
  --(4.881,3.446)--(4.881,3.447)--(4.881,3.448)--(4.882,3.448)--(4.882,3.449)--(4.882,3.450)%
  --(4.882,3.451)--(4.882,3.452)--(4.882,3.453)--(4.882,3.454)--(4.882,3.455)--(4.882,3.456)%
  --(4.882,3.457)--(4.882,3.458)--(4.882,3.459)--(4.882,3.460)--(4.882,3.461)--(4.883,3.461)%
  --(4.884,3.461)--(4.885,3.461)--(4.885,3.462)--(4.886,3.462)--(4.887,3.462)--(4.888,3.462)%
  --(4.889,3.462)--(4.892,3.462)--(4.930,3.462)--(4.932,3.462)--(4.935,3.462)--(4.941,3.462)%
  --(4.947,3.462)--(4.956,3.462)--(4.962,3.462)--(4.965,3.462)--(4.970,3.462)--(4.973,3.462)%
  --(4.980,3.462)--(4.983,3.462)--(4.992,3.462)--(4.993,3.462)--(4.993,3.463)--(4.994,3.463)%
  --(4.994,3.464)--(4.994,3.465)--(4.994,3.466)--(4.994,3.467)--(4.994,3.468)--(4.994,3.469)%
  --(4.994,3.470)--(4.995,3.470)--(4.995,3.471)--(4.995,3.472)--(4.995,3.473)--(4.996,3.473)%
  --(4.997,3.473)--(4.998,3.473)--(4.998,3.474)--(4.999,3.474)--(5.000,3.474)--(5.004,3.474)%
  --(5.032,3.474)--(5.038,3.474)--(5.046,3.474)--(5.048,3.474)--(5.054,3.474)--(5.064,3.474)%
  --(5.067,3.474)--(5.076,3.474)--(5.087,3.474)--(5.094,3.474)--(5.095,3.474)--(5.096,3.474)%
  --(5.096,3.475)--(5.096,3.476)--(5.096,3.477)--(5.096,3.478)--(5.096,3.479)--(5.096,3.480)%
  --(5.097,3.480)--(5.097,3.481)--(5.098,3.481)--(5.099,3.481)--(5.099,3.482)--(5.100,3.482)%
  --(5.101,3.482)--(5.102,3.482)--(5.105,3.482)--(5.112,3.482)--(5.115,3.482)--(5.130,3.482)%
  --(5.135,3.482)--(5.136,3.482)--(5.145,3.482)--(5.165,3.482)--(5.183,3.482)--(5.186,3.482)%
  --(5.187,3.482)--(5.188,3.482)--(5.189,3.482)--(5.189,3.483)--(5.189,3.484)--(5.189,3.485)%
  --(5.190,3.485)--(5.190,3.486)--(5.190,3.487)--(5.190,3.488)--(5.191,3.488)--(5.192,3.488)%
  --(5.192,3.489)--(5.193,3.489)--(5.194,3.489)--(5.197,3.489)--(5.201,3.489)--(5.204,3.489)%
  --(5.221,3.489)--(5.226,3.489)--(5.235,3.489)--(5.239,3.489)--(5.252,3.489)--(5.256,3.489)%
  --(5.260,3.489)--(5.269,3.489)--(5.273,3.489)--(5.274,3.489)--(5.275,3.489)--(5.275,3.490)%
  --(5.275,3.491)--(5.275,3.492)--(5.276,3.492)--(5.277,3.492)--(5.278,3.492)--(5.278,3.493)%
  --(5.279,3.493)--(5.288,3.493)--(5.296,3.493)--(5.304,3.493)--(5.309,3.493)--(5.317,3.493)%
  --(5.321,3.493)--(5.334,3.493)--(5.337,3.493)--(5.349,3.493)--(5.353,3.493)--(5.354,3.493)%
  --(5.354,3.494)--(5.354,3.495)--(5.355,3.495)--(5.356,3.495)--(5.356,3.496)--(5.357,3.496)%
  --(5.358,3.496)--(5.364,3.496)--(5.366,3.496)--(5.386,3.496)--(5.393,3.496)--(5.397,3.496)%
  --(5.414,3.496)--(5.415,3.496)--(5.427,3.496)--(5.428,3.496)--(5.428,3.497)--(5.428,3.498)%
  --(5.429,3.498)--(5.430,3.498)--(5.431,3.498)--(5.439,3.498)--(5.478,3.498)--(5.496,3.498)%
  --(5.497,3.498)--(5.497,3.499)--(5.498,3.499)--(5.499,3.499)--(5.499,3.500)--(5.500,3.500)%
  --(5.501,3.500)--(5.508,3.500)--(5.551,3.500)--(5.561,3.500)--(5.562,3.500)--(5.562,3.501)%
  --(5.563,3.501)--(5.564,3.501)--(5.565,3.501)--(5.584,3.501)--(5.622,3.501)--(5.623,3.501)%
  --(5.623,3.502)--(5.624,3.502)--(5.625,3.502)--(5.626,3.502)--(5.627,3.502)--(5.635,3.502)%
  --(5.648,3.502)--(5.680,3.502)--(5.681,3.502)--(5.682,3.502)--(5.683,3.502)--(5.684,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.627) {48 Alg1};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.781,1.627)--(5.329,1.627);
\draw[gp path] (1.320,1.035)--(1.321,1.035)--(1.322,1.035)--(1.336,1.035)--(1.352,1.035)%
  --(1.354,1.035)--(1.357,1.035)--(1.358,1.035)--(1.360,1.035)--(1.361,1.035)--(1.362,1.035)%
  --(1.362,1.036)--(1.363,1.036)--(1.364,1.036)--(1.368,1.036)--(1.370,1.036)--(1.377,1.036)%
  --(1.393,1.036)--(1.394,1.036)--(1.395,1.036)--(1.396,1.036)--(1.397,1.036)--(1.398,1.036)%
  --(1.406,1.036)--(1.409,1.036)--(1.414,1.036)--(1.417,1.036)--(1.418,1.036)--(1.419,1.036)%
  --(1.420,1.036)--(1.425,1.036)--(1.429,1.036)--(1.430,1.036)--(1.431,1.036)--(1.436,1.036)%
  --(1.440,1.036)--(1.443,1.036)--(1.444,1.036)--(1.453,1.036)--(1.454,1.036)--(1.460,1.036)%
  --(1.461,1.036)--(1.462,1.036)--(1.463,1.036)--(1.464,1.036)--(1.465,1.036)--(1.468,1.036)%
  --(1.481,1.036)--(1.482,1.036)--(1.483,1.036)--(1.487,1.036)--(1.491,1.036)--(1.495,1.036)%
  --(1.498,1.036)--(1.500,1.036)--(1.504,1.036)--(1.505,1.036)--(1.506,1.036)--(1.510,1.036)%
  --(1.512,1.036)--(1.515,1.036)--(1.519,1.036)--(1.523,1.036)--(1.527,1.036)--(1.529,1.036)%
  --(1.534,1.036)--(1.535,1.036)--(1.550,1.036)--(1.558,1.036)--(1.566,1.036)--(1.568,1.036)%
  --(1.578,1.036)--(1.583,1.036)--(1.586,1.036)--(1.587,1.036)--(1.589,1.036)--(1.590,1.036)%
  --(1.590,1.037)--(1.591,1.037)--(1.592,1.037)--(1.595,1.037)--(1.600,1.037)--(1.603,1.037)%
  --(1.604,1.037)--(1.614,1.037)--(1.619,1.037)--(1.620,1.037)--(1.621,1.037)--(1.625,1.037)%
  --(1.627,1.037)--(1.628,1.037)--(1.631,1.037)--(1.632,1.037)--(1.637,1.037)--(1.645,1.037)%
  --(1.645,1.038)--(1.665,1.038)--(1.668,1.038)--(1.672,1.038)--(1.674,1.038)--(1.676,1.038)%
  --(1.680,1.038)--(1.681,1.038)--(1.688,1.038)--(1.695,1.038)--(1.698,1.038)--(1.700,1.038)%
  --(1.702,1.038)--(1.703,1.038)--(1.704,1.038)--(1.706,1.038)--(1.711,1.038)--(1.712,1.038)%
  --(1.716,1.038)--(1.717,1.038)--(1.719,1.038)--(1.724,1.038)--(1.727,1.038)--(1.731,1.038)%
  --(1.732,1.038)--(1.735,1.038)--(1.736,1.038)--(1.737,1.038)--(1.738,1.038)--(1.741,1.038)%
  --(1.743,1.038)--(1.744,1.038)--(1.753,1.038)--(1.759,1.038)--(1.763,1.038)--(1.764,1.038)%
  --(1.765,1.038)--(1.766,1.038)--(1.767,1.038)--(1.768,1.038)--(1.769,1.038)--(1.771,1.038)%
  --(1.773,1.038)--(1.774,1.038)--(1.775,1.038)--(1.781,1.038)--(1.787,1.038)--(1.788,1.038)%
  --(1.796,1.038)--(1.799,1.038)--(1.804,1.038)--(1.805,1.038)--(1.812,1.038)--(1.814,1.038)%
  --(1.815,1.038)--(1.819,1.038)--(1.820,1.038)--(1.824,1.038)--(1.825,1.038)--(1.830,1.038)%
  --(1.831,1.038)--(1.835,1.038)--(1.835,1.039)--(1.836,1.039)--(1.837,1.039)--(1.841,1.039)%
  --(1.843,1.039)--(1.847,1.039)--(1.850,1.039)--(1.851,1.039)--(1.854,1.039)--(1.855,1.039)%
  --(1.859,1.039)--(1.865,1.039)--(1.866,1.039)--(1.867,1.039)--(1.869,1.039)--(1.870,1.039)%
  --(1.878,1.039)--(1.883,1.039)--(1.886,1.039)--(1.889,1.039)--(1.890,1.039)--(1.894,1.039)%
  --(1.897,1.039)--(1.898,1.039)--(1.899,1.039)--(1.905,1.039)--(1.907,1.039)--(1.909,1.039)%
  --(1.912,1.039)--(1.937,1.039)--(1.940,1.039)--(1.941,1.039)--(1.944,1.039)--(1.945,1.039)%
  --(1.946,1.039)--(1.948,1.039)--(1.958,1.039)--(1.968,1.039)--(1.970,1.039)--(1.971,1.039)%
  --(1.976,1.039)--(1.977,1.039)--(1.981,1.039)--(1.982,1.039)--(1.983,1.039)--(1.984,1.039)%
  --(1.987,1.039)--(1.991,1.039)--(1.993,1.039)--(1.995,1.039)--(1.996,1.039)--(1.997,1.039)%
  --(1.998,1.039)--(2.007,1.039)--(2.008,1.039)--(2.010,1.039)--(2.011,1.039)--(2.015,1.039)%
  --(2.020,1.039)--(2.021,1.039)--(2.025,1.039)--(2.026,1.039)--(2.029,1.039)--(2.031,1.039)%
  --(2.033,1.039)--(2.034,1.039)--(2.036,1.039)--(2.040,1.039)--(2.045,1.039)--(2.046,1.039)%
  --(2.048,1.039)--(2.049,1.039)--(2.058,1.039)--(2.061,1.039)--(2.062,1.039)--(2.063,1.039)%
  --(2.064,1.039)--(2.065,1.039)--(2.070,1.039)--(2.081,1.039)--(2.082,1.039)--(2.084,1.039)%
  --(2.086,1.039)--(2.087,1.039)--(2.088,1.039)--(2.089,1.039)--(2.090,1.039)--(2.092,1.039)%
  --(2.094,1.039)--(2.100,1.039)--(2.101,1.039)--(2.103,1.039)--(2.104,1.039)--(2.107,1.039)%
  --(2.108,1.039)--(2.114,1.039)--(2.116,1.039)--(2.117,1.039)--(2.118,1.039)--(2.119,1.040)%
  --(2.121,1.040)--(2.125,1.040)--(2.130,1.040)--(2.132,1.040)--(2.133,1.040)--(2.135,1.040)%
  --(2.136,1.040)--(2.137,1.040)--(2.142,1.040)--(2.144,1.040)--(2.146,1.040)--(2.148,1.040)%
  --(2.163,1.040)--(2.164,1.040)--(2.166,1.040)--(2.176,1.040)--(2.177,1.040)--(2.178,1.040)%
  --(2.180,1.040)--(2.186,1.040)--(2.187,1.040)--(2.191,1.040)--(2.193,1.040)--(2.197,1.040)%
  --(2.200,1.040)--(2.204,1.040)--(2.206,1.040)--(2.207,1.040)--(2.208,1.040)--(2.210,1.040)%
  --(2.211,1.040)--(2.212,1.040)--(2.214,1.040)--(2.216,1.040)--(2.222,1.040)--(2.230,1.040)%
  --(2.232,1.040)--(2.234,1.040)--(2.235,1.040)--(2.238,1.040)--(2.240,1.040)--(2.242,1.040)%
  --(2.243,1.040)--(2.244,1.040)--(2.246,1.040)--(2.248,1.040)--(2.252,1.040)--(2.255,1.040)%
  --(2.265,1.040)--(2.266,1.040)--(2.270,1.040)--(2.271,1.040)--(2.272,1.040)--(2.273,1.040)%
  --(2.275,1.040)--(2.279,1.040)--(2.281,1.040)--(2.283,1.040)--(2.285,1.040)--(2.286,1.040)%
  --(2.289,1.040)--(2.290,1.040)--(2.292,1.040)--(2.294,1.040)--(2.298,1.040)--(2.305,1.040)%
  --(2.307,1.040)--(2.313,1.040)--(2.314,1.040)--(2.318,1.040)--(2.319,1.040)--(2.320,1.040)%
  --(2.321,1.040)--(2.322,1.040)--(2.323,1.040)--(2.324,1.040)--(2.332,1.040)--(2.335,1.040)%
  --(2.337,1.040)--(2.343,1.040)--(2.343,1.041)--(2.344,1.041)--(2.345,1.041)--(2.346,1.041)%
  --(2.354,1.041)--(2.356,1.041)--(2.359,1.041)--(2.364,1.041)--(2.365,1.041)--(2.366,1.041)%
  --(2.369,1.041)--(2.370,1.041)--(2.372,1.041)--(2.374,1.041)--(2.378,1.041)--(2.379,1.041)%
  --(2.384,1.041)--(2.388,1.041)--(2.389,1.041)--(2.390,1.041)--(2.392,1.041)--(2.396,1.041)%
  --(2.398,1.041)--(2.399,1.041)--(2.401,1.041)--(2.403,1.041)--(2.405,1.041)--(2.413,1.041)%
  --(2.414,1.041)--(2.417,1.041)--(2.419,1.042)--(2.420,1.042)--(2.421,1.042)--(2.431,1.042)%
  --(2.433,1.042)--(2.435,1.042)--(2.436,1.042)--(2.440,1.042)--(2.443,1.042)--(2.444,1.042)%
  --(2.445,1.042)--(2.452,1.042)--(2.453,1.042)--(2.455,1.042)--(2.456,1.042)--(2.457,1.042)%
  --(2.458,1.042)--(2.459,1.042)--(2.460,1.042)--(2.461,1.042)--(2.462,1.042)--(2.465,1.042)%
  --(2.467,1.042)--(2.469,1.042)--(2.472,1.042)--(2.475,1.042)--(2.478,1.042)--(2.479,1.042)%
  --(2.480,1.042)--(2.481,1.042)--(2.483,1.042)--(2.483,1.043)--(2.484,1.043)--(2.485,1.043)%
  --(2.486,1.043)--(2.487,1.043)--(2.488,1.043)--(2.489,1.043)--(2.491,1.043)--(2.492,1.043)%
  --(2.493,1.043)--(2.494,1.044)--(2.494,1.045)--(2.495,1.045)--(2.495,1.046)--(2.495,1.047)%
  --(2.495,1.048)--(2.495,1.049)--(2.495,1.050)--(2.496,1.050)--(2.496,1.051)--(2.496,1.052)%
  --(2.496,1.053)--(2.496,1.054)--(2.496,1.055)--(2.496,1.056)--(2.496,1.057)--(2.496,1.058)%
  --(2.496,1.059)--(2.496,1.060)--(2.496,1.061)--(2.496,1.062)--(2.496,1.063)--(2.496,1.064)%
  --(2.496,1.065)--(2.496,1.066)--(2.496,1.067)--(2.496,1.068)--(2.497,1.068)--(2.497,1.069)%
  --(2.497,1.070)--(2.497,1.071)--(2.497,1.072)--(2.497,1.073)--(2.497,1.074)--(2.497,1.075)%
  --(2.497,1.076)--(2.497,1.077)--(2.497,1.078)--(2.497,1.079)--(2.497,1.080)--(2.497,1.081)%
  --(2.497,1.082)--(2.497,1.083)--(2.497,1.084)--(2.497,1.085)--(2.497,1.086)--(2.497,1.087)%
  --(2.497,1.088)--(2.497,1.089)--(2.497,1.090)--(2.497,1.091)--(2.497,1.092)--(2.497,1.093)%
  --(2.497,1.094)--(2.497,1.095)--(2.497,1.096)--(2.497,1.097)--(2.497,1.098)--(2.497,1.099)%
  --(2.497,1.100)--(2.497,1.101)--(2.497,1.102)--(2.497,1.103)--(2.497,1.104)--(2.497,1.105)%
  --(2.497,1.106)--(2.497,1.107)--(2.498,1.107)--(2.498,1.108)--(2.498,1.109)--(2.498,1.110)%
  --(2.499,1.110)--(2.500,1.110)--(2.501,1.110)--(2.503,1.110)--(2.504,1.110)--(2.505,1.110)%
  --(2.506,1.110)--(2.507,1.110)--(2.508,1.110)--(2.509,1.110)--(2.510,1.110)--(2.511,1.110)%
  --(2.512,1.110)--(2.513,1.110)--(2.514,1.110)--(2.515,1.110)--(2.517,1.110)--(2.518,1.110)%
  --(2.519,1.110)--(2.520,1.110)--(2.521,1.110)--(2.522,1.110)--(2.522,1.111)--(2.523,1.111)%
  --(2.524,1.111)--(2.525,1.111)--(2.526,1.111)--(2.527,1.111)--(2.528,1.111)--(2.529,1.111)%
  --(2.530,1.111)--(2.531,1.111)--(2.532,1.111)--(2.533,1.111)--(2.534,1.111)--(2.535,1.111)%
  --(2.536,1.111)--(2.537,1.111)--(2.538,1.111)--(2.539,1.111)--(2.540,1.111)--(2.541,1.111)%
  --(2.541,1.112)--(2.542,1.112)--(2.543,1.112)--(2.543,1.113)--(2.543,1.114)--(2.543,1.115)%
  --(2.543,1.116)--(2.544,1.116)--(2.544,1.117)--(2.544,1.118)--(2.544,1.119)--(2.544,1.120)%
  --(2.544,1.121)--(2.544,1.122)--(2.544,1.123)--(2.544,1.124)--(2.544,1.125)--(2.544,1.126)%
  --(2.544,1.127)--(2.544,1.128)--(2.544,1.129)--(2.544,1.130)--(2.544,1.131)--(2.544,1.132)%
  --(2.544,1.133)--(2.544,1.134)--(2.544,1.135)--(2.544,1.136)--(2.544,1.137)--(2.544,1.138)%
  --(2.544,1.139)--(2.544,1.140)--(2.544,1.141)--(2.544,1.142)--(2.544,1.143)--(2.544,1.144)%
  --(2.544,1.145)--(2.544,1.146)--(2.544,1.147)--(2.544,1.148)--(2.544,1.149)--(2.544,1.150)%
  --(2.544,1.151)--(2.544,1.152)--(2.544,1.153)--(2.544,1.154)--(2.544,1.155)--(2.544,1.156)%
  --(2.544,1.157)--(2.544,1.158)--(2.544,1.159)--(2.544,1.160)--(2.544,1.161)--(2.544,1.162)%
  --(2.544,1.163)--(2.544,1.164)--(2.544,1.165)--(2.544,1.166)--(2.544,1.167)--(2.544,1.168)%
  --(2.544,1.169)--(2.544,1.171)--(2.544,1.172)--(2.544,1.174)--(2.544,1.176)--(2.544,1.177)%
  --(2.544,1.178)--(2.544,1.179)--(2.544,1.181)--(2.544,1.182)--(2.544,1.183)--(2.544,1.184)%
  --(2.544,1.185)--(2.544,1.186)--(2.544,1.187)--(2.544,1.188)--(2.544,1.189)--(2.544,1.190)%
  --(2.544,1.191)--(2.544,1.192)--(2.544,1.193)--(2.544,1.194)--(2.544,1.195)--(2.544,1.196)%
  --(2.544,1.197)--(2.544,1.198)--(2.544,1.199)--(2.544,1.200)--(2.544,1.201)--(2.544,1.202)%
  --(2.544,1.203)--(2.544,1.204)--(2.544,1.205)--(2.544,1.206)--(2.544,1.207)--(2.544,1.208)%
  --(2.544,1.209)--(2.545,1.209)--(2.545,1.210)--(2.545,1.211)--(2.545,1.212)--(2.545,1.213)%
  --(2.545,1.214)--(2.545,1.215)--(2.545,1.216)--(2.545,1.217)--(2.545,1.218)--(2.545,1.219)%
  --(2.545,1.220)--(2.545,1.221)--(2.545,1.222)--(2.545,1.223)--(2.545,1.224)--(2.545,1.225)%
  --(2.545,1.226)--(2.545,1.227)--(2.545,1.228)--(2.545,1.229)--(2.545,1.230)--(2.545,1.231)%
  --(2.545,1.232)--(2.545,1.233)--(2.545,1.234)--(2.545,1.235)--(2.545,1.236)--(2.545,1.237)%
  --(2.545,1.238)--(2.545,1.239)--(2.545,1.240)--(2.545,1.241)--(2.545,1.242)--(2.545,1.243)%
  --(2.545,1.244)--(2.545,1.245)--(2.545,1.246)--(2.545,1.247)--(2.545,1.248)--(2.545,1.249)%
  --(2.545,1.250)--(2.545,1.251)--(2.545,1.252)--(2.545,1.253)--(2.545,1.254)--(2.545,1.255)%
  --(2.545,1.256)--(2.545,1.257)--(2.545,1.258)--(2.545,1.259)--(2.545,1.260)--(2.545,1.261)%
  --(2.545,1.262)--(2.545,1.263)--(2.545,1.264)--(2.545,1.265)--(2.545,1.266)--(2.545,1.267)%
  --(2.545,1.268)--(2.545,1.269)--(2.545,1.270)--(2.545,1.271)--(2.545,1.272)--(2.545,1.273)%
  --(2.545,1.274)--(2.545,1.275)--(2.545,1.276)--(2.545,1.277)--(2.545,1.278)--(2.545,1.279)%
  --(2.545,1.280)--(2.545,1.281)--(2.545,1.282)--(2.545,1.283)--(2.545,1.284)--(2.545,1.285)%
  --(2.545,1.286)--(2.545,1.287)--(2.545,1.288)--(2.545,1.289)--(2.545,1.290)--(2.545,1.291)%
  --(2.545,1.292)--(2.545,1.293)--(2.545,1.294)--(2.545,1.295)--(2.545,1.296)--(2.545,1.297)%
  --(2.545,1.298)--(2.545,1.299)--(2.545,1.300)--(2.545,1.301)--(2.545,1.302)--(2.545,1.303)%
  --(2.545,1.304)--(2.545,1.305)--(2.545,1.306)--(2.545,1.307)--(2.545,1.308)--(2.545,1.309)%
  --(2.545,1.310)--(2.545,1.311)--(2.545,1.312)--(2.545,1.313)--(2.545,1.314)--(2.545,1.315)%
  --(2.545,1.316)--(2.545,1.317)--(2.545,1.318)--(2.545,1.319)--(2.545,1.320)--(2.545,1.321)%
  --(2.545,1.322)--(2.545,1.323)--(2.545,1.324)--(2.545,1.325)--(2.545,1.326)--(2.545,1.327)%
  --(2.545,1.328)--(2.545,1.329)--(2.545,1.330)--(2.545,1.331)--(2.545,1.332)--(2.545,1.333)%
  --(2.545,1.334)--(2.545,1.335)--(2.545,1.336)--(2.546,1.336)--(2.546,1.337)--(2.546,1.338)%
  --(2.546,1.339)--(2.546,1.340)--(2.546,1.341)--(2.546,1.342)--(2.546,1.343)--(2.546,1.344)%
  --(2.546,1.345)--(2.546,1.346)--(2.546,1.347)--(2.546,1.348)--(2.546,1.349)--(2.546,1.350)%
  --(2.546,1.351)--(2.546,1.352)--(2.546,1.353)--(2.546,1.354)--(2.546,1.355)--(2.546,1.356)%
  --(2.546,1.357)--(2.546,1.358)--(2.546,1.359)--(2.546,1.360)--(2.546,1.361)--(2.546,1.362)%
  --(2.546,1.363)--(2.546,1.364)--(2.546,1.365)--(2.546,1.366)--(2.546,1.367)--(2.546,1.368)%
  --(2.546,1.369)--(2.546,1.370)--(2.546,1.371)--(2.546,1.372)--(2.546,1.373)--(2.546,1.374)%
  --(2.546,1.375)--(2.546,1.376)--(2.546,1.377)--(2.546,1.378)--(2.546,1.379)--(2.546,1.380)%
  --(2.546,1.381)--(2.546,1.382)--(2.546,1.383)--(2.546,1.384)--(2.546,1.385)--(2.546,1.386)%
  --(2.546,1.387)--(2.546,1.388)--(2.546,1.389)--(2.546,1.390)--(2.546,1.391)--(2.546,1.392)%
  --(2.546,1.393)--(2.546,1.394)--(2.546,1.395)--(2.546,1.396)--(2.546,1.397)--(2.546,1.398)%
  --(2.546,1.399)--(2.546,1.400)--(2.546,1.401)--(2.546,1.402)--(2.546,1.403)--(2.546,1.404)%
  --(2.546,1.405)--(2.546,1.406)--(2.546,1.407)--(2.546,1.408)--(2.546,1.409)--(2.546,1.410)%
  --(2.546,1.411)--(2.546,1.412)--(2.546,1.413)--(2.546,1.414)--(2.546,1.415)--(2.546,1.416)%
  --(2.546,1.417)--(2.546,1.418)--(2.546,1.419)--(2.546,1.420)--(2.546,1.421)--(2.546,1.422)%
  --(2.546,1.423)--(2.546,1.424)--(2.546,1.425)--(2.546,1.426)--(2.546,1.427)--(2.546,1.428)%
  --(2.546,1.429)--(2.546,1.430)--(2.546,1.431)--(2.546,1.432)--(2.546,1.433)--(2.546,1.434)%
  --(2.546,1.435)--(2.546,1.436)--(2.546,1.437)--(2.546,1.438)--(2.546,1.439)--(2.546,1.440)%
  --(2.546,1.441)--(2.546,1.442)--(2.546,1.443)--(2.546,1.444)--(2.546,1.445)--(2.546,1.446)%
  --(2.546,1.447)--(2.546,1.448)--(2.546,1.449)--(2.546,1.450)--(2.546,1.451)--(2.546,1.452)%
  --(2.546,1.453)--(2.546,1.454)--(2.546,1.455)--(2.546,1.456)--(2.546,1.457)--(2.546,1.458)%
  --(2.546,1.459)--(2.546,1.460)--(2.546,1.461)--(2.546,1.462)--(2.546,1.463)--(2.546,1.464)%
  --(2.546,1.465)--(2.546,1.466)--(2.546,1.467)--(2.546,1.468)--(2.546,1.469)--(2.546,1.470)%
  --(2.546,1.471)--(2.546,1.472)--(2.546,1.473)--(2.546,1.474)--(2.546,1.475)--(2.546,1.476)%
  --(2.546,1.477)--(2.546,1.478)--(2.546,1.479)--(2.546,1.480)--(2.546,1.481)--(2.546,1.482)%
  --(2.546,1.483)--(2.546,1.484)--(2.546,1.485)--(2.546,1.486)--(2.546,1.487)--(2.546,1.488)%
  --(2.546,1.489)--(2.546,1.490)--(2.546,1.491)--(2.546,1.492)--(2.546,1.493)--(2.546,1.494)%
  --(2.546,1.495)--(2.546,1.496)--(2.546,1.497)--(2.546,1.498)--(2.546,1.499)--(2.546,1.500)%
  --(2.546,1.501)--(2.546,1.502)--(2.546,1.503)--(2.546,1.504)--(2.546,1.505)--(2.546,1.506)%
  --(2.546,1.507)--(2.546,1.508)--(2.546,1.509)--(2.546,1.510)--(2.546,1.511)--(2.546,1.512)%
  --(2.546,1.513)--(2.546,1.514)--(2.546,1.515)--(2.546,1.516)--(2.546,1.517)--(2.546,1.518)%
  --(2.546,1.519)--(2.546,1.520)--(2.546,1.521)--(2.546,1.522)--(2.546,1.523)--(2.546,1.524)%
  --(2.546,1.525)--(2.546,1.526)--(2.546,1.527)--(2.546,1.528)--(2.546,1.529)--(2.546,1.530)%
  --(2.546,1.531)--(2.546,1.532)--(2.546,1.533)--(2.546,1.534)--(2.546,1.535)--(2.546,1.536)%
  --(2.546,1.537)--(2.546,1.538)--(2.546,1.539)--(2.546,1.540)--(2.546,1.541)--(2.546,1.542)%
  --(2.546,1.543)--(2.546,1.544)--(2.546,1.545)--(2.546,1.546)--(2.546,1.547)--(2.546,1.548)%
  --(2.546,1.549)--(2.546,1.550)--(2.546,1.551)--(2.546,1.552)--(2.546,1.553)--(2.546,1.554)%
  --(2.546,1.555)--(2.546,1.556)--(2.546,1.557)--(2.546,1.558)--(2.546,1.559)--(2.546,1.560)%
  --(2.546,1.561)--(2.546,1.562)--(2.546,1.563)--(2.546,1.564)--(2.546,1.565)--(2.546,1.566)%
  --(2.546,1.567)--(2.546,1.568)--(2.546,1.569)--(2.546,1.570)--(2.546,1.571)--(2.546,1.572)%
  --(2.546,1.573)--(2.546,1.574)--(2.546,1.575)--(2.546,1.576)--(2.546,1.577)--(2.546,1.578)%
  --(2.546,1.579)--(2.546,1.580)--(2.546,1.581)--(2.546,1.582)--(2.546,1.583)--(2.546,1.584)%
  --(2.546,1.585)--(2.546,1.586)--(2.546,1.587)--(2.546,1.588)--(2.546,1.589)--(2.546,1.590)%
  --(2.546,1.591)--(2.546,1.592)--(2.546,1.593)--(2.546,1.594)--(2.546,1.595)--(2.546,1.596)%
  --(2.546,1.597)--(2.546,1.598)--(2.546,1.599)--(2.546,1.600)--(2.546,1.601)--(2.546,1.602)%
  --(2.546,1.603)--(2.546,1.604)--(2.546,1.605)--(2.546,1.606)--(2.546,1.607)--(2.546,1.608)%
  --(2.546,1.609)--(2.546,1.610)--(2.546,1.611)--(2.546,1.612)--(2.546,1.613)--(2.546,1.614)%
  --(2.546,1.615)--(2.546,1.616)--(2.546,1.617)--(2.546,1.618)--(2.546,1.619)--(2.546,1.620)%
  --(2.546,1.621)--(2.546,1.622)--(2.546,1.623)--(2.546,1.624)--(2.546,1.625)--(2.546,1.626)%
  --(2.546,1.627)--(2.546,1.628)--(2.546,1.629)--(2.546,1.630)--(2.546,1.631)--(2.546,1.632)%
  --(2.546,1.633)--(2.546,1.634)--(2.546,1.635)--(2.546,1.636)--(2.546,1.637)--(2.546,1.638)%
  --(2.546,1.639)--(2.546,1.640)--(2.546,1.641)--(2.546,1.642)--(2.546,1.643)--(2.546,1.644)%
  --(2.546,1.645)--(2.546,1.646)--(2.546,1.647)--(2.546,1.648)--(2.546,1.649)--(2.546,1.650)%
  --(2.546,1.651)--(2.546,1.652)--(2.546,1.653)--(2.546,1.654)--(2.546,1.655)--(2.546,1.656)%
  --(2.546,1.657)--(2.546,1.658)--(2.546,1.659)--(2.546,1.660)--(2.546,1.661)--(2.546,1.662)%
  --(2.546,1.663)--(2.546,1.664)--(2.546,1.665)--(2.546,1.666)--(2.546,1.667)--(2.546,1.668)%
  --(2.546,1.669)--(2.546,1.670)--(2.546,1.671)--(2.546,1.672)--(2.546,1.673)--(2.546,1.674)%
  --(2.546,1.675)--(2.546,1.676)--(2.546,1.677)--(2.546,1.678)--(2.546,1.679)--(2.546,1.680)%
  --(2.546,1.681)--(2.546,1.682)--(2.546,1.683)--(2.546,1.684)--(2.546,1.685)--(2.546,1.686)%
  --(2.546,1.687)--(2.546,1.688)--(2.546,1.689)--(2.546,1.690)--(2.546,1.691)--(2.546,1.692)%
  --(2.546,1.693)--(2.546,1.694)--(2.546,1.695)--(2.546,1.696)--(2.546,1.697)--(2.546,1.698)%
  --(2.546,1.699)--(2.546,1.700)--(2.546,1.701)--(2.546,1.702)--(2.546,1.703)--(2.546,1.704)%
  --(2.546,1.705)--(2.546,1.706)--(2.546,1.707)--(2.546,1.708)--(2.546,1.709)--(2.546,1.710)%
  --(2.546,1.711)--(2.546,1.712)--(2.546,1.713)--(2.546,1.714)--(2.546,1.715)--(2.546,1.716)%
  --(2.546,1.717)--(2.546,1.718)--(2.546,1.719)--(2.546,1.720)--(2.546,1.721)--(2.546,1.722)%
  --(2.546,1.723)--(2.546,1.724)--(2.546,1.725)--(2.546,1.726)--(2.546,1.727)--(2.546,1.728)%
  --(2.546,1.729)--(2.546,1.730)--(2.546,1.731)--(2.546,1.732)--(2.546,1.733)--(2.546,1.734)%
  --(2.546,1.735)--(2.546,1.736)--(2.546,1.737)--(2.546,1.738)--(2.546,1.739)--(2.546,1.740)%
  --(2.546,1.741)--(2.546,1.742)--(2.546,1.743)--(2.546,1.744)--(2.546,1.745)--(2.546,1.746)%
  --(2.546,1.747)--(2.546,1.748)--(2.546,1.749)--(2.546,1.750)--(2.546,1.751)--(2.546,1.752)%
  --(2.546,1.753)--(2.546,1.754)--(2.546,1.755)--(2.546,1.756)--(2.546,1.757)--(2.546,1.758)%
  --(2.546,1.759)--(2.546,1.760)--(2.546,1.761)--(2.546,1.762)--(2.546,1.763)--(2.546,1.764)%
  --(2.546,1.765)--(2.546,1.766)--(2.546,1.767)--(2.546,1.768)--(2.546,1.769)--(2.546,1.770)%
  --(2.546,1.771)--(2.546,1.772)--(2.546,1.773)--(2.546,1.774)--(2.546,1.775)--(2.546,1.776)%
  --(2.546,1.777)--(2.546,1.778)--(2.546,1.779)--(2.546,1.780)--(2.546,1.781)--(2.546,1.782)%
  --(2.546,1.783)--(2.546,1.784)--(2.546,1.785)--(2.546,1.786)--(2.546,1.787)--(2.546,1.788)%
  --(2.546,1.789)--(2.546,1.790)--(2.546,1.791)--(2.546,1.792)--(2.546,1.793)--(2.546,1.794)%
  --(2.546,1.795)--(2.546,1.796)--(2.546,1.797)--(2.546,1.798)--(2.546,1.799)--(2.546,1.800)%
  --(2.546,1.801)--(2.546,1.802)--(2.546,1.803)--(2.546,1.804)--(2.546,1.805)--(2.546,1.806)%
  --(2.546,1.807)--(2.546,1.808)--(2.546,1.809)--(2.546,1.810)--(2.546,1.811)--(2.546,1.812)%
  --(2.546,1.813)--(2.546,1.814)--(2.546,1.815)--(2.546,1.816)--(2.546,1.817)--(2.546,1.818)%
  --(2.546,1.819)--(2.546,1.820)--(2.546,1.821)--(2.546,1.822)--(2.546,1.823)--(2.546,1.824)%
  --(2.546,1.825)--(2.546,1.826)--(2.546,1.827)--(2.546,1.828)--(2.546,1.829)--(2.546,1.830)%
  --(2.546,1.831)--(2.546,1.832)--(2.546,1.833)--(2.546,1.834)--(2.546,1.835)--(2.546,1.836)%
  --(2.546,1.837)--(2.546,1.838)--(2.546,1.839)--(2.546,1.840)--(2.546,1.841)--(2.546,1.842)%
  --(2.546,1.843)--(2.546,1.844)--(2.546,1.845)--(2.546,1.846)--(2.546,1.847)--(2.546,1.848)%
  --(2.546,1.849)--(2.546,1.850)--(2.546,1.851)--(2.546,1.852)--(2.546,1.853)--(2.546,1.854)%
  --(2.546,1.855)--(2.546,1.856)--(2.546,1.857)--(2.546,1.858)--(2.546,1.859)--(2.546,1.860)%
  --(2.546,1.861)--(2.546,1.862)--(2.546,1.863)--(2.546,1.864)--(2.546,1.865)--(2.546,1.866)%
  --(2.546,1.867)--(2.546,1.868)--(2.546,1.869)--(2.546,1.870)--(2.546,1.871)--(2.546,1.872)%
  --(2.546,1.873)--(2.546,1.874)--(2.546,1.875)--(2.546,1.876)--(2.546,1.877)--(2.546,1.878)%
  --(2.546,1.879)--(2.546,1.880)--(2.546,1.881)--(2.546,1.882)--(2.546,1.883)--(2.546,1.884)%
  --(2.546,1.885)--(2.546,1.886)--(2.546,1.887)--(2.546,1.888)--(2.546,1.889)--(2.546,1.890)%
  --(2.546,1.891)--(2.546,1.892)--(2.546,1.893)--(2.546,1.894)--(2.546,1.895)--(2.546,1.896)%
  --(2.546,1.897)--(2.546,1.898)--(2.546,1.899)--(2.546,1.900)--(2.546,1.901)--(2.546,1.902)%
  --(2.546,1.903)--(2.546,1.904)--(2.546,1.905)--(2.546,1.906)--(2.546,1.907)--(2.546,1.908)%
  --(2.546,1.909)--(2.546,1.910)--(2.546,1.911)--(2.546,1.912)--(2.546,1.913)--(2.546,1.914)%
  --(2.546,1.915)--(2.546,1.916)--(2.546,1.917)--(2.546,1.918)--(2.546,1.919)--(2.546,1.920)%
  --(2.546,1.922)--(2.546,1.924)--(2.546,1.925)--(2.546,1.928)--(2.546,1.930)--(2.546,1.934)%
  --(2.546,1.936)--(2.546,1.937)--(2.546,1.943)--(2.546,1.945)--(2.546,1.947)--(2.546,1.956)%
  --(2.546,1.957)--(2.546,1.959)--(2.546,1.968)--(2.546,1.969)--(2.546,1.970)--(2.546,1.984)%
  --(2.546,2.000)--(2.546,2.001)--(2.546,2.018)--(2.546,2.020)--(2.546,2.022)--(2.546,2.036)%
  --(2.546,2.039)--(2.546,2.042)--(2.546,2.056)--(2.546,2.062)--(2.546,2.066)--(2.546,2.077)%
  --(2.546,2.083)--(2.546,2.089)--(2.546,2.097)--(2.546,2.105)--(2.546,2.112)--(2.546,2.119)%
  --(2.546,2.127)--(2.546,2.136)--(2.546,2.141)--(2.546,2.147)--(2.546,2.160)--(2.546,2.162)%
  --(2.546,2.167)--(2.546,2.180)--(2.546,2.182)--(2.546,2.184)--(2.546,2.197)--(2.546,2.198)%
  --(2.546,2.199)--(2.546,2.211)--(2.546,2.212)--(2.546,2.225)--(2.546,2.236)--(2.546,2.238)%
  --(2.546,2.239)--(2.546,2.246)--(2.546,2.248)--(2.546,2.250)--(2.546,2.255)--(2.546,2.257)%
  --(2.546,2.259)--(2.546,2.263)--(2.546,2.264)--(2.546,2.266)--(2.546,2.268)--(2.546,2.270)%
  --(2.546,2.272)--(2.546,2.273)--(2.546,2.274)--(2.546,2.275)--(2.546,2.276)--(2.546,2.277)%
  --(2.546,2.278)--(2.546,2.279)--(2.546,2.281)--(2.546,2.282)--(2.546,2.283)--(2.546,2.284)%
  --(2.546,2.285)--(2.546,2.286)--(2.546,2.287)--(2.546,2.288)--(2.546,2.289)--(2.546,2.290)%
  --(2.546,2.291)--(2.546,2.292)--(2.546,2.293)--(2.546,2.294)--(2.546,2.295)--(2.546,2.296)%
  --(2.546,2.297)--(2.546,2.298)--(2.546,2.299)--(2.546,2.300)--(2.546,2.301)--(2.546,2.302)%
  --(2.546,2.303)--(2.546,2.304)--(2.546,2.305)--(2.546,2.306)--(2.546,2.307)--(2.546,2.308)%
  --(2.546,2.309)--(2.546,2.310)--(2.546,2.311)--(2.546,2.312)--(2.546,2.313)--(2.546,2.314)%
  --(2.546,2.315)--(2.546,2.316)--(2.546,2.318)--(2.546,2.319)--(2.546,2.320)--(2.546,2.321)%
  --(2.546,2.322)--(2.546,2.323)--(2.546,2.324)--(2.546,2.325)--(2.546,2.326)--(2.546,2.327)%
  --(2.546,2.328)--(2.546,2.329)--(2.546,2.330)--(2.546,2.331)--(2.546,2.332)--(2.546,2.333)%
  --(2.546,2.334)--(2.546,2.335)--(2.546,2.336)--(2.546,2.337)--(2.546,2.338)--(2.546,2.339)%
  --(2.546,2.340)--(2.546,2.341)--(2.546,2.342)--(2.546,2.343)--(2.546,2.344)--(2.546,2.345)%
  --(2.546,2.346)--(2.546,2.347)--(2.546,2.348)--(2.546,2.349)--(2.546,2.350)--(2.546,2.351)%
  --(2.546,2.352)--(2.546,2.353)--(2.546,2.354)--(2.546,2.355)--(2.546,2.356)--(2.546,2.357)%
  --(2.546,2.358)--(2.546,2.359)--(2.546,2.360)--(2.546,2.361)--(2.546,2.362)--(2.546,2.363)%
  --(2.546,2.364)--(2.546,2.365)--(2.546,2.366)--(2.546,2.367)--(2.546,2.368)--(2.546,2.369)%
  --(2.546,2.370)--(2.546,2.371)--(2.546,2.372)--(2.546,2.373)--(2.546,2.374)--(2.546,2.375)%
  --(2.546,2.376)--(2.546,2.377)--(2.546,2.378)--(2.546,2.379)--(2.546,2.380)--(2.546,2.381)%
  --(2.546,2.382)--(2.546,2.383)--(2.546,2.384)--(2.546,2.385)--(2.546,2.386)--(2.546,2.387)%
  --(2.546,2.388)--(2.546,2.389)--(2.546,2.390)--(2.546,2.391)--(2.546,2.392)--(2.546,2.393)%
  --(2.546,2.394)--(2.546,2.395)--(2.546,2.396)--(2.546,2.397)--(2.546,2.398)--(2.546,2.399)%
  --(2.546,2.400)--(2.546,2.401)--(2.546,2.402)--(2.546,2.403)--(2.546,2.404)--(2.546,2.405)%
  --(2.546,2.406)--(2.546,2.407)--(2.546,2.408)--(2.546,2.409)--(2.546,2.410)--(2.546,2.411)%
  --(2.546,2.412)--(2.546,2.413)--(2.546,2.414)--(2.546,2.415)--(2.546,2.416)--(2.546,2.417)%
  --(2.546,2.418)--(2.546,2.419)--(2.546,2.420)--(2.546,2.421)--(2.546,2.422)--(2.546,2.423)%
  --(2.546,2.424)--(2.546,2.425)--(2.546,2.426)--(2.546,2.427)--(2.546,2.428)--(2.546,2.429)%
  --(2.546,2.430)--(2.546,2.431)--(2.546,2.432)--(2.546,2.433)--(2.546,2.434)--(2.546,2.435)%
  --(2.546,2.436)--(2.546,2.437)--(2.546,2.438)--(2.546,2.439)--(2.546,2.440)--(2.546,2.441)%
  --(2.546,2.442)--(2.546,2.443)--(2.546,2.444)--(2.546,2.445)--(2.546,2.446)--(2.546,2.447)%
  --(2.546,2.448)--(2.546,2.449)--(2.546,2.450)--(2.546,2.451)--(2.546,2.452)--(2.546,2.453)%
  --(2.546,2.454)--(2.546,2.455)--(2.546,2.456)--(2.546,2.457)--(2.546,2.458)--(2.546,2.459)%
  --(2.546,2.460)--(2.546,2.461)--(2.546,2.462)--(2.546,2.463)--(2.546,2.464)--(2.546,2.465)%
  --(2.546,2.466)--(2.546,2.467)--(2.547,2.468)--(2.547,2.469)--(2.547,2.470)--(2.547,2.471)%
  --(2.547,2.472)--(2.547,2.473)--(2.547,2.474)--(2.547,2.475)--(2.547,2.476)--(2.547,2.477)%
  --(2.547,2.478)--(2.547,2.479)--(2.547,2.480)--(2.547,2.481)--(2.547,2.482)--(2.547,2.483)%
  --(2.547,2.484)--(2.547,2.485)--(2.547,2.486)--(2.547,2.487)--(2.547,2.488)--(2.547,2.489)%
  --(2.547,2.490)--(2.547,2.491)--(2.547,2.492)--(2.547,2.493)--(2.547,2.494)--(2.547,2.495)%
  --(2.547,2.496)--(2.547,2.497)--(2.547,2.498)--(2.547,2.499)--(2.547,2.500)--(2.547,2.501)%
  --(2.547,2.502)--(2.547,2.503)--(2.547,2.504)--(2.547,2.505)--(2.547,2.506)--(2.547,2.507)%
  --(2.547,2.508)--(2.547,2.509)--(2.547,2.510)--(2.547,2.511)--(2.547,2.512)--(2.547,2.513)%
  --(2.547,2.514)--(2.547,2.515)--(2.547,2.516)--(2.547,2.517)--(2.547,2.518)--(2.547,2.519)%
  --(2.547,2.520)--(2.547,2.521)--(2.547,2.522)--(2.547,2.523)--(2.547,2.524)--(2.547,2.525)%
  --(2.547,2.526)--(2.547,2.527)--(2.547,2.528)--(2.547,2.529)--(2.547,2.530)--(2.547,2.531)%
  --(2.547,2.532)--(2.547,2.533)--(2.547,2.534)--(2.547,2.535)--(2.547,2.536)--(2.547,2.537)%
  --(2.547,2.538)--(2.547,2.539)--(2.547,2.540)--(2.547,2.541)--(2.547,2.542)--(2.547,2.543)%
  --(2.547,2.544)--(2.547,2.545)--(2.547,2.546)--(2.547,2.547)--(2.547,2.548)--(2.547,2.549)%
  --(2.547,2.550)--(2.547,2.551)--(2.547,2.552)--(2.547,2.553)--(2.547,2.554)--(2.547,2.555)%
  --(2.547,2.556)--(2.547,2.557)--(2.547,2.558)--(2.547,2.559)--(2.547,2.560)--(2.547,2.561)%
  --(2.547,2.562)--(2.547,2.563)--(2.547,2.564)--(2.547,2.565)--(2.547,2.566)--(2.547,2.567)%
  --(2.547,2.568)--(2.547,2.569)--(2.547,2.570)--(2.547,2.571)--(2.547,2.572)--(2.547,2.573)%
  --(2.547,2.574)--(2.547,2.575)--(2.547,2.576)--(2.547,2.577)--(2.547,2.578)--(2.547,2.579)%
  --(2.547,2.580)--(2.547,2.581)--(2.547,2.582)--(2.547,2.583)--(2.547,2.584)--(2.547,2.585)%
  --(2.547,2.586)--(2.547,2.587)--(2.547,2.588)--(2.547,2.589)--(2.547,2.590)--(2.547,2.591)%
  --(2.547,2.592)--(2.547,2.593)--(2.547,2.594)--(2.547,2.595)--(2.547,2.596)--(2.547,2.597)%
  --(2.547,2.598)--(2.547,2.599)--(2.547,2.600)--(2.547,2.601)--(2.547,2.602)--(2.547,2.603)%
  --(2.547,2.604)--(2.547,2.605)--(2.547,2.606)--(2.547,2.607)--(2.547,2.608)--(2.547,2.609)%
  --(2.547,2.610)--(2.547,2.611)--(2.547,2.612)--(2.547,2.613)--(2.547,2.614)--(2.547,2.615)%
  --(2.547,2.616)--(2.547,2.617)--(2.547,2.618)--(2.547,2.619)--(2.547,2.620)--(2.547,2.621)%
  --(2.547,2.622)--(2.547,2.623)--(2.547,2.624)--(2.547,2.625)--(2.547,2.626)--(2.547,2.627)%
  --(2.547,2.628)--(2.547,2.629)--(2.547,2.630)--(2.547,2.631)--(2.547,2.632)--(2.547,2.633)%
  --(2.547,2.634)--(2.547,2.635)--(2.547,2.636)--(2.547,2.637)--(2.547,2.638)--(2.547,2.639)%
  --(2.547,2.640)--(2.547,2.641)--(2.547,2.642)--(2.547,2.643)--(2.547,2.644)--(2.547,2.645)%
  --(2.547,2.646)--(2.547,2.647)--(2.547,2.648)--(2.547,2.649)--(2.547,2.650)--(2.547,2.651)%
  --(2.547,2.652)--(2.547,2.653)--(2.547,2.654)--(2.547,2.655)--(2.547,2.656)--(2.547,2.657)%
  --(2.547,2.658)--(2.547,2.659)--(2.547,2.660)--(2.547,2.661)--(2.547,2.662)--(2.547,2.663)%
  --(2.547,2.664)--(2.547,2.665)--(2.547,2.666)--(2.547,2.667)--(2.547,2.668)--(2.547,2.669)%
  --(2.547,2.670)--(2.547,2.671)--(2.547,2.672)--(2.547,2.673)--(2.547,2.674)--(2.547,2.675)%
  --(2.547,2.676)--(2.547,2.677)--(2.547,2.678)--(2.547,2.679)--(2.547,2.680)--(2.547,2.681)%
  --(2.547,2.682)--(2.547,2.683)--(2.547,2.684)--(2.547,2.685)--(2.547,2.686)--(2.547,2.687)%
  --(2.547,2.688)--(2.547,2.689)--(2.547,2.690)--(2.547,2.691)--(2.547,2.692)--(2.547,2.693)%
  --(2.547,2.694)--(2.547,2.695)--(2.547,2.696)--(2.547,2.697)--(2.547,2.698)--(2.547,2.699)%
  --(2.547,2.700)--(2.547,2.701)--(2.547,2.702)--(2.547,2.703)--(2.547,2.704)--(2.547,2.705)%
  --(2.547,2.706)--(2.547,2.707)--(2.547,2.708)--(2.547,2.709)--(2.547,2.710)--(2.547,2.711)%
  --(2.547,2.712)--(2.547,2.713)--(2.547,2.714)--(2.547,2.715)--(2.547,2.716)--(2.547,2.717)%
  --(2.547,2.718)--(2.547,2.719)--(2.547,2.720)--(2.547,2.721)--(2.547,2.722)--(2.547,2.723)%
  --(2.547,2.724)--(2.547,2.725)--(2.547,2.726)--(2.547,2.727)--(2.547,2.728)--(2.547,2.729)%
  --(2.547,2.730)--(2.547,2.731)--(2.547,2.732)--(2.547,2.733)--(2.547,2.734)--(2.547,2.735)%
  --(2.547,2.736)--(2.547,2.737)--(2.547,2.738)--(2.547,2.739)--(2.547,2.740)--(2.547,2.741)%
  --(2.547,2.742)--(2.547,2.743)--(2.547,2.744)--(2.547,2.745)--(2.547,2.746)--(2.547,2.747)%
  --(2.547,2.748)--(2.547,2.749)--(2.547,2.750)--(2.547,2.751)--(2.547,2.752)--(2.547,2.753)%
  --(2.547,2.754)--(2.547,2.755)--(2.547,2.756)--(2.547,2.757)--(2.547,2.758)--(2.547,2.759)%
  --(2.547,2.760)--(2.547,2.761)--(2.547,2.762)--(2.547,2.763)--(2.547,2.764)--(2.547,2.765)%
  --(2.547,2.766)--(2.547,2.767)--(2.547,2.768)--(2.547,2.769)--(2.547,2.770)--(2.547,2.771)%
  --(2.547,2.772)--(2.547,2.773)--(2.547,2.774)--(2.547,2.775)--(2.547,2.776)--(2.547,2.777)%
  --(2.547,2.778)--(2.547,2.779)--(2.547,2.780)--(2.547,2.781)--(2.547,2.782)--(2.547,2.783)%
  --(2.547,2.784)--(2.547,2.785)--(2.547,2.786)--(2.547,2.787)--(2.547,2.788)--(2.547,2.789)%
  --(2.547,2.790)--(2.547,2.791)--(2.547,2.792)--(2.547,2.793)--(2.547,2.794)--(2.547,2.795)%
  --(2.547,2.796)--(2.547,2.797)--(2.547,2.798)--(2.547,2.799)--(2.547,2.800)--(2.547,2.801)%
  --(2.547,2.802)--(2.547,2.803)--(2.547,2.804)--(2.547,2.805)--(2.547,2.806)--(2.547,2.807)%
  --(2.547,2.808)--(2.547,2.809)--(2.547,2.810)--(2.547,2.811)--(2.547,2.812)--(2.547,2.813)%
  --(2.547,2.814)--(2.547,2.815)--(2.547,2.816)--(2.547,2.817)--(2.547,2.818)--(2.547,2.819)%
  --(2.547,2.820)--(2.547,2.821)--(2.547,2.822)--(2.547,2.823)--(2.547,2.824)--(2.547,2.825)%
  --(2.547,2.826)--(2.547,2.827)--(2.547,2.828)--(2.547,2.829)--(2.547,2.830)--(2.547,2.831)%
  --(2.547,2.832)--(2.547,2.833)--(2.547,2.834)--(2.547,2.835)--(2.547,2.836)--(2.547,2.837)%
  --(2.547,2.838)--(2.547,2.839)--(2.547,2.840)--(2.547,2.841)--(2.547,2.842)--(2.547,2.843)%
  --(2.547,2.844)--(2.547,2.845)--(2.547,2.846)--(2.547,2.847)--(2.547,2.848)--(2.547,2.849)%
  --(2.547,2.850)--(2.547,2.851)--(2.547,2.852)--(2.547,2.853)--(2.547,2.854)--(2.547,2.855)%
  --(2.547,2.856)--(2.547,2.857)--(2.547,2.858)--(2.547,2.859)--(2.547,2.860)--(2.547,2.861)%
  --(2.547,2.862)--(2.547,2.863)--(2.547,2.864)--(2.547,2.865)--(2.547,2.866)--(2.547,2.867)%
  --(2.547,2.868)--(2.547,2.869)--(2.547,2.870)--(2.547,2.871)--(2.547,2.872)--(2.547,2.873)%
  --(2.547,2.874)--(2.547,2.875)--(2.547,2.876)--(2.547,2.877)--(2.547,2.878)--(2.547,2.879)%
  --(2.547,2.880)--(2.547,2.881)--(2.547,2.882)--(2.547,2.883)--(2.547,2.884)--(2.547,2.885)%
  --(2.547,2.886)--(2.547,2.887)--(2.547,2.888)--(2.547,2.889)--(2.547,2.890)--(2.547,2.891)%
  --(2.547,2.892)--(2.547,2.893)--(2.547,2.894)--(2.547,2.895)--(2.547,2.896)--(2.547,2.897)%
  --(2.547,2.898)--(2.547,2.899)--(2.547,2.900)--(2.547,2.901)--(2.547,2.902)--(2.547,2.903)%
  --(2.547,2.904)--(2.547,2.905)--(2.547,2.906)--(2.547,2.907)--(2.547,2.908)--(2.547,2.909)%
  --(2.547,2.910)--(2.547,2.911)--(2.548,2.911)--(2.548,2.912)--(2.548,2.913)--(2.548,2.914)%
  --(2.548,2.915)--(2.548,2.916)--(2.548,2.917)--(2.548,2.918)--(2.548,2.919)--(2.548,2.920)%
  --(2.548,2.921)--(2.548,2.922)--(2.548,2.923)--(2.548,2.924)--(2.548,2.925)--(2.548,2.926)%
  --(2.548,2.927)--(2.548,2.928)--(2.548,2.929)--(2.548,2.930)--(2.548,2.931)--(2.548,2.932)%
  --(2.548,2.933)--(2.548,2.934)--(2.548,2.935)--(2.548,2.936)--(2.548,2.937)--(2.548,2.938)%
  --(2.548,2.939)--(2.548,2.940)--(2.548,2.941)--(2.548,2.942)--(2.548,2.943)--(2.548,2.944)%
  --(2.548,2.945)--(2.548,2.946)--(2.548,2.947)--(2.548,2.948)--(2.548,2.949)--(2.548,2.950)%
  --(2.548,2.951)--(2.548,2.952)--(2.548,2.953)--(2.548,2.954)--(2.548,2.955)--(2.548,2.956)%
  --(2.548,2.957)--(2.548,2.958)--(2.548,2.959)--(2.548,2.960)--(2.548,2.961)--(2.548,2.962)%
  --(2.548,2.963)--(2.548,2.964)--(2.548,2.965)--(2.548,2.966)--(2.548,2.967)--(2.548,2.968)%
  --(2.548,2.969)--(2.548,2.970)--(2.548,2.971)--(2.548,2.972)--(2.548,2.973)--(2.548,2.974)%
  --(2.548,2.975)--(2.548,2.976)--(2.548,2.977)--(2.548,2.978)--(2.548,2.979)--(2.548,2.980)%
  --(2.548,2.981)--(2.548,2.982)--(2.548,2.983)--(2.548,2.984)--(2.548,2.985)--(2.548,2.986)%
  --(2.548,2.987)--(2.548,2.988)--(2.548,2.989)--(2.548,2.990)--(2.548,2.991)--(2.548,2.992)%
  --(2.548,2.993)--(2.548,2.994)--(2.548,2.995)--(2.548,2.996)--(2.548,2.997)--(2.548,2.998)%
  --(2.548,2.999)--(2.548,3.000)--(2.548,3.001)--(2.548,3.002)--(2.548,3.003)--(2.548,3.004)%
  --(2.548,3.005)--(2.548,3.006)--(2.548,3.007)--(2.548,3.008)--(2.548,3.009)--(2.548,3.010)%
  --(2.548,3.011)--(2.548,3.012)--(2.548,3.013)--(2.548,3.015)--(2.548,3.016)--(2.548,3.017)%
  --(2.548,3.018)--(2.548,3.019)--(2.548,3.020)--(2.548,3.021)--(2.548,3.022)--(2.548,3.023)%
  --(2.548,3.024)--(2.548,3.025)--(2.548,3.026)--(2.548,3.027)--(2.548,3.028)--(2.548,3.029)%
  --(2.548,3.031)--(2.548,3.032)--(2.548,3.034)--(2.548,3.035)--(2.548,3.036)--(2.548,3.037)%
  --(2.548,3.038)--(2.548,3.039)--(2.548,3.040)--(2.548,3.041)--(2.548,3.042)--(2.548,3.043)%
  --(2.548,3.044)--(2.548,3.045)--(2.548,3.046)--(2.548,3.047)--(2.548,3.048)--(2.548,3.049)%
  --(2.548,3.050)--(2.548,3.051)--(2.548,3.052)--(2.548,3.053)--(2.548,3.054)--(2.548,3.055)%
  --(2.548,3.056)--(2.548,3.057)--(2.548,3.058)--(2.549,3.058)--(2.549,3.059)--(2.549,3.060)%
  --(2.549,3.061)--(2.549,3.062)--(2.549,3.063)--(2.549,3.064)--(2.549,3.065)--(2.549,3.066)%
  --(2.549,3.067)--(2.549,3.068)--(2.549,3.069)--(2.549,3.070)--(2.549,3.071)--(2.549,3.072)%
  --(2.549,3.073)--(2.549,3.074)--(2.549,3.075)--(2.549,3.076)--(2.549,3.077)--(2.549,3.078)%
  --(2.549,3.079)--(2.549,3.080)--(2.549,3.081)--(2.549,3.082)--(2.549,3.083)--(2.549,3.084)%
  --(2.549,3.085)--(2.549,3.086)--(2.550,3.086)--(2.550,3.087)--(2.550,3.088)--(2.551,3.088)%
  --(2.552,3.088)--(2.553,3.088)--(2.554,3.088)--(2.556,3.088)--(2.557,3.088)--(2.558,3.088)%
  --(2.559,3.088)--(2.560,3.088)--(2.561,3.088)--(2.562,3.088)--(2.563,3.088)--(2.564,3.088)%
  --(2.565,3.088)--(2.566,3.088)--(2.567,3.088)--(2.568,3.088)--(2.569,3.088)--(2.570,3.088)%
  --(2.571,3.088)--(2.572,3.088)--(2.573,3.088)--(2.574,3.088)--(2.575,3.088)--(2.576,3.088)%
  --(2.577,3.088)--(2.578,3.088)--(2.579,3.088)--(2.580,3.088)--(2.581,3.088)--(2.582,3.088)%
  --(2.583,3.088)--(2.584,3.088)--(2.585,3.088)--(2.586,3.088)--(2.587,3.088)--(2.588,3.088)%
  --(2.589,3.088)--(2.590,3.088)--(2.591,3.088)--(2.592,3.088)--(2.592,3.089)--(2.593,3.089)%
  --(2.593,3.090)--(2.593,3.091)--(2.593,3.092)--(2.593,3.093)--(2.593,3.094)--(2.593,3.095)%
  --(2.594,3.095)--(2.594,3.096)--(2.594,3.097)--(2.594,3.098)--(2.594,3.099)--(2.594,3.100)%
  --(2.594,3.101)--(2.594,3.102)--(2.594,3.103)--(2.594,3.104)--(2.594,3.105)--(2.594,3.106)%
  --(2.594,3.107)--(2.594,3.108)--(2.594,3.109)--(2.594,3.110)--(2.594,3.111)--(2.594,3.112)%
  --(2.594,3.113)--(2.594,3.114)--(2.594,3.115)--(2.594,3.116)--(2.594,3.117)--(2.594,3.118)%
  --(2.594,3.119)--(2.595,3.119)--(2.595,3.120)--(2.596,3.120)--(2.598,3.120)--(2.599,3.120)%
  --(2.600,3.120)--(2.601,3.120)--(2.603,3.120)--(2.604,3.120)--(2.605,3.120)--(2.606,3.120)%
  --(2.607,3.120)--(2.609,3.120)--(2.610,3.120)--(2.612,3.120)--(2.613,3.120)--(2.617,3.120)%
  --(2.623,3.120)--(2.626,3.120)--(2.627,3.120)--(2.630,3.120)--(2.632,3.120)--(2.633,3.120)%
  --(2.634,3.120)--(2.635,3.120)--(2.638,3.120)--(2.639,3.120)--(2.640,3.120)--(2.643,3.120)%
  --(2.646,3.120)--(2.650,3.120)--(2.652,3.120)--(2.654,3.120)--(2.656,3.120)--(2.658,3.120)%
  --(2.661,3.120)--(2.662,3.120)--(2.663,3.120)--(2.664,3.120)--(2.674,3.120)--(2.675,3.120)%
  --(2.676,3.120)--(2.677,3.120)--(2.682,3.120)--(2.683,3.120)--(2.684,3.120)--(2.690,3.120)%
  --(2.693,3.120)--(2.694,3.120)--(2.695,3.120)--(2.705,3.120)--(2.706,3.120)--(2.708,3.120)%
  --(2.709,3.120)--(2.716,3.120)--(2.717,3.120)--(2.718,3.120)--(2.721,3.120)--(2.725,3.120)%
  --(2.725,3.121)--(2.727,3.121)--(2.729,3.121)--(2.732,3.121)--(2.733,3.121)--(2.734,3.121)%
  --(2.736,3.121)--(2.741,3.121)--(2.742,3.121)--(2.743,3.121)--(2.744,3.121)--(2.748,3.121)%
  --(2.750,3.121)--(2.751,3.121)--(2.752,3.121)--(2.754,3.121)--(2.757,3.121)--(2.764,3.121)%
  --(2.766,3.121)--(2.768,3.121)--(2.769,3.121)--(2.770,3.121)--(2.771,3.121)--(2.773,3.121)%
  --(2.774,3.121)--(2.775,3.121)--(2.776,3.121)--(2.777,3.121)--(2.780,3.121)--(2.782,3.121)%
  --(2.786,3.121)--(2.788,3.121)--(2.790,3.121)--(2.792,3.121)--(2.799,3.121)--(2.800,3.121)%
  --(2.801,3.121)--(2.802,3.121)--(2.804,3.121)--(2.806,3.121)--(2.809,3.121)--(2.812,3.121)%
  --(2.814,3.121)--(2.817,3.121)--(2.821,3.121)--(2.827,3.121)--(2.829,3.121)--(2.830,3.121)%
  --(2.832,3.121)--(2.835,3.121)--(2.837,3.121)--(2.839,3.121)--(2.841,3.121)--(2.842,3.121)%
  --(2.846,3.121)--(2.848,3.121)--(2.850,3.121)--(2.851,3.121)--(2.852,3.121)--(2.853,3.121)%
  --(2.854,3.121)--(2.855,3.121)--(2.857,3.121)--(2.860,3.121)--(2.865,3.121)--(2.866,3.121)%
  --(2.867,3.121)--(2.868,3.121)--(2.873,3.121)--(2.877,3.121)--(2.878,3.121)--(2.879,3.121)%
  --(2.882,3.121)--(2.883,3.121)--(2.885,3.121)--(2.886,3.121)--(2.887,3.121)--(2.888,3.121)%
  --(2.889,3.121)--(2.890,3.121)--(2.891,3.121)--(2.892,3.121)--(2.898,3.121)--(2.904,3.121)%
  --(2.906,3.121)--(2.910,3.121)--(2.913,3.121)--(2.915,3.121)--(2.916,3.121)--(2.920,3.121)%
  --(2.922,3.121)--(2.924,3.121)--(2.925,3.121)--(2.926,3.121)--(2.929,3.121)--(2.930,3.121)%
  --(2.932,3.121)--(2.939,3.121)--(2.940,3.121)--(2.945,3.121)--(2.948,3.121)--(2.950,3.121)%
  --(2.952,3.121)--(2.953,3.121)--(2.957,3.121)--(2.958,3.121)--(2.959,3.121)--(2.966,3.121)%
  --(2.967,3.121)--(2.968,3.121)--(2.969,3.121)--(2.970,3.121)--(2.973,3.121)--(2.975,3.121)%
  --(2.978,3.121)--(2.979,3.121)--(2.980,3.121)--(2.983,3.121)--(2.986,3.121)--(2.990,3.121)%
  --(2.991,3.121)--(2.994,3.121)--(2.995,3.121)--(3.000,3.121)--(3.002,3.121)--(3.004,3.121)%
  --(3.005,3.121)--(3.010,3.121)--(3.011,3.121)--(3.012,3.121)--(3.013,3.121)--(3.014,3.121)%
  --(3.015,3.121)--(3.016,3.121)--(3.017,3.121)--(3.018,3.121)--(3.029,3.121)--(3.030,3.121)%
  --(3.037,3.121)--(3.038,3.121)--(3.043,3.121)--(3.048,3.121)--(3.052,3.121)--(3.053,3.121)%
  --(3.054,3.121)--(3.055,3.121)--(3.057,3.121)--(3.058,3.121)--(3.060,3.121)--(3.063,3.121)%
  --(3.067,3.121)--(3.068,3.121)--(3.070,3.121)--(3.071,3.121)--(3.073,3.121)--(3.074,3.121)%
  --(3.075,3.121)--(3.076,3.121)--(3.079,3.121)--(3.083,3.121)--(3.084,3.121)--(3.085,3.121)%
  --(3.088,3.121)--(3.094,3.121)--(3.095,3.121)--(3.097,3.121)--(3.098,3.121)--(3.099,3.121)%
  --(3.100,3.121)--(3.101,3.121)--(3.103,3.121)--(3.106,3.121)--(3.107,3.121)--(3.111,3.121)%
  --(3.118,3.121)--(3.119,3.121)--(3.123,3.121)--(3.128,3.121)--(3.129,3.121)--(3.130,3.121)%
  --(3.131,3.121)--(3.132,3.121)--(3.133,3.121)--(3.134,3.121)--(3.135,3.121)--(3.137,3.121)%
  --(3.139,3.121)--(3.142,3.121)--(3.143,3.121)--(3.146,3.121)--(3.148,3.121)--(3.150,3.121)%
  --(3.152,3.121)--(3.154,3.121)--(3.157,3.121)--(3.159,3.121)--(3.164,3.121)--(3.165,3.121)%
  --(3.166,3.121)--(3.167,3.121)--(3.168,3.121)--(3.169,3.121)--(3.173,3.121)--(3.175,3.121)%
  --(3.181,3.121)--(3.182,3.121)--(3.185,3.121)--(3.188,3.121)--(3.190,3.121)--(3.191,3.121)%
  --(3.192,3.121)--(3.193,3.121)--(3.198,3.121)--(3.201,3.121)--(3.206,3.121)--(3.207,3.121)%
  --(3.208,3.121)--(3.210,3.121)--(3.212,3.121)--(3.213,3.121)--(3.217,3.121)--(3.222,3.121)%
  --(3.223,3.121)--(3.227,3.121)--(3.232,3.121)--(3.234,3.121)--(3.235,3.121)--(3.238,3.121)%
  --(3.239,3.121)--(3.245,3.121)--(3.246,3.121)--(3.249,3.121)--(3.250,3.121)--(3.251,3.121)%
  --(3.253,3.121)--(3.255,3.121)--(3.256,3.121)--(3.257,3.121)--(3.258,3.121)--(3.259,3.121)%
  --(3.260,3.121)--(3.261,3.121)--(3.262,3.121)--(3.262,3.122)--(3.263,3.122)--(3.263,3.123)%
  --(3.263,3.124)--(3.263,3.125)--(3.263,3.126)--(3.263,3.127)--(3.263,3.128)--(3.263,3.129)%
  --(3.263,3.130)--(3.263,3.131)--(3.263,3.132)--(3.263,3.133)--(3.264,3.133)--(3.264,3.134)%
  --(3.264,3.135)--(3.264,3.136)--(3.264,3.137)--(3.264,3.138)--(3.265,3.138)--(3.266,3.138)%
  --(3.268,3.138)--(3.269,3.138)--(3.270,3.138)--(3.273,3.138)--(3.274,3.138)--(3.275,3.138)%
  --(3.276,3.138)--(3.277,3.138)--(3.278,3.138)--(3.279,3.138)--(3.280,3.138)--(3.281,3.138)%
  --(3.282,3.138)--(3.283,3.138)--(3.284,3.138)--(3.285,3.138)--(3.286,3.138)--(3.286,3.139)%
  --(3.287,3.139)--(3.287,3.140)--(3.287,3.141)--(3.287,3.142)--(3.287,3.143)--(3.287,3.144)%
  --(3.287,3.145)--(3.287,3.146)--(3.287,3.147)--(3.287,3.148)--(3.287,3.149)--(3.287,3.150)%
  --(3.287,3.151)--(3.287,3.152)--(3.287,3.153)--(3.287,3.154)--(3.287,3.155)--(3.287,3.156)%
  --(3.287,3.157)--(3.287,3.158)--(3.287,3.159)--(3.287,3.160)--(3.287,3.161)--(3.287,3.162)%
  --(3.287,3.163)--(3.287,3.164)--(3.287,3.165)--(3.287,3.166)--(3.288,3.166)--(3.288,3.167)%
  --(3.288,3.168)--(3.288,3.169)--(3.288,3.170)--(3.288,3.171)--(3.288,3.172)--(3.288,3.173)%
  --(3.288,3.174)--(3.288,3.175)--(3.288,3.176)--(3.288,3.177)--(3.288,3.178)--(3.288,3.179)%
  --(3.288,3.180)--(3.288,3.181)--(3.288,3.182)--(3.288,3.183)--(3.288,3.184)--(3.288,3.185)%
  --(3.288,3.186)--(3.288,3.187)--(3.288,3.188)--(3.288,3.189)--(3.288,3.190)--(3.288,3.191)%
  --(3.288,3.192)--(3.288,3.193)--(3.288,3.194)--(3.288,3.195)--(3.288,3.196)--(3.288,3.197)%
  --(3.288,3.198)--(3.288,3.199)--(3.288,3.200)--(3.288,3.201)--(3.288,3.202)--(3.288,3.203)%
  --(3.288,3.204)--(3.288,3.205)--(3.288,3.206)--(3.288,3.207)--(3.288,3.208)--(3.288,3.209)%
  --(3.288,3.210)--(3.288,3.211)--(3.288,3.212)--(3.288,3.213)--(3.288,3.214)--(3.288,3.215)%
  --(3.288,3.216)--(3.288,3.217)--(3.288,3.218)--(3.288,3.219)--(3.288,3.220)--(3.288,3.221)%
  --(3.288,3.222)--(3.288,3.223)--(3.288,3.224)--(3.288,3.225)--(3.288,3.226)--(3.288,3.227)%
  --(3.288,3.228)--(3.288,3.229)--(3.288,3.230)--(3.288,3.231)--(3.288,3.232)--(3.288,3.233)%
  --(3.288,3.234)--(3.288,3.235)--(3.288,3.236)--(3.288,3.237)--(3.288,3.238)--(3.288,3.239)%
  --(3.288,3.240)--(3.288,3.241)--(3.288,3.242)--(3.288,3.243)--(3.288,3.244)--(3.288,3.245)%
  --(3.288,3.246)--(3.288,3.247)--(3.288,3.248)--(3.288,3.249)--(3.288,3.250)--(3.288,3.251)%
  --(3.288,3.252)--(3.288,3.253)--(3.288,3.254)--(3.288,3.255)--(3.288,3.256)--(3.288,3.257)%
  --(3.288,3.258)--(3.288,3.259)--(3.288,3.260)--(3.288,3.261)--(3.288,3.262)--(3.288,3.263)%
  --(3.288,3.264)--(3.288,3.265)--(3.288,3.266)--(3.288,3.267)--(3.288,3.268)--(3.288,3.269)%
  --(3.288,3.270)--(3.288,3.271)--(3.288,3.272)--(3.288,3.273)--(3.288,3.274)--(3.288,3.275)%
  --(3.288,3.276)--(3.288,3.277)--(3.288,3.278)--(3.288,3.279)--(3.288,3.280)--(3.288,3.281)%
  --(3.288,3.282)--(3.288,3.283)--(3.288,3.284)--(3.288,3.285)--(3.288,3.286)--(3.288,3.287)%
  --(3.288,3.288)--(3.288,3.289)--(3.288,3.290)--(3.288,3.291)--(3.288,3.292)--(3.288,3.293)%
  --(3.288,3.294)--(3.288,3.295)--(3.288,3.296)--(3.288,3.297)--(3.288,3.298)--(3.288,3.299)%
  --(3.288,3.300)--(3.288,3.301)--(3.288,3.302)--(3.288,3.303)--(3.288,3.304)--(3.288,3.305)%
  --(3.288,3.306)--(3.288,3.307)--(3.288,3.308)--(3.288,3.309)--(3.288,3.310)--(3.288,3.311)%
  --(3.288,3.312)--(3.288,3.313)--(3.288,3.314)--(3.288,3.315)--(3.288,3.316)--(3.288,3.317)%
  --(3.288,3.318)--(3.288,3.319)--(3.288,3.320)--(3.288,3.321)--(3.288,3.322)--(3.288,3.323)%
  --(3.288,3.324)--(3.288,3.325)--(3.288,3.326)--(3.288,3.327)--(3.288,3.328)--(3.288,3.329)%
  --(3.288,3.330)--(3.288,3.331)--(3.288,3.332)--(3.288,3.333)--(3.288,3.334)--(3.288,3.335)%
  --(3.288,3.336)--(3.288,3.337)--(3.288,3.338)--(3.288,3.339)--(3.288,3.340)--(3.288,3.341)%
  --(3.288,3.342)--(3.288,3.343)--(3.288,3.344)--(3.288,3.345)--(3.288,3.346)--(3.288,3.347)%
  --(3.288,3.348)--(3.288,3.349)--(3.288,3.350)--(3.288,3.351)--(3.288,3.352)--(3.288,3.353)%
  --(3.288,3.354)--(3.288,3.355)--(3.289,3.355)--(3.289,3.356)--(3.289,3.357)--(3.289,3.358)%
  --(3.289,3.359)--(3.289,3.360)--(3.289,3.361)--(3.289,3.362)--(3.289,3.363)--(3.289,3.364)%
  --(3.289,3.365)--(3.289,3.366)--(3.289,3.367)--(3.289,3.368)--(3.289,3.369)--(3.289,3.370)%
  --(3.289,3.371)--(3.289,3.372)--(3.289,3.373)--(3.289,3.374)--(3.289,3.375)--(3.289,3.376)%
  --(3.289,3.377)--(3.289,3.378)--(3.289,3.379)--(3.289,3.380)--(3.289,3.381)--(3.289,3.382)%
  --(3.289,3.383)--(3.289,3.384)--(3.289,3.385)--(3.289,3.386)--(3.289,3.387)--(3.290,3.387)%
  --(3.290,3.388)--(3.291,3.388)--(3.292,3.388)--(3.293,3.388)--(3.294,3.388)--(3.295,3.388)%
  --(3.296,3.388)--(3.298,3.388)--(3.299,3.388)--(3.300,3.388)--(3.301,3.388)--(3.302,3.388)%
  --(3.303,3.388)--(3.305,3.388)--(3.306,3.388)--(3.308,3.388)--(3.309,3.388)--(3.311,3.388)%
  --(3.312,3.388)--(3.312,3.389)--(3.312,3.390)--(3.312,3.391)--(3.312,3.392)--(3.312,3.393)%
  --(3.313,3.393)--(3.314,3.393)--(3.315,3.393)--(3.316,3.393)--(3.317,3.393)--(3.319,3.393)%
  --(3.320,3.393)--(3.321,3.393)--(3.325,3.393)--(3.326,3.393)--(3.327,3.393)--(3.328,3.393)%
  --(3.329,3.393)--(3.332,3.393)--(3.334,3.393)--(3.335,3.393)--(3.336,3.393)--(3.339,3.393)%
  --(3.342,3.393)--(3.344,3.393)--(3.345,3.393)--(3.347,3.393)--(3.352,3.393)--(3.354,3.393)%
  --(3.355,3.393)--(3.359,3.393)--(3.362,3.393)--(3.365,3.393)--(3.366,3.393)--(3.370,3.393)%
  --(3.371,3.393)--(3.372,3.393)--(3.373,3.393)--(3.376,3.393)--(3.381,3.393)--(3.382,3.393)%
  --(3.383,3.393)--(3.385,3.393)--(3.386,3.393)--(3.387,3.393)--(3.390,3.393)--(3.391,3.393)%
  --(3.394,3.393)--(3.396,3.393)--(3.398,3.393)--(3.399,3.393)--(3.401,3.393)--(3.402,3.393)%
  --(3.403,3.393)--(3.404,3.393)--(3.405,3.393)--(3.408,3.393)--(3.410,3.393)--(3.411,3.393)%
  --(3.416,3.393)--(3.417,3.393)--(3.418,3.393)--(3.419,3.393)--(3.422,3.393)--(3.424,3.393)%
  --(3.425,3.393)--(3.426,3.393)--(3.427,3.393)--(3.428,3.393)--(3.429,3.393)--(3.430,3.393)%
  --(3.432,3.393)--(3.438,3.393)--(3.439,3.393)--(3.444,3.393)--(3.445,3.393)--(3.446,3.393)%
  --(3.448,3.393)--(3.450,3.393)--(3.451,3.393)--(3.452,3.393)--(3.453,3.393)--(3.454,3.393)%
  --(3.457,3.393)--(3.460,3.393)--(3.461,3.393)--(3.463,3.393)--(3.464,3.393)--(3.467,3.393)%
  --(3.469,3.393)--(3.471,3.393)--(3.472,3.393)--(3.473,3.393)--(3.474,3.393)--(3.481,3.393)%
  --(3.485,3.393)--(3.486,3.393)--(3.492,3.393)--(3.493,3.393)--(3.494,3.393)--(3.497,3.393)%
  --(3.498,3.393)--(3.503,3.393)--(3.505,3.393)--(3.506,3.393)--(3.507,3.393)--(3.510,3.393)%
  --(3.513,3.393)--(3.514,3.393)--(3.520,3.393)--(3.521,3.393)--(3.522,3.393)--(3.524,3.393)%
  --(3.525,3.393)--(3.526,3.393)--(3.528,3.393)--(3.529,3.393)--(3.530,3.393)--(3.532,3.393)%
  --(3.534,3.393)--(3.535,3.393)--(3.536,3.393)--(3.540,3.393)--(3.542,3.393)--(3.543,3.393)%
  --(3.545,3.393)--(3.546,3.393)--(3.547,3.393)--(3.548,3.393)--(3.549,3.393)--(3.550,3.393)%
  --(3.551,3.393)--(3.557,3.393)--(3.558,3.393)--(3.560,3.393)--(3.562,3.393)--(3.568,3.393)%
  --(3.571,3.393)--(3.572,3.393)--(3.577,3.393)--(3.580,3.393)--(3.581,3.393)--(3.582,3.393)%
  --(3.583,3.393)--(3.584,3.393)--(3.585,3.393)--(3.588,3.393)--(3.590,3.393)--(3.591,3.393)%
  --(3.592,3.393)--(3.593,3.393)--(3.595,3.393)--(3.596,3.393)--(3.597,3.393)--(3.599,3.393)%
  --(3.601,3.393)--(3.602,3.393)--(3.604,3.393)--(3.606,3.393)--(3.607,3.393)--(3.608,3.393)%
  --(3.609,3.393)--(3.612,3.393)--(3.616,3.393)--(3.618,3.393)--(3.620,3.393)--(3.621,3.393)%
  --(3.622,3.393)--(3.627,3.393)--(3.631,3.393)--(3.632,3.393)--(3.639,3.393)--(3.640,3.393)%
  --(3.641,3.393)--(3.642,3.393)--(3.643,3.393)--(3.644,3.393)--(3.646,3.393)--(3.647,3.393)%
  --(3.648,3.393)--(3.652,3.393)--(3.653,3.393)--(3.654,3.393)--(3.656,3.393)--(3.658,3.393)%
  --(3.659,3.393)--(3.661,3.393)--(3.664,3.393)--(3.668,3.393)--(3.669,3.393)--(3.670,3.393)%
  --(3.672,3.393)--(3.675,3.393)--(3.677,3.393)--(3.680,3.393)--(3.681,3.393)--(3.685,3.393)%
  --(3.686,3.393)--(3.687,3.393)--(3.689,3.393)--(3.690,3.393)--(3.693,3.393)--(3.694,3.393)%
  --(3.697,3.393)--(3.698,3.393)--(3.699,3.393)--(3.701,3.393)--(3.702,3.393)--(3.703,3.393)%
  --(3.704,3.393)--(3.705,3.393)--(3.705,3.394)--(3.705,3.395)--(3.705,3.396)--(3.706,3.396)%
  --(3.706,3.397)--(3.706,3.398)--(3.706,3.399)--(3.706,3.400)--(3.707,3.400)--(3.709,3.400)%
  --(3.711,3.400)--(3.712,3.400)--(3.713,3.400)--(3.714,3.400)--(3.715,3.400)--(3.716,3.400)%
  --(3.717,3.400)--(3.718,3.400)--(3.719,3.400)--(3.720,3.400)--(3.721,3.400)--(3.721,3.401)%
  --(3.721,3.402)--(3.721,3.403)--(3.721,3.404)--(3.721,3.405)--(3.721,3.406)--(3.722,3.406)%
  --(3.722,3.407)--(3.722,3.408)--(3.722,3.409)--(3.722,3.410)--(3.722,3.411)--(3.722,3.412)%
  --(3.722,3.413)--(3.722,3.414)--(3.722,3.415)--(3.722,3.416)--(3.722,3.417)--(3.722,3.418)%
  --(3.722,3.419)--(3.722,3.420)--(3.722,3.421)--(3.722,3.422)--(3.722,3.423)--(3.722,3.424)%
  --(3.722,3.425)--(3.722,3.426)--(3.722,3.427)--(3.722,3.428)--(3.722,3.429)--(3.722,3.430)%
  --(3.722,3.431)--(3.722,3.432)--(3.722,3.433)--(3.722,3.434)--(3.722,3.435)--(3.722,3.436)%
  --(3.722,3.437)--(3.722,3.438)--(3.722,3.439)--(3.722,3.440)--(3.722,3.441)--(3.722,3.442)%
  --(3.722,3.443)--(3.722,3.444)--(3.722,3.445)--(3.722,3.446)--(3.722,3.447)--(3.722,3.448)%
  --(3.722,3.449)--(3.722,3.450)--(3.722,3.451)--(3.722,3.452)--(3.722,3.453)--(3.722,3.454)%
  --(3.722,3.455)--(3.722,3.456)--(3.722,3.457)--(3.722,3.458)--(3.722,3.459)--(3.723,3.459)%
  --(3.723,3.460)--(3.723,3.461)--(3.723,3.462)--(3.724,3.462)--(3.725,3.462)--(3.726,3.462)%
  --(3.727,3.462)--(3.728,3.462)--(3.729,3.462)--(3.731,3.462)--(3.732,3.462)--(3.733,3.462)%
  --(3.734,3.462)--(3.735,3.462)--(3.737,3.462)--(3.738,3.462)--(3.738,3.463)--(3.739,3.463)%
  --(3.740,3.463)--(3.741,3.463)--(3.742,3.463)--(3.743,3.463)--(3.744,3.463)--(3.745,3.463)%
  --(3.746,3.463)--(3.748,3.463)--(3.749,3.463)--(3.750,3.463)--(3.751,3.463)--(3.753,3.463)%
  --(3.755,3.463)--(3.758,3.463)--(3.759,3.463)--(3.760,3.463)--(3.762,3.463)--(3.764,3.463)%
  --(3.766,3.463)--(3.767,3.463)--(3.769,3.463)--(3.773,3.463)--(3.774,3.463)--(3.775,3.463)%
  --(3.776,3.463)--(3.777,3.463)--(3.778,3.463)--(3.779,3.463)--(3.781,3.463)--(3.782,3.463)%
  --(3.785,3.463)--(3.786,3.463)--(3.791,3.463)--(3.792,3.463)--(3.794,3.463)--(3.795,3.463)%
  --(3.796,3.463)--(3.800,3.463)--(3.801,3.463)--(3.803,3.463)--(3.804,3.463)--(3.808,3.463)%
  --(3.809,3.463)--(3.810,3.463)--(3.813,3.463)--(3.814,3.463)--(3.815,3.463)--(3.816,3.463)%
  --(3.817,3.463)--(3.818,3.463)--(3.819,3.463)--(3.822,3.463)--(3.824,3.463)--(3.826,3.463)%
  --(3.828,3.463)--(3.829,3.463)--(3.830,3.463)--(3.832,3.463)--(3.833,3.463)--(3.834,3.463)%
  --(3.835,3.463)--(3.837,3.463)--(3.840,3.463)--(3.844,3.463)--(3.845,3.463)--(3.846,3.463)%
  --(3.847,3.463)--(3.848,3.463)--(3.849,3.463)--(3.857,3.463)--(3.862,3.463)--(3.864,3.463)%
  --(3.865,3.463)--(3.866,3.463)--(3.869,3.463)--(3.870,3.463)--(3.871,3.463)--(3.872,3.463)%
  --(3.873,3.463)--(3.874,3.463)--(3.875,3.463)--(3.876,3.463)--(3.878,3.463)--(3.881,3.463)%
  --(3.882,3.463)--(3.883,3.463)--(3.886,3.463)--(3.888,3.463)--(3.889,3.463)--(3.890,3.463)%
  --(3.893,3.463)--(3.895,3.463)--(3.897,3.463)--(3.898,3.463)--(3.901,3.463)--(3.903,3.463)%
  --(3.907,3.463)--(3.909,3.463)--(3.911,3.463)--(3.915,3.463)--(3.916,3.463)--(3.918,3.463)%
  --(3.919,3.463)--(3.920,3.463)--(3.922,3.463)--(3.923,3.463)--(3.926,3.463)--(3.927,3.463)%
  --(3.928,3.463)--(3.929,3.463)--(3.931,3.463)--(3.933,3.463)--(3.934,3.463)--(3.936,3.463)%
  --(3.937,3.463)--(3.939,3.463)--(3.940,3.463)--(3.941,3.463)--(3.943,3.463)--(3.945,3.463)%
  --(3.946,3.463)--(3.951,3.463)--(3.952,3.463)--(3.954,3.463)--(3.955,3.463)--(3.957,3.463)%
  --(3.959,3.463)--(3.964,3.463)--(3.966,3.463)--(3.970,3.463)--(3.971,3.463)--(3.972,3.463)%
  --(3.975,3.463)--(3.977,3.463)--(3.978,3.463)--(3.979,3.463)--(3.980,3.463)--(3.981,3.463)%
  --(3.982,3.463)--(3.986,3.463)--(3.987,3.463)--(3.990,3.463)--(3.991,3.463)--(3.992,3.463)%
  --(3.994,3.463)--(3.997,3.463)--(3.999,3.463)--(4.000,3.463)--(4.003,3.463)--(4.005,3.463)%
  --(4.009,3.463)--(4.011,3.463)--(4.012,3.463)--(4.016,3.463)--(4.017,3.463)--(4.017,3.464)%
  --(4.017,3.465)--(4.018,3.465)--(4.018,3.466)--(4.019,3.466)--(4.022,3.466)--(4.023,3.466)%
  --(4.024,3.466)--(4.025,3.466)--(4.026,3.466)--(4.027,3.466)--(4.028,3.466)--(4.029,3.466)%
  --(4.029,3.467)--(4.029,3.468)--(4.029,3.469)--(4.030,3.469)--(4.030,3.470)--(4.030,3.471)%
  --(4.030,3.472)--(4.030,3.473)--(4.030,3.474)--(4.030,3.475)--(4.030,3.476)--(4.030,3.477)%
  --(4.030,3.478)--(4.030,3.479)--(4.030,3.480)--(4.030,3.481)--(4.030,3.482)--(4.030,3.483)%
  --(4.030,3.484)--(4.031,3.484)--(4.032,3.484)--(4.033,3.484)--(4.034,3.484)--(4.035,3.484)%
  --(4.036,3.484)--(4.037,3.484)--(4.039,3.484)--(4.040,3.484)--(4.041,3.484)--(4.041,3.485)%
  --(4.042,3.485)--(4.043,3.485)--(4.046,3.485)--(4.047,3.485)--(4.048,3.485)--(4.049,3.485)%
  --(4.050,3.485)--(4.052,3.485)--(4.053,3.485)--(4.055,3.485)--(4.057,3.485)--(4.058,3.485)%
  --(4.060,3.485)--(4.061,3.485)--(4.065,3.485)--(4.068,3.485)--(4.069,3.485)--(4.071,3.485)%
  --(4.072,3.485)--(4.074,3.485)--(4.077,3.485)--(4.078,3.485)--(4.079,3.485)--(4.080,3.485)%
  --(4.082,3.485)--(4.083,3.485)--(4.084,3.485)--(4.085,3.485)--(4.087,3.485)--(4.089,3.485)%
  --(4.090,3.485)--(4.091,3.485)--(4.093,3.485)--(4.097,3.485)--(4.098,3.485)--(4.099,3.485)%
  --(4.100,3.485)--(4.101,3.485)--(4.102,3.485)--(4.103,3.485)--(4.106,3.485)--(4.107,3.485)%
  --(4.108,3.485)--(4.109,3.485)--(4.110,3.485)--(4.111,3.485)--(4.112,3.485)--(4.113,3.485)%
  --(4.114,3.485)--(4.115,3.485)--(4.117,3.485)--(4.119,3.485)--(4.120,3.485)--(4.124,3.485)%
  --(4.126,3.485)--(4.129,3.485)--(4.131,3.485)--(4.132,3.485)--(4.133,3.485)--(4.134,3.485)%
  --(4.137,3.485)--(4.143,3.485)--(4.144,3.485)--(4.146,3.485)--(4.147,3.485)--(4.148,3.485)%
  --(4.149,3.485)--(4.152,3.485)--(4.155,3.485)--(4.157,3.485)--(4.159,3.485)--(4.161,3.485)%
  --(4.164,3.485)--(4.165,3.485)--(4.166,3.485)--(4.167,3.485)--(4.168,3.485)--(4.171,3.485)%
  --(4.172,3.485)--(4.173,3.485)--(4.174,3.485)--(4.180,3.485)--(4.181,3.485)--(4.182,3.485)%
  --(4.183,3.485)--(4.184,3.485)--(4.187,3.485)--(4.188,3.485)--(4.189,3.485)--(4.191,3.485)%
  --(4.192,3.485)--(4.194,3.485)--(4.195,3.485)--(4.196,3.485)--(4.197,3.485)--(4.200,3.485)%
  --(4.201,3.485)--(4.202,3.485)--(4.203,3.485)--(4.204,3.485)--(4.206,3.485)--(4.207,3.485)%
  --(4.208,3.485)--(4.209,3.485)--(4.210,3.485)--(4.216,3.485)--(4.217,3.485)--(4.218,3.485)%
  --(4.219,3.485)--(4.221,3.485)--(4.222,3.485)--(4.227,3.485)--(4.229,3.485)--(4.231,3.485)%
  --(4.232,3.485)--(4.236,3.485)--(4.237,3.485)--(4.238,3.485)--(4.240,3.485)--(4.241,3.485)%
  --(4.243,3.485)--(4.244,3.485)--(4.248,3.485)--(4.249,3.485)--(4.252,3.485)--(4.253,3.485)%
  --(4.254,3.485)--(4.255,3.485)--(4.256,3.485)--(4.257,3.485)--(4.258,3.485)--(4.259,3.485)%
  --(4.259,3.486)--(4.260,3.486)--(4.263,3.486)--(4.264,3.486)--(4.265,3.486)--(4.266,3.486)%
  --(4.267,3.486)--(4.268,3.486)--(4.268,3.487)--(4.268,3.488)--(4.268,3.489)--(4.268,3.490)%
  --(4.269,3.490)--(4.269,3.491)--(4.269,3.492)--(4.269,3.493)--(4.270,3.493)--(4.271,3.493)%
  --(4.272,3.493)--(4.273,3.493)--(4.274,3.493)--(4.275,3.493)--(4.276,3.493)--(4.277,3.493)%
  --(4.278,3.493)--(4.279,3.493)--(4.285,3.493)--(4.286,3.493)--(4.287,3.493)--(4.288,3.493)%
  --(4.293,3.493)--(4.294,3.493)--(4.296,3.493)--(4.299,3.493)--(4.300,3.493)--(4.302,3.493)%
  --(4.303,3.493)--(4.304,3.493)--(4.305,3.493)--(4.307,3.493)--(4.308,3.493)--(4.309,3.493)%
  --(4.310,3.493)--(4.311,3.493)--(4.312,3.493)--(4.314,3.493)--(4.316,3.493)--(4.317,3.493)%
  --(4.321,3.493)--(4.322,3.493)--(4.323,3.493)--(4.324,3.493)--(4.325,3.493)--(4.326,3.493)%
  --(4.327,3.493)--(4.328,3.493)--(4.329,3.493)--(4.330,3.493)--(4.333,3.493)--(4.334,3.493)%
  --(4.336,3.493)--(4.337,3.493)--(4.339,3.493)--(4.341,3.493)--(4.342,3.493)--(4.344,3.493)%
  --(4.345,3.493)--(4.346,3.493)--(4.347,3.493)--(4.349,3.493)--(4.350,3.493)--(4.351,3.493)%
  --(4.352,3.493)--(4.353,3.493)--(4.355,3.493)--(4.357,3.493)--(4.359,3.493)--(4.361,3.493)%
  --(4.362,3.493)--(4.363,3.493)--(4.364,3.493)--(4.365,3.493)--(4.368,3.493)--(4.370,3.493)%
  --(4.371,3.493)--(4.372,3.493)--(4.377,3.493)--(4.378,3.493)--(4.379,3.493)--(4.380,3.493)%
  --(4.381,3.493)--(4.384,3.493)--(4.386,3.493)--(4.391,3.493)--(4.393,3.493)--(4.394,3.493)%
  --(4.395,3.493)--(4.396,3.493)--(4.399,3.493)--(4.400,3.493)--(4.403,3.493)--(4.404,3.493)%
  --(4.405,3.493)--(4.406,3.493)--(4.408,3.493)--(4.410,3.493)--(4.411,3.493)--(4.412,3.493)%
  --(4.413,3.493)--(4.414,3.493)--(4.415,3.493)--(4.422,3.493)--(4.423,3.493)--(4.425,3.493)%
  --(4.429,3.493)--(4.430,3.493)--(4.431,3.493)--(4.432,3.493)--(4.433,3.493)--(4.435,3.493)%
  --(4.437,3.493)--(4.438,3.493)--(4.439,3.493)--(4.441,3.493)--(4.442,3.493)--(4.445,3.493)%
  --(4.446,3.493)--(4.447,3.493)--(4.450,3.493)--(4.452,3.493)--(4.454,3.493)--(4.455,3.493)%
  --(4.455,3.494)--(4.456,3.494)--(4.458,3.494)--(4.459,3.494)--(4.460,3.494)--(4.461,3.494)%
  --(4.462,3.494)--(4.463,3.494)--(4.463,3.495)--(4.464,3.495)--(4.464,3.496)--(4.464,3.497)%
  --(4.465,3.497)--(4.466,3.497)--(4.467,3.497)--(4.468,3.497)--(4.469,3.497)--(4.470,3.497)%
  --(4.471,3.497)--(4.472,3.497)--(4.473,3.497)--(4.474,3.497)--(4.475,3.497)--(4.478,3.497)%
  --(4.479,3.497)--(4.482,3.497)--(4.484,3.497)--(4.485,3.497)--(4.486,3.497)--(4.492,3.497)%
  --(4.493,3.497)--(4.494,3.497)--(4.495,3.497)--(4.496,3.497)--(4.497,3.497)--(4.499,3.497)%
  --(4.500,3.497)--(4.501,3.497)--(4.504,3.497)--(4.505,3.497)--(4.507,3.497)--(4.508,3.497)%
  --(4.510,3.497)--(4.511,3.497)--(4.512,3.497)--(4.513,3.497)--(4.515,3.497)--(4.516,3.497)%
  --(4.518,3.497)--(4.520,3.497)--(4.521,3.497)--(4.523,3.497)--(4.524,3.497)--(4.527,3.497)%
  --(4.529,3.497)--(4.531,3.497)--(4.533,3.497)--(4.534,3.497)--(4.535,3.497)--(4.537,3.497)%
  --(4.538,3.497)--(4.539,3.497)--(4.540,3.497)--(4.541,3.497)--(4.542,3.497)--(4.543,3.497)%
  --(4.546,3.497)--(4.547,3.497)--(4.549,3.497)--(4.550,3.497)--(4.555,3.497)--(4.556,3.497)%
  --(4.557,3.497)--(4.558,3.497)--(4.560,3.497)--(4.561,3.497)--(4.565,3.497)--(4.566,3.497)%
  --(4.567,3.497)--(4.568,3.497)--(4.569,3.497)--(4.573,3.497)--(4.574,3.497)--(4.577,3.497)%
  --(4.578,3.497)--(4.580,3.497)--(4.581,3.497)--(4.583,3.497)--(4.584,3.497)--(4.585,3.497)%
  --(4.587,3.497)--(4.590,3.497)--(4.592,3.497)--(4.597,3.497)--(4.599,3.497)--(4.601,3.497)%
  --(4.602,3.497)--(4.603,3.497)--(4.604,3.497)--(4.606,3.497)--(4.607,3.497)--(4.609,3.497)%
  --(4.611,3.497)--(4.614,3.497)--(4.615,3.497)--(4.617,3.497)--(4.618,3.497)--(4.619,3.497)%
  --(4.619,3.498)--(4.620,3.498)--(4.621,3.498)--(4.622,3.498)--(4.623,3.498)--(4.625,3.498)%
  --(4.626,3.498)--(4.627,3.498)--(4.628,3.498)--(4.629,3.498)--(4.629,3.499)--(4.630,3.499)%
  --(4.631,3.499)--(4.633,3.499)--(4.634,3.499)--(4.635,3.499)--(4.636,3.499)--(4.637,3.499)%
  --(4.638,3.499)--(4.640,3.499)--(4.642,3.499)--(4.644,3.499)--(4.645,3.499)--(4.646,3.499)%
  --(4.647,3.499)--(4.648,3.499)--(4.649,3.499)--(4.650,3.499)--(4.653,3.499)--(4.655,3.499)%
  --(4.658,3.499)--(4.659,3.499)--(4.660,3.499)--(4.661,3.499)--(4.664,3.499)--(4.666,3.499)%
  --(4.667,3.499)--(4.669,3.499)--(4.671,3.499)--(4.673,3.499)--(4.674,3.499)--(4.675,3.499)%
  --(4.677,3.499)--(4.678,3.499)--(4.679,3.499)--(4.680,3.499)--(4.681,3.499)--(4.684,3.499)%
  --(4.689,3.499)--(4.690,3.499)--(4.691,3.499)--(4.692,3.499)--(4.693,3.499)--(4.694,3.499)%
  --(4.696,3.499)--(4.697,3.499)--(4.698,3.499)--(4.700,3.499)--(4.701,3.500)--(4.702,3.500)%
  --(4.703,3.500)--(4.705,3.500)--(4.706,3.500)--(4.707,3.500)--(4.709,3.500)--(4.710,3.500)%
  --(4.713,3.500)--(4.716,3.500)--(4.717,3.500)--(4.718,3.500)--(4.719,3.500)--(4.721,3.500)%
  --(4.723,3.500)--(4.724,3.500)--(4.729,3.500)--(4.731,3.500)--(4.733,3.500)--(4.734,3.500)%
  --(4.735,3.500)--(4.739,3.500)--(4.740,3.500)--(4.741,3.500)--(4.743,3.500)--(4.744,3.500)%
  --(4.745,3.500)--(4.746,3.500)--(4.747,3.500)--(4.748,3.500)--(4.750,3.500)--(4.751,3.500)%
  --(4.752,3.500)--(4.755,3.500)--(4.756,3.500)--(4.758,3.500)--(4.759,3.500)--(4.761,3.500)%
  --(4.762,3.500)--(4.763,3.500)--(4.765,3.500)--(4.766,3.500)--(4.767,3.500)--(4.768,3.500)%
  --(4.769,3.500)--(4.770,3.500)--(4.771,3.500)--(4.772,3.500)--(4.773,3.500)--(4.775,3.500)%
  --(4.776,3.500)--(4.777,3.500)--(4.777,3.501)--(4.778,3.501)--(4.780,3.501)--(4.782,3.501)%
  --(4.783,3.501)--(4.785,3.501)--(4.786,3.501)--(4.787,3.501)--(4.788,3.501)--(4.789,3.501)%
  --(4.790,3.501)--(4.793,3.501)--(4.795,3.501)--(4.796,3.501)--(4.797,3.501)--(4.798,3.501)%
  --(4.802,3.501)--(4.804,3.501)--(4.805,3.501)--(4.807,3.501)--(4.809,3.501)--(4.810,3.501)%
  --(4.811,3.501)--(4.812,3.501)--(4.813,3.501)--(4.814,3.501)--(4.815,3.501)--(4.816,3.501)%
  --(4.817,3.501)--(4.819,3.501)--(4.820,3.501)--(4.821,3.501)--(4.824,3.501)--(4.825,3.501)%
  --(4.828,3.501)--(4.829,3.501)--(4.830,3.501)--(4.831,3.501)--(4.832,3.501)--(4.834,3.501)%
  --(4.836,3.501)--(4.839,3.501)--(4.841,3.501)--(4.842,3.501)--(4.843,3.501)--(4.846,3.501)%
  --(4.848,3.501)--(4.849,3.501)--(4.852,3.501)--(4.853,3.501)--(4.854,3.501)--(4.855,3.501)%
  --(4.858,3.501)--(4.859,3.501)--(4.863,3.501)--(4.865,3.501)--(4.867,3.501)--(4.869,3.501)%
  --(4.870,3.501)--(4.872,3.501)--(4.874,3.501)--(4.875,3.501)--(4.876,3.501)--(4.877,3.501)%
  --(4.879,3.501)--(4.880,3.501)--(4.881,3.501)--(4.884,3.501)--(4.886,3.501)--(4.887,3.501)%
  --(4.888,3.501)--(4.889,3.501)--(4.890,3.501)--(4.892,3.501)--(4.893,3.501)--(4.894,3.501)%
  --(4.895,3.501)--(4.896,3.501)--(4.897,3.501)--(4.898,3.501)--(4.899,3.501)--(4.901,3.501)%
  --(4.903,3.501)--(4.905,3.501)--(4.906,3.501)--(4.907,3.501)--(4.909,3.501)--(4.910,3.501)%
  --(4.914,3.501)--(4.916,3.501)--(4.917,3.501)--(4.920,3.501)--(4.921,3.501)--(4.923,3.501)%
  --(4.925,3.501)--(4.927,3.501)--(4.928,3.501)--(4.929,3.501)--(4.930,3.501)--(4.933,3.501)%
  --(4.934,3.501)--(4.936,3.501)--(4.937,3.501)--(4.940,3.501)--(4.941,3.501)--(4.944,3.501)%
  --(4.945,3.501)--(4.947,3.501)--(4.950,3.501)--(4.951,3.501)--(4.952,3.501)--(4.953,3.501)%
  --(4.954,3.501)--(4.955,3.501)--(4.956,3.501)--(4.959,3.501)--(4.960,3.501)--(4.961,3.501)%
  --(4.963,3.501)--(4.965,3.501)--(4.966,3.501)--(4.967,3.501)--(4.968,3.501)--(4.970,3.501)%
  --(4.972,3.501)--(4.974,3.501)--(4.979,3.501)--(4.981,3.501)--(4.984,3.501)--(4.985,3.501)%
  --(4.986,3.501)--(4.987,3.501)--(4.990,3.501)--(4.991,3.501)--(4.992,3.501)--(4.993,3.501)%
  --(4.994,3.501)--(4.995,3.501)--(4.997,3.501)--(4.998,3.501)--(5.000,3.501)--(5.003,3.501)%
  --(5.005,3.501)--(5.007,3.501)--(5.010,3.501)--(5.010,3.502)--(5.011,3.502)--(5.012,3.502)%
  --(5.014,3.502)--(5.015,3.502)--(5.017,3.502)--(5.018,3.502)--(5.019,3.502)--(5.022,3.502)%
  --(5.023,3.502)--(5.027,3.502)--(5.028,3.502)--(5.035,3.502)--(5.036,3.502)--(5.037,3.502)%
  --(5.038,3.502)--(5.039,3.502)--(5.043,3.502)--(5.044,3.502)--(5.045,3.502)--(5.046,3.502)%
  --(5.047,3.502)--(5.049,3.502)--(5.050,3.502)--(5.053,3.502)--(5.054,3.502)--(5.057,3.502)%
  --(5.058,3.502)--(5.059,3.502)--(5.061,3.502)--(5.064,3.502)--(5.066,3.502)--(5.067,3.502)%
  --(5.068,3.502)--(5.072,3.502)--(5.073,3.502)--(5.074,3.502)--(5.078,3.502)--(5.080,3.502)%
  --(5.081,3.502)--(5.086,3.502)--(5.093,3.502)--(5.094,3.502)--(5.096,3.502)--(5.097,3.502)%
  --(5.098,3.502)--(5.099,3.502)--(5.100,3.502)--(5.103,3.502)--(5.104,3.502)--(5.105,3.502)%
  --(5.107,3.502)--(5.108,3.502)--(5.109,3.502)--(5.110,3.502)--(5.111,3.502)--(5.112,3.502)%
  --(5.113,3.502)--(5.114,3.502)--(5.115,3.502)--(5.116,3.502)--(5.117,3.502)--(5.120,3.502)%
  --(5.122,3.502)--(5.123,3.502)--(5.124,3.502)--(5.125,3.502)--(5.128,3.502)--(5.129,3.502)%
  --(5.133,3.502)--(5.137,3.502)--(5.138,3.502)--(5.141,3.502)--(5.144,3.502)--(5.146,3.502)%
  --(5.148,3.502)--(5.151,3.502)--(5.152,3.502)--(5.155,3.502)--(5.156,3.502)--(5.157,3.502)%
  --(5.158,3.502)--(5.159,3.502)--(5.164,3.502)--(5.165,3.502)--(5.166,3.502)--(5.167,3.502)%
  --(5.169,3.502)--(5.174,3.502)--(5.175,3.502)--(5.179,3.502)--(5.181,3.502)--(5.184,3.502)%
  --(5.186,3.502)--(5.188,3.502)--(5.190,3.502)--(5.192,3.502)--(5.193,3.502)--(5.197,3.502)%
  --(5.201,3.502)--(5.202,3.502)--(5.203,3.502)--(5.205,3.502)--(5.209,3.502)--(5.212,3.502)%
  --(5.213,3.502)--(5.216,3.502)--(5.220,3.502)--(5.222,3.502)--(5.223,3.502)--(5.227,3.502)%
  --(5.231,3.502)--(5.232,3.502)--(5.233,3.502)--(5.235,3.502)--(5.236,3.502)--(5.241,3.502)%
  --(5.242,3.502)--(5.243,3.502)--(5.245,3.502)--(5.248,3.502)--(5.249,3.502)--(5.250,3.502)%
  --(5.251,3.502)--(5.253,3.502)--(5.258,3.502)--(5.260,3.502)--(5.263,3.502)--(5.267,3.502)%
  --(5.269,3.502)--(5.271,3.502)--(5.273,3.502)--(5.287,3.502)--(5.289,3.502)--(5.291,3.502)%
  --(5.292,3.502)--(5.293,3.502)--(5.295,3.502)--(5.298,3.502)--(5.300,3.502)--(5.301,3.502)%
  --(5.307,3.502)--(5.310,3.502)--(5.316,3.502)--(5.318,3.502)--(5.321,3.502)--(5.322,3.502)%
  --(5.324,3.502)--(5.325,3.502)--(5.328,3.502)--(5.330,3.502)--(5.332,3.502)--(5.335,3.502)%
  --(5.336,3.502)--(5.340,3.502)--(5.343,3.502)--(5.348,3.502)--(5.352,3.502)--(5.359,3.502)%
  --(5.364,3.502)--(5.367,3.502)--(5.370,3.502)--(5.371,3.502)--(5.372,3.502)--(5.374,3.502)%
  --(5.379,3.502)--(5.393,3.502)--(5.394,3.502)--(5.395,3.502)--(5.406,3.502)--(5.420,3.502)%
  --(5.427,3.502)--(5.441,3.502)--(5.442,3.502)--(5.444,3.502)--(5.445,3.502)--(5.446,3.502)%
  --(5.447,3.502)--(5.452,3.502)--(5.456,3.502)--(5.457,3.502)--(5.463,3.502)--(5.481,3.502)%
  --(5.506,3.502)--(5.507,3.502)--(5.510,3.502)--(5.511,3.502)--(5.513,3.502)--(5.515,3.502)%
  --(5.516,3.502)--(5.540,3.502)--(5.559,3.502)--(5.575,3.502)--(5.578,3.502)--(5.581,3.502)%
  --(5.599,3.502)--(5.612,3.502)--(5.636,3.502)--(5.639,3.502)--(5.642,3.502)--(5.697,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.319) {48 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.781,1.319)--(5.329,1.319);
\draw[gp path] (1.320,1.100)--(1.321,1.100)--(1.337,1.100)--(1.346,1.100)--(1.347,1.100)%
  --(1.384,1.100)--(1.391,1.100)--(1.399,1.100)--(1.405,1.100)--(1.410,1.100)--(1.420,1.100)%
  --(1.421,1.100)--(1.422,1.100)--(1.423,1.100)--(1.428,1.100)--(1.436,1.100)--(1.440,1.100)%
  --(1.447,1.100)--(1.448,1.100)--(1.450,1.100)--(1.452,1.100)--(1.453,1.100)--(1.458,1.100)%
  --(1.471,1.100)--(1.476,1.100)--(1.486,1.100)--(1.491,1.100)--(1.493,1.100)--(1.503,1.100)%
  --(1.509,1.100)--(1.510,1.100)--(1.513,1.100)--(1.513,1.101)--(1.514,1.101)--(1.515,1.101)%
  --(1.515,1.102)--(1.515,1.103)--(1.515,1.104)--(1.516,1.104)--(1.517,1.104)--(1.518,1.104)%
  --(1.521,1.104)--(1.525,1.104)--(1.527,1.104)--(1.530,1.104)--(1.531,1.104)--(1.533,1.104)%
  --(1.538,1.104)--(1.541,1.104)--(1.561,1.104)--(1.564,1.104)--(1.567,1.104)--(1.582,1.104)%
  --(1.584,1.104)--(1.585,1.104)--(1.594,1.104)--(1.594,1.105)--(1.595,1.105)--(1.596,1.105)%
  --(1.597,1.105)--(1.599,1.105)--(1.600,1.105)--(1.601,1.105)--(1.602,1.105)--(1.605,1.105)%
  --(1.610,1.105)--(1.611,1.105)--(1.613,1.105)--(1.623,1.105)--(1.624,1.105)--(1.637,1.105)%
  --(1.639,1.105)--(1.640,1.105)--(1.642,1.105)--(1.644,1.105)--(1.645,1.105)--(1.677,1.105)%
  --(1.680,1.105)--(1.682,1.105)--(1.683,1.105)--(1.686,1.105)--(1.703,1.105)--(1.707,1.105)%
  --(1.711,1.105)--(1.712,1.105)--(1.728,1.105)--(1.731,1.105)--(1.742,1.105)--(1.748,1.105)%
  --(1.753,1.105)--(1.756,1.105)--(1.768,1.105)--(1.769,1.105)--(1.772,1.105)--(1.773,1.105)%
  --(1.774,1.105)--(1.775,1.105)--(1.776,1.105)--(1.778,1.105)--(1.781,1.105)--(1.783,1.105)%
  --(1.798,1.105)--(1.813,1.105)--(1.815,1.105)--(1.818,1.105)--(1.819,1.105)--(1.820,1.105)%
  --(1.821,1.105)--(1.822,1.105)--(1.823,1.105)--(1.823,1.106)--(1.825,1.106)--(1.831,1.106)%
  --(1.842,1.106)--(1.852,1.106)--(1.859,1.106)--(1.862,1.106)--(1.865,1.106)--(1.875,1.106)%
  --(1.876,1.106)--(1.878,1.106)--(1.882,1.106)--(1.887,1.106)--(1.888,1.106)--(1.897,1.106)%
  --(1.907,1.106)--(1.916,1.106)--(1.917,1.106)--(1.918,1.106)--(1.919,1.106)--(1.921,1.106)%
  --(1.925,1.106)--(1.936,1.106)--(1.938,1.106)--(1.942,1.106)--(1.944,1.106)--(1.947,1.106)%
  --(1.948,1.106)--(1.949,1.106)--(1.950,1.106)--(1.951,1.106)--(1.952,1.106)--(1.953,1.106)%
  --(1.963,1.106)--(1.965,1.106)--(1.966,1.106)--(1.968,1.106)--(1.970,1.106)--(1.972,1.106)%
  --(1.974,1.106)--(1.975,1.106)--(1.977,1.106)--(1.978,1.106)--(1.982,1.106)--(1.989,1.106)%
  --(1.994,1.106)--(1.995,1.106)--(1.997,1.106)--(2.001,1.106)--(2.006,1.106)--(2.021,1.106)%
  --(2.023,1.106)--(2.041,1.106)--(2.044,1.106)--(2.045,1.106)--(2.046,1.106)--(2.049,1.106)%
  --(2.051,1.106)--(2.052,1.106)--(2.053,1.106)--(2.054,1.106)--(2.059,1.106)--(2.061,1.106)%
  --(2.062,1.106)--(2.070,1.106)--(2.072,1.106)--(2.073,1.106)--(2.074,1.106)--(2.081,1.106)%
  --(2.082,1.106)--(2.087,1.106)--(2.095,1.106)--(2.097,1.106)--(2.098,1.106)--(2.099,1.106)%
  --(2.103,1.106)--(2.105,1.106)--(2.106,1.106)--(2.114,1.106)--(2.117,1.106)--(2.123,1.106)%
  --(2.132,1.106)--(2.138,1.106)--(2.142,1.106)--(2.144,1.106)--(2.153,1.106)--(2.157,1.106)%
  --(2.164,1.106)--(2.171,1.106)--(2.175,1.106)--(2.176,1.106)--(2.195,1.106)--(2.196,1.106)%
  --(2.197,1.106)--(2.198,1.106)--(2.201,1.106)--(2.204,1.106)--(2.220,1.106)--(2.221,1.106)%
  --(2.229,1.106)--(2.231,1.106)--(2.233,1.106)--(2.234,1.106)--(2.235,1.106)--(2.236,1.106)%
  --(2.241,1.106)--(2.250,1.106)--(2.251,1.106)--(2.252,1.106)--(2.253,1.106)--(2.256,1.106)%
  --(2.257,1.106)--(2.258,1.106)--(2.275,1.106)--(2.290,1.106)--(2.318,1.106)--(2.323,1.106)%
  --(2.325,1.106)--(2.326,1.106)--(2.332,1.106)--(2.333,1.106)--(2.343,1.106)--(2.366,1.106)%
  --(2.383,1.106)--(2.396,1.106)--(2.399,1.106)--(2.400,1.106)--(2.401,1.106)--(2.402,1.106)%
  --(2.405,1.106)--(2.411,1.106)--(2.412,1.106)--(2.417,1.106)--(2.420,1.106)--(2.421,1.106)%
  --(2.422,1.106)--(2.423,1.106)--(2.429,1.106)--(2.435,1.106)--(2.436,1.106)--(2.438,1.106)%
  --(2.439,1.106)--(2.442,1.106)--(2.447,1.106)--(2.449,1.106)--(2.450,1.106)--(2.452,1.106)%
  --(2.456,1.106)--(2.459,1.106)--(2.462,1.106)--(2.466,1.106)--(2.471,1.106)--(2.473,1.106)%
  --(2.474,1.106)--(2.476,1.106)--(2.477,1.106)--(2.478,1.106)--(2.479,1.106)--(2.480,1.106)%
  --(2.481,1.106)--(2.482,1.106)--(2.483,1.106)--(2.484,1.106)--(2.485,1.106)--(2.486,1.106)%
  --(2.488,1.106)--(2.488,1.107)--(2.489,1.107)--(2.490,1.107)--(2.491,1.107)--(2.492,1.107)%
  --(2.493,1.107)--(2.494,1.107)--(2.495,1.107)--(2.496,1.107)--(2.497,1.107)--(2.498,1.107)%
  --(2.499,1.107)--(2.500,1.107)--(2.501,1.107)--(2.502,1.107)--(2.503,1.107)--(2.504,1.107)%
  --(2.505,1.107)--(2.506,1.107)--(2.507,1.107)--(2.508,1.107)--(2.508,1.108)--(2.509,1.108)%
  --(2.510,1.108)--(2.511,1.108)--(2.511,1.109)--(2.512,1.109)--(2.513,1.109)--(2.514,1.109)%
  --(2.514,1.110)--(2.515,1.110)--(2.516,1.110)--(2.517,1.110)--(2.518,1.110)--(2.519,1.110)%
  --(2.519,1.111)--(2.520,1.111)--(2.521,1.111)--(2.522,1.111)--(2.522,1.112)--(2.523,1.112)%
  --(2.524,1.112)--(2.524,1.113)--(2.525,1.113)--(2.526,1.113)--(2.527,1.113)--(2.528,1.113)%
  --(2.528,1.114)--(2.528,1.115)--(2.528,1.116)--(2.528,1.117)--(2.528,1.118)--(2.528,1.119)%
  --(2.528,1.120)--(2.528,1.121)--(2.528,1.122)--(2.528,1.123)--(2.528,1.124)--(2.528,1.125)%
  --(2.528,1.126)--(2.528,1.127)--(2.528,1.128)--(2.528,1.129)--(2.528,1.130)--(2.528,1.131)%
  --(2.528,1.132)--(2.528,1.133)--(2.528,1.134)--(2.528,1.135)--(2.528,1.136)--(2.528,1.137)%
  --(2.528,1.138)--(2.528,1.139)--(2.528,1.140)--(2.528,1.141)--(2.528,1.142)--(2.528,1.143)%
  --(2.528,1.144)--(2.528,1.145)--(2.528,1.146)--(2.528,1.147)--(2.528,1.148)--(2.528,1.149)%
  --(2.528,1.150)--(2.528,1.151)--(2.528,1.152)--(2.529,1.152)--(2.529,1.153)--(2.529,1.154)%
  --(2.529,1.155)--(2.529,1.156)--(2.529,1.157)--(2.529,1.158)--(2.529,1.159)--(2.529,1.160)%
  --(2.529,1.161)--(2.529,1.162)--(2.529,1.163)--(2.529,1.164)--(2.529,1.165)--(2.529,1.166)%
  --(2.529,1.167)--(2.529,1.168)--(2.529,1.169)--(2.529,1.170)--(2.529,1.171)--(2.529,1.172)%
  --(2.529,1.173)--(2.529,1.174)--(2.529,1.175)--(2.529,1.176)--(2.529,1.177)--(2.529,1.178)%
  --(2.529,1.179)--(2.529,1.180)--(2.529,1.181)--(2.529,1.182)--(2.529,1.183)--(2.529,1.184)%
  --(2.529,1.185)--(2.529,1.186)--(2.529,1.187)--(2.529,1.188)--(2.529,1.189)--(2.529,1.190)%
  --(2.529,1.191)--(2.529,1.192)--(2.529,1.193)--(2.529,1.194)--(2.529,1.195)--(2.529,1.196)%
  --(2.529,1.197)--(2.529,1.198)--(2.529,1.199)--(2.529,1.200)--(2.529,1.201)--(2.529,1.202)%
  --(2.529,1.203)--(2.529,1.204)--(2.529,1.205)--(2.529,1.206)--(2.529,1.207)--(2.529,1.208)%
  --(2.529,1.209)--(2.529,1.210)--(2.529,1.211)--(2.529,1.212)--(2.529,1.213)--(2.529,1.214)%
  --(2.529,1.215)--(2.529,1.216)--(2.529,1.217)--(2.529,1.218)--(2.529,1.219)--(2.529,1.220)%
  --(2.529,1.221)--(2.529,1.222)--(2.529,1.223)--(2.529,1.224)--(2.529,1.225)--(2.529,1.226)%
  --(2.529,1.227)--(2.529,1.228)--(2.529,1.229)--(2.529,1.230)--(2.529,1.231)--(2.529,1.232)%
  --(2.529,1.233)--(2.529,1.234)--(2.529,1.235)--(2.529,1.236)--(2.529,1.237)--(2.529,1.238)%
  --(2.529,1.239)--(2.529,1.240)--(2.529,1.241)--(2.529,1.242)--(2.529,1.243)--(2.529,1.244)%
  --(2.529,1.245)--(2.529,1.246)--(2.529,1.247)--(2.529,1.248)--(2.529,1.249)--(2.529,1.250)%
  --(2.529,1.251)--(2.529,1.252)--(2.529,1.253)--(2.529,1.254)--(2.529,1.255)--(2.529,1.256)%
  --(2.529,1.257)--(2.529,1.258)--(2.529,1.259)--(2.529,1.260)--(2.529,1.261)--(2.529,1.262)%
  --(2.529,1.263)--(2.529,1.264)--(2.529,1.265)--(2.529,1.266)--(2.529,1.267)--(2.529,1.268)%
  --(2.529,1.269)--(2.529,1.270)--(2.529,1.271)--(2.529,1.272)--(2.529,1.273)--(2.529,1.274)%
  --(2.529,1.275)--(2.529,1.276)--(2.529,1.277)--(2.529,1.278)--(2.529,1.279)--(2.529,1.280)%
  --(2.529,1.281)--(2.529,1.282)--(2.529,1.283)--(2.530,1.283)--(2.530,1.284)--(2.530,1.285)%
  --(2.530,1.286)--(2.530,1.287)--(2.530,1.288)--(2.530,1.289)--(2.530,1.290)--(2.530,1.291)%
  --(2.530,1.292)--(2.530,1.293)--(2.530,1.294)--(2.530,1.295)--(2.530,1.296)--(2.530,1.297)%
  --(2.530,1.298)--(2.530,1.299)--(2.530,1.300)--(2.530,1.301)--(2.530,1.302)--(2.530,1.303)%
  --(2.530,1.304)--(2.530,1.305)--(2.530,1.306)--(2.530,1.307)--(2.530,1.308)--(2.530,1.309)%
  --(2.530,1.310)--(2.530,1.311)--(2.530,1.312)--(2.530,1.313)--(2.530,1.314)--(2.530,1.315)%
  --(2.530,1.316)--(2.530,1.317)--(2.530,1.318)--(2.530,1.319)--(2.530,1.320)--(2.530,1.321)%
  --(2.530,1.322)--(2.530,1.323)--(2.530,1.324)--(2.530,1.325)--(2.530,1.326)--(2.530,1.327)%
  --(2.530,1.328)--(2.530,1.329)--(2.530,1.330)--(2.530,1.331)--(2.530,1.332)--(2.530,1.333)%
  --(2.530,1.334)--(2.530,1.335)--(2.530,1.336)--(2.530,1.337)--(2.530,1.338)--(2.530,1.339)%
  --(2.530,1.340)--(2.530,1.341)--(2.530,1.342)--(2.530,1.343)--(2.530,1.344)--(2.530,1.345)%
  --(2.530,1.346)--(2.530,1.347)--(2.530,1.348)--(2.530,1.349)--(2.530,1.350)--(2.530,1.351)%
  --(2.530,1.352)--(2.530,1.353)--(2.530,1.354)--(2.530,1.355)--(2.530,1.356)--(2.530,1.357)%
  --(2.530,1.358)--(2.530,1.359)--(2.530,1.360)--(2.530,1.361)--(2.530,1.362)--(2.530,1.363)%
  --(2.530,1.364)--(2.530,1.365)--(2.530,1.366)--(2.530,1.367)--(2.530,1.368)--(2.530,1.369)%
  --(2.530,1.370)--(2.530,1.371)--(2.530,1.372)--(2.530,1.373)--(2.530,1.374)--(2.530,1.375)%
  --(2.530,1.376)--(2.530,1.377)--(2.530,1.378)--(2.530,1.379)--(2.530,1.380)--(2.530,1.381)%
  --(2.530,1.382)--(2.530,1.383)--(2.530,1.384)--(2.530,1.385)--(2.530,1.386)--(2.530,1.387)%
  --(2.530,1.388)--(2.530,1.389)--(2.530,1.390)--(2.530,1.391)--(2.530,1.392)--(2.530,1.393)%
  --(2.530,1.394)--(2.530,1.395)--(2.530,1.396)--(2.530,1.397)--(2.530,1.398)--(2.530,1.399)%
  --(2.530,1.400)--(2.530,1.401)--(2.530,1.402)--(2.530,1.403)--(2.530,1.404)--(2.530,1.405)%
  --(2.530,1.406)--(2.530,1.407)--(2.530,1.408)--(2.530,1.409)--(2.530,1.410)--(2.530,1.411)%
  --(2.530,1.412)--(2.530,1.413)--(2.530,1.414)--(2.530,1.415)--(2.530,1.416)--(2.530,1.417)%
  --(2.530,1.418)--(2.530,1.419)--(2.530,1.420)--(2.530,1.421)--(2.530,1.422)--(2.530,1.423)%
  --(2.530,1.424)--(2.530,1.425)--(2.530,1.426)--(2.530,1.427)--(2.530,1.428)--(2.530,1.429)%
  --(2.530,1.430)--(2.530,1.431)--(2.530,1.432)--(2.530,1.433)--(2.530,1.434)--(2.530,1.435)%
  --(2.530,1.436)--(2.530,1.437)--(2.530,1.438)--(2.530,1.439)--(2.530,1.440)--(2.530,1.441)%
  --(2.530,1.442)--(2.530,1.443)--(2.530,1.444)--(2.530,1.445)--(2.530,1.446)--(2.530,1.447)%
  --(2.530,1.448)--(2.530,1.449)--(2.530,1.450)--(2.530,1.451)--(2.530,1.452)--(2.530,1.453)%
  --(2.530,1.454)--(2.530,1.455)--(2.530,1.456)--(2.530,1.457)--(2.530,1.458)--(2.530,1.459)%
  --(2.530,1.460)--(2.530,1.461)--(2.530,1.462)--(2.530,1.463)--(2.530,1.464)--(2.530,1.465)%
  --(2.530,1.466)--(2.530,1.467)--(2.530,1.468)--(2.530,1.469)--(2.530,1.470)--(2.530,1.471)%
  --(2.530,1.472)--(2.530,1.473)--(2.530,1.474)--(2.530,1.475)--(2.530,1.476)--(2.530,1.477)%
  --(2.530,1.478)--(2.530,1.479)--(2.530,1.480)--(2.530,1.481)--(2.530,1.482)--(2.530,1.483)%
  --(2.530,1.484)--(2.530,1.485)--(2.530,1.486)--(2.530,1.487)--(2.530,1.488)--(2.530,1.489)%
  --(2.530,1.490)--(2.530,1.491)--(2.530,1.492)--(2.530,1.493)--(2.530,1.494)--(2.530,1.495)%
  --(2.530,1.496)--(2.530,1.497)--(2.530,1.498)--(2.530,1.499)--(2.530,1.500)--(2.530,1.501)%
  --(2.530,1.502)--(2.530,1.503)--(2.530,1.504)--(2.530,1.505)--(2.530,1.506)--(2.530,1.507)%
  --(2.530,1.508)--(2.530,1.509)--(2.530,1.510)--(2.530,1.511)--(2.530,1.512)--(2.530,1.513)%
  --(2.530,1.514)--(2.530,1.515)--(2.530,1.516)--(2.530,1.517)--(2.530,1.518)--(2.530,1.519)%
  --(2.530,1.520)--(2.530,1.521)--(2.530,1.522)--(2.530,1.523)--(2.530,1.524)--(2.530,1.525)%
  --(2.530,1.526)--(2.530,1.527)--(2.530,1.528)--(2.530,1.529)--(2.530,1.530)--(2.530,1.531)%
  --(2.530,1.532)--(2.530,1.533)--(2.530,1.534)--(2.530,1.535)--(2.530,1.536)--(2.530,1.537)%
  --(2.530,1.538)--(2.530,1.539)--(2.530,1.540)--(2.530,1.541)--(2.530,1.542)--(2.530,1.543)%
  --(2.530,1.544)--(2.530,1.545)--(2.530,1.546)--(2.530,1.547)--(2.530,1.548)--(2.530,1.549)%
  --(2.530,1.550)--(2.530,1.551)--(2.530,1.552)--(2.530,1.553)--(2.530,1.554)--(2.530,1.555)%
  --(2.530,1.556)--(2.530,1.557)--(2.530,1.558)--(2.530,1.559)--(2.530,1.560)--(2.530,1.561)%
  --(2.530,1.562)--(2.530,1.563)--(2.530,1.564)--(2.530,1.565)--(2.530,1.566)--(2.530,1.567)%
  --(2.530,1.568)--(2.530,1.569)--(2.530,1.570)--(2.530,1.571)--(2.530,1.572)--(2.530,1.573)%
  --(2.530,1.574)--(2.530,1.575)--(2.530,1.576)--(2.531,1.576)--(2.531,1.577)--(2.531,1.578)%
  --(2.531,1.579)--(2.531,1.580)--(2.531,1.581)--(2.531,1.582)--(2.531,1.583)--(2.531,1.584)%
  --(2.531,1.585)--(2.531,1.586)--(2.531,1.587)--(2.531,1.588)--(2.531,1.589)--(2.531,1.590)%
  --(2.531,1.591)--(2.531,1.592)--(2.531,1.593)--(2.531,1.594)--(2.531,1.595)--(2.531,1.596)%
  --(2.531,1.597)--(2.531,1.598)--(2.531,1.599)--(2.531,1.600)--(2.531,1.601)--(2.531,1.602)%
  --(2.531,1.603)--(2.531,1.604)--(2.531,1.605)--(2.531,1.606)--(2.531,1.607)--(2.531,1.608)%
  --(2.531,1.609)--(2.531,1.610)--(2.531,1.611)--(2.531,1.612)--(2.531,1.613)--(2.531,1.614)%
  --(2.531,1.615)--(2.531,1.616)--(2.531,1.617)--(2.531,1.618)--(2.531,1.619)--(2.531,1.620)%
  --(2.531,1.621)--(2.531,1.622)--(2.531,1.623)--(2.531,1.624)--(2.531,1.625)--(2.531,1.626)%
  --(2.531,1.627)--(2.531,1.628)--(2.531,1.629)--(2.531,1.630)--(2.531,1.631)--(2.531,1.632)%
  --(2.531,1.633)--(2.531,1.634)--(2.531,1.635)--(2.531,1.636)--(2.531,1.637)--(2.531,1.638)%
  --(2.531,1.639)--(2.531,1.640)--(2.531,1.641)--(2.531,1.642)--(2.531,1.643)--(2.531,1.644)%
  --(2.531,1.645)--(2.531,1.646)--(2.531,1.647)--(2.531,1.648)--(2.531,1.649)--(2.531,1.650)%
  --(2.531,1.651)--(2.531,1.652)--(2.531,1.653)--(2.531,1.654)--(2.531,1.655)--(2.531,1.656)%
  --(2.531,1.657)--(2.531,1.658)--(2.531,1.659)--(2.531,1.660)--(2.531,1.661)--(2.531,1.662)%
  --(2.531,1.663)--(2.531,1.664)--(2.531,1.665)--(2.531,1.666)--(2.531,1.667)--(2.531,1.668)%
  --(2.531,1.670)--(2.531,1.671)--(2.531,1.672)--(2.531,1.673)--(2.531,1.676)--(2.531,1.677)%
  --(2.531,1.678)--(2.531,1.680)--(2.531,1.682)--(2.531,1.683)--(2.531,1.685)--(2.531,1.688)%
  --(2.531,1.691)--(2.531,1.693)--(2.531,1.696)--(2.531,1.701)--(2.531,1.703)--(2.531,1.706)%
  --(2.531,1.711)--(2.531,1.712)--(2.531,1.715)--(2.531,1.723)--(2.531,1.724)--(2.531,1.726)%
  --(2.531,1.734)--(2.531,1.735)--(2.531,1.736)--(2.531,1.746)--(2.531,1.761)--(2.531,1.762)%
  --(2.531,1.775)--(2.531,1.778)--(2.531,1.791)--(2.531,1.795)--(2.531,1.796)--(2.531,1.806)%
  --(2.531,1.809)--(2.531,1.811)--(2.531,1.817)--(2.531,1.823)--(2.531,1.825)--(2.531,1.829)%
  --(2.531,1.836)--(2.531,1.839)--(2.531,1.842)--(2.531,1.847)--(2.531,1.852)--(2.531,1.854)%
  --(2.531,1.857)--(2.531,1.863)--(2.531,1.864)--(2.531,1.866)--(2.531,1.873)--(2.531,1.875)%
  --(2.531,1.880)--(2.531,1.881)--(2.531,1.887)--(2.531,1.888)--(2.531,1.894)--(2.531,1.898)%
  --(2.531,1.899)--(2.531,1.901)--(2.531,1.902)--(2.531,1.903)--(2.531,1.904)--(2.531,1.905)%
  --(2.531,1.906)--(2.531,1.907)--(2.531,1.908)--(2.531,1.909)--(2.531,1.910)--(2.531,1.911)%
  --(2.531,1.912)--(2.531,1.913)--(2.531,1.914)--(2.531,1.915)--(2.531,1.916)--(2.531,1.917)%
  --(2.531,1.918)--(2.531,1.919)--(2.531,1.920)--(2.531,1.921)--(2.531,1.922)--(2.531,1.923)%
  --(2.531,1.924)--(2.531,1.925)--(2.531,1.926)--(2.531,1.927)--(2.531,1.928)--(2.531,1.929)%
  --(2.531,1.930)--(2.531,1.931)--(2.531,1.932)--(2.531,1.933)--(2.531,1.934)--(2.531,1.935)%
  --(2.531,1.936)--(2.531,1.937)--(2.531,1.938)--(2.531,1.939)--(2.531,1.940)--(2.531,1.941)%
  --(2.531,1.942)--(2.531,1.943)--(2.531,1.944)--(2.531,1.945)--(2.531,1.946)--(2.531,1.947)%
  --(2.531,1.948)--(2.531,1.949)--(2.531,1.950)--(2.531,1.951)--(2.531,1.952)--(2.531,1.953)%
  --(2.531,1.954)--(2.531,1.955)--(2.531,1.956)--(2.531,1.957)--(2.531,1.958)--(2.531,1.959)%
  --(2.531,1.960)--(2.531,1.961)--(2.531,1.962)--(2.531,1.963)--(2.531,1.964)--(2.531,1.965)%
  --(2.531,1.966)--(2.531,1.967)--(2.531,1.968)--(2.531,1.969)--(2.531,1.970)--(2.531,1.971)%
  --(2.531,1.972)--(2.531,1.973)--(2.531,1.974)--(2.531,1.975)--(2.531,1.976)--(2.531,1.977)%
  --(2.531,1.978)--(2.531,1.979)--(2.531,1.980)--(2.531,1.981)--(2.531,1.982)--(2.531,1.983)%
  --(2.531,1.984)--(2.531,1.985)--(2.531,1.986)--(2.531,1.987)--(2.531,1.988)--(2.531,1.989)%
  --(2.531,1.990)--(2.531,1.991)--(2.531,1.992)--(2.531,1.993)--(2.531,1.994)--(2.531,1.995)%
  --(2.531,1.996)--(2.531,1.997)--(2.531,1.998)--(2.531,1.999)--(2.531,2.000)--(2.531,2.001)%
  --(2.531,2.002)--(2.531,2.003)--(2.531,2.004)--(2.531,2.005)--(2.531,2.006)--(2.531,2.007)%
  --(2.531,2.008)--(2.531,2.009)--(2.531,2.010)--(2.531,2.011)--(2.531,2.012)--(2.531,2.013)%
  --(2.531,2.014)--(2.531,2.015)--(2.531,2.016)--(2.531,2.017)--(2.531,2.018)--(2.531,2.019)%
  --(2.531,2.020)--(2.531,2.021)--(2.531,2.022)--(2.531,2.023)--(2.531,2.024)--(2.531,2.025)%
  --(2.531,2.026)--(2.531,2.027)--(2.531,2.028)--(2.531,2.029)--(2.531,2.030)--(2.531,2.031)%
  --(2.531,2.032)--(2.531,2.033)--(2.531,2.034)--(2.531,2.035)--(2.531,2.036)--(2.531,2.037)%
  --(2.531,2.038)--(2.531,2.039)--(2.531,2.040)--(2.531,2.041)--(2.531,2.042)--(2.531,2.043)%
  --(2.531,2.044)--(2.531,2.045)--(2.531,2.046)--(2.531,2.047)--(2.531,2.048)--(2.531,2.049)%
  --(2.531,2.050)--(2.531,2.051)--(2.531,2.052)--(2.531,2.053)--(2.531,2.054)--(2.531,2.055)%
  --(2.531,2.056)--(2.531,2.057)--(2.531,2.058)--(2.531,2.059)--(2.531,2.060)--(2.531,2.061)%
  --(2.531,2.062)--(2.531,2.063)--(2.531,2.064)--(2.531,2.065)--(2.531,2.066)--(2.531,2.067)%
  --(2.531,2.068)--(2.531,2.069)--(2.531,2.070)--(2.531,2.071)--(2.531,2.072)--(2.531,2.073)%
  --(2.531,2.074)--(2.531,2.075)--(2.531,2.076)--(2.531,2.077)--(2.531,2.078)--(2.531,2.079)%
  --(2.531,2.080)--(2.531,2.081)--(2.531,2.082)--(2.531,2.083)--(2.531,2.084)--(2.531,2.085)%
  --(2.531,2.086)--(2.531,2.087)--(2.531,2.088)--(2.531,2.089)--(2.531,2.090)--(2.531,2.091)%
  --(2.531,2.092)--(2.531,2.093)--(2.531,2.094)--(2.531,2.095)--(2.531,2.096)--(2.531,2.097)%
  --(2.531,2.098)--(2.531,2.099)--(2.531,2.100)--(2.531,2.101)--(2.531,2.102)--(2.531,2.103)%
  --(2.531,2.104)--(2.531,2.105)--(2.531,2.106)--(2.531,2.107)--(2.531,2.108)--(2.531,2.109)%
  --(2.531,2.110)--(2.531,2.111)--(2.531,2.112)--(2.531,2.113)--(2.531,2.114)--(2.531,2.115)%
  --(2.531,2.116)--(2.531,2.117)--(2.531,2.118)--(2.531,2.119)--(2.531,2.120)--(2.531,2.121)%
  --(2.531,2.122)--(2.531,2.123)--(2.531,2.124)--(2.531,2.125)--(2.531,2.126)--(2.531,2.127)%
  --(2.531,2.128)--(2.531,2.129)--(2.531,2.130)--(2.531,2.131)--(2.531,2.132)--(2.531,2.133)%
  --(2.531,2.134)--(2.531,2.135)--(2.531,2.136)--(2.531,2.137)--(2.531,2.138)--(2.531,2.139)%
  --(2.531,2.140)--(2.531,2.141)--(2.531,2.142)--(2.531,2.143)--(2.531,2.144)--(2.531,2.145)%
  --(2.531,2.146)--(2.531,2.147)--(2.531,2.148)--(2.531,2.149)--(2.531,2.150)--(2.531,2.151)%
  --(2.531,2.152)--(2.531,2.153)--(2.531,2.154)--(2.531,2.155)--(2.531,2.156)--(2.531,2.157)%
  --(2.531,2.158)--(2.531,2.159)--(2.531,2.160)--(2.531,2.161)--(2.531,2.162)--(2.531,2.163)%
  --(2.531,2.164)--(2.531,2.165)--(2.531,2.166)--(2.531,2.167)--(2.531,2.168)--(2.531,2.169)%
  --(2.531,2.170)--(2.531,2.171)--(2.531,2.172)--(2.531,2.173)--(2.531,2.174)--(2.531,2.175)%
  --(2.531,2.176)--(2.531,2.177)--(2.531,2.178)--(2.531,2.179)--(2.531,2.180)--(2.531,2.181)%
  --(2.531,2.182)--(2.531,2.183)--(2.531,2.184)--(2.531,2.185)--(2.531,2.186)--(2.531,2.187)%
  --(2.531,2.188)--(2.531,2.189)--(2.531,2.190)--(2.531,2.191)--(2.531,2.192)--(2.531,2.193)%
  --(2.531,2.194)--(2.531,2.195)--(2.531,2.196)--(2.531,2.197)--(2.531,2.198)--(2.531,2.199)%
  --(2.531,2.200)--(2.531,2.201)--(2.531,2.202)--(2.531,2.203)--(2.531,2.204)--(2.531,2.205)%
  --(2.531,2.206)--(2.531,2.207)--(2.531,2.208)--(2.531,2.209)--(2.531,2.210)--(2.531,2.211)%
  --(2.531,2.212)--(2.531,2.213)--(2.531,2.214)--(2.531,2.215)--(2.531,2.216)--(2.531,2.217)%
  --(2.531,2.218)--(2.531,2.219)--(2.531,2.220)--(2.531,2.221)--(2.531,2.222)--(2.531,2.223)%
  --(2.531,2.224)--(2.531,2.225)--(2.531,2.226)--(2.531,2.227)--(2.531,2.228)--(2.531,2.229)%
  --(2.531,2.230)--(2.531,2.231)--(2.531,2.232)--(2.531,2.233)--(2.531,2.234)--(2.531,2.235)%
  --(2.531,2.236)--(2.531,2.237)--(2.531,2.238)--(2.531,2.239)--(2.531,2.240)--(2.531,2.241)%
  --(2.531,2.242)--(2.531,2.243)--(2.531,2.244)--(2.531,2.245)--(2.531,2.246)--(2.531,2.247)%
  --(2.531,2.248)--(2.531,2.249)--(2.531,2.250)--(2.531,2.251)--(2.531,2.252)--(2.531,2.253)%
  --(2.531,2.254)--(2.531,2.255)--(2.531,2.256)--(2.531,2.257)--(2.532,2.257)--(2.532,2.258)%
  --(2.532,2.259)--(2.532,2.260)--(2.532,2.261)--(2.532,2.262)--(2.532,2.263)--(2.532,2.264)%
  --(2.532,2.265)--(2.532,2.266)--(2.532,2.267)--(2.532,2.268)--(2.532,2.269)--(2.532,2.270)%
  --(2.532,2.271)--(2.532,2.272)--(2.532,2.273)--(2.532,2.274)--(2.532,2.275)--(2.532,2.276)%
  --(2.532,2.277)--(2.532,2.278)--(2.532,2.279)--(2.532,2.280)--(2.532,2.281)--(2.532,2.282)%
  --(2.532,2.283)--(2.532,2.284)--(2.532,2.285)--(2.532,2.286)--(2.532,2.287)--(2.532,2.288)%
  --(2.532,2.289)--(2.532,2.290)--(2.532,2.291)--(2.532,2.292)--(2.532,2.293)--(2.532,2.294)%
  --(2.532,2.295)--(2.532,2.296)--(2.532,2.297)--(2.532,2.298)--(2.532,2.299)--(2.532,2.300)%
  --(2.532,2.301)--(2.532,2.302)--(2.532,2.303)--(2.532,2.304)--(2.532,2.305)--(2.532,2.306)%
  --(2.532,2.307)--(2.532,2.308)--(2.532,2.309)--(2.532,2.310)--(2.532,2.311)--(2.532,2.312)%
  --(2.532,2.313)--(2.532,2.314)--(2.532,2.315)--(2.532,2.316)--(2.532,2.317)--(2.532,2.318)%
  --(2.532,2.319)--(2.532,2.320)--(2.532,2.321)--(2.532,2.322)--(2.532,2.323)--(2.532,2.324)%
  --(2.532,2.325)--(2.532,2.326)--(2.532,2.327)--(2.532,2.328)--(2.532,2.329)--(2.532,2.330)%
  --(2.532,2.331)--(2.532,2.332)--(2.532,2.333)--(2.532,2.334)--(2.532,2.335)--(2.532,2.336)%
  --(2.532,2.337)--(2.532,2.338)--(2.532,2.339)--(2.532,2.340)--(2.532,2.341)--(2.532,2.342)%
  --(2.532,2.343)--(2.532,2.344)--(2.532,2.345)--(2.532,2.346)--(2.532,2.347)--(2.532,2.348)%
  --(2.532,2.349)--(2.532,2.350)--(2.532,2.351)--(2.532,2.352)--(2.532,2.353)--(2.532,2.354)%
  --(2.532,2.355)--(2.532,2.356)--(2.532,2.357)--(2.532,2.358)--(2.532,2.359)--(2.532,2.360)%
  --(2.532,2.361)--(2.532,2.362)--(2.532,2.363)--(2.532,2.364)--(2.532,2.365)--(2.532,2.366)%
  --(2.532,2.367)--(2.532,2.368)--(2.532,2.369)--(2.532,2.370)--(2.532,2.371)--(2.532,2.372)%
  --(2.532,2.373)--(2.532,2.374)--(2.532,2.375)--(2.532,2.376)--(2.532,2.377)--(2.532,2.378)%
  --(2.532,2.379)--(2.532,2.380)--(2.532,2.381)--(2.532,2.382)--(2.532,2.383)--(2.532,2.384)%
  --(2.532,2.385)--(2.532,2.386)--(2.532,2.387)--(2.532,2.388)--(2.532,2.389)--(2.532,2.390)%
  --(2.532,2.391)--(2.532,2.392)--(2.532,2.393)--(2.532,2.394)--(2.532,2.395)--(2.532,2.396)%
  --(2.532,2.397)--(2.532,2.398)--(2.532,2.399)--(2.532,2.400)--(2.532,2.401)--(2.532,2.402)%
  --(2.532,2.403)--(2.532,2.404)--(2.532,2.405)--(2.532,2.406)--(2.532,2.407)--(2.532,2.408)%
  --(2.532,2.409)--(2.532,2.410)--(2.532,2.411)--(2.532,2.412)--(2.532,2.413)--(2.533,2.413)%
  --(2.533,2.414)--(2.533,2.415)--(2.533,2.416)--(2.533,2.417)--(2.533,2.418)--(2.533,2.419)%
  --(2.533,2.420)--(2.533,2.421)--(2.533,2.422)--(2.533,2.423)--(2.533,2.424)--(2.533,2.425)%
  --(2.533,2.426)--(2.533,2.427)--(2.533,2.428)--(2.533,2.429)--(2.533,2.430)--(2.533,2.431)%
  --(2.533,2.432)--(2.533,2.433)--(2.533,2.434)--(2.533,2.435)--(2.533,2.436)--(2.533,2.437)%
  --(2.533,2.438)--(2.533,2.439)--(2.533,2.440)--(2.533,2.441)--(2.533,2.442)--(2.533,2.443)%
  --(2.533,2.444)--(2.533,2.445)--(2.533,2.446)--(2.533,2.447)--(2.533,2.448)--(2.533,2.449)%
  --(2.533,2.450)--(2.533,2.451)--(2.533,2.452)--(2.533,2.453)--(2.533,2.454)--(2.533,2.455)%
  --(2.533,2.456)--(2.533,2.457)--(2.533,2.458)--(2.533,2.459)--(2.533,2.460)--(2.533,2.461)%
  --(2.533,2.462)--(2.533,2.463)--(2.533,2.464)--(2.533,2.465)--(2.533,2.466)--(2.533,2.467)%
  --(2.533,2.468)--(2.533,2.469)--(2.533,2.470)--(2.533,2.471)--(2.533,2.472)--(2.534,2.472)%
  --(2.535,2.472)--(2.536,2.472)--(2.536,2.473)--(2.537,2.473)--(2.538,2.473)--(2.539,2.473)%
  --(2.540,2.473)--(2.541,2.473)--(2.541,2.474)--(2.542,2.474)--(2.543,2.474)--(2.544,2.474)%
  --(2.545,2.474)--(2.546,2.474)--(2.547,2.474)--(2.548,2.474)--(2.548,2.475)--(2.549,2.475)%
  --(2.550,2.475)--(2.551,2.475)--(2.552,2.475)--(2.553,2.475)--(2.554,2.475)--(2.555,2.475)%
  --(2.556,2.475)--(2.557,2.475)--(2.558,2.475)--(2.559,2.475)--(2.560,2.475)--(2.561,2.475)%
  --(2.562,2.475)--(2.562,2.476)--(2.562,2.477)--(2.562,2.478)--(2.563,2.478)--(2.563,2.479)%
  --(2.563,2.480)--(2.563,2.481)--(2.563,2.482)--(2.563,2.483)--(2.563,2.484)--(2.563,2.485)%
  --(2.563,2.486)--(2.563,2.487)--(2.563,2.488)--(2.564,2.488)--(2.564,2.489)--(2.564,2.490)%
  --(2.564,2.491)--(2.564,2.492)--(2.564,2.493)--(2.564,2.494)--(2.564,2.495)--(2.564,2.496)%
  --(2.564,2.497)--(2.564,2.498)--(2.564,2.499)--(2.564,2.500)--(2.564,2.501)--(2.564,2.502)%
  --(2.565,2.502)--(2.565,2.503)--(2.565,2.504)--(2.565,2.505)--(2.565,2.506)--(2.565,2.507)%
  --(2.565,2.508)--(2.565,2.509)--(2.565,2.510)--(2.565,2.511)--(2.565,2.512)--(2.565,2.513)%
  --(2.565,2.514)--(2.566,2.514)--(2.566,2.515)--(2.566,2.516)--(2.567,2.516)--(2.568,2.516)%
  --(2.569,2.516)--(2.570,2.516)--(2.571,2.516)--(2.572,2.516)--(2.573,2.516)--(2.574,2.516)%
  --(2.575,2.516)--(2.576,2.516)--(2.577,2.516)--(2.578,2.516)--(2.579,2.516)--(2.580,2.516)%
  --(2.582,2.516)--(2.583,2.516)--(2.584,2.516)--(2.585,2.516)--(2.587,2.516)--(2.590,2.516)%
  --(2.591,2.516)--(2.592,2.516)--(2.601,2.516)--(2.604,2.516)--(2.615,2.516)--(2.622,2.516)%
  --(2.630,2.516)--(2.635,2.516)--(2.640,2.516)--(2.645,2.516)--(2.656,2.516)--(2.660,2.516)%
  --(2.684,2.516)--(2.686,2.516)--(2.690,2.516)--(2.691,2.516)--(2.693,2.516)--(2.696,2.516)%
  --(2.701,2.516)--(2.702,2.516)--(2.703,2.516)--(2.708,2.516)--(2.720,2.516)--(2.746,2.516)%
  --(2.747,2.516)--(2.748,2.516)--(2.757,2.516)--(2.758,2.516)--(2.759,2.516)--(2.762,2.516)%
  --(2.767,2.516)--(2.768,2.516)--(2.769,2.516)--(2.770,2.516)--(2.771,2.516)--(2.782,2.516)%
  --(2.789,2.516)--(2.798,2.516)--(2.799,2.516)--(2.829,2.516)--(2.830,2.516)--(2.837,2.516)%
  --(2.838,2.516)--(2.840,2.516)--(2.859,2.516)--(2.861,2.516)--(2.863,2.516)--(2.864,2.516)%
  --(2.865,2.516)--(2.870,2.516)--(2.873,2.516)--(2.875,2.516)--(2.878,2.516)--(2.880,2.516)%
  --(2.881,2.516)--(2.884,2.516)--(2.885,2.516)--(2.887,2.516)--(2.895,2.516)--(2.904,2.516)%
  --(2.904,2.517)--(2.905,2.517)--(2.906,2.517)--(2.914,2.517)--(2.916,2.517)--(2.917,2.517)%
  --(2.919,2.517)--(2.931,2.517)--(2.934,2.517)--(2.936,2.517)--(2.938,2.517)--(2.939,2.517)%
  --(2.944,2.517)--(2.947,2.517)--(2.951,2.517)--(2.952,2.517)--(2.953,2.517)--(2.959,2.517)%
  --(2.960,2.517)--(2.965,2.517)--(2.972,2.517)--(2.974,2.517)--(2.975,2.517)--(2.976,2.517)%
  --(2.977,2.517)--(2.983,2.517)--(2.989,2.517)--(2.990,2.517)--(2.991,2.517)--(2.995,2.517)%
  --(3.009,2.517)--(3.017,2.517)--(3.019,2.517)--(3.020,2.517)--(3.026,2.517)--(3.027,2.517)%
  --(3.028,2.517)--(3.029,2.517)--(3.030,2.517)--(3.031,2.517)--(3.033,2.517)--(3.035,2.517)%
  --(3.037,2.517)--(3.047,2.517)--(3.057,2.517)--(3.058,2.517)--(3.060,2.517)--(3.062,2.517)%
  --(3.068,2.517)--(3.073,2.517)--(3.076,2.517)--(3.077,2.517)--(3.081,2.517)--(3.086,2.517)%
  --(3.090,2.517)--(3.096,2.517)--(3.098,2.517)--(3.107,2.517)--(3.108,2.517)--(3.109,2.517)%
  --(3.119,2.517)--(3.127,2.517)--(3.128,2.517)--(3.132,2.517)--(3.133,2.517)--(3.137,2.517)%
  --(3.142,2.517)--(3.144,2.517)--(3.145,2.517)--(3.148,2.517)--(3.151,2.517)--(3.152,2.517)%
  --(3.163,2.517)--(3.171,2.517)--(3.173,2.517)--(3.174,2.517)--(3.175,2.517)--(3.193,2.517)%
  --(3.194,2.517)--(3.195,2.517)--(3.207,2.517)--(3.209,2.517)--(3.214,2.517)--(3.217,2.517)%
  --(3.219,2.517)--(3.220,2.517)--(3.227,2.517)--(3.231,2.517)--(3.234,2.517)--(3.235,2.517)%
  --(3.237,2.517)--(3.238,2.517)--(3.243,2.517)--(3.246,2.517)--(3.248,2.517)--(3.251,2.517)%
  --(3.252,2.517)--(3.254,2.517)--(3.255,2.517)--(3.256,2.517)--(3.257,2.517)--(3.258,2.517)%
  --(3.259,2.517)--(3.260,2.517)--(3.261,2.517)--(3.262,2.517)--(3.262,2.518)--(3.263,2.518)%
  --(3.264,2.518)--(3.265,2.518)--(3.266,2.518)--(3.267,2.518)--(3.267,2.519)--(3.268,2.519)%
  --(3.269,2.519)--(3.270,2.519)--(3.271,2.519)--(3.271,2.520)--(3.271,2.521)--(3.271,2.522)%
  --(3.271,2.523)--(3.271,2.524)--(3.271,2.525)--(3.271,2.526)--(3.271,2.527)--(3.271,2.528)%
  --(3.271,2.529)--(3.271,2.530)--(3.271,2.531)--(3.271,2.532)--(3.271,2.533)--(3.271,2.534)%
  --(3.271,2.535)--(3.271,2.536)--(3.271,2.537)--(3.271,2.538)--(3.271,2.539)--(3.271,2.540)%
  --(3.271,2.541)--(3.271,2.542)--(3.271,2.543)--(3.271,2.544)--(3.271,2.545)--(3.271,2.546)%
  --(3.271,2.547)--(3.271,2.548)--(3.271,2.549)--(3.271,2.550)--(3.271,2.551)--(3.271,2.552)%
  --(3.271,2.553)--(3.271,2.554)--(3.271,2.555)--(3.271,2.556)--(3.271,2.557)--(3.271,2.558)%
  --(3.271,2.559)--(3.272,2.559)--(3.272,2.560)--(3.272,2.561)--(3.272,2.562)--(3.272,2.563)%
  --(3.272,2.564)--(3.272,2.565)--(3.272,2.566)--(3.272,2.567)--(3.272,2.568)--(3.272,2.569)%
  --(3.272,2.570)--(3.272,2.571)--(3.272,2.572)--(3.272,2.573)--(3.272,2.574)--(3.272,2.575)%
  --(3.272,2.576)--(3.272,2.577)--(3.272,2.578)--(3.272,2.579)--(3.272,2.580)--(3.272,2.581)%
  --(3.272,2.582)--(3.272,2.583)--(3.272,2.584)--(3.272,2.585)--(3.272,2.586)--(3.272,2.587)%
  --(3.272,2.588)--(3.272,2.589)--(3.272,2.590)--(3.272,2.591)--(3.272,2.592)--(3.272,2.593)%
  --(3.272,2.594)--(3.272,2.595)--(3.272,2.596)--(3.272,2.597)--(3.272,2.598)--(3.272,2.599)%
  --(3.272,2.600)--(3.272,2.601)--(3.272,2.602)--(3.272,2.603)--(3.272,2.604)--(3.272,2.605)%
  --(3.272,2.606)--(3.272,2.607)--(3.272,2.608)--(3.272,2.609)--(3.272,2.610)--(3.272,2.611)%
  --(3.272,2.612)--(3.272,2.613)--(3.272,2.614)--(3.272,2.615)--(3.272,2.616)--(3.272,2.617)%
  --(3.272,2.618)--(3.272,2.619)--(3.272,2.620)--(3.272,2.621)--(3.272,2.622)--(3.272,2.623)%
  --(3.272,2.624)--(3.272,2.625)--(3.272,2.626)--(3.272,2.627)--(3.272,2.628)--(3.272,2.629)%
  --(3.272,2.630)--(3.272,2.631)--(3.272,2.632)--(3.272,2.633)--(3.272,2.634)--(3.272,2.635)%
  --(3.272,2.636)--(3.272,2.637)--(3.272,2.638)--(3.272,2.639)--(3.272,2.640)--(3.272,2.641)%
  --(3.272,2.642)--(3.272,2.643)--(3.272,2.644)--(3.272,2.645)--(3.272,2.646)--(3.272,2.647)%
  --(3.272,2.648)--(3.272,2.649)--(3.272,2.650)--(3.272,2.651)--(3.272,2.652)--(3.272,2.653)%
  --(3.272,2.654)--(3.272,2.655)--(3.272,2.656)--(3.272,2.657)--(3.272,2.658)--(3.272,2.659)%
  --(3.272,2.660)--(3.272,2.661)--(3.272,2.662)--(3.272,2.663)--(3.272,2.664)--(3.272,2.665)%
  --(3.272,2.666)--(3.272,2.667)--(3.272,2.668)--(3.272,2.669)--(3.272,2.670)--(3.272,2.671)%
  --(3.272,2.672)--(3.272,2.673)--(3.272,2.674)--(3.272,2.675)--(3.272,2.676)--(3.272,2.677)%
  --(3.272,2.678)--(3.272,2.679)--(3.272,2.680)--(3.272,2.681)--(3.272,2.682)--(3.272,2.683)%
  --(3.272,2.684)--(3.272,2.685)--(3.272,2.686)--(3.272,2.687)--(3.272,2.688)--(3.272,2.689)%
  --(3.272,2.690)--(3.272,2.691)--(3.272,2.692)--(3.272,2.693)--(3.272,2.694)--(3.272,2.695)%
  --(3.272,2.696)--(3.272,2.697)--(3.272,2.698)--(3.272,2.699)--(3.272,2.700)--(3.272,2.701)%
  --(3.272,2.702)--(3.272,2.703)--(3.272,2.704)--(3.272,2.705)--(3.272,2.706)--(3.272,2.707)%
  --(3.272,2.708)--(3.272,2.709)--(3.272,2.710)--(3.272,2.711)--(3.272,2.712)--(3.272,2.713)%
  --(3.272,2.714)--(3.272,2.715)--(3.272,2.716)--(3.272,2.717)--(3.272,2.718)--(3.272,2.719)%
  --(3.272,2.720)--(3.272,2.721)--(3.272,2.722)--(3.272,2.723)--(3.272,2.724)--(3.272,2.725)%
  --(3.272,2.726)--(3.272,2.727)--(3.272,2.728)--(3.272,2.729)--(3.272,2.730)--(3.272,2.731)%
  --(3.272,2.732)--(3.272,2.733)--(3.272,2.734)--(3.272,2.735)--(3.272,2.736)--(3.272,2.737)%
  --(3.272,2.738)--(3.272,2.739)--(3.272,2.740)--(3.272,2.741)--(3.272,2.742)--(3.272,2.743)%
  --(3.272,2.744)--(3.272,2.745)--(3.272,2.746)--(3.272,2.747)--(3.272,2.748)--(3.272,2.749)%
  --(3.272,2.750)--(3.272,2.751)--(3.272,2.752)--(3.272,2.753)--(3.272,2.754)--(3.272,2.755)%
  --(3.272,2.756)--(3.272,2.757)--(3.272,2.758)--(3.272,2.759)--(3.272,2.760)--(3.272,2.761)%
  --(3.272,2.762)--(3.272,2.763)--(3.272,2.764)--(3.272,2.765)--(3.272,2.766)--(3.272,2.767)%
  --(3.272,2.768)--(3.272,2.769)--(3.272,2.770)--(3.272,2.771)--(3.272,2.772)--(3.272,2.773)%
  --(3.272,2.774)--(3.272,2.775)--(3.272,2.776)--(3.272,2.777)--(3.272,2.778)--(3.273,2.778)%
  --(3.273,2.779)--(3.273,2.780)--(3.273,2.781)--(3.273,2.782)--(3.273,2.783)--(3.273,2.784)%
  --(3.273,2.785)--(3.273,2.786)--(3.273,2.787)--(3.273,2.788)--(3.273,2.789)--(3.273,2.790)%
  --(3.273,2.791)--(3.273,2.792)--(3.273,2.793)--(3.273,2.794)--(3.273,2.795)--(3.273,2.796)%
  --(3.273,2.797)--(3.273,2.798)--(3.273,2.799)--(3.273,2.800)--(3.273,2.801)--(3.273,2.802)%
  --(3.273,2.803)--(3.273,2.804)--(3.273,2.805)--(3.273,2.806)--(3.273,2.807)--(3.273,2.808)%
  --(3.273,2.809)--(3.273,2.810)--(3.273,2.811)--(3.273,2.812)--(3.273,2.813)--(3.273,2.814)%
  --(3.273,2.815)--(3.273,2.816)--(3.273,2.817)--(3.273,2.818)--(3.273,2.819)--(3.273,2.820)%
  --(3.273,2.821)--(3.273,2.822)--(3.273,2.823)--(3.273,2.824)--(3.273,2.825)--(3.273,2.826)%
  --(3.273,2.827)--(3.273,2.828)--(3.273,2.829)--(3.273,2.830)--(3.273,2.831)--(3.273,2.832)%
  --(3.273,2.833)--(3.273,2.834)--(3.273,2.835)--(3.273,2.836)--(3.273,2.837)--(3.273,2.838)%
  --(3.273,2.839)--(3.273,2.840)--(3.273,2.841)--(3.273,2.842)--(3.273,2.843)--(3.273,2.844)%
  --(3.273,2.845)--(3.273,2.846)--(3.273,2.847)--(3.273,2.848)--(3.273,2.849)--(3.273,2.850)%
  --(3.273,2.851)--(3.273,2.852)--(3.273,2.853)--(3.273,2.854)--(3.273,2.855)--(3.273,2.856)%
  --(3.273,2.857)--(3.273,2.858)--(3.273,2.859)--(3.273,2.860)--(3.273,2.861)--(3.273,2.862)%
  --(3.273,2.863)--(3.273,2.864)--(3.273,2.865)--(3.273,2.866)--(3.273,2.867)--(3.273,2.868)%
  --(3.273,2.869)--(3.273,2.870)--(3.273,2.871)--(3.273,2.872)--(3.273,2.873)--(3.273,2.874)%
  --(3.273,2.875)--(3.273,2.876)--(3.273,2.877)--(3.273,2.878)--(3.273,2.879)--(3.273,2.880)%
  --(3.273,2.881)--(3.273,2.882)--(3.273,2.883)--(3.273,2.884)--(3.273,2.885)--(3.273,2.886)%
  --(3.273,2.887)--(3.273,2.888)--(3.273,2.889)--(3.273,2.890)--(3.273,2.891)--(3.273,2.892)%
  --(3.273,2.893)--(3.273,2.894)--(3.273,2.895)--(3.273,2.896)--(3.273,2.897)--(3.273,2.898)%
  --(3.273,2.899)--(3.273,2.900)--(3.274,2.900)--(3.274,2.901)--(3.274,2.902)--(3.274,2.903)%
  --(3.274,2.904)--(3.274,2.905)--(3.274,2.906)--(3.274,2.907)--(3.275,2.907)--(3.276,2.907)%
  --(3.277,2.907)--(3.278,2.907)--(3.279,2.907)--(3.280,2.907)--(3.280,2.908)--(3.281,2.908)%
  --(3.282,2.908)--(3.283,2.908)--(3.284,2.908)--(3.285,2.908)--(3.286,2.908)--(3.287,2.908)%
  --(3.288,2.908)--(3.288,2.909)--(3.288,2.910)--(3.288,2.911)--(3.288,2.912)--(3.289,2.912)%
  --(3.289,2.913)--(3.289,2.914)--(3.289,2.915)--(3.289,2.916)--(3.289,2.917)--(3.289,2.918)%
  --(3.289,2.919)--(3.289,2.920)--(3.289,2.921)--(3.289,2.922)--(3.289,2.923)--(3.289,2.924)%
  --(3.290,2.924)--(3.290,2.925)--(3.290,2.926)--(3.290,2.927)--(3.290,2.928)--(3.290,2.929)%
  --(3.291,2.929)--(3.292,2.929)--(3.293,2.929)--(3.294,2.929)--(3.295,2.929)--(3.296,2.929)%
  --(3.297,2.929)--(3.298,2.929)--(3.299,2.929)--(3.300,2.929)--(3.301,2.929)--(3.302,2.929)%
  --(3.303,2.929)--(3.305,2.929)--(3.308,2.929)--(3.314,2.929)--(3.319,2.929)--(3.323,2.929)%
  --(3.325,2.929)--(3.327,2.929)--(3.341,2.929)--(3.342,2.929)--(3.343,2.929)--(3.345,2.929)%
  --(3.346,2.929)--(3.352,2.929)--(3.355,2.929)--(3.358,2.929)--(3.360,2.929)--(3.361,2.929)%
  --(3.362,2.929)--(3.366,2.929)--(3.367,2.929)--(3.377,2.929)--(3.378,2.929)--(3.379,2.929)%
  --(3.383,2.929)--(3.386,2.929)--(3.387,2.929)--(3.392,2.929)--(3.396,2.929)--(3.397,2.929)%
  --(3.398,2.929)--(3.405,2.929)--(3.410,2.929)--(3.422,2.929)--(3.432,2.929)--(3.439,2.929)%
  --(3.450,2.929)--(3.452,2.929)--(3.458,2.929)--(3.461,2.929)--(3.462,2.929)--(3.463,2.929)%
  --(3.465,2.929)--(3.470,2.929)--(3.475,2.929)--(3.476,2.929)--(3.481,2.929)--(3.484,2.929)%
  --(3.495,2.929)--(3.502,2.929)--(3.503,2.929)--(3.504,2.929)--(3.508,2.929)--(3.511,2.929)%
  --(3.517,2.929)--(3.523,2.929)--(3.526,2.929)--(3.527,2.929)--(3.538,2.929)--(3.539,2.929)%
  --(3.540,2.929)--(3.542,2.929)--(3.545,2.929)--(3.549,2.929)--(3.550,2.929)--(3.551,2.929)%
  --(3.552,2.929)--(3.553,2.929)--(3.557,2.929)--(3.562,2.929)--(3.567,2.929)--(3.574,2.929)%
  --(3.578,2.929)--(3.580,2.929)--(3.583,2.929)--(3.587,2.929)--(3.588,2.929)--(3.597,2.929)%
  --(3.599,2.929)--(3.600,2.929)--(3.605,2.929)--(3.606,2.929)--(3.607,2.929)--(3.612,2.929)%
  --(3.614,2.929)--(3.615,2.929)--(3.616,2.929)--(3.619,2.929)--(3.621,2.929)--(3.622,2.929)%
  --(3.626,2.929)--(3.635,2.929)--(3.642,2.929)--(3.645,2.929)--(3.654,2.929)--(3.655,2.929)%
  --(3.663,2.929)--(3.664,2.929)--(3.665,2.929)--(3.668,2.929)--(3.671,2.929)--(3.679,2.929)%
  --(3.681,2.929)--(3.682,2.929)--(3.683,2.929)--(3.687,2.929)--(3.692,2.929)--(3.693,2.929)%
  --(3.695,2.929)--(3.696,2.929)--(3.697,2.929)--(3.698,2.929)--(3.699,2.929)--(3.699,2.930)%
  --(3.700,2.930)--(3.701,2.930)--(3.702,2.930)--(3.703,2.930)--(3.704,2.930)--(3.705,2.930)%
  --(3.705,2.931)--(3.705,2.932)--(3.705,2.933)--(3.705,2.934)--(3.705,2.935)--(3.705,2.936)%
  --(3.705,2.937)--(3.705,2.938)--(3.705,2.939)--(3.705,2.940)--(3.705,2.941)--(3.705,2.942)%
  --(3.705,2.943)--(3.705,2.944)--(3.705,2.945)--(3.706,2.945)--(3.706,2.946)--(3.706,2.947)%
  --(3.706,2.948)--(3.706,2.949)--(3.706,2.950)--(3.706,2.951)--(3.706,2.952)--(3.706,2.953)%
  --(3.706,2.954)--(3.706,2.955)--(3.706,2.956)--(3.706,2.957)--(3.706,2.958)--(3.706,2.959)%
  --(3.706,2.960)--(3.706,2.961)--(3.706,2.962)--(3.706,2.963)--(3.706,2.964)--(3.706,2.965)%
  --(3.706,2.966)--(3.706,2.967)--(3.706,2.968)--(3.706,2.969)--(3.706,2.970)--(3.706,2.971)%
  --(3.706,2.972)--(3.706,2.973)--(3.706,2.974)--(3.706,2.975)--(3.706,2.976)--(3.706,2.977)%
  --(3.706,2.978)--(3.706,2.979)--(3.706,2.980)--(3.706,2.981)--(3.706,2.982)--(3.706,2.983)%
  --(3.706,2.984)--(3.706,2.985)--(3.706,2.986)--(3.706,2.987)--(3.706,2.988)--(3.706,2.989)%
  --(3.706,2.990)--(3.706,2.991)--(3.706,2.992)--(3.706,2.993)--(3.706,2.994)--(3.706,2.995)%
  --(3.706,2.996)--(3.706,2.997)--(3.706,2.998)--(3.706,2.999)--(3.706,3.000)--(3.706,3.001)%
  --(3.706,3.002)--(3.706,3.003)--(3.706,3.004)--(3.706,3.005)--(3.706,3.006)--(3.706,3.007)%
  --(3.706,3.008)--(3.706,3.009)--(3.706,3.010)--(3.706,3.011)--(3.706,3.012)--(3.706,3.013)%
  --(3.706,3.014)--(3.706,3.015)--(3.706,3.016)--(3.706,3.017)--(3.706,3.018)--(3.706,3.019)%
  --(3.706,3.020)--(3.706,3.021)--(3.706,3.022)--(3.706,3.023)--(3.706,3.024)--(3.706,3.025)%
  --(3.706,3.026)--(3.706,3.027)--(3.706,3.028)--(3.706,3.029)--(3.706,3.030)--(3.706,3.031)%
  --(3.706,3.032)--(3.706,3.033)--(3.706,3.034)--(3.706,3.035)--(3.706,3.036)--(3.706,3.037)%
  --(3.706,3.038)--(3.706,3.039)--(3.706,3.040)--(3.706,3.041)--(3.706,3.042)--(3.706,3.043)%
  --(3.706,3.044)--(3.706,3.045)--(3.706,3.046)--(3.706,3.047)--(3.706,3.048)--(3.706,3.049)%
  --(3.706,3.050)--(3.706,3.051)--(3.706,3.052)--(3.706,3.053)--(3.706,3.054)--(3.706,3.055)%
  --(3.706,3.056)--(3.706,3.057)--(3.706,3.058)--(3.706,3.059)--(3.706,3.060)--(3.706,3.061)%
  --(3.706,3.062)--(3.706,3.063)--(3.706,3.064)--(3.706,3.065)--(3.706,3.066)--(3.706,3.067)%
  --(3.706,3.068)--(3.706,3.069)--(3.706,3.070)--(3.706,3.071)--(3.706,3.072)--(3.706,3.073)%
  --(3.706,3.074)--(3.706,3.075)--(3.706,3.076)--(3.706,3.077)--(3.706,3.078)--(3.706,3.079)%
  --(3.706,3.080)--(3.706,3.081)--(3.706,3.082)--(3.706,3.083)--(3.706,3.084)--(3.706,3.085)%
  --(3.706,3.086)--(3.706,3.087)--(3.706,3.088)--(3.707,3.088)--(3.707,3.089)--(3.707,3.090)%
  --(3.707,3.091)--(3.707,3.092)--(3.707,3.093)--(3.707,3.094)--(3.707,3.095)--(3.707,3.096)%
  --(3.707,3.097)--(3.707,3.098)--(3.707,3.099)--(3.707,3.100)--(3.707,3.101)--(3.707,3.102)%
  --(3.707,3.103)--(3.707,3.104)--(3.707,3.105)--(3.707,3.106)--(3.707,3.107)--(3.707,3.108)%
  --(3.707,3.109)--(3.707,3.110)--(3.707,3.111)--(3.707,3.112)--(3.707,3.113)--(3.707,3.114)%
  --(3.707,3.115)--(3.707,3.116)--(3.707,3.117)--(3.707,3.118)--(3.707,3.119)--(3.707,3.120)%
  --(3.707,3.121)--(3.707,3.122)--(3.707,3.123)--(3.707,3.124)--(3.707,3.125)--(3.708,3.125)%
  --(3.709,3.125)--(3.710,3.125)--(3.711,3.125)--(3.712,3.125)--(3.712,3.126)--(3.713,3.126)%
  --(3.714,3.126)--(3.715,3.126)--(3.716,3.126)--(3.717,3.126)--(3.717,3.127)--(3.717,3.128)%
  --(3.717,3.129)--(3.717,3.130)--(3.717,3.131)--(3.717,3.132)--(3.717,3.133)--(3.718,3.133)%
  --(3.718,3.134)--(3.718,3.135)--(3.718,3.136)--(3.718,3.137)--(3.718,3.138)--(3.719,3.138)%
  --(3.720,3.138)--(3.721,3.138)--(3.722,3.138)--(3.723,3.138)--(3.724,3.138)--(3.725,3.138)%
  --(3.728,3.138)--(3.734,3.138)--(3.739,3.138)--(3.749,3.138)--(3.755,3.138)--(3.762,3.138)%
  --(3.770,3.138)--(3.773,3.138)--(3.779,3.138)--(3.781,3.138)--(3.783,3.138)--(3.784,3.138)%
  --(3.787,3.138)--(3.789,3.138)--(3.790,3.138)--(3.791,3.138)--(3.792,3.138)--(3.797,3.138)%
  --(3.803,3.138)--(3.808,3.138)--(3.815,3.138)--(3.835,3.138)--(3.836,3.138)--(3.839,3.138)%
  --(3.846,3.138)--(3.852,3.138)--(3.858,3.138)--(3.865,3.138)--(3.868,3.138)--(3.872,3.138)%
  --(3.875,3.138)--(3.876,3.138)--(3.877,3.138)--(3.890,3.138)--(3.891,3.138)--(3.893,3.138)%
  --(3.895,3.138)--(3.896,3.138)--(3.898,3.138)--(3.899,3.138)--(3.900,3.138)--(3.901,3.138)%
  --(3.904,3.138)--(3.907,3.138)--(3.912,3.138)--(3.913,3.138)--(3.914,3.138)--(3.919,3.138)%
  --(3.920,3.138)--(3.921,3.138)--(3.925,3.138)--(3.926,3.138)--(3.935,3.138)--(3.936,3.138)%
  --(3.942,3.138)--(3.946,3.138)--(3.947,3.138)--(3.949,3.138)--(3.950,3.138)--(3.951,3.138)%
  --(3.952,3.138)--(3.955,3.138)--(3.956,3.138)--(3.966,3.138)--(3.970,3.138)--(3.976,3.138)%
  --(3.982,3.138)--(3.986,3.138)--(3.988,3.138)--(3.992,3.138)--(3.994,3.138)--(3.995,3.138)%
  --(3.999,3.138)--(4.003,3.138)--(4.005,3.138)--(4.006,3.138)--(4.007,3.138)--(4.008,3.138)%
  --(4.009,3.138)--(4.010,3.138)--(4.011,3.138)--(4.011,3.139)--(4.012,3.139)--(4.013,3.139)%
  --(4.013,3.140)--(4.013,3.141)--(4.013,3.142)--(4.013,3.143)--(4.013,3.144)--(4.013,3.145)%
  --(4.013,3.146)--(4.014,3.146)--(4.014,3.147)--(4.014,3.148)--(4.014,3.149)--(4.014,3.150)%
  --(4.014,3.151)--(4.014,3.152)--(4.014,3.153)--(4.014,3.154)--(4.014,3.155)--(4.014,3.156)%
  --(4.014,3.157)--(4.014,3.158)--(4.014,3.159)--(4.014,3.160)--(4.014,3.161)--(4.014,3.162)%
  --(4.014,3.163)--(4.014,3.164)--(4.014,3.165)--(4.014,3.166)--(4.014,3.167)--(4.014,3.168)%
  --(4.014,3.169)--(4.014,3.170)--(4.014,3.171)--(4.014,3.172)--(4.014,3.173)--(4.014,3.174)%
  --(4.014,3.175)--(4.014,3.176)--(4.014,3.177)--(4.014,3.178)--(4.014,3.179)--(4.014,3.180)%
  --(4.014,3.181)--(4.014,3.182)--(4.014,3.183)--(4.014,3.184)--(4.014,3.185)--(4.014,3.186)%
  --(4.014,3.187)--(4.014,3.188)--(4.014,3.189)--(4.014,3.190)--(4.014,3.191)--(4.014,3.192)%
  --(4.014,3.193)--(4.014,3.194)--(4.014,3.195)--(4.014,3.196)--(4.014,3.197)--(4.014,3.198)%
  --(4.014,3.199)--(4.014,3.200)--(4.014,3.201)--(4.014,3.202)--(4.014,3.203)--(4.014,3.204)%
  --(4.014,3.205)--(4.014,3.206)--(4.014,3.207)--(4.014,3.208)--(4.014,3.209)--(4.014,3.210)%
  --(4.014,3.211)--(4.014,3.212)--(4.014,3.213)--(4.014,3.214)--(4.014,3.215)--(4.014,3.216)%
  --(4.014,3.217)--(4.014,3.218)--(4.014,3.219)--(4.014,3.220)--(4.014,3.221)--(4.014,3.222)%
  --(4.014,3.223)--(4.014,3.224)--(4.014,3.225)--(4.014,3.226)--(4.014,3.227)--(4.014,3.228)%
  --(4.014,3.229)--(4.014,3.230)--(4.014,3.231)--(4.014,3.232)--(4.014,3.233)--(4.014,3.234)%
  --(4.014,3.235)--(4.014,3.236)--(4.014,3.237)--(4.014,3.238)--(4.014,3.239)--(4.014,3.240)%
  --(4.014,3.241)--(4.014,3.242)--(4.014,3.243)--(4.014,3.244)--(4.014,3.245)--(4.014,3.246)%
  --(4.014,3.247)--(4.014,3.248)--(4.014,3.249)--(4.015,3.249)--(4.015,3.250)--(4.015,3.251)%
  --(4.015,3.252)--(4.015,3.253)--(4.016,3.253)--(4.017,3.253)--(4.018,3.253)--(4.019,3.253)%
  --(4.020,3.253)--(4.020,3.254)--(4.021,3.254)--(4.022,3.254)--(4.022,3.255)--(4.022,3.256)%
  --(4.022,3.257)--(4.022,3.258)--(4.022,3.259)--(4.023,3.259)--(4.023,3.260)--(4.023,3.261)%
  --(4.023,3.262)--(4.024,3.262)--(4.025,3.262)--(4.026,3.262)--(4.027,3.262)--(4.028,3.262)%
  --(4.029,3.262)--(4.030,3.262)--(4.035,3.262)--(4.040,3.262)--(4.041,3.262)--(4.047,3.262)%
  --(4.056,3.262)--(4.059,3.262)--(4.060,3.262)--(4.063,3.262)--(4.069,3.262)--(4.075,3.262)%
  --(4.077,3.262)--(4.078,3.262)--(4.083,3.262)--(4.087,3.262)--(4.097,3.262)--(4.102,3.262)%
  --(4.107,3.262)--(4.112,3.262)--(4.113,3.262)--(4.115,3.262)--(4.120,3.262)--(4.121,3.262)%
  --(4.125,3.262)--(4.130,3.262)--(4.135,3.262)--(4.138,3.262)--(4.139,3.263)--(4.144,3.263)%
  --(4.150,3.263)--(4.156,3.263)--(4.159,3.263)--(4.161,3.263)--(4.162,3.263)--(4.163,3.263)%
  --(4.166,3.263)--(4.172,3.263)--(4.174,3.263)--(4.178,3.263)--(4.179,3.263)--(4.190,3.263)%
  --(4.191,3.263)--(4.194,3.263)--(4.199,3.263)--(4.201,3.263)--(4.202,3.263)--(4.203,3.263)%
  --(4.214,3.263)--(4.217,3.263)--(4.227,3.263)--(4.228,3.263)--(4.236,3.263)--(4.238,3.263)%
  --(4.239,3.263)--(4.241,3.263)--(4.242,3.263)--(4.245,3.263)--(4.246,3.263)--(4.247,3.263)%
  --(4.248,3.263)--(4.249,3.263)--(4.250,3.263)--(4.251,3.263)--(4.252,3.263)--(4.252,3.264)%
  --(4.252,3.265)--(4.252,3.266)--(4.252,3.267)--(4.252,3.268)--(4.252,3.269)--(4.252,3.270)%
  --(4.252,3.271)--(4.252,3.272)--(4.252,3.273)--(4.252,3.274)--(4.252,3.275)--(4.252,3.276)%
  --(4.253,3.276)--(4.253,3.277)--(4.253,3.278)--(4.253,3.279)--(4.253,3.280)--(4.253,3.281)%
  --(4.253,3.282)--(4.253,3.283)--(4.253,3.284)--(4.253,3.285)--(4.253,3.286)--(4.253,3.287)%
  --(4.253,3.288)--(4.253,3.289)--(4.253,3.290)--(4.253,3.291)--(4.253,3.292)--(4.253,3.293)%
  --(4.253,3.294)--(4.253,3.295)--(4.253,3.296)--(4.253,3.297)--(4.253,3.298)--(4.253,3.299)%
  --(4.253,3.300)--(4.253,3.301)--(4.253,3.302)--(4.253,3.303)--(4.253,3.304)--(4.253,3.305)%
  --(4.253,3.306)--(4.253,3.307)--(4.253,3.308)--(4.253,3.309)--(4.253,3.310)--(4.253,3.311)%
  --(4.253,3.312)--(4.253,3.313)--(4.253,3.314)--(4.253,3.315)--(4.253,3.316)--(4.253,3.317)%
  --(4.253,3.318)--(4.253,3.319)--(4.253,3.320)--(4.253,3.321)--(4.253,3.322)--(4.253,3.323)%
  --(4.253,3.324)--(4.253,3.325)--(4.253,3.326)--(4.253,3.327)--(4.253,3.328)--(4.253,3.329)%
  --(4.253,3.330)--(4.253,3.331)--(4.254,3.331)--(4.254,3.332)--(4.255,3.332)--(4.256,3.332)%
  --(4.257,3.332)--(4.258,3.332)--(4.259,3.332)--(4.259,3.333)--(4.259,3.334)--(4.259,3.335)%
  --(4.259,3.336)--(4.260,3.336)--(4.260,3.337)--(4.260,3.338)--(4.260,3.339)--(4.261,3.339)%
  --(4.262,3.339)--(4.263,3.339)--(4.264,3.339)--(4.265,3.339)--(4.266,3.339)--(4.267,3.339)%
  --(4.271,3.339)--(4.274,3.339)--(4.279,3.339)--(4.280,3.339)--(4.282,3.339)--(4.283,3.339)%
  --(4.286,3.339)--(4.287,3.339)--(4.300,3.339)--(4.304,3.339)--(4.315,3.339)--(4.320,3.339)%
  --(4.328,3.339)--(4.333,3.339)--(4.336,3.339)--(4.338,3.339)--(4.339,3.339)--(4.353,3.339)%
  --(4.354,3.339)--(4.355,3.339)--(4.358,3.339)--(4.362,3.339)--(4.367,3.339)--(4.369,3.339)%
  --(4.370,3.339)--(4.372,3.339)--(4.373,3.339)--(4.375,3.339)--(4.386,3.339)--(4.392,3.339)%
  --(4.393,3.339)--(4.396,3.339)--(4.399,3.339)--(4.403,3.339)--(4.406,3.339)--(4.407,3.339)%
  --(4.409,3.339)--(4.415,3.339)--(4.416,3.339)--(4.427,3.339)--(4.431,3.339)--(4.434,3.339)%
  --(4.435,3.339)--(4.439,3.339)--(4.441,3.339)--(4.442,3.339)--(4.443,3.339)--(4.444,3.339)%
  --(4.445,3.339)--(4.446,3.339)--(4.447,3.339)--(4.447,3.340)--(4.447,3.341)--(4.447,3.342)%
  --(4.447,3.343)--(4.448,3.343)--(4.448,3.344)--(4.448,3.345)--(4.448,3.346)--(4.448,3.347)%
  --(4.448,3.348)--(4.448,3.349)--(4.448,3.350)--(4.448,3.351)--(4.448,3.352)--(4.448,3.353)%
  --(4.448,3.354)--(4.448,3.355)--(4.448,3.356)--(4.448,3.357)--(4.448,3.358)--(4.448,3.359)%
  --(4.448,3.360)--(4.448,3.361)--(4.448,3.362)--(4.448,3.363)--(4.448,3.364)--(4.448,3.365)%
  --(4.448,3.366)--(4.448,3.367)--(4.448,3.368)--(4.448,3.369)--(4.448,3.370)--(4.448,3.371)%
  --(4.448,3.372)--(4.448,3.373)--(4.448,3.374)--(4.448,3.375)--(4.448,3.376)--(4.448,3.377)%
  --(4.448,3.378)--(4.448,3.379)--(4.448,3.380)--(4.448,3.381)--(4.448,3.382)--(4.449,3.382)%
  --(4.450,3.382)--(4.450,3.383)--(4.451,3.383)--(4.452,3.383)--(4.453,3.383)--(4.453,3.384)%
  --(4.453,3.385)--(4.454,3.385)--(4.454,3.386)--(4.454,3.387)--(4.455,3.387)--(4.456,3.387)%
  --(4.457,3.387)--(4.458,3.387)--(4.462,3.387)--(4.470,3.387)--(4.473,3.387)--(4.487,3.387)%
  --(4.494,3.387)--(4.500,3.387)--(4.511,3.387)--(4.513,3.387)--(4.514,3.387)--(4.515,3.387)%
  --(4.520,3.387)--(4.525,3.387)--(4.532,3.387)--(4.544,3.387)--(4.546,3.387)--(4.547,3.387)%
  --(4.550,3.387)--(4.551,3.387)--(4.557,3.387)--(4.569,3.387)--(4.577,3.387)--(4.585,3.387)%
  --(4.587,3.387)--(4.588,3.387)--(4.595,3.387)--(4.597,3.387)--(4.598,3.387)--(4.602,3.387)%
  --(4.603,3.387)--(4.604,3.387)--(4.605,3.387)--(4.608,3.387)--(4.609,3.387)--(4.610,3.387)%
  --(4.611,3.387)--(4.611,3.388)--(4.612,3.388)--(4.612,3.389)--(4.612,3.390)--(4.613,3.390)%
  --(4.613,3.391)--(4.613,3.392)--(4.613,3.393)--(4.613,3.394)--(4.613,3.395)--(4.613,3.396)%
  --(4.613,3.397)--(4.613,3.398)--(4.613,3.399)--(4.613,3.400)--(4.613,3.401)--(4.613,3.402)%
  --(4.613,3.403)--(4.613,3.404)--(4.613,3.405)--(4.613,3.406)--(4.613,3.407)--(4.613,3.408)%
  --(4.613,3.409)--(4.613,3.410)--(4.613,3.411)--(4.613,3.412)--(4.613,3.413)--(4.613,3.414)%
  --(4.613,3.415)--(4.613,3.416)--(4.614,3.416)--(4.615,3.416)--(4.615,3.417)--(4.616,3.417)%
  --(4.617,3.417)--(4.617,3.418)--(4.618,3.418)--(4.618,3.419)--(4.618,3.420)--(4.619,3.420)%
  --(4.620,3.420)--(4.621,3.420)--(4.622,3.420)--(4.628,3.420)--(4.637,3.420)--(4.652,3.420)%
  --(4.655,3.420)--(4.661,3.420)--(4.662,3.420)--(4.667,3.420)--(4.670,3.420)--(4.673,3.420)%
  --(4.675,3.420)--(4.684,3.420)--(4.685,3.420)--(4.686,3.420)--(4.688,3.420)--(4.692,3.420)%
  --(4.693,3.420)--(4.696,3.420)--(4.697,3.420)--(4.717,3.420)--(4.725,3.420)--(4.736,3.420)%
  --(4.740,3.420)--(4.746,3.420)--(4.748,3.420)--(4.752,3.420)--(4.753,3.420)--(4.754,3.420)%
  --(4.755,3.420)--(4.755,3.421)--(4.755,3.422)--(4.755,3.423)--(4.755,3.424)--(4.756,3.424)%
  --(4.756,3.425)--(4.756,3.426)--(4.756,3.427)--(4.756,3.428)--(4.756,3.429)--(4.756,3.430)%
  --(4.756,3.431)--(4.756,3.432)--(4.756,3.433)--(4.756,3.434)--(4.756,3.435)--(4.756,3.436)%
  --(4.756,3.437)--(4.756,3.438)--(4.756,3.439)--(4.756,3.440)--(4.756,3.441)--(4.757,3.441)%
  --(4.758,3.441)--(4.758,3.442)--(4.759,3.442)--(4.760,3.442)--(4.760,3.443)--(4.760,3.444)%
  --(4.761,3.444)--(4.762,3.444)--(4.763,3.444)--(4.764,3.444)--(4.777,3.444)--(4.785,3.444)%
  --(4.787,3.444)--(4.801,3.444)--(4.803,3.444)--(4.806,3.444)--(4.820,3.444)--(4.823,3.444)%
  --(4.828,3.444)--(4.830,3.444)--(4.831,3.444)--(4.839,3.444)--(4.841,3.444)--(4.843,3.444)%
  --(4.854,3.444)--(4.856,3.444)--(4.873,3.444)--(4.877,3.444)--(4.878,3.444)--(4.879,3.444)%
  --(4.880,3.444)--(4.881,3.444)--(4.881,3.445)--(4.881,3.446)--(4.882,3.446)--(4.882,3.447)%
  --(4.882,3.448)--(4.882,3.449)--(4.882,3.450)--(4.882,3.451)--(4.882,3.452)--(4.882,3.453)%
  --(4.882,3.454)--(4.882,3.455)--(4.882,3.456)--(4.882,3.457)--(4.882,3.458)--(4.883,3.458)%
  --(4.884,3.458)--(4.885,3.458)--(4.885,3.459)--(4.885,3.460)--(4.886,3.460)--(4.887,3.460)%
  --(4.888,3.460)--(4.893,3.460)--(4.900,3.460)--(4.903,3.460)--(4.908,3.460)--(4.909,3.460)%
  --(4.919,3.460)--(4.930,3.460)--(4.949,3.460)--(4.963,3.460)--(4.964,3.460)--(4.970,3.460)%
  --(4.982,3.460)--(4.987,3.460)--(4.991,3.460)--(4.992,3.460)--(4.993,3.460)--(4.994,3.460)%
  --(4.994,3.461)--(4.994,3.462)--(4.994,3.463)--(4.994,3.464)--(4.994,3.465)--(4.994,3.466)%
  --(4.994,3.467)--(4.994,3.468)--(4.995,3.468)--(4.995,3.469)--(4.995,3.470)--(4.995,3.471)%
  --(4.996,3.471)--(4.997,3.471)--(4.998,3.471)--(4.998,3.472)--(4.999,3.472)--(5.000,3.472)%
  --(5.011,3.472)--(5.018,3.472)--(5.022,3.472)--(5.028,3.472)--(5.033,3.472)--(5.035,3.472)%
  --(5.048,3.472)--(5.049,3.472)--(5.054,3.472)--(5.067,3.472)--(5.069,3.472)--(5.073,3.472)%
  --(5.074,3.472)--(5.079,3.472)--(5.094,3.472)--(5.095,3.472)--(5.096,3.472)--(5.096,3.473)%
  --(5.096,3.474)--(5.096,3.475)--(5.096,3.476)--(5.096,3.477)--(5.096,3.478)--(5.096,3.479)%
  --(5.097,3.479)--(5.097,3.480)--(5.098,3.480)--(5.099,3.480)--(5.099,3.481)--(5.100,3.481)%
  --(5.101,3.481)--(5.102,3.481)--(5.112,3.481)--(5.113,3.481)--(5.118,3.481)--(5.133,3.481)%
  --(5.146,3.481)--(5.151,3.481)--(5.159,3.481)--(5.164,3.481)--(5.183,3.481)--(5.187,3.481)%
  --(5.187,3.482)--(5.188,3.482)--(5.189,3.482)--(5.189,3.483)--(5.189,3.484)--(5.190,3.484)%
  --(5.190,3.485)--(5.190,3.486)--(5.190,3.487)--(5.191,3.487)--(5.192,3.487)--(5.192,3.488)%
  --(5.193,3.488)--(5.194,3.488)--(5.204,3.488)--(5.205,3.488)--(5.223,3.488)--(5.239,3.488)%
  --(5.247,3.488)--(5.269,3.488)--(5.273,3.488)--(5.274,3.488)--(5.275,3.488)--(5.275,3.489)%
  --(5.275,3.490)--(5.275,3.491)--(5.276,3.491)--(5.277,3.491)--(5.278,3.491)--(5.278,3.492)%
  --(5.279,3.492)--(5.280,3.492)--(5.288,3.492)--(5.289,3.492)--(5.293,3.492)--(5.294,3.492)%
  --(5.311,3.492)--(5.315,3.492)--(5.317,3.492)--(5.322,3.492)--(5.328,3.492)--(5.352,3.492)%
  --(5.353,3.492)--(5.354,3.492)--(5.354,3.493)--(5.354,3.494)--(5.355,3.494)--(5.355,3.495)%
  --(5.356,3.495)--(5.357,3.495)--(5.357,3.496)--(5.358,3.496)--(5.367,3.496)--(5.371,3.496)%
  --(5.387,3.496)--(5.398,3.496)--(5.403,3.496)--(5.407,3.496)--(5.421,3.496)--(5.426,3.496)%
  --(5.427,3.496)--(5.428,3.496)--(5.428,3.497)--(5.429,3.497)--(5.429,3.498)--(5.430,3.498)%
  --(5.431,3.498)--(5.432,3.498)--(5.440,3.498)--(5.446,3.498)--(5.451,3.498)--(5.453,3.498)%
  --(5.455,3.498)--(5.457,3.498)--(5.459,3.498)--(5.483,3.498)--(5.496,3.498)--(5.497,3.498)%
  --(5.497,3.499)--(5.497,3.500)--(5.498,3.500)--(5.499,3.500)--(5.500,3.500)--(5.508,3.500)%
  --(5.513,3.500)--(5.523,3.500)--(5.561,3.500)--(5.562,3.500)--(5.562,3.501)--(5.563,3.501)%
  --(5.564,3.501)--(5.565,3.501)--(5.566,3.501)--(5.576,3.501)--(5.594,3.501)--(5.622,3.501)%
  --(5.623,3.501)--(5.623,3.502)--(5.624,3.502)--(5.625,3.502)--(5.626,3.502)--(5.627,3.502)%
  --(5.646,3.502)--(5.680,3.502)--(5.681,3.502)--(5.682,3.502)--(5.683,3.502)--(5.684,3.502)%
  --(5.694,3.502);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.628)--(1.320,0.985)--(5.697,0.985)--(5.697,3.628)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{3.628cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/500mcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Mon Oct 23 17:36:37 2023
\path (0.000,0.000) rectangle (6.250,5.688);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.587)--(5.697,1.587);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.587)--(1.500,1.587);
\node[gp node right] at (1.136,1.587) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.189)--(5.697,2.189);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.189)--(1.500,2.189);
\node[gp node right] at (1.136,2.189) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.791)--(5.697,2.791);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.791)--(1.500,2.791);
\node[gp node right] at (1.136,2.791) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.393)--(5.697,3.393);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.393)--(1.500,3.393);
\node[gp node right] at (1.136,3.393) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.995)--(5.697,3.995);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.995)--(1.500,3.995);
\node[gp node right] at (1.136,3.995) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,0.985)--(1.320,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.050,0.985)--(2.050,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.050,0.985)--(2.050,1.165);
\node[gp node center] at (2.050,0.677) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.779,0.985)--(2.779,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.779,0.985)--(2.779,1.165);
\node[gp node center] at (2.779,0.677) {$20$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.509,0.985)--(3.509,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.509,0.985)--(3.509,1.165);
\node[gp node center] at (3.509,0.677) {$30$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.238,0.985)--(4.238,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.238,0.985)--(4.238,1.165);
\node[gp node center] at (4.238,0.677) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.968,0.985)--(4.968,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.968,0.985)--(4.968,1.165);
\node[gp node center] at (4.968,0.677) {$50$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.697,0.985)--(5.697,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.697,0.985)--(5.697,1.165);
\node[gp node center] at (5.697,0.677) {$60$};
\draw[gp path] (1.320,4.146)--(1.320,0.985)--(5.697,0.985)--(5.697,4.146)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (2.187,1.251)--(5.623,1.251)--(5.623,3.241)--(2.187,3.241)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.565) {eCDF};
\node[gp node center] at (3.508,0.215) {pIPG [sec]};
\node[gp node right] at (4.062,5.353) {48-0-0 OPT};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (4.246,5.353)--(5.162,5.353);
\draw[gp path] (1.320,0.988)--(1.321,0.988)--(1.322,0.988)--(1.324,0.988)--(1.325,0.988)%
  --(1.326,0.988)--(1.327,0.988)--(1.328,0.988)--(1.329,0.988)--(1.330,0.988)--(1.332,0.988)%
  --(1.333,0.988)--(1.335,0.988)--(1.337,0.988)--(1.339,0.988)--(1.345,0.988)--(1.346,0.988)%
  --(1.348,0.988)--(1.349,0.988)--(1.349,0.989)--(1.351,0.989)--(1.353,0.989)--(1.355,0.989)%
  --(1.356,0.989)--(1.357,0.989)--(1.359,0.989)--(1.360,0.989)--(1.367,0.989)--(1.368,0.989)%
  --(1.370,0.989)--(1.371,0.989)--(1.371,0.990)--(1.372,0.990)--(1.375,0.990)--(1.379,0.990)%
  --(1.380,0.990)--(1.381,0.990)--(1.382,0.990)--(1.386,0.990)--(1.389,0.990)--(1.391,0.990)%
  --(1.393,0.991)--(1.393,0.992)--(1.393,0.993)--(1.393,0.994)--(1.393,0.995)--(1.395,0.995)%
  --(1.397,0.995)--(1.398,0.995)--(1.400,0.995)--(1.402,0.995)--(1.403,0.995)--(1.403,0.996)%
  --(1.404,0.996)--(1.405,0.996)--(1.407,0.996)--(1.410,0.996)--(1.411,0.996)--(1.413,0.996)%
  --(1.415,0.996)--(1.416,0.996)--(1.416,0.997)--(1.420,0.997)--(1.423,0.997)--(1.429,0.997)%
  --(1.431,0.997)--(1.438,0.997)--(1.444,0.997)--(1.445,0.997)--(1.449,0.997)--(1.456,0.997)%
  --(1.459,0.997)--(1.466,0.997)--(1.466,0.998)--(1.468,0.998)--(1.473,0.998)--(1.474,0.998)%
  --(1.475,0.998)--(1.477,0.998)--(1.478,0.998)--(1.479,0.998)--(1.481,0.999)--(1.482,0.999)%
  --(1.483,0.999)--(1.485,0.999)--(1.486,0.999)--(1.491,0.999)--(1.495,0.999)--(1.496,0.999)%
  --(1.503,0.999)--(1.506,0.999)--(1.508,0.999)--(1.510,0.999)--(1.511,0.999)--(1.517,0.999)%
  --(1.518,0.999)--(1.519,0.999)--(1.520,0.999)--(1.521,0.999)--(1.524,0.999)--(1.526,0.999)%
  --(1.530,0.999)--(1.531,0.999)--(1.532,0.999)--(1.538,0.999)--(1.539,0.999)--(1.540,0.999)%
  --(1.544,0.999)--(1.546,0.999)--(1.551,0.999)--(1.558,0.999)--(1.559,0.999)--(1.560,0.999)%
  --(1.561,0.999)--(1.566,0.999)--(1.573,0.999)--(1.574,0.999)--(1.575,0.999)--(1.579,0.999)%
  --(1.580,0.999)--(1.588,0.999)--(1.596,0.999)--(1.597,0.999)--(1.598,0.999)--(1.604,0.999)%
  --(1.605,0.999)--(1.606,0.999)--(1.611,1.000)--(1.611,1.001)--(1.611,1.002)--(1.612,1.002)%
  --(1.612,1.003)--(1.612,1.004)--(1.612,1.005)--(1.612,1.006)--(1.612,1.007)--(1.612,1.008)%
  --(1.612,1.009)--(1.612,1.010)--(1.612,1.011)--(1.612,1.012)--(1.612,1.013)--(1.612,1.014)%
  --(1.612,1.015)--(1.612,1.016)--(1.612,1.017)--(1.612,1.018)--(1.612,1.019)--(1.612,1.020)%
  --(1.612,1.021)--(1.612,1.022)--(1.612,1.023)--(1.612,1.024)--(1.612,1.025)--(1.612,1.026)%
  --(1.612,1.027)--(1.612,1.028)--(1.612,1.030)--(1.612,1.031)--(1.612,1.032)--(1.612,1.047)%
  --(1.612,1.048)--(1.612,1.082)--(1.612,1.083)--(1.612,1.117)--(1.612,1.122)--(1.612,1.126)%
  --(1.612,1.169)--(1.612,1.186)--(1.612,1.190)--(1.612,1.242)--(1.612,1.271)--(1.612,1.285)%
  --(1.612,1.339)--(1.612,1.380)--(1.612,1.404)--(1.612,1.447)--(1.612,1.486)--(1.612,1.520)%
  --(1.612,1.559)--(1.612,1.600)--(1.612,1.651)--(1.612,1.685)--(1.612,1.733)--(1.612,1.818)%
  --(1.612,1.846)--(1.612,1.888)--(1.612,1.989)--(1.612,2.005)--(1.612,2.033)--(1.612,2.164)%
  --(1.612,2.165)--(1.612,2.176)--(1.612,2.191)--(1.612,2.362)--(1.612,2.363)--(1.612,2.581)%
  --(1.612,2.582)--(1.612,2.583)--(1.612,2.769)--(1.612,2.790)--(1.612,2.801)--(1.612,2.802)%
  --(1.612,2.932)--(1.612,2.967)--(1.612,2.982)--(1.612,3.093)--(1.612,3.139)--(1.612,3.158)%
  --(1.612,3.240)--(1.612,3.289)--(1.612,3.317)--(1.612,3.363)--(1.612,3.422)--(1.612,3.461)%
  --(1.612,3.496)--(1.612,3.546)--(1.612,3.592)--(1.612,3.614)--(1.612,3.639)--(1.612,3.686)%
  --(1.612,3.698)--(1.612,3.714)--(1.612,3.756)--(1.612,3.763)--(1.612,3.774)--(1.612,3.825)%
  --(1.612,3.828)--(1.612,3.835)--(1.612,3.879)--(1.612,3.880)--(1.612,3.881)--(1.612,3.909)%
  --(1.612,3.922)--(1.612,3.923)--(1.612,3.926)--(1.612,3.927)--(1.612,3.928)--(1.612,3.929)%
  --(1.612,3.930)--(1.612,3.931)--(1.612,3.932)--(1.612,3.933)--(1.612,3.934)--(1.612,3.935)%
  --(1.612,3.936)--(1.612,3.937)--(1.612,3.938)--(1.612,3.939)--(1.612,3.940)--(1.612,3.941)%
  --(1.612,3.942)--(1.612,3.943)--(1.612,3.944)--(1.612,3.945)--(1.612,3.946)--(1.612,3.947)%
  --(1.612,3.948)--(1.612,3.949)--(1.612,3.950)--(1.612,3.951)--(1.612,3.952)--(1.612,3.953)%
  --(1.612,3.954)--(1.612,3.955)--(1.612,3.956)--(1.612,3.957)--(1.612,3.958)--(1.612,3.959)%
  --(1.612,3.960)--(1.612,3.961)--(1.613,3.961)--(1.614,3.961)--(1.616,3.961)--(1.617,3.961)%
  --(1.618,3.961)--(1.620,3.961)--(1.622,3.961)--(1.627,3.961)--(1.634,3.961)--(1.635,3.961)%
  --(1.636,3.961)--(1.638,3.961)--(1.640,3.961)--(1.642,3.961)--(1.643,3.961)--(1.645,3.961)%
  --(1.648,3.961)--(1.650,3.961)--(1.659,3.961)--(1.663,3.961)--(1.664,3.961)--(1.667,3.961)%
  --(1.672,3.961)--(1.673,3.961)--(1.674,3.961)--(1.681,3.961)--(1.683,3.961)--(1.685,3.961)%
  --(1.687,3.961)--(1.689,3.961)--(1.690,3.961)--(1.691,3.961)--(1.695,3.961)--(1.697,3.961)%
  --(1.698,3.961)--(1.707,3.961)--(1.708,3.961)--(1.712,3.961)--(1.720,3.961)--(1.736,3.961)%
  --(1.748,3.961)--(1.750,3.961)--(1.758,3.961)--(1.760,3.961)--(1.767,3.961)--(1.769,3.961)%
  --(1.770,3.961)--(1.771,3.961)--(1.774,3.961)--(1.775,3.961)--(1.787,3.961)--(1.788,3.961)%
  --(1.795,3.961)--(1.799,3.961)--(1.800,3.961)--(1.802,3.961)--(1.808,3.961)--(1.810,3.961)%
  --(1.818,3.961)--(1.821,3.961)--(1.822,3.961)--(1.829,3.961)--(1.831,3.961)--(1.832,3.961)%
  --(1.843,3.961)--(1.850,3.961)--(1.853,3.961)--(1.858,3.961)--(1.859,3.961)--(1.860,3.962)%
  --(1.866,3.962)--(1.867,3.962)--(1.872,3.962)--(1.880,3.962)--(1.886,3.962)--(1.887,3.962)%
  --(1.890,3.962)--(1.896,3.962)--(1.902,3.962)--(1.903,3.962)--(1.904,3.962)--(1.904,3.963)%
  --(1.904,3.964)--(1.904,3.965)--(1.904,3.966)--(1.904,3.967)--(1.904,3.968)--(1.904,3.969)%
  --(1.904,3.971)--(1.904,3.972)--(1.904,3.974)--(1.904,3.975)--(1.904,3.976)--(1.904,3.977)%
  --(1.904,3.978)--(1.904,3.979)--(1.904,3.980)--(1.904,3.981)--(1.904,3.982)--(1.904,3.983)%
  --(1.904,3.984)--(1.905,3.984)--(1.906,3.984)--(1.908,3.984)--(1.909,3.984)--(1.910,3.984)%
  --(1.912,3.984)--(1.919,3.984)--(1.925,3.984)--(1.928,3.984)--(1.930,3.984)--(1.932,3.984)%
  --(1.935,3.984)--(1.937,3.984)--(1.938,3.984)--(1.940,3.984)--(1.954,3.984)--(1.955,3.984)%
  --(1.956,3.984)--(1.964,3.984)--(1.965,3.984)--(1.974,3.984)--(1.979,3.984)--(1.981,3.984)%
  --(1.986,3.984)--(1.988,3.984)--(1.989,3.984)--(1.996,3.984)--(1.998,3.984)--(1.999,3.984)%
  --(2.004,3.984)--(2.012,3.984)--(2.028,3.984)--(2.040,3.984)--(2.042,3.984)--(2.050,3.984)%
  --(2.052,3.984)--(2.059,3.984)--(2.061,3.984)--(2.063,3.984)--(2.066,3.984)--(2.067,3.984)%
  --(2.079,3.984)--(2.080,3.984)--(2.086,3.984)--(2.092,3.984)--(2.093,3.984)--(2.095,3.984)%
  --(2.100,3.984)--(2.113,3.984)--(2.115,3.984)--(2.120,3.984)--(2.121,3.984)--(2.124,3.984)%
  --(2.127,3.984)--(2.150,3.984)--(2.151,3.984)--(2.152,3.984)--(2.158,3.984)--(2.171,3.984)%
  --(2.178,3.984)--(2.179,3.984)--(2.181,3.984)--(2.187,3.984)--(2.189,3.984)--(2.195,3.984)%
  --(2.195,3.985)--(2.195,3.986)--(2.195,3.987)--(2.195,3.988)--(2.197,3.988)--(2.198,3.988)%
  --(2.200,3.988)--(2.201,3.988)--(2.204,3.988)--(2.211,3.988)--(2.217,3.988)--(2.220,3.988)%
  --(2.223,3.988)--(2.224,3.988)--(2.227,3.988)--(2.229,3.988)--(2.232,3.988)--(2.234,3.988)%
  --(2.240,3.988)--(2.248,3.988)--(2.255,3.988)--(2.256,3.988)--(2.257,3.988)--(2.258,3.988)%
  --(2.261,3.988)--(2.266,3.988)--(2.271,3.988)--(2.278,3.988)--(2.281,3.988)--(2.283,3.988)%
  --(2.288,3.988)--(2.296,3.988)--(2.304,3.988)--(2.320,3.988)--(2.332,3.988)--(2.344,3.988)%
  --(2.352,3.988)--(2.353,3.988)--(2.355,3.988)--(2.357,3.988)--(2.359,3.988)--(2.370,3.988)%
  --(2.371,3.988)--(2.372,3.988)--(2.384,3.988)--(2.385,3.988)--(2.391,3.988)--(2.392,3.988)%
  --(2.406,3.988)--(2.413,3.988)--(2.414,3.988)--(2.415,3.988)--(2.416,3.988)--(2.436,3.988)%
  --(2.442,3.988)--(2.443,3.988)--(2.450,3.988)--(2.455,3.988)--(2.467,3.988)--(2.470,3.988)%
  --(2.471,3.988)--(2.473,3.988)--(2.479,3.989)--(2.481,3.989)--(2.487,3.989)--(2.487,3.990)%
  --(2.489,3.990)--(2.490,3.990)--(2.493,3.990)--(2.494,3.990)--(2.503,3.990)--(2.509,3.990)%
  --(2.512,3.990)--(2.516,3.990)--(2.519,3.990)--(2.520,3.990)--(2.526,3.990)--(2.535,3.990)%
  --(2.538,3.990)--(2.540,3.990)--(2.543,3.990)--(2.547,3.990)--(2.549,3.990)--(2.550,3.990)%
  --(2.553,3.990)--(2.558,3.990)--(2.571,3.990)--(2.572,3.990)--(2.575,3.990)--(2.580,3.990)%
  --(2.582,3.990)--(2.611,3.990)--(2.624,3.990)--(2.644,3.990)--(2.645,3.990)--(2.646,3.990)%
  --(2.662,3.990)--(2.664,3.990)--(2.670,3.990)--(2.673,3.990)--(2.677,3.990)--(2.683,3.990)%
  --(2.684,3.990)--(2.698,3.990)--(2.705,3.990)--(2.706,3.990)--(2.707,3.990)--(2.711,3.990)%
  --(2.727,3.990)--(2.730,3.990)--(2.733,3.990)--(2.734,3.990)--(2.747,3.990)--(2.763,3.990)%
  --(2.764,3.990)--(2.771,3.990)--(2.773,3.990)--(2.779,3.990)--(2.779,3.991)--(2.781,3.991)%
  --(2.782,3.991)--(2.784,3.991)--(2.794,3.991)--(2.801,3.991)--(2.804,3.991)--(2.811,3.991)%
  --(2.812,3.991)--(2.816,3.991)--(2.818,3.991)--(2.821,3.991)--(2.824,3.991)--(2.827,3.991)%
  --(2.832,3.991)--(2.841,3.991)--(2.842,3.991)--(2.845,3.991)--(2.863,3.991)--(2.864,3.991)%
  --(2.867,3.991)--(2.872,3.991)--(2.874,3.991)--(2.875,3.991)--(2.879,3.991)--(2.937,3.991)%
  --(2.938,3.991)--(2.954,3.991)--(2.956,3.991)--(2.970,3.991)--(2.975,3.991)--(2.990,3.991)%
  --(2.999,3.991)--(3.002,3.991)--(3.022,3.992)--(3.025,3.992)--(3.055,3.992)--(3.056,3.992)%
  --(3.063,3.992)--(3.071,3.992)--(3.073,3.992)--(3.074,3.992)--(3.076,3.992)--(3.086,3.992)%
  --(3.093,3.992)--(3.098,3.992)--(3.103,3.992)--(3.104,3.992)--(3.107,3.992)--(3.108,3.992)%
  --(3.116,3.992)--(3.119,3.992)--(3.123,3.992)--(3.131,3.992)--(3.133,3.992)--(3.136,3.992)%
  --(3.155,3.992)--(3.166,3.992)--(3.171,3.992)--(3.219,3.992)--(3.225,3.992)--(3.230,3.992)%
  --(3.233,3.992)--(3.267,3.992)--(3.271,3.992)--(3.281,3.992)--(3.282,3.992)--(3.291,3.992)%
  --(3.311,3.992)--(3.313,3.992)--(3.317,3.992)--(3.346,3.992)--(3.348,3.992)--(3.355,3.992)%
  --(3.356,3.992)--(3.363,3.992)--(3.364,3.992)--(3.365,3.992)--(3.368,3.992)--(3.396,3.992)%
  --(3.399,3.992)--(3.400,3.992)--(3.401,3.992)--(3.409,3.992)--(3.411,3.992)--(3.425,3.992)%
  --(3.428,3.992)--(3.431,3.993)--(3.445,3.993)--(3.446,3.993)--(3.448,3.993)--(3.449,3.993)%
  --(3.457,3.993)--(3.458,3.993)--(3.463,3.993)--(3.517,3.993)--(3.522,3.993)--(3.525,3.993)%
  --(3.536,3.993)--(3.554,3.993)--(3.563,3.993)--(3.573,3.993)--(3.583,3.993)--(3.594,3.993)%
  --(3.605,3.993)--(3.609,3.993)--(3.637,3.993)--(3.638,3.993)--(3.639,3.993)--(3.644,3.993)%
  --(3.651,3.993)--(3.654,3.993)--(3.656,3.993)--(3.661,3.993)--(3.663,3.993)--(3.682,3.993)%
  --(3.691,3.993)--(3.693,3.993)--(3.701,3.993)--(3.702,3.993)--(3.706,3.993)--(3.723,3.993)%
  --(3.738,3.993)--(3.741,3.993)--(3.750,3.993)--(3.755,3.993)--(3.801,3.993)--(3.803,3.993)%
  --(3.810,3.993)--(3.811,3.993)--(3.814,3.993)--(3.816,3.993)--(3.829,3.993)--(3.846,3.993)%
  --(3.848,3.993)--(3.854,3.993)--(3.865,3.993)--(3.874,3.993)--(3.885,3.993)--(3.900,3.993)%
  --(3.901,3.993)--(3.930,3.993)--(3.931,3.993)--(3.938,3.993)--(3.946,3.993)--(3.948,3.993)%
  --(3.953,3.993)--(3.968,3.993)--(3.972,3.993)--(3.974,3.993)--(3.983,3.993)--(3.993,3.993)%
  --(3.997,3.993)--(4.015,3.993)--(4.033,3.993)--(4.042,3.993)--(4.047,3.993)--(4.094,3.993)%
  --(4.101,3.993)--(4.108,3.993)--(4.121,3.993)--(4.134,3.993)--(4.137,3.993)--(4.146,3.993)%
  --(4.157,3.993)--(4.166,3.993)--(4.177,3.993)--(4.187,3.993)--(4.192,3.993)--(4.194,3.993)%
  --(4.221,3.993)--(4.222,3.993)--(4.223,3.993)--(4.238,3.993)--(4.240,3.993)--(4.264,3.993)%
  --(4.267,3.993)--(4.274,3.993)--(4.285,3.993)--(4.288,3.993)--(4.289,3.993)--(4.307,3.993)%
  --(4.321,3.994)--(4.323,3.994)--(4.325,3.994)--(4.334,3.994)--(4.338,3.994)--(4.384,3.994)%
  --(4.386,3.994)--(4.393,3.994)--(4.395,3.994)--(4.400,3.994)--(4.413,3.994)--(4.426,3.994)%
  --(4.429,3.994)--(4.458,3.994)--(4.469,3.994)--(4.514,3.994)--(4.530,3.994)--(4.536,3.994)%
  --(4.558,3.994)--(4.566,3.994)--(4.581,3.994)--(4.613,3.994)--(4.615,3.994)--(4.626,3.994)%
  --(4.678,3.994)--(4.685,3.994)--(4.687,3.994)--(4.705,3.994)--(4.721,3.994)--(4.740,3.994)%
  --(4.750,3.994)--(4.804,3.994)--(4.822,3.994)--(4.822,3.995)--(4.850,3.995)--(4.873,3.995)%
  --(4.897,3.995)--(4.904,3.995)--(4.970,3.995)--(4.979,3.995)--(4.997,3.995)--(5.013,3.995)%
  --(5.113,3.995)--(5.262,3.995)--(5.288,3.995)--(5.405,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,5.045) {48-0-0 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.246,5.045)--(5.162,5.045);
\draw[gp path] (1.320,0.987)--(1.320,0.988)--(1.320,0.989)--(1.321,0.989)--(1.321,0.990)%
  --(1.321,0.991)--(1.322,0.991)--(1.322,0.992)--(1.322,0.993)--(1.323,0.993)--(1.323,0.994)%
  --(1.323,0.995)--(1.324,0.995)--(1.324,0.996)--(1.324,0.997)--(1.325,0.997)--(1.326,0.997)%
  --(1.327,0.997)--(1.327,0.998)--(1.327,0.999)--(1.327,1.000)--(1.327,1.003)--(1.327,1.004)%
  --(1.327,1.005)--(1.327,1.006)--(1.327,1.007)--(1.327,1.008)--(1.327,1.009)--(1.328,1.009)%
  --(1.329,1.009)--(1.330,1.009)--(1.331,1.009)--(1.332,1.009)--(1.333,1.009)--(1.334,1.009)%
  --(1.334,1.010)--(1.335,1.010)--(1.335,1.011)--(1.335,1.012)--(1.335,1.013)--(1.335,1.014)%
  --(1.335,1.015)--(1.335,1.016)--(1.335,1.017)--(1.335,1.018)--(1.335,1.019)--(1.335,1.020)%
  --(1.335,1.021)--(1.335,1.022)--(1.337,1.022)--(1.338,1.022)--(1.339,1.022)--(1.340,1.022)%
  --(1.341,1.022)--(1.342,1.022)--(1.342,1.023)--(1.342,1.024)--(1.343,1.024)--(1.344,1.024)%
  --(1.345,1.024)--(1.346,1.024)--(1.348,1.024)--(1.349,1.024)--(1.349,1.025)--(1.352,1.025)%
  --(1.354,1.025)--(1.355,1.025)--(1.356,1.025)--(1.357,1.025)--(1.358,1.025)--(1.359,1.025)%
  --(1.361,1.025)--(1.362,1.025)--(1.363,1.025)--(1.364,1.025)--(1.365,1.025)--(1.366,1.025)%
  --(1.367,1.025)--(1.369,1.025)--(1.371,1.025)--(1.371,1.026)--(1.373,1.026)--(1.375,1.026)%
  --(1.376,1.026)--(1.378,1.026)--(1.378,1.027)--(1.380,1.027)--(1.382,1.027)--(1.383,1.027)%
  --(1.385,1.027)--(1.386,1.027)--(1.388,1.027)--(1.390,1.027)--(1.391,1.027)--(1.392,1.027)%
  --(1.393,1.027)--(1.393,1.028)--(1.396,1.028)--(1.397,1.028)--(1.398,1.028)--(1.399,1.028)%
  --(1.400,1.028)--(1.403,1.028)--(1.406,1.028)--(1.407,1.028)--(1.408,1.028)--(1.409,1.028)%
  --(1.410,1.028)--(1.413,1.028)--(1.414,1.028)--(1.415,1.028)--(1.415,1.029)--(1.417,1.029)%
  --(1.418,1.029)--(1.419,1.029)--(1.422,1.029)--(1.424,1.029)--(1.425,1.029)--(1.427,1.029)%
  --(1.428,1.029)--(1.429,1.029)--(1.430,1.029)--(1.432,1.029)--(1.433,1.029)--(1.435,1.029)%
  --(1.437,1.029)--(1.438,1.029)--(1.441,1.029)--(1.443,1.029)--(1.444,1.029)--(1.444,1.030)%
  --(1.445,1.030)--(1.447,1.030)--(1.448,1.030)--(1.450,1.030)--(1.451,1.030)--(1.452,1.030)%
  --(1.454,1.030)--(1.455,1.030)--(1.456,1.030)--(1.457,1.030)--(1.458,1.030)--(1.459,1.030)%
  --(1.460,1.030)--(1.462,1.030)--(1.464,1.030)--(1.465,1.030)--(1.467,1.030)--(1.468,1.030)%
  --(1.469,1.030)--(1.472,1.030)--(1.473,1.030)--(1.474,1.030)--(1.475,1.030)--(1.477,1.030)%
  --(1.479,1.030)--(1.480,1.030)--(1.482,1.030)--(1.485,1.030)--(1.491,1.030)--(1.492,1.030)%
  --(1.493,1.030)--(1.494,1.030)--(1.495,1.030)--(1.496,1.030)--(1.504,1.030)--(1.505,1.030)%
  --(1.509,1.030)--(1.510,1.030)--(1.514,1.030)--(1.517,1.030)--(1.518,1.030)--(1.521,1.030)%
  --(1.522,1.030)--(1.523,1.030)--(1.524,1.030)--(1.531,1.030)--(1.532,1.030)--(1.533,1.030)%
  --(1.534,1.030)--(1.535,1.030)--(1.536,1.030)--(1.537,1.030)--(1.538,1.030)--(1.539,1.030)%
  --(1.540,1.030)--(1.541,1.030)--(1.541,1.031)--(1.542,1.031)--(1.542,1.032)--(1.543,1.032)%
  --(1.543,1.033)--(1.544,1.033)--(1.544,1.034)--(1.545,1.034)--(1.545,1.035)--(1.546,1.035)%
  --(1.546,1.036)--(1.546,1.037)--(1.546,1.038)--(1.546,1.039)--(1.546,1.040)--(1.546,1.041)%
  --(1.546,1.042)--(1.546,1.043)--(1.546,1.044)--(1.546,1.045)--(1.546,1.046)--(1.546,1.047)%
  --(1.546,1.048)--(1.546,1.049)--(1.546,1.050)--(1.546,1.051)--(1.546,1.052)--(1.546,1.053)%
  --(1.546,1.054)--(1.546,1.055)--(1.546,1.056)--(1.546,1.057)--(1.546,1.058)--(1.546,1.059)%
  --(1.546,1.060)--(1.546,1.061)--(1.546,1.062)--(1.546,1.063)--(1.546,1.064)--(1.546,1.065)%
  --(1.546,1.066)--(1.546,1.067)--(1.546,1.068)--(1.546,1.069)--(1.546,1.070)--(1.546,1.071)%
  --(1.546,1.072)--(1.546,1.073)--(1.546,1.074)--(1.546,1.075)--(1.546,1.076)--(1.546,1.077)%
  --(1.546,1.078)--(1.546,1.079)--(1.546,1.080)--(1.546,1.081)--(1.546,1.082)--(1.546,1.083)%
  --(1.546,1.084)--(1.546,1.085)--(1.546,1.086)--(1.546,1.087)--(1.546,1.088)--(1.546,1.089)%
  --(1.546,1.090)--(1.546,1.091)--(1.546,1.092)--(1.546,1.093)--(1.546,1.094)--(1.546,1.095)%
  --(1.546,1.096)--(1.546,1.097)--(1.546,1.098)--(1.546,1.099)--(1.546,1.100)--(1.546,1.101)%
  --(1.546,1.102)--(1.546,1.103)--(1.546,1.104)--(1.546,1.105)--(1.546,1.106)--(1.546,1.107)%
  --(1.546,1.108)--(1.546,1.109)--(1.546,1.110)--(1.546,1.111)--(1.546,1.112)--(1.546,1.113)%
  --(1.546,1.114)--(1.546,1.115)--(1.546,1.116)--(1.546,1.117)--(1.546,1.118)--(1.546,1.119)%
  --(1.546,1.120)--(1.546,1.121)--(1.546,1.122)--(1.546,1.123)--(1.546,1.124)--(1.546,1.125)%
  --(1.546,1.126)--(1.546,1.127)--(1.546,1.128)--(1.546,1.129)--(1.546,1.130)--(1.546,1.131)%
  --(1.546,1.132)--(1.546,1.133)--(1.546,1.134)--(1.546,1.135)--(1.546,1.136)--(1.546,1.137)%
  --(1.546,1.138)--(1.546,1.139)--(1.546,1.140)--(1.546,1.141)--(1.546,1.142)--(1.546,1.143)%
  --(1.546,1.144)--(1.546,1.145)--(1.546,1.146)--(1.546,1.147)--(1.546,1.148)--(1.546,1.149)%
  --(1.546,1.150)--(1.546,1.151)--(1.546,1.152)--(1.546,1.153)--(1.546,1.154)--(1.546,1.155)%
  --(1.546,1.156)--(1.546,1.157)--(1.546,1.158)--(1.546,1.159)--(1.546,1.160)--(1.546,1.161)%
  --(1.546,1.162)--(1.546,1.163)--(1.546,1.164)--(1.546,1.165)--(1.546,1.166)--(1.546,1.167)%
  --(1.546,1.168)--(1.546,1.169)--(1.546,1.170)--(1.546,1.171)--(1.546,1.172)--(1.546,1.173)%
  --(1.546,1.174)--(1.546,1.175)--(1.546,1.176)--(1.546,1.177)--(1.546,1.178)--(1.546,1.179)%
  --(1.546,1.180)--(1.546,1.181)--(1.546,1.182)--(1.546,1.183)--(1.546,1.184)--(1.546,1.185)%
  --(1.546,1.186)--(1.546,1.187)--(1.546,1.188)--(1.546,1.189)--(1.546,1.190)--(1.546,1.191)%
  --(1.546,1.192)--(1.546,1.193)--(1.546,1.194)--(1.546,1.195)--(1.546,1.196)--(1.546,1.197)%
  --(1.546,1.198)--(1.546,1.199)--(1.546,1.200)--(1.546,1.201)--(1.546,1.202)--(1.546,1.203)%
  --(1.546,1.204)--(1.546,1.205)--(1.546,1.206)--(1.546,1.207)--(1.546,1.208)--(1.546,1.209)%
  --(1.546,1.210)--(1.546,1.211)--(1.546,1.212)--(1.546,1.213)--(1.546,1.214)--(1.546,1.215)%
  --(1.546,1.216)--(1.546,1.217)--(1.546,1.218)--(1.546,1.219)--(1.546,1.220)--(1.546,1.221)%
  --(1.546,1.222)--(1.546,1.223)--(1.546,1.224)--(1.546,1.225)--(1.546,1.226)--(1.546,1.227)%
  --(1.546,1.228)--(1.546,1.229)--(1.546,1.230)--(1.546,1.231)--(1.546,1.232)--(1.546,1.233)%
  --(1.546,1.234)--(1.546,1.235)--(1.546,1.236)--(1.546,1.237)--(1.546,1.238)--(1.546,1.239)%
  --(1.546,1.240)--(1.546,1.241)--(1.546,1.242)--(1.546,1.243)--(1.546,1.244)--(1.546,1.245)%
  --(1.546,1.246)--(1.546,1.247)--(1.546,1.248)--(1.546,1.249)--(1.546,1.250)--(1.546,1.251)%
  --(1.546,1.252)--(1.546,1.253)--(1.546,1.254)--(1.546,1.255)--(1.546,1.256)--(1.546,1.257)%
  --(1.546,1.258)--(1.546,1.259)--(1.546,1.260)--(1.546,1.261)--(1.546,1.262)--(1.546,1.263)%
  --(1.546,1.264)--(1.546,1.265)--(1.546,1.266)--(1.546,1.267)--(1.546,1.268)--(1.546,1.269)%
  --(1.546,1.270)--(1.546,1.271)--(1.546,1.272)--(1.546,1.273)--(1.546,1.274)--(1.546,1.275)%
  --(1.546,1.276)--(1.546,1.277)--(1.546,1.278)--(1.546,1.279)--(1.546,1.280)--(1.546,1.281)%
  --(1.546,1.282)--(1.546,1.283)--(1.546,1.284)--(1.546,1.285)--(1.546,1.286)--(1.546,1.287)%
  --(1.546,1.288)--(1.546,1.289)--(1.546,1.290)--(1.546,1.291)--(1.546,1.292)--(1.546,1.293)%
  --(1.546,1.294)--(1.546,1.295)--(1.546,1.296)--(1.546,1.297)--(1.546,1.298)--(1.546,1.299)%
  --(1.546,1.300)--(1.546,1.301)--(1.546,1.302)--(1.546,1.303)--(1.546,1.304)--(1.546,1.305)%
  --(1.546,1.306)--(1.546,1.307)--(1.546,1.308)--(1.546,1.309)--(1.546,1.310)--(1.546,1.311)%
  --(1.546,1.312)--(1.546,1.313)--(1.546,1.314)--(1.546,1.315)--(1.546,1.316)--(1.546,1.317)%
  --(1.546,1.318)--(1.546,1.319)--(1.546,1.320)--(1.546,1.321)--(1.546,1.322)--(1.546,1.323)%
  --(1.546,1.324)--(1.546,1.325)--(1.546,1.326)--(1.546,1.327)--(1.546,1.328)--(1.546,1.329)%
  --(1.546,1.330)--(1.546,1.331)--(1.546,1.332)--(1.546,1.333)--(1.546,1.334)--(1.546,1.335)%
  --(1.546,1.336)--(1.546,1.337)--(1.546,1.338)--(1.546,1.339)--(1.546,1.340)--(1.546,1.341)%
  --(1.546,1.342)--(1.546,1.343)--(1.546,1.344)--(1.546,1.345)--(1.546,1.346)--(1.546,1.347)%
  --(1.546,1.348)--(1.546,1.349)--(1.546,1.350)--(1.546,1.351)--(1.546,1.352)--(1.546,1.353)%
  --(1.546,1.354)--(1.546,1.355)--(1.546,1.356)--(1.546,1.357)--(1.546,1.358)--(1.546,1.359)%
  --(1.546,1.360)--(1.546,1.361)--(1.546,1.362)--(1.546,1.363)--(1.546,1.364)--(1.546,1.365)%
  --(1.546,1.366)--(1.546,1.367)--(1.546,1.368)--(1.546,1.369)--(1.546,1.370)--(1.546,1.371)%
  --(1.546,1.372)--(1.546,1.373)--(1.546,1.374)--(1.546,1.375)--(1.546,1.376)--(1.546,1.377)%
  --(1.546,1.378)--(1.546,1.379)--(1.546,1.380)--(1.546,1.381)--(1.546,1.382)--(1.546,1.383)%
  --(1.546,1.384)--(1.546,1.385)--(1.546,1.386)--(1.546,1.387)--(1.546,1.388)--(1.546,1.389)%
  --(1.546,1.390)--(1.546,1.391)--(1.546,1.392)--(1.546,1.393)--(1.546,1.394)--(1.546,1.395)%
  --(1.546,1.396)--(1.546,1.397)--(1.546,1.398)--(1.546,1.399)--(1.546,1.400)--(1.546,1.401)%
  --(1.546,1.402)--(1.546,1.403)--(1.546,1.404)--(1.546,1.405)--(1.546,1.406)--(1.546,1.407)%
  --(1.546,1.408)--(1.546,1.409)--(1.546,1.410)--(1.546,1.411)--(1.546,1.412)--(1.546,1.413)%
  --(1.546,1.414)--(1.546,1.415)--(1.546,1.416)--(1.546,1.417)--(1.546,1.418)--(1.546,1.419)%
  --(1.546,1.420)--(1.546,1.421)--(1.546,1.422)--(1.546,1.423)--(1.546,1.424)--(1.546,1.425)%
  --(1.546,1.426)--(1.546,1.427)--(1.546,1.428)--(1.546,1.429)--(1.546,1.430)--(1.546,1.431)%
  --(1.546,1.432)--(1.546,1.433)--(1.546,1.434)--(1.546,1.435)--(1.546,1.436)--(1.546,1.437)%
  --(1.546,1.438)--(1.546,1.439)--(1.546,1.440)--(1.546,1.441)--(1.546,1.442)--(1.546,1.443)%
  --(1.546,1.444)--(1.546,1.445)--(1.546,1.446)--(1.546,1.447)--(1.546,1.448)--(1.546,1.449)%
  --(1.546,1.450)--(1.546,1.451)--(1.546,1.452)--(1.546,1.453)--(1.546,1.454)--(1.546,1.455)%
  --(1.546,1.456)--(1.546,1.457)--(1.546,1.458)--(1.546,1.459)--(1.546,1.460)--(1.546,1.461)%
  --(1.546,1.462)--(1.546,1.463)--(1.546,1.464)--(1.546,1.465)--(1.546,1.466)--(1.546,1.467)%
  --(1.546,1.468)--(1.546,1.469)--(1.546,1.470)--(1.546,1.471)--(1.546,1.472)--(1.546,1.473)%
  --(1.546,1.474)--(1.546,1.475)--(1.546,1.476)--(1.546,1.477)--(1.546,1.478)--(1.546,1.479)%
  --(1.546,1.480)--(1.546,1.481)--(1.546,1.482)--(1.546,1.483)--(1.546,1.484)--(1.546,1.485)%
  --(1.546,1.486)--(1.546,1.487)--(1.546,1.488)--(1.546,1.489)--(1.546,1.490)--(1.546,1.491)%
  --(1.546,1.492)--(1.546,1.493)--(1.546,1.494)--(1.546,1.495)--(1.546,1.496)--(1.546,1.497)%
  --(1.546,1.498)--(1.546,1.499)--(1.546,1.500)--(1.546,1.501)--(1.546,1.502)--(1.546,1.503)%
  --(1.546,1.504)--(1.546,1.505)--(1.546,1.506)--(1.546,1.507)--(1.546,1.508)--(1.546,1.509)%
  --(1.546,1.510)--(1.546,1.511)--(1.546,1.512)--(1.546,1.513)--(1.546,1.514)--(1.546,1.515)%
  --(1.546,1.516)--(1.546,1.517)--(1.546,1.518)--(1.546,1.519)--(1.546,1.520)--(1.546,1.521)%
  --(1.546,1.522)--(1.546,1.523)--(1.546,1.524)--(1.546,1.525)--(1.546,1.526)--(1.546,1.527)%
  --(1.546,1.528)--(1.546,1.529)--(1.546,1.530)--(1.546,1.531)--(1.546,1.532)--(1.546,1.533)%
  --(1.546,1.534)--(1.546,1.535)--(1.546,1.536)--(1.546,1.537)--(1.546,1.538)--(1.546,1.539)%
  --(1.546,1.540)--(1.546,1.541)--(1.546,1.542)--(1.546,1.543)--(1.546,1.544)--(1.546,1.545)%
  --(1.546,1.546)--(1.546,1.547)--(1.546,1.548)--(1.546,1.549)--(1.546,1.550)--(1.546,1.551)%
  --(1.546,1.552)--(1.546,1.553)--(1.546,1.554)--(1.546,1.555)--(1.546,1.556)--(1.546,1.557)%
  --(1.546,1.558)--(1.546,1.559)--(1.546,1.560)--(1.546,1.561)--(1.546,1.562)--(1.546,1.563)%
  --(1.546,1.564)--(1.546,1.565)--(1.546,1.566)--(1.546,1.567)--(1.546,1.568)--(1.546,1.569)%
  --(1.546,1.570)--(1.546,1.571)--(1.546,1.572)--(1.546,1.573)--(1.546,1.574)--(1.546,1.575)%
  --(1.546,1.576)--(1.546,1.577)--(1.546,1.578)--(1.546,1.579)--(1.546,1.580)--(1.546,1.581)%
  --(1.546,1.582)--(1.546,1.583)--(1.546,1.584)--(1.546,1.585)--(1.546,1.586)--(1.546,1.587)%
  --(1.546,1.588)--(1.546,1.589)--(1.546,1.590)--(1.546,1.591)--(1.546,1.592)--(1.546,1.593)%
  --(1.546,1.594)--(1.546,1.595)--(1.546,1.596)--(1.546,1.597)--(1.546,1.598)--(1.546,1.599)%
  --(1.546,1.600)--(1.546,1.601)--(1.546,1.602)--(1.546,1.603)--(1.546,1.604)--(1.546,1.605)%
  --(1.546,1.606)--(1.546,1.607)--(1.546,1.608)--(1.546,1.609)--(1.546,1.610)--(1.546,1.611)%
  --(1.546,1.612)--(1.546,1.613)--(1.546,1.614)--(1.546,1.615)--(1.546,1.616)--(1.546,1.617)%
  --(1.546,1.618)--(1.546,1.619)--(1.546,1.620)--(1.546,1.621)--(1.546,1.622)--(1.546,1.623)%
  --(1.546,1.624)--(1.546,1.626)--(1.546,1.627)--(1.546,1.630)--(1.546,1.631)--(1.546,1.632)%
  --(1.546,1.637)--(1.546,1.639)--(1.546,1.641)--(1.546,1.647)--(1.546,1.652)--(1.546,1.655)%
  --(1.546,1.662)--(1.546,1.667)--(1.546,1.673)--(1.546,1.676)--(1.546,1.680)--(1.546,1.686)%
  --(1.546,1.688)--(1.546,1.692)--(1.546,1.699)--(1.546,1.703)--(1.546,1.711)--(1.546,1.729)%
  --(1.546,1.732)--(1.546,1.737)--(1.546,1.763)--(1.546,1.764)--(1.546,1.765)--(1.546,1.789)%
  --(1.546,1.830)--(1.546,1.866)--(1.546,1.869)--(1.546,1.870)--(1.546,1.896)--(1.546,1.901)%
  --(1.546,1.904)--(1.546,1.928)--(1.546,1.939)--(1.546,1.945)--(1.546,1.959)--(1.546,1.975)%
  --(1.546,1.981)--(1.546,1.993)--(1.546,2.003)--(1.546,2.013)--(1.546,2.020)--(1.546,2.032)%
  --(1.546,2.044)--(1.546,2.050)--(1.546,2.058)--(1.546,2.076)--(1.546,2.078)--(1.546,2.083)%
  --(1.546,2.093)--(1.546,2.094)--(1.546,2.095)--(1.546,2.103)--(1.546,2.104)--(1.546,2.105)%
  --(1.546,2.117)--(1.546,2.132)--(1.546,2.139)--(1.546,2.140)--(1.546,2.145)--(1.546,2.146)%
  --(1.546,2.147)--(1.546,2.150)--(1.546,2.151)--(1.546,2.152)--(1.546,2.153)--(1.546,2.154)%
  --(1.546,2.155)--(1.546,2.156)--(1.546,2.157)--(1.546,2.158)--(1.546,2.159)--(1.546,2.160)%
  --(1.546,2.161)--(1.546,2.162)--(1.546,2.163)--(1.546,2.164)--(1.546,2.165)--(1.546,2.166)%
  --(1.546,2.167)--(1.546,2.168)--(1.546,2.169)--(1.546,2.170)--(1.546,2.171)--(1.546,2.172)%
  --(1.546,2.173)--(1.546,2.174)--(1.546,2.175)--(1.546,2.176)--(1.546,2.177)--(1.546,2.178)%
  --(1.546,2.179)--(1.546,2.180)--(1.546,2.181)--(1.546,2.182)--(1.546,2.183)--(1.546,2.184)%
  --(1.546,2.185)--(1.546,2.186)--(1.546,2.187)--(1.546,2.188)--(1.546,2.189)--(1.546,2.190)%
  --(1.546,2.191)--(1.546,2.192)--(1.546,2.193)--(1.546,2.194)--(1.546,2.195)--(1.546,2.196)%
  --(1.546,2.197)--(1.546,2.198)--(1.546,2.199)--(1.546,2.200)--(1.546,2.201)--(1.546,2.202)%
  --(1.546,2.203)--(1.546,2.204)--(1.546,2.205)--(1.546,2.206)--(1.546,2.207)--(1.546,2.208)%
  --(1.546,2.209)--(1.546,2.210)--(1.546,2.211)--(1.546,2.212)--(1.546,2.213)--(1.546,2.214)%
  --(1.546,2.215)--(1.546,2.216)--(1.546,2.217)--(1.546,2.218)--(1.546,2.219)--(1.546,2.220)%
  --(1.546,2.221)--(1.546,2.222)--(1.546,2.223)--(1.546,2.224)--(1.546,2.225)--(1.546,2.226)%
  --(1.546,2.227)--(1.546,2.228)--(1.546,2.229)--(1.546,2.230)--(1.546,2.231)--(1.546,2.232)%
  --(1.546,2.233)--(1.546,2.234)--(1.546,2.235)--(1.546,2.236)--(1.546,2.237)--(1.546,2.238)%
  --(1.546,2.239)--(1.546,2.240)--(1.546,2.241)--(1.546,2.242)--(1.546,2.243)--(1.546,2.244)%
  --(1.546,2.245)--(1.546,2.246)--(1.546,2.247)--(1.546,2.248)--(1.546,2.249)--(1.546,2.250)%
  --(1.546,2.251)--(1.546,2.252)--(1.546,2.253)--(1.546,2.254)--(1.546,2.255)--(1.546,2.256)%
  --(1.546,2.257)--(1.546,2.258)--(1.546,2.259)--(1.546,2.260)--(1.546,2.261)--(1.546,2.262)%
  --(1.546,2.263)--(1.546,2.264)--(1.546,2.265)--(1.546,2.266)--(1.546,2.267)--(1.546,2.268)%
  --(1.546,2.269)--(1.546,2.270)--(1.546,2.271)--(1.546,2.272)--(1.546,2.273)--(1.546,2.274)%
  --(1.546,2.275)--(1.546,2.276)--(1.546,2.277)--(1.546,2.278)--(1.546,2.279)--(1.546,2.280)%
  --(1.546,2.281)--(1.546,2.282)--(1.546,2.283)--(1.546,2.284)--(1.546,2.285)--(1.546,2.286)%
  --(1.546,2.287)--(1.546,2.288)--(1.546,2.289)--(1.546,2.290)--(1.546,2.291)--(1.546,2.292)%
  --(1.546,2.293)--(1.546,2.294)--(1.546,2.295)--(1.546,2.296)--(1.546,2.297)--(1.546,2.298)%
  --(1.546,2.299)--(1.546,2.300)--(1.546,2.301)--(1.546,2.302)--(1.546,2.303)--(1.546,2.304)%
  --(1.546,2.305)--(1.546,2.306)--(1.546,2.307)--(1.546,2.308)--(1.546,2.309)--(1.546,2.310)%
  --(1.546,2.311)--(1.546,2.312)--(1.546,2.313)--(1.546,2.314)--(1.546,2.315)--(1.546,2.316)%
  --(1.546,2.317)--(1.546,2.318)--(1.546,2.319)--(1.546,2.320)--(1.546,2.321)--(1.546,2.322)%
  --(1.546,2.323)--(1.546,2.324)--(1.546,2.325)--(1.546,2.326)--(1.546,2.327)--(1.546,2.328)%
  --(1.546,2.329)--(1.546,2.330)--(1.546,2.331)--(1.546,2.332)--(1.546,2.333)--(1.546,2.334)%
  --(1.546,2.335)--(1.546,2.336)--(1.546,2.337)--(1.546,2.338)--(1.546,2.339)--(1.546,2.340)%
  --(1.546,2.341)--(1.546,2.342)--(1.546,2.343)--(1.546,2.344)--(1.546,2.345)--(1.546,2.346)%
  --(1.546,2.347)--(1.546,2.348)--(1.546,2.349)--(1.546,2.350)--(1.546,2.351)--(1.546,2.352)%
  --(1.546,2.353)--(1.546,2.354)--(1.546,2.355)--(1.546,2.356)--(1.546,2.357)--(1.546,2.358)%
  --(1.546,2.359)--(1.546,2.360)--(1.546,2.361)--(1.546,2.362)--(1.546,2.363)--(1.546,2.364)%
  --(1.546,2.365)--(1.546,2.366)--(1.546,2.367)--(1.546,2.368)--(1.546,2.369)--(1.546,2.370)%
  --(1.546,2.371)--(1.546,2.372)--(1.546,2.373)--(1.546,2.374)--(1.546,2.375)--(1.546,2.376)%
  --(1.546,2.377)--(1.546,2.378)--(1.546,2.379)--(1.546,2.380)--(1.546,2.381)--(1.546,2.382)%
  --(1.546,2.383)--(1.546,2.384)--(1.546,2.385)--(1.546,2.386)--(1.546,2.387)--(1.546,2.388)%
  --(1.546,2.389)--(1.546,2.390)--(1.546,2.391)--(1.546,2.392)--(1.546,2.393)--(1.546,2.394)%
  --(1.546,2.395)--(1.546,2.396)--(1.546,2.397)--(1.546,2.398)--(1.546,2.399)--(1.546,2.400)%
  --(1.546,2.401)--(1.546,2.402)--(1.546,2.403)--(1.546,2.404)--(1.546,2.405)--(1.546,2.406)%
  --(1.546,2.407)--(1.546,2.408)--(1.546,2.409)--(1.546,2.410)--(1.546,2.411)--(1.546,2.412)%
  --(1.546,2.413)--(1.546,2.414)--(1.546,2.415)--(1.546,2.416)--(1.546,2.417)--(1.546,2.418)%
  --(1.546,2.419)--(1.546,2.420)--(1.546,2.421)--(1.546,2.422)--(1.546,2.423)--(1.546,2.424)%
  --(1.546,2.425)--(1.546,2.426)--(1.546,2.427)--(1.546,2.428)--(1.546,2.429)--(1.546,2.430)%
  --(1.546,2.431)--(1.546,2.432)--(1.546,2.433)--(1.546,2.434)--(1.546,2.435)--(1.546,2.436)%
  --(1.546,2.437)--(1.546,2.438)--(1.546,2.439)--(1.546,2.440)--(1.546,2.441)--(1.546,2.442)%
  --(1.546,2.443)--(1.546,2.444)--(1.546,2.445)--(1.546,2.446)--(1.546,2.447)--(1.546,2.448)%
  --(1.546,2.449)--(1.546,2.450)--(1.546,2.451)--(1.546,2.452)--(1.546,2.453)--(1.546,2.454)%
  --(1.546,2.455)--(1.546,2.456)--(1.546,2.457)--(1.546,2.458)--(1.546,2.459)--(1.546,2.460)%
  --(1.546,2.461)--(1.546,2.462)--(1.546,2.463)--(1.546,2.464)--(1.546,2.465)--(1.546,2.466)%
  --(1.546,2.467)--(1.546,2.468)--(1.546,2.469)--(1.546,2.470)--(1.546,2.471)--(1.546,2.472)%
  --(1.546,2.473)--(1.546,2.474)--(1.546,2.475)--(1.546,2.476)--(1.546,2.477)--(1.546,2.478)%
  --(1.546,2.479)--(1.546,2.480)--(1.546,2.481)--(1.546,2.482)--(1.546,2.483)--(1.546,2.484)%
  --(1.546,2.485)--(1.546,2.486)--(1.546,2.487)--(1.546,2.488)--(1.546,2.489)--(1.546,2.490)%
  --(1.546,2.491)--(1.546,2.492)--(1.546,2.493)--(1.546,2.494)--(1.546,2.495)--(1.546,2.496)%
  --(1.546,2.497)--(1.546,2.498)--(1.546,2.499)--(1.546,2.500)--(1.546,2.501)--(1.546,2.502)%
  --(1.546,2.503)--(1.546,2.504)--(1.546,2.505)--(1.546,2.506)--(1.546,2.507)--(1.546,2.508)%
  --(1.546,2.509)--(1.546,2.510)--(1.546,2.511)--(1.546,2.512)--(1.546,2.513)--(1.546,2.514)%
  --(1.546,2.515)--(1.546,2.516)--(1.546,2.517)--(1.546,2.518)--(1.546,2.519)--(1.546,2.520)%
  --(1.546,2.521)--(1.546,2.522)--(1.546,2.523)--(1.546,2.524)--(1.546,2.525)--(1.546,2.526)%
  --(1.546,2.527)--(1.546,2.528)--(1.546,2.529)--(1.546,2.530)--(1.546,2.531)--(1.546,2.532)%
  --(1.546,2.533)--(1.546,2.534)--(1.546,2.535)--(1.546,2.536)--(1.546,2.537)--(1.546,2.538)%
  --(1.546,2.539)--(1.546,2.540)--(1.546,2.541)--(1.546,2.542)--(1.546,2.543)--(1.546,2.544)%
  --(1.546,2.545)--(1.546,2.546)--(1.546,2.547)--(1.546,2.548)--(1.546,2.549)--(1.546,2.550)%
  --(1.546,2.551)--(1.546,2.552)--(1.546,2.553)--(1.546,2.554)--(1.546,2.555)--(1.546,2.556)%
  --(1.546,2.557)--(1.546,2.558)--(1.546,2.559)--(1.546,2.560)--(1.546,2.561)--(1.546,2.562)%
  --(1.546,2.563)--(1.546,2.564)--(1.546,2.565)--(1.546,2.566)--(1.546,2.567)--(1.546,2.568)%
  --(1.546,2.569)--(1.546,2.570)--(1.546,2.571)--(1.546,2.572)--(1.546,2.573)--(1.546,2.574)%
  --(1.546,2.575)--(1.546,2.576)--(1.546,2.577)--(1.546,2.578)--(1.546,2.579)--(1.546,2.580)%
  --(1.546,2.581)--(1.546,2.582)--(1.546,2.583)--(1.546,2.584)--(1.546,2.585)--(1.546,2.586)%
  --(1.546,2.587)--(1.546,2.588)--(1.546,2.589)--(1.546,2.590)--(1.546,2.591)--(1.546,2.592)%
  --(1.546,2.593)--(1.546,2.594)--(1.546,2.595)--(1.546,2.596)--(1.546,2.597)--(1.546,2.598)%
  --(1.546,2.599)--(1.546,2.600)--(1.546,2.601)--(1.546,2.602)--(1.546,2.603)--(1.546,2.604)%
  --(1.546,2.605)--(1.546,2.606)--(1.546,2.607)--(1.546,2.608)--(1.546,2.609)--(1.546,2.610)%
  --(1.546,2.611)--(1.546,2.612)--(1.546,2.613)--(1.546,2.614)--(1.546,2.615)--(1.546,2.616)%
  --(1.546,2.617)--(1.546,2.618)--(1.546,2.619)--(1.546,2.620)--(1.546,2.621)--(1.546,2.622)%
  --(1.546,2.623)--(1.546,2.624)--(1.546,2.625)--(1.546,2.626)--(1.546,2.627)--(1.546,2.628)%
  --(1.546,2.629)--(1.546,2.630)--(1.546,2.631)--(1.546,2.632)--(1.546,2.633)--(1.546,2.634)%
  --(1.546,2.635)--(1.546,2.636)--(1.546,2.637)--(1.546,2.638)--(1.546,2.639)--(1.546,2.640)%
  --(1.546,2.641)--(1.546,2.642)--(1.546,2.643)--(1.546,2.644)--(1.546,2.645)--(1.546,2.646)%
  --(1.546,2.647)--(1.546,2.648)--(1.546,2.649)--(1.546,2.650)--(1.546,2.651)--(1.546,2.652)%
  --(1.546,2.653)--(1.546,2.654)--(1.546,2.655)--(1.546,2.656)--(1.546,2.657)--(1.546,2.658)%
  --(1.546,2.659)--(1.546,2.660)--(1.546,2.661)--(1.546,2.662)--(1.546,2.663)--(1.546,2.664)%
  --(1.546,2.665)--(1.546,2.666)--(1.546,2.667)--(1.546,2.668)--(1.546,2.669)--(1.546,2.670)%
  --(1.546,2.671)--(1.547,2.671)--(1.547,2.672)--(1.547,2.673)--(1.547,2.674)--(1.547,2.675)%
  --(1.547,2.676)--(1.547,2.677)--(1.547,2.678)--(1.547,2.679)--(1.547,2.680)--(1.547,2.681)%
  --(1.547,2.682)--(1.547,2.683)--(1.547,2.684)--(1.547,2.685)--(1.547,2.686)--(1.547,2.687)%
  --(1.547,2.688)--(1.547,2.689)--(1.547,2.690)--(1.547,2.691)--(1.547,2.692)--(1.547,2.693)%
  --(1.547,2.694)--(1.547,2.695)--(1.547,2.696)--(1.547,2.697)--(1.547,2.698)--(1.547,2.699)%
  --(1.547,2.700)--(1.547,2.701)--(1.547,2.702)--(1.547,2.703)--(1.547,2.704)--(1.547,2.705)%
  --(1.547,2.706)--(1.547,2.707)--(1.547,2.708)--(1.547,2.709)--(1.547,2.710)--(1.547,2.711)%
  --(1.547,2.712)--(1.547,2.713)--(1.547,2.714)--(1.547,2.715)--(1.547,2.716)--(1.547,2.717)%
  --(1.547,2.718)--(1.547,2.719)--(1.547,2.720)--(1.547,2.721)--(1.547,2.722)--(1.547,2.723)%
  --(1.547,2.724)--(1.547,2.725)--(1.547,2.726)--(1.547,2.727)--(1.547,2.728)--(1.547,2.729)%
  --(1.547,2.730)--(1.547,2.731)--(1.547,2.732)--(1.547,2.733)--(1.547,2.734)--(1.547,2.735)%
  --(1.547,2.736)--(1.547,2.737)--(1.547,2.738)--(1.547,2.739)--(1.547,2.740)--(1.547,2.741)%
  --(1.547,2.742)--(1.547,2.743)--(1.547,2.744)--(1.547,2.745)--(1.547,2.746)--(1.547,2.747)%
  --(1.547,2.748)--(1.547,2.749)--(1.547,2.750)--(1.547,2.751)--(1.547,2.752)--(1.547,2.753)%
  --(1.547,2.754)--(1.547,2.755)--(1.547,2.756)--(1.547,2.757)--(1.547,2.758)--(1.547,2.759)%
  --(1.548,2.759)--(1.549,2.759)--(1.549,2.760)--(1.550,2.760)--(1.551,2.760)--(1.551,2.761)%
  --(1.552,2.761)--(1.553,2.761)--(1.553,2.762)--(1.553,2.763)--(1.553,2.764)--(1.553,2.765)%
  --(1.553,2.766)--(1.553,2.767)--(1.553,2.768)--(1.553,2.769)--(1.553,2.770)--(1.553,2.771)%
  --(1.553,2.772)--(1.553,2.773)--(1.553,2.774)--(1.553,2.775)--(1.553,2.776)--(1.553,2.777)%
  --(1.553,2.778)--(1.553,2.779)--(1.553,2.780)--(1.553,2.781)--(1.553,2.782)--(1.553,2.783)%
  --(1.553,2.784)--(1.553,2.785)--(1.553,2.786)--(1.553,2.787)--(1.553,2.788)--(1.553,2.789)%
  --(1.553,2.790)--(1.553,2.791)--(1.553,2.792)--(1.553,2.793)--(1.553,2.794)--(1.553,2.795)%
  --(1.553,2.796)--(1.553,2.797)--(1.553,2.798)--(1.553,2.799)--(1.553,2.800)--(1.553,2.801)%
  --(1.553,2.802)--(1.553,2.803)--(1.553,2.804)--(1.553,2.805)--(1.553,2.806)--(1.553,2.807)%
  --(1.553,2.808)--(1.553,2.809)--(1.553,2.810)--(1.553,2.811)--(1.553,2.812)--(1.553,2.813)%
  --(1.553,2.814)--(1.553,2.815)--(1.553,2.816)--(1.554,2.816)--(1.554,2.817)--(1.554,2.818)%
  --(1.554,2.819)--(1.554,2.820)--(1.554,2.821)--(1.555,2.821)--(1.556,2.821)--(1.557,2.821)%
  --(1.558,2.821)--(1.559,2.821)--(1.560,2.821)--(1.563,2.821)--(1.564,2.821)--(1.565,2.821)%
  --(1.567,2.821)--(1.568,2.821)--(1.574,2.821)--(1.575,2.821)--(1.576,2.821)--(1.580,2.821)%
  --(1.581,2.821)--(1.582,2.821)--(1.583,2.821)--(1.587,2.821)--(1.588,2.821)--(1.589,2.821)%
  --(1.590,2.821)--(1.592,2.821)--(1.593,2.821)--(1.597,2.821)--(1.598,2.821)--(1.601,2.821)%
  --(1.602,2.821)--(1.606,2.821)--(1.608,2.821)--(1.612,2.821)--(1.614,2.821)--(1.619,2.821)%
  --(1.625,2.821)--(1.628,2.821)--(1.633,2.821)--(1.634,2.821)--(1.636,2.821)--(1.638,2.821)%
  --(1.639,2.821)--(1.640,2.821)--(1.645,2.821)--(1.650,2.821)--(1.652,2.821)--(1.653,2.821)%
  --(1.658,2.821)--(1.660,2.821)--(1.663,2.821)--(1.670,2.821)--(1.671,2.821)--(1.674,2.821)%
  --(1.676,2.821)--(1.677,2.821)--(1.679,2.821)--(1.680,2.821)--(1.682,2.821)--(1.688,2.821)%
  --(1.689,2.821)--(1.691,2.821)--(1.693,2.821)--(1.695,2.821)--(1.696,2.821)--(1.699,2.821)%
  --(1.708,2.821)--(1.711,2.821)--(1.714,2.821)--(1.718,2.821)--(1.720,2.821)--(1.721,2.821)%
  --(1.735,2.821)--(1.738,2.821)--(1.750,2.821)--(1.762,2.821)--(1.764,2.821)--(1.765,2.821)%
  --(1.765,2.822)--(1.766,2.822)--(1.767,2.822)--(1.768,2.822)--(1.769,2.822)--(1.770,2.822)%
  --(1.771,2.822)--(1.771,2.823)--(1.772,2.823)--(1.772,2.824)--(1.772,2.825)--(1.772,2.826)%
  --(1.772,2.827)--(1.772,2.828)--(1.772,2.829)--(1.772,2.830)--(1.772,2.831)--(1.772,2.832)%
  --(1.772,2.833)--(1.772,2.834)--(1.772,2.835)--(1.772,2.836)--(1.772,2.837)--(1.772,2.838)%
  --(1.772,2.839)--(1.772,2.840)--(1.772,2.841)--(1.772,2.842)--(1.772,2.843)--(1.772,2.844)%
  --(1.772,2.845)--(1.772,2.846)--(1.772,2.847)--(1.772,2.848)--(1.772,2.849)--(1.772,2.850)%
  --(1.772,2.851)--(1.772,2.852)--(1.772,2.853)--(1.772,2.854)--(1.772,2.855)--(1.772,2.856)%
  --(1.772,2.857)--(1.772,2.858)--(1.772,2.859)--(1.772,2.860)--(1.772,2.861)--(1.772,2.862)%
  --(1.772,2.863)--(1.772,2.864)--(1.772,2.865)--(1.772,2.866)--(1.772,2.867)--(1.772,2.868)%
  --(1.772,2.869)--(1.772,2.870)--(1.772,2.871)--(1.772,2.872)--(1.772,2.873)--(1.772,2.874)%
  --(1.772,2.875)--(1.772,2.876)--(1.772,2.877)--(1.772,2.878)--(1.772,2.879)--(1.772,2.880)%
  --(1.772,2.881)--(1.772,2.882)--(1.772,2.883)--(1.772,2.884)--(1.772,2.885)--(1.772,2.886)%
  --(1.772,2.887)--(1.772,2.888)--(1.772,2.889)--(1.772,2.890)--(1.772,2.891)--(1.772,2.892)%
  --(1.772,2.893)--(1.772,2.894)--(1.772,2.895)--(1.772,2.896)--(1.772,2.897)--(1.772,2.898)%
  --(1.772,2.899)--(1.772,2.900)--(1.772,2.901)--(1.772,2.902)--(1.772,2.903)--(1.772,2.904)%
  --(1.772,2.905)--(1.772,2.906)--(1.772,2.907)--(1.772,2.908)--(1.772,2.909)--(1.772,2.910)%
  --(1.772,2.911)--(1.772,2.912)--(1.772,2.913)--(1.772,2.914)--(1.772,2.915)--(1.772,2.916)%
  --(1.772,2.917)--(1.772,2.918)--(1.772,2.919)--(1.772,2.920)--(1.772,2.921)--(1.772,2.922)%
  --(1.772,2.923)--(1.772,2.924)--(1.772,2.925)--(1.772,2.926)--(1.772,2.927)--(1.772,2.928)%
  --(1.772,2.929)--(1.772,2.930)--(1.772,2.931)--(1.772,2.932)--(1.772,2.933)--(1.772,2.934)%
  --(1.772,2.935)--(1.772,2.936)--(1.772,2.937)--(1.772,2.938)--(1.772,2.939)--(1.772,2.940)%
  --(1.772,2.941)--(1.772,2.942)--(1.772,2.943)--(1.772,2.944)--(1.772,2.945)--(1.772,2.946)%
  --(1.772,2.947)--(1.772,2.948)--(1.772,2.949)--(1.772,2.950)--(1.772,2.951)--(1.772,2.952)%
  --(1.772,2.953)--(1.772,2.954)--(1.772,2.955)--(1.772,2.956)--(1.772,2.957)--(1.772,2.958)%
  --(1.772,2.959)--(1.772,2.960)--(1.772,2.961)--(1.772,2.962)--(1.772,2.963)--(1.772,2.964)%
  --(1.772,2.965)--(1.772,2.966)--(1.772,2.967)--(1.772,2.968)--(1.772,2.969)--(1.772,2.970)%
  --(1.772,2.971)--(1.772,2.972)--(1.772,2.973)--(1.772,2.974)--(1.772,2.975)--(1.772,2.976)%
  --(1.772,2.977)--(1.772,2.978)--(1.772,2.979)--(1.772,2.980)--(1.772,2.981)--(1.772,2.982)%
  --(1.772,2.983)--(1.772,2.984)--(1.772,2.985)--(1.772,2.986)--(1.772,2.987)--(1.772,2.988)%
  --(1.772,2.989)--(1.772,2.990)--(1.772,2.991)--(1.772,2.992)--(1.772,2.993)--(1.772,2.994)%
  --(1.772,2.995)--(1.772,2.996)--(1.772,2.997)--(1.772,2.998)--(1.772,2.999)--(1.772,3.000)%
  --(1.772,3.001)--(1.772,3.002)--(1.772,3.003)--(1.772,3.004)--(1.772,3.005)--(1.772,3.006)%
  --(1.772,3.007)--(1.772,3.008)--(1.772,3.009)--(1.772,3.010)--(1.772,3.011)--(1.772,3.012)%
  --(1.772,3.013)--(1.772,3.014)--(1.772,3.015)--(1.772,3.016)--(1.772,3.017)--(1.772,3.018)%
  --(1.772,3.019)--(1.772,3.020)--(1.772,3.021)--(1.772,3.022)--(1.772,3.023)--(1.772,3.024)%
  --(1.772,3.025)--(1.772,3.026)--(1.772,3.027)--(1.772,3.028)--(1.772,3.029)--(1.772,3.030)%
  --(1.772,3.031)--(1.772,3.032)--(1.772,3.033)--(1.772,3.034)--(1.772,3.035)--(1.772,3.036)%
  --(1.772,3.037)--(1.772,3.038)--(1.772,3.039)--(1.772,3.040)--(1.772,3.041)--(1.772,3.042)%
  --(1.772,3.043)--(1.772,3.044)--(1.772,3.045)--(1.772,3.046)--(1.772,3.047)--(1.772,3.048)%
  --(1.772,3.049)--(1.772,3.050)--(1.772,3.051)--(1.772,3.052)--(1.772,3.053)--(1.772,3.054)%
  --(1.772,3.055)--(1.772,3.056)--(1.772,3.057)--(1.772,3.058)--(1.772,3.059)--(1.772,3.060)%
  --(1.772,3.061)--(1.772,3.062)--(1.772,3.063)--(1.772,3.064)--(1.772,3.065)--(1.772,3.066)%
  --(1.772,3.067)--(1.772,3.068)--(1.772,3.069)--(1.772,3.070)--(1.772,3.071)--(1.772,3.072)%
  --(1.772,3.073)--(1.772,3.074)--(1.772,3.075)--(1.772,3.076)--(1.772,3.077)--(1.772,3.078)%
  --(1.772,3.079)--(1.772,3.080)--(1.772,3.081)--(1.772,3.082)--(1.772,3.083)--(1.772,3.084)%
  --(1.772,3.085)--(1.772,3.086)--(1.772,3.087)--(1.772,3.088)--(1.772,3.089)--(1.772,3.090)%
  --(1.772,3.091)--(1.772,3.092)--(1.772,3.093)--(1.772,3.094)--(1.772,3.095)--(1.772,3.096)%
  --(1.772,3.097)--(1.772,3.098)--(1.772,3.099)--(1.772,3.100)--(1.772,3.101)--(1.772,3.102)%
  --(1.772,3.103)--(1.772,3.104)--(1.772,3.105)--(1.772,3.106)--(1.772,3.107)--(1.772,3.108)%
  --(1.772,3.109)--(1.772,3.110)--(1.772,3.111)--(1.772,3.112)--(1.772,3.113)--(1.772,3.114)%
  --(1.772,3.115)--(1.772,3.116)--(1.772,3.117)--(1.772,3.118)--(1.772,3.119)--(1.772,3.120)%
  --(1.772,3.121)--(1.772,3.122)--(1.772,3.123)--(1.772,3.124)--(1.772,3.125)--(1.772,3.126)%
  --(1.772,3.127)--(1.772,3.128)--(1.772,3.129)--(1.772,3.130)--(1.772,3.131)--(1.772,3.132)%
  --(1.772,3.133)--(1.772,3.134)--(1.772,3.135)--(1.772,3.136)--(1.772,3.137)--(1.772,3.138)%
  --(1.772,3.139)--(1.772,3.140)--(1.772,3.141)--(1.772,3.142)--(1.772,3.143)--(1.772,3.144)%
  --(1.772,3.145)--(1.772,3.146)--(1.772,3.147)--(1.772,3.148)--(1.772,3.149)--(1.772,3.150)%
  --(1.772,3.151)--(1.772,3.152)--(1.772,3.153)--(1.772,3.154)--(1.772,3.155)--(1.772,3.156)%
  --(1.772,3.157)--(1.772,3.158)--(1.772,3.159)--(1.772,3.160)--(1.772,3.161)--(1.772,3.162)%
  --(1.772,3.163)--(1.772,3.164)--(1.772,3.165)--(1.772,3.166)--(1.772,3.167)--(1.772,3.168)%
  --(1.772,3.169)--(1.772,3.170)--(1.772,3.171)--(1.772,3.172)--(1.772,3.173)--(1.772,3.174)%
  --(1.772,3.175)--(1.772,3.176)--(1.772,3.177)--(1.772,3.178)--(1.772,3.179)--(1.772,3.180)%
  --(1.772,3.181)--(1.772,3.182)--(1.772,3.183)--(1.772,3.184)--(1.772,3.185)--(1.772,3.186)%
  --(1.772,3.187)--(1.772,3.188)--(1.772,3.189)--(1.772,3.190)--(1.772,3.191)--(1.772,3.192)%
  --(1.772,3.193)--(1.772,3.194)--(1.772,3.195)--(1.772,3.196)--(1.773,3.196)--(1.773,3.197)%
  --(1.773,3.198)--(1.773,3.199)--(1.773,3.200)--(1.773,3.201)--(1.773,3.202)--(1.773,3.203)%
  --(1.773,3.204)--(1.773,3.205)--(1.773,3.206)--(1.773,3.207)--(1.773,3.208)--(1.773,3.209)%
  --(1.773,3.210)--(1.773,3.211)--(1.773,3.212)--(1.773,3.213)--(1.773,3.214)--(1.773,3.215)%
  --(1.773,3.216)--(1.773,3.217)--(1.773,3.218)--(1.773,3.219)--(1.773,3.220)--(1.773,3.221)%
  --(1.773,3.222)--(1.773,3.223)--(1.773,3.224)--(1.773,3.225)--(1.773,3.226)--(1.773,3.227)%
  --(1.773,3.228)--(1.773,3.229)--(1.773,3.230)--(1.773,3.231)--(1.773,3.232)--(1.773,3.233)%
  --(1.773,3.234)--(1.773,3.235)--(1.773,3.236)--(1.773,3.237)--(1.773,3.238)--(1.773,3.239)%
  --(1.773,3.240)--(1.773,3.241)--(1.773,3.242)--(1.773,3.243)--(1.773,3.244)--(1.773,3.245)%
  --(1.773,3.246)--(1.773,3.247)--(1.773,3.248)--(1.773,3.249)--(1.773,3.250)--(1.773,3.251)%
  --(1.773,3.252)--(1.773,3.253)--(1.773,3.254)--(1.773,3.255)--(1.773,3.256)--(1.773,3.257)%
  --(1.773,3.258)--(1.773,3.259)--(1.773,3.260)--(1.773,3.261)--(1.773,3.262)--(1.773,3.263)%
  --(1.773,3.264)--(1.773,3.265)--(1.773,3.266)--(1.773,3.267)--(1.773,3.268)--(1.773,3.269)%
  --(1.773,3.270)--(1.773,3.271)--(1.773,3.272)--(1.773,3.273)--(1.773,3.274)--(1.773,3.275)%
  --(1.773,3.276)--(1.773,3.277)--(1.773,3.278)--(1.773,3.279)--(1.773,3.280)--(1.773,3.281)%
  --(1.773,3.282)--(1.773,3.283)--(1.774,3.283)--(1.775,3.283)--(1.775,3.284)--(1.776,3.284)%
  --(1.777,3.284)--(1.778,3.284)--(1.779,3.284)--(1.779,3.285)--(1.779,3.286)--(1.779,3.287)%
  --(1.779,3.288)--(1.779,3.289)--(1.779,3.290)--(1.779,3.291)--(1.779,3.292)--(1.779,3.293)%
  --(1.779,3.294)--(1.779,3.295)--(1.779,3.296)--(1.779,3.297)--(1.779,3.298)--(1.780,3.298)%
  --(1.780,3.299)--(1.780,3.300)--(1.780,3.301)--(1.780,3.302)--(1.780,3.303)--(1.780,3.304)%
  --(1.780,3.305)--(1.780,3.306)--(1.781,3.306)--(1.782,3.306)--(1.783,3.306)--(1.784,3.306)%
  --(1.785,3.306)--(1.793,3.306)--(1.801,3.306)--(1.805,3.306)--(1.807,3.306)--(1.808,3.306)%
  --(1.809,3.306)--(1.810,3.306)--(1.816,3.306)--(1.819,3.306)--(1.820,3.306)--(1.823,3.306)%
  --(1.824,3.306)--(1.827,3.306)--(1.829,3.306)--(1.832,3.306)--(1.837,3.306)--(1.838,3.306)%
  --(1.845,3.306)--(1.854,3.306)--(1.859,3.306)--(1.860,3.306)--(1.865,3.306)--(1.879,3.306)%
  --(1.880,3.306)--(1.881,3.306)--(1.884,3.306)--(1.893,3.306)--(1.896,3.306)--(1.900,3.306)%
  --(1.902,3.306)--(1.903,3.306)--(1.904,3.306)--(1.908,3.306)--(1.912,3.306)--(1.913,3.306)%
  --(1.914,3.306)--(1.915,3.306)--(1.918,3.306)--(1.919,3.306)--(1.921,3.306)--(1.922,3.306)%
  --(1.925,3.306)--(1.927,3.306)--(1.931,3.306)--(1.934,3.306)--(1.938,3.306)--(1.944,3.306)%
  --(1.960,3.306)--(1.961,3.306)--(1.969,3.306)--(1.983,3.306)--(1.987,3.306)--(1.991,3.306)%
  --(1.992,3.306)--(1.993,3.306)--(1.994,3.306)--(1.995,3.306)--(1.995,3.307)--(1.996,3.307)%
  --(1.997,3.307)--(1.998,3.307)--(1.998,3.308)--(1.998,3.309)--(1.998,3.310)--(1.998,3.311)%
  --(1.998,3.312)--(1.998,3.313)--(1.998,3.314)--(1.998,3.315)--(1.998,3.316)--(1.998,3.317)%
  --(1.998,3.318)--(1.998,3.319)--(1.998,3.320)--(1.998,3.321)--(1.998,3.322)--(1.998,3.323)%
  --(1.998,3.324)--(1.998,3.325)--(1.998,3.326)--(1.998,3.327)--(1.998,3.328)--(1.998,3.329)%
  --(1.998,3.330)--(1.998,3.331)--(1.998,3.332)--(1.998,3.333)--(1.998,3.334)--(1.998,3.335)%
  --(1.998,3.336)--(1.998,3.337)--(1.998,3.338)--(1.998,3.339)--(1.998,3.340)--(1.998,3.341)%
  --(1.998,3.342)--(1.998,3.343)--(1.998,3.344)--(1.998,3.345)--(1.998,3.346)--(1.998,3.347)%
  --(1.998,3.348)--(1.998,3.349)--(1.998,3.350)--(1.998,3.351)--(1.998,3.352)--(1.998,3.353)%
  --(1.998,3.354)--(1.998,3.355)--(1.998,3.356)--(1.998,3.357)--(1.998,3.358)--(1.998,3.359)%
  --(1.998,3.360)--(1.998,3.361)--(1.998,3.362)--(1.998,3.363)--(1.998,3.364)--(1.998,3.365)%
  --(1.998,3.366)--(1.998,3.367)--(1.998,3.368)--(1.998,3.369)--(1.998,3.370)--(1.998,3.371)%
  --(1.998,3.372)--(1.998,3.373)--(1.998,3.374)--(1.998,3.375)--(1.998,3.376)--(1.998,3.377)%
  --(1.998,3.378)--(1.998,3.379)--(1.998,3.380)--(1.998,3.381)--(1.998,3.382)--(1.998,3.383)%
  --(1.998,3.384)--(1.998,3.385)--(1.998,3.386)--(1.998,3.387)--(1.998,3.388)--(1.998,3.389)%
  --(1.998,3.390)--(1.998,3.391)--(1.998,3.392)--(1.998,3.393)--(1.998,3.394)--(1.998,3.395)%
  --(1.998,3.396)--(1.998,3.397)--(1.998,3.398)--(1.998,3.399)--(1.998,3.400)--(1.998,3.401)%
  --(1.998,3.402)--(1.998,3.403)--(1.998,3.404)--(1.998,3.405)--(1.998,3.406)--(1.998,3.407)%
  --(1.998,3.408)--(1.998,3.409)--(1.998,3.410)--(1.998,3.411)--(1.998,3.412)--(1.998,3.413)%
  --(1.998,3.414)--(1.998,3.415)--(1.998,3.416)--(1.998,3.417)--(1.998,3.418)--(1.998,3.419)%
  --(1.998,3.420)--(1.998,3.421)--(1.998,3.422)--(1.998,3.423)--(1.998,3.424)--(1.998,3.425)%
  --(1.998,3.426)--(1.998,3.427)--(1.998,3.428)--(1.998,3.429)--(1.998,3.430)--(1.998,3.431)%
  --(1.998,3.432)--(1.998,3.433)--(1.998,3.434)--(1.998,3.435)--(1.998,3.436)--(1.998,3.437)%
  --(1.998,3.438)--(1.998,3.439)--(1.998,3.440)--(1.998,3.441)--(1.998,3.442)--(1.998,3.443)%
  --(1.998,3.444)--(1.998,3.445)--(1.998,3.446)--(1.998,3.447)--(1.998,3.448)--(1.998,3.449)%
  --(1.998,3.450)--(1.998,3.451)--(1.998,3.452)--(1.998,3.453)--(1.999,3.453)--(1.999,3.454)%
  --(1.999,3.455)--(1.999,3.456)--(1.999,3.457)--(1.999,3.458)--(1.999,3.459)--(1.999,3.460)%
  --(1.999,3.461)--(1.999,3.462)--(1.999,3.463)--(1.999,3.464)--(1.999,3.465)--(1.999,3.466)%
  --(1.999,3.467)--(1.999,3.468)--(1.999,3.469)--(1.999,3.470)--(1.999,3.471)--(1.999,3.472)%
  --(1.999,3.473)--(1.999,3.474)--(1.999,3.475)--(1.999,3.476)--(1.999,3.477)--(1.999,3.478)%
  --(1.999,3.479)--(1.999,3.480)--(1.999,3.481)--(1.999,3.482)--(1.999,3.483)--(1.999,3.484)%
  --(1.999,3.485)--(1.999,3.486)--(1.999,3.487)--(1.999,3.488)--(1.999,3.489)--(1.999,3.490)%
  --(1.999,3.491)--(1.999,3.492)--(1.999,3.493)--(1.999,3.494)--(1.999,3.495)--(1.999,3.496)%
  --(1.999,3.497)--(1.999,3.498)--(1.999,3.499)--(1.999,3.500)--(1.999,3.501)--(1.999,3.502)%
  --(1.999,3.503)--(1.999,3.504)--(1.999,3.505)--(1.999,3.506)--(1.999,3.507)--(1.999,3.508)%
  --(1.999,3.509)--(1.999,3.510)--(1.999,3.511)--(1.999,3.512)--(1.999,3.513)--(1.999,3.514)%
  --(1.999,3.515)--(1.999,3.516)--(1.999,3.517)--(1.999,3.518)--(1.999,3.519)--(1.999,3.520)%
  --(1.999,3.521)--(1.999,3.522)--(1.999,3.523)--(1.999,3.524)--(1.999,3.525)--(1.999,3.526)%
  --(1.999,3.527)--(1.999,3.528)--(1.999,3.529)--(1.999,3.530)--(1.999,3.531)--(1.999,3.532)%
  --(1.999,3.533)--(1.999,3.534)--(1.999,3.535)--(1.999,3.536)--(1.999,3.537)--(2.000,3.537)%
  --(2.001,3.537)--(2.002,3.537)--(2.003,3.537)--(2.004,3.537)--(2.005,3.537)--(2.005,3.538)%
  --(2.005,3.539)--(2.005,3.540)--(2.005,3.541)--(2.005,3.542)--(2.005,3.543)--(2.005,3.544)%
  --(2.006,3.544)--(2.006,3.545)--(2.006,3.546)--(2.006,3.547)--(2.006,3.548)--(2.006,3.549)%
  --(2.006,3.550)--(2.006,3.551)--(2.006,3.552)--(2.006,3.553)--(2.007,3.553)--(2.008,3.553)%
  --(2.009,3.553)--(2.010,3.553)--(2.011,3.553)--(2.012,3.553)--(2.019,3.553)--(2.027,3.553)%
  --(2.035,3.553)--(2.040,3.553)--(2.042,3.553)--(2.049,3.553)--(2.053,3.553)--(2.054,3.553)%
  --(2.055,3.553)--(2.064,3.553)--(2.086,3.553)--(2.088,3.553)--(2.107,3.553)--(2.108,3.553)%
  --(2.109,3.553)--(2.123,3.553)--(2.129,3.553)--(2.130,3.553)--(2.134,3.553)--(2.140,3.553)%
  --(2.143,3.553)--(2.144,3.553)--(2.149,3.553)--(2.152,3.553)--(2.154,3.553)--(2.157,3.553)%
  --(2.163,3.553)--(2.169,3.553)--(2.170,3.553)--(2.181,3.553)--(2.186,3.553)--(2.213,3.553)%
  --(2.218,3.553)--(2.219,3.553)--(2.220,3.553)--(2.221,3.553)--(2.221,3.554)--(2.222,3.554)%
  --(2.223,3.554)--(2.224,3.554)--(2.224,3.555)--(2.224,3.556)--(2.224,3.557)--(2.224,3.558)%
  --(2.224,3.559)--(2.224,3.560)--(2.224,3.561)--(2.224,3.562)--(2.224,3.563)--(2.224,3.564)%
  --(2.224,3.565)--(2.224,3.566)--(2.224,3.567)--(2.224,3.568)--(2.224,3.569)--(2.224,3.570)%
  --(2.224,3.571)--(2.224,3.572)--(2.224,3.573)--(2.224,3.574)--(2.224,3.575)--(2.224,3.576)%
  --(2.224,3.577)--(2.224,3.578)--(2.224,3.579)--(2.224,3.580)--(2.224,3.581)--(2.224,3.582)%
  --(2.224,3.583)--(2.224,3.584)--(2.224,3.585)--(2.224,3.586)--(2.224,3.587)--(2.224,3.588)%
  --(2.224,3.589)--(2.224,3.590)--(2.224,3.591)--(2.224,3.592)--(2.224,3.593)--(2.224,3.594)%
  --(2.224,3.595)--(2.224,3.596)--(2.224,3.597)--(2.224,3.598)--(2.224,3.599)--(2.224,3.600)%
  --(2.224,3.601)--(2.224,3.602)--(2.224,3.603)--(2.224,3.604)--(2.225,3.604)--(2.225,3.605)%
  --(2.225,3.606)--(2.225,3.607)--(2.225,3.608)--(2.225,3.609)--(2.225,3.610)--(2.225,3.611)%
  --(2.225,3.612)--(2.225,3.613)--(2.225,3.614)--(2.225,3.615)--(2.225,3.616)--(2.225,3.617)%
  --(2.225,3.618)--(2.225,3.619)--(2.225,3.620)--(2.225,3.621)--(2.225,3.622)--(2.225,3.623)%
  --(2.225,3.624)--(2.225,3.625)--(2.225,3.626)--(2.225,3.627)--(2.225,3.628)--(2.225,3.629)%
  --(2.225,3.630)--(2.225,3.631)--(2.225,3.632)--(2.225,3.633)--(2.225,3.634)--(2.225,3.635)%
  --(2.225,3.636)--(2.225,3.637)--(2.225,3.638)--(2.225,3.639)--(2.225,3.640)--(2.225,3.641)%
  --(2.225,3.642)--(2.225,3.643)--(2.225,3.644)--(2.225,3.645)--(2.225,3.646)--(2.225,3.647)%
  --(2.225,3.648)--(2.225,3.649)--(2.225,3.650)--(2.225,3.651)--(2.225,3.652)--(2.225,3.653)%
  --(2.225,3.654)--(2.225,3.655)--(2.225,3.656)--(2.225,3.657)--(2.225,3.658)--(2.225,3.659)%
  --(2.225,3.660)--(2.225,3.661)--(2.225,3.662)--(2.225,3.663)--(2.225,3.664)--(2.225,3.665)%
  --(2.225,3.666)--(2.225,3.667)--(2.225,3.668)--(2.225,3.669)--(2.225,3.670)--(2.225,3.671)%
  --(2.225,3.672)--(2.225,3.673)--(2.225,3.674)--(2.225,3.675)--(2.225,3.676)--(2.225,3.677)%
  --(2.225,3.678)--(2.225,3.679)--(2.225,3.680)--(2.225,3.681)--(2.225,3.682)--(2.225,3.683)%
  --(2.225,3.684)--(2.225,3.685)--(2.225,3.686)--(2.225,3.687)--(2.225,3.688)--(2.225,3.689)%
  --(2.226,3.689)--(2.227,3.689)--(2.228,3.689)--(2.229,3.689)--(2.230,3.689)--(2.231,3.689)%
  --(2.231,3.690)--(2.231,3.691)--(2.231,3.692)--(2.232,3.692)--(2.232,3.693)--(2.232,3.694)%
  --(2.232,3.695)--(2.232,3.696)--(2.232,3.697)--(2.232,3.698)--(2.232,3.699)--(2.233,3.699)%
  --(2.234,3.699)--(2.235,3.699)--(2.236,3.699)--(2.237,3.699)--(2.238,3.699)--(2.240,3.699)%
  --(2.242,3.699)--(2.248,3.699)--(2.254,3.699)--(2.261,3.699)--(2.266,3.699)--(2.276,3.699)%
  --(2.280,3.699)--(2.281,3.699)--(2.290,3.699)--(2.294,3.699)--(2.299,3.699)--(2.303,3.699)%
  --(2.312,3.700)--(2.317,3.700)--(2.334,3.700)--(2.338,3.700)--(2.341,3.700)--(2.348,3.700)%
  --(2.349,3.700)--(2.353,3.700)--(2.356,3.700)--(2.360,3.700)--(2.361,3.700)--(2.366,3.700)%
  --(2.370,3.700)--(2.372,3.700)--(2.373,3.700)--(2.374,3.700)--(2.375,3.700)--(2.384,3.700)%
  --(2.399,3.700)--(2.413,3.700)--(2.435,3.700)--(2.440,3.700)--(2.443,3.700)--(2.444,3.700)%
  --(2.445,3.700)--(2.446,3.700)--(2.447,3.700)--(2.448,3.700)--(2.449,3.700)--(2.450,3.700)%
  --(2.450,3.701)--(2.450,3.702)--(2.450,3.703)--(2.450,3.704)--(2.450,3.705)--(2.450,3.706)%
  --(2.450,3.707)--(2.450,3.708)--(2.450,3.709)--(2.450,3.710)--(2.450,3.711)--(2.450,3.712)%
  --(2.450,3.713)--(2.450,3.714)--(2.450,3.715)--(2.450,3.716)--(2.451,3.716)--(2.451,3.717)%
  --(2.451,3.718)--(2.451,3.719)--(2.451,3.720)--(2.451,3.721)--(2.451,3.722)--(2.451,3.723)%
  --(2.451,3.724)--(2.451,3.725)--(2.451,3.726)--(2.451,3.727)--(2.451,3.728)--(2.451,3.729)%
  --(2.451,3.730)--(2.451,3.731)--(2.451,3.732)--(2.451,3.733)--(2.451,3.734)--(2.451,3.735)%
  --(2.451,3.736)--(2.451,3.737)--(2.451,3.738)--(2.451,3.739)--(2.451,3.740)--(2.451,3.741)%
  --(2.451,3.742)--(2.451,3.743)--(2.451,3.744)--(2.451,3.745)--(2.451,3.746)--(2.451,3.747)%
  --(2.451,3.748)--(2.451,3.749)--(2.451,3.750)--(2.451,3.751)--(2.451,3.752)--(2.451,3.753)%
  --(2.451,3.754)--(2.451,3.755)--(2.451,3.756)--(2.451,3.757)--(2.451,3.758)--(2.451,3.759)%
  --(2.451,3.760)--(2.451,3.761)--(2.451,3.762)--(2.451,3.763)--(2.451,3.764)--(2.451,3.765)%
  --(2.451,3.766)--(2.451,3.767)--(2.451,3.768)--(2.451,3.769)--(2.451,3.770)--(2.451,3.771)%
  --(2.451,3.772)--(2.451,3.773)--(2.451,3.774)--(2.451,3.775)--(2.451,3.776)--(2.451,3.777)%
  --(2.451,3.778)--(2.451,3.779)--(2.451,3.780)--(2.451,3.781)--(2.451,3.782)--(2.452,3.782)%
  --(2.453,3.782)--(2.454,3.782)--(2.455,3.782)--(2.456,3.782)--(2.457,3.782)--(2.457,3.783)%
  --(2.458,3.783)--(2.458,3.784)--(2.458,3.785)--(2.458,3.786)--(2.458,3.787)--(2.458,3.788)%
  --(2.458,3.789)--(2.458,3.790)--(2.458,3.791)--(2.459,3.791)--(2.460,3.791)--(2.461,3.791)%
  --(2.462,3.791)--(2.463,3.791)--(2.480,3.791)--(2.487,3.791)--(2.494,3.791)--(2.501,3.791)%
  --(2.502,3.791)--(2.506,3.791)--(2.507,3.791)--(2.516,3.791)--(2.520,3.791)--(2.521,3.791)%
  --(2.524,3.791)--(2.526,3.791)--(2.527,3.791)--(2.538,3.791)--(2.560,3.791)--(2.564,3.791)%
  --(2.567,3.791)--(2.575,3.791)--(2.582,3.791)--(2.585,3.791)--(2.586,3.791)--(2.587,3.791)%
  --(2.589,3.791)--(2.592,3.791)--(2.598,3.791)--(2.599,3.791)--(2.600,3.791)--(2.610,3.791)%
  --(2.616,3.791)--(2.626,3.791)--(2.631,3.791)--(2.656,3.791)--(2.666,3.791)--(2.670,3.791)%
  --(2.671,3.791)--(2.672,3.791)--(2.673,3.791)--(2.674,3.791)--(2.675,3.791)--(2.676,3.791)%
  --(2.676,3.792)--(2.676,3.793)--(2.676,3.794)--(2.676,3.795)--(2.677,3.795)--(2.677,3.796)%
  --(2.677,3.797)--(2.677,3.798)--(2.677,3.799)--(2.677,3.800)--(2.677,3.801)--(2.677,3.802)%
  --(2.677,3.803)--(2.677,3.804)--(2.677,3.805)--(2.677,3.806)--(2.677,3.807)--(2.677,3.808)%
  --(2.677,3.809)--(2.677,3.810)--(2.677,3.811)--(2.677,3.812)--(2.677,3.813)--(2.677,3.814)%
  --(2.677,3.815)--(2.677,3.816)--(2.677,3.817)--(2.677,3.818)--(2.677,3.819)--(2.677,3.820)%
  --(2.677,3.821)--(2.677,3.822)--(2.677,3.823)--(2.677,3.824)--(2.677,3.825)--(2.677,3.826)%
  --(2.677,3.827)--(2.677,3.828)--(2.677,3.829)--(2.677,3.830)--(2.677,3.831)--(2.677,3.832)%
  --(2.677,3.833)--(2.677,3.834)--(2.677,3.835)--(2.677,3.836)--(2.677,3.837)--(2.677,3.838)%
  --(2.677,3.839)--(2.677,3.840)--(2.677,3.841)--(2.677,3.842)--(2.677,3.843)--(2.677,3.844)%
  --(2.677,3.845)--(2.677,3.846)--(2.678,3.846)--(2.679,3.846)--(2.680,3.846)--(2.681,3.846)%
  --(2.682,3.846)--(2.683,3.846)--(2.684,3.846)--(2.684,3.847)--(2.684,3.848)--(2.684,3.849)%
  --(2.684,3.850)--(2.684,3.851)--(2.684,3.852)--(2.685,3.852)--(2.686,3.852)--(2.687,3.852)%
  --(2.689,3.852)--(2.706,3.852)--(2.720,3.852)--(2.721,3.852)--(2.724,3.852)--(2.728,3.852)%
  --(2.742,3.852)--(2.743,3.852)--(2.747,3.852)--(2.752,3.852)--(2.757,3.852)--(2.764,3.852)%
  --(2.786,3.852)--(2.793,3.852)--(2.805,3.852)--(2.812,3.852)--(2.813,3.852)--(2.818,3.852)%
  --(2.825,3.852)--(2.837,3.852)--(2.842,3.852)--(2.852,3.852)--(2.858,3.852)--(2.859,3.852)%
  --(2.871,3.852)--(2.874,3.852)--(2.883,3.852)--(2.892,3.852)--(2.896,3.852)--(2.897,3.852)%
  --(2.898,3.852)--(2.898,3.853)--(2.899,3.853)--(2.900,3.853)--(2.901,3.853)--(2.902,3.853)%
  --(2.903,3.853)--(2.903,3.854)--(2.903,3.855)--(2.903,3.856)--(2.903,3.857)--(2.903,3.858)%
  --(2.903,3.859)--(2.903,3.860)--(2.903,3.861)--(2.903,3.862)--(2.903,3.863)--(2.903,3.864)%
  --(2.903,3.865)--(2.903,3.866)--(2.903,3.867)--(2.903,3.868)--(2.903,3.869)--(2.903,3.870)%
  --(2.903,3.871)--(2.903,3.872)--(2.903,3.873)--(2.903,3.874)--(2.903,3.875)--(2.903,3.876)%
  --(2.903,3.877)--(2.903,3.878)--(2.903,3.879)--(2.903,3.880)--(2.903,3.881)--(2.903,3.882)%
  --(2.903,3.883)--(2.903,3.884)--(2.903,3.885)--(2.903,3.886)--(2.903,3.887)--(2.903,3.888)%
  --(2.904,3.888)--(2.904,3.889)--(2.905,3.889)--(2.906,3.889)--(2.907,3.889)--(2.908,3.889)%
  --(2.909,3.889)--(2.910,3.889)--(2.910,3.890)--(2.910,3.891)--(2.910,3.892)--(2.910,3.893)%
  --(2.911,3.893)--(2.914,3.893)--(2.915,3.893)--(2.942,3.893)--(2.946,3.893)--(2.950,3.893)%
  --(2.951,3.893)--(2.958,3.893)--(2.969,3.893)--(2.971,3.893)--(2.973,3.893)--(2.978,3.893)%
  --(2.990,3.893)--(2.991,3.893)--(3.012,3.893)--(3.019,3.893)--(3.029,3.893)--(3.034,3.893)%
  --(3.036,3.893)--(3.060,3.893)--(3.084,3.893)--(3.109,3.893)--(3.118,3.893)--(3.123,3.893)%
  --(3.124,3.893)--(3.125,3.893)--(3.126,3.893)--(3.126,3.894)--(3.127,3.894)--(3.128,3.894)%
  --(3.129,3.894)--(3.129,3.895)--(3.129,3.896)--(3.129,3.897)--(3.129,3.898)--(3.129,3.899)%
  --(3.129,3.900)--(3.129,3.901)--(3.129,3.902)--(3.129,3.903)--(3.129,3.904)--(3.129,3.905)%
  --(3.129,3.906)--(3.129,3.907)--(3.129,3.908)--(3.129,3.909)--(3.129,3.910)--(3.129,3.911)%
  --(3.129,3.912)--(3.129,3.913)--(3.129,3.914)--(3.129,3.915)--(3.129,3.916)--(3.130,3.916)%
  --(3.130,3.917)--(3.130,3.918)--(3.130,3.919)--(3.131,3.919)--(3.132,3.919)--(3.133,3.919)%
  --(3.134,3.919)--(3.135,3.919)--(3.136,3.919)--(3.136,3.920)--(3.136,3.921)--(3.137,3.921)%
  --(3.138,3.921)--(3.142,3.921)--(3.165,3.921)--(3.166,3.921)--(3.168,3.921)--(3.171,3.921)%
  --(3.173,3.921)--(3.176,3.921)--(3.180,3.921)--(3.184,3.921)--(3.195,3.921)--(3.204,3.921)%
  --(3.210,3.921)--(3.216,3.921)--(3.217,3.921)--(3.227,3.921)--(3.237,3.921)--(3.238,3.921)%
  --(3.253,3.921)--(3.255,3.921)--(3.260,3.921)--(3.265,3.921)--(3.288,3.921)--(3.304,3.922)%
  --(3.335,3.922)--(3.349,3.922)--(3.350,3.922)--(3.351,3.922)--(3.352,3.922)--(3.353,3.922)%
  --(3.354,3.922)--(3.355,3.922)--(3.355,3.923)--(3.355,3.924)--(3.355,3.925)--(3.355,3.926)%
  --(3.355,3.927)--(3.355,3.928)--(3.355,3.929)--(3.355,3.930)--(3.355,3.931)--(3.355,3.932)%
  --(3.355,3.933)--(3.355,3.934)--(3.355,3.935)--(3.355,3.936)--(3.355,3.937)--(3.356,3.937)%
  --(3.356,3.938)--(3.356,3.939)--(3.356,3.940)--(3.357,3.940)--(3.358,3.940)--(3.359,3.940)%
  --(3.360,3.940)--(3.360,3.941)--(3.361,3.941)--(3.362,3.941)--(3.362,3.942)--(3.363,3.942)%
  --(3.363,3.943)--(3.364,3.943)--(3.365,3.943)--(3.367,3.943)--(3.368,3.943)--(3.384,3.943)%
  --(3.394,3.943)--(3.397,3.943)--(3.406,3.943)--(3.411,3.943)--(3.443,3.943)--(3.453,3.943)%
  --(3.479,3.943)--(3.487,3.943)--(3.501,3.943)--(3.521,3.943)--(3.530,3.943)--(3.541,3.943)%
  --(3.559,3.943)--(3.571,3.943)--(3.575,3.943)--(3.576,3.943)--(3.577,3.943)--(3.578,3.943)%
  --(3.579,3.943)--(3.580,3.943)--(3.581,3.943)--(3.581,3.944)--(3.581,3.945)--(3.581,3.946)%
  --(3.581,3.947)--(3.581,3.948)--(3.581,3.949)--(3.581,3.950)--(3.581,3.951)--(3.582,3.951)%
  --(3.582,3.952)--(3.582,3.953)--(3.582,3.954)--(3.582,3.955)--(3.583,3.955)--(3.584,3.955)%
  --(3.585,3.955)--(3.586,3.955)--(3.587,3.955)--(3.588,3.955)--(3.588,3.956)--(3.589,3.956)%
  --(3.589,3.957)--(3.590,3.957)--(3.591,3.957)--(3.592,3.957)--(3.593,3.957)--(3.594,3.957)%
  --(3.595,3.957)--(3.618,3.957)--(3.620,3.957)--(3.625,3.957)--(3.640,3.957)--(3.647,3.957)%
  --(3.669,3.957)--(3.705,3.957)--(3.712,3.957)--(3.713,3.957)--(3.714,3.957)--(3.741,3.957)%
  --(3.747,3.957)--(3.755,3.957)--(3.764,3.957)--(3.796,3.957)--(3.800,3.957)--(3.802,3.957)%
  --(3.803,3.957)--(3.804,3.958)--(3.805,3.958)--(3.806,3.958)--(3.807,3.958)--(3.807,3.959)%
  --(3.807,3.960)--(3.807,3.961)--(3.808,3.961)--(3.808,3.962)--(3.808,3.963)--(3.808,3.964)%
  --(3.808,3.965)--(3.808,3.966)--(3.808,3.967)--(3.809,3.967)--(3.810,3.967)--(3.811,3.967)%
  --(3.812,3.967)--(3.813,3.967)--(3.814,3.967)--(3.814,3.968)--(3.815,3.968)--(3.815,3.969)%
  --(3.816,3.969)--(3.817,3.969)--(3.819,3.969)--(3.821,3.969)--(3.822,3.969)--(3.826,3.969)%
  --(3.837,3.969)--(3.844,3.969)--(3.849,3.969)--(3.851,3.969)--(3.855,3.969)--(3.873,3.969)%
  --(3.895,3.969)--(3.931,3.969)--(3.939,3.969)--(3.973,3.969)--(3.981,3.969)--(4.011,3.969)%
  --(4.017,3.969)--(4.021,3.969)--(4.022,3.969)--(4.026,3.969)--(4.027,3.969)--(4.028,3.969)%
  --(4.029,3.969)--(4.030,3.969)--(4.031,3.969)--(4.032,3.969)--(4.033,3.969)--(4.033,3.970)%
  --(4.033,3.971)--(4.034,3.971)--(4.034,3.972)--(4.034,3.973)--(4.034,3.974)--(4.034,3.975)%
  --(4.035,3.975)--(4.036,3.975)--(4.037,3.975)--(4.038,3.975)--(4.039,3.975)--(4.040,3.975)%
  --(4.041,3.975)--(4.041,3.976)--(4.041,3.977)--(4.042,3.977)--(4.043,3.977)--(4.045,3.977)%
  --(4.063,3.977)--(4.073,3.977)--(4.075,3.977)--(4.158,3.977)--(4.182,3.977)--(4.183,3.977)%
  --(4.207,3.977)--(4.237,3.977)--(4.243,3.977)--(4.247,3.977)--(4.248,3.977)--(4.252,3.977)%
  --(4.253,3.977)--(4.254,3.977)--(4.255,3.977)--(4.256,3.977)--(4.257,3.977)--(4.258,3.977)%
  --(4.259,3.977)--(4.260,3.977)--(4.260,3.978)--(4.260,3.979)--(4.260,3.980)--(4.261,3.980)%
  --(4.262,3.980)--(4.263,3.980)--(4.264,3.980)--(4.265,3.980)--(4.266,3.980)--(4.267,3.980)%
  --(4.267,3.981)--(4.267,3.982)--(4.269,3.982)--(4.271,3.982)--(4.272,3.982)--(4.311,3.982)%
  --(4.325,3.982)--(4.347,3.982)--(4.362,3.982)--(4.365,3.982)--(4.384,3.982)--(4.391,3.982)%
  --(4.404,3.982)--(4.431,3.982)--(4.433,3.982)--(4.442,3.982)--(4.445,3.982)--(4.463,3.982)%
  --(4.470,3.982)--(4.473,3.982)--(4.474,3.982)--(4.481,3.982)--(4.483,3.982)--(4.484,3.982)%
  --(4.485,3.982)--(4.486,3.982)--(4.486,3.983)--(4.486,3.984)--(4.486,3.985)--(4.487,3.985)%
  --(4.488,3.985)--(4.489,3.985)--(4.490,3.985)--(4.491,3.985)--(4.492,3.985)--(4.493,3.985)%
  --(4.493,3.986)--(4.494,3.986)--(4.495,3.986)--(4.496,3.986)--(4.497,3.986)--(4.505,3.986)%
  --(4.522,3.986)--(4.523,3.986)--(4.529,3.986)--(4.544,3.986)--(4.573,3.986)--(4.574,3.986)%
  --(4.612,3.986)--(4.657,3.986)--(4.660,3.986)--(4.689,3.986)--(4.707,3.986)--(4.708,3.986)%
  --(4.709,3.986)--(4.710,3.986)--(4.711,3.986)--(4.712,3.986)--(4.712,3.987)--(4.712,3.988)%
  --(4.713,3.988)--(4.714,3.988)--(4.715,3.988)--(4.716,3.988)--(4.717,3.988)--(4.718,3.988)%
  --(4.719,3.988)--(4.719,3.989)--(4.720,3.989)--(4.721,3.989)--(4.722,3.989)--(4.723,3.989)%
  --(4.731,3.989)--(4.757,3.989)--(4.763,3.989)--(4.785,3.989)--(4.799,3.989)--(4.898,3.989)%
  --(4.932,3.989)--(4.934,3.989)--(4.937,3.989)--(4.938,3.989)--(4.938,3.990)--(4.939,3.990)%
  --(4.939,3.991)--(4.940,3.991)--(4.941,3.991)--(4.942,3.991)--(4.943,3.991)--(4.944,3.991)%
  --(4.945,3.991)--(4.946,3.991)--(4.946,3.992)--(4.947,3.992)--(4.948,3.992)--(4.949,3.992)%
  --(5.001,3.992)--(5.011,3.992)--(5.087,3.992)--(5.158,3.992)--(5.160,3.992)--(5.161,3.992)%
  --(5.162,3.992)--(5.163,3.992)--(5.164,3.992)--(5.165,3.992)--(5.165,3.993)--(5.166,3.993)%
  --(5.167,3.993)--(5.168,3.993)--(5.169,3.993)--(5.170,3.993)--(5.171,3.993)--(5.172,3.993)%
  --(5.172,3.994)--(5.173,3.994)--(5.174,3.994)--(5.208,3.994)--(5.209,3.994)--(5.252,3.994)%
  --(5.288,3.994)--(5.384,3.994)--(5.385,3.994)--(5.386,3.994)--(5.387,3.994)--(5.389,3.994)%
  --(5.390,3.994)--(5.391,3.994)--(5.392,3.994)--(5.393,3.994)--(5.394,3.994)--(5.397,3.994)%
  --(5.397,3.995)--(5.398,3.995)--(5.399,3.995)--(5.400,3.995)--(5.434,3.995)--(5.435,3.995)%
  --(5.478,3.995)--(5.613,3.995)--(5.615,3.995)--(5.616,3.995)--(5.617,3.995)--(5.618,3.995)%
  --(5.620,3.995)--(5.621,3.995)--(5.622,3.995)--(5.624,3.995)--(5.625,3.995)--(5.626,3.995)%
  --(5.627,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,4.737) {48-24-24 OPT};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.246,4.737)--(5.162,4.737);
\draw[gp path] (1.320,0.987)--(1.321,0.987)--(1.321,0.988)--(1.322,0.988)--(1.323,0.988)%
  --(1.323,0.989)--(1.324,0.989)--(1.325,0.989)--(1.326,0.989)--(1.326,0.990)--(1.327,0.990)%
  --(1.328,0.990)--(1.329,0.990)--(1.330,0.990)--(1.331,0.990)--(1.331,0.991)--(1.331,0.992)%
  --(1.331,0.993)--(1.332,0.993)--(1.332,0.994)--(1.333,0.994)--(1.334,0.994)--(1.335,0.994)%
  --(1.335,0.995)--(1.335,0.996)--(1.335,0.997)--(1.335,0.998)--(1.335,0.999)--(1.335,1.000)%
  --(1.335,1.001)--(1.335,1.002)--(1.335,1.003)--(1.335,1.004)--(1.335,1.005)--(1.335,1.006)%
  --(1.335,1.007)--(1.336,1.007)--(1.337,1.007)--(1.338,1.007)--(1.339,1.007)--(1.340,1.007)%
  --(1.341,1.007)--(1.342,1.007)--(1.343,1.007)--(1.344,1.007)--(1.345,1.007)--(1.346,1.007)%
  --(1.347,1.007)--(1.348,1.007)--(1.349,1.007)--(1.349,1.008)--(1.349,1.009)--(1.350,1.009)%
  --(1.351,1.009)--(1.352,1.009)--(1.353,1.009)--(1.354,1.009)--(1.355,1.009)--(1.356,1.009)%
  --(1.357,1.009)--(1.358,1.009)--(1.359,1.009)--(1.360,1.009)--(1.361,1.009)--(1.363,1.009)%
  --(1.364,1.009)--(1.364,1.010)--(1.364,1.011)--(1.364,1.012)--(1.364,1.013)--(1.364,1.014)%
  --(1.364,1.015)--(1.364,1.016)--(1.364,1.017)--(1.364,1.018)--(1.364,1.019)--(1.364,1.020)%
  --(1.364,1.021)--(1.364,1.022)--(1.364,1.023)--(1.364,1.024)--(1.365,1.024)--(1.366,1.024)%
  --(1.367,1.024)--(1.368,1.024)--(1.369,1.024)--(1.371,1.024)--(1.372,1.024)--(1.373,1.024)%
  --(1.374,1.024)--(1.375,1.024)--(1.376,1.024)--(1.377,1.024)--(1.377,1.025)--(1.378,1.025)%
  --(1.378,1.026)--(1.378,1.027)--(1.379,1.027)--(1.380,1.027)--(1.381,1.027)--(1.382,1.027)%
  --(1.383,1.027)--(1.384,1.027)--(1.385,1.027)--(1.386,1.027)--(1.387,1.027)--(1.388,1.027)%
  --(1.389,1.027)--(1.390,1.027)--(1.390,1.028)--(1.391,1.028)--(1.392,1.028)--(1.393,1.028)%
  --(1.393,1.029)--(1.393,1.030)--(1.393,1.031)--(1.394,1.031)--(1.395,1.031)--(1.396,1.031)%
  --(1.397,1.031)--(1.399,1.031)--(1.400,1.031)--(1.401,1.031)--(1.402,1.031)--(1.402,1.032)%
  --(1.403,1.032)--(1.404,1.032)--(1.405,1.032)--(1.406,1.032)--(1.407,1.032)--(1.408,1.032)%
  --(1.408,1.033)--(1.409,1.033)--(1.410,1.033)--(1.411,1.033)--(1.412,1.033)--(1.413,1.033)%
  --(1.414,1.033)--(1.415,1.033)--(1.416,1.033)--(1.417,1.033)--(1.418,1.033)--(1.419,1.033)%
  --(1.420,1.033)--(1.421,1.033)--(1.422,1.033)--(1.423,1.033)--(1.424,1.033)--(1.425,1.033)%
  --(1.426,1.033)--(1.427,1.033)--(1.428,1.033)--(1.429,1.033)--(1.430,1.033)--(1.431,1.033)%
  --(1.432,1.033)--(1.433,1.033)--(1.434,1.033)--(1.435,1.033)--(1.436,1.033)--(1.437,1.033)%
  --(1.437,1.034)--(1.438,1.034)--(1.439,1.034)--(1.440,1.034)--(1.441,1.034)--(1.442,1.034)%
  --(1.443,1.034)--(1.444,1.034)--(1.445,1.034)--(1.446,1.034)--(1.447,1.034)--(1.448,1.034)%
  --(1.449,1.034)--(1.450,1.034)--(1.451,1.034)--(1.452,1.034)--(1.453,1.034)--(1.454,1.034)%
  --(1.455,1.034)--(1.456,1.034)--(1.457,1.034)--(1.458,1.034)--(1.459,1.034)--(1.460,1.034)%
  --(1.461,1.034)--(1.462,1.034)--(1.463,1.034)--(1.464,1.034)--(1.465,1.034)--(1.466,1.034)%
  --(1.467,1.034)--(1.468,1.034)--(1.469,1.034)--(1.470,1.034)--(1.471,1.034)--(1.472,1.034)%
  --(1.473,1.034)--(1.474,1.034)--(1.475,1.035)--(1.476,1.035)--(1.477,1.035)--(1.478,1.035)%
  --(1.479,1.035)--(1.480,1.035)--(1.481,1.035)--(1.482,1.035)--(1.483,1.035)--(1.483,1.036)%
  --(1.484,1.036)--(1.485,1.036)--(1.486,1.036)--(1.487,1.036)--(1.489,1.036)--(1.491,1.036)%
  --(1.492,1.036)--(1.493,1.036)--(1.494,1.036)--(1.495,1.036)--(1.495,1.037)--(1.497,1.037)%
  --(1.498,1.037)--(1.499,1.037)--(1.500,1.037)--(1.501,1.037)--(1.502,1.037)--(1.503,1.037)%
  --(1.504,1.037)--(1.505,1.037)--(1.506,1.037)--(1.507,1.037)--(1.508,1.037)--(1.509,1.037)%
  --(1.510,1.037)--(1.511,1.037)--(1.512,1.037)--(1.513,1.037)--(1.514,1.037)--(1.515,1.037)%
  --(1.516,1.037)--(1.517,1.037)--(1.518,1.037)--(1.519,1.037)--(1.520,1.037)--(1.521,1.037)%
  --(1.522,1.037)--(1.524,1.037)--(1.525,1.037)--(1.526,1.037)--(1.527,1.037)--(1.529,1.037)%
  --(1.530,1.037)--(1.531,1.037)--(1.532,1.037)--(1.534,1.037)--(1.535,1.037)--(1.536,1.037)%
  --(1.537,1.037)--(1.539,1.037)--(1.540,1.037)--(1.541,1.037)--(1.542,1.037)--(1.542,1.038)%
  --(1.542,1.039)--(1.543,1.039)--(1.543,1.040)--(1.543,1.041)--(1.544,1.041)--(1.545,1.041)%
  --(1.546,1.041)--(1.546,1.042)--(1.547,1.042)--(1.548,1.042)--(1.549,1.042)--(1.550,1.042)%
  --(1.551,1.042)--(1.552,1.042)--(1.552,1.043)--(1.553,1.043)--(1.553,1.044)--(1.553,1.045)%
  --(1.553,1.046)--(1.553,1.047)--(1.553,1.048)--(1.553,1.049)--(1.553,1.050)--(1.553,1.051)%
  --(1.553,1.052)--(1.553,1.053)--(1.553,1.054)--(1.553,1.055)--(1.553,1.056)--(1.553,1.057)%
  --(1.553,1.058)--(1.553,1.059)--(1.553,1.060)--(1.553,1.061)--(1.553,1.062)--(1.553,1.063)%
  --(1.553,1.064)--(1.553,1.065)--(1.553,1.066)--(1.553,1.067)--(1.553,1.068)--(1.553,1.069)%
  --(1.553,1.070)--(1.553,1.071)--(1.553,1.072)--(1.553,1.073)--(1.553,1.074)--(1.553,1.075)%
  --(1.553,1.076)--(1.553,1.077)--(1.553,1.078)--(1.553,1.079)--(1.553,1.080)--(1.553,1.081)%
  --(1.553,1.082)--(1.553,1.083)--(1.553,1.084)--(1.553,1.085)--(1.553,1.086)--(1.553,1.087)%
  --(1.553,1.088)--(1.553,1.089)--(1.553,1.090)--(1.553,1.091)--(1.553,1.092)--(1.553,1.093)%
  --(1.553,1.094)--(1.553,1.095)--(1.553,1.096)--(1.553,1.097)--(1.553,1.098)--(1.553,1.099)%
  --(1.553,1.100)--(1.553,1.101)--(1.553,1.102)--(1.553,1.103)--(1.553,1.104)--(1.553,1.105)%
  --(1.553,1.106)--(1.553,1.107)--(1.553,1.108)--(1.553,1.109)--(1.553,1.110)--(1.553,1.111)%
  --(1.553,1.112)--(1.553,1.113)--(1.553,1.114)--(1.553,1.115)--(1.553,1.116)--(1.553,1.117)%
  --(1.553,1.118)--(1.553,1.119)--(1.553,1.120)--(1.553,1.121)--(1.553,1.122)--(1.553,1.123)%
  --(1.553,1.124)--(1.553,1.125)--(1.553,1.126)--(1.553,1.127)--(1.553,1.128)--(1.553,1.129)%
  --(1.553,1.130)--(1.553,1.131)--(1.553,1.132)--(1.553,1.133)--(1.553,1.134)--(1.553,1.135)%
  --(1.553,1.136)--(1.553,1.137)--(1.553,1.138)--(1.553,1.139)--(1.553,1.140)--(1.553,1.141)%
  --(1.553,1.142)--(1.553,1.143)--(1.553,1.144)--(1.553,1.145)--(1.553,1.146)--(1.553,1.147)%
  --(1.553,1.148)--(1.553,1.149)--(1.553,1.150)--(1.553,1.151)--(1.553,1.152)--(1.553,1.153)%
  --(1.553,1.154)--(1.553,1.155)--(1.553,1.156)--(1.553,1.157)--(1.553,1.158)--(1.553,1.159)%
  --(1.553,1.160)--(1.553,1.161)--(1.553,1.162)--(1.553,1.163)--(1.553,1.164)--(1.553,1.165)%
  --(1.553,1.166)--(1.553,1.167)--(1.553,1.168)--(1.553,1.169)--(1.553,1.170)--(1.553,1.171)%
  --(1.553,1.172)--(1.553,1.173)--(1.553,1.174)--(1.553,1.175)--(1.553,1.176)--(1.553,1.177)%
  --(1.553,1.178)--(1.553,1.179)--(1.553,1.180)--(1.553,1.181)--(1.553,1.182)--(1.553,1.183)%
  --(1.553,1.184)--(1.553,1.185)--(1.553,1.186)--(1.553,1.187)--(1.553,1.188)--(1.553,1.189)%
  --(1.553,1.190)--(1.553,1.191)--(1.553,1.192)--(1.553,1.193)--(1.553,1.194)--(1.553,1.195)%
  --(1.553,1.196)--(1.553,1.197)--(1.553,1.198)--(1.553,1.199)--(1.553,1.200)--(1.553,1.201)%
  --(1.553,1.202)--(1.553,1.203)--(1.553,1.204)--(1.553,1.205)--(1.553,1.206)--(1.553,1.207)%
  --(1.553,1.208)--(1.553,1.209)--(1.553,1.210)--(1.553,1.211)--(1.553,1.212)--(1.553,1.213)%
  --(1.553,1.214)--(1.553,1.215)--(1.553,1.216)--(1.553,1.217)--(1.553,1.218)--(1.553,1.219)%
  --(1.553,1.220)--(1.553,1.221)--(1.553,1.222)--(1.553,1.223)--(1.553,1.224)--(1.553,1.225)%
  --(1.553,1.226)--(1.553,1.227)--(1.553,1.228)--(1.553,1.229)--(1.553,1.230)--(1.553,1.231)%
  --(1.553,1.232)--(1.553,1.233)--(1.553,1.234)--(1.553,1.235)--(1.553,1.236)--(1.553,1.237)%
  --(1.553,1.238)--(1.553,1.239)--(1.553,1.240)--(1.553,1.241)--(1.553,1.242)--(1.553,1.243)%
  --(1.553,1.244)--(1.553,1.245)--(1.553,1.246)--(1.553,1.247)--(1.553,1.248)--(1.553,1.249)%
  --(1.553,1.250)--(1.553,1.251)--(1.553,1.252)--(1.553,1.253)--(1.553,1.254)--(1.553,1.255)%
  --(1.553,1.256)--(1.553,1.257)--(1.553,1.258)--(1.553,1.259)--(1.553,1.260)--(1.553,1.261)%
  --(1.553,1.262)--(1.553,1.263)--(1.553,1.264)--(1.553,1.265)--(1.553,1.266)--(1.553,1.267)%
  --(1.553,1.268)--(1.553,1.269)--(1.553,1.270)--(1.553,1.271)--(1.553,1.272)--(1.553,1.273)%
  --(1.553,1.274)--(1.553,1.275)--(1.553,1.276)--(1.553,1.277)--(1.553,1.278)--(1.553,1.279)%
  --(1.553,1.280)--(1.553,1.281)--(1.553,1.282)--(1.553,1.283)--(1.553,1.284)--(1.553,1.285)%
  --(1.553,1.286)--(1.553,1.287)--(1.553,1.288)--(1.553,1.289)--(1.553,1.290)--(1.553,1.291)%
  --(1.553,1.292)--(1.553,1.293)--(1.553,1.294)--(1.553,1.295)--(1.553,1.296)--(1.553,1.297)%
  --(1.553,1.298)--(1.553,1.299)--(1.553,1.300)--(1.553,1.301)--(1.553,1.302)--(1.553,1.303)%
  --(1.553,1.304)--(1.553,1.305)--(1.553,1.306)--(1.553,1.307)--(1.553,1.308)--(1.553,1.309)%
  --(1.553,1.310)--(1.553,1.311)--(1.553,1.312)--(1.553,1.313)--(1.553,1.314)--(1.553,1.315)%
  --(1.553,1.316)--(1.553,1.317)--(1.553,1.318)--(1.553,1.319)--(1.553,1.320)--(1.553,1.321)%
  --(1.553,1.322)--(1.553,1.323)--(1.553,1.324)--(1.553,1.325)--(1.553,1.326)--(1.553,1.327)%
  --(1.553,1.328)--(1.553,1.329)--(1.553,1.330)--(1.553,1.331)--(1.553,1.332)--(1.553,1.333)%
  --(1.553,1.334)--(1.553,1.335)--(1.553,1.336)--(1.553,1.337)--(1.553,1.338)--(1.553,1.339)%
  --(1.553,1.340)--(1.553,1.341)--(1.553,1.342)--(1.553,1.343)--(1.553,1.344)--(1.553,1.345)%
  --(1.553,1.346)--(1.553,1.347)--(1.553,1.348)--(1.553,1.349)--(1.553,1.350)--(1.553,1.351)%
  --(1.553,1.352)--(1.553,1.353)--(1.553,1.354)--(1.553,1.355)--(1.553,1.356)--(1.553,1.357)%
  --(1.553,1.358)--(1.553,1.359)--(1.553,1.360)--(1.553,1.361)--(1.553,1.362)--(1.553,1.363)%
  --(1.553,1.364)--(1.553,1.365)--(1.553,1.366)--(1.553,1.367)--(1.553,1.368)--(1.553,1.369)%
  --(1.553,1.370)--(1.553,1.371)--(1.553,1.372)--(1.553,1.373)--(1.553,1.374)--(1.553,1.375)%
  --(1.553,1.376)--(1.553,1.377)--(1.553,1.378)--(1.553,1.379)--(1.553,1.380)--(1.553,1.381)%
  --(1.553,1.382)--(1.553,1.383)--(1.553,1.384)--(1.553,1.385)--(1.553,1.386)--(1.553,1.387)%
  --(1.553,1.388)--(1.553,1.389)--(1.553,1.390)--(1.553,1.391)--(1.553,1.392)--(1.553,1.393)%
  --(1.553,1.394)--(1.553,1.395)--(1.553,1.396)--(1.553,1.397)--(1.553,1.398)--(1.553,1.399)%
  --(1.553,1.400)--(1.553,1.401)--(1.553,1.402)--(1.553,1.403)--(1.553,1.404)--(1.553,1.405)%
  --(1.553,1.406)--(1.553,1.407)--(1.553,1.408)--(1.553,1.409)--(1.553,1.410)--(1.553,1.411)%
  --(1.553,1.412)--(1.553,1.413)--(1.553,1.414)--(1.553,1.415)--(1.553,1.416)--(1.553,1.417)%
  --(1.553,1.418)--(1.553,1.419)--(1.553,1.420)--(1.553,1.421)--(1.553,1.422)--(1.553,1.423)%
  --(1.553,1.424)--(1.553,1.425)--(1.553,1.426)--(1.553,1.427)--(1.553,1.428)--(1.553,1.429)%
  --(1.553,1.430)--(1.553,1.431)--(1.553,1.432)--(1.553,1.433)--(1.553,1.434)--(1.553,1.435)%
  --(1.553,1.436)--(1.553,1.437)--(1.553,1.438)--(1.553,1.439)--(1.553,1.440)--(1.553,1.441)%
  --(1.553,1.442)--(1.553,1.443)--(1.553,1.444)--(1.553,1.445)--(1.553,1.446)--(1.553,1.447)%
  --(1.553,1.448)--(1.553,1.449)--(1.553,1.450)--(1.553,1.451)--(1.553,1.452)--(1.553,1.453)%
  --(1.553,1.454)--(1.553,1.455)--(1.553,1.456)--(1.553,1.457)--(1.553,1.458)--(1.553,1.459)%
  --(1.553,1.460)--(1.553,1.461)--(1.553,1.462)--(1.553,1.463)--(1.553,1.464)--(1.553,1.465)%
  --(1.553,1.466)--(1.553,1.467)--(1.553,1.468)--(1.553,1.469)--(1.553,1.470)--(1.553,1.471)%
  --(1.553,1.472)--(1.553,1.473)--(1.553,1.474)--(1.553,1.475)--(1.553,1.476)--(1.553,1.477)%
  --(1.553,1.478)--(1.553,1.479)--(1.553,1.480)--(1.553,1.481)--(1.553,1.482)--(1.553,1.483)%
  --(1.553,1.484)--(1.553,1.485)--(1.553,1.486)--(1.553,1.487)--(1.553,1.488)--(1.553,1.489)%
  --(1.553,1.490)--(1.553,1.491)--(1.553,1.492)--(1.553,1.493)--(1.553,1.494)--(1.553,1.495)%
  --(1.553,1.496)--(1.553,1.497)--(1.553,1.498)--(1.553,1.499)--(1.553,1.500)--(1.553,1.501)%
  --(1.553,1.502)--(1.553,1.503)--(1.553,1.504)--(1.553,1.505)--(1.553,1.506)--(1.553,1.507)%
  --(1.553,1.508)--(1.553,1.509)--(1.553,1.510)--(1.553,1.511)--(1.553,1.512)--(1.553,1.513)%
  --(1.553,1.514)--(1.553,1.515)--(1.553,1.516)--(1.553,1.517)--(1.553,1.518)--(1.553,1.519)%
  --(1.553,1.520)--(1.553,1.521)--(1.553,1.522)--(1.553,1.523)--(1.553,1.524)--(1.553,1.525)%
  --(1.553,1.526)--(1.553,1.527)--(1.553,1.528)--(1.553,1.529)--(1.553,1.530)--(1.553,1.531)%
  --(1.553,1.532)--(1.553,1.533)--(1.553,1.534)--(1.553,1.535)--(1.553,1.536)--(1.553,1.537)%
  --(1.553,1.538)--(1.553,1.539)--(1.553,1.540)--(1.553,1.541)--(1.553,1.542)--(1.553,1.543)%
  --(1.553,1.544)--(1.553,1.545)--(1.553,1.546)--(1.553,1.547)--(1.553,1.548)--(1.553,1.549)%
  --(1.553,1.550)--(1.553,1.551)--(1.553,1.552)--(1.553,1.553)--(1.553,1.554)--(1.553,1.555)%
  --(1.553,1.556)--(1.553,1.557)--(1.553,1.558)--(1.553,1.559)--(1.553,1.560)--(1.553,1.561)%
  --(1.553,1.562)--(1.553,1.563)--(1.553,1.564)--(1.553,1.565)--(1.553,1.566)--(1.553,1.567)%
  --(1.553,1.568)--(1.553,1.569)--(1.553,1.570)--(1.553,1.571)--(1.553,1.572)--(1.553,1.573)%
  --(1.553,1.574)--(1.553,1.575)--(1.553,1.576)--(1.553,1.577)--(1.553,1.578)--(1.553,1.579)%
  --(1.553,1.580)--(1.553,1.581)--(1.553,1.582)--(1.553,1.583)--(1.553,1.584)--(1.553,1.585)%
  --(1.553,1.586)--(1.553,1.587)--(1.553,1.588)--(1.553,1.589)--(1.553,1.590)--(1.553,1.591)%
  --(1.553,1.592)--(1.553,1.593)--(1.553,1.594)--(1.553,1.595)--(1.553,1.596)--(1.553,1.597)%
  --(1.553,1.598)--(1.553,1.599)--(1.553,1.600)--(1.553,1.601)--(1.553,1.602)--(1.553,1.603)%
  --(1.553,1.604)--(1.553,1.605)--(1.553,1.606)--(1.553,1.607)--(1.553,1.608)--(1.553,1.609)%
  --(1.553,1.610)--(1.553,1.611)--(1.553,1.612)--(1.553,1.613)--(1.553,1.614)--(1.553,1.615)%
  --(1.553,1.616)--(1.553,1.617)--(1.553,1.618)--(1.553,1.619)--(1.553,1.620)--(1.553,1.621)%
  --(1.553,1.622)--(1.553,1.623)--(1.553,1.624)--(1.553,1.625)--(1.553,1.626)--(1.553,1.627)%
  --(1.553,1.628)--(1.553,1.629)--(1.553,1.630)--(1.553,1.631)--(1.553,1.632)--(1.553,1.633)%
  --(1.553,1.635)--(1.553,1.636)--(1.553,1.637)--(1.553,1.638)--(1.553,1.639)--(1.553,1.640)%
  --(1.553,1.641)--(1.553,1.642)--(1.553,1.643)--(1.553,1.644)--(1.553,1.645)--(1.553,1.646)%
  --(1.553,1.647)--(1.553,1.648)--(1.553,1.649)--(1.553,1.650)--(1.553,1.651)--(1.553,1.652)%
  --(1.553,1.653)--(1.553,1.654)--(1.553,1.655)--(1.553,1.656)--(1.553,1.657)--(1.553,1.658)%
  --(1.553,1.659)--(1.553,1.660)--(1.553,1.661)--(1.553,1.662)--(1.553,1.663)--(1.553,1.664)%
  --(1.553,1.665)--(1.553,1.666)--(1.553,1.667)--(1.553,1.668)--(1.553,1.669)--(1.553,1.670)%
  --(1.553,1.671)--(1.553,1.672)--(1.553,1.673)--(1.553,1.674)--(1.553,1.675)--(1.553,1.676)%
  --(1.553,1.677)--(1.553,1.678)--(1.553,1.679)--(1.553,1.680)--(1.553,1.681)--(1.553,1.682)%
  --(1.553,1.683)--(1.553,1.684)--(1.553,1.685)--(1.553,1.686)--(1.553,1.687)--(1.553,1.688)%
  --(1.553,1.689)--(1.553,1.690)--(1.553,1.691)--(1.553,1.692)--(1.553,1.693)--(1.553,1.694)%
  --(1.553,1.696)--(1.553,1.697)--(1.553,1.698)--(1.553,1.699)--(1.553,1.700)--(1.553,1.701)%
  --(1.553,1.702)--(1.553,1.704)--(1.553,1.705)--(1.553,1.706)--(1.553,1.708)--(1.553,1.709)%
  --(1.553,1.711)--(1.553,1.712)--(1.553,1.713)--(1.553,1.714)--(1.553,1.715)--(1.553,1.716)%
  --(1.553,1.717)--(1.553,1.718)--(1.553,1.719)--(1.553,1.720)--(1.553,1.721)--(1.553,1.722)%
  --(1.553,1.723)--(1.553,1.724)--(1.553,1.725)--(1.553,1.727)--(1.553,1.728)--(1.553,1.729)%
  --(1.553,1.730)--(1.553,1.731)--(1.553,1.732)--(1.553,1.733)--(1.553,1.734)--(1.553,1.735)%
  --(1.553,1.736)--(1.553,1.737)--(1.553,1.739)--(1.553,1.741)--(1.553,1.742)--(1.553,1.743)%
  --(1.553,1.744)--(1.553,1.745)--(1.553,1.746)--(1.553,1.747)--(1.553,1.748)--(1.553,1.749)%
  --(1.553,1.750)--(1.553,1.752)--(1.553,1.754)--(1.553,1.755)--(1.553,1.756)--(1.553,1.758)%
  --(1.553,1.759)--(1.553,1.760)--(1.553,1.761)--(1.553,1.762)--(1.553,1.763)--(1.553,1.764)%
  --(1.553,1.765)--(1.553,1.766)--(1.553,1.767)--(1.553,1.768)--(1.553,1.769)--(1.553,1.770)%
  --(1.553,1.772)--(1.553,1.774)--(1.553,1.776)--(1.553,1.777)--(1.553,1.778)--(1.553,1.779)%
  --(1.553,1.780)--(1.553,1.782)--(1.553,1.783)--(1.553,1.784)--(1.553,1.785)--(1.553,1.786)%
  --(1.553,1.787)--(1.553,1.788)--(1.553,1.789)--(1.553,1.790)--(1.553,1.791)--(1.553,1.793)%
  --(1.553,1.795)--(1.553,1.797)--(1.553,1.799)--(1.553,1.800)--(1.553,1.801)--(1.553,1.802)%
  --(1.553,1.803)--(1.553,1.804)--(1.553,1.805)--(1.553,1.806)--(1.553,1.807)--(1.553,1.808)%
  --(1.553,1.809)--(1.553,1.811)--(1.553,1.812)--(1.553,1.813)--(1.553,1.815)--(1.553,1.816)%
  --(1.553,1.817)--(1.553,1.818)--(1.553,1.819)--(1.553,1.821)--(1.553,1.822)--(1.553,1.823)%
  --(1.553,1.825)--(1.553,1.827)--(1.553,1.828)--(1.553,1.829)--(1.553,1.830)--(1.553,1.831)%
  --(1.553,1.832)--(1.553,1.833)--(1.553,1.834)--(1.553,1.835)--(1.553,1.836)--(1.553,1.837)%
  --(1.553,1.838)--(1.553,1.839)--(1.553,1.840)--(1.553,1.841)--(1.553,1.843)--(1.553,1.845)%
  --(1.553,1.847)--(1.553,1.848)--(1.553,1.849)--(1.553,1.850)--(1.553,1.852)--(1.553,1.853)%
  --(1.553,1.856)--(1.553,1.858)--(1.553,1.860)--(1.553,1.866)--(1.553,1.870)--(1.553,1.874)%
  --(1.553,1.880)--(1.553,1.886)--(1.553,1.892)--(1.553,1.898)--(1.553,1.905)--(1.553,1.915)%
  --(1.553,1.923)--(1.553,1.929)--(1.553,1.948)--(1.553,1.953)--(1.553,1.960)--(1.553,1.983)%
  --(1.553,1.988)--(1.553,1.994)--(1.553,2.031)--(1.553,2.033)--(1.553,2.036)--(1.553,2.083)%
  --(1.553,2.084)--(1.553,2.138)--(1.553,2.140)--(1.553,2.142)--(1.553,2.143)--(1.553,2.190)%
  --(1.553,2.197)--(1.553,2.202)--(1.553,2.248)--(1.553,2.258)--(1.553,2.268)--(1.553,2.308)%
  --(1.553,2.325)--(1.553,2.342)--(1.553,2.377)--(1.553,2.397)--(1.553,2.417)--(1.553,2.443)%
  --(1.553,2.471)--(1.553,2.494)--(1.553,2.513)--(1.553,2.537)--(1.553,2.567)--(1.553,2.581)%
  --(1.553,2.596)--(1.553,2.629)--(1.553,2.636)--(1.553,2.646)--(1.553,2.683)--(1.553,2.686)%
  --(1.553,2.691)--(1.553,2.729)--(1.553,2.730)--(1.553,2.731)--(1.553,2.734)--(1.553,2.773)%
  --(1.553,2.774)--(1.553,2.809)--(1.553,2.810)--(1.553,2.838)--(1.553,2.841)--(1.553,2.844)%
  --(1.553,2.861)--(1.553,2.865)--(1.553,2.868)--(1.553,2.879)--(1.553,2.883)--(1.553,2.887)%
  --(1.553,2.893)--(1.553,2.897)--(1.553,2.900)--(1.553,2.903)--(1.553,2.906)--(1.553,2.907)%
  --(1.553,2.908)--(1.553,2.910)--(1.553,2.911)--(1.553,2.912)--(1.553,2.913)--(1.553,2.914)%
  --(1.553,2.915)--(1.553,2.917)--(1.553,2.919)--(1.553,2.920)--(1.553,2.922)--(1.553,2.924)%
  --(1.553,2.925)--(1.553,2.926)--(1.553,2.927)--(1.553,2.928)--(1.553,2.930)--(1.553,2.931)%
  --(1.553,2.932)--(1.553,2.933)--(1.553,2.934)--(1.553,2.935)--(1.553,2.936)--(1.553,2.937)%
  --(1.553,2.938)--(1.553,2.939)--(1.553,2.940)--(1.553,2.941)--(1.553,2.943)--(1.553,2.945)%
  --(1.553,2.946)--(1.553,2.947)--(1.553,2.948)--(1.553,2.949)--(1.553,2.950)--(1.553,2.951)%
  --(1.553,2.952)--(1.553,2.953)--(1.553,2.954)--(1.553,2.955)--(1.553,2.956)--(1.553,2.957)%
  --(1.553,2.958)--(1.553,2.959)--(1.553,2.960)--(1.553,2.961)--(1.553,2.962)--(1.553,2.963)%
  --(1.553,2.964)--(1.553,2.966)--(1.553,2.968)--(1.553,2.969)--(1.553,2.971)--(1.553,2.972)%
  --(1.553,2.973)--(1.553,2.974)--(1.553,2.975)--(1.553,2.976)--(1.553,2.978)--(1.553,2.979)%
  --(1.553,2.980)--(1.553,2.981)--(1.553,2.982)--(1.553,2.983)--(1.553,2.984)--(1.553,2.985)%
  --(1.553,2.986)--(1.553,2.988)--(1.553,2.990)--(1.553,2.991)--(1.553,2.992)--(1.553,2.993)%
  --(1.553,2.994)--(1.553,2.995)--(1.553,2.996)--(1.553,2.997)--(1.553,2.998)--(1.553,2.999)%
  --(1.553,3.000)--(1.553,3.001)--(1.553,3.002)--(1.553,3.003)--(1.553,3.004)--(1.553,3.006)%
  --(1.553,3.007)--(1.553,3.008)--(1.553,3.010)--(1.553,3.011)--(1.553,3.012)--(1.553,3.013)%
  --(1.553,3.014)--(1.553,3.015)--(1.553,3.016)--(1.553,3.017)--(1.553,3.018)--(1.553,3.019)%
  --(1.553,3.020)--(1.553,3.021)--(1.553,3.022)--(1.553,3.023)--(1.553,3.025)--(1.553,3.027)%
  --(1.553,3.028)--(1.553,3.030)--(1.553,3.031)--(1.553,3.032)--(1.553,3.033)--(1.553,3.034)%
  --(1.553,3.035)--(1.553,3.036)--(1.553,3.037)--(1.553,3.038)--(1.553,3.039)--(1.553,3.040)%
  --(1.553,3.041)--(1.553,3.043)--(1.553,3.044)--(1.553,3.045)--(1.553,3.046)--(1.553,3.047)%
  --(1.553,3.048)--(1.553,3.049)--(1.553,3.050)--(1.553,3.051)--(1.553,3.052)--(1.553,3.053)%
  --(1.553,3.054)--(1.553,3.055)--(1.553,3.056)--(1.553,3.058)--(1.553,3.059)--(1.553,3.060)%
  --(1.553,3.061)--(1.553,3.062)--(1.553,3.063)--(1.553,3.064)--(1.553,3.065)--(1.553,3.066)%
  --(1.553,3.067)--(1.553,3.068)--(1.553,3.069)--(1.553,3.070)--(1.553,3.071)--(1.553,3.072)%
  --(1.553,3.073)--(1.553,3.074)--(1.553,3.075)--(1.553,3.076)--(1.553,3.077)--(1.553,3.078)%
  --(1.553,3.079)--(1.553,3.080)--(1.553,3.081)--(1.553,3.082)--(1.553,3.083)--(1.553,3.084)%
  --(1.553,3.085)--(1.553,3.086)--(1.553,3.087)--(1.553,3.088)--(1.553,3.089)--(1.553,3.090)%
  --(1.553,3.091)--(1.553,3.092)--(1.553,3.093)--(1.553,3.094)--(1.553,3.095)--(1.553,3.096)%
  --(1.553,3.097)--(1.553,3.098)--(1.553,3.099)--(1.553,3.100)--(1.553,3.101)--(1.553,3.102)%
  --(1.553,3.103)--(1.553,3.104)--(1.553,3.105)--(1.553,3.106)--(1.553,3.107)--(1.553,3.108)%
  --(1.553,3.109)--(1.553,3.110)--(1.553,3.111)--(1.553,3.112)--(1.553,3.113)--(1.553,3.114)%
  --(1.553,3.115)--(1.553,3.116)--(1.553,3.117)--(1.553,3.118)--(1.553,3.119)--(1.553,3.120)%
  --(1.553,3.121)--(1.553,3.122)--(1.553,3.123)--(1.553,3.124)--(1.553,3.125)--(1.553,3.126)%
  --(1.553,3.127)--(1.553,3.128)--(1.553,3.129)--(1.553,3.130)--(1.553,3.131)--(1.553,3.132)%
  --(1.553,3.133)--(1.553,3.134)--(1.553,3.135)--(1.553,3.136)--(1.553,3.137)--(1.553,3.138)%
  --(1.553,3.139)--(1.553,3.140)--(1.553,3.141)--(1.553,3.142)--(1.553,3.143)--(1.553,3.144)%
  --(1.553,3.145)--(1.553,3.146)--(1.553,3.147)--(1.553,3.148)--(1.553,3.149)--(1.553,3.150)%
  --(1.553,3.151)--(1.553,3.152)--(1.553,3.153)--(1.553,3.154)--(1.553,3.155)--(1.553,3.156)%
  --(1.553,3.157)--(1.553,3.158)--(1.553,3.159)--(1.553,3.160)--(1.553,3.161)--(1.553,3.162)%
  --(1.553,3.163)--(1.553,3.164)--(1.553,3.165)--(1.553,3.166)--(1.553,3.167)--(1.553,3.168)%
  --(1.553,3.169)--(1.553,3.170)--(1.553,3.171)--(1.553,3.172)--(1.553,3.173)--(1.553,3.174)%
  --(1.553,3.175)--(1.553,3.176)--(1.553,3.177)--(1.553,3.178)--(1.553,3.179)--(1.553,3.180)%
  --(1.553,3.181)--(1.553,3.182)--(1.553,3.183)--(1.553,3.184)--(1.553,3.185)--(1.553,3.186)%
  --(1.553,3.187)--(1.553,3.188)--(1.553,3.189)--(1.553,3.190)--(1.553,3.191)--(1.553,3.192)%
  --(1.553,3.193)--(1.553,3.194)--(1.553,3.195)--(1.553,3.196)--(1.553,3.197)--(1.553,3.198)%
  --(1.553,3.199)--(1.553,3.200)--(1.553,3.201)--(1.553,3.202)--(1.553,3.203)--(1.553,3.204)%
  --(1.553,3.205)--(1.553,3.206)--(1.553,3.207)--(1.553,3.208)--(1.553,3.209)--(1.553,3.210)%
  --(1.553,3.211)--(1.553,3.212)--(1.553,3.213)--(1.553,3.214)--(1.553,3.215)--(1.553,3.217)%
  --(1.553,3.218)--(1.553,3.219)--(1.553,3.220)--(1.553,3.221)--(1.553,3.222)--(1.553,3.223)%
  --(1.553,3.224)--(1.553,3.225)--(1.553,3.226)--(1.553,3.227)--(1.553,3.228)--(1.553,3.229)%
  --(1.553,3.230)--(1.553,3.231)--(1.553,3.232)--(1.553,3.233)--(1.553,3.234)--(1.553,3.235)%
  --(1.553,3.236)--(1.553,3.237)--(1.553,3.238)--(1.553,3.239)--(1.553,3.240)--(1.553,3.241)%
  --(1.553,3.242)--(1.553,3.243)--(1.553,3.244)--(1.553,3.245)--(1.553,3.246)--(1.553,3.247)%
  --(1.553,3.248)--(1.553,3.249)--(1.553,3.250)--(1.553,3.251)--(1.553,3.252)--(1.553,3.253)%
  --(1.553,3.254)--(1.553,3.255)--(1.553,3.256)--(1.553,3.257)--(1.553,3.258)--(1.553,3.259)%
  --(1.553,3.260)--(1.553,3.261)--(1.553,3.262)--(1.553,3.263)--(1.553,3.264)--(1.553,3.265)%
  --(1.553,3.266)--(1.553,3.267)--(1.553,3.268)--(1.553,3.269)--(1.553,3.270)--(1.553,3.271)%
  --(1.553,3.272)--(1.553,3.273)--(1.553,3.274)--(1.553,3.275)--(1.553,3.276)--(1.553,3.277)%
  --(1.553,3.278)--(1.553,3.279)--(1.553,3.280)--(1.553,3.281)--(1.553,3.282)--(1.553,3.283)%
  --(1.553,3.284)--(1.553,3.285)--(1.553,3.286)--(1.553,3.287)--(1.553,3.288)--(1.553,3.289)%
  --(1.553,3.290)--(1.553,3.291)--(1.553,3.292)--(1.553,3.293)--(1.553,3.294)--(1.553,3.295)%
  --(1.553,3.296)--(1.553,3.297)--(1.553,3.298)--(1.553,3.299)--(1.553,3.300)--(1.553,3.301)%
  --(1.553,3.302)--(1.553,3.303)--(1.553,3.304)--(1.553,3.305)--(1.553,3.306)--(1.553,3.307)%
  --(1.553,3.308)--(1.553,3.309)--(1.553,3.310)--(1.553,3.311)--(1.553,3.312)--(1.553,3.313)%
  --(1.553,3.314)--(1.553,3.315)--(1.553,3.316)--(1.553,3.317)--(1.553,3.318)--(1.553,3.319)%
  --(1.553,3.320)--(1.553,3.321)--(1.553,3.322)--(1.553,3.323)--(1.553,3.324)--(1.553,3.325)%
  --(1.553,3.326)--(1.553,3.327)--(1.553,3.328)--(1.553,3.329)--(1.553,3.330)--(1.553,3.331)%
  --(1.553,3.332)--(1.553,3.333)--(1.553,3.334)--(1.553,3.335)--(1.553,3.336)--(1.553,3.337)%
  --(1.553,3.338)--(1.553,3.339)--(1.553,3.340)--(1.553,3.341)--(1.553,3.342)--(1.553,3.343)%
  --(1.553,3.344)--(1.553,3.345)--(1.553,3.346)--(1.553,3.347)--(1.553,3.348)--(1.553,3.349)%
  --(1.553,3.350)--(1.553,3.351)--(1.553,3.352)--(1.553,3.353)--(1.553,3.354)--(1.553,3.355)%
  --(1.553,3.356)--(1.553,3.357)--(1.553,3.358)--(1.553,3.359)--(1.553,3.360)--(1.553,3.361)%
  --(1.553,3.362)--(1.553,3.363)--(1.553,3.364)--(1.553,3.366)--(1.553,3.368)--(1.553,3.369)%
  --(1.553,3.370)--(1.553,3.371)--(1.553,3.372)--(1.553,3.373)--(1.553,3.374)--(1.553,3.375)%
  --(1.553,3.376)--(1.553,3.377)--(1.553,3.378)--(1.553,3.379)--(1.553,3.380)--(1.553,3.381)%
  --(1.553,3.382)--(1.553,3.383)--(1.553,3.384)--(1.553,3.385)--(1.553,3.386)--(1.553,3.387)%
  --(1.553,3.388)--(1.553,3.389)--(1.553,3.390)--(1.553,3.391)--(1.553,3.392)--(1.553,3.393)%
  --(1.553,3.394)--(1.553,3.395)--(1.553,3.396)--(1.553,3.397)--(1.553,3.398)--(1.553,3.399)%
  --(1.553,3.400)--(1.553,3.401)--(1.553,3.402)--(1.553,3.403)--(1.553,3.404)--(1.553,3.405)%
  --(1.553,3.406)--(1.553,3.407)--(1.553,3.408)--(1.553,3.409)--(1.553,3.410)--(1.553,3.411)%
  --(1.553,3.412)--(1.553,3.413)--(1.553,3.414)--(1.553,3.415)--(1.553,3.416)--(1.553,3.417)%
  --(1.553,3.418)--(1.553,3.419)--(1.553,3.420)--(1.553,3.421)--(1.553,3.422)--(1.553,3.423)%
  --(1.553,3.424)--(1.553,3.425)--(1.553,3.426)--(1.553,3.427)--(1.553,3.428)--(1.553,3.429)%
  --(1.553,3.430)--(1.553,3.431)--(1.553,3.432)--(1.553,3.433)--(1.553,3.434)--(1.553,3.435)%
  --(1.553,3.436)--(1.553,3.437)--(1.553,3.438)--(1.553,3.439)--(1.553,3.440)--(1.553,3.441)%
  --(1.553,3.442)--(1.553,3.443)--(1.553,3.444)--(1.553,3.445)--(1.553,3.446)--(1.553,3.447)%
  --(1.553,3.448)--(1.553,3.449)--(1.553,3.450)--(1.553,3.451)--(1.553,3.452)--(1.553,3.453)%
  --(1.553,3.454)--(1.553,3.455)--(1.553,3.456)--(1.553,3.457)--(1.553,3.458)--(1.553,3.459)%
  --(1.553,3.460)--(1.553,3.461)--(1.553,3.462)--(1.553,3.463)--(1.553,3.464)--(1.553,3.465)%
  --(1.553,3.466)--(1.553,3.467)--(1.553,3.468)--(1.553,3.469)--(1.553,3.470)--(1.553,3.471)%
  --(1.553,3.472)--(1.553,3.473)--(1.553,3.474)--(1.553,3.475)--(1.553,3.476)--(1.553,3.477)%
  --(1.553,3.478)--(1.553,3.479)--(1.553,3.480)--(1.553,3.481)--(1.553,3.482)--(1.553,3.483)%
  --(1.553,3.484)--(1.554,3.484)--(1.554,3.485)--(1.554,3.486)--(1.554,3.487)--(1.554,3.488)%
  --(1.554,3.489)--(1.554,3.490)--(1.554,3.491)--(1.554,3.492)--(1.554,3.493)--(1.554,3.494)%
  --(1.554,3.495)--(1.554,3.496)--(1.554,3.497)--(1.554,3.498)--(1.554,3.499)--(1.554,3.500)%
  --(1.554,3.501)--(1.554,3.502)--(1.554,3.503)--(1.554,3.504)--(1.554,3.505)--(1.554,3.506)%
  --(1.554,3.507)--(1.554,3.508)--(1.554,3.509)--(1.554,3.510)--(1.554,3.511)--(1.554,3.512)%
  --(1.554,3.513)--(1.554,3.514)--(1.554,3.515)--(1.554,3.516)--(1.554,3.517)--(1.554,3.518)%
  --(1.554,3.519)--(1.554,3.520)--(1.554,3.521)--(1.554,3.522)--(1.554,3.523)--(1.554,3.524)%
  --(1.554,3.525)--(1.554,3.526)--(1.554,3.527)--(1.554,3.528)--(1.554,3.529)--(1.554,3.530)%
  --(1.554,3.531)--(1.554,3.532)--(1.554,3.533)--(1.554,3.534)--(1.554,3.535)--(1.554,3.536)%
  --(1.554,3.537)--(1.554,3.538)--(1.554,3.539)--(1.554,3.540)--(1.554,3.541)--(1.554,3.542)%
  --(1.554,3.543)--(1.554,3.544)--(1.554,3.545)--(1.554,3.546)--(1.554,3.547)--(1.554,3.548)%
  --(1.554,3.549)--(1.554,3.550)--(1.554,3.551)--(1.554,3.552)--(1.554,3.553)--(1.554,3.554)%
  --(1.554,3.555)--(1.554,3.556)--(1.554,3.557)--(1.554,3.558)--(1.554,3.559)--(1.554,3.560)%
  --(1.554,3.561)--(1.554,3.562)--(1.554,3.563)--(1.554,3.564)--(1.554,3.565)--(1.554,3.566)%
  --(1.554,3.567)--(1.554,3.568)--(1.554,3.569)--(1.554,3.570)--(1.554,3.571)--(1.554,3.572)%
  --(1.554,3.573)--(1.554,3.574)--(1.554,3.575)--(1.554,3.576)--(1.554,3.577)--(1.554,3.578)%
  --(1.554,3.579)--(1.554,3.580)--(1.554,3.581)--(1.554,3.582)--(1.554,3.583)--(1.554,3.584)%
  --(1.554,3.585)--(1.554,3.586)--(1.554,3.587)--(1.554,3.588)--(1.554,3.589)--(1.554,3.590)%
  --(1.554,3.591)--(1.554,3.592)--(1.554,3.593)--(1.554,3.594)--(1.554,3.595)--(1.554,3.596)%
  --(1.554,3.597)--(1.554,3.598)--(1.554,3.599)--(1.554,3.600)--(1.554,3.601)--(1.554,3.602)%
  --(1.554,3.603)--(1.554,3.604)--(1.554,3.605)--(1.554,3.606)--(1.554,3.607)--(1.554,3.608)%
  --(1.554,3.609)--(1.554,3.610)--(1.554,3.611)--(1.554,3.612)--(1.554,3.613)--(1.554,3.614)%
  --(1.554,3.615)--(1.554,3.616)--(1.554,3.617)--(1.554,3.618)--(1.554,3.619)--(1.554,3.620)%
  --(1.554,3.621)--(1.554,3.622)--(1.554,3.623)--(1.554,3.624)--(1.554,3.625)--(1.554,3.626)%
  --(1.554,3.627)--(1.554,3.628)--(1.554,3.629)--(1.554,3.630)--(1.554,3.631)--(1.554,3.632)%
  --(1.554,3.633)--(1.554,3.634)--(1.554,3.635)--(1.554,3.636)--(1.554,3.637)--(1.554,3.638)%
  --(1.554,3.639)--(1.554,3.640)--(1.554,3.641)--(1.554,3.642)--(1.554,3.643)--(1.554,3.644)%
  --(1.554,3.645)--(1.554,3.646)--(1.554,3.647)--(1.554,3.648)--(1.554,3.649)--(1.554,3.650)%
  --(1.554,3.651)--(1.554,3.652)--(1.554,3.653)--(1.554,3.654)--(1.554,3.655)--(1.554,3.656)%
  --(1.554,3.657)--(1.554,3.658)--(1.554,3.659)--(1.554,3.660)--(1.554,3.661)--(1.554,3.662)%
  --(1.554,3.663)--(1.554,3.664)--(1.554,3.665)--(1.554,3.666)--(1.554,3.667)--(1.554,3.668)%
  --(1.554,3.669)--(1.554,3.670)--(1.554,3.671)--(1.554,3.672)--(1.554,3.673)--(1.554,3.674)%
  --(1.554,3.675)--(1.554,3.676)--(1.554,3.677)--(1.554,3.678)--(1.554,3.679)--(1.554,3.680)%
  --(1.554,3.681)--(1.554,3.682)--(1.554,3.683)--(1.554,3.684)--(1.554,3.685)--(1.554,3.686)%
  --(1.554,3.687)--(1.554,3.688)--(1.554,3.689)--(1.554,3.690)--(1.554,3.691)--(1.554,3.692)%
  --(1.554,3.693)--(1.554,3.694)--(1.554,3.695)--(1.554,3.696)--(1.554,3.697)--(1.554,3.698)%
  --(1.554,3.699)--(1.554,3.700)--(1.554,3.701)--(1.554,3.702)--(1.554,3.703)--(1.554,3.704)%
  --(1.554,3.705)--(1.554,3.706)--(1.554,3.707)--(1.554,3.708)--(1.554,3.709)--(1.554,3.710)%
  --(1.554,3.711)--(1.554,3.712)--(1.554,3.713)--(1.554,3.714)--(1.554,3.715)--(1.554,3.716)%
  --(1.554,3.717)--(1.554,3.718)--(1.554,3.719)--(1.554,3.720)--(1.554,3.721)--(1.554,3.722)%
  --(1.554,3.723)--(1.554,3.724)--(1.554,3.725)--(1.554,3.726)--(1.554,3.727)--(1.554,3.728)%
  --(1.554,3.729)--(1.554,3.730)--(1.554,3.731)--(1.554,3.732)--(1.554,3.733)--(1.554,3.734)%
  --(1.554,3.735)--(1.554,3.736)--(1.554,3.737)--(1.554,3.738)--(1.554,3.739)--(1.554,3.740)%
  --(1.554,3.741)--(1.554,3.742)--(1.554,3.743)--(1.554,3.744)--(1.554,3.745)--(1.554,3.746)%
  --(1.555,3.746)--(1.556,3.746)--(1.557,3.746)--(1.558,3.746)--(1.559,3.746)--(1.560,3.746)%
  --(1.561,3.746)--(1.562,3.746)--(1.563,3.746)--(1.564,3.746)--(1.565,3.746)--(1.566,3.746)%
  --(1.567,3.746)--(1.568,3.746)--(1.569,3.746)--(1.570,3.746)--(1.571,3.746)--(1.572,3.746)%
  --(1.573,3.746)--(1.574,3.746)--(1.575,3.746)--(1.576,3.746)--(1.577,3.746)--(1.578,3.746)%
  --(1.579,3.746)--(1.580,3.746)--(1.581,3.746)--(1.582,3.746)--(1.583,3.746)--(1.584,3.746)%
  --(1.585,3.746)--(1.586,3.746)--(1.587,3.746)--(1.588,3.746)--(1.589,3.746)--(1.590,3.746)%
  --(1.592,3.746)--(1.593,3.746)--(1.594,3.746)--(1.595,3.746)--(1.596,3.746)--(1.597,3.746)%
  --(1.598,3.746)--(1.599,3.746)--(1.601,3.746)--(1.602,3.746)--(1.603,3.746)--(1.605,3.746)%
  --(1.606,3.746)--(1.607,3.746)--(1.608,3.746)--(1.609,3.746)--(1.610,3.746)--(1.611,3.746)%
  --(1.612,3.746)--(1.614,3.746)--(1.615,3.746)--(1.616,3.746)--(1.617,3.746)--(1.618,3.746)%
  --(1.619,3.746)--(1.621,3.746)--(1.622,3.746)--(1.623,3.746)--(1.624,3.746)--(1.625,3.746)%
  --(1.626,3.746)--(1.627,3.746)--(1.628,3.746)--(1.629,3.746)--(1.630,3.746)--(1.631,3.746)%
  --(1.632,3.746)--(1.633,3.746)--(1.634,3.746)--(1.635,3.746)--(1.636,3.746)--(1.637,3.746)%
  --(1.638,3.746)--(1.639,3.746)--(1.640,3.746)--(1.641,3.746)--(1.642,3.746)--(1.643,3.746)%
  --(1.643,3.747)--(1.644,3.747)--(1.645,3.747)--(1.646,3.747)--(1.647,3.747)--(1.648,3.747)%
  --(1.649,3.747)--(1.650,3.747)--(1.651,3.747)--(1.652,3.747)--(1.653,3.747)--(1.655,3.747)%
  --(1.656,3.747)--(1.657,3.747)--(1.658,3.747)--(1.659,3.747)--(1.660,3.747)--(1.661,3.747)%
  --(1.662,3.747)--(1.663,3.747)--(1.664,3.747)--(1.665,3.747)--(1.668,3.747)--(1.669,3.747)%
  --(1.670,3.747)--(1.672,3.747)--(1.673,3.747)--(1.674,3.747)--(1.675,3.747)--(1.676,3.747)%
  --(1.677,3.747)--(1.678,3.747)--(1.679,3.747)--(1.681,3.747)--(1.683,3.747)--(1.684,3.747)%
  --(1.685,3.747)--(1.686,3.747)--(1.687,3.747)--(1.688,3.747)--(1.689,3.747)--(1.690,3.747)%
  --(1.691,3.747)--(1.693,3.747)--(1.694,3.747)--(1.695,3.747)--(1.696,3.747)--(1.697,3.747)%
  --(1.698,3.747)--(1.699,3.747)--(1.700,3.747)--(1.701,3.747)--(1.702,3.747)--(1.704,3.747)%
  --(1.705,3.747)--(1.706,3.747)--(1.707,3.747)--(1.708,3.747)--(1.709,3.747)--(1.710,3.747)%
  --(1.711,3.747)--(1.712,3.747)--(1.713,3.747)--(1.714,3.747)--(1.716,3.747)--(1.718,3.747)%
  --(1.719,3.747)--(1.721,3.747)--(1.722,3.747)--(1.723,3.747)--(1.725,3.747)--(1.727,3.747)%
  --(1.728,3.747)--(1.729,3.747)--(1.730,3.747)--(1.731,3.747)--(1.732,3.747)--(1.733,3.747)%
  --(1.734,3.747)--(1.735,3.747)--(1.736,3.747)--(1.737,3.747)--(1.738,3.747)--(1.739,3.747)%
  --(1.740,3.747)--(1.741,3.747)--(1.742,3.747)--(1.743,3.747)--(1.744,3.747)--(1.745,3.747)%
  --(1.746,3.747)--(1.747,3.747)--(1.748,3.747)--(1.749,3.747)--(1.750,3.747)--(1.751,3.747)%
  --(1.752,3.747)--(1.753,3.747)--(1.754,3.747)--(1.755,3.747)--(1.757,3.747)--(1.758,3.747)%
  --(1.759,3.747)--(1.760,3.747)--(1.762,3.747)--(1.764,3.747)--(1.765,3.747)--(1.768,3.747)%
  --(1.769,3.747)--(1.770,3.747)--(1.772,3.747)--(1.772,3.748)--(1.773,3.748)--(1.774,3.748)%
  --(1.775,3.748)--(1.776,3.748)--(1.777,3.748)--(1.778,3.748)--(1.779,3.748)--(1.780,3.748)%
  --(1.781,3.748)--(1.782,3.748)--(1.783,3.748)--(1.784,3.748)--(1.785,3.748)--(1.786,3.748)%
  --(1.787,3.748)--(1.787,3.749)--(1.787,3.750)--(1.787,3.751)--(1.787,3.752)--(1.787,3.753)%
  --(1.787,3.754)--(1.787,3.755)--(1.787,3.756)--(1.787,3.757)--(1.787,3.758)--(1.787,3.759)%
  --(1.787,3.760)--(1.787,3.761)--(1.787,3.762)--(1.787,3.763)--(1.787,3.764)--(1.787,3.765)%
  --(1.787,3.766)--(1.787,3.767)--(1.787,3.768)--(1.787,3.769)--(1.787,3.770)--(1.787,3.771)%
  --(1.787,3.772)--(1.787,3.773)--(1.787,3.774)--(1.787,3.775)--(1.787,3.776)--(1.787,3.777)%
  --(1.787,3.778)--(1.787,3.779)--(1.787,3.780)--(1.787,3.781)--(1.787,3.782)--(1.787,3.783)%
  --(1.787,3.784)--(1.787,3.785)--(1.787,3.786)--(1.787,3.787)--(1.787,3.788)--(1.787,3.789)%
  --(1.787,3.790)--(1.787,3.791)--(1.787,3.792)--(1.787,3.793)--(1.787,3.794)--(1.787,3.795)%
  --(1.787,3.796)--(1.787,3.797)--(1.787,3.798)--(1.787,3.799)--(1.787,3.800)--(1.787,3.801)%
  --(1.787,3.802)--(1.787,3.803)--(1.787,3.804)--(1.787,3.805)--(1.787,3.806)--(1.787,3.807)%
  --(1.787,3.808)--(1.787,3.809)--(1.787,3.810)--(1.787,3.811)--(1.787,3.812)--(1.787,3.813)%
  --(1.787,3.814)--(1.787,3.815)--(1.787,3.816)--(1.787,3.817)--(1.787,3.818)--(1.787,3.819)%
  --(1.787,3.820)--(1.787,3.821)--(1.787,3.822)--(1.787,3.823)--(1.787,3.824)--(1.787,3.825)%
  --(1.787,3.826)--(1.787,3.827)--(1.787,3.828)--(1.787,3.829)--(1.787,3.830)--(1.787,3.831)%
  --(1.787,3.832)--(1.787,3.833)--(1.787,3.834)--(1.787,3.835)--(1.787,3.836)--(1.787,3.838)%
  --(1.787,3.839)--(1.787,3.840)--(1.787,3.841)--(1.787,3.843)--(1.787,3.845)--(1.787,3.846)%
  --(1.787,3.847)--(1.787,3.848)--(1.787,3.849)--(1.787,3.850)--(1.787,3.851)--(1.787,3.852)%
  --(1.787,3.853)--(1.787,3.854)--(1.787,3.855)--(1.787,3.856)--(1.787,3.857)--(1.787,3.858)%
  --(1.787,3.859)--(1.787,3.860)--(1.787,3.861)--(1.787,3.862)--(1.787,3.863)--(1.787,3.864)%
  --(1.787,3.865)--(1.787,3.866)--(1.787,3.867)--(1.787,3.868)--(1.787,3.869)--(1.787,3.870)%
  --(1.787,3.871)--(1.787,3.872)--(1.787,3.873)--(1.787,3.874)--(1.787,3.875)--(1.787,3.876)%
  --(1.787,3.877)--(1.787,3.878)--(1.787,3.879)--(1.787,3.880)--(1.787,3.881)--(1.787,3.882)%
  --(1.787,3.883)--(1.787,3.884)--(1.787,3.885)--(1.787,3.886)--(1.787,3.887)--(1.787,3.888)%
  --(1.787,3.889)--(1.787,3.890)--(1.787,3.891)--(1.787,3.892)--(1.787,3.893)--(1.787,3.894)%
  --(1.787,3.895)--(1.787,3.896)--(1.787,3.897)--(1.787,3.898)--(1.787,3.899)--(1.787,3.900)%
  --(1.787,3.901)--(1.787,3.902)--(1.787,3.903)--(1.787,3.904)--(1.787,3.905)--(1.787,3.906)%
  --(1.787,3.907)--(1.787,3.908)--(1.787,3.909)--(1.787,3.910)--(1.787,3.911)--(1.787,3.912)%
  --(1.787,3.913)--(1.787,3.914)--(1.787,3.915)--(1.787,3.916)--(1.787,3.917)--(1.787,3.918)%
  --(1.787,3.919)--(1.787,3.920)--(1.787,3.921)--(1.787,3.922)--(1.787,3.923)--(1.787,3.924)%
  --(1.787,3.925)--(1.787,3.926)--(1.788,3.926)--(1.789,3.926)--(1.790,3.926)--(1.791,3.926)%
  --(1.792,3.926)--(1.793,3.926)--(1.794,3.926)--(1.795,3.926)--(1.796,3.926)--(1.797,3.926)%
  --(1.798,3.926)--(1.799,3.926)--(1.800,3.926)--(1.801,3.926)--(1.802,3.926)--(1.803,3.926)%
  --(1.804,3.926)--(1.805,3.926)--(1.806,3.926)--(1.808,3.926)--(1.809,3.926)--(1.810,3.926)%
  --(1.812,3.926)--(1.813,3.926)--(1.814,3.926)--(1.816,3.926)--(1.817,3.926)--(1.818,3.926)%
  --(1.819,3.926)--(1.820,3.926)--(1.821,3.926)--(1.822,3.926)--(1.823,3.926)--(1.824,3.926)%
  --(1.825,3.926)--(1.826,3.926)--(1.827,3.926)--(1.829,3.926)--(1.830,3.926)--(1.831,3.926)%
  --(1.832,3.926)--(1.833,3.926)--(1.834,3.926)--(1.835,3.926)--(1.836,3.926)--(1.839,3.926)%
  --(1.840,3.926)--(1.842,3.926)--(1.843,3.926)--(1.844,3.926)--(1.845,3.926)--(1.846,3.926)%
  --(1.847,3.926)--(1.848,3.926)--(1.849,3.926)--(1.850,3.926)--(1.851,3.926)--(1.852,3.926)%
  --(1.853,3.926)--(1.855,3.926)--(1.857,3.926)--(1.859,3.926)--(1.860,3.926)--(1.862,3.926)%
  --(1.864,3.926)--(1.865,3.926)--(1.866,3.926)--(1.868,3.926)--(1.869,3.926)--(1.870,3.926)%
  --(1.871,3.926)--(1.872,3.926)--(1.873,3.926)--(1.874,3.926)--(1.875,3.926)--(1.876,3.926)%
  --(1.877,3.926)--(1.878,3.926)--(1.879,3.926)--(1.882,3.926)--(1.883,3.926)--(1.884,3.926)%
  --(1.885,3.926)--(1.886,3.926)--(1.888,3.926)--(1.889,3.926)--(1.890,3.926)--(1.892,3.926)%
  --(1.893,3.926)--(1.894,3.926)--(1.895,3.926)--(1.896,3.926)--(1.897,3.926)--(1.898,3.926)%
  --(1.899,3.926)--(1.901,3.926)--(1.902,3.926)--(1.903,3.926)--(1.904,3.926)--(1.905,3.926)%
  --(1.906,3.926)--(1.908,3.926)--(1.909,3.926)--(1.910,3.926)--(1.911,3.926)--(1.912,3.926)%
  --(1.913,3.926)--(1.915,3.926)--(1.916,3.926)--(1.917,3.926)--(1.918,3.926)--(1.919,3.926)%
  --(1.920,3.926)--(1.922,3.926)--(1.923,3.926)--(1.924,3.926)--(1.926,3.926)--(1.927,3.926)%
  --(1.929,3.926)--(1.930,3.926)--(1.931,3.926)--(1.932,3.926)--(1.933,3.926)--(1.934,3.926)%
  --(1.935,3.926)--(1.936,3.926)--(1.937,3.926)--(1.938,3.926)--(1.939,3.926)--(1.940,3.926)%
  --(1.941,3.926)--(1.942,3.926)--(1.944,3.926)--(1.945,3.926)--(1.946,3.926)--(1.947,3.926)%
  --(1.949,3.926)--(1.950,3.926)--(1.952,3.926)--(1.953,3.926)--(1.954,3.926)--(1.955,3.926)%
  --(1.956,3.926)--(1.958,3.926)--(1.959,3.926)--(1.960,3.926)--(1.961,3.926)--(1.962,3.926)%
  --(1.963,3.926)--(1.964,3.926)--(1.965,3.926)--(1.967,3.926)--(1.968,3.926)--(1.969,3.926)%
  --(1.970,3.926)--(1.971,3.926)--(1.972,3.926)--(1.973,3.926)--(1.974,3.926)--(1.975,3.926)%
  --(1.976,3.926)--(1.977,3.926)--(1.978,3.926)--(1.979,3.926)--(1.980,3.926)--(1.981,3.926)%
  --(1.982,3.926)--(1.983,3.926)--(1.984,3.926)--(1.985,3.926)--(1.986,3.926)--(1.987,3.926)%
  --(1.988,3.926)--(1.990,3.926)--(1.991,3.926)--(1.992,3.926)--(1.993,3.926)--(1.994,3.926)%
  --(1.996,3.926)--(1.997,3.926)--(1.998,3.926)--(1.999,3.926)--(2.000,3.926)--(2.001,3.926)%
  --(2.002,3.926)--(2.003,3.926)--(2.004,3.926)--(2.005,3.926)--(2.006,3.926)--(2.007,3.926)%
  --(2.008,3.926)--(2.009,3.926)--(2.010,3.926)--(2.011,3.926)--(2.012,3.926)--(2.013,3.926)%
  --(2.014,3.926)--(2.015,3.926)--(2.016,3.926)--(2.017,3.926)--(2.018,3.926)--(2.019,3.926)%
  --(2.020,3.926)--(2.020,3.927)--(2.020,3.928)--(2.020,3.929)--(2.020,3.930)--(2.020,3.931)%
  --(2.020,3.932)--(2.020,3.933)--(2.020,3.934)--(2.020,3.935)--(2.020,3.936)--(2.020,3.937)%
  --(2.020,3.938)--(2.020,3.939)--(2.020,3.940)--(2.020,3.941)--(2.020,3.942)--(2.020,3.943)%
  --(2.020,3.944)--(2.020,3.945)--(2.020,3.946)--(2.020,3.947)--(2.020,3.948)--(2.020,3.949)%
  --(2.020,3.950)--(2.020,3.951)--(2.020,3.952)--(2.020,3.953)--(2.020,3.954)--(2.020,3.955)%
  --(2.020,3.956)--(2.020,3.957)--(2.020,3.958)--(2.020,3.959)--(2.020,3.960)--(2.020,3.961)%
  --(2.020,3.962)--(2.021,3.962)--(2.021,3.963)--(2.021,3.964)--(2.022,3.964)--(2.023,3.964)%
  --(2.024,3.964)--(2.025,3.964)--(2.026,3.964)--(2.027,3.964)--(2.028,3.964)--(2.029,3.964)%
  --(2.030,3.964)--(2.031,3.964)--(2.032,3.964)--(2.033,3.964)--(2.034,3.964)--(2.035,3.964)%
  --(2.036,3.964)--(2.037,3.964)--(2.038,3.964)--(2.039,3.964)--(2.040,3.964)--(2.041,3.964)%
  --(2.042,3.964)--(2.043,3.964)--(2.045,3.964)--(2.046,3.964)--(2.047,3.964)--(2.048,3.964)%
  --(2.049,3.964)--(2.050,3.964)--(2.051,3.964)--(2.052,3.964)--(2.053,3.964)--(2.054,3.964)%
  --(2.055,3.964)--(2.056,3.964)--(2.057,3.964)--(2.058,3.964)--(2.059,3.964)--(2.060,3.964)%
  --(2.061,3.964)--(2.062,3.964)--(2.064,3.964)--(2.065,3.964)--(2.066,3.964)--(2.067,3.964)%
  --(2.068,3.964)--(2.069,3.964)--(2.074,3.964)--(2.075,3.964)--(2.076,3.964)--(2.077,3.964)%
  --(2.078,3.964)--(2.079,3.964)--(2.082,3.964)--(2.083,3.964)--(2.084,3.964)--(2.085,3.964)%
  --(2.086,3.964)--(2.089,3.964)--(2.090,3.964)--(2.091,3.964)--(2.092,3.964)--(2.093,3.964)%
  --(2.094,3.964)--(2.095,3.964)--(2.096,3.964)--(2.097,3.964)--(2.098,3.964)--(2.101,3.964)%
  --(2.102,3.964)--(2.103,3.964)--(2.104,3.964)--(2.105,3.964)--(2.106,3.964)--(2.107,3.964)%
  --(2.108,3.964)--(2.109,3.964)--(2.110,3.964)--(2.111,3.964)--(2.112,3.964)--(2.113,3.964)%
  --(2.115,3.964)--(2.116,3.964)--(2.117,3.964)--(2.120,3.964)--(2.121,3.964)--(2.122,3.964)%
  --(2.123,3.964)--(2.124,3.964)--(2.125,3.964)--(2.126,3.964)--(2.128,3.964)--(2.129,3.964)%
  --(2.130,3.964)--(2.131,3.964)--(2.132,3.964)--(2.136,3.964)--(2.137,3.964)--(2.138,3.964)%
  --(2.139,3.964)--(2.141,3.964)--(2.142,3.964)--(2.143,3.964)--(2.144,3.964)--(2.145,3.964)%
  --(2.146,3.964)--(2.147,3.964)--(2.148,3.964)--(2.149,3.964)--(2.150,3.964)--(2.151,3.964)%
  --(2.152,3.964)--(2.153,3.964)--(2.154,3.964)--(2.155,3.964)--(2.156,3.964)--(2.157,3.964)%
  --(2.160,3.964)--(2.161,3.964)--(2.162,3.964)--(2.163,3.964)--(2.164,3.964)--(2.165,3.964)%
  --(2.166,3.964)--(2.167,3.964)--(2.168,3.964)--(2.169,3.964)--(2.170,3.964)--(2.171,3.964)%
  --(2.172,3.964)--(2.173,3.964)--(2.175,3.964)--(2.176,3.964)--(2.177,3.964)--(2.178,3.964)%
  --(2.179,3.964)--(2.180,3.964)--(2.181,3.964)--(2.183,3.964)--(2.186,3.964)--(2.187,3.964)%
  --(2.189,3.964)--(2.192,3.964)--(2.193,3.964)--(2.194,3.964)--(2.195,3.964)--(2.196,3.964)%
  --(2.197,3.964)--(2.198,3.964)--(2.199,3.964)--(2.200,3.964)--(2.201,3.964)--(2.202,3.964)%
  --(2.203,3.964)--(2.204,3.964)--(2.205,3.964)--(2.207,3.964)--(2.208,3.964)--(2.210,3.964)%
  --(2.211,3.964)--(2.212,3.964)--(2.213,3.964)--(2.214,3.964)--(2.215,3.964)--(2.216,3.964)%
  --(2.217,3.964)--(2.218,3.964)--(2.219,3.964)--(2.221,3.964)--(2.225,3.964)--(2.226,3.964)%
  --(2.229,3.964)--(2.230,3.964)--(2.231,3.964)--(2.232,3.964)--(2.234,3.964)--(2.235,3.964)%
  --(2.236,3.964)--(2.237,3.964)--(2.238,3.964)--(2.239,3.964)--(2.241,3.964)--(2.242,3.964)%
  --(2.243,3.964)--(2.244,3.964)--(2.245,3.964)--(2.246,3.964)--(2.247,3.964)--(2.248,3.964)%
  --(2.249,3.964)--(2.250,3.964)--(2.251,3.964)--(2.252,3.964)--(2.253,3.964)--(2.254,3.964)%
  --(2.254,3.965)--(2.254,3.966)--(2.254,3.967)--(2.254,3.968)--(2.254,3.969)--(2.254,3.970)%
  --(2.254,3.971)--(2.254,3.972)--(2.254,3.973)--(2.254,3.974)--(2.254,3.975)--(2.254,3.976)%
  --(2.254,3.977)--(2.254,3.978)--(2.254,3.979)--(2.255,3.979)--(2.256,3.979)--(2.257,3.979)%
  --(2.258,3.979)--(2.259,3.979)--(2.260,3.979)--(2.261,3.979)--(2.262,3.979)--(2.263,3.979)%
  --(2.264,3.979)--(2.265,3.979)--(2.266,3.979)--(2.267,3.979)--(2.268,3.979)--(2.269,3.979)%
  --(2.270,3.979)--(2.271,3.979)--(2.272,3.979)--(2.274,3.979)--(2.275,3.979)--(2.277,3.979)%
  --(2.278,3.979)--(2.279,3.979)--(2.280,3.979)--(2.282,3.979)--(2.283,3.979)--(2.284,3.979)%
  --(2.285,3.979)--(2.287,3.979)--(2.289,3.979)--(2.290,3.979)--(2.291,3.979)--(2.292,3.979)%
  --(2.293,3.979)--(2.294,3.979)--(2.297,3.979)--(2.298,3.979)--(2.299,3.979)--(2.300,3.979)%
  --(2.301,3.979)--(2.303,3.979)--(2.306,3.979)--(2.307,3.979)--(2.309,3.979)--(2.311,3.979)%
  --(2.312,3.979)--(2.314,3.979)--(2.315,3.979)--(2.316,3.979)--(2.317,3.979)--(2.318,3.979)%
  --(2.319,3.979)--(2.322,3.979)--(2.324,3.979)--(2.326,3.979)--(2.329,3.979)--(2.330,3.979)%
  --(2.334,3.979)--(2.336,3.979)--(2.337,3.979)--(2.338,3.979)--(2.339,3.979)--(2.340,3.979)%
  --(2.341,3.979)--(2.342,3.979)--(2.343,3.979)--(2.344,3.979)--(2.345,3.979)--(2.346,3.979)%
  --(2.349,3.979)--(2.350,3.979)--(2.352,3.979)--(2.355,3.979)--(2.356,3.979)--(2.357,3.979)%
  --(2.358,3.979)--(2.359,3.979)--(2.360,3.979)--(2.361,3.979)--(2.362,3.979)--(2.363,3.979)%
  --(2.364,3.979)--(2.365,3.979)--(2.368,3.979)--(2.369,3.979)--(2.370,3.979)--(2.372,3.979)%
  --(2.375,3.979)--(2.376,3.979)--(2.377,3.979)--(2.379,3.979)--(2.381,3.979)--(2.382,3.979)%
  --(2.384,3.979)--(2.385,3.979)--(2.386,3.979)--(2.387,3.979)--(2.388,3.979)--(2.389,3.979)%
  --(2.390,3.979)--(2.391,3.979)--(2.393,3.979)--(2.394,3.979)--(2.397,3.979)--(2.398,3.979)%
  --(2.399,3.979)--(2.400,3.979)--(2.401,3.979)--(2.403,3.979)--(2.404,3.979)--(2.405,3.979)%
  --(2.406,3.979)--(2.407,3.979)--(2.408,3.979)--(2.409,3.979)--(2.411,3.979)--(2.412,3.979)%
  --(2.413,3.979)--(2.414,3.979)--(2.415,3.979)--(2.416,3.979)--(2.417,3.979)--(2.419,3.979)%
  --(2.422,3.979)--(2.423,3.979)--(2.426,3.979)--(2.427,3.979)--(2.428,3.979)--(2.429,3.979)%
  --(2.431,3.979)--(2.432,3.979)--(2.433,3.979)--(2.434,3.979)--(2.435,3.979)--(2.436,3.979)%
  --(2.437,3.979)--(2.438,3.979)--(2.439,3.979)--(2.441,3.979)--(2.443,3.979)--(2.444,3.979)%
  --(2.446,3.979)--(2.447,3.979)--(2.448,3.979)--(2.449,3.979)--(2.450,3.979)--(2.451,3.979)%
  --(2.452,3.979)--(2.453,3.979)--(2.454,3.979)--(2.455,3.979)--(2.457,3.979)--(2.458,3.979)%
  --(2.459,3.979)--(2.460,3.979)--(2.462,3.979)--(2.463,3.979)--(2.464,3.979)--(2.465,3.979)%
  --(2.466,3.979)--(2.467,3.979)--(2.468,3.979)--(2.469,3.979)--(2.470,3.979)--(2.471,3.979)%
  --(2.473,3.979)--(2.474,3.979)--(2.475,3.979)--(2.477,3.979)--(2.479,3.979)--(2.480,3.979)%
  --(2.481,3.979)--(2.482,3.979)--(2.483,3.979)--(2.484,3.979)--(2.485,3.979)--(2.486,3.979)%
  --(2.487,3.979)--(2.487,3.980)--(2.487,3.981)--(2.487,3.982)--(2.487,3.983)--(2.487,3.984)%
  --(2.488,3.984)--(2.489,3.984)--(2.490,3.984)--(2.491,3.984)--(2.492,3.984)--(2.493,3.984)%
  --(2.494,3.984)--(2.495,3.984)--(2.496,3.984)--(2.497,3.984)--(2.498,3.984)--(2.499,3.984)%
  --(2.500,3.984)--(2.501,3.984)--(2.502,3.984)--(2.503,3.984)--(2.505,3.984)--(2.507,3.984)%
  --(2.509,3.984)--(2.510,3.984)--(2.514,3.984)--(2.516,3.984)--(2.517,3.984)--(2.518,3.984)%
  --(2.519,3.984)--(2.520,3.984)--(2.523,3.984)--(2.524,3.984)--(2.526,3.984)--(2.527,3.984)%
  --(2.528,3.984)--(2.529,3.984)--(2.530,3.984)--(2.531,3.984)--(2.532,3.984)--(2.533,3.984)%
  --(2.535,3.984)--(2.536,3.984)--(2.537,3.984)--(2.539,3.984)--(2.540,3.984)--(2.541,3.984)%
  --(2.543,3.984)--(2.544,3.984)--(2.545,3.984)--(2.546,3.984)--(2.548,3.984)--(2.549,3.984)%
  --(2.550,3.984)--(2.551,3.984)--(2.552,3.984)--(2.553,3.984)--(2.554,3.984)--(2.555,3.984)%
  --(2.556,3.984)--(2.557,3.984)--(2.559,3.984)--(2.563,3.984)--(2.564,3.984)--(2.569,3.984)%
  --(2.571,3.984)--(2.572,3.984)--(2.573,3.984)--(2.574,3.984)--(2.575,3.984)--(2.576,3.984)%
  --(2.577,3.984)--(2.578,3.984)--(2.579,3.984)--(2.580,3.984)--(2.582,3.984)--(2.583,3.984)%
  --(2.584,3.984)--(2.585,3.984)--(2.588,3.984)--(2.589,3.984)--(2.590,3.984)--(2.591,3.984)%
  --(2.592,3.984)--(2.593,3.984)--(2.595,3.984)--(2.597,3.984)--(2.598,3.984)--(2.599,3.984)%
  --(2.601,3.984)--(2.604,3.984)--(2.606,3.984)--(2.609,3.984)--(2.610,3.984)--(2.611,3.984)%
  --(2.612,3.984)--(2.613,3.984)--(2.614,3.984)--(2.615,3.984)--(2.618,3.984)--(2.620,3.984)%
  --(2.621,3.984)--(2.627,3.984)--(2.628,3.984)--(2.630,3.984)--(2.631,3.984)--(2.632,3.984)%
  --(2.633,3.984)--(2.634,3.984)--(2.635,3.984)--(2.638,3.984)--(2.641,3.984)--(2.643,3.984)%
  --(2.644,3.984)--(2.645,3.984)--(2.646,3.984)--(2.647,3.984)--(2.648,3.984)--(2.649,3.984)%
  --(2.650,3.984)--(2.653,3.984)--(2.655,3.984)--(2.656,3.984)--(2.658,3.984)--(2.660,3.984)%
  --(2.661,3.984)--(2.662,3.984)--(2.663,3.984)--(2.664,3.984)--(2.665,3.984)--(2.666,3.984)%
  --(2.667,3.984)--(2.669,3.984)--(2.670,3.984)--(2.672,3.984)--(2.673,3.984)--(2.674,3.984)%
  --(2.675,3.984)--(2.676,3.984)--(2.677,3.984)--(2.678,3.984)--(2.679,3.984)--(2.680,3.984)%
  --(2.681,3.984)--(2.682,3.984)--(2.683,3.984)--(2.684,3.984)--(2.685,3.984)--(2.686,3.984)%
  --(2.688,3.984)--(2.691,3.984)--(2.692,3.984)--(2.693,3.984)--(2.694,3.984)--(2.696,3.984)%
  --(2.697,3.984)--(2.698,3.984)--(2.699,3.984)--(2.700,3.984)--(2.701,3.984)--(2.702,3.984)%
  --(2.703,3.984)--(2.704,3.984)--(2.706,3.984)--(2.711,3.984)--(2.713,3.984)--(2.714,3.984)%
  --(2.715,3.984)--(2.716,3.984)--(2.717,3.984)--(2.718,3.984)--(2.719,3.984)--(2.720,3.984)%
  --(2.721,3.984)--(2.721,3.985)--(2.721,3.986)--(2.721,3.987)--(2.722,3.987)--(2.723,3.987)%
  --(2.724,3.987)--(2.725,3.987)--(2.726,3.987)--(2.727,3.987)--(2.728,3.987)--(2.729,3.987)%
  --(2.730,3.987)--(2.731,3.987)--(2.732,3.987)--(2.733,3.987)--(2.734,3.987)--(2.735,3.987)%
  --(2.736,3.987)--(2.739,3.987)--(2.741,3.987)--(2.744,3.987)--(2.745,3.987)--(2.746,3.987)%
  --(2.748,3.987)--(2.751,3.987)--(2.752,3.987)--(2.754,3.987)--(2.756,3.987)--(2.757,3.987)%
  --(2.758,3.987)--(2.759,3.987)--(2.760,3.987)--(2.761,3.987)--(2.764,3.987)--(2.765,3.987)%
  --(2.766,3.987)--(2.767,3.987)--(2.769,3.987)--(2.770,3.987)--(2.772,3.987)--(2.774,3.987)%
  --(2.774,3.988)--(2.777,3.988)--(2.778,3.988)--(2.781,3.988)--(2.783,3.988)--(2.784,3.988)%
  --(2.785,3.988)--(2.786,3.988)--(2.787,3.988)--(2.789,3.988)--(2.791,3.988)--(2.795,3.988)%
  --(2.798,3.988)--(2.801,3.988)--(2.802,3.988)--(2.803,3.988)--(2.804,3.988)--(2.807,3.988)%
  --(2.809,3.988)--(2.810,3.988)--(2.811,3.988)--(2.812,3.988)--(2.813,3.988)--(2.816,3.988)%
  --(2.817,3.988)--(2.819,3.988)--(2.822,3.988)--(2.823,3.988)--(2.824,3.988)--(2.825,3.988)%
  --(2.826,3.988)--(2.827,3.988)--(2.828,3.988)--(2.829,3.988)--(2.830,3.988)--(2.831,3.988)%
  --(2.832,3.988)--(2.833,3.988)--(2.841,3.988)--(2.842,3.988)--(2.843,3.988)--(2.844,3.988)%
  --(2.846,3.988)--(2.848,3.988)--(2.851,3.988)--(2.852,3.988)--(2.853,3.988)--(2.854,3.988)%
  --(2.856,3.988)--(2.857,3.988)--(2.860,3.988)--(2.861,3.988)--(2.863,3.988)--(2.864,3.988)%
  --(2.866,3.988)--(2.867,3.988)--(2.868,3.988)--(2.870,3.988)--(2.871,3.988)--(2.873,3.988)%
  --(2.875,3.988)--(2.876,3.988)--(2.877,3.988)--(2.878,3.988)--(2.883,3.988)--(2.884,3.988)%
  --(2.889,3.988)--(2.890,3.988)--(2.892,3.988)--(2.893,3.988)--(2.894,3.988)--(2.895,3.988)%
  --(2.896,3.988)--(2.897,3.988)--(2.898,3.988)--(2.899,3.988)--(2.901,3.988)--(2.902,3.988)%
  --(2.903,3.988)--(2.904,3.988)--(2.905,3.988)--(2.907,3.988)--(2.908,3.988)--(2.909,3.988)%
  --(2.910,3.988)--(2.911,3.988)--(2.913,3.988)--(2.914,3.988)--(2.916,3.988)--(2.917,3.988)%
  --(2.918,3.988)--(2.919,3.988)--(2.920,3.988)--(2.921,3.988)--(2.922,3.988)--(2.924,3.988)%
  --(2.925,3.988)--(2.927,3.988)--(2.930,3.988)--(2.931,3.988)--(2.932,3.988)--(2.933,3.988)%
  --(2.935,3.988)--(2.936,3.988)--(2.937,3.988)--(2.939,3.988)--(2.941,3.988)--(2.943,3.988)%
  --(2.944,3.988)--(2.945,3.988)--(2.947,3.988)--(2.948,3.988)--(2.949,3.988)--(2.951,3.988)%
  --(2.952,3.988)--(2.953,3.988)--(2.954,3.988)--(2.954,3.989)--(2.955,3.989)--(2.956,3.989)%
  --(2.957,3.989)--(2.958,3.989)--(2.959,3.989)--(2.960,3.989)--(2.961,3.989)--(2.962,3.989)%
  --(2.964,3.989)--(2.965,3.989)--(2.966,3.989)--(2.967,3.989)--(2.969,3.989)--(2.970,3.989)%
  --(2.972,3.989)--(2.975,3.989)--(2.981,3.989)--(2.983,3.989)--(2.984,3.989)--(2.985,3.989)%
  --(2.986,3.989)--(2.987,3.989)--(2.989,3.989)--(2.991,3.989)--(2.992,3.989)--(2.993,3.989)%
  --(2.994,3.989)--(2.995,3.989)--(2.996,3.989)--(2.999,3.989)--(3.000,3.989)--(3.003,3.989)%
  --(3.006,3.989)--(3.007,3.989)--(3.008,3.989)--(3.012,3.989)--(3.013,3.989)--(3.015,3.989)%
  --(3.016,3.989)--(3.017,3.989)--(3.020,3.989)--(3.021,3.989)--(3.023,3.989)--(3.024,3.989)%
  --(3.027,3.989)--(3.034,3.989)--(3.036,3.989)--(3.038,3.989)--(3.040,3.989)--(3.041,3.989)%
  --(3.042,3.989)--(3.043,3.989)--(3.044,3.989)--(3.045,3.989)--(3.046,3.989)--(3.047,3.989)%
  --(3.049,3.989)--(3.050,3.989)--(3.051,3.989)--(3.052,3.989)--(3.055,3.989)--(3.056,3.989)%
  --(3.057,3.989)--(3.058,3.989)--(3.059,3.989)--(3.061,3.989)--(3.062,3.989)--(3.064,3.989)%
  --(3.065,3.989)--(3.066,3.989)--(3.070,3.989)--(3.071,3.989)--(3.073,3.989)--(3.075,3.989)%
  --(3.077,3.989)--(3.078,3.989)--(3.080,3.989)--(3.081,3.989)--(3.082,3.989)--(3.083,3.989)%
  --(3.084,3.989)--(3.085,3.989)--(3.085,3.990)--(3.086,3.990)--(3.087,3.990)--(3.088,3.990)%
  --(3.089,3.990)--(3.090,3.990)--(3.091,3.990)--(3.095,3.990)--(3.096,3.990)--(3.097,3.990)%
  --(3.098,3.990)--(3.100,3.990)--(3.101,3.990)--(3.102,3.990)--(3.103,3.990)--(3.105,3.990)%
  --(3.106,3.990)--(3.108,3.990)--(3.109,3.990)--(3.110,3.990)--(3.112,3.990)--(3.114,3.990)%
  --(3.115,3.990)--(3.116,3.990)--(3.117,3.990)--(3.126,3.990)--(3.127,3.990)--(3.128,3.990)%
  --(3.131,3.990)--(3.132,3.990)--(3.133,3.990)--(3.135,3.990)--(3.136,3.990)--(3.137,3.990)%
  --(3.139,3.990)--(3.141,3.990)--(3.142,3.990)--(3.144,3.990)--(3.145,3.990)--(3.146,3.990)%
  --(3.147,3.990)--(3.148,3.990)--(3.149,3.990)--(3.151,3.990)--(3.152,3.990)--(3.153,3.990)%
  --(3.155,3.990)--(3.158,3.990)--(3.159,3.990)--(3.160,3.990)--(3.163,3.990)--(3.164,3.990)%
  --(3.165,3.990)--(3.166,3.990)--(3.168,3.990)--(3.169,3.990)--(3.170,3.990)--(3.173,3.990)%
  --(3.178,3.990)--(3.180,3.990)--(3.181,3.990)--(3.182,3.990)--(3.183,3.990)--(3.184,3.990)%
  --(3.185,3.990)--(3.186,3.990)--(3.187,3.990)--(3.188,3.990)--(3.188,3.991)--(3.189,3.991)%
  --(3.190,3.991)--(3.191,3.991)--(3.192,3.991)--(3.193,3.991)--(3.194,3.991)--(3.196,3.991)%
  --(3.197,3.991)--(3.198,3.991)--(3.199,3.991)--(3.202,3.991)--(3.203,3.991)--(3.205,3.991)%
  --(3.208,3.991)--(3.218,3.991)--(3.219,3.991)--(3.220,3.991)--(3.221,3.991)--(3.224,3.991)%
  --(3.226,3.991)--(3.227,3.991)--(3.228,3.991)--(3.229,3.991)--(3.232,3.991)--(3.233,3.991)%
  --(3.234,3.991)--(3.236,3.991)--(3.237,3.991)--(3.239,3.991)--(3.240,3.991)--(3.241,3.991)%
  --(3.243,3.991)--(3.245,3.991)--(3.247,3.991)--(3.248,3.991)--(3.249,3.991)--(3.253,3.991)%
  --(3.254,3.991)--(3.256,3.991)--(3.258,3.991)--(3.259,3.991)--(3.265,3.991)--(3.268,3.991)%
  --(3.269,3.991)--(3.271,3.991)--(3.275,3.991)--(3.276,3.991)--(3.277,3.991)--(3.278,3.991)%
  --(3.279,3.991)--(3.280,3.991)--(3.283,3.991)--(3.287,3.991)--(3.289,3.991)--(3.290,3.991)%
  --(3.291,3.991)--(3.292,3.991)--(3.294,3.991)--(3.295,3.991)--(3.296,3.991)--(3.297,3.991)%
  --(3.300,3.991)--(3.302,3.991)--(3.304,3.991)--(3.305,3.991)--(3.308,3.991)--(3.309,3.991)%
  --(3.311,3.991)--(3.313,3.991)--(3.315,3.991)--(3.316,3.991)--(3.317,3.991)--(3.318,3.991)%
  --(3.319,3.991)--(3.321,3.991)--(3.322,3.991)--(3.323,3.991)--(3.324,3.991)--(3.327,3.991)%
  --(3.328,3.991)--(3.332,3.991)--(3.333,3.991)--(3.334,3.991)--(3.334,3.992)--(3.335,3.992)%
  --(3.336,3.992)--(3.338,3.992)--(3.340,3.992)--(3.342,3.992)--(3.343,3.992)--(3.346,3.992)%
  --(3.348,3.992)--(3.349,3.992)--(3.350,3.992)--(3.351,3.992)--(3.356,3.992)--(3.359,3.992)%
  --(3.360,3.992)--(3.361,3.992)--(3.362,3.992)--(3.365,3.992)--(3.366,3.992)--(3.370,3.992)%
  --(3.372,3.992)--(3.373,3.992)--(3.374,3.992)--(3.375,3.992)--(3.378,3.992)--(3.381,3.992)%
  --(3.385,3.992)--(3.386,3.992)--(3.389,3.992)--(3.391,3.992)--(3.392,3.992)--(3.393,3.992)%
  --(3.394,3.992)--(3.396,3.992)--(3.397,3.992)--(3.398,3.992)--(3.399,3.992)--(3.403,3.992)%
  --(3.408,3.992)--(3.411,3.992)--(3.412,3.992)--(3.415,3.992)--(3.416,3.992)--(3.417,3.992)%
  --(3.418,3.992)--(3.419,3.992)--(3.421,3.992)--(3.423,3.992)--(3.424,3.992)--(3.425,3.992)%
  --(3.426,3.992)--(3.428,3.992)--(3.429,3.992)--(3.430,3.992)--(3.431,3.992)--(3.432,3.992)%
  --(3.433,3.992)--(3.434,3.992)--(3.437,3.992)--(3.439,3.992)--(3.440,3.992)--(3.442,3.992)%
  --(3.445,3.992)--(3.446,3.992)--(3.447,3.992)--(3.452,3.992)--(3.453,3.992)--(3.457,3.992)%
  --(3.458,3.992)--(3.460,3.992)--(3.461,3.992)--(3.464,3.992)--(3.466,3.992)--(3.467,3.992)%
  --(3.468,3.992)--(3.469,3.992)--(3.470,3.992)--(3.473,3.992)--(3.474,3.992)--(3.476,3.992)%
  --(3.479,3.992)--(3.480,3.992)--(3.482,3.992)--(3.483,3.992)--(3.487,3.992)--(3.493,3.992)%
  --(3.494,3.992)--(3.497,3.992)--(3.498,3.992)--(3.508,3.992)--(3.509,3.992)--(3.510,3.992)%
  --(3.512,3.992)--(3.513,3.992)--(3.514,3.992)--(3.517,3.992)--(3.518,3.992)--(3.519,3.992)%
  --(3.524,3.992)--(3.525,3.992)--(3.527,3.992)--(3.529,3.992)--(3.531,3.992)--(3.535,3.992)%
  --(3.538,3.992)--(3.542,3.992)--(3.543,3.992)--(3.544,3.992)--(3.545,3.992)--(3.549,3.992)%
  --(3.552,3.992)--(3.555,3.992)--(3.557,3.992)--(3.561,3.992)--(3.562,3.992)--(3.563,3.992)%
  --(3.564,3.992)--(3.567,3.992)--(3.568,3.992)--(3.570,3.992)--(3.572,3.992)--(3.576,3.992)%
  --(3.577,3.992)--(3.578,3.992)--(3.581,3.992)--(3.584,3.992)--(3.586,3.992)--(3.593,3.992)%
  --(3.595,3.992)--(3.596,3.992)--(3.600,3.992)--(3.603,3.992)--(3.608,3.993)--(3.609,3.993)%
  --(3.611,3.993)--(3.612,3.993)--(3.613,3.993)--(3.614,3.993)--(3.615,3.993)--(3.617,3.993)%
  --(3.618,3.993)--(3.619,3.993)--(3.620,3.993)--(3.622,3.993)--(3.625,3.993)--(3.626,3.993)%
  --(3.627,3.993)--(3.631,3.993)--(3.632,3.993)--(3.633,3.993)--(3.635,3.993)--(3.636,3.993)%
  --(3.637,3.993)--(3.645,3.993)--(3.648,3.993)--(3.649,3.993)--(3.650,3.993)--(3.652,3.993)%
  --(3.654,3.993)--(3.655,3.993)--(3.656,3.993)--(3.657,3.993)--(3.659,3.993)--(3.661,3.993)%
  --(3.663,3.993)--(3.664,3.993)--(3.665,3.993)--(3.667,3.993)--(3.669,3.993)--(3.670,3.993)%
  --(3.672,3.993)--(3.675,3.993)--(3.679,3.993)--(3.681,3.993)--(3.684,3.993)--(3.685,3.993)%
  --(3.686,3.993)--(3.691,3.993)--(3.693,3.993)--(3.697,3.993)--(3.699,3.993)--(3.700,3.993)%
  --(3.701,3.993)--(3.703,3.993)--(3.704,3.993)--(3.708,3.993)--(3.712,3.993)--(3.713,3.993)%
  --(3.716,3.993)--(3.717,3.993)--(3.720,3.993)--(3.722,3.993)--(3.724,3.993)--(3.725,3.993)%
  --(3.726,3.993)--(3.731,3.993)--(3.732,3.993)--(3.735,3.993)--(3.741,3.993)--(3.742,3.993)%
  --(3.744,3.993)--(3.746,3.993)--(3.758,3.993)--(3.759,3.993)--(3.761,3.993)--(3.762,3.993)%
  --(3.763,3.993)--(3.773,3.993)--(3.777,3.993)--(3.783,3.993)--(3.785,3.993)--(3.786,3.993)%
  --(3.787,3.993)--(3.788,3.993)--(3.790,3.993)--(3.791,3.993)--(3.795,3.993)--(3.797,3.993)%
  --(3.801,3.993)--(3.802,3.993)--(3.803,3.993)--(3.804,3.993)--(3.805,3.993)--(3.809,3.993)%
  --(3.810,3.993)--(3.811,3.993)--(3.813,3.993)--(3.814,3.993)--(3.817,3.993)--(3.820,3.993)%
  --(3.822,3.993)--(3.826,3.993)--(3.827,3.993)--(3.828,3.993)--(3.829,3.993)--(3.831,3.993)%
  --(3.833,3.993)--(3.836,3.993)--(3.837,3.993)--(3.840,3.993)--(3.842,3.993)--(3.843,3.993)%
  --(3.845,3.993)--(3.846,3.993)--(3.847,3.993)--(3.848,3.993)--(3.850,3.993)--(3.853,3.993)%
  --(3.855,3.993)--(3.859,3.993)--(3.860,3.993)--(3.861,3.993)--(3.863,3.993)--(3.865,3.993)%
  --(3.866,3.993)--(3.869,3.993)--(3.870,3.993)--(3.876,3.993)--(3.879,3.993)--(3.881,3.993)%
  --(3.882,3.993)--(3.885,3.993)--(3.888,3.993)--(3.888,3.994)--(3.890,3.994)--(3.891,3.994)%
  --(3.892,3.994)--(3.897,3.994)--(3.898,3.994)--(3.900,3.994)--(3.904,3.994)--(3.907,3.994)%
  --(3.908,3.994)--(3.909,3.994)--(3.913,3.994)--(3.914,3.994)--(3.917,3.994)--(3.918,3.994)%
  --(3.919,3.994)--(3.925,3.994)--(3.926,3.994)--(3.927,3.994)--(3.933,3.994)--(3.936,3.994)%
  --(3.937,3.994)--(3.941,3.994)--(3.943,3.994)--(3.946,3.994)--(3.947,3.994)--(3.949,3.994)%
  --(3.950,3.994)--(3.953,3.994)--(3.956,3.994)--(3.961,3.994)--(3.962,3.994)--(3.964,3.994)%
  --(3.965,3.994)--(3.968,3.994)--(3.972,3.994)--(3.974,3.994)--(3.977,3.994)--(3.980,3.994)%
  --(3.984,3.994)--(3.990,3.994)--(3.991,3.994)--(3.992,3.994)--(3.993,3.994)--(3.995,3.994)%
  --(3.996,3.994)--(3.997,3.994)--(3.999,3.994)--(4.009,3.994)--(4.010,3.994)--(4.011,3.994)%
  --(4.016,3.994)--(4.018,3.994)--(4.019,3.994)--(4.020,3.994)--(4.022,3.994)--(4.025,3.994)%
  --(4.028,3.994)--(4.031,3.994)--(4.035,3.994)--(4.037,3.994)--(4.043,3.994)--(4.044,3.994)%
  --(4.047,3.994)--(4.048,3.994)--(4.050,3.994)--(4.053,3.994)--(4.055,3.994)--(4.059,3.994)%
  --(4.060,3.994)--(4.063,3.994)--(4.065,3.994)--(4.068,3.994)--(4.069,3.994)--(4.076,3.994)%
  --(4.077,3.994)--(4.078,3.994)--(4.081,3.994)--(4.083,3.994)--(4.085,3.994)--(4.087,3.994)%
  --(4.088,3.994)--(4.089,3.994)--(4.092,3.994)--(4.093,3.994)--(4.094,3.994)--(4.097,3.994)%
  --(4.099,3.994)--(4.100,3.994)--(4.103,3.994)--(4.104,3.994)--(4.109,3.994)--(4.112,3.994)%
  --(4.116,3.994)--(4.119,3.994)--(4.121,3.994)--(4.122,3.994)--(4.123,3.994)--(4.124,3.994)%
  --(4.125,3.994)--(4.130,3.994)--(4.131,3.994)--(4.134,3.994)--(4.137,3.994)--(4.139,3.994)%
  --(4.140,3.994)--(4.141,3.994)--(4.142,3.994)--(4.146,3.994)--(4.148,3.994)--(4.151,3.994)%
  --(4.152,3.994)--(4.153,3.994)--(4.158,3.994)--(4.160,3.994)--(4.162,3.994)--(4.165,3.994)%
  --(4.166,3.994)--(4.167,3.994)--(4.177,3.994)--(4.179,3.994)--(4.180,3.994)--(4.183,3.994)%
  --(4.186,3.994)--(4.187,3.994)--(4.195,3.994)--(4.196,3.994)--(4.197,3.994)--(4.198,3.994)%
  --(4.206,3.994)--(4.208,3.994)--(4.209,3.994)--(4.210,3.994)--(4.211,3.994)--(4.213,3.994)%
  --(4.222,3.994)--(4.223,3.994)--(4.225,3.994)--(4.226,3.994)--(4.229,3.994)--(4.231,3.994)%
  --(4.233,3.994)--(4.242,3.994)--(4.244,3.994)--(4.249,3.994)--(4.251,3.994)--(4.253,3.994)%
  --(4.262,3.994)--(4.264,3.994)--(4.268,3.994)--(4.272,3.994)--(4.276,3.994)--(4.278,3.994)%
  --(4.280,3.994)--(4.281,3.994)--(4.282,3.994)--(4.287,3.994)--(4.293,3.994)--(4.295,3.994)%
  --(4.298,3.994)--(4.302,3.994)--(4.310,3.994)--(4.312,3.994)--(4.314,3.994)--(4.317,3.994)%
  --(4.319,3.994)--(4.322,3.994)--(4.326,3.994)--(4.327,3.994)--(4.330,3.994)--(4.332,3.994)%
  --(4.333,3.994)--(4.335,3.994)--(4.336,3.994)--(4.340,3.994)--(4.342,3.994)--(4.353,3.994)%
  --(4.354,3.994)--(4.355,3.994)--(4.356,3.994)--(4.360,3.994)--(4.363,3.994)--(4.364,3.994)%
  --(4.365,3.994)--(4.366,3.994)--(4.367,3.994)--(4.371,3.994)--(4.373,3.994)--(4.375,3.994)%
  --(4.378,3.994)--(4.380,3.994)--(4.386,3.994)--(4.392,3.994)--(4.393,3.994)--(4.394,3.994)%
  --(4.398,3.994)--(4.400,3.994)--(4.402,3.994)--(4.410,3.994)--(4.412,3.994)--(4.413,3.994)%
  --(4.417,3.994)--(4.418,3.994)--(4.420,3.994)--(4.422,3.994)--(4.431,3.994)--(4.439,3.994)%
  --(4.442,3.994)--(4.443,3.994)--(4.444,3.994)--(4.447,3.994)--(4.453,3.994)--(4.456,3.994)%
  --(4.457,3.994)--(4.458,3.994)--(4.462,3.994)--(4.463,3.994)--(4.464,3.994)--(4.466,3.994)%
  --(4.476,3.994)--(4.478,3.994)--(4.479,3.994)--(4.482,3.994)--(4.486,3.994)--(4.487,3.994)%
  --(4.488,3.994)--(4.497,3.994)--(4.498,3.994)--(4.501,3.994)--(4.502,3.994)--(4.510,3.994)%
  --(4.511,3.994)--(4.515,3.994)--(4.517,3.994)--(4.520,3.994)--(4.522,3.994)--(4.528,3.994)%
  --(4.529,3.994)--(4.532,3.994)--(4.535,3.994)--(4.536,3.994)--(4.540,3.994)--(4.543,3.994)%
  --(4.550,3.994)--(4.553,3.994)--(4.555,3.994)--(4.560,3.994)--(4.561,3.994)--(4.563,3.994)%
  --(4.567,3.994)--(4.586,3.994)--(4.588,3.994)--(4.590,3.994)--(4.591,3.994)--(4.592,3.994)%
  --(4.597,3.994)--(4.604,3.994)--(4.606,3.994)--(4.607,3.994)--(4.608,3.994)--(4.611,3.994)%
  --(4.613,3.994)--(4.618,3.994)--(4.625,3.994)--(4.627,3.994)--(4.628,3.994)--(4.629,3.994)%
  --(4.633,3.994)--(4.646,3.994)--(4.649,3.994)--(4.659,3.994)--(4.663,3.994)--(4.672,3.994)%
  --(4.675,3.994)--(4.676,3.994)--(4.680,3.994)--(4.689,3.994)--(4.690,3.994)--(4.691,3.994)%
  --(4.692,3.994)--(4.696,3.994)--(4.698,3.994)--(4.699,3.994)--(4.709,3.994)--(4.716,3.994)%
  --(4.721,3.994)--(4.728,3.994)--(4.730,3.994)--(4.735,3.994)--(4.743,3.994)--(4.745,3.994)%
  --(4.751,3.994)--(4.759,3.994)--(4.762,3.994)--(4.765,3.994)--(4.769,3.994)--(4.774,3.994)%
  --(4.776,3.994)--(4.783,3.994)--(4.797,3.994)--(4.799,3.994)--(4.800,3.994)--(4.807,3.994)%
  --(4.809,3.994)--(4.815,3.994)--(4.821,3.994)--(4.822,3.994)--(4.822,3.995)--(4.828,3.995)%
  --(4.829,3.995)--(4.830,3.995)--(4.836,3.995)--(4.837,3.995)--(4.840,3.995)--(4.844,3.995)%
  --(4.853,3.995)--(4.859,3.995)--(4.860,3.995)--(4.861,3.995)--(4.865,3.995)--(4.867,3.995)%
  --(4.875,3.995)--(4.877,3.995)--(4.883,3.995)--(4.887,3.995)--(4.910,3.995)--(4.913,3.995)%
  --(4.914,3.995)--(4.925,3.995)--(4.929,3.995)--(4.931,3.995)--(4.943,3.995)--(4.945,3.995)%
  --(4.949,3.995)--(4.952,3.995)--(4.953,3.995)--(4.955,3.995)--(4.956,3.995)--(4.961,3.995)%
  --(4.964,3.995)--(4.976,3.995)--(4.977,3.995)--(4.981,3.995)--(4.996,3.995)--(5.017,3.995)%
  --(5.022,3.995)--(5.023,3.995)--(5.032,3.995)--(5.043,3.995)--(5.055,3.995)--(5.064,3.995)%
  --(5.070,3.995)--(5.094,3.995)--(5.100,3.995)--(5.120,3.995)--(5.121,3.995)--(5.139,3.995)%
  --(5.141,3.995)--(5.147,3.995)--(5.163,3.995)--(5.183,3.995)--(5.189,3.995)--(5.194,3.995)%
  --(5.202,3.995)--(5.211,3.995)--(5.259,3.995)--(5.288,3.995)--(5.289,3.995)--(5.297,3.995)%
  --(5.329,3.995)--(5.334,3.995)--(5.390,3.995)--(5.412,3.995)--(5.454,3.995)--(5.469,3.995)%
  --(5.474,3.995)--(5.522,3.995)--(5.529,3.995)--(5.567,3.995)--(5.593,3.995)--(5.624,3.995);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.062,4.429) {48-24-24 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.246,4.429)--(5.162,4.429);
\draw[gp path] (1.320,0.987)--(1.320,0.988)--(1.321,0.988)--(1.321,0.989)--(1.321,0.990)%
  --(1.321,0.991)--(1.322,0.991)--(1.322,0.992)--(1.322,0.993)--(1.322,0.994)--(1.323,0.994)%
  --(1.323,0.995)--(1.323,0.996)--(1.324,0.996)--(1.324,0.997)--(1.324,0.998)--(1.325,0.998)%
  --(1.325,0.999)--(1.326,0.999)--(1.327,0.999)--(1.327,1.000)--(1.327,1.001)--(1.327,1.002)%
  --(1.327,1.003)--(1.327,1.004)--(1.327,1.005)--(1.327,1.006)--(1.327,1.007)--(1.327,1.008)%
  --(1.327,1.009)--(1.327,1.010)--(1.327,1.011)--(1.327,1.012)--(1.328,1.012)--(1.329,1.012)%
  --(1.330,1.012)--(1.331,1.012)--(1.332,1.012)--(1.333,1.012)--(1.333,1.013)--(1.334,1.013)%
  --(1.335,1.013)--(1.335,1.014)--(1.335,1.015)--(1.335,1.016)--(1.335,1.017)--(1.335,1.018)%
  --(1.335,1.019)--(1.335,1.020)--(1.335,1.021)--(1.335,1.022)--(1.335,1.023)--(1.335,1.024)%
  --(1.335,1.025)--(1.335,1.026)--(1.335,1.027)--(1.335,1.028)--(1.335,1.029)--(1.335,1.030)%
  --(1.335,1.031)--(1.336,1.031)--(1.337,1.031)--(1.338,1.031)--(1.340,1.031)--(1.341,1.031)%
  --(1.342,1.031)--(1.343,1.031)--(1.344,1.031)--(1.345,1.031)--(1.346,1.031)--(1.348,1.031)%
  --(1.349,1.031)--(1.349,1.032)--(1.349,1.033)--(1.349,1.034)--(1.350,1.034)--(1.351,1.034)%
  --(1.352,1.034)--(1.353,1.034)--(1.354,1.034)--(1.355,1.034)--(1.356,1.034)--(1.357,1.034)%
  --(1.358,1.034)--(1.359,1.034)--(1.361,1.034)--(1.363,1.034)--(1.363,1.035)--(1.364,1.035)%
  --(1.364,1.036)--(1.364,1.037)--(1.364,1.038)--(1.364,1.039)--(1.364,1.040)--(1.364,1.041)%
  --(1.364,1.042)--(1.364,1.043)--(1.364,1.044)--(1.364,1.045)--(1.364,1.047)--(1.364,1.048)%
  --(1.364,1.049)--(1.364,1.050)--(1.364,1.051)--(1.364,1.052)--(1.364,1.053)--(1.364,1.054)%
  --(1.364,1.057)--(1.364,1.059)--(1.364,1.062)--(1.364,1.066)--(1.364,1.067)--(1.364,1.071)%
  --(1.364,1.072)--(1.364,1.075)--(1.364,1.077)--(1.364,1.079)--(1.364,1.082)--(1.364,1.083)%
  --(1.364,1.084)--(1.364,1.085)--(1.364,1.086)--(1.364,1.087)--(1.364,1.088)--(1.364,1.090)%
  --(1.364,1.091)--(1.364,1.092)--(1.364,1.093)--(1.364,1.096)--(1.364,1.098)--(1.364,1.099)%
  --(1.364,1.101)--(1.364,1.102)--(1.364,1.103)--(1.364,1.104)--(1.364,1.105)--(1.364,1.106)%
  --(1.364,1.107)--(1.366,1.107)--(1.367,1.107)--(1.368,1.107)--(1.369,1.108)--(1.370,1.108)%
  --(1.371,1.108)--(1.371,1.109)--(1.371,1.110)--(1.372,1.110)--(1.373,1.110)--(1.374,1.110)%
  --(1.375,1.110)--(1.376,1.110)--(1.377,1.110)--(1.378,1.110)--(1.378,1.111)--(1.378,1.112)%
  --(1.378,1.113)--(1.378,1.114)--(1.379,1.114)--(1.380,1.114)--(1.381,1.114)--(1.382,1.114)%
  --(1.383,1.114)--(1.384,1.114)--(1.385,1.114)--(1.386,1.114)--(1.386,1.115)--(1.386,1.116)%
  --(1.386,1.117)--(1.386,1.118)--(1.386,1.119)--(1.387,1.119)--(1.388,1.119)--(1.391,1.119)%
  --(1.392,1.119)--(1.393,1.119)--(1.393,1.120)--(1.393,1.121)--(1.393,1.122)--(1.393,1.123)%
  --(1.393,1.124)--(1.393,1.125)--(1.393,1.126)--(1.393,1.127)--(1.394,1.127)--(1.395,1.127)%
  --(1.396,1.127)--(1.397,1.127)--(1.398,1.127)--(1.399,1.127)--(1.400,1.127)--(1.401,1.127)%
  --(1.402,1.127)--(1.403,1.127)--(1.405,1.127)--(1.406,1.127)--(1.407,1.127)--(1.408,1.127)%
  --(1.408,1.128)--(1.408,1.129)--(1.408,1.130)--(1.409,1.130)--(1.410,1.130)--(1.411,1.130)%
  --(1.412,1.130)--(1.413,1.130)--(1.414,1.130)--(1.415,1.130)--(1.416,1.130)--(1.417,1.130)%
  --(1.418,1.130)--(1.419,1.130)--(1.422,1.130)--(1.424,1.130)--(1.425,1.130)--(1.427,1.130)%
  --(1.429,1.130)--(1.430,1.130)--(1.431,1.130)--(1.432,1.130)--(1.433,1.130)--(1.434,1.130)%
  --(1.436,1.130)--(1.436,1.131)--(1.437,1.131)--(1.438,1.131)--(1.439,1.131)--(1.440,1.131)%
  --(1.441,1.131)--(1.443,1.131)--(1.444,1.131)--(1.446,1.131)--(1.448,1.131)--(1.450,1.131)%
  --(1.451,1.131)--(1.452,1.131)--(1.453,1.131)--(1.454,1.131)--(1.455,1.131)--(1.456,1.131)%
  --(1.458,1.131)--(1.459,1.131)--(1.461,1.131)--(1.462,1.131)--(1.463,1.131)--(1.464,1.131)%
  --(1.466,1.131)--(1.467,1.131)--(1.468,1.131)--(1.469,1.131)--(1.470,1.131)--(1.471,1.131)%
  --(1.473,1.131)--(1.474,1.131)--(1.475,1.131)--(1.477,1.131)--(1.479,1.131)--(1.480,1.131)%
  --(1.482,1.131)--(1.484,1.131)--(1.485,1.131)--(1.488,1.131)--(1.488,1.132)--(1.490,1.132)%
  --(1.491,1.132)--(1.492,1.132)--(1.493,1.132)--(1.494,1.132)--(1.495,1.132)--(1.496,1.132)%
  --(1.498,1.132)--(1.499,1.132)--(1.501,1.132)--(1.502,1.132)--(1.503,1.132)--(1.506,1.132)%
  --(1.507,1.132)--(1.508,1.132)--(1.509,1.132)--(1.510,1.132)--(1.511,1.132)--(1.514,1.132)%
  --(1.516,1.132)--(1.517,1.132)--(1.520,1.132)--(1.521,1.132)--(1.522,1.132)--(1.523,1.132)%
  --(1.524,1.132)--(1.525,1.132)--(1.527,1.132)--(1.528,1.132)--(1.529,1.132)--(1.530,1.132)%
  --(1.531,1.132)--(1.532,1.132)--(1.533,1.132)--(1.534,1.132)--(1.535,1.132)--(1.536,1.132)%
  --(1.537,1.132)--(1.538,1.132)--(1.539,1.132)--(1.540,1.132)--(1.541,1.132)--(1.542,1.132)%
  --(1.542,1.133)--(1.542,1.134)--(1.543,1.134)--(1.543,1.135)--(1.543,1.136)--(1.544,1.136)%
  --(1.544,1.137)--(1.545,1.137)--(1.545,1.138)--(1.545,1.139)--(1.546,1.139)--(1.546,1.140)%
  --(1.546,1.141)--(1.546,1.142)--(1.546,1.143)--(1.546,1.144)--(1.546,1.145)--(1.546,1.146)%
  --(1.546,1.147)--(1.546,1.148)--(1.546,1.149)--(1.546,1.150)--(1.546,1.151)--(1.546,1.152)%
  --(1.546,1.153)--(1.546,1.154)--(1.546,1.155)--(1.546,1.156)--(1.546,1.157)--(1.546,1.158)%
  --(1.546,1.159)--(1.546,1.160)--(1.546,1.161)--(1.546,1.162)--(1.546,1.163)--(1.546,1.164)%
  --(1.546,1.165)--(1.546,1.166)--(1.546,1.167)--(1.546,1.168)--(1.546,1.169)--(1.546,1.170)%
  --(1.546,1.171)--(1.546,1.172)--(1.546,1.173)--(1.546,1.174)--(1.546,1.175)--(1.546,1.176)%
  --(1.546,1.177)--(1.546,1.178)--(1.546,1.179)--(1.546,1.180)--(1.546,1.181)--(1.546,1.182)%
  --(1.546,1.183)--(1.546,1.184)--(1.546,1.185)--(1.546,1.186)--(1.546,1.187)--(1.546,1.188)%
  --(1.546,1.189)--(1.546,1.190)--(1.546,1.191)--(1.546,1.192)--(1.546,1.193)--(1.546,1.194)%
  --(1.546,1.195)--(1.546,1.196)--(1.546,1.197)--(1.546,1.198)--(1.546,1.199)--(1.546,1.200)%
  --(1.546,1.201)--(1.546,1.202)--(1.546,1.203)--(1.546,1.204)--(1.546,1.205)--(1.546,1.206)%
  --(1.546,1.207)--(1.546,1.208)--(1.546,1.209)--(1.546,1.210)--(1.546,1.211)--(1.546,1.212)%
  --(1.546,1.213)--(1.546,1.214)--(1.546,1.215)--(1.546,1.216)--(1.546,1.217)--(1.546,1.218)%
  --(1.546,1.219)--(1.546,1.220)--(1.546,1.221)--(1.546,1.222)--(1.546,1.223)--(1.546,1.224)%
  --(1.546,1.225)--(1.546,1.226)--(1.546,1.227)--(1.546,1.228)--(1.546,1.229)--(1.546,1.230)%
  --(1.546,1.231)--(1.546,1.232)--(1.546,1.233)--(1.546,1.234)--(1.546,1.235)--(1.546,1.236)%
  --(1.546,1.237)--(1.546,1.238)--(1.546,1.239)--(1.546,1.240)--(1.546,1.241)--(1.546,1.242)%
  --(1.546,1.243)--(1.546,1.244)--(1.546,1.245)--(1.546,1.246)--(1.546,1.247)--(1.546,1.248)%
  --(1.546,1.249)--(1.546,1.250)--(1.546,1.251)--(1.546,1.252)--(1.546,1.253)--(1.546,1.254)%
  --(1.546,1.255)--(1.546,1.256)--(1.546,1.257)--(1.546,1.258)--(1.546,1.259)--(1.546,1.260)%
  --(1.546,1.261)--(1.546,1.262)--(1.546,1.263)--(1.546,1.264)--(1.546,1.265)--(1.546,1.266)%
  --(1.546,1.267)--(1.546,1.268)--(1.546,1.269)--(1.546,1.270)--(1.546,1.271)--(1.546,1.272)%
  --(1.546,1.273)--(1.546,1.274)--(1.546,1.275)--(1.546,1.276)--(1.546,1.277)--(1.546,1.278)%
  --(1.546,1.279)--(1.546,1.280)--(1.546,1.281)--(1.546,1.282)--(1.546,1.283)--(1.546,1.284)%
  --(1.546,1.285)--(1.546,1.286)--(1.546,1.287)--(1.546,1.288)--(1.546,1.289)--(1.546,1.290)%
  --(1.546,1.291)--(1.546,1.292)--(1.546,1.293)--(1.546,1.294)--(1.546,1.295)--(1.546,1.296)%
  --(1.546,1.297)--(1.546,1.298)--(1.546,1.299)--(1.546,1.300)--(1.546,1.301)--(1.546,1.302)%
  --(1.546,1.303)--(1.546,1.304)--(1.546,1.305)--(1.546,1.306)--(1.546,1.307)--(1.546,1.308)%
  --(1.546,1.309)--(1.546,1.310)--(1.546,1.311)--(1.546,1.312)--(1.546,1.313)--(1.546,1.314)%
  --(1.546,1.315)--(1.546,1.316)--(1.546,1.317)--(1.546,1.318)--(1.546,1.319)--(1.546,1.320)%
  --(1.546,1.321)--(1.546,1.322)--(1.546,1.323)--(1.546,1.324)--(1.546,1.325)--(1.546,1.326)%
  --(1.546,1.327)--(1.546,1.328)--(1.546,1.329)--(1.546,1.330)--(1.546,1.331)--(1.546,1.332)%
  --(1.546,1.333)--(1.546,1.334)--(1.546,1.335)--(1.546,1.336)--(1.546,1.337)--(1.546,1.338)%
  --(1.546,1.339)--(1.546,1.340)--(1.546,1.341)--(1.546,1.342)--(1.546,1.343)--(1.546,1.344)%
  --(1.546,1.345)--(1.546,1.346)--(1.546,1.347)--(1.546,1.348)--(1.546,1.349)--(1.546,1.350)%
  --(1.546,1.351)--(1.546,1.352)--(1.546,1.353)--(1.546,1.354)--(1.546,1.355)--(1.546,1.356)%
  --(1.546,1.357)--(1.546,1.358)--(1.546,1.359)--(1.546,1.360)--(1.546,1.361)--(1.546,1.362)%
  --(1.546,1.363)--(1.546,1.364)--(1.546,1.365)--(1.546,1.366)--(1.546,1.367)--(1.546,1.368)%
  --(1.546,1.369)--(1.546,1.370)--(1.546,1.371)--(1.546,1.372)--(1.546,1.373)--(1.546,1.374)%
  --(1.546,1.375)--(1.546,1.376)--(1.546,1.377)--(1.546,1.378)--(1.546,1.379)--(1.546,1.380)%
  --(1.546,1.381)--(1.546,1.382)--(1.546,1.383)--(1.546,1.384)--(1.546,1.385)--(1.546,1.386)%
  --(1.546,1.387)--(1.546,1.388)--(1.546,1.389)--(1.546,1.390)--(1.546,1.391)--(1.546,1.392)%
  --(1.546,1.393)--(1.546,1.394)--(1.546,1.395)--(1.546,1.396)--(1.546,1.397)--(1.546,1.398)%
  --(1.546,1.399)--(1.546,1.400)--(1.546,1.401)--(1.546,1.402)--(1.546,1.403)--(1.546,1.404)%
  --(1.546,1.405)--(1.546,1.406)--(1.546,1.407)--(1.546,1.408)--(1.546,1.409)--(1.546,1.410)%
  --(1.546,1.411)--(1.546,1.412)--(1.546,1.413)--(1.546,1.414)--(1.546,1.415)--(1.546,1.416)%
  --(1.546,1.417)--(1.546,1.418)--(1.546,1.419)--(1.546,1.420)--(1.546,1.421)--(1.546,1.422)%
  --(1.546,1.423)--(1.546,1.424)--(1.546,1.425)--(1.546,1.426)--(1.546,1.427)--(1.546,1.428)%
  --(1.546,1.429)--(1.546,1.430)--(1.546,1.431)--(1.546,1.432)--(1.546,1.433)--(1.546,1.434)%
  --(1.546,1.435)--(1.546,1.436)--(1.546,1.437)--(1.546,1.438)--(1.546,1.439)--(1.546,1.440)%
  --(1.546,1.441)--(1.546,1.442)--(1.546,1.443)--(1.546,1.444)--(1.546,1.445)--(1.546,1.446)%
  --(1.546,1.447)--(1.546,1.448)--(1.546,1.449)--(1.546,1.450)--(1.546,1.451)--(1.546,1.452)%
  --(1.546,1.453)--(1.546,1.454)--(1.546,1.455)--(1.546,1.456)--(1.546,1.457)--(1.546,1.458)%
  --(1.546,1.459)--(1.546,1.460)--(1.546,1.461)--(1.546,1.462)--(1.546,1.463)--(1.546,1.464)%
  --(1.546,1.465)--(1.546,1.466)--(1.546,1.467)--(1.546,1.468)--(1.546,1.469)--(1.546,1.470)%
  --(1.546,1.471)--(1.546,1.472)--(1.546,1.473)--(1.546,1.474)--(1.546,1.475)--(1.546,1.476)%
  --(1.546,1.477)--(1.546,1.478)--(1.546,1.479)--(1.546,1.480)--(1.546,1.481)--(1.546,1.482)%
  --(1.546,1.483)--(1.546,1.484)--(1.546,1.485)--(1.546,1.486)--(1.546,1.487)--(1.546,1.488)%
  --(1.546,1.489)--(1.546,1.490)--(1.546,1.491)--(1.546,1.492)--(1.546,1.493)--(1.546,1.494)%
  --(1.546,1.495)--(1.546,1.496)--(1.546,1.497)--(1.546,1.498)--(1.546,1.499)--(1.546,1.500)%
  --(1.546,1.501)--(1.546,1.502)--(1.546,1.503)--(1.546,1.504)--(1.546,1.505)--(1.546,1.506)%
  --(1.546,1.507)--(1.546,1.508)--(1.546,1.509)--(1.546,1.510)--(1.546,1.511)--(1.546,1.512)%
  --(1.546,1.513)--(1.546,1.514)--(1.546,1.515)--(1.546,1.516)--(1.546,1.517)--(1.546,1.518)%
  --(1.546,1.519)--(1.546,1.520)--(1.546,1.521)--(1.546,1.522)--(1.546,1.523)--(1.546,1.524)%
  --(1.546,1.525)--(1.546,1.526)--(1.546,1.527)--(1.546,1.528)--(1.546,1.529)--(1.546,1.530)%
  --(1.546,1.531)--(1.546,1.532)--(1.546,1.533)--(1.546,1.534)--(1.546,1.535)--(1.546,1.536)%
  --(1.546,1.537)--(1.546,1.538)--(1.546,1.539)--(1.546,1.540)--(1.546,1.541)--(1.546,1.542)%
  --(1.546,1.543)--(1.546,1.544)--(1.546,1.545)--(1.546,1.546)--(1.546,1.547)--(1.546,1.548)%
  --(1.546,1.549)--(1.546,1.550)--(1.546,1.551)--(1.546,1.552)--(1.546,1.553)--(1.546,1.554)%
  --(1.546,1.555)--(1.546,1.556)--(1.546,1.557)--(1.546,1.558)--(1.546,1.559)--(1.546,1.560)%
  --(1.546,1.561)--(1.546,1.562)--(1.546,1.563)--(1.546,1.564)--(1.546,1.565)--(1.546,1.566)%
  --(1.546,1.567)--(1.546,1.568)--(1.546,1.569)--(1.546,1.570)--(1.546,1.571)--(1.546,1.572)%
  --(1.546,1.573)--(1.546,1.574)--(1.546,1.575)--(1.546,1.576)--(1.546,1.577)--(1.546,1.578)%
  --(1.546,1.579)--(1.546,1.580)--(1.546,1.581)--(1.546,1.582)--(1.546,1.583)--(1.546,1.584)%
  --(1.546,1.585)--(1.546,1.586)--(1.546,1.587)--(1.546,1.588)--(1.546,1.589)--(1.546,1.590)%
  --(1.546,1.591)--(1.546,1.592)--(1.546,1.593)--(1.546,1.594)--(1.546,1.595)--(1.546,1.596)%
  --(1.546,1.597)--(1.546,1.598)--(1.546,1.599)--(1.546,1.600)--(1.546,1.601)--(1.546,1.602)%
  --(1.546,1.603)--(1.546,1.604)--(1.546,1.605)--(1.546,1.606)--(1.546,1.607)--(1.546,1.608)%
  --(1.546,1.609)--(1.546,1.610)--(1.546,1.611)--(1.546,1.612)--(1.546,1.613)--(1.546,1.614)%
  --(1.546,1.615)--(1.546,1.616)--(1.546,1.617)--(1.546,1.618)--(1.546,1.619)--(1.546,1.620)%
  --(1.546,1.621)--(1.546,1.622)--(1.546,1.623)--(1.546,1.624)--(1.546,1.625)--(1.546,1.626)%
  --(1.546,1.627)--(1.546,1.628)--(1.546,1.629)--(1.546,1.630)--(1.546,1.631)--(1.546,1.632)%
  --(1.546,1.633)--(1.546,1.634)--(1.546,1.635)--(1.546,1.636)--(1.546,1.637)--(1.546,1.638)%
  --(1.546,1.639)--(1.546,1.640)--(1.546,1.641)--(1.546,1.642)--(1.546,1.643)--(1.546,1.644)%
  --(1.546,1.645)--(1.546,1.646)--(1.546,1.647)--(1.546,1.648)--(1.546,1.649)--(1.546,1.650)%
  --(1.546,1.651)--(1.546,1.652)--(1.546,1.653)--(1.546,1.654)--(1.546,1.655)--(1.546,1.656)%
  --(1.546,1.657)--(1.546,1.658)--(1.546,1.659)--(1.546,1.660)--(1.546,1.661)--(1.546,1.662)%
  --(1.546,1.663)--(1.546,1.664)--(1.546,1.665)--(1.546,1.666)--(1.546,1.667)--(1.546,1.668)%
  --(1.546,1.669)--(1.546,1.670)--(1.546,1.671)--(1.546,1.672)--(1.546,1.673)--(1.546,1.674)%
  --(1.546,1.675)--(1.546,1.676)--(1.546,1.677)--(1.546,1.678)--(1.546,1.679)--(1.546,1.680)%
  --(1.546,1.681)--(1.546,1.682)--(1.546,1.683)--(1.546,1.684)--(1.546,1.685)--(1.546,1.686)%
  --(1.546,1.687)--(1.546,1.688)--(1.546,1.689)--(1.546,1.690)--(1.546,1.691)--(1.546,1.692)%
  --(1.546,1.693)--(1.546,1.694)--(1.546,1.695)--(1.546,1.696)--(1.546,1.697)--(1.546,1.698)%
  --(1.546,1.699)--(1.546,1.700)--(1.546,1.701)--(1.546,1.702)--(1.546,1.703)--(1.546,1.704)%
  --(1.546,1.705)--(1.546,1.706)--(1.546,1.707)--(1.546,1.708)--(1.546,1.709)--(1.546,1.710)%
  --(1.546,1.711)--(1.546,1.712)--(1.546,1.713)--(1.546,1.714)--(1.546,1.715)--(1.546,1.716)%
  --(1.546,1.717)--(1.546,1.718)--(1.546,1.719)--(1.546,1.720)--(1.546,1.721)--(1.546,1.722)%
  --(1.546,1.723)--(1.546,1.724)--(1.546,1.725)--(1.546,1.726)--(1.546,1.727)--(1.546,1.728)%
  --(1.546,1.729)--(1.546,1.730)--(1.546,1.731)--(1.546,1.732)--(1.546,1.733)--(1.546,1.734)%
  --(1.546,1.735)--(1.546,1.736)--(1.546,1.737)--(1.546,1.738)--(1.546,1.739)--(1.546,1.742)%
  --(1.546,1.743)--(1.546,1.748)--(1.546,1.749)--(1.546,1.750)--(1.546,1.755)--(1.546,1.758)%
  --(1.546,1.759)--(1.546,1.764)--(1.546,1.768)--(1.546,1.770)--(1.546,1.774)--(1.546,1.780)%
  --(1.546,1.783)--(1.546,1.786)--(1.546,1.791)--(1.546,1.798)--(1.546,1.801)--(1.546,1.806)%
  --(1.546,1.815)--(1.546,1.817)--(1.546,1.821)--(1.546,1.831)--(1.546,1.832)--(1.546,1.835)%
  --(1.546,1.850)--(1.546,1.851)--(1.546,1.853)--(1.546,1.872)--(1.546,1.873)--(1.546,1.897)%
  --(1.546,1.898)--(1.546,1.918)--(1.546,1.921)--(1.546,1.922)--(1.546,1.923)--(1.546,1.943)%
  --(1.546,1.948)--(1.546,1.951)--(1.546,1.968)--(1.546,1.975)--(1.546,1.980)--(1.546,1.992)%
  --(1.546,2.002)--(1.546,2.007)--(1.546,2.016)--(1.546,2.025)--(1.546,2.031)--(1.546,2.036)%
  --(1.546,2.044)--(1.546,2.052)--(1.546,2.055)--(1.546,2.061)--(1.546,2.069)--(1.546,2.072)%
  --(1.546,2.075)--(1.546,2.083)--(1.546,2.084)--(1.546,2.086)--(1.546,2.099)--(1.546,2.101)%
  --(1.546,2.113)--(1.546,2.124)--(1.546,2.132)--(1.546,2.138)--(1.546,2.141)--(1.546,2.142)%
  --(1.546,2.143)--(1.546,2.144)--(1.546,2.145)--(1.546,2.146)--(1.546,2.147)--(1.546,2.148)%
  --(1.546,2.149)--(1.546,2.150)--(1.546,2.151)--(1.546,2.152)--(1.546,2.153)--(1.546,2.154)%
  --(1.546,2.155)--(1.546,2.156)--(1.546,2.157)--(1.546,2.158)--(1.546,2.159)--(1.546,2.160)%
  --(1.546,2.161)--(1.546,2.162)--(1.546,2.163)--(1.546,2.164)--(1.546,2.165)--(1.546,2.166)%
  --(1.546,2.167)--(1.546,2.168)--(1.546,2.169)--(1.546,2.170)--(1.546,2.171)--(1.546,2.172)%
  --(1.546,2.173)--(1.546,2.174)--(1.546,2.175)--(1.546,2.176)--(1.546,2.177)--(1.546,2.178)%
  --(1.546,2.179)--(1.546,2.180)--(1.546,2.181)--(1.546,2.182)--(1.546,2.183)--(1.546,2.184)%
  --(1.546,2.185)--(1.546,2.186)--(1.546,2.187)--(1.546,2.188)--(1.546,2.189)--(1.546,2.190)%
  --(1.546,2.191)--(1.546,2.192)--(1.546,2.193)--(1.546,2.194)--(1.546,2.195)--(1.546,2.196)%
  --(1.546,2.197)--(1.546,2.198)--(1.546,2.199)--(1.546,2.200)--(1.546,2.201)--(1.546,2.202)%
  --(1.546,2.203)--(1.546,2.204)--(1.546,2.205)--(1.546,2.206)--(1.546,2.207)--(1.546,2.208)%
  --(1.546,2.209)--(1.546,2.210)--(1.546,2.211)--(1.546,2.212)--(1.546,2.213)--(1.546,2.214)%
  --(1.546,2.215)--(1.546,2.216)--(1.546,2.217)--(1.546,2.218)--(1.546,2.219)--(1.546,2.220)%
  --(1.546,2.221)--(1.546,2.222)--(1.546,2.223)--(1.546,2.224)--(1.546,2.225)--(1.546,2.226)%
  --(1.546,2.227)--(1.546,2.228)--(1.546,2.229)--(1.546,2.230)--(1.546,2.231)--(1.546,2.232)%
  --(1.546,2.233)--(1.546,2.234)--(1.546,2.235)--(1.546,2.236)--(1.546,2.237)--(1.546,2.238)%
  --(1.546,2.239)--(1.546,2.240)--(1.546,2.241)--(1.546,2.242)--(1.546,2.243)--(1.546,2.244)%
  --(1.546,2.245)--(1.546,2.246)--(1.546,2.247)--(1.546,2.248)--(1.546,2.249)--(1.546,2.250)%
  --(1.546,2.251)--(1.546,2.252)--(1.546,2.253)--(1.546,2.254)--(1.546,2.255)--(1.546,2.256)%
  --(1.546,2.257)--(1.546,2.258)--(1.546,2.259)--(1.546,2.260)--(1.546,2.261)--(1.546,2.262)%
  --(1.546,2.263)--(1.546,2.264)--(1.546,2.265)--(1.546,2.266)--(1.546,2.267)--(1.546,2.268)%
  --(1.546,2.269)--(1.546,2.270)--(1.546,2.271)--(1.546,2.272)--(1.546,2.273)--(1.546,2.274)%
  --(1.546,2.275)--(1.546,2.276)--(1.546,2.277)--(1.546,2.278)--(1.546,2.279)--(1.546,2.280)%
  --(1.546,2.281)--(1.546,2.282)--(1.546,2.283)--(1.546,2.284)--(1.546,2.285)--(1.546,2.286)%
  --(1.546,2.287)--(1.546,2.288)--(1.546,2.289)--(1.546,2.290)--(1.546,2.291)--(1.546,2.292)%
  --(1.546,2.293)--(1.546,2.294)--(1.546,2.295)--(1.546,2.296)--(1.546,2.297)--(1.546,2.298)%
  --(1.546,2.299)--(1.546,2.300)--(1.546,2.301)--(1.546,2.302)--(1.546,2.303)--(1.546,2.304)%
  --(1.546,2.305)--(1.546,2.306)--(1.546,2.307)--(1.546,2.308)--(1.546,2.309)--(1.546,2.310)%
  --(1.546,2.311)--(1.546,2.312)--(1.546,2.313)--(1.546,2.314)--(1.546,2.315)--(1.546,2.316)%
  --(1.546,2.317)--(1.546,2.318)--(1.546,2.319)--(1.546,2.320)--(1.546,2.321)--(1.546,2.322)%
  --(1.546,2.323)--(1.546,2.324)--(1.546,2.325)--(1.546,2.326)--(1.546,2.327)--(1.546,2.328)%
  --(1.546,2.329)--(1.546,2.330)--(1.546,2.331)--(1.546,2.332)--(1.546,2.333)--(1.546,2.334)%
  --(1.546,2.335)--(1.546,2.336)--(1.546,2.337)--(1.546,2.338)--(1.546,2.339)--(1.546,2.340)%
  --(1.546,2.341)--(1.546,2.342)--(1.546,2.343)--(1.546,2.344)--(1.546,2.345)--(1.546,2.346)%
  --(1.546,2.347)--(1.546,2.348)--(1.546,2.349)--(1.546,2.350)--(1.546,2.351)--(1.546,2.352)%
  --(1.546,2.353)--(1.546,2.354)--(1.546,2.355)--(1.546,2.356)--(1.546,2.357)--(1.546,2.358)%
  --(1.546,2.359)--(1.546,2.360)--(1.546,2.361)--(1.546,2.362)--(1.546,2.363)--(1.546,2.364)%
  --(1.546,2.365)--(1.546,2.366)--(1.546,2.367)--(1.546,2.368)--(1.546,2.369)--(1.546,2.370)%
  --(1.546,2.371)--(1.546,2.372)--(1.546,2.373)--(1.546,2.374)--(1.546,2.375)--(1.546,2.376)%
  --(1.546,2.377)--(1.546,2.378)--(1.546,2.379)--(1.546,2.380)--(1.546,2.381)--(1.546,2.382)%
  --(1.546,2.383)--(1.546,2.384)--(1.546,2.385)--(1.546,2.386)--(1.546,2.387)--(1.546,2.388)%
  --(1.546,2.389)--(1.546,2.390)--(1.546,2.391)--(1.546,2.392)--(1.546,2.393)--(1.546,2.394)%
  --(1.546,2.395)--(1.546,2.396)--(1.546,2.397)--(1.546,2.398)--(1.546,2.399)--(1.546,2.400)%
  --(1.546,2.401)--(1.546,2.402)--(1.546,2.403)--(1.546,2.404)--(1.546,2.405)--(1.546,2.406)%
  --(1.546,2.407)--(1.546,2.408)--(1.546,2.409)--(1.546,2.410)--(1.546,2.411)--(1.546,2.412)%
  --(1.546,2.413)--(1.546,2.414)--(1.546,2.415)--(1.546,2.416)--(1.546,2.417)--(1.546,2.418)%
  --(1.546,2.419)--(1.546,2.420)--(1.546,2.421)--(1.546,2.422)--(1.546,2.423)--(1.546,2.424)%
  --(1.546,2.425)--(1.546,2.426)--(1.546,2.427)--(1.546,2.428)--(1.546,2.429)--(1.546,2.430)%
  --(1.546,2.431)--(1.546,2.432)--(1.546,2.433)--(1.546,2.434)--(1.546,2.435)--(1.546,2.436)%
  --(1.546,2.437)--(1.546,2.438)--(1.546,2.439)--(1.546,2.440)--(1.546,2.441)--(1.546,2.442)%
  --(1.546,2.443)--(1.546,2.444)--(1.546,2.445)--(1.546,2.446)--(1.546,2.447)--(1.546,2.448)%
  --(1.546,2.449)--(1.546,2.450)--(1.546,2.451)--(1.546,2.452)--(1.546,2.453)--(1.546,2.454)%
  --(1.546,2.455)--(1.546,2.456)--(1.546,2.457)--(1.546,2.458)--(1.546,2.459)--(1.546,2.460)%
  --(1.546,2.461)--(1.546,2.462)--(1.546,2.463)--(1.546,2.464)--(1.546,2.465)--(1.546,2.466)%
  --(1.546,2.467)--(1.546,2.468)--(1.546,2.469)--(1.546,2.470)--(1.546,2.471)--(1.546,2.472)%
  --(1.546,2.473)--(1.546,2.474)--(1.546,2.475)--(1.546,2.476)--(1.546,2.477)--(1.546,2.478)%
  --(1.546,2.479)--(1.546,2.480)--(1.546,2.481)--(1.546,2.482)--(1.546,2.483)--(1.546,2.484)%
  --(1.546,2.485)--(1.546,2.486)--(1.546,2.487)--(1.546,2.488)--(1.546,2.489)--(1.546,2.490)%
  --(1.546,2.491)--(1.546,2.492)--(1.546,2.493)--(1.546,2.494)--(1.546,2.495)--(1.546,2.496)%
  --(1.546,2.497)--(1.546,2.498)--(1.546,2.499)--(1.546,2.500)--(1.546,2.501)--(1.546,2.502)%
  --(1.546,2.503)--(1.546,2.504)--(1.546,2.505)--(1.546,2.506)--(1.546,2.507)--(1.546,2.508)%
  --(1.546,2.509)--(1.546,2.510)--(1.546,2.511)--(1.546,2.512)--(1.546,2.513)--(1.546,2.514)%
  --(1.546,2.515)--(1.546,2.516)--(1.546,2.517)--(1.546,2.518)--(1.546,2.519)--(1.546,2.520)%
  --(1.546,2.521)--(1.546,2.522)--(1.546,2.523)--(1.546,2.524)--(1.546,2.525)--(1.546,2.526)%
  --(1.546,2.527)--(1.546,2.528)--(1.546,2.529)--(1.546,2.530)--(1.546,2.531)--(1.546,2.532)%
  --(1.546,2.533)--(1.546,2.534)--(1.546,2.535)--(1.546,2.536)--(1.546,2.537)--(1.546,2.538)%
  --(1.546,2.539)--(1.546,2.540)--(1.546,2.541)--(1.546,2.542)--(1.546,2.543)--(1.546,2.544)%
  --(1.546,2.545)--(1.546,2.546)--(1.546,2.547)--(1.546,2.548)--(1.546,2.549)--(1.546,2.550)%
  --(1.546,2.551)--(1.546,2.552)--(1.546,2.553)--(1.546,2.554)--(1.546,2.555)--(1.546,2.556)%
  --(1.546,2.557)--(1.546,2.558)--(1.546,2.559)--(1.546,2.560)--(1.546,2.561)--(1.546,2.562)%
  --(1.546,2.563)--(1.546,2.564)--(1.546,2.565)--(1.546,2.566)--(1.546,2.567)--(1.546,2.568)%
  --(1.546,2.569)--(1.546,2.570)--(1.546,2.571)--(1.546,2.572)--(1.546,2.573)--(1.546,2.574)%
  --(1.546,2.575)--(1.546,2.576)--(1.546,2.577)--(1.546,2.578)--(1.546,2.579)--(1.546,2.580)%
  --(1.546,2.581)--(1.546,2.582)--(1.546,2.583)--(1.546,2.584)--(1.546,2.585)--(1.546,2.586)%
  --(1.546,2.587)--(1.546,2.588)--(1.546,2.589)--(1.546,2.590)--(1.546,2.591)--(1.546,2.592)%
  --(1.546,2.593)--(1.546,2.594)--(1.546,2.595)--(1.546,2.596)--(1.546,2.597)--(1.546,2.598)%
  --(1.546,2.599)--(1.546,2.600)--(1.546,2.601)--(1.546,2.602)--(1.546,2.603)--(1.546,2.604)%
  --(1.546,2.605)--(1.546,2.606)--(1.546,2.607)--(1.546,2.608)--(1.546,2.609)--(1.546,2.610)%
  --(1.546,2.611)--(1.546,2.612)--(1.546,2.613)--(1.546,2.614)--(1.546,2.615)--(1.546,2.616)%
  --(1.546,2.617)--(1.546,2.618)--(1.546,2.619)--(1.546,2.620)--(1.546,2.621)--(1.546,2.622)%
  --(1.546,2.623)--(1.546,2.624)--(1.546,2.625)--(1.546,2.626)--(1.546,2.627)--(1.546,2.628)%
  --(1.546,2.629)--(1.546,2.630)--(1.546,2.631)--(1.546,2.632)--(1.546,2.633)--(1.546,2.634)%
  --(1.546,2.635)--(1.546,2.636)--(1.546,2.637)--(1.546,2.638)--(1.546,2.639)--(1.546,2.640)%
  --(1.546,2.641)--(1.546,2.642)--(1.546,2.643)--(1.546,2.644)--(1.546,2.645)--(1.546,2.646)%
  --(1.546,2.647)--(1.546,2.648)--(1.546,2.649)--(1.546,2.650)--(1.546,2.651)--(1.546,2.652)%
  --(1.546,2.653)--(1.546,2.654)--(1.546,2.655)--(1.546,2.656)--(1.546,2.657)--(1.546,2.658)%
  --(1.546,2.659)--(1.546,2.660)--(1.546,2.661)--(1.546,2.662)--(1.546,2.663)--(1.546,2.664)%
  --(1.546,2.665)--(1.546,2.666)--(1.546,2.667)--(1.546,2.668)--(1.546,2.669)--(1.546,2.670)%
  --(1.546,2.671)--(1.546,2.672)--(1.546,2.673)--(1.546,2.674)--(1.546,2.675)--(1.546,2.676)%
  --(1.546,2.677)--(1.546,2.678)--(1.547,2.678)--(1.547,2.679)--(1.547,2.680)--(1.547,2.681)%
  --(1.547,2.682)--(1.547,2.683)--(1.547,2.684)--(1.547,2.685)--(1.547,2.686)--(1.547,2.687)%
  --(1.547,2.688)--(1.547,2.689)--(1.547,2.690)--(1.547,2.691)--(1.547,2.692)--(1.547,2.693)%
  --(1.547,2.694)--(1.547,2.695)--(1.547,2.696)--(1.547,2.697)--(1.547,2.698)--(1.547,2.699)%
  --(1.547,2.700)--(1.547,2.701)--(1.547,2.702)--(1.547,2.703)--(1.547,2.704)--(1.547,2.705)%
  --(1.547,2.706)--(1.547,2.707)--(1.547,2.708)--(1.547,2.709)--(1.547,2.710)--(1.547,2.711)%
  --(1.547,2.712)--(1.547,2.713)--(1.547,2.714)--(1.547,2.715)--(1.547,2.716)--(1.547,2.717)%
  --(1.547,2.718)--(1.547,2.719)--(1.547,2.720)--(1.547,2.721)--(1.547,2.722)--(1.547,2.723)%
  --(1.547,2.724)--(1.547,2.725)--(1.547,2.726)--(1.547,2.727)--(1.547,2.728)--(1.547,2.729)%
  --(1.547,2.730)--(1.547,2.731)--(1.547,2.732)--(1.547,2.733)--(1.547,2.734)--(1.547,2.735)%
  --(1.547,2.736)--(1.547,2.737)--(1.547,2.738)--(1.547,2.739)--(1.547,2.740)--(1.547,2.741)%
  --(1.547,2.742)--(1.547,2.743)--(1.547,2.744)--(1.547,2.745)--(1.547,2.746)--(1.547,2.747)%
  --(1.547,2.748)--(1.547,2.749)--(1.547,2.750)--(1.547,2.751)--(1.547,2.752)--(1.547,2.753)%
  --(1.547,2.754)--(1.547,2.755)--(1.547,2.756)--(1.547,2.757)--(1.547,2.758)--(1.547,2.759)%
  --(1.547,2.760)--(1.547,2.761)--(1.547,2.762)--(1.547,2.763)--(1.547,2.764)--(1.547,2.765)%
  --(1.548,2.765)--(1.548,2.766)--(1.549,2.766)--(1.549,2.767)--(1.550,2.767)--(1.550,2.768)%
  --(1.551,2.768)--(1.552,2.768)--(1.553,2.768)--(1.553,2.769)--(1.553,2.770)--(1.553,2.771)%
  --(1.553,2.772)--(1.553,2.773)--(1.553,2.774)--(1.553,2.775)--(1.553,2.776)--(1.553,2.777)%
  --(1.553,2.778)--(1.553,2.779)--(1.553,2.780)--(1.553,2.781)--(1.553,2.782)--(1.553,2.783)%
  --(1.553,2.784)--(1.553,2.785)--(1.553,2.786)--(1.553,2.787)--(1.553,2.788)--(1.553,2.789)%
  --(1.553,2.790)--(1.553,2.791)--(1.553,2.792)--(1.553,2.793)--(1.553,2.794)--(1.553,2.795)%
  --(1.553,2.796)--(1.553,2.797)--(1.553,2.798)--(1.553,2.799)--(1.553,2.800)--(1.553,2.801)%
  --(1.553,2.802)--(1.553,2.803)--(1.553,2.804)--(1.553,2.805)--(1.553,2.806)--(1.553,2.807)%
  --(1.553,2.808)--(1.553,2.809)--(1.553,2.810)--(1.554,2.810)--(1.554,2.811)--(1.554,2.812)%
  --(1.554,2.813)--(1.554,2.814)--(1.554,2.815)--(1.554,2.816)--(1.554,2.817)--(1.555,2.817)%
  --(1.556,2.817)--(1.557,2.817)--(1.558,2.817)--(1.559,2.817)--(1.560,2.817)--(1.561,2.817)%
  --(1.563,2.817)--(1.564,2.817)--(1.566,2.817)--(1.567,2.817)--(1.568,2.817)--(1.569,2.817)%
  --(1.571,2.817)--(1.575,2.817)--(1.575,2.818)--(1.576,2.818)--(1.577,2.818)--(1.578,2.818)%
  --(1.579,2.818)--(1.581,2.818)--(1.582,2.818)--(1.583,2.818)--(1.584,2.818)--(1.585,2.818)%
  --(1.586,2.818)--(1.589,2.818)--(1.590,2.818)--(1.592,2.818)--(1.593,2.818)--(1.594,2.818)%
  --(1.597,2.818)--(1.599,2.818)--(1.600,2.818)--(1.601,2.818)--(1.602,2.818)--(1.603,2.818)%
  --(1.604,2.818)--(1.605,2.818)--(1.606,2.818)--(1.607,2.818)--(1.608,2.818)--(1.609,2.818)%
  --(1.610,2.818)--(1.611,2.818)--(1.613,2.818)--(1.617,2.818)--(1.619,2.818)--(1.621,2.818)%
  --(1.625,2.818)--(1.626,2.818)--(1.628,2.818)--(1.633,2.818)--(1.634,2.818)--(1.635,2.818)%
  --(1.636,2.818)--(1.637,2.818)--(1.638,2.818)--(1.639,2.818)--(1.640,2.818)--(1.641,2.818)%
  --(1.643,2.818)--(1.644,2.818)--(1.651,2.818)--(1.653,2.818)--(1.654,2.818)--(1.655,2.818)%
  --(1.656,2.818)--(1.657,2.818)--(1.658,2.818)--(1.659,2.818)--(1.660,2.818)--(1.662,2.818)%
  --(1.663,2.818)--(1.664,2.818)--(1.667,2.818)--(1.668,2.818)--(1.669,2.818)--(1.670,2.818)%
  --(1.671,2.818)--(1.672,2.818)--(1.674,2.818)--(1.676,2.818)--(1.677,2.818)--(1.679,2.818)%
  --(1.680,2.818)--(1.681,2.818)--(1.682,2.818)--(1.687,2.818)--(1.688,2.818)--(1.689,2.818)%
  --(1.690,2.818)--(1.692,2.818)--(1.694,2.818)--(1.695,2.818)--(1.696,2.818)--(1.697,2.818)%
  --(1.698,2.818)--(1.699,2.818)--(1.700,2.818)--(1.701,2.818)--(1.703,2.818)--(1.704,2.818)%
  --(1.705,2.818)--(1.706,2.818)--(1.708,2.818)--(1.712,2.818)--(1.714,2.818)--(1.717,2.818)%
  --(1.719,2.818)--(1.720,2.818)--(1.721,2.818)--(1.722,2.818)--(1.725,2.818)--(1.727,2.818)%
  --(1.728,2.818)--(1.729,2.818)--(1.732,2.818)--(1.733,2.818)--(1.736,2.818)--(1.737,2.818)%
  --(1.738,2.818)--(1.740,2.818)--(1.746,2.818)--(1.747,2.818)--(1.750,2.818)--(1.751,2.818)%
  --(1.753,2.818)--(1.755,2.818)--(1.756,2.818)--(1.757,2.818)--(1.758,2.818)--(1.760,2.818)%
  --(1.761,2.818)--(1.763,2.818)--(1.764,2.818)--(1.765,2.818)--(1.766,2.818)--(1.767,2.819)%
  --(1.768,2.819)--(1.769,2.819)--(1.770,2.819)--(1.770,2.820)--(1.771,2.820)--(1.772,2.820)%
  --(1.772,2.821)--(1.772,2.822)--(1.772,2.823)--(1.772,2.824)--(1.772,2.825)--(1.772,2.826)%
  --(1.772,2.827)--(1.772,2.828)--(1.772,2.829)--(1.772,2.830)--(1.772,2.831)--(1.772,2.832)%
  --(1.772,2.833)--(1.772,2.834)--(1.772,2.835)--(1.772,2.836)--(1.772,2.837)--(1.772,2.838)%
  --(1.772,2.839)--(1.772,2.840)--(1.772,2.841)--(1.772,2.842)--(1.772,2.843)--(1.772,2.844)%
  --(1.772,2.845)--(1.772,2.846)--(1.772,2.847)--(1.772,2.848)--(1.772,2.849)--(1.772,2.850)%
  --(1.772,2.851)--(1.772,2.852)--(1.772,2.853)--(1.772,2.854)--(1.772,2.855)--(1.772,2.856)%
  --(1.772,2.857)--(1.772,2.858)--(1.772,2.859)--(1.772,2.860)--(1.772,2.861)--(1.772,2.862)%
  --(1.772,2.863)--(1.772,2.864)--(1.772,2.865)--(1.772,2.866)--(1.772,2.867)--(1.772,2.868)%
  --(1.772,2.869)--(1.772,2.870)--(1.772,2.871)--(1.772,2.872)--(1.772,2.873)--(1.772,2.874)%
  --(1.772,2.875)--(1.772,2.876)--(1.772,2.877)--(1.772,2.878)--(1.772,2.879)--(1.772,2.880)%
  --(1.772,2.881)--(1.772,2.882)--(1.772,2.883)--(1.772,2.884)--(1.772,2.885)--(1.772,2.886)%
  --(1.772,2.887)--(1.772,2.888)--(1.772,2.889)--(1.772,2.890)--(1.772,2.891)--(1.772,2.892)%
  --(1.772,2.893)--(1.772,2.894)--(1.772,2.895)--(1.772,2.896)--(1.772,2.897)--(1.772,2.898)%
  --(1.772,2.899)--(1.772,2.900)--(1.772,2.901)--(1.772,2.902)--(1.772,2.903)--(1.772,2.904)%
  --(1.772,2.905)--(1.772,2.906)--(1.772,2.907)--(1.772,2.908)--(1.772,2.909)--(1.772,2.910)%
  --(1.772,2.911)--(1.772,2.912)--(1.772,2.913)--(1.772,2.914)--(1.772,2.915)--(1.772,2.916)%
  --(1.772,2.917)--(1.772,2.918)--(1.772,2.919)--(1.772,2.920)--(1.772,2.921)--(1.772,2.922)%
  --(1.772,2.923)--(1.772,2.924)--(1.772,2.925)--(1.772,2.926)--(1.772,2.927)--(1.772,2.928)%
  --(1.772,2.929)--(1.772,2.930)--(1.772,2.931)--(1.772,2.932)--(1.772,2.933)--(1.772,2.934)%
  --(1.772,2.935)--(1.772,2.936)--(1.772,2.937)--(1.772,2.938)--(1.772,2.939)--(1.772,2.940)%
  --(1.772,2.941)--(1.772,2.942)--(1.772,2.943)--(1.772,2.944)--(1.772,2.945)--(1.772,2.946)%
  --(1.772,2.947)--(1.772,2.948)--(1.772,2.949)--(1.772,2.950)--(1.772,2.951)--(1.772,2.952)%
  --(1.772,2.953)--(1.772,2.954)--(1.772,2.955)--(1.772,2.956)--(1.772,2.957)--(1.772,2.958)%
  --(1.772,2.959)--(1.772,2.960)--(1.772,2.961)--(1.772,2.962)--(1.772,2.963)--(1.772,2.964)%
  --(1.772,2.965)--(1.772,2.966)--(1.772,2.967)--(1.772,2.968)--(1.772,2.969)--(1.772,2.970)%
  --(1.772,2.971)--(1.772,2.972)--(1.772,2.973)--(1.772,2.974)--(1.772,2.975)--(1.772,2.976)%
  --(1.772,2.977)--(1.772,2.978)--(1.772,2.979)--(1.772,2.980)--(1.772,2.981)--(1.772,2.982)%
  --(1.772,2.983)--(1.772,2.984)--(1.772,2.985)--(1.772,2.986)--(1.772,2.987)--(1.772,2.988)%
  --(1.772,2.989)--(1.772,2.990)--(1.772,2.991)--(1.772,2.992)--(1.772,2.993)--(1.772,2.994)%
  --(1.772,2.995)--(1.772,2.996)--(1.772,2.997)--(1.772,2.998)--(1.772,2.999)--(1.772,3.000)%
  --(1.772,3.001)--(1.772,3.002)--(1.772,3.003)--(1.772,3.004)--(1.772,3.005)--(1.772,3.006)%
  --(1.772,3.007)--(1.772,3.008)--(1.772,3.009)--(1.772,3.010)--(1.772,3.011)--(1.772,3.012)%
  --(1.772,3.013)--(1.772,3.014)--(1.772,3.015)--(1.772,3.016)--(1.772,3.017)--(1.772,3.018)%
  --(1.772,3.019)--(1.772,3.020)--(1.772,3.021)--(1.772,3.022)--(1.772,3.023)--(1.772,3.024)%
  --(1.772,3.025)--(1.772,3.026)--(1.772,3.027)--(1.772,3.028)--(1.772,3.029)--(1.772,3.030)%
  --(1.772,3.031)--(1.772,3.032)--(1.772,3.033)--(1.772,3.034)--(1.772,3.035)--(1.772,3.036)%
  --(1.772,3.037)--(1.772,3.038)--(1.772,3.039)--(1.772,3.040)--(1.772,3.041)--(1.772,3.042)%
  --(1.772,3.043)--(1.772,3.044)--(1.772,3.045)--(1.772,3.046)--(1.772,3.047)--(1.772,3.048)%
  --(1.772,3.049)--(1.772,3.050)--(1.772,3.051)--(1.772,3.052)--(1.772,3.053)--(1.772,3.054)%
  --(1.772,3.055)--(1.772,3.056)--(1.772,3.057)--(1.772,3.058)--(1.772,3.059)--(1.772,3.060)%
  --(1.772,3.061)--(1.772,3.062)--(1.772,3.063)--(1.772,3.064)--(1.772,3.065)--(1.772,3.066)%
  --(1.772,3.067)--(1.772,3.068)--(1.772,3.069)--(1.772,3.070)--(1.772,3.071)--(1.772,3.072)%
  --(1.772,3.073)--(1.772,3.074)--(1.772,3.075)--(1.772,3.076)--(1.772,3.077)--(1.772,3.078)%
  --(1.772,3.079)--(1.772,3.080)--(1.772,3.081)--(1.772,3.082)--(1.772,3.083)--(1.772,3.084)%
  --(1.772,3.085)--(1.772,3.086)--(1.772,3.087)--(1.772,3.088)--(1.772,3.089)--(1.772,3.090)%
  --(1.772,3.091)--(1.772,3.092)--(1.772,3.093)--(1.772,3.094)--(1.772,3.095)--(1.772,3.096)%
  --(1.772,3.097)--(1.772,3.098)--(1.772,3.099)--(1.772,3.100)--(1.772,3.101)--(1.772,3.102)%
  --(1.772,3.103)--(1.772,3.104)--(1.772,3.105)--(1.772,3.106)--(1.772,3.107)--(1.772,3.108)%
  --(1.772,3.109)--(1.772,3.110)--(1.772,3.111)--(1.772,3.112)--(1.772,3.113)--(1.772,3.114)%
  --(1.772,3.115)--(1.772,3.116)--(1.772,3.117)--(1.772,3.118)--(1.772,3.119)--(1.772,3.120)%
  --(1.772,3.121)--(1.772,3.122)--(1.772,3.123)--(1.772,3.124)--(1.772,3.125)--(1.772,3.126)%
  --(1.772,3.127)--(1.772,3.128)--(1.772,3.129)--(1.772,3.130)--(1.772,3.131)--(1.772,3.132)%
  --(1.772,3.133)--(1.772,3.134)--(1.772,3.135)--(1.772,3.136)--(1.772,3.137)--(1.772,3.138)%
  --(1.772,3.139)--(1.772,3.140)--(1.772,3.141)--(1.772,3.142)--(1.772,3.143)--(1.772,3.144)%
  --(1.772,3.145)--(1.772,3.146)--(1.772,3.147)--(1.772,3.148)--(1.772,3.149)--(1.772,3.150)%
  --(1.772,3.151)--(1.772,3.152)--(1.772,3.153)--(1.772,3.154)--(1.772,3.155)--(1.772,3.156)%
  --(1.772,3.157)--(1.772,3.158)--(1.772,3.159)--(1.772,3.160)--(1.772,3.161)--(1.772,3.162)%
  --(1.773,3.162)--(1.773,3.163)--(1.773,3.164)--(1.773,3.165)--(1.773,3.166)--(1.773,3.167)%
  --(1.773,3.168)--(1.773,3.169)--(1.773,3.170)--(1.773,3.171)--(1.773,3.172)--(1.773,3.173)%
  --(1.773,3.174)--(1.773,3.175)--(1.773,3.176)--(1.773,3.177)--(1.773,3.178)--(1.773,3.179)%
  --(1.773,3.180)--(1.773,3.181)--(1.773,3.182)--(1.773,3.183)--(1.773,3.184)--(1.773,3.185)%
  --(1.773,3.186)--(1.773,3.187)--(1.773,3.188)--(1.773,3.189)--(1.773,3.190)--(1.773,3.191)%
  --(1.773,3.192)--(1.773,3.193)--(1.773,3.194)--(1.773,3.195)--(1.773,3.196)--(1.773,3.197)%
  --(1.773,3.198)--(1.773,3.199)--(1.773,3.200)--(1.773,3.201)--(1.773,3.202)--(1.773,3.203)%
  --(1.773,3.204)--(1.773,3.205)--(1.773,3.206)--(1.773,3.207)--(1.773,3.208)--(1.773,3.209)%
  --(1.773,3.210)--(1.773,3.211)--(1.773,3.212)--(1.773,3.213)--(1.773,3.214)--(1.773,3.215)%
  --(1.773,3.216)--(1.773,3.217)--(1.773,3.218)--(1.773,3.219)--(1.773,3.220)--(1.773,3.221)%
  --(1.773,3.222)--(1.773,3.223)--(1.773,3.224)--(1.773,3.225)--(1.773,3.226)--(1.773,3.227)%
  --(1.773,3.228)--(1.773,3.229)--(1.773,3.230)--(1.773,3.231)--(1.773,3.232)--(1.773,3.233)%
  --(1.773,3.234)--(1.773,3.235)--(1.773,3.236)--(1.773,3.237)--(1.773,3.238)--(1.773,3.239)%
  --(1.773,3.240)--(1.773,3.241)--(1.773,3.242)--(1.773,3.243)--(1.773,3.244)--(1.773,3.245)%
  --(1.773,3.246)--(1.773,3.247)--(1.773,3.248)--(1.773,3.249)--(1.773,3.250)--(1.773,3.251)%
  --(1.773,3.252)--(1.774,3.252)--(1.775,3.252)--(1.775,3.253)--(1.776,3.253)--(1.777,3.253)%
  --(1.778,3.253)--(1.779,3.253)--(1.779,3.254)--(1.779,3.255)--(1.779,3.256)--(1.779,3.257)%
  --(1.779,3.258)--(1.779,3.259)--(1.779,3.260)--(1.779,3.261)--(1.779,3.262)--(1.779,3.263)%
  --(1.779,3.264)--(1.779,3.265)--(1.779,3.266)--(1.779,3.267)--(1.779,3.268)--(1.779,3.269)%
  --(1.780,3.269)--(1.780,3.270)--(1.780,3.271)--(1.780,3.272)--(1.780,3.273)--(1.780,3.274)%
  --(1.780,3.275)--(1.780,3.276)--(1.780,3.277)--(1.780,3.278)--(1.780,3.279)--(1.780,3.280)%
  --(1.781,3.280)--(1.782,3.280)--(1.783,3.280)--(1.784,3.280)--(1.785,3.280)--(1.786,3.280)%
  --(1.787,3.280)--(1.789,3.280)--(1.790,3.280)--(1.793,3.280)--(1.794,3.280)--(1.795,3.280)%
  --(1.801,3.280)--(1.805,3.280)--(1.807,3.280)--(1.808,3.280)--(1.809,3.280)--(1.811,3.280)%
  --(1.812,3.280)--(1.814,3.280)--(1.816,3.280)--(1.819,3.280)--(1.820,3.280)--(1.821,3.280)%
  --(1.825,3.280)--(1.826,3.280)--(1.827,3.280)--(1.828,3.280)--(1.829,3.280)--(1.830,3.280)%
  --(1.831,3.280)--(1.832,3.280)--(1.834,3.280)--(1.835,3.280)--(1.836,3.280)--(1.837,3.280)%
  --(1.838,3.280)--(1.840,3.280)--(1.842,3.280)--(1.845,3.280)--(1.848,3.280)--(1.849,3.280)%
  --(1.850,3.280)--(1.852,3.280)--(1.853,3.280)--(1.854,3.280)--(1.857,3.280)--(1.860,3.280)%
  --(1.862,3.280)--(1.864,3.280)--(1.867,3.280)--(1.870,3.280)--(1.871,3.280)--(1.874,3.280)%
  --(1.877,3.280)--(1.878,3.280)--(1.879,3.280)--(1.880,3.280)--(1.882,3.280)--(1.883,3.280)%
  --(1.884,3.280)--(1.885,3.280)--(1.886,3.280)--(1.888,3.280)--(1.889,3.280)--(1.890,3.280)%
  --(1.892,3.280)--(1.894,3.280)--(1.898,3.280)--(1.900,3.280)--(1.903,3.280)--(1.906,3.280)%
  --(1.907,3.280)--(1.908,3.280)--(1.909,3.280)--(1.914,3.280)--(1.916,3.280)--(1.917,3.280)%
  --(1.918,3.280)--(1.920,3.280)--(1.921,3.280)--(1.923,3.280)--(1.924,3.280)--(1.925,3.280)%
  --(1.926,3.280)--(1.927,3.280)--(1.930,3.280)--(1.931,3.280)--(1.932,3.280)--(1.934,3.280)%
  --(1.935,3.280)--(1.938,3.280)--(1.940,3.280)--(1.941,3.280)--(1.942,3.281)--(1.943,3.281)%
  --(1.945,3.281)--(1.946,3.281)--(1.947,3.281)--(1.948,3.281)--(1.951,3.281)--(1.953,3.281)%
  --(1.954,3.281)--(1.955,3.281)--(1.959,3.281)--(1.962,3.281)--(1.965,3.281)--(1.966,3.281)%
  --(1.972,3.281)--(1.973,3.281)--(1.975,3.281)--(1.976,3.281)--(1.977,3.281)--(1.979,3.281)%
  --(1.981,3.281)--(1.983,3.281)--(1.984,3.281)--(1.986,3.281)--(1.988,3.281)--(1.989,3.281)%
  --(1.990,3.281)--(1.991,3.281)--(1.992,3.281)--(1.993,3.281)--(1.994,3.281)--(1.995,3.281)%
  --(1.996,3.281)--(1.996,3.282)--(1.997,3.282)--(1.998,3.282)--(1.998,3.283)--(1.998,3.284)%
  --(1.998,3.285)--(1.998,3.286)--(1.998,3.287)--(1.998,3.288)--(1.998,3.289)--(1.998,3.290)%
  --(1.998,3.291)--(1.998,3.292)--(1.998,3.293)--(1.998,3.294)--(1.998,3.295)--(1.998,3.296)%
  --(1.998,3.297)--(1.998,3.298)--(1.998,3.299)--(1.998,3.300)--(1.998,3.301)--(1.998,3.302)%
  --(1.998,3.303)--(1.998,3.304)--(1.998,3.305)--(1.998,3.306)--(1.998,3.307)--(1.998,3.308)%
  --(1.998,3.309)--(1.998,3.310)--(1.998,3.311)--(1.998,3.312)--(1.998,3.313)--(1.998,3.314)%
  --(1.998,3.315)--(1.998,3.316)--(1.998,3.317)--(1.998,3.318)--(1.998,3.319)--(1.998,3.320)%
  --(1.998,3.321)--(1.998,3.322)--(1.998,3.323)--(1.998,3.324)--(1.998,3.325)--(1.998,3.326)%
  --(1.998,3.327)--(1.998,3.328)--(1.998,3.329)--(1.998,3.330)--(1.998,3.331)--(1.998,3.332)%
  --(1.998,3.333)--(1.998,3.334)--(1.998,3.335)--(1.998,3.336)--(1.998,3.337)--(1.998,3.338)%
  --(1.998,3.339)--(1.998,3.340)--(1.998,3.341)--(1.998,3.342)--(1.998,3.343)--(1.998,3.344)%
  --(1.998,3.345)--(1.998,3.346)--(1.998,3.347)--(1.998,3.348)--(1.998,3.349)--(1.998,3.350)%
  --(1.998,3.351)--(1.998,3.352)--(1.998,3.353)--(1.998,3.354)--(1.998,3.355)--(1.998,3.356)%
  --(1.998,3.357)--(1.998,3.358)--(1.998,3.359)--(1.998,3.360)--(1.998,3.361)--(1.998,3.362)%
  --(1.998,3.363)--(1.998,3.364)--(1.998,3.365)--(1.998,3.366)--(1.998,3.367)--(1.998,3.368)%
  --(1.998,3.369)--(1.998,3.370)--(1.998,3.371)--(1.998,3.372)--(1.998,3.373)--(1.998,3.374)%
  --(1.998,3.375)--(1.998,3.376)--(1.998,3.377)--(1.998,3.378)--(1.998,3.379)--(1.998,3.380)%
  --(1.998,3.381)--(1.998,3.382)--(1.998,3.383)--(1.998,3.384)--(1.998,3.385)--(1.998,3.386)%
  --(1.998,3.387)--(1.998,3.388)--(1.998,3.389)--(1.998,3.390)--(1.998,3.391)--(1.998,3.392)%
  --(1.998,3.393)--(1.998,3.394)--(1.998,3.395)--(1.998,3.396)--(1.998,3.397)--(1.998,3.398)%
  --(1.998,3.399)--(1.998,3.400)--(1.998,3.401)--(1.998,3.402)--(1.998,3.403)--(1.998,3.404)%
  --(1.998,3.405)--(1.998,3.406)--(1.998,3.407)--(1.998,3.408)--(1.998,3.409)--(1.998,3.410)%
  --(1.998,3.411)--(1.998,3.412)--(1.998,3.413)--(1.998,3.414)--(1.998,3.415)--(1.998,3.416)%
  --(1.998,3.417)--(1.998,3.418)--(1.998,3.419)--(1.998,3.420)--(1.998,3.421)--(1.998,3.422)%
  --(1.998,3.423)--(1.998,3.424)--(1.998,3.425)--(1.998,3.426)--(1.998,3.427)--(1.999,3.427)%
  --(1.999,3.428)--(1.999,3.429)--(1.999,3.430)--(1.999,3.431)--(1.999,3.432)--(1.999,3.433)%
  --(1.999,3.434)--(1.999,3.435)--(1.999,3.436)--(1.999,3.437)--(1.999,3.438)--(1.999,3.439)%
  --(1.999,3.440)--(1.999,3.441)--(1.999,3.442)--(1.999,3.443)--(1.999,3.444)--(1.999,3.445)%
  --(1.999,3.446)--(1.999,3.447)--(1.999,3.448)--(1.999,3.449)--(1.999,3.450)--(1.999,3.451)%
  --(1.999,3.452)--(1.999,3.453)--(1.999,3.454)--(1.999,3.455)--(1.999,3.456)--(1.999,3.457)%
  --(1.999,3.458)--(1.999,3.459)--(1.999,3.460)--(1.999,3.461)--(1.999,3.462)--(1.999,3.463)%
  --(1.999,3.464)--(1.999,3.465)--(1.999,3.466)--(1.999,3.467)--(1.999,3.468)--(1.999,3.469)%
  --(1.999,3.470)--(1.999,3.471)--(1.999,3.472)--(1.999,3.473)--(1.999,3.474)--(1.999,3.475)%
  --(1.999,3.476)--(1.999,3.477)--(1.999,3.478)--(1.999,3.479)--(1.999,3.480)--(1.999,3.481)%
  --(1.999,3.482)--(1.999,3.483)--(1.999,3.484)--(1.999,3.485)--(1.999,3.486)--(1.999,3.487)%
  --(1.999,3.488)--(1.999,3.489)--(1.999,3.490)--(1.999,3.491)--(1.999,3.492)--(1.999,3.493)%
  --(1.999,3.494)--(1.999,3.495)--(1.999,3.496)--(1.999,3.497)--(1.999,3.498)--(1.999,3.499)%
  --(1.999,3.500)--(1.999,3.501)--(1.999,3.502)--(1.999,3.503)--(1.999,3.504)--(1.999,3.505)%
  --(1.999,3.506)--(1.999,3.507)--(1.999,3.508)--(2.000,3.508)--(2.000,3.509)--(2.001,3.509)%
  --(2.002,3.509)--(2.003,3.509)--(2.004,3.509)--(2.005,3.509)--(2.005,3.510)--(2.005,3.511)%
  --(2.005,3.512)--(2.005,3.513)--(2.005,3.514)--(2.005,3.515)--(2.005,3.516)--(2.005,3.517)%
  --(2.006,3.517)--(2.006,3.518)--(2.006,3.519)--(2.006,3.520)--(2.006,3.521)--(2.006,3.522)%
  --(2.006,3.523)--(2.006,3.524)--(2.006,3.525)--(2.006,3.526)--(2.007,3.526)--(2.008,3.526)%
  --(2.009,3.526)--(2.010,3.526)--(2.012,3.526)--(2.013,3.526)--(2.014,3.526)--(2.016,3.526)%
  --(2.017,3.526)--(2.019,3.526)--(2.020,3.526)--(2.022,3.526)--(2.027,3.526)--(2.028,3.526)%
  --(2.031,3.526)--(2.033,3.526)--(2.035,3.526)--(2.037,3.526)--(2.042,3.526)--(2.045,3.526)%
  --(2.046,3.526)--(2.047,3.526)--(2.049,3.526)--(2.050,3.526)--(2.054,3.526)--(2.055,3.526)%
  --(2.057,3.526)--(2.058,3.526)--(2.059,3.526)--(2.061,3.526)--(2.062,3.526)--(2.064,3.526)%
  --(2.066,3.526)--(2.071,3.526)--(2.076,3.526)--(2.078,3.526)--(2.078,3.527)--(2.079,3.527)%
  --(2.080,3.527)--(2.081,3.527)--(2.086,3.527)--(2.088,3.527)--(2.090,3.527)--(2.093,3.527)%
  --(2.095,3.527)--(2.100,3.527)--(2.101,3.527)--(2.103,3.527)--(2.105,3.527)--(2.108,3.527)%
  --(2.111,3.527)--(2.112,3.527)--(2.114,3.527)--(2.115,3.527)--(2.116,3.527)--(2.120,3.527)%
  --(2.124,3.527)--(2.126,3.527)--(2.128,3.527)--(2.129,3.527)--(2.130,3.527)--(2.132,3.527)%
  --(2.133,3.527)--(2.134,3.527)--(2.135,3.527)--(2.140,3.527)--(2.141,3.527)--(2.142,3.527)%
  --(2.144,3.527)--(2.146,3.527)--(2.147,3.527)--(2.148,3.527)--(2.149,3.527)--(2.150,3.527)%
  --(2.152,3.527)--(2.153,3.527)--(2.156,3.527)--(2.157,3.527)--(2.159,3.527)--(2.160,3.527)%
  --(2.164,3.527)--(2.166,3.527)--(2.169,3.527)--(2.173,3.527)--(2.174,3.527)--(2.185,3.527)%
  --(2.190,3.527)--(2.195,3.527)--(2.199,3.527)--(2.201,3.527)--(2.205,3.527)--(2.207,3.527)%
  --(2.208,3.527)--(2.209,3.527)--(2.212,3.527)--(2.216,3.527)--(2.218,3.527)--(2.219,3.527)%
  --(2.220,3.527)--(2.221,3.527)--(2.222,3.527)--(2.223,3.527)--(2.224,3.527)--(2.224,3.528)%
  --(2.224,3.529)--(2.224,3.530)--(2.224,3.531)--(2.224,3.532)--(2.224,3.533)--(2.224,3.534)%
  --(2.224,3.535)--(2.224,3.536)--(2.224,3.537)--(2.224,3.538)--(2.224,3.539)--(2.224,3.540)%
  --(2.224,3.541)--(2.224,3.542)--(2.224,3.543)--(2.224,3.544)--(2.224,3.545)--(2.224,3.546)%
  --(2.224,3.547)--(2.224,3.548)--(2.224,3.549)--(2.224,3.550)--(2.224,3.551)--(2.224,3.552)%
  --(2.224,3.553)--(2.224,3.554)--(2.224,3.555)--(2.224,3.556)--(2.224,3.557)--(2.224,3.558)%
  --(2.224,3.559)--(2.224,3.560)--(2.224,3.561)--(2.224,3.562)--(2.224,3.563)--(2.224,3.564)%
  --(2.224,3.565)--(2.224,3.566)--(2.224,3.567)--(2.224,3.568)--(2.224,3.569)--(2.224,3.570)%
  --(2.224,3.571)--(2.224,3.572)--(2.224,3.573)--(2.224,3.574)--(2.224,3.575)--(2.224,3.576)%
  --(2.224,3.577)--(2.225,3.577)--(2.225,3.578)--(2.225,3.579)--(2.225,3.580)--(2.225,3.581)%
  --(2.225,3.582)--(2.225,3.583)--(2.225,3.584)--(2.225,3.585)--(2.225,3.586)--(2.225,3.587)%
  --(2.225,3.588)--(2.225,3.589)--(2.225,3.590)--(2.225,3.591)--(2.225,3.592)--(2.225,3.593)%
  --(2.225,3.594)--(2.225,3.595)--(2.225,3.596)--(2.225,3.597)--(2.225,3.598)--(2.225,3.599)%
  --(2.225,3.600)--(2.225,3.601)--(2.225,3.602)--(2.225,3.603)--(2.225,3.604)--(2.225,3.605)%
  --(2.225,3.606)--(2.225,3.607)--(2.225,3.608)--(2.225,3.609)--(2.225,3.610)--(2.225,3.611)%
  --(2.225,3.612)--(2.225,3.613)--(2.225,3.614)--(2.225,3.615)--(2.225,3.616)--(2.225,3.617)%
  --(2.225,3.618)--(2.225,3.619)--(2.225,3.620)--(2.225,3.621)--(2.225,3.622)--(2.225,3.623)%
  --(2.225,3.624)--(2.225,3.625)--(2.225,3.626)--(2.225,3.627)--(2.225,3.628)--(2.225,3.629)%
  --(2.225,3.630)--(2.225,3.631)--(2.225,3.632)--(2.225,3.633)--(2.225,3.634)--(2.225,3.635)%
  --(2.225,3.636)--(2.225,3.637)--(2.225,3.638)--(2.225,3.639)--(2.225,3.640)--(2.225,3.641)%
  --(2.225,3.642)--(2.225,3.643)--(2.225,3.644)--(2.225,3.645)--(2.225,3.646)--(2.225,3.647)%
  --(2.225,3.648)--(2.225,3.649)--(2.225,3.650)--(2.225,3.651)--(2.225,3.652)--(2.225,3.653)%
  --(2.225,3.654)--(2.225,3.655)--(2.225,3.656)--(2.225,3.657)--(2.225,3.658)--(2.225,3.659)%
  --(2.225,3.660)--(2.225,3.661)--(2.225,3.662)--(2.225,3.663)--(2.225,3.664)--(2.226,3.664)%
  --(2.227,3.664)--(2.228,3.664)--(2.229,3.664)--(2.230,3.664)--(2.230,3.665)--(2.231,3.665)%
  --(2.231,3.666)--(2.231,3.667)--(2.232,3.667)--(2.232,3.668)--(2.232,3.669)--(2.232,3.670)%
  --(2.232,3.671)--(2.232,3.672)--(2.232,3.673)--(2.232,3.674)--(2.232,3.675)--(2.232,3.676)%
  --(2.232,3.677)--(2.233,3.677)--(2.234,3.677)--(2.235,3.677)--(2.236,3.677)--(2.237,3.677)%
  --(2.238,3.677)--(2.239,3.677)--(2.243,3.677)--(2.245,3.677)--(2.246,3.677)--(2.247,3.677)%
  --(2.248,3.677)--(2.249,3.677)--(2.254,3.677)--(2.257,3.677)--(2.259,3.677)--(2.261,3.677)%
  --(2.263,3.677)--(2.264,3.677)--(2.268,3.677)--(2.272,3.677)--(2.276,3.677)--(2.277,3.677)%
  --(2.278,3.677)--(2.279,3.677)--(2.281,3.677)--(2.282,3.677)--(2.283,3.677)--(2.290,3.677)%
  --(2.292,3.677)--(2.293,3.677)--(2.295,3.677)--(2.297,3.677)--(2.298,3.677)--(2.302,3.677)%
  --(2.304,3.677)--(2.305,3.677)--(2.307,3.677)--(2.310,3.677)--(2.316,3.677)--(2.319,3.677)%
  --(2.319,3.678)--(2.320,3.678)--(2.326,3.678)--(2.327,3.678)--(2.329,3.678)--(2.332,3.678)%
  --(2.334,3.678)--(2.335,3.678)--(2.337,3.678)--(2.338,3.678)--(2.339,3.678)--(2.341,3.678)%
  --(2.342,3.678)--(2.345,3.678)--(2.346,3.678)--(2.347,3.678)--(2.348,3.678)--(2.351,3.678)%
  --(2.354,3.678)--(2.356,3.678)--(2.359,3.678)--(2.366,3.678)--(2.368,3.678)--(2.370,3.678)%
  --(2.371,3.678)--(2.372,3.678)--(2.373,3.678)--(2.376,3.678)--(2.378,3.678)--(2.379,3.678)%
  --(2.380,3.678)--(2.383,3.678)--(2.384,3.678)--(2.386,3.678)--(2.387,3.678)--(2.390,3.678)%
  --(2.392,3.678)--(2.396,3.678)--(2.398,3.678)--(2.399,3.678)--(2.400,3.678)--(2.403,3.678)%
  --(2.406,3.678)--(2.407,3.678)--(2.413,3.678)--(2.414,3.678)--(2.417,3.678)--(2.421,3.678)%
  --(2.422,3.678)--(2.429,3.678)--(2.431,3.678)--(2.435,3.678)--(2.436,3.678)--(2.438,3.678)%
  --(2.440,3.678)--(2.442,3.678)--(2.443,3.678)--(2.444,3.678)--(2.445,3.678)--(2.446,3.678)%
  --(2.447,3.678)--(2.448,3.678)--(2.449,3.678)--(2.450,3.678)--(2.450,3.679)--(2.450,3.680)%
  --(2.450,3.681)--(2.450,3.682)--(2.450,3.683)--(2.450,3.684)--(2.450,3.685)--(2.450,3.686)%
  --(2.450,3.687)--(2.450,3.688)--(2.450,3.689)--(2.450,3.690)--(2.450,3.691)--(2.450,3.692)%
  --(2.450,3.693)--(2.450,3.694)--(2.450,3.695)--(2.450,3.696)--(2.450,3.697)--(2.451,3.697)%
  --(2.451,3.698)--(2.451,3.699)--(2.451,3.700)--(2.451,3.701)--(2.451,3.702)--(2.451,3.703)%
  --(2.451,3.704)--(2.451,3.705)--(2.451,3.706)--(2.451,3.707)--(2.451,3.708)--(2.451,3.709)%
  --(2.451,3.710)--(2.451,3.711)--(2.451,3.712)--(2.451,3.713)--(2.451,3.714)--(2.451,3.715)%
  --(2.451,3.716)--(2.451,3.717)--(2.451,3.718)--(2.451,3.719)--(2.451,3.720)--(2.451,3.721)%
  --(2.451,3.722)--(2.451,3.723)--(2.451,3.724)--(2.451,3.725)--(2.451,3.726)--(2.451,3.727)%
  --(2.451,3.728)--(2.451,3.729)--(2.451,3.730)--(2.451,3.731)--(2.451,3.732)--(2.451,3.733)%
  --(2.451,3.734)--(2.451,3.735)--(2.451,3.736)--(2.451,3.737)--(2.451,3.738)--(2.451,3.739)%
  --(2.451,3.740)--(2.451,3.741)--(2.451,3.742)--(2.451,3.743)--(2.451,3.744)--(2.451,3.745)%
  --(2.451,3.746)--(2.451,3.747)--(2.451,3.748)--(2.451,3.749)--(2.451,3.750)--(2.451,3.751)%
  --(2.451,3.752)--(2.451,3.753)--(2.451,3.754)--(2.451,3.755)--(2.451,3.756)--(2.451,3.757)%
  --(2.451,3.758)--(2.451,3.759)--(2.451,3.760)--(2.451,3.761)--(2.451,3.762)--(2.451,3.763)%
  --(2.451,3.764)--(2.452,3.764)--(2.453,3.764)--(2.454,3.764)--(2.455,3.764)--(2.455,3.765)%
  --(2.456,3.765)--(2.457,3.765)--(2.458,3.765)--(2.458,3.766)--(2.458,3.767)--(2.458,3.768)%
  --(2.458,3.769)--(2.458,3.770)--(2.458,3.771)--(2.458,3.772)--(2.459,3.772)--(2.460,3.772)%
  --(2.461,3.772)--(2.462,3.772)--(2.463,3.772)--(2.464,3.772)--(2.465,3.772)--(2.469,3.772)%
  --(2.471,3.772)--(2.472,3.772)--(2.473,3.772)--(2.474,3.772)--(2.479,3.772)--(2.480,3.772)%
  --(2.485,3.772)--(2.487,3.772)--(2.490,3.772)--(2.491,3.772)--(2.493,3.772)--(2.494,3.772)%
  --(2.495,3.772)--(2.497,3.772)--(2.502,3.772)--(2.504,3.772)--(2.505,3.772)--(2.506,3.772)%
  --(2.507,3.772)--(2.509,3.772)--(2.514,3.772)--(2.515,3.772)--(2.516,3.772)--(2.518,3.772)%
  --(2.524,3.772)--(2.530,3.772)--(2.531,3.772)--(2.533,3.772)--(2.536,3.772)--(2.538,3.772)%
  --(2.542,3.772)--(2.545,3.772)--(2.546,3.772)--(2.553,3.772)--(2.555,3.772)--(2.558,3.772)%
  --(2.560,3.772)--(2.562,3.772)--(2.563,3.772)--(2.564,3.772)--(2.567,3.772)--(2.568,3.772)%
  --(2.573,3.772)--(2.575,3.772)--(2.577,3.772)--(2.580,3.772)--(2.582,3.772)--(2.586,3.772)%
  --(2.589,3.772)--(2.594,3.772)--(2.596,3.772)--(2.598,3.772)--(2.600,3.772)--(2.602,3.772)%
  --(2.606,3.772)--(2.611,3.772)--(2.612,3.772)--(2.613,3.772)--(2.616,3.772)--(2.618,3.772)%
  --(2.626,3.772)--(2.629,3.772)--(2.633,3.772)--(2.639,3.772)--(2.648,3.772)--(2.655,3.772)%
  --(2.657,3.772)--(2.660,3.772)--(2.661,3.772)--(2.666,3.772)--(2.670,3.772)--(2.671,3.772)%
  --(2.672,3.772)--(2.673,3.772)--(2.674,3.772)--(2.675,3.772)--(2.676,3.772)--(2.676,3.773)%
  --(2.676,3.774)--(2.676,3.775)--(2.676,3.776)--(2.676,3.777)--(2.677,3.777)--(2.677,3.778)%
  --(2.677,3.779)--(2.677,3.780)--(2.677,3.781)--(2.677,3.782)--(2.677,3.783)--(2.677,3.784)%
  --(2.677,3.785)--(2.677,3.786)--(2.677,3.787)--(2.677,3.788)--(2.677,3.789)--(2.677,3.790)%
  --(2.677,3.791)--(2.677,3.792)--(2.677,3.793)--(2.677,3.794)--(2.677,3.795)--(2.677,3.796)%
  --(2.677,3.797)--(2.677,3.798)--(2.677,3.799)--(2.677,3.800)--(2.677,3.801)--(2.677,3.802)%
  --(2.677,3.803)--(2.677,3.804)--(2.677,3.805)--(2.677,3.806)--(2.677,3.807)--(2.677,3.808)%
  --(2.677,3.809)--(2.677,3.810)--(2.677,3.811)--(2.677,3.812)--(2.677,3.813)--(2.677,3.814)%
  --(2.677,3.815)--(2.677,3.816)--(2.677,3.817)--(2.677,3.818)--(2.677,3.819)--(2.677,3.820)%
  --(2.677,3.821)--(2.677,3.822)--(2.677,3.823)--(2.677,3.824)--(2.677,3.825)--(2.677,3.826)%
  --(2.677,3.827)--(2.677,3.828)--(2.678,3.828)--(2.679,3.828)--(2.680,3.828)--(2.681,3.828)%
  --(2.681,3.829)--(2.682,3.829)--(2.683,3.829)--(2.684,3.829)--(2.684,3.830)--(2.684,3.831)%
  --(2.684,3.832)--(2.684,3.833)--(2.684,3.834)--(2.684,3.835)--(2.685,3.835)--(2.686,3.835)%
  --(2.687,3.835)--(2.688,3.835)--(2.689,3.835)--(2.690,3.835)--(2.692,3.835)--(2.697,3.835)%
  --(2.698,3.835)--(2.699,3.835)--(2.706,3.835)--(2.709,3.835)--(2.711,3.835)--(2.713,3.835)%
  --(2.721,3.835)--(2.723,3.835)--(2.724,3.835)--(2.725,3.835)--(2.733,3.835)--(2.734,3.835)%
  --(2.735,3.835)--(2.738,3.835)--(2.740,3.835)--(2.743,3.835)--(2.744,3.835)--(2.750,3.835)%
  --(2.757,3.835)--(2.769,3.835)--(2.771,3.835)--(2.772,3.835)--(2.782,3.835)--(2.784,3.835)%
  --(2.788,3.835)--(2.789,3.835)--(2.793,3.835)--(2.794,3.835)--(2.801,3.835)--(2.807,3.835)%
  --(2.813,3.835)--(2.820,3.835)--(2.824,3.835)--(2.826,3.835)--(2.832,3.835)--(2.836,3.835)%
  --(2.838,3.835)--(2.839,3.835)--(2.842,3.835)--(2.852,3.835)--(2.855,3.835)--(2.863,3.835)%
  --(2.866,3.835)--(2.880,3.835)--(2.886,3.835)--(2.892,3.835)--(2.896,3.835)--(2.897,3.835)%
  --(2.898,3.835)--(2.899,3.835)--(2.900,3.835)--(2.901,3.835)--(2.902,3.835)--(2.902,3.836)%
  --(2.903,3.836)--(2.903,3.837)--(2.903,3.838)--(2.903,3.839)--(2.903,3.840)--(2.903,3.841)%
  --(2.903,3.842)--(2.903,3.843)--(2.903,3.844)--(2.903,3.845)--(2.903,3.846)--(2.903,3.847)%
  --(2.903,3.848)--(2.903,3.849)--(2.903,3.850)--(2.903,3.851)--(2.903,3.852)--(2.903,3.853)%
  --(2.903,3.854)--(2.903,3.855)--(2.903,3.856)--(2.903,3.857)--(2.903,3.858)--(2.903,3.859)%
  --(2.903,3.860)--(2.903,3.861)--(2.903,3.862)--(2.903,3.863)--(2.903,3.864)--(2.903,3.865)%
  --(2.903,3.866)--(2.903,3.867)--(2.903,3.868)--(2.903,3.869)--(2.903,3.870)--(2.903,3.871)%
  --(2.903,3.872)--(2.904,3.872)--(2.904,3.873)--(2.904,3.874)--(2.905,3.874)--(2.906,3.874)%
  --(2.907,3.874)--(2.908,3.874)--(2.909,3.874)--(2.910,3.874)--(2.910,3.875)--(2.910,3.876)%
  --(2.910,3.877)--(2.910,3.878)--(2.910,3.879)--(2.910,3.880)--(2.911,3.880)--(2.912,3.880)%
  --(2.913,3.880)--(2.914,3.880)--(2.915,3.880)--(2.916,3.880)--(2.918,3.880)--(2.921,3.880)%
  --(2.935,3.880)--(2.939,3.880)--(2.940,3.880)--(2.947,3.880)--(2.950,3.880)--(2.961,3.880)%
  --(2.966,3.880)--(2.968,3.880)--(2.971,3.880)--(2.976,3.880)--(2.980,3.880)--(2.983,3.880)%
  --(2.985,3.880)--(2.995,3.880)--(3.008,3.880)--(3.011,3.880)--(3.014,3.880)--(3.016,3.880)%
  --(3.017,3.880)--(3.019,3.880)--(3.020,3.880)--(3.023,3.880)--(3.027,3.880)--(3.029,3.880)%
  --(3.031,3.880)--(3.033,3.880)--(3.034,3.880)--(3.046,3.880)--(3.049,3.880)--(3.050,3.880)%
  --(3.061,3.880)--(3.065,3.880)--(3.069,3.880)--(3.071,3.880)--(3.074,3.880)--(3.078,3.880)%
  --(3.081,3.880)--(3.092,3.880)--(3.093,3.880)--(3.106,3.880)--(3.115,3.880)--(3.123,3.880)%
  --(3.124,3.880)--(3.125,3.880)--(3.126,3.880)--(3.127,3.880)--(3.128,3.880)--(3.128,3.881)%
  --(3.129,3.881)--(3.129,3.882)--(3.129,3.883)--(3.129,3.884)--(3.129,3.885)--(3.129,3.886)%
  --(3.129,3.887)--(3.129,3.888)--(3.129,3.889)--(3.129,3.890)--(3.129,3.891)--(3.129,3.892)%
  --(3.129,3.893)--(3.129,3.894)--(3.129,3.895)--(3.129,3.896)--(3.129,3.897)--(3.129,3.898)%
  --(3.129,3.899)--(3.129,3.900)--(3.129,3.901)--(3.129,3.902)--(3.129,3.903)--(3.129,3.904)%
  --(3.129,3.905)--(3.130,3.905)--(3.130,3.906)--(3.130,3.907)--(3.131,3.907)--(3.132,3.907)%
  --(3.133,3.907)--(3.133,3.908)--(3.134,3.908)--(3.135,3.908)--(3.136,3.908)--(3.136,3.909)%
  --(3.136,3.910)--(3.136,3.911)--(3.137,3.911)--(3.138,3.911)--(3.139,3.911)--(3.140,3.911)%
  --(3.141,3.911)--(3.142,3.911)--(3.143,3.911)--(3.144,3.911)--(3.147,3.911)--(3.149,3.911)%
  --(3.158,3.911)--(3.165,3.911)--(3.166,3.911)--(3.168,3.911)--(3.170,3.911)--(3.176,3.911)%
  --(3.180,3.911)--(3.183,3.911)--(3.184,3.911)--(3.197,3.911)--(3.202,3.911)--(3.217,3.911)%
  --(3.221,3.911)--(3.223,3.911)--(3.224,3.911)--(3.234,3.911)--(3.240,3.911)--(3.241,3.911)%
  --(3.242,3.911)--(3.245,3.911)--(3.246,3.911)--(3.247,3.911)--(3.253,3.911)--(3.255,3.911)%
  --(3.259,3.911)--(3.260,3.911)--(3.271,3.911)--(3.277,3.911)--(3.288,3.911)--(3.300,3.911)%
  --(3.302,3.911)--(3.304,3.911)--(3.315,3.911)--(3.326,3.911)--(3.346,3.912)--(3.348,3.912)%
  --(3.349,3.912)--(3.350,3.912)--(3.351,3.912)--(3.352,3.912)--(3.353,3.912)--(3.354,3.912)%
  --(3.355,3.912)--(3.355,3.913)--(3.355,3.914)--(3.355,3.915)--(3.355,3.916)--(3.355,3.917)%
  --(3.355,3.918)--(3.355,3.919)--(3.355,3.920)--(3.355,3.921)--(3.355,3.922)--(3.355,3.923)%
  --(3.355,3.924)--(3.355,3.925)--(3.355,3.926)--(3.355,3.927)--(3.355,3.928)--(3.356,3.928)%
  --(3.356,3.929)--(3.356,3.930)--(3.356,3.931)--(3.356,3.932)--(3.357,3.932)--(3.358,3.932)%
  --(3.359,3.932)--(3.360,3.932)--(3.361,3.932)--(3.362,3.932)--(3.362,3.933)--(3.362,3.934)%
  --(3.363,3.934)--(3.363,3.935)--(3.364,3.935)--(3.365,3.935)--(3.366,3.935)--(3.367,3.935)%
  --(3.368,3.935)--(3.370,3.935)--(3.376,3.935)--(3.399,3.935)--(3.450,3.935)--(3.454,3.935)%
  --(3.460,3.935)--(3.466,3.935)--(3.468,3.935)--(3.471,3.935)--(3.472,3.935)--(3.481,3.935)%
  --(3.483,3.935)--(3.486,3.935)--(3.501,3.935)--(3.503,3.935)--(3.514,3.935)--(3.521,3.935)%
  --(3.530,3.935)--(3.537,3.935)--(3.552,3.935)--(3.558,3.935)--(3.575,3.935)--(3.576,3.935)%
  --(3.577,3.935)--(3.578,3.935)--(3.579,3.935)--(3.580,3.935)--(3.581,3.935)--(3.581,3.936)%
  --(3.581,3.937)--(3.581,3.938)--(3.581,3.939)--(3.581,3.940)--(3.581,3.941)--(3.581,3.942)%
  --(3.581,3.943)--(3.581,3.944)--(3.582,3.944)--(3.582,3.945)--(3.582,3.946)--(3.582,3.947)%
  --(3.582,3.948)--(3.582,3.949)--(3.583,3.949)--(3.584,3.949)--(3.585,3.949)--(3.586,3.949)%
  --(3.587,3.949)--(3.588,3.949)--(3.588,3.950)--(3.589,3.950)--(3.589,3.951)--(3.589,3.952)%
  --(3.590,3.952)--(3.591,3.952)--(3.592,3.952)--(3.593,3.952)--(3.594,3.952)--(3.596,3.952)%
  --(3.601,3.952)--(3.602,3.952)--(3.624,3.952)--(3.629,3.952)--(3.641,3.952)--(3.643,3.952)%
  --(3.662,3.952)--(3.676,3.952)--(3.692,3.952)--(3.698,3.952)--(3.707,3.952)--(3.711,3.952)%
  --(3.712,3.952)--(3.734,3.952)--(3.740,3.952)--(3.755,3.952)--(3.760,3.952)--(3.764,3.952)%
  --(3.785,3.952)--(3.797,3.952)--(3.802,3.952)--(3.803,3.952)--(3.804,3.952)--(3.805,3.952)%
  --(3.806,3.952)--(3.807,3.952)--(3.807,3.953)--(3.807,3.954)--(3.807,3.955)--(3.808,3.955)%
  --(3.808,3.956)--(3.808,3.957)--(3.808,3.958)--(3.808,3.959)--(3.808,3.960)--(3.808,3.961)%
  --(3.808,3.962)--(3.809,3.962)--(3.810,3.962)--(3.811,3.962)--(3.812,3.962)--(3.813,3.962)%
  --(3.814,3.962)--(3.815,3.962)--(3.815,3.963)--(3.815,3.964)--(3.816,3.964)--(3.817,3.964)%
  --(3.818,3.964)--(3.819,3.964)--(3.820,3.964)--(3.821,3.964)--(3.822,3.964)--(3.827,3.964)%
  --(3.828,3.964)--(3.837,3.964)--(3.844,3.964)--(3.851,3.964)--(3.853,3.964)--(3.875,3.964)%
  --(3.888,3.964)--(3.899,3.964)--(3.902,3.964)--(3.924,3.964)--(3.934,3.964)--(3.953,3.964)%
  --(3.956,3.964)--(3.973,3.964)--(3.981,3.964)--(4.018,3.964)--(4.021,3.964)--(4.025,3.964)%
  --(4.027,3.964)--(4.028,3.964)--(4.029,3.964)--(4.030,3.964)--(4.031,3.964)--(4.032,3.964)%
  --(4.033,3.964)--(4.033,3.965)--(4.034,3.965)--(4.034,3.966)--(4.034,3.967)--(4.034,3.968)%
  --(4.034,3.969)--(4.034,3.970)--(4.034,3.971)--(4.035,3.971)--(4.036,3.971)--(4.037,3.971)%
  --(4.038,3.971)--(4.039,3.971)--(4.040,3.971)--(4.041,3.971)--(4.041,3.972)--(4.041,3.973)%
  --(4.042,3.973)--(4.043,3.973)--(4.044,3.973)--(4.045,3.973)--(4.046,3.973)--(4.047,3.973)%
  --(4.049,3.973)--(4.053,3.973)--(4.063,3.973)--(4.070,3.973)--(4.077,3.973)--(4.092,3.973)%
  --(4.101,3.973)--(4.114,3.973)--(4.123,3.973)--(4.129,3.973)--(4.150,3.973)--(4.160,3.973)%
  --(4.163,3.973)--(4.196,3.973)--(4.207,3.973)--(4.219,3.973)--(4.244,3.973)--(4.247,3.973)%
  --(4.254,3.973)--(4.255,3.973)--(4.256,3.973)--(4.257,3.973)--(4.258,3.973)--(4.259,3.973)%
  --(4.259,3.974)--(4.260,3.974)--(4.260,3.975)--(4.260,3.976)--(4.260,3.977)--(4.260,3.978)%
  --(4.261,3.978)--(4.262,3.978)--(4.263,3.978)--(4.264,3.978)--(4.265,3.978)--(4.266,3.978)%
  --(4.267,3.978)--(4.267,3.979)--(4.268,3.979)--(4.269,3.979)--(4.270,3.979)--(4.271,3.979)%
  --(4.273,3.979)--(4.275,3.979)--(4.295,3.979)--(4.296,3.979)--(4.304,3.979)--(4.306,3.979)%
  --(4.318,3.979)--(4.328,3.979)--(4.340,3.980)--(4.349,3.980)--(4.354,3.980)--(4.355,3.980)%
  --(4.362,3.980)--(4.365,3.980)--(4.376,3.980)--(4.377,3.980)--(4.390,3.980)--(4.416,3.980)%
  --(4.425,3.980)--(4.433,3.980)--(4.467,3.980)--(4.470,3.980)--(4.480,3.980)--(4.481,3.980)%
  --(4.482,3.980)--(4.483,3.980)--(4.484,3.980)--(4.485,3.980)--(4.486,3.980)--(4.486,3.981)%
  --(4.486,3.982)--(4.486,3.983)--(4.487,3.983)--(4.488,3.983)--(4.489,3.983)--(4.490,3.983)%
  --(4.491,3.983)--(4.491,3.984)--(4.492,3.984)--(4.493,3.984)--(4.493,3.985)--(4.494,3.985)%
  --(4.495,3.985)--(4.496,3.985)--(4.497,3.985)--(4.498,3.985)--(4.501,3.985)--(4.506,3.985)%
  --(4.510,3.985)--(4.515,3.985)--(4.521,3.985)--(4.534,3.985)--(4.581,3.985)--(4.591,3.985)%
  --(4.602,3.985)--(4.616,3.985)--(4.622,3.985)--(4.644,3.985)--(4.651,3.985)--(4.660,3.985)%
  --(4.668,3.985)--(4.671,3.985)--(4.693,3.985)--(4.705,3.985)--(4.706,3.985)--(4.707,3.985)%
  --(4.708,3.985)--(4.709,3.985)--(4.710,3.985)--(4.711,3.985)--(4.712,3.985)--(4.712,3.986)%
  --(4.712,3.987)--(4.713,3.987)--(4.714,3.987)--(4.715,3.987)--(4.716,3.987)--(4.717,3.987)%
  --(4.718,3.987)--(4.719,3.987)--(4.719,3.988)--(4.720,3.988)--(4.721,3.988)--(4.722,3.988)%
  --(4.725,3.988)--(4.727,3.988)--(4.731,3.988)--(4.739,3.988)--(4.747,3.988)--(4.748,3.988)%
  --(4.874,3.988)--(4.932,3.988)--(4.933,3.988)--(4.934,3.988)--(4.935,3.988)--(4.936,3.988)%
  --(4.937,3.988)--(4.938,3.988)--(4.938,3.989)--(4.938,3.990)--(4.939,3.990)--(4.940,3.990)%
  --(4.941,3.990)--(4.942,3.990)--(4.943,3.990)--(4.944,3.990)--(4.945,3.990)--(4.946,3.990)%
  --(4.946,3.991)--(4.947,3.991)--(4.948,3.991)--(4.949,3.991)--(4.950,3.991)--(4.951,3.991)%
  --(4.953,3.991)--(4.973,3.991)--(4.980,3.991)--(4.981,3.991)--(4.990,3.991)--(5.083,3.991)%
  --(5.124,3.991)--(5.159,3.991)--(5.160,3.991)--(5.161,3.991)--(5.162,3.991)--(5.163,3.991)%
  --(5.164,3.991)--(5.164,3.992)--(5.165,3.992)--(5.166,3.992)--(5.167,3.992)--(5.168,3.992)%
  --(5.169,3.992)--(5.170,3.992)--(5.171,3.992)--(5.171,3.993)--(5.172,3.993)--(5.173,3.993)%
  --(5.174,3.993)--(5.175,3.993)--(5.176,3.993)--(5.215,3.993)--(5.244,3.993)--(5.387,3.993)%
  --(5.388,3.993)--(5.389,3.993)--(5.390,3.993)--(5.390,3.994)--(5.391,3.994)--(5.392,3.994)%
  --(5.393,3.994)--(5.394,3.994)--(5.395,3.994)--(5.396,3.994)--(5.397,3.994)--(5.398,3.994)%
  --(5.398,3.995)--(5.399,3.995)--(5.400,3.995)--(5.401,3.995)--(5.402,3.995)--(5.403,3.995)%
  --(5.434,3.995)--(5.449,3.995)--(5.485,3.995)--(5.566,3.995)--(5.611,3.995)--(5.613,3.995)%
  --(5.614,3.995)--(5.615,3.995)--(5.616,3.995)--(5.617,3.995)--(5.618,3.995)--(5.619,3.995)%
  --(5.620,3.995)--(5.622,3.995)--(5.623,3.995)--(5.624,3.995)--(5.625,3.995)--(5.626,3.995)%
  --(5.627,3.995);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.146)--(1.320,0.985)--(5.697,0.985)--(5.697,4.146)--cycle;
\node[gp node center] at (5.516,2.340) {max};
\gpcolor{rgb color={0.969,0.588,0.588}}
\draw[gp path,->](5.405,3.544)--(5.405,3.995);
\gpcolor{rgb color={0.580,0.776,0.969}}
\draw[gp path,->](5.627,3.544)--(5.627,3.995);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\draw[gp path,->](5.624,3.544)--(5.624,3.995);
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path,->](5.627,3.544)--(5.627,3.995);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{4.146cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.371,3.241)--(2.371,1.867)--(5.440,1.867)--(5.440,3.241)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (2.187,1.251)--(5.623,1.251)--(5.623,3.241)--(2.187,3.241)--cycle;
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (2.985,1.867)--(2.985,1.868)--(2.985,1.928)--(2.985,1.953)--(2.985,2.060)%
  --(2.985,2.123)--(2.985,2.160)--(2.985,2.220)--(2.985,2.296)--(2.985,2.347)--(2.985,2.393)%
  --(2.985,2.459)--(2.985,2.519)--(2.985,2.547)--(2.985,2.580)--(2.985,2.641)--(2.985,2.657)%
  --(2.985,2.677)--(2.985,2.732)--(2.985,2.742)--(2.985,2.756)--(2.985,2.822)--(2.985,2.823)%
  --(2.985,2.826)--(2.985,2.835)--(2.985,2.893)--(2.985,2.894)--(2.985,2.895)--(2.985,2.932)%
  --(2.985,2.948)--(2.985,2.950)--(2.985,2.951)--(2.985,2.954)--(2.985,2.955)--(2.985,2.956)%
  --(2.985,2.958)--(2.985,2.959)--(2.985,2.960)--(2.985,2.961)--(2.985,2.962)--(2.985,2.963)%
  --(2.985,2.964)--(2.985,2.965)--(2.985,2.966)--(2.985,2.967)--(2.985,2.968)--(2.985,2.969)%
  --(2.985,2.970)--(2.985,2.971)--(2.985,2.972)--(2.985,2.973)--(2.985,2.974)--(2.985,2.975)%
  --(2.985,2.976)--(2.985,2.977)--(2.985,2.978)--(2.985,2.979)--(2.985,2.980)--(2.985,2.981)%
  --(2.985,2.982)--(2.985,2.983)--(2.985,2.984)--(2.985,2.985)--(2.985,2.986)--(2.985,2.987)%
  --(2.985,2.988)--(2.985,2.989)--(2.985,2.990)--(2.985,2.991)--(2.985,2.992)--(2.985,2.993)%
  --(2.985,2.994)--(2.985,2.995)--(2.985,2.996)--(2.985,2.997)--(2.985,2.998)--(2.985,2.999)%
  --(2.988,2.999)--(2.989,2.999)--(2.993,2.999)--(2.996,2.999)--(2.998,2.999)--(3.002,2.999)%
  --(3.003,2.999)--(3.006,2.999)--(3.017,2.999)--(3.030,2.999)--(3.033,2.999)--(3.037,2.999)%
  --(3.039,3.000)--(3.045,3.000)--(3.048,3.000)--(3.050,3.000)--(3.055,3.000)--(3.061,3.000)%
  --(3.066,3.000)--(3.083,3.000)--(3.085,3.000)--(3.092,3.000)--(3.095,3.000)--(3.101,3.000)%
  --(3.111,3.000)--(3.112,3.000)--(3.113,3.000)--(3.115,3.000)--(3.130,3.000)--(3.134,3.000)%
  --(3.138,3.000)--(3.143,3.000)--(3.148,3.000)--(3.152,3.000)--(3.159,3.000)--(3.164,3.000)%
  --(3.167,3.000)--(3.184,3.000)--(3.186,3.000)--(3.196,3.000)--(3.213,3.000)--(3.246,3.000)%
  --(3.272,3.000)--(3.276,3.000)--(3.292,3.000)--(3.296,3.000)--(3.311,3.000)--(3.315,3.000)%
  --(3.317,3.000)--(3.320,3.000)--(3.327,3.000)--(3.328,3.000)--(3.353,3.000)--(3.354,3.000)%
  --(3.355,3.000)--(3.369,3.000)--(3.378,3.000)--(3.381,3.000)--(3.384,3.000)--(3.397,3.000)%
  --(3.402,3.000)--(3.418,3.000)--(3.424,3.000)--(3.427,3.000)--(3.442,3.000)--(3.445,3.000)%
  --(3.447,3.000)--(3.448,3.000)--(3.471,3.000)--(3.485,3.000)--(3.486,3.000)--(3.492,3.000)%
  --(3.502,3.000)--(3.503,3.000)--(3.505,3.000)--(3.507,3.000)--(3.520,3.000)--(3.522,3.000)%
  --(3.532,3.000)--(3.548,3.000)--(3.561,3.000)--(3.563,3.000)--(3.570,3.001)--(3.582,3.001)%
  --(3.596,3.001)--(3.597,3.001)--(3.599,3.001)--(3.599,3.002)--(3.599,3.003)--(3.599,3.004)%
  --(3.599,3.005)--(3.599,3.006)--(3.599,3.007)--(3.599,3.008)--(3.599,3.009)--(3.599,3.010)%
  --(3.599,3.011)--(3.599,3.012)--(3.599,3.013)--(3.599,3.014)--(3.599,3.016)--(3.599,3.018)%
  --(3.599,3.019)--(3.599,3.020)--(3.599,3.021)--(3.599,3.022)--(3.599,3.023)--(3.599,3.024)%
  --(3.599,3.025)--(3.599,3.026)--(3.599,3.027)--(3.599,3.028)--(3.599,3.029)--(3.601,3.029)%
  --(3.602,3.029)--(3.604,3.029)--(3.607,3.029)--(3.610,3.029)--(3.612,3.029)--(3.616,3.029)%
  --(3.631,3.029)--(3.644,3.029)--(3.651,3.029)--(3.653,3.029)--(3.659,3.029)--(3.659,3.030)%
  --(3.664,3.030)--(3.668,3.030)--(3.671,3.030)--(3.675,3.030)--(3.704,3.030)--(3.706,3.030)%
  --(3.708,3.030)--(3.709,3.030)--(3.726,3.030)--(3.727,3.030)--(3.729,3.030)--(3.747,3.030)%
  --(3.757,3.030)--(3.762,3.030)--(3.773,3.030)--(3.775,3.030)--(3.778,3.030)--(3.793,3.030)%
  --(3.798,3.030)--(3.800,3.030)--(3.810,3.030)--(3.827,3.030)--(3.860,3.030)--(3.885,3.030)%
  --(3.890,3.030)--(3.906,3.030)--(3.910,3.030)--(3.925,3.030)--(3.929,3.030)--(3.931,3.030)%
  --(3.934,3.030)--(3.940,3.030)--(3.942,3.030)--(3.967,3.030)--(3.968,3.030)--(3.969,3.030)%
  --(3.983,3.030)--(3.994,3.030)--(3.998,3.030)--(4.001,3.030)--(4.011,3.030)--(4.038,3.030)%
  --(4.042,3.030)--(4.053,3.030)--(4.056,3.030)--(4.061,3.030)--(4.069,3.030)--(4.116,3.030)%
  --(4.117,3.030)--(4.119,3.030)--(4.120,3.030)--(4.133,3.030)--(4.162,3.030)--(4.177,3.030)%
  --(4.178,3.030)--(4.182,3.030)--(4.196,3.030)--(4.199,3.030)--(4.212,3.030)--(4.212,3.031)%
  --(4.212,3.032)--(4.212,3.033)--(4.212,3.034)--(4.212,3.035)--(4.216,3.035)--(4.218,3.035)%
  --(4.221,3.035)--(4.223,3.035)--(4.229,3.035)--(4.245,3.035)--(4.258,3.035)--(4.264,3.035)%
  --(4.270,3.035)--(4.273,3.035)--(4.280,3.035)--(4.282,3.035)--(4.289,3.035)--(4.294,3.035)%
  --(4.307,3.035)--(4.323,3.035)--(4.338,3.035)--(4.340,3.035)--(4.342,3.035)--(4.344,3.035)%
  --(4.351,3.035)--(4.361,3.035)--(4.371,3.035)--(4.387,3.035)--(4.392,3.035)--(4.397,3.035)%
  --(4.407,3.035)--(4.424,3.035)--(4.441,3.035)--(4.474,3.035)--(4.500,3.035)--(4.524,3.035)%
  --(4.543,3.035)--(4.544,3.035)--(4.547,3.035)--(4.553,3.035)--(4.556,3.035)--(4.581,3.035)%
  --(4.582,3.035)--(4.584,3.035)--(4.608,3.035)--(4.612,3.035)--(4.625,3.035)--(4.626,3.035)%
  --(4.656,3.035)--(4.670,3.035)--(4.672,3.035)--(4.675,3.035)--(4.676,3.035)--(4.718,3.036)%
  --(4.730,3.036)--(4.733,3.036)--(4.747,3.036)--(4.759,3.036)--(4.784,3.036)--(4.791,3.036)%
  --(4.792,3.036)--(4.795,3.036)--(4.809,3.036)--(4.813,3.036)--(4.826,3.036)--(4.826,3.037)%
  --(4.826,3.038)--(4.830,3.038)--(4.832,3.038)--(4.838,3.038)--(4.840,3.038)--(4.859,3.038)%
  --(4.872,3.038)--(4.878,3.038)--(4.887,3.038)--(4.894,3.038)--(4.896,3.038)--(4.907,3.038)%
  --(4.927,3.038)--(4.934,3.038)--(4.937,3.038)--(4.943,3.038)--(4.952,3.038)--(4.956,3.038)%
  --(4.958,3.038)--(4.964,3.038)--(4.975,3.038)--(5.002,3.038)--(5.005,3.038)--(5.011,3.038)%
  --(5.021,3.038)--(5.025,3.038)--(5.087,3.038)--(5.113,3.038)--(5.156,3.038)--(5.158,3.038)%
  --(5.161,3.038)--(5.194,3.038)--(5.198,3.038)--(5.211,3.038)--(5.218,3.038)--(5.225,3.038)%
  --(5.238,3.038)--(5.240,3.038)--(5.270,3.038)--(5.284,3.038)--(5.285,3.038)--(5.290,3.038)%
  --(5.297,3.038)--(5.331,3.038)--(5.336,3.038)--(5.344,3.038)--(5.373,3.038)--(5.406,3.038)%
  --(5.409,3.038)--(5.423,3.038)--(5.426,3.038)--(5.440,3.038)--(5.440,3.039);
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.322,1.867)--(3.322,1.868)--(3.322,1.869)--(3.322,1.870)--(3.322,1.871)%
  --(3.322,1.872)--(3.322,1.873)--(3.322,1.874)--(3.322,1.875)--(3.322,1.876)--(3.322,1.877)%
  --(3.322,1.878)--(3.322,1.879)--(3.322,1.880)--(3.322,1.881)--(3.322,1.882)--(3.322,1.883)%
  --(3.322,1.884)--(3.322,1.885)--(3.322,1.886)--(3.322,1.887)--(3.322,1.888)--(3.322,1.889)%
  --(3.322,1.890)--(3.322,1.891)--(3.322,1.892)--(3.322,1.893)--(3.322,1.894)--(3.323,1.894)%
  --(3.323,1.895)--(3.323,1.896)--(3.323,1.897)--(3.323,1.898)--(3.323,1.899)--(3.323,1.900)%
  --(3.323,1.901)--(3.323,1.902)--(3.323,1.903)--(3.323,1.904)--(3.323,1.905)--(3.323,1.906)%
  --(3.323,1.907)--(3.323,1.908)--(3.323,1.909)--(3.323,1.910)--(3.323,1.911)--(3.323,1.912)%
  --(3.323,1.913)--(3.323,1.914)--(3.323,1.915)--(3.323,1.916)--(3.323,1.917)--(3.323,1.918)%
  --(3.323,1.919)--(3.323,1.920)--(3.323,1.921)--(3.323,1.922)--(3.323,1.923)--(3.323,1.924)%
  --(3.323,1.925)--(3.323,1.926)--(3.323,1.927)--(3.323,1.928)--(3.323,1.929)--(3.323,1.930)%
  --(3.323,1.931)--(3.323,1.932)--(3.323,1.933)--(3.323,1.934)--(3.323,1.935)--(3.323,1.936)%
  --(3.323,1.937)--(3.323,1.938)--(3.323,1.939)--(3.323,1.940)--(3.323,1.941)--(3.323,1.942)%
  --(3.323,1.943)--(3.323,1.944)--(3.323,1.945)--(3.323,1.946)--(3.323,1.947)--(3.323,1.948)%
  --(3.323,1.949)--(3.323,1.950)--(3.323,1.951)--(3.323,1.952)--(3.323,1.953)--(3.323,1.954)%
  --(3.323,1.955)--(3.323,1.956)--(3.323,1.957)--(3.323,1.958)--(3.323,1.959)--(3.323,1.960)%
  --(3.323,1.961)--(3.323,1.962)--(3.323,1.963)--(3.323,1.964)--(3.323,1.965)--(3.323,1.966)%
  --(3.323,1.967)--(3.323,1.968)--(3.323,1.969)--(3.323,1.970)--(3.323,1.971)--(3.323,1.972)%
  --(3.323,1.973)--(3.323,1.974)--(3.323,1.975)--(3.323,1.976)--(3.323,1.977)--(3.323,1.978)%
  --(3.323,1.979)--(3.323,1.980)--(3.323,1.981)--(3.323,1.982)--(3.323,1.983)--(3.323,1.984)%
  --(3.323,1.985)--(3.323,1.986)--(3.323,1.987)--(3.323,1.988)--(3.323,1.989)--(3.323,1.990)%
  --(3.323,1.991)--(3.323,1.992)--(3.323,1.993)--(3.323,1.994)--(3.323,1.995)--(3.323,1.996)%
  --(3.323,1.997)--(3.323,1.998)--(3.323,1.999)--(3.323,2.000)--(3.323,2.001)--(3.323,2.002)%
  --(3.323,2.003)--(3.323,2.004)--(3.323,2.005)--(3.323,2.006)--(3.323,2.007)--(3.323,2.008)%
  --(3.323,2.009)--(3.323,2.010)--(3.323,2.011)--(3.323,2.012)--(3.323,2.013)--(3.323,2.014)%
  --(3.323,2.015)--(3.323,2.016)--(3.323,2.017)--(3.323,2.018)--(3.323,2.019)--(3.323,2.020)%
  --(3.323,2.021)--(3.323,2.022)--(3.323,2.023)--(3.323,2.024)--(3.323,2.025)--(3.323,2.026)%
  --(3.323,2.027)--(3.323,2.028)--(3.323,2.029)--(3.323,2.030)--(3.323,2.031)--(3.323,2.032)%
  --(3.323,2.033)--(3.323,2.034)--(3.323,2.035)--(3.323,2.036)--(3.323,2.037)--(3.323,2.038)%
  --(3.323,2.039)--(3.323,2.040)--(3.323,2.041)--(3.323,2.042)--(3.323,2.043)--(3.323,2.044)%
  --(3.323,2.045)--(3.323,2.046)--(3.323,2.047)--(3.323,2.048)--(3.323,2.049)--(3.323,2.050)%
  --(3.323,2.051)--(3.323,2.052)--(3.323,2.053)--(3.323,2.054)--(3.323,2.055)--(3.323,2.056)%
  --(3.323,2.057)--(3.323,2.058)--(3.323,2.059)--(3.323,2.060)--(3.323,2.061)--(3.323,2.062)%
  --(3.323,2.063)--(3.323,2.064)--(3.323,2.065)--(3.323,2.066)--(3.323,2.067)--(3.323,2.068)%
  --(3.323,2.069)--(3.323,2.070)--(3.323,2.071)--(3.323,2.072)--(3.323,2.073)--(3.323,2.074)%
  --(3.323,2.075)--(3.323,2.076)--(3.323,2.077)--(3.323,2.078)--(3.323,2.079)--(3.323,2.080)%
  --(3.323,2.081)--(3.323,2.082)--(3.323,2.083)--(3.323,2.084)--(3.323,2.085)--(3.323,2.086)%
  --(3.323,2.087)--(3.323,2.088)--(3.323,2.089)--(3.323,2.090)--(3.323,2.091)--(3.323,2.092)%
  --(3.323,2.093)--(3.323,2.094)--(3.323,2.095)--(3.323,2.096)--(3.323,2.097)--(3.323,2.098)%
  --(3.323,2.099)--(3.323,2.100)--(3.323,2.101)--(3.323,2.102)--(3.323,2.103)--(3.323,2.104)%
  --(3.323,2.105)--(3.323,2.106)--(3.323,2.107)--(3.323,2.108)--(3.323,2.109)--(3.323,2.110)%
  --(3.324,2.110)--(3.324,2.111)--(3.324,2.112)--(3.324,2.113)--(3.324,2.114)--(3.324,2.115)%
  --(3.324,2.116)--(3.325,2.116)--(3.326,2.116)--(3.327,2.116)--(3.328,2.116)--(3.329,2.116)%
  --(3.330,2.116)--(3.330,2.117)--(3.331,2.117)--(3.332,2.117)--(3.333,2.117)--(3.334,2.117)%
  --(3.335,2.117)--(3.336,2.117)--(3.337,2.117)--(3.337,2.118)--(3.337,2.119)--(3.337,2.120)%
  --(3.337,2.121)--(3.337,2.122)--(3.337,2.123)--(3.337,2.124)--(3.337,2.125)--(3.337,2.126)%
  --(3.337,2.127)--(3.337,2.128)--(3.337,2.129)--(3.337,2.130)--(3.337,2.131)--(3.337,2.132)%
  --(3.337,2.133)--(3.337,2.134)--(3.338,2.134)--(3.338,2.135)--(3.338,2.136)--(3.338,2.137)%
  --(3.338,2.138)--(3.338,2.139)--(3.338,2.140)--(3.338,2.141)--(3.338,2.142)--(3.338,2.143)%
  --(3.338,2.144)--(3.338,2.145)--(3.339,2.145)--(3.341,2.145)--(3.342,2.145)--(3.343,2.145)%
  --(3.344,2.145)--(3.345,2.145)--(3.347,2.145)--(3.350,2.145)--(3.365,2.145)--(3.366,2.145)%
  --(3.383,2.145)--(3.390,2.145)--(3.395,2.145)--(3.398,2.145)--(3.399,2.145)--(3.401,2.145)%
  --(3.413,2.145)--(3.421,2.145)--(3.423,2.145)--(3.429,2.145)--(3.430,2.145)--(3.431,2.145)%
  --(3.438,2.145)--(3.441,2.145)--(3.448,2.145)--(3.449,2.145)--(3.459,2.145)--(3.460,2.145)%
  --(3.475,2.145)--(3.495,2.145)--(3.505,2.145)--(3.506,2.145)--(3.506,2.146)--(3.517,2.146)%
  --(3.547,2.146)--(3.548,2.146)--(3.551,2.146)--(3.557,2.146)--(3.576,2.146)--(3.583,2.146)%
  --(3.591,2.146)--(3.596,2.146)--(3.597,2.146)--(3.598,2.146)--(3.599,2.146)--(3.607,2.146)%
  --(3.616,2.146)--(3.618,2.146)--(3.620,2.146)--(3.624,2.146)--(3.629,2.146)--(3.632,2.146)%
  --(3.635,2.146)--(3.637,2.146)--(3.645,2.146)--(3.649,2.146)--(3.657,2.146)--(3.662,2.146)%
  --(3.670,2.146)--(3.684,2.146)--(3.717,2.146)--(3.719,2.146)--(3.737,2.146)--(3.765,2.146)%
  --(3.773,2.146)--(3.782,2.146)--(3.784,2.146)--(3.785,2.146)--(3.786,2.146)--(3.787,2.146)%
  --(3.788,2.146)--(3.789,2.146)--(3.790,2.146)--(3.791,2.146)--(3.792,2.146)--(3.793,2.146)%
  --(3.793,2.147)--(3.794,2.147)--(3.795,2.147)--(3.796,2.147)--(3.797,2.147)--(3.797,2.148)%
  --(3.797,2.149)--(3.797,2.150)--(3.797,2.151)--(3.797,2.152)--(3.797,2.153)--(3.797,2.154)%
  --(3.797,2.155)--(3.797,2.156)--(3.797,2.157)--(3.797,2.158)--(3.797,2.159)--(3.797,2.160)%
  --(3.797,2.161)--(3.797,2.162)--(3.797,2.163)--(3.797,2.164)--(3.797,2.165)--(3.797,2.166)%
  --(3.797,2.167)--(3.797,2.168)--(3.797,2.169)--(3.797,2.170)--(3.797,2.171)--(3.797,2.172)%
  --(3.797,2.173)--(3.797,2.174)--(3.797,2.175)--(3.797,2.176)--(3.797,2.177)--(3.797,2.178)%
  --(3.797,2.179)--(3.797,2.180)--(3.797,2.181)--(3.797,2.182)--(3.797,2.183)--(3.797,2.184)%
  --(3.797,2.185)--(3.797,2.186)--(3.797,2.187)--(3.797,2.188)--(3.798,2.188)--(3.798,2.189)%
  --(3.798,2.190)--(3.798,2.191)--(3.798,2.192)--(3.798,2.193)--(3.798,2.194)--(3.798,2.195)%
  --(3.798,2.196)--(3.798,2.197)--(3.798,2.198)--(3.798,2.199)--(3.798,2.200)--(3.798,2.201)%
  --(3.798,2.202)--(3.798,2.203)--(3.798,2.204)--(3.798,2.205)--(3.798,2.206)--(3.798,2.207)%
  --(3.798,2.208)--(3.798,2.209)--(3.798,2.210)--(3.798,2.211)--(3.798,2.212)--(3.798,2.213)%
  --(3.798,2.214)--(3.798,2.215)--(3.798,2.216)--(3.798,2.217)--(3.798,2.218)--(3.798,2.219)%
  --(3.798,2.220)--(3.798,2.221)--(3.798,2.222)--(3.798,2.223)--(3.798,2.224)--(3.798,2.225)%
  --(3.798,2.226)--(3.798,2.227)--(3.798,2.228)--(3.798,2.229)--(3.798,2.230)--(3.798,2.231)%
  --(3.798,2.232)--(3.798,2.233)--(3.798,2.234)--(3.798,2.235)--(3.798,2.236)--(3.798,2.237)%
  --(3.798,2.238)--(3.798,2.239)--(3.798,2.240)--(3.798,2.241)--(3.798,2.242)--(3.798,2.243)%
  --(3.798,2.244)--(3.798,2.245)--(3.798,2.246)--(3.798,2.247)--(3.798,2.248)--(3.798,2.249)%
  --(3.798,2.250)--(3.798,2.251)--(3.798,2.252)--(3.798,2.253)--(3.798,2.254)--(3.798,2.255)%
  --(3.798,2.256)--(3.798,2.257)--(3.798,2.258)--(3.798,2.259)--(3.798,2.260)--(3.798,2.261)%
  --(3.798,2.262)--(3.798,2.263)--(3.798,2.264)--(3.798,2.265)--(3.798,2.266)--(3.798,2.267)%
  --(3.798,2.268)--(3.798,2.269)--(3.798,2.270)--(3.798,2.271)--(3.798,2.272)--(3.798,2.273)%
  --(3.798,2.274)--(3.798,2.275)--(3.798,2.276)--(3.798,2.277)--(3.798,2.278)--(3.798,2.279)%
  --(3.798,2.280)--(3.798,2.281)--(3.798,2.282)--(3.798,2.283)--(3.798,2.284)--(3.798,2.285)%
  --(3.798,2.286)--(3.798,2.287)--(3.798,2.288)--(3.798,2.289)--(3.798,2.290)--(3.798,2.291)%
  --(3.798,2.292)--(3.798,2.293)--(3.798,2.294)--(3.798,2.295)--(3.798,2.296)--(3.798,2.297)%
  --(3.798,2.298)--(3.798,2.299)--(3.798,2.300)--(3.798,2.301)--(3.798,2.302)--(3.798,2.303)%
  --(3.798,2.304)--(3.798,2.305)--(3.798,2.306)--(3.798,2.307)--(3.798,2.308)--(3.798,2.309)%
  --(3.798,2.310)--(3.798,2.311)--(3.798,2.312)--(3.798,2.313)--(3.798,2.314)--(3.798,2.315)%
  --(3.798,2.316)--(3.798,2.317)--(3.798,2.318)--(3.798,2.319)--(3.798,2.320)--(3.798,2.321)%
  --(3.798,2.322)--(3.798,2.323)--(3.798,2.324)--(3.798,2.325)--(3.798,2.326)--(3.798,2.327)%
  --(3.798,2.328)--(3.798,2.329)--(3.798,2.330)--(3.798,2.331)--(3.798,2.332)--(3.798,2.333)%
  --(3.798,2.334)--(3.798,2.335)--(3.798,2.336)--(3.798,2.337)--(3.798,2.338)--(3.798,2.339)%
  --(3.798,2.340)--(3.798,2.341)--(3.798,2.342)--(3.798,2.343)--(3.798,2.344)--(3.798,2.345)%
  --(3.798,2.346)--(3.798,2.347)--(3.798,2.348)--(3.798,2.349)--(3.798,2.350)--(3.798,2.351)%
  --(3.798,2.352)--(3.798,2.353)--(3.798,2.354)--(3.798,2.355)--(3.798,2.356)--(3.798,2.357)%
  --(3.798,2.358)--(3.798,2.359)--(3.798,2.360)--(3.798,2.361)--(3.798,2.362)--(3.798,2.363)%
  --(3.798,2.364)--(3.798,2.365)--(3.798,2.366)--(3.798,2.367)--(3.798,2.368)--(3.798,2.369)%
  --(3.798,2.370)--(3.798,2.371)--(3.798,2.372)--(3.798,2.373)--(3.798,2.374)--(3.798,2.375)%
  --(3.798,2.376)--(3.798,2.377)--(3.798,2.378)--(3.798,2.379)--(3.798,2.380)--(3.798,2.381)%
  --(3.798,2.382)--(3.798,2.383)--(3.798,2.384)--(3.799,2.384)--(3.799,2.385)--(3.799,2.386)%
  --(3.799,2.387)--(3.799,2.388)--(3.799,2.389)--(3.799,2.390)--(3.799,2.391)--(3.799,2.392)%
  --(3.799,2.393)--(3.799,2.394)--(3.799,2.395)--(3.799,2.396)--(3.799,2.397)--(3.799,2.398)%
  --(3.799,2.399)--(3.799,2.400)--(3.799,2.401)--(3.799,2.402)--(3.799,2.403)--(3.799,2.404)%
  --(3.799,2.405)--(3.799,2.406)--(3.799,2.407)--(3.799,2.408)--(3.799,2.409)--(3.799,2.410)%
  --(3.799,2.411)--(3.799,2.412)--(3.799,2.413)--(3.799,2.414)--(3.799,2.415)--(3.799,2.416)%
  --(3.799,2.417)--(3.799,2.418)--(3.799,2.419)--(3.799,2.420)--(3.799,2.421)--(3.799,2.422)%
  --(3.799,2.423)--(3.799,2.424)--(3.799,2.425)--(3.799,2.426)--(3.799,2.427)--(3.799,2.428)%
  --(3.799,2.429)--(3.799,2.430)--(3.799,2.431)--(3.799,2.432)--(3.799,2.433)--(3.799,2.434)%
  --(3.799,2.435)--(3.799,2.436)--(3.799,2.437)--(3.799,2.438)--(3.799,2.439)--(3.799,2.440)%
  --(3.799,2.441)--(3.799,2.442)--(3.799,2.443)--(3.799,2.444)--(3.799,2.445)--(3.799,2.446)%
  --(3.800,2.446)--(3.801,2.446)--(3.802,2.446)--(3.803,2.446)--(3.803,2.447)--(3.804,2.447)%
  --(3.805,2.447)--(3.806,2.447)--(3.807,2.447)--(3.808,2.447)--(3.809,2.447)--(3.810,2.447)%
  --(3.811,2.447)--(3.812,2.447)--(3.812,2.448)--(3.812,2.449)--(3.812,2.450)--(3.813,2.450)%
  --(3.813,2.451)--(3.813,2.452)--(3.813,2.453)--(3.813,2.454)--(3.813,2.455)--(3.813,2.456)%
  --(3.813,2.457)--(3.813,2.458)--(3.813,2.459)--(3.813,2.460)--(3.813,2.461)--(3.813,2.462)%
  --(3.813,2.463)--(3.813,2.464)--(3.813,2.465)--(3.813,2.466)--(3.814,2.466)--(3.814,2.467)%
  --(3.814,2.468)--(3.815,2.468)--(3.817,2.468)--(3.818,2.468)--(3.821,2.468)--(3.824,2.468)%
  --(3.825,2.468)--(3.826,2.468)--(3.842,2.468)--(3.859,2.468)--(3.874,2.468)--(3.885,2.468)%
  --(3.890,2.468)--(3.904,2.468)--(3.905,2.468)--(3.914,2.468)--(3.916,2.468)--(3.917,2.468)%
  --(3.936,2.468)--(3.981,2.468)--(3.982,2.468)--(3.986,2.468)--(4.027,2.468)--(4.028,2.468)%
  --(4.030,2.468)--(4.060,2.468)--(4.073,2.468)--(4.074,2.468)--(4.083,2.468)--(4.096,2.468)%
  --(4.101,2.468)--(4.105,2.468)--(4.115,2.468)--(4.120,2.468)--(4.124,2.468)--(4.126,2.468)%
  --(4.132,2.468)--(4.144,2.468)--(4.158,2.468)--(4.160,2.468)--(4.181,2.468)--(4.193,2.468)%
  --(4.249,2.468)--(4.259,2.468)--(4.260,2.468)--(4.261,2.468)--(4.262,2.468)--(4.263,2.468)%
  --(4.264,2.468)--(4.265,2.468)--(4.266,2.468)--(4.267,2.468)--(4.268,2.468)--(4.268,2.469)%
  --(4.269,2.469)--(4.270,2.469)--(4.271,2.469)--(4.272,2.469)--(4.273,2.469)--(4.273,2.470)%
  --(4.273,2.471)--(4.273,2.472)--(4.273,2.473)--(4.273,2.474)--(4.273,2.475)--(4.273,2.476)%
  --(4.273,2.477)--(4.273,2.478)--(4.273,2.479)--(4.273,2.480)--(4.273,2.481)--(4.273,2.482)%
  --(4.273,2.483)--(4.273,2.484)--(4.273,2.485)--(4.273,2.486)--(4.273,2.487)--(4.273,2.488)%
  --(4.273,2.489)--(4.273,2.490)--(4.273,2.491)--(4.273,2.492)--(4.273,2.493)--(4.273,2.494)%
  --(4.273,2.495)--(4.273,2.496)--(4.273,2.497)--(4.273,2.498)--(4.273,2.499)--(4.273,2.500)%
  --(4.273,2.501)--(4.273,2.502)--(4.273,2.503)--(4.273,2.504)--(4.273,2.505)--(4.273,2.506)%
  --(4.273,2.507)--(4.273,2.508)--(4.273,2.509)--(4.273,2.510)--(4.273,2.511)--(4.273,2.512)%
  --(4.273,2.513)--(4.273,2.514)--(4.273,2.515)--(4.273,2.516)--(4.273,2.517)--(4.273,2.518)%
  --(4.273,2.519)--(4.273,2.520)--(4.273,2.521)--(4.273,2.522)--(4.274,2.522)--(4.274,2.523)%
  --(4.274,2.524)--(4.274,2.525)--(4.274,2.526)--(4.274,2.527)--(4.274,2.528)--(4.274,2.529)%
  --(4.274,2.530)--(4.274,2.531)--(4.274,2.532)--(4.274,2.533)--(4.274,2.534)--(4.274,2.535)%
  --(4.274,2.536)--(4.274,2.537)--(4.274,2.538)--(4.274,2.539)--(4.274,2.540)--(4.274,2.541)%
  --(4.274,2.542)--(4.274,2.543)--(4.274,2.544)--(4.274,2.545)--(4.274,2.546)--(4.274,2.547)%
  --(4.274,2.548)--(4.274,2.549)--(4.274,2.550)--(4.274,2.551)--(4.274,2.552)--(4.274,2.553)%
  --(4.274,2.554)--(4.274,2.555)--(4.274,2.556)--(4.274,2.557)--(4.274,2.558)--(4.274,2.559)%
  --(4.274,2.560)--(4.274,2.561)--(4.274,2.562)--(4.274,2.563)--(4.274,2.564)--(4.274,2.565)%
  --(4.274,2.566)--(4.274,2.567)--(4.274,2.568)--(4.274,2.569)--(4.274,2.570)--(4.274,2.571)%
  --(4.274,2.572)--(4.274,2.573)--(4.274,2.574)--(4.274,2.575)--(4.274,2.576)--(4.274,2.577)%
  --(4.274,2.578)--(4.274,2.579)--(4.274,2.580)--(4.274,2.581)--(4.274,2.582)--(4.274,2.583)%
  --(4.274,2.584)--(4.274,2.585)--(4.274,2.586)--(4.274,2.587)--(4.274,2.588)--(4.274,2.589)%
  --(4.274,2.590)--(4.274,2.591)--(4.274,2.592)--(4.274,2.593)--(4.274,2.594)--(4.274,2.595)%
  --(4.274,2.596)--(4.274,2.597)--(4.274,2.598)--(4.274,2.599)--(4.274,2.600)--(4.274,2.601)%
  --(4.274,2.602)--(4.274,2.603)--(4.274,2.604)--(4.274,2.605)--(4.274,2.606)--(4.274,2.607)%
  --(4.274,2.608)--(4.274,2.609)--(4.274,2.610)--(4.274,2.611)--(4.274,2.612)--(4.274,2.613)%
  --(4.274,2.614)--(4.274,2.615)--(4.274,2.616)--(4.274,2.617)--(4.274,2.618)--(4.274,2.619)%
  --(4.274,2.620)--(4.274,2.621)--(4.274,2.622)--(4.274,2.623)--(4.274,2.624)--(4.274,2.625)%
  --(4.274,2.626)--(4.274,2.627)--(4.274,2.628)--(4.274,2.629)--(4.274,2.630)--(4.275,2.630)%
  --(4.275,2.631)--(4.275,2.632)--(4.275,2.633)--(4.275,2.634)--(4.275,2.635)--(4.275,2.636)%
  --(4.275,2.637)--(4.275,2.638)--(4.275,2.639)--(4.275,2.640)--(4.275,2.641)--(4.275,2.642)%
  --(4.275,2.643)--(4.275,2.644)--(4.275,2.645)--(4.276,2.645)--(4.277,2.645)--(4.278,2.645)%
  --(4.279,2.645)--(4.280,2.645)--(4.280,2.646)--(4.281,2.646)--(4.282,2.646)--(4.283,2.646)%
  --(4.284,2.646)--(4.285,2.646)--(4.286,2.646)--(4.287,2.646)--(4.288,2.646)--(4.288,2.647)%
  --(4.288,2.648)--(4.288,2.649)--(4.288,2.650)--(4.289,2.650)--(4.289,2.651)--(4.289,2.652)%
  --(4.289,2.653)--(4.289,2.654)--(4.289,2.655)--(4.289,2.656)--(4.289,2.657)--(4.289,2.658)%
  --(4.289,2.659)--(4.290,2.659)--(4.291,2.659)--(4.292,2.659)--(4.293,2.659)--(4.296,2.659)%
  --(4.297,2.659)--(4.299,2.659)--(4.300,2.659)--(4.301,2.659)--(4.306,2.659)--(4.311,2.659)%
  --(4.323,2.659)--(4.335,2.659)--(4.350,2.659)--(4.360,2.659)--(4.361,2.659)--(4.381,2.659)%
  --(4.390,2.659)--(4.393,2.659)--(4.412,2.659)--(4.420,2.659)--(4.431,2.659)--(4.439,2.659)%
  --(4.457,2.659)--(4.458,2.659)--(4.468,2.659)--(4.503,2.659)--(4.513,2.659)--(4.518,2.659)%
  --(4.534,2.659)--(4.535,2.659)--(4.544,2.659)--(4.550,2.659)--(4.559,2.659)--(4.560,2.659)%
  --(4.561,2.659)--(4.571,2.659)--(4.580,2.659)--(4.583,2.659)--(4.586,2.659)--(4.587,2.659)%
  --(4.588,2.659)--(4.591,2.659)--(4.608,2.659)--(4.641,2.659)--(4.671,2.659)--(4.716,2.659)%
  --(4.717,2.659)--(4.727,2.659)--(4.734,2.659)--(4.736,2.659)--(4.737,2.659)--(4.738,2.659)%
  --(4.739,2.659)--(4.740,2.659)--(4.741,2.659)--(4.742,2.659)--(4.743,2.659)--(4.744,2.659)%
  --(4.745,2.659)--(4.746,2.659)--(4.747,2.659)--(4.748,2.659)--(4.748,2.660)--(4.748,2.661)%
  --(4.748,2.662)--(4.748,2.663)--(4.749,2.663)--(4.749,2.664)--(4.749,2.665)--(4.749,2.666)%
  --(4.749,2.667)--(4.749,2.668)--(4.749,2.669)--(4.749,2.670)--(4.749,2.671)--(4.749,2.672)%
  --(4.749,2.673)--(4.749,2.674)--(4.749,2.675)--(4.749,2.676)--(4.749,2.677)--(4.749,2.678)%
  --(4.749,2.679)--(4.749,2.680)--(4.749,2.681)--(4.749,2.682)--(4.749,2.683)--(4.749,2.684)%
  --(4.749,2.685)--(4.749,2.686)--(4.749,2.687)--(4.749,2.688)--(4.749,2.689)--(4.749,2.690)%
  --(4.749,2.691)--(4.749,2.692)--(4.749,2.693)--(4.749,2.694)--(4.749,2.695)--(4.749,2.696)%
  --(4.749,2.697)--(4.749,2.698)--(4.749,2.699)--(4.749,2.700)--(4.749,2.701)--(4.749,2.702)%
  --(4.749,2.703)--(4.749,2.704)--(4.749,2.705)--(4.749,2.706)--(4.749,2.707)--(4.749,2.708)%
  --(4.749,2.709)--(4.749,2.710)--(4.749,2.711)--(4.749,2.712)--(4.749,2.713)--(4.749,2.714)%
  --(4.749,2.715)--(4.749,2.716)--(4.749,2.717)--(4.749,2.718)--(4.749,2.719)--(4.749,2.720)%
  --(4.749,2.721)--(4.750,2.721)--(4.750,2.722)--(4.750,2.723)--(4.750,2.724)--(4.750,2.725)%
  --(4.750,2.726)--(4.750,2.727)--(4.750,2.728)--(4.750,2.729)--(4.750,2.730)--(4.750,2.731)%
  --(4.750,2.732)--(4.750,2.733)--(4.750,2.734)--(4.750,2.735)--(4.750,2.736)--(4.750,2.737)%
  --(4.750,2.738)--(4.750,2.739)--(4.750,2.740)--(4.750,2.741)--(4.750,2.742)--(4.750,2.743)%
  --(4.750,2.744)--(4.750,2.745)--(4.750,2.746)--(4.750,2.747)--(4.750,2.748)--(4.750,2.749)%
  --(4.750,2.750)--(4.750,2.751)--(4.750,2.752)--(4.750,2.753)--(4.750,2.754)--(4.750,2.755)%
  --(4.750,2.756)--(4.750,2.757)--(4.750,2.758)--(4.750,2.759)--(4.750,2.760)--(4.750,2.761)%
  --(4.750,2.762)--(4.750,2.763)--(4.750,2.764)--(4.751,2.764)--(4.751,2.765)--(4.751,2.766)%
  --(4.752,2.766)--(4.752,2.767)--(4.753,2.767)--(4.754,2.767)--(4.755,2.767)--(4.756,2.767)%
  --(4.757,2.767)--(4.758,2.767)--(4.759,2.767)--(4.760,2.767)--(4.761,2.767)--(4.762,2.767)%
  --(4.763,2.767)--(4.764,2.767)--(4.764,2.768)--(4.764,2.769)--(4.764,2.770)--(4.764,2.771)%
  --(4.764,2.772)--(4.764,2.773)--(4.765,2.773)--(4.765,2.774)--(4.765,2.775)--(4.765,2.776)%
  --(4.765,2.777)--(4.765,2.778)--(4.766,2.778)--(4.767,2.778)--(4.768,2.778)--(4.770,2.778)%
  --(4.771,2.778)--(4.773,2.778)--(4.774,2.778)--(4.775,2.778)--(4.776,2.778)--(4.810,2.778)%
  --(4.826,2.778)--(4.841,2.778)--(4.856,2.778)--(4.857,2.778)--(4.865,2.778)--(4.866,2.778)%
  --(4.868,2.778)--(4.887,2.778)--(4.896,2.778)--(4.897,2.778)--(4.903,2.778)--(4.907,2.778)%
  --(4.909,2.778)--(4.933,2.778)--(4.979,2.778)--(4.988,2.778)--(4.994,2.778)--(5.010,2.778)%
  --(5.025,2.778)--(5.026,2.778)--(5.032,2.778)--(5.035,2.778)--(5.036,2.778)--(5.041,2.778)%
  --(5.047,2.778)--(5.059,2.778)--(5.062,2.778)--(5.064,2.778)--(5.084,2.778)--(5.097,2.778)%
  --(5.098,2.778)--(5.118,2.778)--(5.130,2.778)--(5.182,2.778)--(5.203,2.778)--(5.210,2.778)%
  --(5.212,2.778)--(5.213,2.778)--(5.214,2.778)--(5.215,2.778)--(5.216,2.778)--(5.217,2.778)%
  --(5.218,2.778)--(5.219,2.778)--(5.220,2.778)--(5.221,2.778)--(5.222,2.778)--(5.222,2.779)%
  --(5.223,2.779)--(5.224,2.779)--(5.224,2.780)--(5.224,2.781)--(5.224,2.782)--(5.224,2.783)%
  --(5.224,2.784)--(5.224,2.785)--(5.224,2.786)--(5.225,2.786)--(5.225,2.787)--(5.225,2.788)%
  --(5.225,2.789)--(5.225,2.790)--(5.225,2.791)--(5.225,2.792)--(5.225,2.793)--(5.225,2.794)%
  --(5.225,2.795)--(5.225,2.796)--(5.225,2.797)--(5.225,2.798)--(5.225,2.799)--(5.225,2.800)%
  --(5.225,2.801)--(5.225,2.802)--(5.225,2.803)--(5.225,2.804)--(5.225,2.805)--(5.225,2.806)%
  --(5.225,2.807)--(5.225,2.808)--(5.225,2.809)--(5.225,2.810)--(5.225,2.811)--(5.225,2.812)%
  --(5.225,2.813)--(5.225,2.814)--(5.225,2.815)--(5.225,2.816)--(5.225,2.817)--(5.225,2.818)%
  --(5.225,2.819)--(5.225,2.820)--(5.225,2.821)--(5.225,2.822)--(5.225,2.823)--(5.225,2.824)%
  --(5.225,2.825)--(5.225,2.826)--(5.225,2.827)--(5.225,2.828)--(5.225,2.829)--(5.225,2.830)%
  --(5.225,2.831)--(5.225,2.832)--(5.226,2.832)--(5.226,2.833)--(5.226,2.834)--(5.226,2.835)%
  --(5.226,2.836)--(5.226,2.837)--(5.226,2.838)--(5.226,2.839)--(5.226,2.840)--(5.226,2.841)%
  --(5.226,2.842)--(5.226,2.843)--(5.226,2.844)--(5.226,2.845)--(5.226,2.846)--(5.226,2.847)%
  --(5.226,2.848)--(5.226,2.849)--(5.226,2.850)--(5.227,2.850)--(5.228,2.850)--(5.229,2.850)%
  --(5.230,2.850)--(5.231,2.850)--(5.232,2.850)--(5.233,2.850)--(5.234,2.850)--(5.235,2.850)%
  --(5.236,2.850)--(5.237,2.850)--(5.238,2.850)--(5.239,2.850)--(5.239,2.851)--(5.240,2.851)%
  --(5.240,2.852)--(5.240,2.853)--(5.240,2.854)--(5.240,2.855)--(5.240,2.856)--(5.241,2.856)%
  --(5.241,2.857)--(5.241,2.858)--(5.242,2.858)--(5.243,2.858)--(5.244,2.858)--(5.245,2.858)%
  --(5.246,2.858)--(5.250,2.858)--(5.286,2.858)--(5.317,2.858)--(5.325,2.858)--(5.332,2.858)%
  --(5.333,2.858)--(5.362,2.858)--(5.363,2.858)--(5.372,2.858)--(5.373,2.858)--(5.383,2.858)%
  --(5.393,2.858)--(5.408,2.858)--(5.409,2.858)--(5.440,2.858);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (2.862,1.867)--(2.862,1.868)--(2.862,1.869)--(2.862,1.870)--(2.862,1.871)%
  --(2.862,1.872)--(2.862,1.873)--(2.862,1.874)--(2.862,1.875)--(2.862,1.876)--(2.862,1.877)%
  --(2.862,1.878)--(2.862,1.879)--(2.862,1.880)--(2.862,1.881)--(2.862,1.882)--(2.862,1.883)%
  --(2.862,1.884)--(2.862,1.886)--(2.862,1.887)--(2.862,1.888)--(2.862,1.889)--(2.862,1.890)%
  --(2.862,1.891)--(2.862,1.892)--(2.862,1.893)--(2.862,1.894)--(2.862,1.895)--(2.862,1.896)%
  --(2.862,1.897)--(2.862,1.898)--(2.862,1.899)--(2.862,1.900)--(2.862,1.901)--(2.862,1.902)%
  --(2.862,1.903)--(2.862,1.904)--(2.862,1.905)--(2.862,1.907)--(2.862,1.908)--(2.862,1.909)%
  --(2.862,1.910)--(2.862,1.911)--(2.862,1.912)--(2.862,1.913)--(2.862,1.914)--(2.862,1.915)%
  --(2.862,1.916)--(2.862,1.917)--(2.862,1.919)--(2.862,1.920)--(2.862,1.921)--(2.862,1.922)%
  --(2.862,1.923)--(2.862,1.924)--(2.862,1.925)--(2.862,1.926)--(2.862,1.927)--(2.862,1.928)%
  --(2.862,1.929)--(2.862,1.930)--(2.862,1.931)--(2.862,1.932)--(2.862,1.933)--(2.862,1.934)%
  --(2.862,1.936)--(2.862,1.937)--(2.862,1.938)--(2.862,1.939)--(2.862,1.940)--(2.862,1.941)%
  --(2.862,1.942)--(2.862,1.943)--(2.862,1.944)--(2.862,1.945)--(2.862,1.946)--(2.862,1.947)%
  --(2.862,1.948)--(2.862,1.949)--(2.862,1.950)--(2.862,1.951)--(2.862,1.952)--(2.862,1.953)%
  --(2.862,1.954)--(2.862,1.955)--(2.862,1.956)--(2.862,1.957)--(2.862,1.958)--(2.862,1.959)%
  --(2.862,1.960)--(2.862,1.961)--(2.862,1.962)--(2.862,1.963)--(2.862,1.964)--(2.862,1.965)%
  --(2.862,1.966)--(2.862,1.967)--(2.862,1.968)--(2.862,1.969)--(2.862,1.970)--(2.862,1.971)%
  --(2.862,1.972)--(2.862,1.973)--(2.862,1.974)--(2.862,1.975)--(2.862,1.976)--(2.862,1.977)%
  --(2.862,1.978)--(2.862,1.979)--(2.862,1.980)--(2.862,1.981)--(2.862,1.982)--(2.862,1.983)%
  --(2.862,1.984)--(2.862,1.985)--(2.862,1.986)--(2.862,1.987)--(2.862,1.988)--(2.862,1.989)%
  --(2.862,1.990)--(2.862,1.991)--(2.862,1.992)--(2.862,1.993)--(2.862,1.994)--(2.862,1.995)%
  --(2.862,1.996)--(2.862,1.997)--(2.862,1.998)--(2.862,1.999)--(2.862,2.000)--(2.862,2.001)%
  --(2.862,2.002)--(2.862,2.003)--(2.862,2.004)--(2.862,2.005)--(2.862,2.006)--(2.862,2.007)%
  --(2.862,2.008)--(2.862,2.009)--(2.862,2.010)--(2.862,2.011)--(2.862,2.012)--(2.862,2.013)%
  --(2.862,2.014)--(2.862,2.015)--(2.862,2.016)--(2.862,2.017)--(2.862,2.018)--(2.862,2.019)%
  --(2.862,2.020)--(2.862,2.021)--(2.862,2.022)--(2.862,2.023)--(2.862,2.024)--(2.862,2.025)%
  --(2.862,2.026)--(2.862,2.028)--(2.862,2.029)--(2.862,2.030)--(2.862,2.031)--(2.862,2.033)%
  --(2.862,2.034)--(2.862,2.035)--(2.862,2.036)--(2.862,2.037)--(2.862,2.038)--(2.862,2.039)%
  --(2.862,2.040)--(2.862,2.041)--(2.862,2.042)--(2.862,2.043)--(2.862,2.044)--(2.862,2.045)%
  --(2.862,2.046)--(2.862,2.047)--(2.862,2.048)--(2.862,2.049)--(2.862,2.050)--(2.862,2.051)%
  --(2.862,2.052)--(2.862,2.053)--(2.862,2.054)--(2.862,2.055)--(2.862,2.056)--(2.862,2.057)%
  --(2.862,2.058)--(2.862,2.059)--(2.862,2.060)--(2.862,2.061)--(2.862,2.062)--(2.862,2.063)%
  --(2.862,2.064)--(2.862,2.066)--(2.862,2.067)--(2.862,2.068)--(2.862,2.069)--(2.862,2.070)%
  --(2.862,2.071)--(2.862,2.072)--(2.862,2.073)--(2.862,2.074)--(2.862,2.075)--(2.862,2.076)%
  --(2.862,2.077)--(2.862,2.078)--(2.862,2.079)--(2.862,2.080)--(2.862,2.081)--(2.862,2.082)%
  --(2.862,2.083)--(2.862,2.084)--(2.862,2.085)--(2.862,2.086)--(2.862,2.087)--(2.862,2.088)%
  --(2.862,2.089)--(2.862,2.090)--(2.862,2.091)--(2.862,2.092)--(2.862,2.093)--(2.862,2.094)%
  --(2.862,2.095)--(2.862,2.096)--(2.862,2.097)--(2.862,2.098)--(2.862,2.099)--(2.862,2.100)%
  --(2.862,2.101)--(2.862,2.102)--(2.862,2.103)--(2.862,2.104)--(2.862,2.105)--(2.862,2.106)%
  --(2.862,2.107)--(2.862,2.108)--(2.862,2.109)--(2.862,2.110)--(2.862,2.111)--(2.862,2.112)%
  --(2.862,2.113)--(2.862,2.114)--(2.862,2.115)--(2.862,2.116)--(2.862,2.117)--(2.862,2.118)%
  --(2.862,2.119)--(2.862,2.121)--(2.862,2.122)--(2.862,2.123)--(2.862,2.124)--(2.862,2.125)%
  --(2.862,2.126)--(2.862,2.127)--(2.862,2.128)--(2.862,2.129)--(2.862,2.130)--(2.862,2.131)%
  --(2.862,2.132)--(2.862,2.133)--(2.862,2.134)--(2.862,2.135)--(2.862,2.136)--(2.862,2.137)%
  --(2.862,2.138)--(2.862,2.139)--(2.862,2.140)--(2.862,2.141)--(2.862,2.142)--(2.862,2.143)%
  --(2.862,2.144)--(2.862,2.145)--(2.862,2.146)--(2.862,2.147)--(2.862,2.148)--(2.862,2.150)%
  --(2.862,2.151)--(2.862,2.152)--(2.862,2.153)--(2.862,2.154)--(2.862,2.155)--(2.862,2.156)%
  --(2.862,2.157)--(2.862,2.158)--(2.862,2.159)--(2.862,2.160)--(2.862,2.161)--(2.862,2.162)%
  --(2.862,2.163)--(2.862,2.164)--(2.862,2.165)--(2.862,2.166)--(2.862,2.167)--(2.862,2.168)%
  --(2.862,2.169)--(2.862,2.170)--(2.862,2.171)--(2.862,2.172)--(2.862,2.173)--(2.862,2.174)%
  --(2.862,2.175)--(2.862,2.176)--(2.862,2.177)--(2.862,2.178)--(2.862,2.179)--(2.862,2.180)%
  --(2.862,2.181)--(2.862,2.182)--(2.862,2.183)--(2.862,2.184)--(2.862,2.185)--(2.862,2.186)%
  --(2.862,2.187)--(2.862,2.188)--(2.862,2.189)--(2.862,2.190)--(2.862,2.191)--(2.862,2.192)%
  --(2.862,2.193)--(2.862,2.194)--(2.862,2.195)--(2.862,2.197)--(2.862,2.198)--(2.862,2.199)%
  --(2.862,2.200)--(2.862,2.201)--(2.862,2.202)--(2.862,2.203)--(2.862,2.204)--(2.862,2.205)%
  --(2.862,2.206)--(2.862,2.207)--(2.862,2.209)--(2.862,2.210)--(2.862,2.211)--(2.862,2.212)%
  --(2.862,2.213)--(2.862,2.214)--(2.862,2.215)--(2.862,2.216)--(2.862,2.217)--(2.862,2.218)%
  --(2.862,2.219)--(2.862,2.220)--(2.862,2.222)--(2.862,2.223)--(2.862,2.224)--(2.862,2.226)%
  --(2.862,2.227)--(2.862,2.228)--(2.862,2.229)--(2.862,2.230)--(2.862,2.231)--(2.862,2.232)%
  --(2.862,2.233)--(2.862,2.234)--(2.862,2.235)--(2.862,2.236)--(2.862,2.237)--(2.862,2.238)%
  --(2.862,2.239)--(2.862,2.240)--(2.862,2.241)--(2.862,2.242)--(2.862,2.243)--(2.862,2.244)%
  --(2.862,2.245)--(2.862,2.246)--(2.862,2.247)--(2.862,2.248)--(2.862,2.249)--(2.862,2.250)%
  --(2.862,2.251)--(2.862,2.252)--(2.862,2.253)--(2.862,2.254)--(2.862,2.255)--(2.862,2.256)%
  --(2.862,2.257)--(2.862,2.258)--(2.862,2.259)--(2.862,2.260)--(2.862,2.261)--(2.862,2.262)%
  --(2.862,2.263)--(2.862,2.264)--(2.862,2.265)--(2.862,2.266)--(2.862,2.267)--(2.862,2.268)%
  --(2.862,2.269)--(2.862,2.270)--(2.862,2.271)--(2.862,2.272)--(2.862,2.273)--(2.862,2.274)%
  --(2.862,2.275)--(2.862,2.276)--(2.862,2.277)--(2.862,2.278)--(2.862,2.279)--(2.862,2.280)%
  --(2.862,2.281)--(2.862,2.282)--(2.862,2.283)--(2.862,2.284)--(2.862,2.285)--(2.862,2.286)%
  --(2.862,2.287)--(2.862,2.288)--(2.862,2.289)--(2.862,2.290)--(2.862,2.291)--(2.862,2.292)%
  --(2.862,2.293)--(2.862,2.294)--(2.862,2.295)--(2.862,2.296)--(2.862,2.297)--(2.862,2.298)%
  --(2.862,2.299)--(2.862,2.300)--(2.862,2.301)--(2.862,2.302)--(2.862,2.303)--(2.862,2.304)%
  --(2.862,2.305)--(2.862,2.306)--(2.862,2.307)--(2.862,2.308)--(2.862,2.309)--(2.862,2.310)%
  --(2.862,2.311)--(2.862,2.312)--(2.862,2.313)--(2.862,2.314)--(2.862,2.315)--(2.862,2.316)%
  --(2.862,2.317)--(2.862,2.318)--(2.862,2.319)--(2.862,2.320)--(2.862,2.321)--(2.862,2.322)%
  --(2.862,2.323)--(2.862,2.324)--(2.862,2.325)--(2.862,2.326)--(2.862,2.327)--(2.862,2.328)%
  --(2.862,2.329)--(2.862,2.330)--(2.862,2.331)--(2.862,2.332)--(2.862,2.333)--(2.862,2.334)%
  --(2.862,2.335)--(2.862,2.336)--(2.862,2.337)--(2.862,2.338)--(2.862,2.339)--(2.862,2.340)%
  --(2.862,2.341)--(2.862,2.342)--(2.862,2.343)--(2.862,2.344)--(2.862,2.345)--(2.862,2.346)%
  --(2.862,2.347)--(2.862,2.348)--(2.862,2.349)--(2.862,2.350)--(2.862,2.351)--(2.862,2.352)%
  --(2.862,2.353)--(2.862,2.354)--(2.862,2.355)--(2.862,2.356)--(2.862,2.357)--(2.862,2.358)%
  --(2.862,2.359)--(2.862,2.360)--(2.862,2.361)--(2.862,2.362)--(2.862,2.363)--(2.862,2.364)%
  --(2.862,2.365)--(2.862,2.366)--(2.862,2.367)--(2.862,2.368)--(2.862,2.369)--(2.862,2.370)%
  --(2.862,2.371)--(2.862,2.372)--(2.862,2.373)--(2.862,2.374)--(2.862,2.375)--(2.862,2.376)%
  --(2.862,2.377)--(2.862,2.378)--(2.862,2.379)--(2.862,2.380)--(2.862,2.381)--(2.862,2.382)%
  --(2.862,2.383)--(2.862,2.384)--(2.862,2.385)--(2.862,2.386)--(2.862,2.387)--(2.862,2.388)%
  --(2.862,2.389)--(2.862,2.390)--(2.862,2.391)--(2.862,2.392)--(2.862,2.393)--(2.862,2.394)%
  --(2.862,2.395)--(2.862,2.396)--(2.862,2.397)--(2.862,2.398)--(2.862,2.399)--(2.862,2.400)%
  --(2.862,2.401)--(2.862,2.402)--(2.862,2.403)--(2.862,2.404)--(2.862,2.405)--(2.862,2.406)%
  --(2.862,2.407)--(2.862,2.408)--(2.862,2.409)--(2.862,2.410)--(2.862,2.411)--(2.862,2.412)%
  --(2.862,2.413)--(2.862,2.414)--(2.862,2.415)--(2.862,2.416)--(2.862,2.417)--(2.862,2.418)%
  --(2.862,2.419)--(2.862,2.420)--(2.862,2.421)--(2.862,2.422)--(2.862,2.423)--(2.862,2.424)%
  --(2.862,2.425)--(2.862,2.426)--(2.862,2.427)--(2.862,2.428)--(2.862,2.429)--(2.862,2.430)%
  --(2.862,2.431)--(2.862,2.432)--(2.862,2.433)--(2.862,2.434)--(2.862,2.435)--(2.862,2.436)%
  --(2.862,2.437)--(2.862,2.438)--(2.862,2.439)--(2.862,2.440)--(2.862,2.441)--(2.862,2.442)%
  --(2.862,2.443)--(2.862,2.444)--(2.862,2.445)--(2.862,2.446)--(2.862,2.447)--(2.862,2.448)%
  --(2.862,2.449)--(2.862,2.450)--(2.862,2.451)--(2.862,2.452)--(2.862,2.453)--(2.862,2.454)%
  --(2.862,2.455)--(2.862,2.456)--(2.862,2.457)--(2.862,2.458)--(2.862,2.459)--(2.862,2.460)%
  --(2.862,2.461)--(2.862,2.462)--(2.862,2.463)--(2.862,2.464)--(2.862,2.465)--(2.862,2.466)%
  --(2.862,2.467)--(2.862,2.468)--(2.862,2.469)--(2.862,2.470)--(2.862,2.471)--(2.862,2.472)%
  --(2.862,2.473)--(2.862,2.474)--(2.862,2.475)--(2.862,2.476)--(2.862,2.477)--(2.862,2.478)%
  --(2.862,2.479)--(2.862,2.480)--(2.862,2.481)--(2.862,2.482)--(2.862,2.483)--(2.862,2.484)%
  --(2.862,2.485)--(2.862,2.486)--(2.862,2.487)--(2.862,2.488)--(2.862,2.489)--(2.862,2.490)%
  --(2.862,2.491)--(2.862,2.492)--(2.862,2.493)--(2.862,2.494)--(2.862,2.495)--(2.862,2.496)%
  --(2.862,2.497)--(2.862,2.498)--(2.862,2.499)--(2.862,2.500)--(2.862,2.501)--(2.862,2.502)%
  --(2.862,2.503)--(2.862,2.504)--(2.862,2.505)--(2.862,2.506)--(2.862,2.507)--(2.862,2.508)%
  --(2.862,2.509)--(2.862,2.510)--(2.862,2.511)--(2.862,2.512)--(2.862,2.513)--(2.862,2.514)%
  --(2.862,2.515)--(2.862,2.516)--(2.862,2.517)--(2.862,2.518)--(2.862,2.519)--(2.862,2.520)%
  --(2.862,2.521)--(2.862,2.522)--(2.862,2.523)--(2.862,2.524)--(2.862,2.525)--(2.862,2.526)%
  --(2.862,2.527)--(2.862,2.528)--(2.862,2.529)--(2.862,2.530)--(2.862,2.531)--(2.862,2.532)%
  --(2.862,2.533)--(2.862,2.534)--(2.862,2.535)--(2.862,2.536)--(2.862,2.537)--(2.862,2.538)%
  --(2.862,2.539)--(2.862,2.540)--(2.862,2.541)--(2.862,2.542)--(2.862,2.543)--(2.862,2.544)%
  --(2.862,2.545)--(2.862,2.546)--(2.862,2.547)--(2.862,2.548)--(2.862,2.549)--(2.862,2.550)%
  --(2.862,2.551)--(2.862,2.552)--(2.862,2.553)--(2.862,2.554)--(2.862,2.555)--(2.862,2.556)%
  --(2.862,2.557)--(2.862,2.558)--(2.862,2.559)--(2.862,2.560)--(2.862,2.561)--(2.862,2.562)%
  --(2.862,2.563)--(2.862,2.564)--(2.862,2.565)--(2.862,2.566)--(2.862,2.567)--(2.862,2.568)%
  --(2.862,2.569)--(2.862,2.570)--(2.862,2.571)--(2.862,2.572)--(2.862,2.573)--(2.862,2.574)%
  --(2.862,2.575)--(2.862,2.576)--(2.862,2.577)--(2.862,2.578)--(2.862,2.579)--(2.862,2.580)%
  --(2.862,2.581)--(2.862,2.582)--(2.862,2.583)--(2.862,2.584)--(2.862,2.585)--(2.862,2.586)%
  --(2.862,2.587)--(2.862,2.588)--(2.862,2.589)--(2.862,2.590)--(2.862,2.591)--(2.862,2.592)%
  --(2.862,2.593)--(2.862,2.594)--(2.862,2.595)--(2.862,2.596)--(2.862,2.597)--(2.862,2.598)%
  --(2.862,2.599)--(2.862,2.600)--(2.862,2.601)--(2.862,2.602)--(2.862,2.603)--(2.862,2.604)%
  --(2.862,2.605)--(2.862,2.606)--(2.862,2.607)--(2.862,2.608)--(2.862,2.609)--(2.862,2.610)%
  --(2.862,2.611)--(2.862,2.612)--(2.862,2.613)--(2.862,2.614)--(2.862,2.615)--(2.862,2.616)%
  --(2.862,2.617)--(2.862,2.618)--(2.862,2.619)--(2.862,2.620)--(2.862,2.621)--(2.862,2.622)%
  --(2.862,2.623)--(2.862,2.624)--(2.862,2.625)--(2.862,2.626)--(2.862,2.627)--(2.862,2.628)%
  --(2.862,2.629)--(2.862,2.630)--(2.862,2.631)--(2.862,2.632)--(2.862,2.633)--(2.862,2.634)%
  --(2.862,2.635)--(2.862,2.636)--(2.862,2.637)--(2.862,2.638)--(2.862,2.639)--(2.862,2.640)%
  --(2.862,2.641)--(2.862,2.642)--(2.862,2.643)--(2.862,2.644)--(2.862,2.645)--(2.862,2.646)%
  --(2.862,2.647)--(2.862,2.648)--(2.862,2.649)--(2.862,2.650)--(2.862,2.651)--(2.862,2.652)%
  --(2.862,2.653)--(2.862,2.654)--(2.862,2.655)--(2.862,2.656)--(2.862,2.657)--(2.862,2.658)%
  --(2.862,2.659)--(2.862,2.660)--(2.862,2.661)--(2.862,2.662)--(2.862,2.663)--(2.862,2.664)%
  --(2.862,2.665)--(2.862,2.666)--(2.862,2.667)--(2.862,2.668)--(2.862,2.669)--(2.862,2.670)%
  --(2.862,2.671)--(2.862,2.672)--(2.862,2.673)--(2.862,2.674)--(2.862,2.675)--(2.862,2.676)%
  --(2.862,2.677)--(2.862,2.678)--(2.862,2.679)--(2.862,2.680)--(2.862,2.681)--(2.862,2.682)%
  --(2.862,2.683)--(2.862,2.684)--(2.862,2.685)--(2.862,2.686)--(2.862,2.687)--(2.862,2.688)%
  --(2.862,2.689)--(2.862,2.690)--(2.862,2.691)--(2.862,2.692)--(2.862,2.693)--(2.862,2.694)%
  --(2.862,2.695)--(2.862,2.696)--(2.862,2.697)--(2.862,2.698)--(2.862,2.699)--(2.862,2.700)%
  --(2.862,2.701)--(2.863,2.701)--(2.863,2.702)--(2.863,2.703)--(2.863,2.704)--(2.863,2.705)%
  --(2.863,2.706)--(2.863,2.707)--(2.863,2.708)--(2.863,2.709)--(2.863,2.710)--(2.863,2.711)%
  --(2.863,2.712)--(2.863,2.713)--(2.863,2.714)--(2.863,2.715)--(2.863,2.716)--(2.863,2.717)%
  --(2.863,2.718)--(2.863,2.719)--(2.864,2.719)--(2.865,2.719)--(2.866,2.719)--(2.867,2.719)%
  --(2.868,2.719)--(2.869,2.719)--(2.870,2.719)--(2.871,2.719)--(2.872,2.719)--(2.873,2.719)%
  --(2.874,2.719)--(2.875,2.719)--(2.876,2.719)--(2.877,2.719)--(2.878,2.719)--(2.880,2.719)%
  --(2.881,2.719)--(2.882,2.719)--(2.883,2.719)--(2.884,2.719)--(2.885,2.719)--(2.886,2.719)%
  --(2.887,2.719)--(2.888,2.719)--(2.890,2.719)--(2.891,2.719)--(2.893,2.719)--(2.894,2.719)%
  --(2.895,2.719)--(2.896,2.719)--(2.898,2.719)--(2.898,2.720)--(2.899,2.720)--(2.900,2.720)%
  --(2.901,2.720)--(2.902,2.720)--(2.903,2.720)--(2.904,2.720)--(2.905,2.720)--(2.906,2.720)%
  --(2.907,2.720)--(2.908,2.720)--(2.909,2.720)--(2.910,2.720)--(2.911,2.720)--(2.913,2.720)%
  --(2.914,2.720)--(2.917,2.720)--(2.918,2.720)--(2.919,2.720)--(2.922,2.720)--(2.923,2.720)%
  --(2.925,2.720)--(2.926,2.720)--(2.927,2.720)--(2.928,2.720)--(2.929,2.720)--(2.930,2.720)%
  --(2.932,2.720)--(2.933,2.720)--(2.934,2.720)--(2.935,2.720)--(2.937,2.720)--(2.938,2.720)%
  --(2.939,2.720)--(2.940,2.720)--(2.943,2.720)--(2.944,2.720)--(2.945,2.720)--(2.947,2.720)%
  --(2.949,2.720)--(2.951,2.720)--(2.953,2.720)--(2.954,2.720)--(2.956,2.720)--(2.957,2.720)%
  --(2.958,2.720)--(2.962,2.720)--(2.963,2.720)--(2.964,2.720)--(2.965,2.720)--(2.966,2.720)%
  --(2.971,2.720)--(2.972,2.720)--(2.973,2.720)--(2.974,2.720)--(2.975,2.720)--(2.976,2.720)%
  --(2.978,2.720)--(2.979,2.720)--(2.980,2.720)--(2.981,2.720)--(2.982,2.720)--(2.983,2.720)%
  --(2.984,2.720)--(2.985,2.720)--(2.988,2.720)--(2.989,2.720)--(2.990,2.720)--(2.991,2.720)%
  --(2.992,2.720)--(2.993,2.720)--(2.994,2.720)--(2.995,2.720)--(2.996,2.720)--(2.997,2.720)%
  --(2.999,2.720)--(3.001,2.720)--(3.004,2.720)--(3.006,2.720)--(3.007,2.720)--(3.009,2.720)%
  --(3.011,2.720)--(3.013,2.720)--(3.014,2.720)--(3.015,2.720)--(3.018,2.720)--(3.019,2.720)%
  --(3.022,2.720)--(3.023,2.720)--(3.025,2.720)--(3.027,2.720)--(3.029,2.720)--(3.031,2.720)%
  --(3.032,2.720)--(3.035,2.720)--(3.036,2.720)--(3.038,2.720)--(3.039,2.720)--(3.042,2.720)%
  --(3.043,2.720)--(3.044,2.720)--(3.045,2.720)--(3.046,2.720)--(3.047,2.720)--(3.048,2.720)%
  --(3.049,2.720)--(3.050,2.720)--(3.052,2.720)--(3.053,2.720)--(3.054,2.720)--(3.055,2.720)%
  --(3.056,2.720)--(3.057,2.720)--(3.058,2.720)--(3.059,2.720)--(3.060,2.720)--(3.062,2.720)%
  --(3.063,2.720)--(3.064,2.720)--(3.065,2.720)--(3.068,2.720)--(3.069,2.720)--(3.070,2.720)%
  --(3.071,2.720)--(3.072,2.720)--(3.075,2.720)--(3.076,2.720)--(3.077,2.720)--(3.078,2.720)%
  --(3.079,2.720)--(3.080,2.720)--(3.082,2.720)--(3.083,2.720)--(3.085,2.720)--(3.086,2.720)%
  --(3.088,2.720)--(3.089,2.720)--(3.090,2.720)--(3.091,2.720)--(3.093,2.720)--(3.094,2.720)%
  --(3.095,2.720)--(3.096,2.720)--(3.097,2.720)--(3.102,2.720)--(3.105,2.720)--(3.106,2.720)%
  --(3.108,2.720)--(3.111,2.720)--(3.112,2.720)--(3.113,2.720)--(3.116,2.720)--(3.117,2.720)%
  --(3.118,2.720)--(3.119,2.720)--(3.120,2.720)--(3.121,2.720)--(3.122,2.720)--(3.123,2.720)%
  --(3.125,2.720)--(3.126,2.720)--(3.127,2.720)--(3.129,2.720)--(3.130,2.720)--(3.131,2.720)%
  --(3.134,2.720)--(3.135,2.720)--(3.136,2.720)--(3.138,2.720)--(3.139,2.720)--(3.142,2.720)%
  --(3.144,2.720)--(3.146,2.720)--(3.147,2.720)--(3.148,2.720)--(3.150,2.720)--(3.152,2.720)%
  --(3.155,2.720)--(3.157,2.720)--(3.158,2.720)--(3.159,2.720)--(3.160,2.720)--(3.161,2.720)%
  --(3.162,2.720)--(3.163,2.721)--(3.164,2.721)--(3.165,2.721)--(3.166,2.721)--(3.167,2.721)%
  --(3.168,2.721)--(3.169,2.721)--(3.170,2.721)--(3.172,2.721)--(3.173,2.721)--(3.175,2.721)%
  --(3.178,2.721)--(3.179,2.721)--(3.181,2.721)--(3.183,2.721)--(3.184,2.721)--(3.186,2.721)%
  --(3.187,2.721)--(3.188,2.721)--(3.189,2.721)--(3.191,2.721)--(3.192,2.721)--(3.194,2.721)%
  --(3.195,2.721)--(3.196,2.721)--(3.197,2.721)--(3.198,2.721)--(3.200,2.721)--(3.201,2.721)%
  --(3.203,2.721)--(3.204,2.721)--(3.205,2.721)--(3.209,2.721)--(3.210,2.721)--(3.214,2.721)%
  --(3.216,2.721)--(3.217,2.721)--(3.218,2.721)--(3.222,2.721)--(3.224,2.721)--(3.226,2.721)%
  --(3.227,2.721)--(3.228,2.721)--(3.229,2.721)--(3.230,2.721)--(3.234,2.721)--(3.235,2.721)%
  --(3.236,2.721)--(3.237,2.721)--(3.238,2.721)--(3.241,2.721)--(3.242,2.721)--(3.243,2.721)%
  --(3.244,2.721)--(3.246,2.721)--(3.247,2.721)--(3.248,2.721)--(3.250,2.721)--(3.251,2.721)%
  --(3.252,2.721)--(3.254,2.721)--(3.255,2.721)--(3.256,2.721)--(3.257,2.721)--(3.259,2.721)%
  --(3.260,2.721)--(3.261,2.721)--(3.263,2.721)--(3.266,2.721)--(3.267,2.721)--(3.268,2.721)%
  --(3.269,2.721)--(3.270,2.721)--(3.271,2.721)--(3.272,2.721)--(3.273,2.721)--(3.276,2.721)%
  --(3.277,2.721)--(3.278,2.721)--(3.279,2.721)--(3.280,2.721)--(3.281,2.721)--(3.282,2.721)%
  --(3.283,2.721)--(3.285,2.721)--(3.286,2.721)--(3.290,2.721)--(3.291,2.721)--(3.292,2.721)%
  --(3.293,2.721)--(3.295,2.721)--(3.296,2.721)--(3.301,2.721)--(3.302,2.721)--(3.305,2.721)%
  --(3.306,2.721)--(3.307,2.721)--(3.308,2.721)--(3.313,2.721)--(3.314,2.721)--(3.315,2.721)%
  --(3.316,2.721)--(3.317,2.721)--(3.318,2.721)--(3.322,2.721)--(3.323,2.721)--(3.324,2.721)%
  --(3.325,2.721)--(3.326,2.721)--(3.327,2.721)--(3.328,2.721)--(3.329,2.721)--(3.330,2.721)%
  --(3.331,2.721)--(3.332,2.721)--(3.334,2.721)--(3.335,2.721)--(3.337,2.721)--(3.338,2.721)%
  --(3.339,2.721)--(3.340,2.721)--(3.341,2.721)--(3.342,2.721)--(3.343,2.721)--(3.344,2.721)%
  --(3.346,2.721)--(3.347,2.721)--(3.348,2.721)--(3.349,2.721)--(3.350,2.721)--(3.350,2.722)%
  --(3.351,2.722)--(3.352,2.722)--(3.353,2.722)--(3.353,2.723)--(3.353,2.724)--(3.353,2.725)%
  --(3.353,2.726)--(3.353,2.727)--(3.353,2.728)--(3.353,2.729)--(3.353,2.730)--(3.353,2.731)%
  --(3.353,2.732)--(3.353,2.733)--(3.353,2.734)--(3.353,2.735)--(3.353,2.736)--(3.353,2.737)%
  --(3.353,2.738)--(3.353,2.739)--(3.353,2.740)--(3.353,2.741)--(3.353,2.742)--(3.353,2.743)%
  --(3.353,2.744)--(3.353,2.745)--(3.353,2.746)--(3.353,2.747)--(3.353,2.748)--(3.353,2.749)%
  --(3.353,2.750)--(3.353,2.751)--(3.353,2.752)--(3.353,2.753)--(3.353,2.754)--(3.353,2.755)%
  --(3.353,2.756)--(3.353,2.757)--(3.353,2.758)--(3.353,2.759)--(3.353,2.760)--(3.353,2.761)%
  --(3.353,2.762)--(3.353,2.763)--(3.353,2.764)--(3.353,2.765)--(3.353,2.766)--(3.353,2.767)%
  --(3.353,2.768)--(3.353,2.769)--(3.353,2.770)--(3.353,2.771)--(3.353,2.772)--(3.353,2.773)%
  --(3.353,2.774)--(3.353,2.775)--(3.353,2.776)--(3.353,2.777)--(3.353,2.778)--(3.353,2.779)%
  --(3.353,2.780)--(3.353,2.781)--(3.353,2.782)--(3.353,2.783)--(3.353,2.784)--(3.353,2.785)%
  --(3.353,2.786)--(3.353,2.787)--(3.353,2.788)--(3.353,2.789)--(3.353,2.790)--(3.353,2.791)%
  --(3.353,2.792)--(3.353,2.793)--(3.353,2.794)--(3.353,2.795)--(3.353,2.796)--(3.353,2.797)%
  --(3.353,2.798)--(3.353,2.799)--(3.353,2.800)--(3.353,2.801)--(3.353,2.802)--(3.353,2.803)%
  --(3.353,2.804)--(3.353,2.805)--(3.353,2.806)--(3.353,2.807)--(3.353,2.808)--(3.353,2.809)%
  --(3.353,2.810)--(3.353,2.811)--(3.353,2.812)--(3.353,2.813)--(3.353,2.814)--(3.353,2.815)%
  --(3.353,2.816)--(3.353,2.817)--(3.353,2.818)--(3.353,2.819)--(3.353,2.820)--(3.353,2.821)%
  --(3.353,2.822)--(3.353,2.823)--(3.353,2.824)--(3.353,2.825)--(3.353,2.826)--(3.353,2.827)%
  --(3.353,2.828)--(3.353,2.829)--(3.353,2.830)--(3.353,2.831)--(3.353,2.832)--(3.353,2.833)%
  --(3.353,2.834)--(3.353,2.835)--(3.353,2.837)--(3.353,2.839)--(3.353,2.840)--(3.353,2.843)%
  --(3.353,2.846)--(3.353,2.848)--(3.353,2.849)--(3.353,2.850)--(3.353,2.851)--(3.353,2.853)%
  --(3.353,2.854)--(3.353,2.855)--(3.353,2.856)--(3.353,2.857)--(3.353,2.858)--(3.353,2.859)%
  --(3.353,2.860)--(3.353,2.861)--(3.353,2.862)--(3.353,2.863)--(3.353,2.864)--(3.353,2.865)%
  --(3.353,2.866)--(3.353,2.867)--(3.353,2.868)--(3.353,2.869)--(3.353,2.870)--(3.353,2.871)%
  --(3.353,2.872)--(3.353,2.873)--(3.353,2.874)--(3.353,2.875)--(3.353,2.876)--(3.353,2.877)%
  --(3.353,2.878)--(3.353,2.879)--(3.353,2.880)--(3.353,2.881)--(3.353,2.882)--(3.353,2.883)%
  --(3.353,2.884)--(3.353,2.885)--(3.353,2.886)--(3.353,2.887)--(3.353,2.888)--(3.353,2.889)%
  --(3.353,2.890)--(3.353,2.891)--(3.353,2.892)--(3.353,2.893)--(3.353,2.894)--(3.353,2.895)%
  --(3.353,2.896)--(3.353,2.897)--(3.353,2.898)--(3.353,2.899)--(3.353,2.900)--(3.353,2.901)%
  --(3.353,2.902)--(3.353,2.903)--(3.353,2.904)--(3.353,2.905)--(3.353,2.906)--(3.353,2.907)%
  --(3.353,2.908)--(3.353,2.909)--(3.353,2.910)--(3.353,2.911)--(3.353,2.912)--(3.353,2.913)%
  --(3.353,2.914)--(3.353,2.915)--(3.353,2.916)--(3.353,2.917)--(3.353,2.918)--(3.353,2.919)%
  --(3.353,2.920)--(3.353,2.921)--(3.353,2.922)--(3.353,2.923)--(3.353,2.924)--(3.353,2.925)%
  --(3.353,2.926)--(3.353,2.927)--(3.353,2.928)--(3.353,2.929)--(3.353,2.930)--(3.353,2.931)%
  --(3.353,2.932)--(3.353,2.933)--(3.353,2.934)--(3.353,2.935)--(3.353,2.936)--(3.353,2.937)%
  --(3.353,2.938)--(3.353,2.939)--(3.353,2.940)--(3.353,2.941)--(3.353,2.942)--(3.353,2.943)%
  --(3.353,2.944)--(3.353,2.945)--(3.353,2.946)--(3.353,2.947)--(3.353,2.948)--(3.354,2.948)%
  --(3.354,2.949)--(3.354,2.950)--(3.354,2.951)--(3.354,2.952)--(3.354,2.953)--(3.354,2.954)%
  --(3.355,2.954)--(3.356,2.954)--(3.357,2.954)--(3.358,2.954)--(3.359,2.954)--(3.360,2.954)%
  --(3.361,2.954)--(3.362,2.954)--(3.363,2.954)--(3.365,2.954)--(3.366,2.954)--(3.367,2.954)%
  --(3.368,2.954)--(3.369,2.954)--(3.370,2.954)--(3.371,2.954)--(3.373,2.954)--(3.374,2.954)%
  --(3.375,2.954)--(3.376,2.954)--(3.379,2.954)--(3.380,2.954)--(3.382,2.954)--(3.384,2.954)%
  --(3.385,2.954)--(3.386,2.954)--(3.387,2.954)--(3.388,2.954)--(3.389,2.954)--(3.390,2.954)%
  --(3.392,2.954)--(3.394,2.954)--(3.398,2.954)--(3.399,2.954)--(3.400,2.954)--(3.401,2.954)%
  --(3.402,2.954)--(3.406,2.954)--(3.408,2.954)--(3.409,2.954)--(3.410,2.954)--(3.414,2.954)%
  --(3.415,2.954)--(3.416,2.954)--(3.417,2.954)--(3.418,2.954)--(3.419,2.954)--(3.420,2.954)%
  --(3.421,2.954)--(3.423,2.954)--(3.424,2.954)--(3.426,2.954)--(3.428,2.954)--(3.429,2.954)%
  --(3.430,2.954)--(3.431,2.954)--(3.433,2.954)--(3.435,2.954)--(3.436,2.954)--(3.437,2.954)%
  --(3.438,2.954)--(3.442,2.954)--(3.444,2.954)--(3.445,2.954)--(3.447,2.954)--(3.448,2.954)%
  --(3.449,2.954)--(3.450,2.954)--(3.452,2.954)--(3.453,2.954)--(3.454,2.954)--(3.455,2.954)%
  --(3.456,2.954)--(3.457,2.954)--(3.462,2.954)--(3.464,2.954)--(3.465,2.954)--(3.470,2.954)%
  --(3.471,2.954)--(3.472,2.954)--(3.473,2.954)--(3.474,2.954)--(3.477,2.954)--(3.479,2.954)%
  --(3.480,2.954)--(3.482,2.954)--(3.483,2.954)--(3.484,2.954)--(3.485,2.954)--(3.486,2.954)%
  --(3.487,2.954)--(3.488,2.954)--(3.489,2.954)--(3.490,2.954)--(3.491,2.954)--(3.495,2.954)%
  --(3.497,2.954)--(3.500,2.954)--(3.504,2.954)--(3.505,2.954)--(3.506,2.954)--(3.507,2.954)%
  --(3.510,2.954)--(3.514,2.954)--(3.516,2.954)--(3.518,2.954)--(3.523,2.954)--(3.525,2.954)%
  --(3.526,2.954)--(3.527,2.954)--(3.528,2.954)--(3.529,2.954)--(3.530,2.954)--(3.533,2.954)%
  --(3.534,2.954)--(3.536,2.954)--(3.537,2.954)--(3.538,2.954)--(3.539,2.954)--(3.541,2.954)%
  --(3.543,2.954)--(3.544,2.954)--(3.545,2.954)--(3.546,2.954)--(3.547,2.954)--(3.553,2.954)%
  --(3.554,2.954)--(3.555,2.954)--(3.556,2.954)--(3.557,2.954)--(3.560,2.954)--(3.562,2.954)%
  --(3.563,2.954)--(3.566,2.954)--(3.567,2.954)--(3.569,2.954)--(3.570,2.954)--(3.571,2.954)%
  --(3.574,2.954)--(3.575,2.954)--(3.577,2.954)--(3.579,2.954)--(3.580,2.954)--(3.581,2.954)%
  --(3.584,2.954)--(3.585,2.954)--(3.586,2.954)--(3.587,2.954)--(3.588,2.954)--(3.589,2.954)%
  --(3.593,2.954)--(3.596,2.954)--(3.597,2.954)--(3.599,2.954)--(3.601,2.954)--(3.603,2.954)%
  --(3.604,2.954)--(3.607,2.954)--(3.610,2.954)--(3.611,2.954)--(3.612,2.954)--(3.613,2.954)%
  --(3.614,2.954)--(3.616,2.954)--(3.617,2.954)--(3.622,2.954)--(3.624,2.954)--(3.626,2.954)%
  --(3.627,2.954)--(3.629,2.954)--(3.630,2.954)--(3.631,2.954)--(3.633,2.954)--(3.637,2.954)%
  --(3.639,2.954)--(3.641,2.954)--(3.646,2.954)--(3.648,2.954)--(3.649,2.954)--(3.651,2.954)%
  --(3.652,2.954)--(3.654,2.954)--(3.656,2.954)--(3.657,2.954)--(3.658,2.954)--(3.659,2.954)%
  --(3.660,2.954)--(3.661,2.954)--(3.663,2.954)--(3.664,2.954)--(3.666,2.954)--(3.669,2.954)%
  --(3.670,2.954)--(3.672,2.954)--(3.673,2.954)--(3.674,2.954)--(3.675,2.954)--(3.677,2.954)%
  --(3.678,2.954)--(3.679,2.954)--(3.680,2.954)--(3.683,2.954)--(3.685,2.954)--(3.686,2.954)%
  --(3.687,2.954)--(3.689,2.954)--(3.691,2.954)--(3.694,2.954)--(3.696,2.954)--(3.700,2.954)%
  --(3.701,2.954)--(3.702,2.954)--(3.705,2.954)--(3.708,2.954)--(3.713,2.954)--(3.715,2.954)%
  --(3.716,2.954)--(3.718,2.954)--(3.719,2.954)--(3.720,2.954)--(3.721,2.954)--(3.723,2.954)%
  --(3.725,2.954)--(3.726,2.954)--(3.728,2.954)--(3.731,2.954)--(3.732,2.954)--(3.733,2.954)%
  --(3.734,2.954)--(3.735,2.954)--(3.736,2.954)--(3.738,2.954)--(3.741,2.954)--(3.742,2.954)%
  --(3.744,2.954)--(3.746,2.954)--(3.747,2.954)--(3.748,2.954)--(3.750,2.954)--(3.752,2.954)%
  --(3.754,2.954)--(3.756,2.954)--(3.757,2.954)--(3.758,2.954)--(3.759,2.954)--(3.760,2.954)%
  --(3.761,2.954)--(3.762,2.954)--(3.763,2.954)--(3.764,2.954)--(3.765,2.954)--(3.766,2.954)%
  --(3.768,2.954)--(3.770,2.954)--(3.771,2.954)--(3.772,2.954)--(3.773,2.954)--(3.775,2.954)%
  --(3.776,2.954)--(3.777,2.954)--(3.781,2.954)--(3.783,2.954)--(3.784,2.954)--(3.785,2.954)%
  --(3.786,2.954)--(3.787,2.954)--(3.789,2.954)--(3.792,2.954)--(3.794,2.954)--(3.795,2.954)%
  --(3.796,2.954)--(3.797,2.954)--(3.798,2.954)--(3.799,2.954)--(3.802,2.954)--(3.804,2.954)%
  --(3.805,2.954)--(3.806,2.954)--(3.807,2.954)--(3.809,2.954)--(3.813,2.954)--(3.814,2.954)%
  --(3.816,2.954)--(3.817,2.954)--(3.819,2.954)--(3.820,2.954)--(3.821,2.954)--(3.822,2.954)%
  --(3.823,2.954)--(3.825,2.955)--(3.827,2.955)--(3.828,2.955)--(3.830,2.955)--(3.831,2.955)%
  --(3.832,2.955)--(3.833,2.955)--(3.834,2.955)--(3.835,2.955)--(3.836,2.955)--(3.837,2.955)%
  --(3.838,2.955)--(3.839,2.955)--(3.840,2.955)--(3.841,2.955)--(3.842,2.955)--(3.843,2.955)%
  --(3.844,2.955)--(3.844,2.956)--(3.844,2.957)--(3.844,2.958)--(3.844,2.959)--(3.844,2.960)%
  --(3.844,2.961)--(3.844,2.962)--(3.844,2.963)--(3.844,2.964)--(3.844,2.965)--(3.844,2.966)%
  --(3.844,2.967)--(3.844,2.968)--(3.844,2.969)--(3.844,2.970)--(3.844,2.971)--(3.844,2.972)%
  --(3.844,2.973)--(3.844,2.974)--(3.844,2.975)--(3.844,2.976)--(3.844,2.977)--(3.844,2.978)%
  --(3.844,2.979)--(3.844,2.980)--(3.844,2.981)--(3.844,2.982)--(3.844,2.983)--(3.844,2.984)%
  --(3.844,2.985)--(3.844,2.986)--(3.844,2.987)--(3.844,2.988)--(3.844,2.989)--(3.844,2.990)%
  --(3.844,2.991)--(3.844,2.992)--(3.844,2.993)--(3.844,2.994)--(3.844,2.995)--(3.844,2.996)%
  --(3.844,2.997)--(3.844,2.998)--(3.844,2.999)--(3.844,3.000)--(3.844,3.001)--(3.844,3.002)%
  --(3.845,3.002)--(3.845,3.003)--(3.847,3.003)--(3.848,3.003)--(3.849,3.003)--(3.850,3.003)%
  --(3.851,3.003)--(3.852,3.003)--(3.853,3.003)--(3.854,3.003)--(3.855,3.003)--(3.856,3.003)%
  --(3.857,3.003)--(3.858,3.003)--(3.859,3.003)--(3.860,3.003)--(3.862,3.003)--(3.864,3.003)%
  --(3.865,3.003)--(3.866,3.003)--(3.867,3.003)--(3.870,3.003)--(3.872,3.003)--(3.873,3.003)%
  --(3.875,3.003)--(3.877,3.003)--(3.879,3.003)--(3.880,3.003)--(3.881,3.003)--(3.882,3.003)%
  --(3.884,3.003)--(3.886,3.003)--(3.887,3.003)--(3.888,3.003)--(3.889,3.003)--(3.890,3.003)%
  --(3.891,3.003)--(3.892,3.003)--(3.896,3.003)--(3.899,3.003)--(3.900,3.003)--(3.901,3.003)%
  --(3.903,3.003)--(3.905,3.003)--(3.906,3.003)--(3.907,3.003)--(3.908,3.003)--(3.909,3.003)%
  --(3.910,3.003)--(3.911,3.003)--(3.912,3.003)--(3.914,3.003)--(3.915,3.003)--(3.917,3.003)%
  --(3.919,3.003)--(3.920,3.003)--(3.921,3.003)--(3.922,3.003)--(3.924,3.003)--(3.925,3.003)%
  --(3.926,3.003)--(3.927,3.003)--(3.929,3.003)--(3.931,3.003)--(3.935,3.003)--(3.936,3.003)%
  --(3.938,3.003)--(3.939,3.003)--(3.941,3.003)--(3.943,3.003)--(3.944,3.003)--(3.946,3.003)%
  --(3.956,3.003)--(3.958,3.003)--(3.960,3.003)--(3.961,3.003)--(3.962,3.003)--(3.964,3.003)%
  --(3.965,3.003)--(3.966,3.003)--(3.967,3.003)--(3.973,3.003)--(3.974,3.003)--(3.975,3.003)%
  --(3.976,3.003)--(3.977,3.003)--(3.978,3.003)--(3.980,3.003)--(3.981,3.003)--(3.982,3.003)%
  --(3.988,3.003)--(3.990,3.003)--(3.991,3.003)--(3.993,3.003)--(3.995,3.003)--(3.997,3.003)%
  --(3.998,3.003)--(4.001,3.003)--(4.004,3.003)--(4.005,3.003)--(4.007,3.003)--(4.013,3.003)%
  --(4.015,3.003)--(4.016,3.003)--(4.017,3.003)--(4.019,3.003)--(4.020,3.003)--(4.021,3.003)%
  --(4.024,3.003)--(4.025,3.003)--(4.026,3.003)--(4.027,3.003)--(4.028,3.003)--(4.029,3.003)%
  --(4.030,3.003)--(4.032,3.003)--(4.034,3.003)--(4.035,3.003)--(4.036,3.003)--(4.038,3.003)%
  --(4.044,3.003)--(4.045,3.003)--(4.046,3.003)--(4.047,3.003)--(4.048,3.003)--(4.053,3.003)%
  --(4.054,3.003)--(4.057,3.003)--(4.058,3.003)--(4.059,3.003)--(4.060,3.003)--(4.061,3.003)%
  --(4.062,3.003)--(4.064,3.003)--(4.065,3.003)--(4.067,3.003)--(4.070,3.003)--(4.071,3.003)%
  --(4.072,3.003)--(4.075,3.003)--(4.077,3.003)--(4.079,3.003)--(4.080,3.003)--(4.086,3.003)%
  --(4.087,3.003)--(4.090,3.003)--(4.092,3.003)--(4.094,3.003)--(4.098,3.003)--(4.100,3.003)%
  --(4.101,3.003)--(4.102,3.003)--(4.102,3.004)--(4.103,3.004)--(4.104,3.004)--(4.105,3.004)%
  --(4.107,3.004)--(4.108,3.004)--(4.111,3.004)--(4.112,3.004)--(4.113,3.004)--(4.115,3.004)%
  --(4.117,3.004)--(4.118,3.004)--(4.120,3.004)--(4.121,3.004)--(4.124,3.004)--(4.126,3.004)%
  --(4.128,3.004)--(4.129,3.004)--(4.130,3.004)--(4.132,3.004)--(4.137,3.004)--(4.139,3.004)%
  --(4.140,3.004)--(4.142,3.004)--(4.143,3.004)--(4.144,3.004)--(4.145,3.004)--(4.146,3.004)%
  --(4.147,3.004)--(4.148,3.004)--(4.149,3.004)--(4.150,3.004)--(4.151,3.004)--(4.154,3.004)%
  --(4.155,3.004)--(4.157,3.004)--(4.160,3.004)--(4.161,3.004)--(4.163,3.004)--(4.164,3.004)%
  --(4.166,3.004)--(4.169,3.004)--(4.170,3.004)--(4.171,3.004)--(4.173,3.004)--(4.175,3.004)%
  --(4.176,3.004)--(4.178,3.004)--(4.179,3.004)--(4.180,3.004)--(4.182,3.004)--(4.183,3.004)%
  --(4.185,3.004)--(4.187,3.004)--(4.193,3.004)--(4.196,3.004)--(4.199,3.004)--(4.204,3.004)%
  --(4.206,3.004)--(4.207,3.004)--(4.209,3.004)--(4.210,3.004)--(4.211,3.004)--(4.212,3.004)%
  --(4.214,3.004)--(4.216,3.004)--(4.217,3.004)--(4.218,3.004)--(4.219,3.004)--(4.220,3.004)%
  --(4.223,3.004)--(4.224,3.004)--(4.225,3.004)--(4.226,3.004)--(4.228,3.004)--(4.229,3.004)%
  --(4.230,3.004)--(4.232,3.004)--(4.233,3.004)--(4.237,3.004)--(4.238,3.004)--(4.239,3.004)%
  --(4.242,3.004)--(4.243,3.004)--(4.245,3.004)--(4.247,3.004)--(4.250,3.004)--(4.252,3.004)%
  --(4.253,3.004)--(4.255,3.004)--(4.256,3.004)--(4.257,3.004)--(4.259,3.004)--(4.261,3.004)%
  --(4.262,3.004)--(4.263,3.004)--(4.266,3.004)--(4.267,3.004)--(4.274,3.004)--(4.275,3.004)%
  --(4.276,3.004)--(4.277,3.004)--(4.278,3.004)--(4.283,3.004)--(4.284,3.004)--(4.286,3.004)%
  --(4.288,3.004)--(4.289,3.004)--(4.290,3.004)--(4.293,3.004)--(4.294,3.004)--(4.295,3.004)%
  --(4.296,3.004)--(4.297,3.004)--(4.299,3.004)--(4.300,3.004)--(4.301,3.004)--(4.302,3.004)%
  --(4.304,3.004)--(4.305,3.004)--(4.307,3.004)--(4.309,3.004)--(4.310,3.004)--(4.311,3.004)%
  --(4.312,3.004)--(4.313,3.004)--(4.314,3.004)--(4.316,3.004)--(4.318,3.004)--(4.319,3.004)%
  --(4.320,3.004)--(4.321,3.004)--(4.322,3.004)--(4.323,3.004)--(4.324,3.004)--(4.325,3.004)%
  --(4.328,3.004)--(4.329,3.004)--(4.330,3.004)--(4.332,3.004)--(4.333,3.004)--(4.334,3.004)%
  --(4.335,3.004)--(4.335,3.005)--(4.335,3.006)--(4.335,3.007)--(4.335,3.008)--(4.335,3.009)%
  --(4.335,3.010)--(4.335,3.011)--(4.335,3.012)--(4.335,3.013)--(4.335,3.014)--(4.335,3.015)%
  --(4.335,3.016)--(4.335,3.017)--(4.335,3.018)--(4.335,3.019)--(4.335,3.020)--(4.335,3.021)%
  --(4.335,3.022)--(4.336,3.022)--(4.336,3.023)--(4.337,3.023)--(4.338,3.023)--(4.339,3.023)%
  --(4.340,3.023)--(4.341,3.023)--(4.343,3.023)--(4.344,3.023)--(4.345,3.023)--(4.346,3.023)%
  --(4.347,3.023)--(4.348,3.023)--(4.349,3.023)--(4.350,3.023)--(4.351,3.023)--(4.353,3.023)%
  --(4.355,3.023)--(4.356,3.023)--(4.357,3.023)--(4.358,3.023)--(4.359,3.023)--(4.361,3.023)%
  --(4.363,3.023)--(4.364,3.023)--(4.366,3.023)--(4.368,3.023)--(4.369,3.023)--(4.370,3.023)%
  --(4.372,3.023)--(4.373,3.023)--(4.374,3.023)--(4.375,3.023)--(4.378,3.023)--(4.379,3.023)%
  --(4.380,3.023)--(4.383,3.023)--(4.387,3.023)--(4.390,3.023)--(4.394,3.023)--(4.397,3.023)%
  --(4.398,3.023)--(4.399,3.023)--(4.400,3.023)--(4.401,3.023)--(4.402,3.023)--(4.405,3.023)%
  --(4.406,3.023)--(4.409,3.023)--(4.410,3.023)--(4.411,3.023)--(4.412,3.023)--(4.413,3.023)%
  --(4.415,3.023)--(4.416,3.023)--(4.417,3.023)--(4.418,3.023)--(4.419,3.023)--(4.420,3.023)%
  --(4.426,3.023)--(4.429,3.023)--(4.430,3.023)--(4.432,3.023)--(4.435,3.023)--(4.439,3.023)%
  --(4.444,3.023)--(4.446,3.023)--(4.448,3.023)--(4.452,3.023)--(4.455,3.023)--(4.456,3.023)%
  --(4.457,3.023)--(4.461,3.023)--(4.463,3.023)--(4.464,3.023)--(4.466,3.023)--(4.468,3.023)%
  --(4.469,3.023)--(4.470,3.023)--(4.471,3.023)--(4.472,3.023)--(4.479,3.023)--(4.482,3.023)%
  --(4.484,3.023)--(4.488,3.023)--(4.492,3.023)--(4.495,3.023)--(4.496,3.023)--(4.504,3.023)%
  --(4.508,3.023)--(4.511,3.023)--(4.512,3.023)--(4.513,3.023)--(4.515,3.023)--(4.516,3.023)%
  --(4.517,3.023)--(4.519,3.023)--(4.521,3.023)--(4.522,3.023)--(4.523,3.023)--(4.524,3.023)%
  --(4.525,3.023)--(4.526,3.023)--(4.527,3.023)--(4.528,3.023)--(4.529,3.023)--(4.535,3.023)%
  --(4.537,3.023)--(4.538,3.023)--(4.541,3.023)--(4.548,3.023)--(4.549,3.023)--(4.550,3.023)%
  --(4.551,3.023)--(4.552,3.023)--(4.553,3.023)--(4.555,3.023)--(4.556,3.023)--(4.558,3.023)%
  --(4.561,3.023)--(4.562,3.023)--(4.563,3.023)--(4.566,3.023)--(4.568,3.023)--(4.570,3.023)%
  --(4.575,3.023)--(4.576,3.023)--(4.579,3.023)--(4.581,3.023)--(4.585,3.023)--(4.590,3.023)%
  --(4.592,3.023)--(4.593,3.023)--(4.594,3.023)--(4.598,3.023)--(4.599,3.023)--(4.603,3.023)%
  --(4.604,3.023)--(4.606,3.023)--(4.609,3.023)--(4.611,3.023)--(4.613,3.023)--(4.615,3.023)%
  --(4.617,3.023)--(4.619,3.023)--(4.620,3.023)--(4.621,3.023)--(4.623,3.023)--(4.628,3.023)%
  --(4.630,3.023)--(4.631,3.023)--(4.636,3.023)--(4.637,3.023)--(4.638,3.023)--(4.639,3.023)%
  --(4.640,3.023)--(4.641,3.023)--(4.642,3.023)--(4.643,3.023)--(4.645,3.023)--(4.646,3.023)%
  --(4.648,3.023)--(4.652,3.023)--(4.656,3.023)--(4.657,3.023)--(4.659,3.023)--(4.662,3.023)%
  --(4.666,3.023)--(4.667,3.023)--(4.669,3.023)--(4.670,3.023)--(4.671,3.023)--(4.673,3.023)%
  --(4.674,3.023)--(4.676,3.023)--(4.678,3.023)--(4.684,3.023)--(4.690,3.023)--(4.691,3.023)%
  --(4.697,3.023)--(4.698,3.023)--(4.700,3.023)--(4.701,3.023)--(4.702,3.023)--(4.703,3.023)%
  --(4.704,3.023)--(4.705,3.023)--(4.707,3.023)--(4.709,3.023)--(4.710,3.023)--(4.712,3.023)%
  --(4.714,3.023)--(4.715,3.023)--(4.716,3.023)--(4.717,3.023)--(4.718,3.023)--(4.719,3.023)%
  --(4.720,3.023)--(4.721,3.023)--(4.723,3.023)--(4.725,3.023)--(4.728,3.023)--(4.729,3.023)%
  --(4.730,3.023)--(4.732,3.023)--(4.734,3.023)--(4.736,3.023)--(4.739,3.023)--(4.740,3.023)%
  --(4.741,3.023)--(4.743,3.023)--(4.744,3.023)--(4.745,3.023)--(4.747,3.023)--(4.748,3.023)%
  --(4.749,3.023)--(4.750,3.023)--(4.752,3.023)--(4.753,3.023)--(4.757,3.023)--(4.758,3.023)%
  --(4.759,3.023)--(4.763,3.023)--(4.765,3.023)--(4.767,3.023)--(4.768,3.023)--(4.769,3.023)%
  --(4.774,3.023)--(4.775,3.023)--(4.776,3.023)--(4.777,3.023)--(4.779,3.023)--(4.780,3.023)%
  --(4.781,3.023)--(4.784,3.023)--(4.785,3.023)--(4.786,3.023)--(4.787,3.023)--(4.788,3.023)%
  --(4.789,3.023)--(4.790,3.023)--(4.791,3.023)--(4.792,3.023)--(4.795,3.023)--(4.796,3.023)%
  --(4.797,3.023)--(4.798,3.023)--(4.800,3.023)--(4.804,3.023)--(4.806,3.023)--(4.810,3.023)%
  --(4.811,3.023)--(4.812,3.023)--(4.813,3.023)--(4.814,3.023)--(4.815,3.023)--(4.816,3.023)%
  --(4.819,3.023)--(4.820,3.023)--(4.821,3.023)--(4.822,3.023)--(4.823,3.023)--(4.824,3.023)%
  --(4.825,3.023)--(4.826,3.023)--(4.826,3.024)--(4.826,3.025)--(4.826,3.026)--(4.826,3.027)%
  --(4.826,3.028)--(4.826,3.029)--(4.827,3.029)--(4.827,3.030)--(4.829,3.030)--(4.830,3.030)%
  --(4.831,3.030)--(4.832,3.030)--(4.833,3.030)--(4.834,3.030)--(4.835,3.030)--(4.836,3.030)%
  --(4.837,3.030)--(4.838,3.030)--(4.840,3.030)--(4.841,3.030)--(4.843,3.030)--(4.845,3.030)%
  --(4.846,3.030)--(4.847,3.030)--(4.848,3.030)--(4.849,3.030)--(4.850,3.030)--(4.851,3.030)%
  --(4.852,3.030)--(4.853,3.030)--(4.854,3.030)--(4.855,3.030)--(4.857,3.030)--(4.859,3.030)%
  --(4.864,3.030)--(4.869,3.030)--(4.872,3.030)--(4.874,3.030)--(4.883,3.030)--(4.884,3.030)%
  --(4.888,3.030)--(4.889,3.030)--(4.890,3.030)--(4.891,3.030)--(4.892,3.030)--(4.893,3.030)%
  --(4.896,3.030)--(4.902,3.030)--(4.903,3.030)--(4.904,3.030)--(4.908,3.030)--(4.909,3.030)%
  --(4.910,3.030)--(4.911,3.030)--(4.914,3.030)--(4.915,3.030)--(4.917,3.030)--(4.918,3.030)%
  --(4.919,3.030)--(4.920,3.030)--(4.921,3.030)--(4.923,3.030)--(4.926,3.030)--(4.929,3.030)%
  --(4.930,3.030)--(4.935,3.030)--(4.938,3.030)--(4.939,3.030)--(4.943,3.030)--(4.947,3.030)%
  --(4.948,3.030)--(4.949,3.030)--(4.954,3.030)--(4.955,3.030)--(4.956,3.030)--(4.957,3.030)%
  --(4.958,3.030)--(4.959,3.030)--(4.960,3.030)--(4.963,3.030)--(4.964,3.030)--(4.966,3.030)%
  --(4.970,3.030)--(4.974,3.030)--(4.977,3.030)--(4.986,3.030)--(4.987,3.030)--(4.989,3.030)%
  --(4.998,3.030)--(4.999,3.030)--(5.003,3.030)--(5.004,3.030)--(5.007,3.030)--(5.008,3.030)%
  --(5.009,3.030)--(5.010,3.030)--(5.012,3.030)--(5.013,3.030)--(5.014,3.030)--(5.015,3.030)%
  --(5.016,3.030)--(5.018,3.030)--(5.019,3.030)--(5.021,3.030)--(5.026,3.030)--(5.028,3.030)%
  --(5.029,3.030)--(5.030,3.030)--(5.032,3.030)--(5.039,3.030)--(5.040,3.030)--(5.041,3.030)%
  --(5.042,3.030)--(5.043,3.030)--(5.044,3.030)--(5.046,3.030)--(5.047,3.030)--(5.049,3.030)%
  --(5.052,3.030)--(5.053,3.030)--(5.057,3.030)--(5.059,3.030)--(5.061,3.030)--(5.065,3.030)%
  --(5.072,3.030)--(5.076,3.030)--(5.082,3.030)--(5.083,3.030)--(5.084,3.030)--(5.085,3.030)%
  --(5.087,3.030)--(5.089,3.030)--(5.090,3.030)--(5.094,3.030)--(5.095,3.030)--(5.101,3.030)%
  --(5.102,3.030)--(5.105,3.030)--(5.108,3.030)--(5.119,3.030)--(5.122,3.030)--(5.127,3.030)%
  --(5.128,3.030)--(5.131,3.030)--(5.132,3.030)--(5.133,3.030)--(5.134,3.030)--(5.136,3.030)%
  --(5.143,3.030)--(5.150,3.030)--(5.153,3.030)--(5.155,3.030)--(5.157,3.030)--(5.158,3.030)%
  --(5.160,3.030)--(5.161,3.030)--(5.162,3.030)--(5.164,3.030)--(5.165,3.030)--(5.167,3.030)%
  --(5.168,3.030)--(5.169,3.030)--(5.174,3.030)--(5.178,3.030)--(5.181,3.030)--(5.182,3.030)%
  --(5.186,3.030)--(5.189,3.030)--(5.191,3.030)--(5.192,3.030)--(5.193,3.030)--(5.194,3.030)%
  --(5.195,3.030)--(5.196,3.030)--(5.199,3.030)--(5.200,3.030)--(5.201,3.030)--(5.202,3.030)%
  --(5.205,3.030)--(5.210,3.030)--(5.211,3.030)--(5.215,3.030)--(5.216,3.030)--(5.219,3.030)%
  --(5.221,3.030)--(5.223,3.030)--(5.225,3.030)--(5.227,3.030)--(5.230,3.030)--(5.231,3.030)%
  --(5.232,3.030)--(5.233,3.030)--(5.234,3.030)--(5.235,3.030)--(5.236,3.030)--(5.237,3.030)%
  --(5.239,3.030)--(5.240,3.030)--(5.242,3.030)--(5.243,3.030)--(5.244,3.030)--(5.245,3.030)%
  --(5.249,3.030)--(5.254,3.030)--(5.256,3.030)--(5.258,3.030)--(5.260,3.030)--(5.262,3.030)%
  --(5.265,3.030)--(5.266,3.030)--(5.267,3.030)--(5.269,3.030)--(5.270,3.030)--(5.271,3.030)%
  --(5.275,3.030)--(5.277,3.030)--(5.278,3.030)--(5.279,3.030)--(5.280,3.030)--(5.283,3.030)%
  --(5.287,3.030)--(5.297,3.030)--(5.298,3.030)--(5.302,3.030)--(5.303,3.030)--(5.304,3.030)%
  --(5.305,3.030)--(5.306,3.030)--(5.307,3.030)--(5.310,3.030)--(5.311,3.030)--(5.312,3.030)%
  --(5.315,3.030)--(5.316,3.030)--(5.317,3.030)--(5.317,3.031)--(5.317,3.032)--(5.317,3.033)%
  --(5.317,3.034)--(5.318,3.034)--(5.320,3.034)--(5.322,3.034)--(5.323,3.034)--(5.324,3.034)%
  --(5.325,3.034)--(5.326,3.034)--(5.327,3.034)--(5.328,3.034)--(5.329,3.034)--(5.330,3.034)%
  --(5.331,3.034)--(5.332,3.034)--(5.333,3.034)--(5.336,3.034)--(5.337,3.034)--(5.338,3.034)%
  --(5.339,3.034)--(5.342,3.034)--(5.345,3.034)--(5.346,3.034)--(5.348,3.034)--(5.350,3.034)%
  --(5.351,3.034)--(5.355,3.034)--(5.357,3.034)--(5.360,3.034)--(5.365,3.034)--(5.369,3.034)%
  --(5.370,3.034)--(5.374,3.034)--(5.380,3.034)--(5.381,3.034)--(5.382,3.034)--(5.383,3.034)%
  --(5.384,3.034)--(5.387,3.034)--(5.391,3.034)--(5.393,3.034)--(5.395,3.034)--(5.397,3.034)%
  --(5.399,3.034)--(5.400,3.034)--(5.401,3.034)--(5.402,3.034)--(5.408,3.034)--(5.411,3.034)%
  --(5.412,3.034)--(5.413,3.034)--(5.414,3.034)--(5.418,3.034)--(5.419,3.034)--(5.420,3.034)%
  --(5.421,3.034)--(5.426,3.034)--(5.429,3.034)--(5.430,3.034)--(5.435,3.034)--(5.439,3.034)%
  --(5.440,3.034);
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.323,1.867)--(3.323,1.868)--(3.323,1.869)--(3.323,1.870)--(3.323,1.871)%
  --(3.323,1.872)--(3.323,1.873)--(3.323,1.874)--(3.323,1.875)--(3.323,1.876)--(3.323,1.877)%
  --(3.323,1.878)--(3.323,1.879)--(3.323,1.880)--(3.323,1.881)--(3.323,1.882)--(3.323,1.883)%
  --(3.323,1.884)--(3.323,1.885)--(3.323,1.886)--(3.323,1.887)--(3.323,1.888)--(3.323,1.889)%
  --(3.323,1.890)--(3.323,1.891)--(3.323,1.892)--(3.323,1.893)--(3.323,1.894)--(3.323,1.895)%
  --(3.323,1.896)--(3.323,1.897)--(3.323,1.898)--(3.323,1.899)--(3.323,1.900)--(3.323,1.901)%
  --(3.323,1.902)--(3.323,1.903)--(3.323,1.904)--(3.323,1.905)--(3.323,1.906)--(3.323,1.907)%
  --(3.323,1.908)--(3.323,1.909)--(3.323,1.910)--(3.323,1.911)--(3.323,1.912)--(3.323,1.913)%
  --(3.323,1.914)--(3.323,1.915)--(3.323,1.916)--(3.323,1.917)--(3.323,1.918)--(3.323,1.919)%
  --(3.323,1.920)--(3.323,1.921)--(3.323,1.922)--(3.323,1.923)--(3.323,1.924)--(3.323,1.925)%
  --(3.323,1.926)--(3.323,1.927)--(3.323,1.928)--(3.323,1.929)--(3.323,1.930)--(3.323,1.931)%
  --(3.323,1.932)--(3.323,1.933)--(3.323,1.934)--(3.323,1.935)--(3.323,1.936)--(3.323,1.937)%
  --(3.323,1.938)--(3.323,1.939)--(3.323,1.940)--(3.323,1.941)--(3.323,1.942)--(3.323,1.943)%
  --(3.323,1.944)--(3.323,1.945)--(3.323,1.946)--(3.323,1.947)--(3.323,1.948)--(3.323,1.949)%
  --(3.323,1.950)--(3.323,1.951)--(3.323,1.952)--(3.323,1.953)--(3.323,1.954)--(3.323,1.955)%
  --(3.323,1.956)--(3.323,1.957)--(3.323,1.958)--(3.323,1.959)--(3.323,1.960)--(3.323,1.961)%
  --(3.323,1.962)--(3.323,1.963)--(3.323,1.964)--(3.323,1.965)--(3.323,1.966)--(3.323,1.967)%
  --(3.323,1.968)--(3.323,1.969)--(3.323,1.970)--(3.323,1.971)--(3.323,1.972)--(3.323,1.973)%
  --(3.323,1.974)--(3.323,1.975)--(3.323,1.976)--(3.323,1.977)--(3.323,1.978)--(3.323,1.979)%
  --(3.323,1.980)--(3.323,1.981)--(3.323,1.982)--(3.323,1.983)--(3.323,1.984)--(3.323,1.985)%
  --(3.323,1.986)--(3.323,1.987)--(3.323,1.988)--(3.323,1.989)--(3.323,1.990)--(3.323,1.991)%
  --(3.323,1.992)--(3.323,1.993)--(3.323,1.994)--(3.323,1.995)--(3.323,1.996)--(3.323,1.997)%
  --(3.323,1.998)--(3.323,1.999)--(3.323,2.000)--(3.323,2.001)--(3.323,2.002)--(3.323,2.003)%
  --(3.323,2.004)--(3.323,2.005)--(3.323,2.006)--(3.323,2.007)--(3.323,2.008)--(3.323,2.009)%
  --(3.323,2.010)--(3.323,2.011)--(3.323,2.012)--(3.323,2.013)--(3.323,2.014)--(3.323,2.015)%
  --(3.323,2.016)--(3.323,2.017)--(3.323,2.018)--(3.323,2.019)--(3.323,2.020)--(3.323,2.021)%
  --(3.323,2.022)--(3.323,2.023)--(3.323,2.024)--(3.323,2.025)--(3.323,2.026)--(3.323,2.027)%
  --(3.323,2.028)--(3.323,2.029)--(3.323,2.030)--(3.323,2.031)--(3.323,2.032)--(3.323,2.033)%
  --(3.323,2.034)--(3.323,2.035)--(3.323,2.036)--(3.323,2.037)--(3.323,2.038)--(3.323,2.039)%
  --(3.323,2.040)--(3.323,2.041)--(3.323,2.042)--(3.323,2.043)--(3.323,2.044)--(3.323,2.045)%
  --(3.323,2.046)--(3.323,2.047)--(3.323,2.048)--(3.323,2.049)--(3.323,2.050)--(3.323,2.051)%
  --(3.323,2.052)--(3.323,2.053)--(3.323,2.054)--(3.323,2.055)--(3.323,2.056)--(3.323,2.057)%
  --(3.323,2.058)--(3.323,2.059)--(3.323,2.060)--(3.323,2.061)--(3.323,2.062)--(3.323,2.063)%
  --(3.323,2.064)--(3.323,2.065)--(3.323,2.066)--(3.324,2.066)--(3.324,2.067)--(3.324,2.068)%
  --(3.324,2.069)--(3.324,2.070)--(3.324,2.071)--(3.324,2.072)--(3.324,2.073)--(3.324,2.074)%
  --(3.324,2.075)--(3.325,2.075)--(3.326,2.075)--(3.326,2.076)--(3.327,2.076)--(3.328,2.076)%
  --(3.329,2.076)--(3.330,2.076)--(3.330,2.077)--(3.331,2.077)--(3.332,2.077)--(3.333,2.077)%
  --(3.334,2.077)--(3.335,2.077)--(3.336,2.077)--(3.337,2.077)--(3.337,2.078)--(3.337,2.079)%
  --(3.337,2.080)--(3.337,2.081)--(3.337,2.082)--(3.337,2.083)--(3.337,2.084)--(3.337,2.085)%
  --(3.337,2.086)--(3.337,2.087)--(3.337,2.088)--(3.337,2.089)--(3.337,2.090)--(3.337,2.091)%
  --(3.337,2.092)--(3.337,2.093)--(3.337,2.094)--(3.337,2.095)--(3.337,2.096)--(3.338,2.096)%
  --(3.338,2.097)--(3.338,2.098)--(3.338,2.099)--(3.338,2.100)--(3.338,2.101)--(3.338,2.102)%
  --(3.338,2.103)--(3.338,2.104)--(3.338,2.105)--(3.338,2.106)--(3.338,2.107)--(3.338,2.108)%
  --(3.338,2.109)--(3.338,2.110)--(3.338,2.111)--(3.339,2.111)--(3.340,2.111)--(3.341,2.111)%
  --(3.342,2.111)--(3.343,2.111)--(3.344,2.111)--(3.345,2.111)--(3.346,2.111)--(3.347,2.111)%
  --(3.348,2.111)--(3.349,2.111)--(3.350,2.111)--(3.353,2.111)--(3.357,2.111)--(3.359,2.111)%
  --(3.360,2.111)--(3.361,2.111)--(3.365,2.111)--(3.367,2.111)--(3.368,2.111)--(3.369,2.111)%
  --(3.371,2.111)--(3.384,2.111)--(3.384,2.112)--(3.390,2.112)--(3.394,2.112)--(3.396,2.112)%
  --(3.398,2.112)--(3.399,2.112)--(3.400,2.112)--(3.403,2.112)--(3.406,2.112)--(3.410,2.112)%
  --(3.413,2.112)--(3.414,2.112)--(3.415,2.112)--(3.420,2.112)--(3.421,2.112)--(3.422,2.112)%
  --(3.423,2.112)--(3.424,2.112)--(3.433,2.112)--(3.434,2.112)--(3.435,2.112)--(3.438,2.112)%
  --(3.440,2.112)--(3.441,2.112)--(3.442,2.112)--(3.444,2.112)--(3.445,2.112)--(3.447,2.112)%
  --(3.448,2.112)--(3.453,2.112)--(3.455,2.112)--(3.457,2.112)--(3.458,2.112)--(3.460,2.112)%
  --(3.464,2.112)--(3.469,2.112)--(3.470,2.112)--(3.475,2.112)--(3.476,2.112)--(3.481,2.112)%
  --(3.483,2.112)--(3.486,2.112)--(3.490,2.112)--(3.491,2.112)--(3.494,2.112)--(3.495,2.112)%
  --(3.500,2.112)--(3.506,2.112)--(3.510,2.112)--(3.511,2.112)--(3.512,2.112)--(3.515,2.112)%
  --(3.521,2.112)--(3.522,2.112)--(3.528,2.112)--(3.529,2.112)--(3.530,2.112)--(3.536,2.112)%
  --(3.537,2.112)--(3.543,2.112)--(3.544,2.112)--(3.547,2.112)--(3.549,2.112)--(3.552,2.112)%
  --(3.553,2.112)--(3.555,2.112)--(3.557,2.112)--(3.558,2.112)--(3.559,2.112)--(3.561,2.112)%
  --(3.565,2.112)--(3.567,2.112)--(3.568,2.112)--(3.569,2.112)--(3.570,2.112)--(3.575,2.112)%
  --(3.577,2.112)--(3.587,2.112)--(3.590,2.112)--(3.591,2.112)--(3.597,2.112)--(3.598,2.112)%
  --(3.603,2.112)--(3.604,2.112)--(3.605,2.112)--(3.606,2.112)--(3.608,2.112)--(3.609,2.112)%
  --(3.610,2.112)--(3.620,2.112)--(3.624,2.112)--(3.626,2.112)--(3.628,2.112)--(3.629,2.112)%
  --(3.632,2.112)--(3.634,2.112)--(3.635,2.112)--(3.639,2.112)--(3.641,2.112)--(3.645,2.112)%
  --(3.648,2.112)--(3.654,2.112)--(3.655,2.112)--(3.656,2.112)--(3.657,2.112)--(3.663,2.112)%
  --(3.664,2.112)--(3.670,2.112)--(3.675,2.112)--(3.678,2.112)--(3.680,2.112)--(3.681,2.112)%
  --(3.682,2.112)--(3.685,2.112)--(3.687,2.112)--(3.690,2.112)--(3.691,2.112)--(3.698,2.112)%
  --(3.702,2.112)--(3.704,2.112)--(3.705,2.112)--(3.706,2.112)--(3.714,2.112)--(3.715,2.112)%
  --(3.721,2.112)--(3.729,2.112)--(3.730,2.112)--(3.731,2.112)--(3.743,2.112)--(3.745,2.112)%
  --(3.748,2.112)--(3.752,2.112)--(3.757,2.112)--(3.761,2.112)--(3.762,2.112)--(3.765,2.112)%
  --(3.766,2.112)--(3.768,2.112)--(3.772,2.112)--(3.775,2.112)--(3.778,2.112)--(3.780,2.112)%
  --(3.782,2.112)--(3.783,2.112)--(3.784,2.112)--(3.785,2.112)--(3.785,2.113)--(3.786,2.113)%
  --(3.787,2.113)--(3.788,2.113)--(3.789,2.113)--(3.790,2.113)--(3.791,2.113)--(3.792,2.113)%
  --(3.793,2.113)--(3.793,2.114)--(3.794,2.114)--(3.795,2.114)--(3.796,2.114)--(3.797,2.114)%
  --(3.797,2.115)--(3.797,2.116)--(3.797,2.117)--(3.797,2.118)--(3.797,2.119)--(3.797,2.120)%
  --(3.797,2.121)--(3.797,2.122)--(3.797,2.123)--(3.797,2.124)--(3.797,2.125)--(3.797,2.126)%
  --(3.797,2.127)--(3.797,2.128)--(3.797,2.129)--(3.797,2.130)--(3.797,2.131)--(3.797,2.132)%
  --(3.797,2.133)--(3.797,2.134)--(3.797,2.135)--(3.797,2.136)--(3.797,2.137)--(3.797,2.138)%
  --(3.797,2.139)--(3.797,2.140)--(3.797,2.141)--(3.797,2.142)--(3.797,2.143)--(3.797,2.144)%
  --(3.797,2.145)--(3.797,2.146)--(3.797,2.147)--(3.797,2.148)--(3.797,2.149)--(3.797,2.150)%
  --(3.797,2.151)--(3.797,2.152)--(3.797,2.153)--(3.797,2.154)--(3.797,2.155)--(3.797,2.156)%
  --(3.797,2.157)--(3.797,2.158)--(3.797,2.159)--(3.797,2.160)--(3.797,2.161)--(3.798,2.161)%
  --(3.798,2.162)--(3.798,2.163)--(3.798,2.164)--(3.798,2.165)--(3.798,2.166)--(3.798,2.167)%
  --(3.798,2.168)--(3.798,2.169)--(3.798,2.170)--(3.798,2.171)--(3.798,2.172)--(3.798,2.173)%
  --(3.798,2.174)--(3.798,2.175)--(3.798,2.176)--(3.798,2.177)--(3.798,2.178)--(3.798,2.179)%
  --(3.798,2.180)--(3.798,2.181)--(3.798,2.182)--(3.798,2.183)--(3.798,2.184)--(3.798,2.185)%
  --(3.798,2.186)--(3.798,2.187)--(3.798,2.188)--(3.798,2.189)--(3.798,2.190)--(3.798,2.191)%
  --(3.798,2.192)--(3.798,2.193)--(3.798,2.194)--(3.798,2.195)--(3.798,2.196)--(3.798,2.197)%
  --(3.798,2.198)--(3.798,2.199)--(3.798,2.200)--(3.798,2.201)--(3.798,2.202)--(3.798,2.203)%
  --(3.798,2.204)--(3.798,2.205)--(3.798,2.206)--(3.798,2.207)--(3.798,2.208)--(3.798,2.209)%
  --(3.798,2.210)--(3.798,2.211)--(3.798,2.212)--(3.798,2.213)--(3.798,2.214)--(3.798,2.215)%
  --(3.798,2.216)--(3.798,2.217)--(3.798,2.218)--(3.798,2.219)--(3.798,2.220)--(3.798,2.221)%
  --(3.798,2.222)--(3.798,2.223)--(3.798,2.224)--(3.798,2.225)--(3.798,2.226)--(3.798,2.227)%
  --(3.798,2.228)--(3.798,2.229)--(3.798,2.230)--(3.798,2.231)--(3.798,2.232)--(3.798,2.233)%
  --(3.798,2.234)--(3.798,2.235)--(3.798,2.236)--(3.798,2.237)--(3.798,2.238)--(3.798,2.239)%
  --(3.798,2.240)--(3.798,2.241)--(3.798,2.242)--(3.798,2.243)--(3.798,2.244)--(3.798,2.245)%
  --(3.798,2.246)--(3.798,2.247)--(3.798,2.248)--(3.798,2.249)--(3.798,2.250)--(3.798,2.251)%
  --(3.798,2.252)--(3.798,2.253)--(3.798,2.254)--(3.798,2.255)--(3.798,2.256)--(3.798,2.257)%
  --(3.798,2.258)--(3.798,2.259)--(3.798,2.260)--(3.798,2.261)--(3.798,2.262)--(3.798,2.263)%
  --(3.798,2.264)--(3.798,2.265)--(3.798,2.266)--(3.798,2.267)--(3.798,2.268)--(3.798,2.269)%
  --(3.798,2.270)--(3.798,2.271)--(3.798,2.272)--(3.798,2.273)--(3.798,2.274)--(3.798,2.275)%
  --(3.798,2.276)--(3.798,2.277)--(3.798,2.278)--(3.798,2.279)--(3.798,2.280)--(3.798,2.281)%
  --(3.798,2.282)--(3.798,2.283)--(3.798,2.284)--(3.798,2.285)--(3.798,2.286)--(3.798,2.287)%
  --(3.798,2.288)--(3.798,2.289)--(3.798,2.290)--(3.798,2.291)--(3.798,2.292)--(3.798,2.293)%
  --(3.798,2.294)--(3.798,2.295)--(3.798,2.296)--(3.798,2.297)--(3.798,2.298)--(3.798,2.299)%
  --(3.798,2.300)--(3.798,2.301)--(3.798,2.302)--(3.798,2.303)--(3.798,2.304)--(3.798,2.305)%
  --(3.798,2.306)--(3.798,2.307)--(3.798,2.308)--(3.798,2.309)--(3.798,2.310)--(3.798,2.311)%
  --(3.798,2.312)--(3.798,2.313)--(3.798,2.314)--(3.798,2.315)--(3.798,2.316)--(3.798,2.317)%
  --(3.798,2.318)--(3.798,2.319)--(3.798,2.320)--(3.798,2.321)--(3.798,2.322)--(3.798,2.323)%
  --(3.798,2.324)--(3.798,2.325)--(3.798,2.326)--(3.798,2.327)--(3.798,2.328)--(3.798,2.329)%
  --(3.798,2.330)--(3.798,2.331)--(3.798,2.332)--(3.798,2.333)--(3.798,2.334)--(3.798,2.335)%
  --(3.798,2.336)--(3.798,2.337)--(3.798,2.338)--(3.798,2.339)--(3.798,2.340)--(3.798,2.341)%
  --(3.798,2.342)--(3.798,2.343)--(3.798,2.344)--(3.798,2.345)--(3.798,2.346)--(3.799,2.346)%
  --(3.799,2.347)--(3.799,2.348)--(3.799,2.349)--(3.799,2.350)--(3.799,2.351)--(3.799,2.352)%
  --(3.799,2.353)--(3.799,2.354)--(3.799,2.355)--(3.799,2.356)--(3.799,2.357)--(3.799,2.358)%
  --(3.799,2.359)--(3.799,2.360)--(3.799,2.361)--(3.799,2.362)--(3.799,2.363)--(3.799,2.364)%
  --(3.799,2.365)--(3.799,2.366)--(3.799,2.367)--(3.799,2.368)--(3.799,2.369)--(3.799,2.370)%
  --(3.799,2.371)--(3.799,2.372)--(3.799,2.373)--(3.799,2.374)--(3.799,2.375)--(3.799,2.376)%
  --(3.799,2.377)--(3.799,2.378)--(3.799,2.379)--(3.799,2.380)--(3.799,2.381)--(3.799,2.382)%
  --(3.799,2.383)--(3.799,2.384)--(3.799,2.385)--(3.799,2.386)--(3.799,2.387)--(3.799,2.388)%
  --(3.799,2.389)--(3.799,2.390)--(3.799,2.391)--(3.799,2.392)--(3.799,2.393)--(3.799,2.394)%
  --(3.799,2.395)--(3.799,2.396)--(3.799,2.397)--(3.799,2.398)--(3.799,2.399)--(3.799,2.400)%
  --(3.799,2.401)--(3.799,2.402)--(3.799,2.403)--(3.799,2.404)--(3.799,2.405)--(3.799,2.406)%
  --(3.799,2.407)--(3.799,2.408)--(3.799,2.409)--(3.800,2.409)--(3.800,2.410)--(3.801,2.410)%
  --(3.802,2.410)--(3.803,2.410)--(3.804,2.410)--(3.805,2.410)--(3.806,2.410)--(3.806,2.411)%
  --(3.807,2.411)--(3.808,2.411)--(3.809,2.411)--(3.810,2.411)--(3.811,2.411)--(3.812,2.411)%
  --(3.812,2.412)--(3.812,2.413)--(3.812,2.414)--(3.813,2.414)--(3.813,2.415)--(3.813,2.416)%
  --(3.813,2.417)--(3.813,2.418)--(3.813,2.419)--(3.813,2.420)--(3.813,2.421)--(3.813,2.422)%
  --(3.813,2.423)--(3.813,2.424)--(3.813,2.425)--(3.813,2.426)--(3.813,2.427)--(3.813,2.428)%
  --(3.813,2.429)--(3.814,2.429)--(3.814,2.430)--(3.814,2.431)--(3.814,2.432)--(3.814,2.433)%
  --(3.815,2.433)--(3.816,2.433)--(3.817,2.433)--(3.818,2.433)--(3.819,2.433)--(3.820,2.433)%
  --(3.821,2.433)--(3.822,2.433)--(3.823,2.433)--(3.826,2.433)--(3.827,2.433)--(3.829,2.433)%
  --(3.830,2.433)--(3.835,2.433)--(3.836,2.433)--(3.841,2.433)--(3.842,2.433)--(3.844,2.433)%
  --(3.847,2.433)--(3.859,2.433)--(3.866,2.433)--(3.870,2.433)--(3.872,2.433)--(3.874,2.433)%
  --(3.875,2.433)--(3.880,2.433)--(3.890,2.433)--(3.896,2.433)--(3.897,2.433)--(3.898,2.433)%
  --(3.899,2.433)--(3.905,2.433)--(3.907,2.433)--(3.914,2.433)--(3.915,2.433)--(3.916,2.433)%
  --(3.917,2.433)--(3.921,2.433)--(3.923,2.433)--(3.926,2.433)--(3.930,2.433)--(3.931,2.433)%
  --(3.933,2.433)--(3.936,2.433)--(3.940,2.433)--(3.941,2.433)--(3.950,2.433)--(3.951,2.433)%
  --(3.961,2.433)--(3.966,2.433)--(3.967,2.433)--(3.970,2.433)--(3.971,2.433)--(3.982,2.433)%
  --(3.986,2.433)--(3.990,2.433)--(3.997,2.433)--(3.998,2.433)--(4.001,2.433)--(4.013,2.433)%
  --(4.018,2.433)--(4.019,2.433)--(4.023,2.433)--(4.028,2.433)--(4.035,2.433)--(4.036,2.433)%
  --(4.037,2.433)--(4.041,2.433)--(4.043,2.433)--(4.044,2.433)--(4.045,2.433)--(4.053,2.433)%
  --(4.063,2.433)--(4.066,2.433)--(4.067,2.433)--(4.071,2.433)--(4.072,2.433)--(4.073,2.433)%
  --(4.074,2.433)--(4.079,2.433)--(4.080,2.433)--(4.083,2.433)--(4.084,2.433)--(4.096,2.433)%
  --(4.099,2.433)--(4.100,2.433)--(4.105,2.433)--(4.108,2.433)--(4.111,2.433)--(4.113,2.433)%
  --(4.115,2.433)--(4.117,2.433)--(4.118,2.433)--(4.120,2.433)--(4.121,2.433)--(4.124,2.433)%
  --(4.130,2.433)--(4.132,2.433)--(4.133,2.433)--(4.136,2.433)--(4.139,2.433)--(4.146,2.433)%
  --(4.151,2.433)--(4.157,2.433)--(4.165,2.433)--(4.167,2.433)--(4.168,2.433)--(4.191,2.433)%
  --(4.201,2.433)--(4.212,2.433)--(4.220,2.433)--(4.224,2.433)--(4.233,2.433)--(4.237,2.433)%
  --(4.239,2.433)--(4.240,2.433)--(4.247,2.433)--(4.248,2.433)--(4.255,2.433)--(4.259,2.433)%
  --(4.260,2.433)--(4.261,2.433)--(4.262,2.433)--(4.263,2.433)--(4.264,2.433)--(4.265,2.433)%
  --(4.265,2.434)--(4.266,2.434)--(4.267,2.434)--(4.268,2.434)--(4.269,2.434)--(4.270,2.434)%
  --(4.271,2.434)--(4.272,2.434)--(4.272,2.435)--(4.273,2.435)--(4.273,2.436)--(4.273,2.437)%
  --(4.273,2.438)--(4.273,2.439)--(4.273,2.440)--(4.273,2.441)--(4.273,2.442)--(4.273,2.443)%
  --(4.273,2.444)--(4.273,2.445)--(4.273,2.446)--(4.273,2.447)--(4.273,2.448)--(4.273,2.449)%
  --(4.273,2.450)--(4.273,2.451)--(4.273,2.452)--(4.273,2.453)--(4.273,2.454)--(4.273,2.455)%
  --(4.273,2.456)--(4.273,2.457)--(4.273,2.458)--(4.273,2.459)--(4.273,2.460)--(4.273,2.461)%
  --(4.273,2.462)--(4.273,2.463)--(4.273,2.464)--(4.273,2.465)--(4.273,2.466)--(4.273,2.467)%
  --(4.273,2.468)--(4.273,2.469)--(4.273,2.470)--(4.273,2.471)--(4.273,2.472)--(4.273,2.473)%
  --(4.273,2.474)--(4.273,2.475)--(4.273,2.476)--(4.273,2.477)--(4.273,2.478)--(4.273,2.479)%
  --(4.273,2.480)--(4.273,2.481)--(4.273,2.482)--(4.273,2.483)--(4.273,2.484)--(4.273,2.485)%
  --(4.273,2.486)--(4.273,2.487)--(4.274,2.487)--(4.274,2.488)--(4.274,2.489)--(4.274,2.490)%
  --(4.274,2.491)--(4.274,2.492)--(4.274,2.493)--(4.274,2.494)--(4.274,2.495)--(4.274,2.496)%
  --(4.274,2.497)--(4.274,2.498)--(4.274,2.499)--(4.274,2.500)--(4.274,2.501)--(4.274,2.502)%
  --(4.274,2.503)--(4.274,2.504)--(4.274,2.505)--(4.274,2.506)--(4.274,2.507)--(4.274,2.508)%
  --(4.274,2.509)--(4.274,2.510)--(4.274,2.511)--(4.274,2.512)--(4.274,2.513)--(4.274,2.514)%
  --(4.274,2.515)--(4.274,2.516)--(4.274,2.517)--(4.274,2.518)--(4.274,2.519)--(4.274,2.520)%
  --(4.274,2.521)--(4.274,2.522)--(4.274,2.523)--(4.274,2.524)--(4.274,2.525)--(4.274,2.526)%
  --(4.274,2.527)--(4.274,2.528)--(4.274,2.529)--(4.274,2.530)--(4.274,2.531)--(4.274,2.532)%
  --(4.274,2.533)--(4.274,2.534)--(4.274,2.535)--(4.274,2.536)--(4.274,2.537)--(4.274,2.538)%
  --(4.274,2.539)--(4.274,2.540)--(4.274,2.541)--(4.274,2.542)--(4.274,2.543)--(4.274,2.544)%
  --(4.274,2.545)--(4.274,2.546)--(4.274,2.547)--(4.274,2.548)--(4.274,2.549)--(4.274,2.550)%
  --(4.274,2.551)--(4.274,2.552)--(4.274,2.553)--(4.274,2.554)--(4.274,2.555)--(4.274,2.556)%
  --(4.274,2.557)--(4.274,2.558)--(4.274,2.559)--(4.274,2.560)--(4.274,2.561)--(4.274,2.562)%
  --(4.274,2.563)--(4.274,2.564)--(4.274,2.565)--(4.274,2.566)--(4.274,2.567)--(4.274,2.568)%
  --(4.274,2.569)--(4.274,2.570)--(4.274,2.571)--(4.274,2.572)--(4.274,2.573)--(4.274,2.574)%
  --(4.274,2.575)--(4.274,2.576)--(4.274,2.577)--(4.274,2.578)--(4.274,2.579)--(4.274,2.580)%
  --(4.274,2.581)--(4.274,2.582)--(4.274,2.583)--(4.274,2.584)--(4.274,2.585)--(4.274,2.586)%
  --(4.274,2.587)--(4.274,2.588)--(4.274,2.589)--(4.274,2.590)--(4.274,2.591)--(4.274,2.592)%
  --(4.274,2.593)--(4.274,2.594)--(4.274,2.595)--(4.275,2.595)--(4.275,2.596)--(4.275,2.597)%
  --(4.275,2.598)--(4.275,2.599)--(4.275,2.600)--(4.275,2.601)--(4.275,2.602)--(4.275,2.603)%
  --(4.275,2.604)--(4.275,2.605)--(4.275,2.606)--(4.275,2.607)--(4.275,2.608)--(4.275,2.609)%
  --(4.275,2.610)--(4.275,2.611)--(4.275,2.612)--(4.276,2.612)--(4.277,2.612)--(4.278,2.612)%
  --(4.279,2.612)--(4.280,2.612)--(4.280,2.613)--(4.281,2.613)--(4.282,2.613)--(4.283,2.613)%
  --(4.284,2.613)--(4.285,2.613)--(4.286,2.613)--(4.287,2.613)--(4.288,2.613)--(4.288,2.614)%
  --(4.288,2.615)--(4.288,2.616)--(4.288,2.617)--(4.288,2.618)--(4.289,2.618)--(4.289,2.619)%
  --(4.289,2.620)--(4.289,2.621)--(4.289,2.622)--(4.289,2.623)--(4.289,2.624)--(4.289,2.625)%
  --(4.289,2.626)--(4.289,2.627)--(4.289,2.628)--(4.289,2.629)--(4.290,2.629)--(4.290,2.630)%
  --(4.291,2.630)--(4.292,2.630)--(4.293,2.630)--(4.294,2.630)--(4.295,2.630)--(4.296,2.630)%
  --(4.297,2.630)--(4.298,2.630)--(4.299,2.630)--(4.300,2.630)--(4.302,2.630)--(4.304,2.630)%
  --(4.305,2.630)--(4.312,2.630)--(4.317,2.630)--(4.318,2.630)--(4.320,2.630)--(4.322,2.630)%
  --(4.325,2.630)--(4.335,2.630)--(4.342,2.630)--(4.346,2.630)--(4.350,2.630)--(4.351,2.630)%
  --(4.355,2.630)--(4.358,2.630)--(4.365,2.630)--(4.366,2.630)--(4.373,2.630)--(4.374,2.630)%
  --(4.382,2.630)--(4.384,2.630)--(4.385,2.630)--(4.389,2.630)--(4.392,2.630)--(4.393,2.630)%
  --(4.394,2.630)--(4.396,2.630)--(4.397,2.630)--(4.412,2.630)--(4.416,2.630)--(4.417,2.630)%
  --(4.422,2.630)--(4.426,2.630)--(4.427,2.630)--(4.438,2.630)--(4.440,2.630)--(4.442,2.630)%
  --(4.443,2.630)--(4.446,2.630)--(4.454,2.630)--(4.466,2.630)--(4.472,2.630)--(4.473,2.630)%
  --(4.474,2.630)--(4.488,2.630)--(4.489,2.630)--(4.493,2.630)--(4.500,2.630)--(4.504,2.630)%
  --(4.507,2.630)--(4.510,2.630)--(4.512,2.630)--(4.513,2.630)--(4.514,2.630)--(4.519,2.630)%
  --(4.520,2.630)--(4.527,2.630)--(4.529,2.630)--(4.531,2.630)--(4.532,2.630)--(4.534,2.630)%
  --(4.539,2.630)--(4.547,2.630)--(4.550,2.630)--(4.556,2.630)--(4.572,2.630)--(4.575,2.630)%
  --(4.580,2.630)--(4.581,2.630)--(4.584,2.630)--(4.586,2.630)--(4.593,2.630)--(4.596,2.630)%
  --(4.600,2.630)--(4.608,2.630)--(4.614,2.630)--(4.622,2.630)--(4.627,2.630)--(4.634,2.630)%
  --(4.639,2.630)--(4.641,2.630)--(4.642,2.630)--(4.649,2.630)--(4.656,2.630)--(4.657,2.630)%
  --(4.670,2.630)--(4.671,2.630)--(4.673,2.630)--(4.679,2.630)--(4.688,2.630)--(4.703,2.630)%
  --(4.708,2.630)--(4.717,2.630)--(4.718,2.630)--(4.719,2.630)--(4.723,2.630)--(4.727,2.630)%
  --(4.731,2.630)--(4.734,2.630)--(4.735,2.630)--(4.736,2.630)--(4.737,2.630)--(4.738,2.630)%
  --(4.739,2.630)--(4.740,2.630)--(4.741,2.630)--(4.741,2.631)--(4.742,2.631)--(4.743,2.631)%
  --(4.744,2.631)--(4.745,2.631)--(4.746,2.631)--(4.747,2.631)--(4.748,2.631)--(4.748,2.632)%
  --(4.748,2.633)--(4.748,2.634)--(4.748,2.635)--(4.748,2.636)--(4.749,2.636)--(4.749,2.637)%
  --(4.749,2.638)--(4.749,2.639)--(4.749,2.640)--(4.749,2.641)--(4.749,2.642)--(4.749,2.643)%
  --(4.749,2.644)--(4.749,2.645)--(4.749,2.646)--(4.749,2.647)--(4.749,2.648)--(4.749,2.649)%
  --(4.749,2.650)--(4.749,2.651)--(4.749,2.652)--(4.749,2.653)--(4.749,2.654)--(4.749,2.655)%
  --(4.749,2.656)--(4.749,2.657)--(4.749,2.658)--(4.749,2.659)--(4.749,2.660)--(4.749,2.661)%
  --(4.749,2.662)--(4.749,2.663)--(4.749,2.664)--(4.749,2.665)--(4.749,2.666)--(4.749,2.667)%
  --(4.749,2.668)--(4.749,2.669)--(4.749,2.670)--(4.749,2.671)--(4.749,2.672)--(4.749,2.673)%
  --(4.749,2.674)--(4.749,2.675)--(4.749,2.676)--(4.749,2.677)--(4.749,2.678)--(4.749,2.679)%
  --(4.749,2.680)--(4.749,2.681)--(4.749,2.682)--(4.749,2.683)--(4.749,2.684)--(4.749,2.685)%
  --(4.749,2.686)--(4.749,2.687)--(4.749,2.688)--(4.749,2.689)--(4.749,2.690)--(4.749,2.691)%
  --(4.749,2.692)--(4.749,2.693)--(4.749,2.694)--(4.750,2.694)--(4.750,2.695)--(4.750,2.696)%
  --(4.750,2.697)--(4.750,2.698)--(4.750,2.699)--(4.750,2.700)--(4.750,2.701)--(4.750,2.702)%
  --(4.750,2.703)--(4.750,2.704)--(4.750,2.705)--(4.750,2.706)--(4.750,2.707)--(4.750,2.708)%
  --(4.750,2.709)--(4.750,2.710)--(4.750,2.711)--(4.750,2.712)--(4.750,2.713)--(4.750,2.714)%
  --(4.750,2.715)--(4.750,2.716)--(4.750,2.717)--(4.750,2.718)--(4.750,2.719)--(4.750,2.720)%
  --(4.750,2.721)--(4.750,2.722)--(4.750,2.723)--(4.750,2.724)--(4.750,2.725)--(4.750,2.726)%
  --(4.750,2.727)--(4.750,2.728)--(4.750,2.729)--(4.750,2.730)--(4.750,2.731)--(4.750,2.732)%
  --(4.750,2.733)--(4.750,2.734)--(4.750,2.735)--(4.750,2.736)--(4.750,2.737)--(4.750,2.738)%
  --(4.750,2.739)--(4.751,2.739)--(4.751,2.740)--(4.751,2.741)--(4.751,2.742)--(4.752,2.742)%
  --(4.752,2.743)--(4.753,2.743)--(4.754,2.743)--(4.755,2.743)--(4.756,2.743)--(4.757,2.743)%
  --(4.758,2.743)--(4.759,2.743)--(4.759,2.744)--(4.760,2.744)--(4.761,2.744)--(4.762,2.744)%
  --(4.763,2.744)--(4.764,2.744)--(4.764,2.745)--(4.764,2.746)--(4.764,2.747)--(4.764,2.748)%
  --(4.765,2.748)--(4.765,2.749)--(4.765,2.750)--(4.765,2.751)--(4.765,2.752)--(4.765,2.753)%
  --(4.766,2.753)--(4.767,2.753)--(4.768,2.753)--(4.769,2.753)--(4.770,2.753)--(4.771,2.753)%
  --(4.772,2.753)--(4.773,2.753)--(4.774,2.753)--(4.775,2.753)--(4.778,2.753)--(4.780,2.753)%
  --(4.787,2.753)--(4.792,2.753)--(4.793,2.753)--(4.795,2.753)--(4.796,2.753)--(4.799,2.753)%
  --(4.810,2.753)--(4.811,2.753)--(4.821,2.753)--(4.825,2.753)--(4.826,2.753)--(4.833,2.753)%
  --(4.838,2.753)--(4.841,2.753)--(4.842,2.753)--(4.847,2.753)--(4.857,2.753)--(4.861,2.753)%
  --(4.864,2.753)--(4.865,2.753)--(4.866,2.753)--(4.867,2.753)--(4.868,2.753)--(4.872,2.753)%
  --(4.884,2.753)--(4.888,2.753)--(4.891,2.753)--(4.892,2.753)--(4.903,2.753)--(4.916,2.753)%
  --(4.918,2.753)--(4.922,2.753)--(4.930,2.753)--(4.934,2.753)--(4.942,2.753)--(4.949,2.753)%
  --(4.964,2.753)--(4.969,2.753)--(4.975,2.753)--(4.976,2.753)--(4.980,2.753)--(4.983,2.753)%
  --(4.984,2.753)--(4.986,2.753)--(4.988,2.753)--(4.994,2.753)--(4.995,2.753)--(4.997,2.753)%
  --(5.007,2.753)--(5.010,2.753)--(5.014,2.753)--(5.022,2.753)--(5.025,2.753)--(5.026,2.753)%
  --(5.035,2.753)--(5.041,2.753)--(5.051,2.753)--(5.056,2.753)--(5.059,2.753)--(5.064,2.753)%
  --(5.068,2.753)--(5.075,2.753)--(5.087,2.753)--(5.089,2.753)--(5.090,2.753)--(5.097,2.753)%
  --(5.098,2.753)--(5.102,2.753)--(5.117,2.753)--(5.125,2.753)--(5.133,2.753)--(5.146,2.753)%
  --(5.164,2.753)--(5.179,2.753)--(5.184,2.753)--(5.190,2.753)--(5.191,2.753)--(5.202,2.753)%
  --(5.210,2.753)--(5.211,2.753)--(5.212,2.753)--(5.213,2.753)--(5.214,2.753)--(5.215,2.753)%
  --(5.216,2.753)--(5.217,2.753)--(5.218,2.753)--(5.218,2.754)--(5.219,2.754)--(5.220,2.754)%
  --(5.221,2.754)--(5.222,2.754)--(5.223,2.754)--(5.224,2.754)--(5.224,2.755)--(5.224,2.756)%
  --(5.224,2.757)--(5.224,2.758)--(5.224,2.759)--(5.224,2.760)--(5.224,2.761)--(5.224,2.762)%
  --(5.225,2.762)--(5.225,2.763)--(5.225,2.764)--(5.225,2.765)--(5.225,2.766)--(5.225,2.767)%
  --(5.225,2.768)--(5.225,2.769)--(5.225,2.770)--(5.225,2.771)--(5.225,2.772)--(5.225,2.773)%
  --(5.225,2.774)--(5.225,2.775)--(5.225,2.776)--(5.225,2.777)--(5.225,2.778)--(5.225,2.779)%
  --(5.225,2.780)--(5.225,2.781)--(5.225,2.782)--(5.225,2.783)--(5.225,2.784)--(5.225,2.785)%
  --(5.225,2.786)--(5.225,2.787)--(5.225,2.788)--(5.225,2.789)--(5.225,2.790)--(5.225,2.791)%
  --(5.225,2.792)--(5.225,2.793)--(5.225,2.794)--(5.225,2.795)--(5.225,2.796)--(5.225,2.797)%
  --(5.225,2.798)--(5.225,2.799)--(5.225,2.800)--(5.225,2.801)--(5.225,2.802)--(5.225,2.803)%
  --(5.225,2.804)--(5.225,2.805)--(5.225,2.806)--(5.225,2.807)--(5.225,2.808)--(5.226,2.808)%
  --(5.226,2.809)--(5.226,2.810)--(5.226,2.811)--(5.226,2.812)--(5.226,2.813)--(5.226,2.814)%
  --(5.226,2.815)--(5.226,2.816)--(5.226,2.817)--(5.226,2.818)--(5.226,2.819)--(5.226,2.820)%
  --(5.226,2.821)--(5.226,2.822)--(5.226,2.823)--(5.226,2.824)--(5.226,2.825)--(5.226,2.826)%
  --(5.227,2.826)--(5.227,2.827)--(5.228,2.827)--(5.229,2.827)--(5.230,2.827)--(5.231,2.827)%
  --(5.232,2.827)--(5.233,2.827)--(5.234,2.827)--(5.235,2.827)--(5.236,2.827)--(5.237,2.827)%
  --(5.238,2.827)--(5.239,2.827)--(5.240,2.827)--(5.240,2.828)--(5.240,2.829)--(5.240,2.830)%
  --(5.240,2.831)--(5.240,2.832)--(5.240,2.833)--(5.241,2.833)--(5.241,2.834)--(5.241,2.835)%
  --(5.242,2.835)--(5.243,2.835)--(5.244,2.835)--(5.245,2.835)--(5.246,2.835)--(5.247,2.835)%
  --(5.248,2.835)--(5.249,2.835)--(5.250,2.835)--(5.251,2.835)--(5.252,2.835)--(5.253,2.835)%
  --(5.254,2.835)--(5.256,2.835)--(5.257,2.835)--(5.268,2.835)--(5.269,2.835)--(5.271,2.835)%
  --(5.287,2.835)--(5.293,2.835)--(5.297,2.835)--(5.302,2.835)--(5.317,2.835)--(5.323,2.835)%
  --(5.324,2.835)--(5.326,2.835)--(5.342,2.835)--(5.345,2.835)--(5.347,2.835)--(5.354,2.835)%
  --(5.357,2.835)--(5.363,2.835)--(5.367,2.835)--(5.378,2.835)--(5.393,2.835)--(5.420,2.835)%
  --(5.423,2.835)--(5.424,2.835)--(5.424,2.836)--(5.425,2.836)--(5.440,2.836);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.371,1.867)--(5.440,1.867);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,1.867)--(2.551,1.867);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,1.867) {$0.7$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,2.260)--(5.440,2.260);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,2.260)--(2.551,2.260);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.260) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,2.652)--(5.440,2.652);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,2.652)--(2.551,2.652);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.652) {$0.9$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,3.045)--(5.440,3.045);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,3.045)--(2.551,3.045);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,3.045) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.371,1.867)--(2.371,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.371,1.867)--(2.371,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.371,1.559) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.138,1.867)--(3.138,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.138,1.867)--(3.138,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.138,1.559) {$5$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.906,1.867)--(3.906,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.906,1.867)--(3.906,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.906,1.559) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.673,1.867)--(4.673,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.673,1.867)--(4.673,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (4.673,1.559) {$15$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.440,1.867)--(5.440,3.241);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.440,1.867)--(5.440,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (5.440,1.559) {$20$};
\draw[gp path] (2.371,1.867)--(2.551,1.867);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,1.867) {$0.7$};
\draw[gp path] (2.371,2.260)--(2.551,2.260);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.260) {$0.8$};
\draw[gp path] (2.371,2.652)--(2.551,2.652);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,2.652) {$0.9$};
\draw[gp path] (2.371,3.045)--(2.551,3.045);
\node[gp node right,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.187,3.045) {$1$};
\draw[gp path] (2.371,1.867)--(2.371,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (2.371,1.559) {$0$};
\draw[gp path] (3.138,1.867)--(3.138,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.138,1.559) {$5$};
\draw[gp path] (3.906,1.867)--(3.906,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (3.906,1.559) {$10$};
\draw[gp path] (4.673,1.867)--(4.673,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (4.673,1.559) {$15$};
\draw[gp path] (5.440,1.867)--(5.440,2.047);
\node[gp node center,font={\fontsize{1.0pt}{1.2pt}\selectfont}] at (5.440,1.559) {$20$};
\draw[gp path] (2.371,3.241)--(2.371,1.867)--(5.440,1.867)--(5.440,3.241)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.371cm}{1.867cm}}{\pgfpoint{5.440cm}{3.241cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/500mlogcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Nov 22 17:28:20 2023
\path (0.000,0.000) rectangle (6.250,3.938);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.488)--(3.309,1.488);
\draw[gp path] (5.513,1.488)--(5.697,1.488);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.488)--(1.500,1.488);
\node[gp node right] at (1.136,1.488) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.992)--(3.309,1.992);
\draw[gp path] (5.513,1.992)--(5.697,1.992);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.992)--(1.500,1.992);
\node[gp node right] at (1.136,1.992) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.495)--(5.697,2.495);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.495)--(1.500,2.495);
\node[gp node right] at (1.136,2.495) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.999)--(5.697,2.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.999)--(1.500,2.999);
\node[gp node right] at (1.136,2.999) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.502)--(5.697,3.502);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.502)--(1.500,3.502);
\node[gp node right] at (1.136,3.502) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,0.985)--(1.320,3.628);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$10^{0}$};
\draw[gp path] (2.061,0.985)--(2.061,1.075);
\draw[gp path] (2.495,0.985)--(2.495,1.075);
\draw[gp path] (2.802,0.985)--(2.802,1.075);
\draw[gp path] (3.041,0.985)--(3.041,1.075);
\draw[gp path] (3.236,0.985)--(3.236,1.075);
\draw[gp path] (3.401,0.985)--(3.401,1.075);
\draw[gp path] (3.544,0.985)--(3.544,1.075);
\draw[gp path] (3.670,0.985)--(3.670,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.782,0.985)--(3.782,1.165);
\draw[gp path] (3.782,2.397)--(3.782,3.628);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.782,0.985)--(3.782,1.165);
\node[gp node center] at (3.782,0.677) {$10^{1}$};
\draw[gp path] (4.524,0.985)--(4.524,1.075);
\draw[gp path] (4.957,0.985)--(4.957,1.075);
\draw[gp path] (5.265,0.985)--(5.265,1.075);
\draw[gp path] (5.503,0.985)--(5.503,1.075);
\draw[gp path] (1.320,3.628)--(1.320,0.985)--(5.697,0.985)--(5.697,3.628)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.306) {eCDF};
\node[gp node center] at (3.508,0.215) {iIPG [sec]};
\node[gp node right] at (4.597,2.243) {24 Alg1};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (4.781,2.243)--(5.329,2.243);
\draw[gp path] (1.320,1.022)--(1.320,1.023)--(1.320,1.024)--(1.326,1.024)--(1.336,1.024)%
  --(1.340,1.024)--(1.350,1.024)--(1.354,1.024)--(1.361,1.024)--(1.374,1.024)--(1.381,1.024)%
  --(1.382,1.024)--(1.383,1.024)--(1.400,1.024)--(1.408,1.024)--(1.423,1.024)--(1.428,1.024)%
  --(1.439,1.024)--(1.440,1.024)--(1.444,1.024)--(1.445,1.024)--(1.447,1.024)--(1.450,1.024)%
  --(1.456,1.024)--(1.458,1.024)--(1.463,1.024)--(1.469,1.024)--(1.471,1.024)--(1.473,1.024)%
  --(1.475,1.024)--(1.476,1.024)--(1.478,1.024)--(1.488,1.024)--(1.490,1.024)--(1.491,1.024)%
  --(1.493,1.024)--(1.498,1.024)--(1.501,1.024)--(1.505,1.024)--(1.506,1.024)--(1.508,1.024)%
  --(1.512,1.024)--(1.513,1.024)--(1.514,1.024)--(1.515,1.024)--(1.515,1.025)--(1.519,1.025)%
  --(1.521,1.025)--(1.522,1.025)--(1.524,1.025)--(1.525,1.025)--(1.526,1.025)--(1.529,1.025)%
  --(1.533,1.025)--(1.536,1.025)--(1.537,1.025)--(1.538,1.025)--(1.539,1.025)--(1.545,1.025)%
  --(1.546,1.025)--(1.547,1.025)--(1.548,1.025)--(1.549,1.025)--(1.553,1.025)--(1.559,1.025)%
  --(1.560,1.025)--(1.564,1.025)--(1.568,1.025)--(1.569,1.025)--(1.570,1.025)--(1.576,1.025)%
  --(1.578,1.025)--(1.591,1.025)--(1.595,1.025)--(1.596,1.025)--(1.600,1.025)--(1.601,1.025)%
  --(1.603,1.025)--(1.606,1.025)--(1.607,1.025)--(1.609,1.025)--(1.610,1.025)--(1.611,1.025)%
  --(1.617,1.025)--(1.623,1.025)--(1.638,1.025)--(1.639,1.025)--(1.645,1.025)--(1.651,1.025)%
  --(1.653,1.025)--(1.659,1.025)--(1.660,1.025)--(1.669,1.025)--(1.670,1.025)--(1.673,1.025)%
  --(1.674,1.025)--(1.676,1.025)--(1.680,1.025)--(1.681,1.025)--(1.682,1.025)--(1.684,1.025)%
  --(1.685,1.025)--(1.689,1.025)--(1.695,1.025)--(1.697,1.025)--(1.704,1.025)--(1.705,1.025)%
  --(1.706,1.025)--(1.707,1.025)--(1.708,1.025)--(1.714,1.025)--(1.717,1.025)--(1.722,1.025)%
  --(1.724,1.025)--(1.734,1.025)--(1.735,1.025)--(1.738,1.025)--(1.739,1.025)--(1.741,1.025)%
  --(1.743,1.025)--(1.745,1.025)--(1.748,1.025)--(1.755,1.025)--(1.756,1.025)--(1.762,1.025)%
  --(1.763,1.025)--(1.764,1.025)--(1.766,1.025)--(1.767,1.025)--(1.768,1.025)--(1.774,1.025)%
  --(1.777,1.025)--(1.778,1.025)--(1.779,1.025)--(1.780,1.025)--(1.789,1.025)--(1.795,1.026)%
  --(1.797,1.026)--(1.798,1.026)--(1.800,1.026)--(1.807,1.026)--(1.808,1.026)--(1.809,1.026)%
  --(1.810,1.026)--(1.813,1.026)--(1.818,1.026)--(1.821,1.026)--(1.823,1.026)--(1.824,1.026)%
  --(1.827,1.026)--(1.829,1.026)--(1.831,1.026)--(1.834,1.026)--(1.835,1.026)--(1.840,1.026)%
  --(1.843,1.026)--(1.844,1.026)--(1.845,1.026)--(1.849,1.026)--(1.855,1.026)--(1.860,1.026)%
  --(1.861,1.026)--(1.863,1.026)--(1.864,1.026)--(1.865,1.026)--(1.867,1.026)--(1.869,1.026)%
  --(1.872,1.026)--(1.873,1.026)--(1.874,1.026)--(1.875,1.026)--(1.876,1.026)--(1.878,1.026)%
  --(1.879,1.026)--(1.880,1.026)--(1.881,1.026)--(1.882,1.026)--(1.883,1.026)--(1.885,1.026)%
  --(1.886,1.026)--(1.887,1.026)--(1.896,1.026)--(1.897,1.026)--(1.898,1.026)--(1.900,1.026)%
  --(1.901,1.026)--(1.903,1.026)--(1.906,1.026)--(1.907,1.026)--(1.908,1.026)--(1.913,1.026)%
  --(1.915,1.026)--(1.917,1.026)--(1.919,1.026)--(1.922,1.026)--(1.923,1.026)--(1.926,1.026)%
  --(1.927,1.026)--(1.932,1.026)--(1.937,1.026)--(1.938,1.026)--(1.939,1.026)--(1.940,1.026)%
  --(1.941,1.026)--(1.946,1.026)--(1.947,1.026)--(1.948,1.026)--(1.949,1.026)--(1.950,1.026)%
  --(1.953,1.026)--(1.956,1.026)--(1.957,1.026)--(1.962,1.026)--(1.964,1.026)--(1.967,1.026)%
  --(1.969,1.026)--(1.970,1.026)--(1.971,1.026)--(1.972,1.026)--(1.979,1.026)--(1.981,1.026)%
  --(1.982,1.026)--(1.985,1.026)--(1.988,1.026)--(1.993,1.026)--(1.994,1.026)--(1.999,1.026)%
  --(2.000,1.026)--(2.001,1.026)--(2.004,1.026)--(2.007,1.026)--(2.010,1.026)--(2.012,1.026)%
  --(2.020,1.026)--(2.021,1.026)--(2.028,1.026)--(2.029,1.026)--(2.031,1.026)--(2.032,1.026)%
  --(2.035,1.026)--(2.037,1.026)--(2.038,1.026)--(2.040,1.026)--(2.044,1.026)--(2.045,1.026)%
  --(2.048,1.026)--(2.054,1.026)--(2.056,1.026)--(2.058,1.026)--(2.060,1.026)--(2.061,1.026)%
  --(2.064,1.026)--(2.065,1.026)--(2.068,1.026)--(2.070,1.026)--(2.071,1.026)--(2.074,1.026)%
  --(2.080,1.026)--(2.083,1.026)--(2.088,1.026)--(2.091,1.026)--(2.095,1.026)--(2.096,1.026)%
  --(2.097,1.026)--(2.102,1.026)--(2.103,1.026)--(2.105,1.026)--(2.106,1.026)--(2.107,1.026)%
  --(2.111,1.026)--(2.114,1.026)--(2.118,1.026)--(2.119,1.026)--(2.121,1.026)--(2.122,1.026)%
  --(2.123,1.026)--(2.124,1.026)--(2.126,1.026)--(2.126,1.027)--(2.127,1.027)--(2.129,1.027)%
  --(2.130,1.027)--(2.132,1.027)--(2.134,1.027)--(2.136,1.027)--(2.142,1.027)--(2.146,1.027)%
  --(2.149,1.027)--(2.150,1.027)--(2.153,1.027)--(2.155,1.027)--(2.157,1.027)--(2.159,1.027)%
  --(2.160,1.027)--(2.163,1.027)--(2.164,1.027)--(2.167,1.027)--(2.170,1.027)--(2.175,1.027)%
  --(2.179,1.027)--(2.182,1.027)--(2.182,1.028)--(2.183,1.028)--(2.186,1.028)--(2.187,1.028)%
  --(2.193,1.028)--(2.197,1.028)--(2.201,1.028)--(2.206,1.028)--(2.208,1.028)--(2.209,1.028)%
  --(2.218,1.028)--(2.220,1.028)--(2.221,1.028)--(2.232,1.028)--(2.234,1.028)--(2.236,1.028)%
  --(2.237,1.028)--(2.239,1.028)--(2.240,1.028)--(2.242,1.028)--(2.245,1.028)--(2.246,1.028)%
  --(2.247,1.028)--(2.248,1.028)--(2.250,1.028)--(2.252,1.028)--(2.256,1.028)--(2.267,1.028)%
  --(2.268,1.028)--(2.271,1.028)--(2.272,1.028)--(2.273,1.028)--(2.275,1.028)--(2.276,1.028)%
  --(2.277,1.028)--(2.285,1.028)--(2.287,1.028)--(2.288,1.028)--(2.289,1.028)--(2.292,1.028)%
  --(2.296,1.028)--(2.300,1.028)--(2.301,1.028)--(2.302,1.028)--(2.305,1.028)--(2.307,1.028)%
  --(2.309,1.028)--(2.311,1.028)--(2.313,1.028)--(2.314,1.028)--(2.315,1.028)--(2.319,1.028)%
  --(2.325,1.028)--(2.328,1.028)--(2.330,1.028)--(2.337,1.028)--(2.338,1.028)--(2.340,1.028)%
  --(2.342,1.028)--(2.344,1.028)--(2.345,1.028)--(2.346,1.028)--(2.347,1.028)--(2.351,1.028)%
  --(2.354,1.028)--(2.357,1.028)--(2.358,1.028)--(2.359,1.028)--(2.361,1.028)--(2.363,1.028)%
  --(2.364,1.028)--(2.367,1.028)--(2.369,1.028)--(2.370,1.028)--(2.375,1.028)--(2.377,1.028)%
  --(2.381,1.028)--(2.382,1.028)--(2.389,1.028)--(2.390,1.028)--(2.392,1.028)--(2.393,1.028)%
  --(2.395,1.028)--(2.400,1.028)--(2.401,1.028)--(2.402,1.028)--(2.405,1.028)--(2.406,1.028)%
  --(2.407,1.028)--(2.417,1.028)--(2.419,1.028)--(2.420,1.028)--(2.421,1.028)--(2.421,1.029)%
  --(2.425,1.029)--(2.430,1.029)--(2.431,1.029)--(2.432,1.029)--(2.433,1.029)--(2.444,1.029)%
  --(2.445,1.029)--(2.450,1.029)--(2.453,1.029)--(2.456,1.029)--(2.457,1.029)--(2.458,1.029)%
  --(2.460,1.029)--(2.461,1.029)--(2.471,1.029)--(2.472,1.029)--(2.473,1.029)--(2.475,1.029)%
  --(2.476,1.029)--(2.477,1.029)--(2.478,1.029)--(2.480,1.029)--(2.481,1.029)--(2.483,1.029)%
  --(2.484,1.029)--(2.485,1.029)--(2.494,1.029)--(2.495,1.029)--(2.496,1.029)--(2.501,1.029)%
  --(2.502,1.029)--(2.503,1.029)--(2.505,1.029)--(2.506,1.029)--(2.507,1.029)--(2.509,1.029)%
  --(2.510,1.029)--(2.510,1.030)--(2.511,1.030)--(2.514,1.030)--(2.514,1.031)--(2.514,1.032)%
  --(2.515,1.032)--(2.516,1.032)--(2.517,1.032)--(2.518,1.032)--(2.520,1.032)--(2.522,1.032)%
  --(2.523,1.032)--(2.524,1.032)--(2.526,1.032)--(2.528,1.032)--(2.529,1.032)--(2.530,1.032)%
  --(2.531,1.032)--(2.531,1.033)--(2.532,1.033)--(2.533,1.033)--(2.534,1.033)--(2.535,1.033)%
  --(2.536,1.033)--(2.537,1.033)--(2.538,1.033)--(2.540,1.033)--(2.542,1.033)--(2.543,1.033)%
  --(2.544,1.033)--(2.545,1.033)--(2.547,1.033)--(2.549,1.033)--(2.550,1.033)--(2.551,1.033)%
  --(2.552,1.033)--(2.553,1.033)--(2.554,1.033)--(2.555,1.033)--(2.556,1.033)--(2.557,1.033)%
  --(2.558,1.033)--(2.559,1.033)--(2.560,1.034)--(2.561,1.034)--(2.562,1.034)--(2.562,1.035)%
  --(2.563,1.035)--(2.563,1.036)--(2.563,1.037)--(2.563,1.038)--(2.563,1.039)--(2.563,1.040)%
  --(2.563,1.041)--(2.563,1.042)--(2.563,1.043)--(2.563,1.044)--(2.563,1.045)--(2.563,1.046)%
  --(2.563,1.047)--(2.563,1.048)--(2.563,1.049)--(2.563,1.050)--(2.563,1.051)--(2.563,1.052)%
  --(2.563,1.053)--(2.563,1.054)--(2.563,1.055)--(2.563,1.056)--(2.563,1.057)--(2.563,1.058)%
  --(2.563,1.059)--(2.563,1.060)--(2.563,1.061)--(2.563,1.062)--(2.563,1.063)--(2.563,1.064)%
  --(2.563,1.065)--(2.563,1.066)--(2.563,1.067)--(2.563,1.068)--(2.563,1.069)--(2.563,1.070)%
  --(2.563,1.071)--(2.563,1.072)--(2.563,1.073)--(2.563,1.074)--(2.563,1.075)--(2.563,1.076)%
  --(2.563,1.077)--(2.563,1.078)--(2.563,1.079)--(2.563,1.080)--(2.563,1.081)--(2.563,1.082)%
  --(2.563,1.083)--(2.563,1.084)--(2.563,1.085)--(2.563,1.086)--(2.563,1.087)--(2.563,1.088)%
  --(2.563,1.089)--(2.563,1.090)--(2.563,1.091)--(2.563,1.092)--(2.563,1.093)--(2.563,1.094)%
  --(2.563,1.095)--(2.563,1.096)--(2.563,1.097)--(2.563,1.098)--(2.563,1.099)--(2.563,1.100)%
  --(2.563,1.101)--(2.563,1.102)--(2.563,1.103)--(2.563,1.104)--(2.563,1.105)--(2.563,1.106)%
  --(2.563,1.107)--(2.563,1.108)--(2.563,1.109)--(2.563,1.110)--(2.563,1.111)--(2.563,1.112)%
  --(2.563,1.113)--(2.563,1.114)--(2.563,1.115)--(2.563,1.116)--(2.563,1.117)--(2.563,1.118)%
  --(2.563,1.119)--(2.563,1.120)--(2.563,1.121)--(2.563,1.122)--(2.563,1.123)--(2.563,1.124)%
  --(2.563,1.125)--(2.563,1.126)--(2.563,1.127)--(2.563,1.128)--(2.563,1.129)--(2.563,1.130)%
  --(2.563,1.131)--(2.563,1.132)--(2.563,1.133)--(2.563,1.134)--(2.563,1.135)--(2.563,1.136)%
  --(2.563,1.137)--(2.563,1.138)--(2.563,1.139)--(2.563,1.140)--(2.563,1.141)--(2.563,1.142)%
  --(2.563,1.143)--(2.563,1.144)--(2.563,1.145)--(2.563,1.146)--(2.563,1.147)--(2.563,1.148)%
  --(2.563,1.149)--(2.563,1.150)--(2.563,1.151)--(2.563,1.152)--(2.563,1.153)--(2.563,1.154)%
  --(2.563,1.155)--(2.563,1.156)--(2.563,1.157)--(2.563,1.158)--(2.563,1.159)--(2.563,1.160)%
  --(2.563,1.161)--(2.563,1.162)--(2.563,1.163)--(2.563,1.164)--(2.563,1.165)--(2.563,1.166)%
  --(2.563,1.167)--(2.563,1.168)--(2.563,1.169)--(2.563,1.170)--(2.563,1.171)--(2.563,1.172)%
  --(2.563,1.173)--(2.563,1.174)--(2.563,1.175)--(2.563,1.176)--(2.563,1.177)--(2.563,1.178)%
  --(2.563,1.179)--(2.564,1.179)--(2.564,1.180)--(2.564,1.181)--(2.564,1.182)--(2.564,1.183)%
  --(2.564,1.184)--(2.564,1.185)--(2.564,1.186)--(2.564,1.187)--(2.564,1.188)--(2.564,1.189)%
  --(2.564,1.190)--(2.564,1.191)--(2.564,1.192)--(2.564,1.193)--(2.564,1.194)--(2.564,1.195)%
  --(2.564,1.196)--(2.564,1.197)--(2.564,1.198)--(2.564,1.199)--(2.564,1.200)--(2.564,1.201)%
  --(2.564,1.202)--(2.564,1.203)--(2.564,1.204)--(2.564,1.205)--(2.564,1.206)--(2.564,1.207)%
  --(2.564,1.208)--(2.564,1.209)--(2.564,1.210)--(2.564,1.211)--(2.564,1.212)--(2.564,1.213)%
  --(2.564,1.214)--(2.564,1.215)--(2.564,1.216)--(2.564,1.217)--(2.564,1.218)--(2.564,1.219)%
  --(2.564,1.220)--(2.564,1.221)--(2.564,1.222)--(2.564,1.223)--(2.564,1.224)--(2.564,1.225)%
  --(2.564,1.226)--(2.564,1.227)--(2.564,1.228)--(2.564,1.229)--(2.564,1.230)--(2.564,1.231)%
  --(2.564,1.232)--(2.564,1.233)--(2.564,1.234)--(2.564,1.235)--(2.564,1.236)--(2.564,1.237)%
  --(2.564,1.238)--(2.564,1.239)--(2.564,1.240)--(2.564,1.241)--(2.564,1.242)--(2.564,1.243)%
  --(2.564,1.244)--(2.564,1.245)--(2.564,1.246)--(2.564,1.247)--(2.564,1.248)--(2.564,1.249)%
  --(2.564,1.250)--(2.564,1.251)--(2.564,1.252)--(2.564,1.253)--(2.564,1.254)--(2.564,1.255)%
  --(2.564,1.256)--(2.564,1.257)--(2.564,1.258)--(2.564,1.259)--(2.564,1.260)--(2.564,1.261)%
  --(2.564,1.262)--(2.564,1.263)--(2.564,1.264)--(2.564,1.265)--(2.564,1.266)--(2.564,1.267)%
  --(2.564,1.268)--(2.564,1.269)--(2.564,1.270)--(2.564,1.271)--(2.564,1.272)--(2.564,1.273)%
  --(2.564,1.274)--(2.564,1.275)--(2.564,1.276)--(2.564,1.277)--(2.564,1.278)--(2.564,1.279)%
  --(2.564,1.280)--(2.564,1.281)--(2.564,1.282)--(2.564,1.283)--(2.564,1.284)--(2.564,1.285)%
  --(2.564,1.286)--(2.564,1.287)--(2.564,1.288)--(2.564,1.289)--(2.564,1.290)--(2.564,1.291)%
  --(2.564,1.292)--(2.564,1.293)--(2.564,1.294)--(2.564,1.295)--(2.564,1.296)--(2.564,1.297)%
  --(2.564,1.298)--(2.564,1.299)--(2.564,1.300)--(2.564,1.301)--(2.564,1.302)--(2.564,1.303)%
  --(2.564,1.304)--(2.564,1.305)--(2.564,1.306)--(2.564,1.307)--(2.564,1.308)--(2.564,1.309)%
  --(2.564,1.310)--(2.564,1.311)--(2.564,1.312)--(2.564,1.313)--(2.564,1.314)--(2.564,1.315)%
  --(2.564,1.316)--(2.564,1.317)--(2.564,1.318)--(2.564,1.319)--(2.564,1.320)--(2.564,1.321)%
  --(2.564,1.322)--(2.564,1.323)--(2.564,1.324)--(2.564,1.325)--(2.564,1.326)--(2.564,1.327)%
  --(2.564,1.328)--(2.564,1.329)--(2.564,1.330)--(2.564,1.331)--(2.564,1.332)--(2.564,1.333)%
  --(2.564,1.334)--(2.564,1.335)--(2.564,1.336)--(2.564,1.337)--(2.564,1.338)--(2.564,1.339)%
  --(2.564,1.340)--(2.564,1.341)--(2.564,1.342)--(2.564,1.343)--(2.564,1.344)--(2.564,1.345)%
  --(2.564,1.346)--(2.564,1.347)--(2.564,1.348)--(2.564,1.349)--(2.564,1.350)--(2.564,1.351)%
  --(2.564,1.352)--(2.564,1.353)--(2.564,1.354)--(2.564,1.355)--(2.564,1.356)--(2.564,1.357)%
  --(2.564,1.358)--(2.564,1.359)--(2.564,1.360)--(2.564,1.361)--(2.564,1.362)--(2.564,1.363)%
  --(2.564,1.364)--(2.564,1.365)--(2.564,1.366)--(2.564,1.367)--(2.564,1.368)--(2.564,1.369)%
  --(2.564,1.370)--(2.564,1.371)--(2.564,1.372)--(2.564,1.373)--(2.564,1.374)--(2.564,1.375)%
  --(2.564,1.376)--(2.564,1.377)--(2.564,1.378)--(2.564,1.379)--(2.564,1.380)--(2.564,1.381)%
  --(2.564,1.382)--(2.564,1.383)--(2.564,1.384)--(2.564,1.385)--(2.564,1.386)--(2.564,1.387)%
  --(2.564,1.388)--(2.564,1.389)--(2.564,1.390)--(2.564,1.391)--(2.564,1.392)--(2.564,1.393)%
  --(2.564,1.394)--(2.564,1.395)--(2.564,1.396)--(2.564,1.397)--(2.564,1.398)--(2.564,1.399)%
  --(2.564,1.400)--(2.564,1.401)--(2.564,1.402)--(2.564,1.403)--(2.564,1.404)--(2.564,1.405)%
  --(2.564,1.406)--(2.564,1.407)--(2.564,1.408)--(2.564,1.409)--(2.564,1.410)--(2.564,1.411)%
  --(2.564,1.412)--(2.564,1.413)--(2.564,1.414)--(2.564,1.415)--(2.564,1.416)--(2.564,1.417)%
  --(2.564,1.418)--(2.564,1.419)--(2.564,1.420)--(2.564,1.421)--(2.564,1.422)--(2.564,1.423)%
  --(2.564,1.424)--(2.564,1.425)--(2.564,1.426)--(2.564,1.427)--(2.564,1.428)--(2.564,1.429)%
  --(2.564,1.430)--(2.564,1.431)--(2.564,1.432)--(2.564,1.433)--(2.564,1.434)--(2.564,1.435)%
  --(2.564,1.436)--(2.564,1.437)--(2.564,1.438)--(2.564,1.439)--(2.564,1.440)--(2.564,1.441)%
  --(2.564,1.442)--(2.564,1.443)--(2.564,1.444)--(2.564,1.445)--(2.564,1.446)--(2.564,1.447)%
  --(2.564,1.448)--(2.564,1.449)--(2.564,1.450)--(2.564,1.451)--(2.564,1.452)--(2.564,1.453)%
  --(2.564,1.454)--(2.564,1.455)--(2.564,1.456)--(2.564,1.457)--(2.564,1.458)--(2.564,1.459)%
  --(2.564,1.460)--(2.564,1.461)--(2.564,1.462)--(2.564,1.463)--(2.564,1.464)--(2.564,1.465)%
  --(2.564,1.466)--(2.564,1.467)--(2.564,1.468)--(2.564,1.469)--(2.564,1.470)--(2.564,1.471)%
  --(2.564,1.472)--(2.564,1.473)--(2.564,1.474)--(2.564,1.475)--(2.564,1.476)--(2.564,1.477)%
  --(2.564,1.478)--(2.564,1.479)--(2.564,1.480)--(2.564,1.481)--(2.564,1.482)--(2.564,1.483)%
  --(2.564,1.484)--(2.564,1.485)--(2.564,1.486)--(2.564,1.487)--(2.564,1.488)--(2.564,1.489)%
  --(2.564,1.490)--(2.564,1.491)--(2.564,1.492)--(2.564,1.493)--(2.564,1.494)--(2.564,1.495)%
  --(2.564,1.496)--(2.564,1.497)--(2.564,1.498)--(2.564,1.499)--(2.564,1.500)--(2.564,1.501)%
  --(2.564,1.502)--(2.564,1.503)--(2.564,1.504)--(2.564,1.505)--(2.564,1.506)--(2.564,1.507)%
  --(2.564,1.508)--(2.564,1.509)--(2.564,1.510)--(2.564,1.511)--(2.564,1.512)--(2.564,1.513)%
  --(2.564,1.514)--(2.564,1.515)--(2.564,1.516)--(2.564,1.517)--(2.564,1.518)--(2.564,1.519)%
  --(2.564,1.520)--(2.564,1.521)--(2.564,1.522)--(2.564,1.523)--(2.564,1.524)--(2.564,1.525)%
  --(2.564,1.526)--(2.564,1.527)--(2.564,1.528)--(2.564,1.529)--(2.564,1.530)--(2.564,1.531)%
  --(2.564,1.532)--(2.564,1.533)--(2.564,1.534)--(2.564,1.535)--(2.564,1.536)--(2.564,1.537)%
  --(2.564,1.538)--(2.564,1.539)--(2.564,1.540)--(2.564,1.541)--(2.564,1.542)--(2.564,1.543)%
  --(2.564,1.544)--(2.564,1.545)--(2.564,1.546)--(2.564,1.547)--(2.564,1.548)--(2.564,1.549)%
  --(2.564,1.550)--(2.564,1.551)--(2.564,1.552)--(2.564,1.553)--(2.564,1.554)--(2.564,1.555)%
  --(2.564,1.556)--(2.564,1.557)--(2.564,1.558)--(2.564,1.559)--(2.564,1.560)--(2.564,1.561)%
  --(2.564,1.562)--(2.564,1.563)--(2.564,1.564)--(2.564,1.565)--(2.564,1.566)--(2.564,1.567)%
  --(2.564,1.568)--(2.564,1.569)--(2.564,1.570)--(2.564,1.571)--(2.564,1.572)--(2.564,1.573)%
  --(2.564,1.574)--(2.564,1.575)--(2.564,1.576)--(2.564,1.577)--(2.564,1.578)--(2.564,1.579)%
  --(2.564,1.580)--(2.564,1.581)--(2.564,1.582)--(2.564,1.583)--(2.564,1.584)--(2.564,1.585)%
  --(2.564,1.586)--(2.564,1.587)--(2.564,1.588)--(2.564,1.589)--(2.564,1.591)--(2.564,1.592)%
  --(2.564,1.593)--(2.564,1.594)--(2.564,1.595)--(2.564,1.596)--(2.564,1.597)--(2.564,1.598)%
  --(2.564,1.599)--(2.564,1.600)--(2.564,1.601)--(2.564,1.602)--(2.564,1.603)--(2.564,1.604)%
  --(2.564,1.605)--(2.564,1.606)--(2.564,1.607)--(2.564,1.608)--(2.564,1.609)--(2.564,1.610)%
  --(2.564,1.611)--(2.564,1.612)--(2.564,1.613)--(2.564,1.614)--(2.564,1.615)--(2.564,1.617)%
  --(2.564,1.618)--(2.564,1.619)--(2.564,1.620)--(2.564,1.621)--(2.564,1.622)--(2.564,1.623)%
  --(2.564,1.624)--(2.564,1.625)--(2.564,1.626)--(2.564,1.627)--(2.564,1.628)--(2.564,1.629)%
  --(2.564,1.630)--(2.564,1.631)--(2.564,1.632)--(2.564,1.633)--(2.564,1.634)--(2.564,1.635)%
  --(2.564,1.636)--(2.564,1.637)--(2.564,1.638)--(2.564,1.639)--(2.564,1.640)--(2.564,1.641)%
  --(2.564,1.642)--(2.564,1.643)--(2.564,1.645)--(2.564,1.646)--(2.564,1.647)--(2.564,1.648)%
  --(2.564,1.649)--(2.564,1.650)--(2.564,1.651)--(2.564,1.652)--(2.564,1.653)--(2.564,1.654)%
  --(2.564,1.655)--(2.564,1.656)--(2.564,1.657)--(2.564,1.658)--(2.564,1.659)--(2.564,1.661)%
  --(2.564,1.662)--(2.564,1.664)--(2.564,1.666)--(2.564,1.668)--(2.564,1.669)--(2.564,1.670)%
  --(2.564,1.671)--(2.564,1.672)--(2.564,1.673)--(2.564,1.674)--(2.564,1.675)--(2.564,1.676)%
  --(2.564,1.677)--(2.564,1.678)--(2.564,1.679)--(2.564,1.681)--(2.564,1.682)--(2.564,1.684)%
  --(2.564,1.685)--(2.564,1.687)--(2.564,1.688)--(2.564,1.689)--(2.564,1.690)--(2.564,1.691)%
  --(2.564,1.692)--(2.564,1.693)--(2.564,1.694)--(2.564,1.695)--(2.564,1.696)--(2.564,1.697)%
  --(2.564,1.698)--(2.564,1.699)--(2.564,1.700)--(2.564,1.701)--(2.564,1.702)--(2.564,1.704)%
  --(2.564,1.706)--(2.564,1.707)--(2.564,1.708)--(2.564,1.709)--(2.564,1.710)--(2.564,1.711)%
  --(2.564,1.713)--(2.564,1.715)--(2.564,1.716)--(2.564,1.722)--(2.564,1.725)--(2.564,1.728)%
  --(2.564,1.733)--(2.564,1.738)--(2.564,1.743)--(2.564,1.749)--(2.564,1.754)--(2.564,1.763)%
  --(2.564,1.769)--(2.564,1.775)--(2.564,1.790)--(2.564,1.794)--(2.564,1.800)--(2.564,1.820)%
  --(2.564,1.823)--(2.564,1.829)--(2.564,1.860)--(2.564,1.861)--(2.564,1.863)--(2.564,1.903)%
  --(2.564,1.904)--(2.564,1.949)--(2.564,1.951)--(2.564,1.953)--(2.564,1.992)--(2.564,1.998)%
  --(2.564,2.002)--(2.564,2.003)--(2.564,2.041)--(2.564,2.050)--(2.564,2.058)--(2.564,2.091)%
  --(2.564,2.106)--(2.564,2.120)--(2.564,2.149)--(2.564,2.166)--(2.564,2.182)--(2.564,2.204)%
  --(2.564,2.227)--(2.564,2.247)--(2.564,2.263)--(2.564,2.283)--(2.564,2.308)--(2.564,2.320)%
  --(2.564,2.332)--(2.564,2.360)--(2.564,2.366)--(2.564,2.374)--(2.564,2.404)--(2.564,2.407)%
  --(2.564,2.411)--(2.564,2.443)--(2.564,2.444)--(2.564,2.445)--(2.564,2.447)--(2.564,2.480)%
  --(2.564,2.481)--(2.564,2.510)--(2.564,2.511)--(2.564,2.534)--(2.564,2.537)--(2.564,2.539)%
  --(2.564,2.553)--(2.564,2.557)--(2.564,2.560)--(2.564,2.568)--(2.564,2.572)--(2.564,2.575)%
  --(2.564,2.580)--(2.564,2.584)--(2.564,2.586)--(2.564,2.589)--(2.564,2.591)--(2.564,2.592)%
  --(2.564,2.593)--(2.564,2.594)--(2.564,2.595)--(2.564,2.596)--(2.564,2.597)--(2.564,2.598)%
  --(2.564,2.599)--(2.564,2.600)--(2.564,2.601)--(2.564,2.602)--(2.564,2.603)--(2.564,2.605)%
  --(2.564,2.607)--(2.564,2.608)--(2.564,2.609)--(2.564,2.610)--(2.564,2.611)--(2.564,2.612)%
  --(2.564,2.613)--(2.564,2.614)--(2.564,2.615)--(2.564,2.616)--(2.564,2.617)--(2.564,2.618)%
  --(2.564,2.619)--(2.564,2.620)--(2.564,2.621)--(2.564,2.622)--(2.564,2.624)--(2.564,2.626)%
  --(2.564,2.627)--(2.564,2.628)--(2.564,2.629)--(2.564,2.630)--(2.564,2.631)--(2.564,2.632)%
  --(2.564,2.633)--(2.564,2.635)--(2.564,2.636)--(2.564,2.637)--(2.564,2.638)--(2.564,2.639)%
  --(2.564,2.640)--(2.564,2.641)--(2.564,2.643)--(2.564,2.644)--(2.564,2.645)--(2.564,2.646)%
  --(2.564,2.647)--(2.564,2.648)--(2.564,2.649)--(2.564,2.650)--(2.564,2.651)--(2.564,2.652)%
  --(2.564,2.653)--(2.564,2.654)--(2.564,2.655)--(2.564,2.656)--(2.564,2.657)--(2.564,2.658)%
  --(2.564,2.660)--(2.564,2.661)--(2.564,2.662)--(2.564,2.663)--(2.564,2.664)--(2.564,2.665)%
  --(2.564,2.666)--(2.564,2.667)--(2.564,2.668)--(2.564,2.669)--(2.564,2.670)--(2.564,2.672)%
  --(2.564,2.673)--(2.564,2.675)--(2.564,2.676)--(2.564,2.678)--(2.564,2.679)--(2.564,2.680)%
  --(2.564,2.681)--(2.564,2.682)--(2.564,2.683)--(2.564,2.684)--(2.564,2.685)--(2.564,2.686)%
  --(2.564,2.688)--(2.564,2.689)--(2.564,2.691)--(2.564,2.692)--(2.564,2.693)--(2.564,2.694)%
  --(2.564,2.695)--(2.564,2.696)--(2.564,2.697)--(2.564,2.698)--(2.564,2.699)--(2.564,2.700)%
  --(2.564,2.701)--(2.564,2.702)--(2.564,2.703)--(2.564,2.704)--(2.564,2.706)--(2.564,2.707)%
  --(2.564,2.708)--(2.564,2.709)--(2.564,2.710)--(2.564,2.711)--(2.564,2.712)--(2.564,2.713)%
  --(2.564,2.714)--(2.564,2.715)--(2.564,2.716)--(2.564,2.717)--(2.564,2.718)--(2.564,2.719)%
  --(2.564,2.720)--(2.564,2.721)--(2.564,2.722)--(2.564,2.723)--(2.564,2.724)--(2.564,2.725)%
  --(2.564,2.726)--(2.564,2.727)--(2.564,2.728)--(2.564,2.729)--(2.564,2.730)--(2.564,2.731)%
  --(2.564,2.732)--(2.564,2.733)--(2.564,2.734)--(2.564,2.735)--(2.564,2.736)--(2.564,2.737)%
  --(2.564,2.738)--(2.564,2.739)--(2.564,2.740)--(2.564,2.741)--(2.564,2.742)--(2.564,2.743)%
  --(2.564,2.744)--(2.564,2.745)--(2.564,2.746)--(2.564,2.747)--(2.564,2.748)--(2.564,2.749)%
  --(2.564,2.750)--(2.564,2.751)--(2.564,2.752)--(2.564,2.753)--(2.564,2.754)--(2.564,2.755)%
  --(2.564,2.756)--(2.564,2.757)--(2.564,2.758)--(2.564,2.759)--(2.564,2.760)--(2.564,2.761)%
  --(2.564,2.762)--(2.564,2.763)--(2.564,2.764)--(2.564,2.765)--(2.564,2.766)--(2.564,2.767)%
  --(2.564,2.768)--(2.564,2.769)--(2.564,2.770)--(2.564,2.771)--(2.564,2.772)--(2.564,2.773)%
  --(2.564,2.774)--(2.564,2.775)--(2.564,2.776)--(2.564,2.777)--(2.564,2.778)--(2.564,2.779)%
  --(2.564,2.780)--(2.564,2.781)--(2.564,2.782)--(2.564,2.783)--(2.564,2.784)--(2.564,2.785)%
  --(2.564,2.786)--(2.564,2.787)--(2.564,2.788)--(2.564,2.789)--(2.564,2.790)--(2.564,2.791)%
  --(2.564,2.792)--(2.564,2.793)--(2.564,2.794)--(2.564,2.795)--(2.564,2.796)--(2.564,2.797)%
  --(2.564,2.798)--(2.564,2.799)--(2.564,2.800)--(2.564,2.801)--(2.564,2.802)--(2.564,2.803)%
  --(2.564,2.804)--(2.564,2.805)--(2.564,2.806)--(2.564,2.807)--(2.564,2.808)--(2.564,2.809)%
  --(2.564,2.810)--(2.564,2.811)--(2.564,2.812)--(2.564,2.813)--(2.564,2.814)--(2.564,2.815)%
  --(2.564,2.816)--(2.564,2.817)--(2.564,2.818)--(2.564,2.819)--(2.564,2.820)--(2.564,2.821)%
  --(2.564,2.822)--(2.564,2.823)--(2.564,2.824)--(2.564,2.825)--(2.564,2.826)--(2.564,2.827)%
  --(2.564,2.828)--(2.564,2.829)--(2.564,2.830)--(2.564,2.831)--(2.564,2.832)--(2.564,2.833)%
  --(2.564,2.834)--(2.564,2.835)--(2.564,2.836)--(2.564,2.837)--(2.564,2.838)--(2.564,2.839)%
  --(2.564,2.840)--(2.564,2.841)--(2.564,2.842)--(2.564,2.843)--(2.564,2.844)--(2.564,2.845)%
  --(2.564,2.846)--(2.564,2.847)--(2.564,2.848)--(2.564,2.849)--(2.564,2.850)--(2.564,2.851)%
  --(2.564,2.852)--(2.564,2.853)--(2.564,2.854)--(2.564,2.855)--(2.564,2.856)--(2.564,2.857)%
  --(2.564,2.858)--(2.564,2.859)--(2.564,2.860)--(2.564,2.861)--(2.564,2.862)--(2.564,2.863)%
  --(2.564,2.864)--(2.564,2.865)--(2.564,2.866)--(2.564,2.867)--(2.564,2.868)--(2.564,2.869)%
  --(2.564,2.870)--(2.564,2.871)--(2.564,2.872)--(2.564,2.873)--(2.564,2.874)--(2.564,2.875)%
  --(2.564,2.876)--(2.564,2.877)--(2.564,2.878)--(2.564,2.879)--(2.564,2.880)--(2.564,2.881)%
  --(2.564,2.882)--(2.564,2.883)--(2.564,2.884)--(2.564,2.885)--(2.564,2.886)--(2.564,2.887)%
  --(2.564,2.888)--(2.564,2.889)--(2.564,2.890)--(2.564,2.891)--(2.564,2.892)--(2.564,2.893)%
  --(2.564,2.894)--(2.564,2.895)--(2.564,2.896)--(2.564,2.897)--(2.564,2.898)--(2.564,2.899)%
  --(2.564,2.900)--(2.564,2.901)--(2.564,2.902)--(2.564,2.903)--(2.564,2.904)--(2.564,2.905)%
  --(2.564,2.906)--(2.564,2.907)--(2.564,2.908)--(2.564,2.909)--(2.564,2.910)--(2.564,2.911)%
  --(2.564,2.912)--(2.564,2.913)--(2.564,2.914)--(2.564,2.915)--(2.564,2.916)--(2.564,2.917)%
  --(2.564,2.918)--(2.564,2.919)--(2.564,2.920)--(2.564,2.921)--(2.564,2.922)--(2.564,2.923)%
  --(2.564,2.924)--(2.564,2.925)--(2.564,2.926)--(2.564,2.927)--(2.564,2.928)--(2.564,2.929)%
  --(2.564,2.930)--(2.564,2.931)--(2.564,2.932)--(2.564,2.933)--(2.564,2.934)--(2.564,2.935)%
  --(2.564,2.936)--(2.564,2.937)--(2.564,2.938)--(2.564,2.939)--(2.564,2.940)--(2.564,2.941)%
  --(2.564,2.942)--(2.564,2.943)--(2.564,2.944)--(2.564,2.945)--(2.564,2.946)--(2.564,2.947)%
  --(2.564,2.948)--(2.564,2.949)--(2.564,2.950)--(2.564,2.951)--(2.564,2.952)--(2.564,2.953)%
  --(2.564,2.954)--(2.564,2.955)--(2.564,2.956)--(2.564,2.957)--(2.564,2.958)--(2.564,2.959)%
  --(2.564,2.960)--(2.564,2.961)--(2.564,2.962)--(2.564,2.963)--(2.564,2.964)--(2.564,2.965)%
  --(2.564,2.966)--(2.564,2.967)--(2.564,2.968)--(2.564,2.969)--(2.564,2.970)--(2.564,2.971)%
  --(2.564,2.972)--(2.564,2.973)--(2.564,2.974)--(2.564,2.975)--(2.564,2.976)--(2.564,2.977)%
  --(2.564,2.978)--(2.564,2.979)--(2.564,2.980)--(2.564,2.981)--(2.564,2.982)--(2.564,2.983)%
  --(2.564,2.984)--(2.564,2.985)--(2.564,2.986)--(2.564,2.987)--(2.564,2.988)--(2.564,2.989)%
  --(2.564,2.990)--(2.564,2.991)--(2.564,2.992)--(2.564,2.993)--(2.564,2.994)--(2.564,2.995)%
  --(2.564,2.996)--(2.564,2.997)--(2.564,2.998)--(2.564,2.999)--(2.564,3.000)--(2.564,3.001)%
  --(2.564,3.002)--(2.564,3.003)--(2.564,3.004)--(2.564,3.005)--(2.564,3.006)--(2.564,3.007)%
  --(2.564,3.008)--(2.564,3.009)--(2.564,3.010)--(2.564,3.011)--(2.564,3.012)--(2.564,3.013)%
  --(2.564,3.014)--(2.564,3.015)--(2.564,3.016)--(2.564,3.017)--(2.564,3.018)--(2.564,3.019)%
  --(2.564,3.020)--(2.564,3.021)--(2.564,3.022)--(2.564,3.023)--(2.564,3.024)--(2.564,3.025)%
  --(2.564,3.026)--(2.564,3.027)--(2.564,3.028)--(2.564,3.029)--(2.564,3.030)--(2.564,3.031)%
  --(2.564,3.032)--(2.564,3.033)--(2.564,3.034)--(2.564,3.035)--(2.564,3.036)--(2.564,3.037)%
  --(2.564,3.038)--(2.564,3.039)--(2.564,3.040)--(2.564,3.041)--(2.564,3.042)--(2.564,3.043)%
  --(2.564,3.044)--(2.564,3.045)--(2.564,3.046)--(2.564,3.047)--(2.564,3.048)--(2.564,3.049)%
  --(2.564,3.050)--(2.564,3.051)--(2.564,3.052)--(2.564,3.053)--(2.564,3.054)--(2.564,3.055)%
  --(2.564,3.056)--(2.564,3.057)--(2.564,3.058)--(2.564,3.059)--(2.564,3.060)--(2.564,3.061)%
  --(2.564,3.062)--(2.564,3.063)--(2.564,3.064)--(2.564,3.065)--(2.564,3.066)--(2.564,3.067)%
  --(2.564,3.068)--(2.564,3.069)--(2.564,3.070)--(2.564,3.071)--(2.564,3.072)--(2.564,3.073)%
  --(2.564,3.074)--(2.564,3.075)--(2.564,3.076)--(2.564,3.077)--(2.564,3.078)--(2.564,3.079)%
  --(2.564,3.080)--(2.564,3.081)--(2.564,3.082)--(2.564,3.083)--(2.564,3.084)--(2.564,3.085)%
  --(2.564,3.086)--(2.564,3.087)--(2.564,3.088)--(2.564,3.089)--(2.564,3.090)--(2.564,3.091)%
  --(2.564,3.092)--(2.564,3.093)--(2.564,3.094)--(2.564,3.095)--(2.564,3.096)--(2.564,3.097)%
  --(2.564,3.098)--(2.564,3.099)--(2.564,3.100)--(2.564,3.101)--(2.564,3.102)--(2.564,3.103)%
  --(2.564,3.104)--(2.564,3.105)--(2.564,3.106)--(2.564,3.107)--(2.564,3.108)--(2.564,3.109)%
  --(2.564,3.110)--(2.564,3.111)--(2.564,3.112)--(2.564,3.113)--(2.564,3.114)--(2.564,3.115)%
  --(2.564,3.116)--(2.564,3.117)--(2.564,3.118)--(2.564,3.119)--(2.564,3.120)--(2.564,3.121)%
  --(2.564,3.122)--(2.564,3.123)--(2.564,3.124)--(2.564,3.125)--(2.564,3.126)--(2.564,3.127)%
  --(2.564,3.128)--(2.564,3.129)--(2.564,3.130)--(2.564,3.131)--(2.564,3.132)--(2.564,3.133)%
  --(2.564,3.134)--(2.564,3.135)--(2.564,3.136)--(2.564,3.137)--(2.564,3.138)--(2.564,3.139)%
  --(2.564,3.140)--(2.564,3.141)--(2.564,3.142)--(2.564,3.143)--(2.564,3.144)--(2.564,3.145)%
  --(2.564,3.146)--(2.564,3.147)--(2.564,3.148)--(2.564,3.149)--(2.564,3.150)--(2.564,3.151)%
  --(2.564,3.152)--(2.564,3.153)--(2.564,3.154)--(2.564,3.155)--(2.564,3.156)--(2.564,3.157)%
  --(2.564,3.158)--(2.564,3.159)--(2.564,3.160)--(2.564,3.161)--(2.564,3.162)--(2.564,3.163)%
  --(2.564,3.164)--(2.564,3.165)--(2.564,3.166)--(2.564,3.167)--(2.564,3.168)--(2.564,3.169)%
  --(2.564,3.170)--(2.564,3.171)--(2.564,3.172)--(2.564,3.173)--(2.564,3.174)--(2.564,3.175)%
  --(2.564,3.176)--(2.564,3.177)--(2.564,3.178)--(2.564,3.179)--(2.564,3.180)--(2.564,3.181)%
  --(2.564,3.182)--(2.564,3.183)--(2.564,3.184)--(2.564,3.185)--(2.564,3.186)--(2.564,3.187)%
  --(2.564,3.188)--(2.564,3.189)--(2.564,3.190)--(2.564,3.191)--(2.564,3.192)--(2.564,3.193)%
  --(2.564,3.194)--(2.564,3.195)--(2.564,3.196)--(2.564,3.197)--(2.564,3.198)--(2.564,3.199)%
  --(2.564,3.200)--(2.564,3.201)--(2.564,3.202)--(2.564,3.203)--(2.564,3.204)--(2.564,3.205)%
  --(2.564,3.206)--(2.564,3.207)--(2.564,3.208)--(2.564,3.209)--(2.564,3.210)--(2.564,3.211)%
  --(2.564,3.212)--(2.564,3.213)--(2.564,3.214)--(2.564,3.215)--(2.564,3.216)--(2.564,3.217)%
  --(2.564,3.218)--(2.564,3.219)--(2.564,3.220)--(2.564,3.221)--(2.564,3.222)--(2.564,3.223)%
  --(2.564,3.224)--(2.564,3.225)--(2.564,3.226)--(2.564,3.227)--(2.564,3.228)--(2.564,3.229)%
  --(2.564,3.230)--(2.564,3.231)--(2.564,3.232)--(2.564,3.233)--(2.564,3.234)--(2.564,3.235)%
  --(2.565,3.235)--(2.565,3.236)--(2.565,3.237)--(2.565,3.238)--(2.565,3.239)--(2.565,3.240)%
  --(2.565,3.241)--(2.565,3.242)--(2.565,3.243)--(2.565,3.244)--(2.565,3.245)--(2.565,3.246)%
  --(2.565,3.247)--(2.565,3.248)--(2.565,3.249)--(2.565,3.250)--(2.565,3.251)--(2.565,3.252)%
  --(2.565,3.253)--(2.565,3.254)--(2.565,3.255)--(2.565,3.256)--(2.565,3.257)--(2.565,3.258)%
  --(2.565,3.259)--(2.565,3.260)--(2.565,3.261)--(2.565,3.262)--(2.565,3.263)--(2.565,3.264)%
  --(2.565,3.265)--(2.565,3.266)--(2.565,3.267)--(2.565,3.268)--(2.565,3.269)--(2.565,3.270)%
  --(2.565,3.271)--(2.565,3.272)--(2.565,3.273)--(2.565,3.274)--(2.565,3.275)--(2.565,3.276)%
  --(2.565,3.277)--(2.565,3.278)--(2.565,3.279)--(2.565,3.280)--(2.565,3.281)--(2.565,3.282)%
  --(2.565,3.283)--(2.565,3.284)--(2.565,3.285)--(2.565,3.286)--(2.565,3.287)--(2.565,3.288)%
  --(2.565,3.289)--(2.565,3.290)--(2.565,3.291)--(2.565,3.292)--(2.565,3.293)--(2.566,3.293)%
  --(2.567,3.293)--(2.568,3.293)--(2.569,3.293)--(2.570,3.293)--(2.571,3.293)--(2.572,3.293)%
  --(2.573,3.293)--(2.574,3.293)--(2.575,3.293)--(2.576,3.293)--(2.577,3.293)--(2.578,3.293)%
  --(2.579,3.293)--(2.580,3.293)--(2.581,3.293)--(2.582,3.293)--(2.583,3.293)--(2.583,3.294)%
  --(2.584,3.294)--(2.586,3.294)--(2.587,3.294)--(2.589,3.294)--(2.590,3.294)--(2.591,3.294)%
  --(2.592,3.294)--(2.593,3.294)--(2.594,3.294)--(2.595,3.294)--(2.596,3.294)--(2.597,3.294)%
  --(2.601,3.294)--(2.602,3.294)--(2.603,3.294)--(2.604,3.294)--(2.606,3.294)--(2.607,3.294)%
  --(2.608,3.294)--(2.609,3.294)--(2.611,3.294)--(2.613,3.294)--(2.614,3.294)--(2.615,3.294)%
  --(2.616,3.294)--(2.618,3.294)--(2.619,3.294)--(2.623,3.294)--(2.624,3.294)--(2.625,3.294)%
  --(2.629,3.294)--(2.632,3.294)--(2.633,3.294)--(2.634,3.294)--(2.636,3.294)--(2.639,3.294)%
  --(2.640,3.294)--(2.642,3.294)--(2.643,3.294)--(2.646,3.294)--(2.647,3.294)--(2.649,3.294)%
  --(2.652,3.294)--(2.653,3.294)--(2.655,3.294)--(2.657,3.294)--(2.659,3.294)--(2.662,3.294)%
  --(2.664,3.294)--(2.666,3.294)--(2.669,3.294)--(2.672,3.294)--(2.677,3.294)--(2.678,3.294)%
  --(2.679,3.294)--(2.681,3.294)--(2.688,3.294)--(2.689,3.294)--(2.690,3.294)--(2.693,3.294)%
  --(2.694,3.294)--(2.695,3.294)--(2.697,3.294)--(2.699,3.294)--(2.700,3.294)--(2.703,3.294)%
  --(2.706,3.294)--(2.707,3.294)--(2.711,3.294)--(2.715,3.294)--(2.717,3.294)--(2.718,3.294)%
  --(2.719,3.294)--(2.721,3.294)--(2.727,3.294)--(2.728,3.294)--(2.729,3.294)--(2.730,3.294)%
  --(2.731,3.294)--(2.734,3.294)--(2.735,3.294)--(2.738,3.294)--(2.739,3.294)--(2.741,3.294)%
  --(2.745,3.294)--(2.746,3.294)--(2.747,3.294)--(2.748,3.294)--(2.751,3.294)--(2.752,3.294)%
  --(2.753,3.294)--(2.754,3.294)--(2.761,3.294)--(2.764,3.294)--(2.765,3.294)--(2.766,3.294)%
  --(2.768,3.294)--(2.769,3.294)--(2.770,3.294)--(2.778,3.294)--(2.780,3.294)--(2.782,3.294)%
  --(2.784,3.294)--(2.785,3.294)--(2.787,3.294)--(2.791,3.294)--(2.792,3.294)--(2.794,3.294)%
  --(2.797,3.294)--(2.798,3.294)--(2.800,3.294)--(2.802,3.294)--(2.809,3.294)--(2.811,3.294)%
  --(2.812,3.294)--(2.814,3.294)--(2.816,3.294)--(2.817,3.294)--(2.818,3.294)--(2.819,3.294)%
  --(2.821,3.294)--(2.822,3.294)--(2.823,3.294)--(2.827,3.294)--(2.830,3.294)--(2.835,3.294)%
  --(2.838,3.294)--(2.839,3.294)--(2.841,3.294)--(2.843,3.294)--(2.844,3.294)--(2.847,3.294)%
  --(2.851,3.294)--(2.852,3.294)--(2.853,3.294)--(2.855,3.294)--(2.858,3.294)--(2.861,3.294)%
  --(2.865,3.294)--(2.868,3.294)--(2.870,3.294)--(2.874,3.294)--(2.877,3.294)--(2.880,3.294)%
  --(2.882,3.294)--(2.886,3.294)--(2.887,3.294)--(2.888,3.294)--(2.892,3.294)--(2.893,3.294)%
  --(2.894,3.294)--(2.898,3.294)--(2.900,3.294)--(2.902,3.294)--(2.904,3.294)--(2.905,3.294)%
  --(2.906,3.294)--(2.907,3.294)--(2.908,3.294)--(2.909,3.294)--(2.910,3.294)--(2.911,3.294)%
  --(2.913,3.294)--(2.914,3.294)--(2.915,3.294)--(2.917,3.294)--(2.919,3.294)--(2.920,3.294)%
  --(2.921,3.294)--(2.922,3.294)--(2.924,3.294)--(2.927,3.294)--(2.929,3.294)--(2.931,3.294)%
  --(2.933,3.294)--(2.938,3.294)--(2.939,3.294)--(2.940,3.294)--(2.942,3.294)--(2.944,3.294)%
  --(2.945,3.294)--(2.949,3.294)--(2.950,3.294)--(2.951,3.294)--(2.952,3.294)--(2.953,3.294)%
  --(2.955,3.294)--(2.956,3.294)--(2.960,3.294)--(2.962,3.294)--(2.963,3.294)--(2.965,3.294)%
  --(2.969,3.294)--(2.970,3.294)--(2.971,3.294)--(2.972,3.294)--(2.973,3.294)--(2.975,3.294)%
  --(2.976,3.294)--(2.978,3.294)--(2.979,3.294)--(2.981,3.294)--(2.982,3.294)--(2.983,3.294)%
  --(2.990,3.294)--(2.993,3.294)--(2.994,3.294)--(2.995,3.294)--(2.997,3.294)--(3.002,3.294)%
  --(3.003,3.294)--(3.005,3.294)--(3.010,3.294)--(3.011,3.294)--(3.012,3.294)--(3.013,3.294)%
  --(3.014,3.294)--(3.015,3.294)--(3.017,3.294)--(3.018,3.294)--(3.019,3.294)--(3.023,3.294)%
  --(3.024,3.294)--(3.025,3.294)--(3.029,3.294)--(3.030,3.294)--(3.031,3.294)--(3.035,3.294)%
  --(3.037,3.294)--(3.038,3.294)--(3.039,3.294)--(3.041,3.294)--(3.042,3.294)--(3.043,3.294)%
  --(3.046,3.294)--(3.047,3.294)--(3.049,3.294)--(3.052,3.294)--(3.053,3.294)--(3.054,3.294)%
  --(3.057,3.294)--(3.060,3.294)--(3.061,3.294)--(3.064,3.294)--(3.067,3.294)--(3.068,3.294)%
  --(3.069,3.294)--(3.070,3.294)--(3.071,3.294)--(3.072,3.294)--(3.073,3.294)--(3.075,3.294)%
  --(3.076,3.294)--(3.078,3.294)--(3.079,3.294)--(3.080,3.294)--(3.082,3.294)--(3.083,3.294)%
  --(3.084,3.294)--(3.085,3.294)--(3.087,3.294)--(3.088,3.294)--(3.091,3.294)--(3.092,3.294)%
  --(3.095,3.294)--(3.096,3.294)--(3.097,3.294)--(3.099,3.294)--(3.102,3.294)--(3.104,3.294)%
  --(3.106,3.294)--(3.107,3.294)--(3.108,3.294)--(3.109,3.294)--(3.110,3.294)--(3.112,3.294)%
  --(3.113,3.294)--(3.116,3.294)--(3.118,3.294)--(3.119,3.294)--(3.120,3.294)--(3.122,3.294)%
  --(3.123,3.294)--(3.124,3.294)--(3.125,3.294)--(3.128,3.294)--(3.130,3.294)--(3.135,3.294)%
  --(3.137,3.294)--(3.137,3.295)--(3.142,3.295)--(3.145,3.295)--(3.146,3.295)--(3.147,3.295)%
  --(3.152,3.295)--(3.154,3.295)--(3.158,3.295)--(3.160,3.295)--(3.161,3.295)--(3.162,3.295)%
  --(3.167,3.295)--(3.168,3.295)--(3.169,3.295)--(3.170,3.295)--(3.171,3.295)--(3.172,3.295)%
  --(3.175,3.295)--(3.176,3.295)--(3.178,3.295)--(3.179,3.295)--(3.181,3.295)--(3.182,3.295)%
  --(3.183,3.295)--(3.184,3.295)--(3.187,3.295)--(3.188,3.295)--(3.189,3.295)--(3.191,3.295)%
  --(3.192,3.295)--(3.193,3.295)--(3.194,3.295)--(3.195,3.295)--(3.198,3.295)--(3.199,3.295)%
  --(3.200,3.295)--(3.202,3.295)--(3.206,3.295)--(3.207,3.295)--(3.208,3.295)--(3.210,3.295)%
  --(3.211,3.295)--(3.212,3.295)--(3.213,3.295)--(3.215,3.295)--(3.218,3.295)--(3.219,3.295)%
  --(3.220,3.295)--(3.222,3.295)--(3.223,3.295)--(3.224,3.295)--(3.226,3.295)--(3.228,3.295)%
  --(3.229,3.295)--(3.234,3.295)--(3.235,3.295)--(3.236,3.295)--(3.238,3.295)--(3.240,3.295)%
  --(3.241,3.295)--(3.247,3.295)--(3.251,3.295)--(3.252,3.295)--(3.253,3.295)--(3.255,3.295)%
  --(3.260,3.295)--(3.261,3.295)--(3.262,3.295)--(3.263,3.295)--(3.264,3.295)--(3.265,3.295)%
  --(3.266,3.295)--(3.271,3.295)--(3.272,3.295)--(3.273,3.295)--(3.274,3.295)--(3.275,3.295)%
  --(3.277,3.295)--(3.278,3.295)--(3.279,3.295)--(3.280,3.295)--(3.281,3.295)--(3.282,3.295)%
  --(3.284,3.295)--(3.285,3.295)--(3.287,3.295)--(3.288,3.295)--(3.289,3.295)--(3.290,3.295)%
  --(3.291,3.295)--(3.292,3.295)--(3.293,3.295)--(3.294,3.295)--(3.295,3.295)--(3.297,3.295)%
  --(3.298,3.295)--(3.299,3.295)--(3.300,3.295)--(3.301,3.295)--(3.302,3.295)--(3.303,3.295)%
  --(3.304,3.295)--(3.304,3.296)--(3.305,3.296)--(3.305,3.297)--(3.305,3.298)--(3.305,3.299)%
  --(3.305,3.300)--(3.305,3.301)--(3.305,3.302)--(3.305,3.303)--(3.305,3.304)--(3.305,3.305)%
  --(3.305,3.306)--(3.305,3.307)--(3.305,3.308)--(3.305,3.309)--(3.305,3.310)--(3.305,3.311)%
  --(3.305,3.312)--(3.305,3.313)--(3.305,3.314)--(3.305,3.315)--(3.305,3.316)--(3.305,3.317)%
  --(3.305,3.318)--(3.305,3.319)--(3.305,3.320)--(3.305,3.321)--(3.305,3.322)--(3.305,3.323)%
  --(3.305,3.324)--(3.305,3.325)--(3.305,3.326)--(3.305,3.327)--(3.305,3.328)--(3.305,3.329)%
  --(3.305,3.330)--(3.305,3.331)--(3.305,3.332)--(3.305,3.333)--(3.305,3.334)--(3.305,3.335)%
  --(3.305,3.336)--(3.305,3.337)--(3.305,3.338)--(3.305,3.339)--(3.305,3.340)--(3.305,3.341)%
  --(3.305,3.342)--(3.305,3.343)--(3.305,3.344)--(3.305,3.345)--(3.305,3.346)--(3.305,3.347)%
  --(3.305,3.348)--(3.305,3.349)--(3.305,3.350)--(3.305,3.351)--(3.305,3.352)--(3.305,3.353)%
  --(3.305,3.354)--(3.305,3.355)--(3.305,3.356)--(3.305,3.357)--(3.305,3.358)--(3.305,3.359)%
  --(3.305,3.360)--(3.305,3.361)--(3.305,3.362)--(3.305,3.363)--(3.305,3.364)--(3.305,3.365)%
  --(3.305,3.366)--(3.305,3.367)--(3.305,3.368)--(3.305,3.369)--(3.305,3.371)--(3.305,3.373)%
  --(3.305,3.374)--(3.305,3.375)--(3.305,3.376)--(3.305,3.378)--(3.305,3.379)--(3.305,3.380)%
  --(3.305,3.381)--(3.305,3.382)--(3.305,3.383)--(3.305,3.384)--(3.305,3.385)--(3.305,3.386)%
  --(3.305,3.387)--(3.305,3.388)--(3.305,3.389)--(3.305,3.390)--(3.305,3.391)--(3.305,3.392)%
  --(3.305,3.393)--(3.305,3.394)--(3.305,3.395)--(3.305,3.396)--(3.305,3.397)--(3.305,3.398)%
  --(3.305,3.399)--(3.305,3.400)--(3.305,3.401)--(3.305,3.402)--(3.305,3.403)--(3.305,3.404)%
  --(3.305,3.405)--(3.305,3.406)--(3.305,3.407)--(3.305,3.408)--(3.305,3.409)--(3.305,3.410)%
  --(3.305,3.411)--(3.305,3.412)--(3.305,3.413)--(3.305,3.414)--(3.305,3.415)--(3.305,3.416)%
  --(3.305,3.417)--(3.305,3.418)--(3.305,3.419)--(3.305,3.420)--(3.305,3.421)--(3.305,3.422)%
  --(3.305,3.423)--(3.305,3.424)--(3.305,3.425)--(3.305,3.426)--(3.305,3.427)--(3.305,3.428)%
  --(3.305,3.429)--(3.305,3.430)--(3.305,3.431)--(3.305,3.432)--(3.305,3.433)--(3.305,3.434)%
  --(3.305,3.435)--(3.305,3.436)--(3.305,3.437)--(3.305,3.438)--(3.306,3.438)--(3.306,3.439)%
  --(3.306,3.440)--(3.306,3.441)--(3.306,3.442)--(3.306,3.443)--(3.306,3.444)--(3.307,3.444)%
  --(3.308,3.444)--(3.309,3.444)--(3.310,3.444)--(3.311,3.444)--(3.312,3.444)--(3.313,3.444)%
  --(3.314,3.444)--(3.315,3.444)--(3.316,3.444)--(3.318,3.444)--(3.319,3.444)--(3.320,3.444)%
  --(3.321,3.444)--(3.323,3.444)--(3.324,3.444)--(3.325,3.444)--(3.326,3.444)--(3.327,3.444)%
  --(3.328,3.444)--(3.329,3.444)--(3.330,3.444)--(3.332,3.444)--(3.333,3.444)--(3.334,3.444)%
  --(3.336,3.444)--(3.338,3.444)--(3.340,3.444)--(3.341,3.444)--(3.342,3.444)--(3.343,3.444)%
  --(3.344,3.444)--(3.345,3.444)--(3.347,3.444)--(3.348,3.444)--(3.349,3.444)--(3.353,3.444)%
  --(3.354,3.444)--(3.355,3.444)--(3.356,3.444)--(3.357,3.444)--(3.361,3.444)--(3.363,3.444)%
  --(3.364,3.444)--(3.365,3.444)--(3.366,3.444)--(3.370,3.444)--(3.371,3.444)--(3.372,3.444)%
  --(3.374,3.444)--(3.375,3.444)--(3.376,3.444)--(3.377,3.444)--(3.378,3.444)--(3.379,3.444)%
  --(3.381,3.444)--(3.383,3.444)--(3.385,3.444)--(3.386,3.444)--(3.387,3.444)--(3.389,3.444)%
  --(3.390,3.444)--(3.391,3.444)--(3.393,3.444)--(3.394,3.444)--(3.398,3.444)--(3.399,3.444)%
  --(3.400,3.444)--(3.401,3.444)--(3.403,3.444)--(3.404,3.444)--(3.405,3.444)--(3.406,3.444)%
  --(3.408,3.444)--(3.409,3.444)--(3.411,3.444)--(3.412,3.444)--(3.418,3.444)--(3.420,3.444)%
  --(3.421,3.444)--(3.425,3.444)--(3.427,3.444)--(3.428,3.444)--(3.429,3.444)--(3.430,3.444)%
  --(3.432,3.444)--(3.435,3.444)--(3.437,3.444)--(3.438,3.444)--(3.439,3.444)--(3.440,3.444)%
  --(3.442,3.444)--(3.443,3.444)--(3.444,3.444)--(3.445,3.444)--(3.446,3.444)--(3.450,3.444)%
  --(3.451,3.444)--(3.452,3.444)--(3.454,3.444)--(3.455,3.444)--(3.458,3.444)--(3.460,3.444)%
  --(3.461,3.444)--(3.464,3.444)--(3.468,3.444)--(3.469,3.444)--(3.471,3.444)--(3.472,3.444)%
  --(3.476,3.444)--(3.477,3.444)--(3.478,3.444)--(3.480,3.444)--(3.481,3.444)--(3.482,3.444)%
  --(3.483,3.444)--(3.485,3.444)--(3.486,3.444)--(3.487,3.444)--(3.488,3.444)--(3.489,3.444)%
  --(3.490,3.444)--(3.491,3.444)--(3.492,3.444)--(3.493,3.444)--(3.494,3.444)--(3.495,3.444)%
  --(3.496,3.444)--(3.497,3.444)--(3.498,3.444)--(3.503,3.444)--(3.504,3.444)--(3.505,3.444)%
  --(3.506,3.444)--(3.507,3.444)--(3.510,3.444)--(3.511,3.444)--(3.512,3.444)--(3.515,3.444)%
  --(3.516,3.444)--(3.517,3.444)--(3.518,3.444)--(3.519,3.444)--(3.522,3.444)--(3.523,3.444)%
  --(3.524,3.444)--(3.527,3.444)--(3.528,3.444)--(3.529,3.444)--(3.531,3.444)--(3.532,3.444)%
  --(3.533,3.444)--(3.534,3.444)--(3.535,3.444)--(3.539,3.444)--(3.541,3.444)--(3.542,3.444)%
  --(3.544,3.444)--(3.546,3.444)--(3.547,3.444)--(3.548,3.444)--(3.551,3.444)--(3.553,3.444)%
  --(3.554,3.444)--(3.555,3.444)--(3.556,3.444)--(3.557,3.444)--(3.559,3.444)--(3.560,3.444)%
  --(3.564,3.444)--(3.565,3.444)--(3.567,3.444)--(3.568,3.444)--(3.570,3.444)--(3.571,3.444)%
  --(3.573,3.444)--(3.574,3.444)--(3.577,3.444)--(3.578,3.444)--(3.580,3.444)--(3.584,3.444)%
  --(3.586,3.444)--(3.587,3.444)--(3.589,3.444)--(3.591,3.444)--(3.593,3.444)--(3.594,3.444)%
  --(3.595,3.444)--(3.596,3.444)--(3.597,3.444)--(3.598,3.444)--(3.599,3.444)--(3.601,3.444)%
  --(3.603,3.444)--(3.604,3.444)--(3.606,3.444)--(3.608,3.444)--(3.609,3.444)--(3.610,3.444)%
  --(3.611,3.444)--(3.613,3.444)--(3.615,3.444)--(3.617,3.444)--(3.618,3.444)--(3.620,3.444)%
  --(3.621,3.444)--(3.623,3.444)--(3.624,3.444)--(3.625,3.444)--(3.629,3.444)--(3.630,3.444)%
  --(3.632,3.444)--(3.633,3.444)--(3.635,3.444)--(3.639,3.444)--(3.641,3.444)--(3.643,3.444)%
  --(3.644,3.444)--(3.645,3.444)--(3.646,3.444)--(3.647,3.444)--(3.649,3.444)--(3.651,3.444)%
  --(3.654,3.444)--(3.655,3.444)--(3.656,3.444)--(3.658,3.444)--(3.659,3.444)--(3.661,3.444)%
  --(3.662,3.444)--(3.663,3.444)--(3.665,3.444)--(3.666,3.444)--(3.667,3.444)--(3.668,3.444)%
  --(3.669,3.444)--(3.670,3.444)--(3.671,3.444)--(3.672,3.444)--(3.673,3.444)--(3.674,3.444)%
  --(3.675,3.444)--(3.676,3.444)--(3.677,3.444)--(3.678,3.444)--(3.679,3.444)--(3.680,3.444)%
  --(3.682,3.444)--(3.683,3.444)--(3.684,3.444)--(3.685,3.444)--(3.686,3.444)--(3.687,3.444)%
  --(3.688,3.444)--(3.689,3.444)--(3.692,3.444)--(3.693,3.444)--(3.694,3.444)--(3.695,3.444)%
  --(3.696,3.444)--(3.697,3.444)--(3.698,3.444)--(3.700,3.444)--(3.702,3.444)--(3.703,3.444)%
  --(3.704,3.444)--(3.705,3.444)--(3.707,3.444)--(3.709,3.444)--(3.710,3.444)--(3.711,3.444)%
  --(3.712,3.444)--(3.713,3.444)--(3.716,3.444)--(3.717,3.444)--(3.718,3.444)--(3.719,3.444)%
  --(3.720,3.444)--(3.721,3.444)--(3.722,3.444)--(3.723,3.444)--(3.724,3.444)--(3.725,3.444)%
  --(3.726,3.444)--(3.727,3.444)--(3.728,3.444)--(3.729,3.444)--(3.730,3.444)--(3.731,3.444)%
  --(3.732,3.444)--(3.733,3.444)--(3.734,3.444)--(3.735,3.444)--(3.736,3.444)--(3.737,3.444)%
  --(3.738,3.444)--(3.738,3.445)--(3.738,3.446)--(3.739,3.446)--(3.739,3.447)--(3.739,3.448)%
  --(3.739,3.449)--(3.739,3.450)--(3.739,3.451)--(3.739,3.452)--(3.739,3.453)--(3.739,3.454)%
  --(3.739,3.455)--(3.739,3.456)--(3.739,3.457)--(3.739,3.458)--(3.739,3.459)--(3.739,3.460)%
  --(3.739,3.461)--(3.739,3.462)--(3.739,3.463)--(3.739,3.464)--(3.739,3.465)--(3.739,3.466)%
  --(3.739,3.467)--(3.739,3.468)--(3.739,3.469)--(3.739,3.470)--(3.739,3.471)--(3.739,3.472)%
  --(3.739,3.473)--(3.739,3.474)--(3.739,3.475)--(3.741,3.475)--(3.742,3.475)--(3.743,3.475)%
  --(3.744,3.475)--(3.745,3.475)--(3.746,3.475)--(3.747,3.475)--(3.748,3.475)--(3.749,3.475)%
  --(3.750,3.475)--(3.752,3.475)--(3.753,3.475)--(3.753,3.476)--(3.754,3.476)--(3.755,3.476)%
  --(3.756,3.476)--(3.757,3.476)--(3.759,3.476)--(3.760,3.476)--(3.761,3.476)--(3.762,3.476)%
  --(3.763,3.476)--(3.765,3.476)--(3.766,3.476)--(3.767,3.476)--(3.769,3.476)--(3.770,3.476)%
  --(3.771,3.476)--(3.772,3.476)--(3.773,3.476)--(3.776,3.476)--(3.778,3.476)--(3.779,3.476)%
  --(3.781,3.476)--(3.782,3.476)--(3.783,3.476)--(3.784,3.476)--(3.785,3.476)--(3.786,3.476)%
  --(3.787,3.476)--(3.788,3.476)--(3.789,3.476)--(3.790,3.476)--(3.792,3.476)--(3.793,3.476)%
  --(3.794,3.476)--(3.795,3.476)--(3.796,3.476)--(3.797,3.476)--(3.798,3.476)--(3.799,3.476)%
  --(3.800,3.476)--(3.803,3.476)--(3.804,3.476)--(3.805,3.476)--(3.806,3.476)--(3.807,3.476)%
  --(3.808,3.476)--(3.809,3.476)--(3.810,3.476)--(3.817,3.476)--(3.819,3.476)--(3.820,3.476)%
  --(3.821,3.476)--(3.822,3.476)--(3.823,3.476)--(3.824,3.476)--(3.828,3.476)--(3.829,3.476)%
  --(3.830,3.476)--(3.831,3.476)--(3.832,3.476)--(3.833,3.476)--(3.834,3.476)--(3.835,3.476)%
  --(3.838,3.476)--(3.839,3.476)--(3.840,3.476)--(3.841,3.476)--(3.842,3.476)--(3.843,3.476)%
  --(3.844,3.476)--(3.845,3.476)--(3.847,3.476)--(3.849,3.476)--(3.850,3.476)--(3.851,3.476)%
  --(3.855,3.476)--(3.856,3.476)--(3.857,3.476)--(3.858,3.476)--(3.860,3.476)--(3.862,3.476)%
  --(3.863,3.476)--(3.864,3.476)--(3.865,3.476)--(3.866,3.476)--(3.867,3.476)--(3.868,3.476)%
  --(3.869,3.476)--(3.870,3.476)--(3.871,3.476)--(3.875,3.476)--(3.876,3.476)--(3.877,3.476)%
  --(3.881,3.476)--(3.883,3.476)--(3.884,3.476)--(3.885,3.476)--(3.886,3.476)--(3.887,3.476)%
  --(3.888,3.476)--(3.889,3.476)--(3.891,3.476)--(3.892,3.476)--(3.894,3.476)--(3.895,3.476)%
  --(3.896,3.476)--(3.897,3.476)--(3.898,3.476)--(3.902,3.476)--(3.904,3.476)--(3.905,3.476)%
  --(3.906,3.476)--(3.909,3.476)--(3.910,3.476)--(3.911,3.476)--(3.912,3.476)--(3.913,3.476)%
  --(3.914,3.476)--(3.915,3.476)--(3.917,3.476)--(3.918,3.476)--(3.919,3.476)--(3.921,3.476)%
  --(3.922,3.476)--(3.923,3.476)--(3.925,3.476)--(3.926,3.476)--(3.927,3.476)--(3.928,3.476)%
  --(3.930,3.476)--(3.933,3.476)--(3.934,3.476)--(3.936,3.476)--(3.937,3.476)--(3.938,3.476)%
  --(3.939,3.476)--(3.940,3.476)--(3.941,3.476)--(3.943,3.476)--(3.945,3.476)--(3.946,3.476)%
  --(3.947,3.476)--(3.948,3.476)--(3.949,3.476)--(3.950,3.476)--(3.952,3.476)--(3.953,3.476)%
  --(3.954,3.476)--(3.955,3.476)--(3.956,3.476)--(3.957,3.476)--(3.958,3.476)--(3.959,3.476)%
  --(3.960,3.476)--(3.962,3.476)--(3.966,3.476)--(3.968,3.476)--(3.970,3.476)--(3.973,3.476)%
  --(3.974,3.476)--(3.975,3.476)--(3.976,3.476)--(3.977,3.476)--(3.978,3.476)--(3.979,3.476)%
  --(3.980,3.476)--(3.981,3.476)--(3.982,3.476)--(3.983,3.476)--(3.984,3.476)--(3.985,3.476)%
  --(3.986,3.476)--(3.987,3.476)--(3.988,3.476)--(3.989,3.476)--(3.992,3.476)--(3.993,3.476)%
  --(3.994,3.476)--(3.995,3.476)--(3.996,3.476)--(3.997,3.476)--(3.999,3.476)--(4.000,3.476)%
  --(4.001,3.476)--(4.002,3.476)--(4.003,3.476)--(4.004,3.476)--(4.005,3.476)--(4.006,3.476)%
  --(4.008,3.476)--(4.009,3.476)--(4.012,3.476)--(4.013,3.476)--(4.014,3.476)--(4.015,3.476)%
  --(4.018,3.476)--(4.019,3.476)--(4.020,3.476)--(4.021,3.476)--(4.023,3.476)--(4.024,3.476)%
  --(4.025,3.476)--(4.026,3.476)--(4.027,3.476)--(4.028,3.476)--(4.029,3.476)--(4.030,3.476)%
  --(4.031,3.476)--(4.032,3.476)--(4.033,3.476)--(4.034,3.476)--(4.035,3.476)--(4.036,3.476)%
  --(4.037,3.476)--(4.038,3.476)--(4.039,3.476)--(4.040,3.476)--(4.041,3.476)--(4.042,3.476)%
  --(4.043,3.476)--(4.044,3.476)--(4.045,3.476)--(4.046,3.476)--(4.046,3.477)--(4.046,3.478)%
  --(4.046,3.479)--(4.046,3.480)--(4.046,3.481)--(4.046,3.482)--(4.046,3.483)--(4.046,3.484)%
  --(4.046,3.485)--(4.046,3.486)--(4.046,3.487)--(4.047,3.487)--(4.047,3.488)--(4.048,3.488)%
  --(4.049,3.488)--(4.050,3.488)--(4.051,3.488)--(4.052,3.488)--(4.053,3.488)--(4.054,3.488)%
  --(4.055,3.488)--(4.056,3.488)--(4.057,3.488)--(4.058,3.488)--(4.059,3.488)--(4.060,3.488)%
  --(4.061,3.488)--(4.062,3.488)--(4.063,3.488)--(4.064,3.488)--(4.065,3.488)--(4.066,3.488)%
  --(4.067,3.488)--(4.068,3.488)--(4.069,3.488)--(4.070,3.488)--(4.071,3.488)--(4.072,3.488)%
  --(4.074,3.488)--(4.076,3.488)--(4.078,3.488)--(4.079,3.488)--(4.080,3.488)--(4.081,3.488)%
  --(4.082,3.488)--(4.084,3.488)--(4.086,3.488)--(4.087,3.488)--(4.088,3.488)--(4.089,3.488)%
  --(4.090,3.488)--(4.091,3.488)--(4.092,3.488)--(4.095,3.488)--(4.096,3.488)--(4.097,3.488)%
  --(4.098,3.488)--(4.099,3.488)--(4.101,3.488)--(4.104,3.488)--(4.105,3.488)--(4.106,3.488)%
  --(4.108,3.488)--(4.110,3.488)--(4.111,3.488)--(4.113,3.488)--(4.114,3.488)--(4.115,3.488)%
  --(4.116,3.488)--(4.117,3.488)--(4.118,3.488)--(4.119,3.488)--(4.122,3.488)--(4.124,3.488)%
  --(4.126,3.488)--(4.129,3.488)--(4.130,3.488)--(4.131,3.488)--(4.135,3.488)--(4.136,3.488)%
  --(4.138,3.488)--(4.139,3.488)--(4.140,3.488)--(4.141,3.488)--(4.142,3.488)--(4.143,3.488)%
  --(4.144,3.488)--(4.145,3.488)--(4.146,3.488)--(4.147,3.488)--(4.150,3.488)--(4.151,3.488)%
  --(4.153,3.488)--(4.156,3.488)--(4.157,3.488)--(4.158,3.488)--(4.159,3.488)--(4.160,3.488)%
  --(4.161,3.488)--(4.163,3.488)--(4.164,3.488)--(4.165,3.488)--(4.166,3.488)--(4.167,3.488)%
  --(4.170,3.488)--(4.171,3.488)--(4.172,3.488)--(4.174,3.488)--(4.177,3.488)--(4.178,3.488)%
  --(4.179,3.488)--(4.181,3.488)--(4.183,3.488)--(4.184,3.488)--(4.186,3.488)--(4.187,3.488)%
  --(4.188,3.488)--(4.189,3.488)--(4.190,3.488)--(4.191,3.488)--(4.192,3.488)--(4.193,3.488)%
  --(4.195,3.488)--(4.196,3.488)--(4.199,3.488)--(4.200,3.488)--(4.201,3.488)--(4.202,3.488)%
  --(4.203,3.488)--(4.205,3.488)--(4.206,3.488)--(4.208,3.488)--(4.209,3.488)--(4.211,3.488)%
  --(4.213,3.488)--(4.214,3.488)--(4.215,3.488)--(4.216,3.488)--(4.217,3.488)--(4.218,3.488)%
  --(4.221,3.488)--(4.224,3.488)--(4.227,3.488)--(4.228,3.488)--(4.229,3.488)--(4.230,3.488)%
  --(4.231,3.488)--(4.232,3.488)--(4.233,3.488)--(4.234,3.488)--(4.235,3.488)--(4.236,3.488)%
  --(4.237,3.488)--(4.238,3.488)--(4.239,3.488)--(4.240,3.488)--(4.241,3.488)--(4.242,3.488)%
  --(4.243,3.488)--(4.244,3.488)--(4.245,3.488)--(4.246,3.488)--(4.247,3.488)--(4.248,3.488)%
  --(4.249,3.488)--(4.250,3.488)--(4.251,3.488)--(4.252,3.488)--(4.253,3.488)--(4.254,3.488)%
  --(4.255,3.488)--(4.257,3.488)--(4.258,3.488)--(4.259,3.488)--(4.260,3.488)--(4.262,3.488)%
  --(4.263,3.488)--(4.264,3.488)--(4.265,3.488)--(4.266,3.488)--(4.267,3.488)--(4.268,3.488)%
  --(4.269,3.488)--(4.270,3.488)--(4.271,3.488)--(4.272,3.488)--(4.273,3.488)--(4.273,3.489)%
  --(4.275,3.489)--(4.276,3.489)--(4.278,3.489)--(4.279,3.489)--(4.280,3.489)--(4.281,3.489)%
  --(4.282,3.489)--(4.283,3.489)--(4.284,3.489)--(4.285,3.489)--(4.285,3.490)--(4.285,3.491)%
  --(4.285,3.492)--(4.286,3.492)--(4.287,3.492)--(4.288,3.492)--(4.289,3.492)--(4.290,3.492)%
  --(4.291,3.492)--(4.292,3.492)--(4.293,3.492)--(4.294,3.492)--(4.295,3.492)--(4.296,3.492)%
  --(4.297,3.492)--(4.298,3.492)--(4.299,3.492)--(4.301,3.492)--(4.303,3.492)--(4.305,3.492)%
  --(4.306,3.492)--(4.309,3.492)--(4.310,3.492)--(4.311,3.492)--(4.312,3.492)--(4.313,3.492)%
  --(4.314,3.492)--(4.315,3.492)--(4.318,3.492)--(4.320,3.492)--(4.321,3.492)--(4.322,3.492)%
  --(4.323,3.492)--(4.324,3.492)--(4.325,3.492)--(4.326,3.492)--(4.327,3.492)--(4.329,3.492)%
  --(4.331,3.492)--(4.332,3.492)--(4.333,3.492)--(4.335,3.492)--(4.336,3.492)--(4.337,3.492)%
  --(4.339,3.492)--(4.340,3.492)--(4.341,3.492)--(4.342,3.492)--(4.343,3.492)--(4.344,3.492)%
  --(4.346,3.492)--(4.347,3.492)--(4.349,3.492)--(4.352,3.492)--(4.353,3.493)--(4.354,3.493)%
  --(4.357,3.493)--(4.358,3.493)--(4.359,3.493)--(4.360,3.493)--(4.361,3.493)--(4.362,3.493)%
  --(4.363,3.493)--(4.364,3.493)--(4.365,3.493)--(4.366,3.493)--(4.367,3.493)--(4.369,3.493)%
  --(4.370,3.493)--(4.371,3.493)--(4.374,3.493)--(4.375,3.493)--(4.376,3.493)--(4.377,3.493)%
  --(4.378,3.493)--(4.379,3.493)--(4.380,3.493)--(4.381,3.493)--(4.382,3.493)--(4.383,3.493)%
  --(4.384,3.493)--(4.387,3.493)--(4.388,3.493)--(4.391,3.493)--(4.392,3.493)--(4.393,3.493)%
  --(4.394,3.493)--(4.396,3.493)--(4.398,3.493)--(4.399,3.493)--(4.400,3.493)--(4.401,3.493)%
  --(4.406,3.493)--(4.407,3.493)--(4.408,3.493)--(4.409,3.493)--(4.410,3.493)--(4.411,3.493)%
  --(4.412,3.493)--(4.415,3.493)--(4.417,3.493)--(4.419,3.493)--(4.420,3.493)--(4.421,3.493)%
  --(4.422,3.493)--(4.423,3.493)--(4.424,3.493)--(4.425,3.493)--(4.427,3.493)--(4.428,3.493)%
  --(4.429,3.493)--(4.430,3.493)--(4.431,3.493)--(4.432,3.493)--(4.433,3.493)--(4.434,3.493)%
  --(4.435,3.493)--(4.436,3.493)--(4.437,3.493)--(4.438,3.493)--(4.440,3.493)--(4.441,3.493)%
  --(4.442,3.493)--(4.443,3.493)--(4.444,3.493)--(4.445,3.493)--(4.446,3.493)--(4.447,3.493)%
  --(4.448,3.493)--(4.449,3.493)--(4.450,3.493)--(4.451,3.493)--(4.452,3.493)--(4.453,3.493)%
  --(4.455,3.493)--(4.457,3.493)--(4.458,3.493)--(4.459,3.493)--(4.460,3.493)--(4.461,3.493)%
  --(4.462,3.493)--(4.463,3.493)--(4.464,3.493)--(4.465,3.493)--(4.466,3.493)--(4.467,3.493)%
  --(4.469,3.493)--(4.472,3.493)--(4.473,3.493)--(4.474,3.493)--(4.475,3.493)--(4.476,3.493)%
  --(4.477,3.493)--(4.478,3.493)--(4.479,3.493)--(4.480,3.493)--(4.480,3.494)--(4.480,3.495)%
  --(4.481,3.495)--(4.482,3.495)--(4.483,3.495)--(4.484,3.495)--(4.485,3.495)--(4.486,3.495)%
  --(4.487,3.495)--(4.488,3.495)--(4.489,3.495)--(4.490,3.495)--(4.491,3.495)--(4.492,3.495)%
  --(4.494,3.495)--(4.495,3.495)--(4.497,3.495)--(4.499,3.495)--(4.500,3.495)--(4.503,3.495)%
  --(4.504,3.495)--(4.505,3.495)--(4.506,3.495)--(4.507,3.495)--(4.508,3.495)--(4.509,3.495)%
  --(4.510,3.495)--(4.512,3.495)--(4.514,3.495)--(4.515,3.495)--(4.516,3.495)--(4.517,3.495)%
  --(4.519,3.495)--(4.520,3.495)--(4.522,3.495)--(4.523,3.495)--(4.525,3.495)--(4.527,3.495)%
  --(4.528,3.495)--(4.529,3.495)--(4.530,3.495)--(4.531,3.495)--(4.533,3.495)--(4.536,3.495)%
  --(4.537,3.495)--(4.540,3.495)--(4.541,3.495)--(4.542,3.495)--(4.544,3.495)--(4.545,3.495)%
  --(4.546,3.495)--(4.547,3.495)--(4.548,3.496)--(4.549,3.496)--(4.551,3.496)--(4.552,3.496)%
  --(4.555,3.496)--(4.556,3.496)--(4.557,3.496)--(4.558,3.496)--(4.559,3.496)--(4.560,3.496)%
  --(4.561,3.496)--(4.562,3.496)--(4.568,3.496)--(4.569,3.496)--(4.570,3.496)--(4.571,3.496)%
  --(4.572,3.496)--(4.573,3.496)--(4.575,3.496)--(4.576,3.496)--(4.577,3.496)--(4.579,3.496)%
  --(4.580,3.496)--(4.581,3.496)--(4.582,3.496)--(4.583,3.496)--(4.584,3.496)--(4.586,3.496)%
  --(4.587,3.496)--(4.588,3.496)--(4.589,3.496)--(4.591,3.496)--(4.592,3.496)--(4.593,3.496)%
  --(4.594,3.496)--(4.597,3.496)--(4.598,3.496)--(4.602,3.496)--(4.604,3.496)--(4.605,3.496)%
  --(4.606,3.496)--(4.607,3.496)--(4.608,3.496)--(4.609,3.496)--(4.610,3.496)--(4.611,3.496)%
  --(4.612,3.496)--(4.614,3.496)--(4.615,3.496)--(4.616,3.496)--(4.617,3.496)--(4.618,3.496)%
  --(4.620,3.496)--(4.621,3.496)--(4.622,3.496)--(4.623,3.496)--(4.625,3.496)--(4.626,3.496)%
  --(4.627,3.496)--(4.629,3.496)--(4.630,3.496)--(4.631,3.496)--(4.632,3.496)--(4.633,3.496)%
  --(4.634,3.496)--(4.635,3.496)--(4.636,3.496)--(4.638,3.496)--(4.639,3.496)--(4.640,3.496)%
  --(4.641,3.496)--(4.642,3.496)--(4.643,3.496)--(4.644,3.496)--(4.645,3.496)--(4.645,3.497)%
  --(4.646,3.497)--(4.647,3.497)--(4.648,3.497)--(4.649,3.497)--(4.650,3.497)--(4.651,3.497)%
  --(4.652,3.497)--(4.653,3.497)--(4.654,3.497)--(4.655,3.497)--(4.656,3.497)--(4.658,3.497)%
  --(4.662,3.497)--(4.664,3.497)--(4.665,3.497)--(4.666,3.497)--(4.668,3.497)--(4.669,3.497)%
  --(4.670,3.497)--(4.671,3.497)--(4.672,3.497)--(4.674,3.497)--(4.675,3.497)--(4.676,3.497)%
  --(4.677,3.497)--(4.678,3.497)--(4.679,3.497)--(4.682,3.497)--(4.683,3.497)--(4.684,3.497)%
  --(4.685,3.497)--(4.687,3.497)--(4.688,3.497)--(4.689,3.497)--(4.690,3.497)--(4.692,3.497)%
  --(4.696,3.497)--(4.697,3.497)--(4.699,3.497)--(4.700,3.497)--(4.701,3.497)--(4.702,3.497)%
  --(4.703,3.497)--(4.704,3.497)--(4.705,3.497)--(4.706,3.497)--(4.707,3.497)--(4.709,3.497)%
  --(4.710,3.497)--(4.711,3.497)--(4.713,3.497)--(4.714,3.497)--(4.715,3.497)--(4.716,3.497)%
  --(4.718,3.497)--(4.719,3.497)--(4.720,3.497)--(4.721,3.497)--(4.722,3.497)--(4.723,3.497)%
  --(4.724,3.497)--(4.725,3.497)--(4.726,3.497)--(4.727,3.497)--(4.728,3.497)--(4.729,3.497)%
  --(4.730,3.497)--(4.731,3.497)--(4.733,3.497)--(4.734,3.497)--(4.735,3.497)--(4.736,3.497)%
  --(4.737,3.497)--(4.738,3.497)--(4.739,3.497)--(4.740,3.497)--(4.741,3.497)--(4.742,3.497)%
  --(4.744,3.497)--(4.745,3.497)--(4.746,3.497)--(4.747,3.497)--(4.752,3.497)--(4.753,3.497)%
  --(4.755,3.497)--(4.756,3.497)--(4.757,3.497)--(4.758,3.497)--(4.759,3.497)--(4.761,3.497)%
  --(4.762,3.497)--(4.763,3.497)--(4.764,3.497)--(4.765,3.497)--(4.766,3.497)--(4.767,3.497)%
  --(4.768,3.497)--(4.769,3.497)--(4.770,3.497)--(4.771,3.497)--(4.772,3.497)--(4.773,3.497)%
  --(4.774,3.497)--(4.775,3.497)--(4.777,3.497)--(4.779,3.497)--(4.782,3.497)--(4.784,3.497)%
  --(4.785,3.497)--(4.786,3.497)--(4.787,3.497)--(4.788,3.497)--(4.788,3.498)--(4.788,3.499)%
  --(4.789,3.499)--(4.790,3.499)--(4.791,3.499)--(4.792,3.499)--(4.793,3.499)--(4.794,3.499)%
  --(4.796,3.499)--(4.797,3.499)--(4.798,3.499)--(4.799,3.499)--(4.805,3.499)--(4.806,3.499)%
  --(4.809,3.499)--(4.810,3.499)--(4.811,3.499)--(4.813,3.499)--(4.814,3.499)--(4.815,3.499)%
  --(4.817,3.499)--(4.818,3.499)--(4.819,3.499)--(4.820,3.499)--(4.821,3.499)--(4.822,3.499)%
  --(4.824,3.499)--(4.825,3.499)--(4.826,3.499)--(4.827,3.499)--(4.828,3.499)--(4.831,3.499)%
  --(4.833,3.499)--(4.835,3.499)--(4.836,3.499)--(4.837,3.499)--(4.838,3.499)--(4.839,3.499)%
  --(4.841,3.499)--(4.843,3.499)--(4.844,3.499)--(4.845,3.499)--(4.846,3.499)--(4.847,3.499)%
  --(4.848,3.499)--(4.849,3.499)--(4.850,3.499)--(4.851,3.499)--(4.852,3.499)--(4.853,3.499)%
  --(4.855,3.499)--(4.856,3.499)--(4.857,3.499)--(4.858,3.499)--(4.859,3.499)--(4.860,3.499)%
  --(4.861,3.499)--(4.862,3.499)--(4.863,3.499)--(4.865,3.499)--(4.868,3.499)--(4.869,3.499)%
  --(4.870,3.499)--(4.871,3.499)--(4.872,3.499)--(4.873,3.499)--(4.875,3.499)--(4.876,3.499)%
  --(4.877,3.499)--(4.880,3.499)--(4.882,3.499)--(4.883,3.499)--(4.885,3.499)--(4.887,3.499)%
  --(4.888,3.499)--(4.889,3.499)--(4.890,3.499)--(4.891,3.499)--(4.893,3.499)--(4.895,3.499)%
  --(4.896,3.499)--(4.897,3.499)--(4.898,3.499)--(4.899,3.499)--(4.900,3.499)--(4.901,3.499)%
  --(4.902,3.499)--(4.903,3.499)--(4.904,3.499)--(4.905,3.499)--(4.907,3.499)--(4.909,3.499)%
  --(4.910,3.499)--(4.911,3.499)--(4.912,3.499)--(4.913,3.499)--(4.914,3.499)--(4.914,3.500)%
  --(4.915,3.500)--(4.916,3.500)--(4.917,3.500)--(4.918,3.500)--(4.919,3.500)--(4.920,3.500)%
  --(4.921,3.500)--(4.922,3.500)--(4.923,3.500)--(4.924,3.500)--(4.926,3.500)--(4.927,3.500)%
  --(4.929,3.500)--(4.930,3.500)--(4.932,3.500)--(4.933,3.500)--(4.934,3.500)--(4.935,3.500)%
  --(4.936,3.500)--(4.937,3.500)--(4.938,3.500)--(4.940,3.500)--(4.941,3.500)--(4.943,3.500)%
  --(4.944,3.500)--(4.946,3.500)--(4.950,3.500)--(4.952,3.500)--(4.957,3.500)--(4.958,3.500)%
  --(4.959,3.500)--(4.960,3.500)--(4.961,3.500)--(4.962,3.500)--(4.965,3.500)--(4.966,3.500)%
  --(4.967,3.500)--(4.968,3.500)--(4.970,3.500)--(4.972,3.500)--(4.973,3.500)--(4.974,3.500)%
  --(4.975,3.500)--(4.977,3.500)--(4.978,3.500)--(4.980,3.500)--(4.981,3.500)--(4.983,3.500)%
  --(4.984,3.500)--(4.986,3.500)--(4.987,3.500)--(4.988,3.500)--(4.990,3.500)--(4.991,3.500)%
  --(4.992,3.500)--(4.993,3.500)--(4.994,3.500)--(4.995,3.500)--(4.998,3.500)--(4.999,3.500)%
  --(5.001,3.500)--(5.002,3.500)--(5.005,3.500)--(5.006,3.500)--(5.007,3.500)--(5.008,3.500)%
  --(5.009,3.500)--(5.010,3.500)--(5.011,3.500)--(5.013,3.500)--(5.014,3.500)--(5.016,3.500)%
  --(5.017,3.500)--(5.018,3.500)--(5.022,3.500)--(5.023,3.500)--(5.024,3.500)--(5.025,3.500)%
  --(5.026,3.500)--(5.027,3.500)--(5.028,3.500)--(5.029,3.500)--(5.030,3.500)--(5.031,3.500)%
  --(5.032,3.500)--(5.033,3.500)--(5.034,3.500)--(5.036,3.500)--(5.038,3.500)--(5.040,3.500)%
  --(5.041,3.500)--(5.043,3.500)--(5.044,3.500)--(5.046,3.500)--(5.047,3.500)--(5.048,3.500)%
  --(5.049,3.500)--(5.050,3.500)--(5.052,3.500)--(5.053,3.500)--(5.054,3.500)--(5.055,3.500)%
  --(5.056,3.500)--(5.057,3.500)--(5.058,3.500)--(5.059,3.500)--(5.061,3.500)--(5.062,3.500)%
  --(5.065,3.500)--(5.066,3.500)--(5.067,3.500)--(5.073,3.500)--(5.074,3.500)--(5.075,3.500)%
  --(5.079,3.500)--(5.081,3.500)--(5.084,3.500)--(5.085,3.500)--(5.086,3.500)--(5.087,3.500)%
  --(5.089,3.500)--(5.090,3.500)--(5.091,3.500)--(5.092,3.500)--(5.093,3.500)--(5.095,3.500)%
  --(5.096,3.500)--(5.097,3.500)--(5.098,3.500)--(5.100,3.500)--(5.102,3.500)--(5.103,3.500)%
  --(5.104,3.500)--(5.105,3.500)--(5.106,3.500)--(5.107,3.500)--(5.108,3.500)--(5.109,3.500)%
  --(5.110,3.500)--(5.111,3.500)--(5.112,3.500)--(5.113,3.500)--(5.114,3.500)--(5.115,3.500)%
  --(5.116,3.500)--(5.117,3.500)--(5.118,3.500)--(5.119,3.500)--(5.120,3.500)--(5.121,3.500)%
  --(5.123,3.500)--(5.124,3.500)--(5.125,3.500)--(5.126,3.500)--(5.127,3.500)--(5.128,3.500)%
  --(5.129,3.500)--(5.130,3.500)--(5.132,3.500)--(5.132,3.501)--(5.133,3.501)--(5.135,3.501)%
  --(5.136,3.501)--(5.137,3.501)--(5.139,3.501)--(5.140,3.501)--(5.141,3.501)--(5.143,3.501)%
  --(5.144,3.501)--(5.147,3.501)--(5.148,3.501)--(5.149,3.501)--(5.150,3.501)--(5.151,3.501)%
  --(5.152,3.501)--(5.153,3.501)--(5.154,3.501)--(5.155,3.501)--(5.156,3.501)--(5.158,3.501)%
  --(5.159,3.501)--(5.160,3.501)--(5.161,3.501)--(5.163,3.501)--(5.164,3.501)--(5.165,3.501)%
  --(5.166,3.501)--(5.167,3.501)--(5.170,3.501)--(5.171,3.501)--(5.172,3.501)--(5.173,3.501)%
  --(5.177,3.501)--(5.178,3.501)--(5.180,3.501)--(5.181,3.501)--(5.182,3.501)--(5.183,3.501)%
  --(5.184,3.501)--(5.185,3.501)--(5.186,3.501)--(5.188,3.501)--(5.189,3.501)--(5.191,3.501)%
  --(5.192,3.501)--(5.193,3.501)--(5.194,3.501)--(5.195,3.501)--(5.196,3.501)--(5.197,3.501)%
  --(5.199,3.501)--(5.201,3.501)--(5.204,3.501)--(5.205,3.501)--(5.206,3.501)--(5.207,3.501)%
  --(5.208,3.501)--(5.209,3.501)--(5.210,3.501)--(5.211,3.501)--(5.212,3.501)--(5.213,3.501)%
  --(5.214,3.501)--(5.216,3.501)--(5.217,3.501)--(5.218,3.501)--(5.219,3.501)--(5.220,3.501)%
  --(5.221,3.501)--(5.222,3.501)--(5.223,3.501)--(5.224,3.501)--(5.225,3.501)--(5.226,3.501)%
  --(5.227,3.501)--(5.228,3.501)--(5.229,3.501)--(5.231,3.501)--(5.233,3.501)--(5.235,3.501)%
  --(5.236,3.501)--(5.237,3.501)--(5.238,3.501)--(5.242,3.501)--(5.243,3.501)--(5.244,3.501)%
  --(5.245,3.501)--(5.246,3.501)--(5.249,3.501)--(5.250,3.501)--(5.253,3.501)--(5.254,3.501)%
  --(5.255,3.501)--(5.256,3.501)--(5.259,3.501)--(5.260,3.501)--(5.261,3.501)--(5.262,3.501)%
  --(5.263,3.501)--(5.266,3.501)--(5.267,3.501)--(5.269,3.501)--(5.270,3.501)--(5.273,3.501)%
  --(5.274,3.501)--(5.276,3.501)--(5.277,3.501)--(5.279,3.501)--(5.280,3.501)--(5.281,3.501)%
  --(5.283,3.501)--(5.285,3.501)--(5.286,3.501)--(5.287,3.501)--(5.288,3.501)--(5.291,3.501)%
  --(5.292,3.501)--(5.293,3.501)--(5.294,3.501)--(5.295,3.501)--(5.296,3.501)--(5.297,3.501)%
  --(5.298,3.501)--(5.299,3.501)--(5.300,3.501)--(5.302,3.501)--(5.306,3.501)--(5.307,3.501)%
  --(5.309,3.501)--(5.310,3.501)--(5.311,3.501)--(5.312,3.501)--(5.313,3.501)--(5.314,3.501)%
  --(5.315,3.501)--(5.316,3.501)--(5.318,3.501)--(5.320,3.501)--(5.321,3.501)--(5.322,3.501)%
  --(5.323,3.501)--(5.326,3.501)--(5.327,3.501)--(5.328,3.501)--(5.329,3.501)--(5.330,3.501)%
  --(5.333,3.501)--(5.336,3.501)--(5.337,3.501)--(5.338,3.501)--(5.339,3.501)--(5.341,3.501)%
  --(5.342,3.501)--(5.343,3.501)--(5.344,3.501)--(5.345,3.501)--(5.349,3.501)--(5.350,3.501)%
  --(5.351,3.501)--(5.352,3.501)--(5.353,3.501)--(5.356,3.501)--(5.357,3.501)--(5.360,3.501)%
  --(5.361,3.501)--(5.362,3.501)--(5.363,3.501)--(5.364,3.501)--(5.366,3.501)--(5.367,3.501)%
  --(5.369,3.501)--(5.370,3.501)--(5.371,3.501)--(5.373,3.501)--(5.375,3.501)--(5.377,3.501)%
  --(5.378,3.501)--(5.379,3.501)--(5.385,3.501)--(5.386,3.501)--(5.387,3.501)--(5.389,3.501)%
  --(5.391,3.501)--(5.392,3.501)--(5.393,3.501)--(5.394,3.501)--(5.396,3.501)--(5.398,3.501)%
  --(5.399,3.501)--(5.401,3.501)--(5.405,3.501)--(5.406,3.501)--(5.409,3.501)--(5.410,3.501)%
  --(5.413,3.501)--(5.414,3.501)--(5.416,3.501)--(5.419,3.501)--(5.421,3.501)--(5.422,3.501)%
  --(5.425,3.501)--(5.427,3.501)--(5.429,3.501)--(5.431,3.501)--(5.433,3.501)--(5.436,3.501)%
  --(5.438,3.501)--(5.441,3.501)--(5.442,3.501)--(5.444,3.501)--(5.445,3.501)--(5.446,3.501)%
  --(5.448,3.501)--(5.452,3.501)--(5.453,3.501)--(5.455,3.501)--(5.456,3.501)--(5.458,3.501)%
  --(5.460,3.501)--(5.460,3.502)--(5.462,3.502)--(5.464,3.502)--(5.465,3.502)--(5.467,3.502)%
  --(5.469,3.502)--(5.471,3.502)--(5.472,3.502)--(5.473,3.502)--(5.474,3.502)--(5.476,3.502)%
  --(5.477,3.502)--(5.478,3.502)--(5.480,3.502)--(5.486,3.502)--(5.487,3.502)--(5.488,3.502)%
  --(5.491,3.502)--(5.492,3.502)--(5.493,3.502)--(5.496,3.502)--(5.497,3.502)--(5.498,3.502)%
  --(5.499,3.502)--(5.500,3.502)--(5.502,3.502)--(5.503,3.502)--(5.506,3.502)--(5.508,3.502)%
  --(5.512,3.502)--(5.518,3.502)--(5.519,3.502)--(5.520,3.502)--(5.522,3.502)--(5.525,3.502)%
  --(5.529,3.502)--(5.531,3.502)--(5.533,3.502)--(5.540,3.502)--(5.542,3.502)--(5.547,3.502)%
  --(5.553,3.502)--(5.555,3.502)--(5.559,3.502)--(5.565,3.502)--(5.567,3.502)--(5.568,3.502)%
  --(5.570,3.502)--(5.572,3.502)--(5.586,3.502)--(5.594,3.502)--(5.596,3.502)--(5.604,3.502)%
  --(5.606,3.502)--(5.621,3.502)--(5.626,3.502)--(5.637,3.502)--(5.641,3.502)--(5.643,3.502)%
  --(5.655,3.502)--(5.657,3.502)--(5.666,3.502)--(5.673,3.502)--(5.680,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.935) {24 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.781,1.935)--(5.329,1.935);
\draw[gp path] (1.320,1.100)--(1.320,1.101)--(1.320,1.102)--(1.320,1.103)--(1.321,1.103)%
  --(1.331,1.103)--(1.337,1.103)--(1.354,1.103)--(1.356,1.103)--(1.359,1.103)--(1.365,1.103)%
  --(1.366,1.103)--(1.381,1.103)--(1.390,1.103)--(1.409,1.103)--(1.412,1.103)--(1.416,1.103)%
  --(1.419,1.104)--(1.422,1.104)--(1.437,1.104)--(1.443,1.104)--(1.449,1.104)--(1.454,1.104)%
  --(1.458,1.104)--(1.486,1.104)--(1.500,1.104)--(1.503,1.104)--(1.509,1.104)--(1.514,1.104)%
  --(1.515,1.104)--(1.515,1.105)--(1.515,1.106)--(1.516,1.106)--(1.520,1.106)--(1.524,1.106)%
  --(1.525,1.106)--(1.529,1.106)--(1.534,1.106)--(1.535,1.106)--(1.539,1.106)--(1.561,1.106)%
  --(1.562,1.106)--(1.563,1.106)--(1.564,1.106)--(1.566,1.106)--(1.573,1.106)--(1.575,1.106)%
  --(1.585,1.106)--(1.588,1.106)--(1.597,1.106)--(1.600,1.106)--(1.601,1.106)--(1.606,1.106)%
  --(1.611,1.106)--(1.615,1.106)--(1.621,1.106)--(1.641,1.106)--(1.643,1.106)--(1.644,1.106)%
  --(1.645,1.106)--(1.648,1.106)--(1.677,1.106)--(1.678,1.106)--(1.680,1.106)--(1.680,1.107)%
  --(1.682,1.107)--(1.696,1.107)--(1.703,1.107)--(1.704,1.107)--(1.712,1.107)--(1.727,1.107)%
  --(1.728,1.107)--(1.750,1.107)--(1.753,1.107)--(1.754,1.107)--(1.756,1.107)--(1.769,1.107)%
  --(1.772,1.107)--(1.774,1.107)--(1.775,1.107)--(1.782,1.107)--(1.783,1.107)--(1.784,1.107)%
  --(1.790,1.107)--(1.793,1.107)--(1.797,1.107)--(1.812,1.107)--(1.813,1.107)--(1.816,1.107)%
  --(1.817,1.107)--(1.819,1.107)--(1.821,1.107)--(1.822,1.107)--(1.823,1.107)--(1.825,1.107)%
  --(1.829,1.107)--(1.837,1.107)--(1.844,1.107)--(1.856,1.107)--(1.858,1.107)--(1.860,1.107)%
  --(1.863,1.107)--(1.882,1.107)--(1.887,1.107)--(1.888,1.107)--(1.902,1.107)--(1.918,1.107)%
  --(1.935,1.107)--(1.938,1.107)--(1.943,1.107)--(1.945,1.107)--(1.947,1.107)--(1.948,1.107)%
  --(1.949,1.107)--(1.951,1.107)--(1.952,1.107)--(1.962,1.107)--(1.966,1.107)--(1.967,1.107)%
  --(1.969,1.107)--(1.971,1.107)--(1.972,1.107)--(1.973,1.107)--(1.974,1.107)--(1.975,1.107)%
  --(1.976,1.107)--(1.988,1.107)--(1.999,1.107)--(2.006,1.107)--(2.012,1.107)--(2.022,1.107)%
  --(2.023,1.107)--(2.024,1.107)--(2.030,1.107)--(2.031,1.107)--(2.038,1.107)--(2.040,1.107)%
  --(2.042,1.107)--(2.044,1.107)--(2.050,1.107)--(2.061,1.107)--(2.063,1.107)--(2.070,1.107)%
  --(2.072,1.107)--(2.076,1.107)--(2.080,1.107)--(2.081,1.107)--(2.083,1.107)--(2.086,1.107)%
  --(2.088,1.107)--(2.093,1.107)--(2.095,1.107)--(2.096,1.107)--(2.098,1.107)--(2.110,1.107)%
  --(2.113,1.107)--(2.115,1.107)--(2.118,1.107)--(2.119,1.107)--(2.120,1.107)--(2.125,1.107)%
  --(2.142,1.107)--(2.150,1.107)--(2.153,1.107)--(2.163,1.107)--(2.173,1.107)--(2.174,1.107)%
  --(2.188,1.107)--(2.194,1.107)--(2.195,1.107)--(2.209,1.107)--(2.211,1.107)--(2.211,1.108)%
  --(2.213,1.108)--(2.225,1.108)--(2.228,1.108)--(2.229,1.108)--(2.230,1.108)--(2.231,1.108)%
  --(2.240,1.108)--(2.241,1.108)--(2.242,1.108)--(2.247,1.108)--(2.252,1.108)--(2.253,1.108)%
  --(2.254,1.108)--(2.255,1.108)--(2.256,1.108)--(2.259,1.108)--(2.260,1.108)--(2.277,1.108)%
  --(2.280,1.108)--(2.282,1.108)--(2.291,1.108)--(2.294,1.108)--(2.296,1.108)--(2.305,1.108)%
  --(2.322,1.108)--(2.325,1.108)--(2.330,1.108)--(2.334,1.108)--(2.339,1.108)--(2.342,1.108)%
  --(2.349,1.108)--(2.352,1.108)--(2.364,1.108)--(2.365,1.108)--(2.379,1.108)--(2.382,1.108)%
  --(2.383,1.108)--(2.398,1.108)--(2.399,1.108)--(2.403,1.108)--(2.411,1.108)--(2.412,1.108)%
  --(2.418,1.108)--(2.422,1.108)--(2.423,1.108)--(2.433,1.108)--(2.439,1.108)--(2.441,1.108)%
  --(2.443,1.108)--(2.446,1.108)--(2.451,1.108)--(2.453,1.108)--(2.454,1.108)--(2.459,1.108)%
  --(2.461,1.108)--(2.468,1.108)--(2.469,1.108)--(2.470,1.108)--(2.471,1.108)--(2.472,1.108)%
  --(2.473,1.108)--(2.474,1.108)--(2.475,1.108)--(2.477,1.108)--(2.478,1.108)--(2.479,1.108)%
  --(2.480,1.108)--(2.481,1.108)--(2.482,1.108)--(2.483,1.108)--(2.484,1.108)--(2.485,1.108)%
  --(2.487,1.108)--(2.488,1.108)--(2.489,1.108)--(2.490,1.108)--(2.491,1.108)--(2.492,1.108)%
  --(2.493,1.108)--(2.494,1.108)--(2.495,1.108)--(2.496,1.108)--(2.497,1.108)--(2.498,1.108)%
  --(2.499,1.108)--(2.500,1.108)--(2.501,1.108)--(2.502,1.108)--(2.503,1.108)--(2.504,1.108)%
  --(2.505,1.108)--(2.506,1.108)--(2.507,1.108)--(2.508,1.108)--(2.508,1.109)--(2.509,1.109)%
  --(2.510,1.109)--(2.511,1.109)--(2.512,1.109)--(2.512,1.110)--(2.513,1.110)--(2.514,1.110)%
  --(2.515,1.110)--(2.515,1.111)--(2.516,1.111)--(2.517,1.111)--(2.518,1.111)--(2.519,1.111)%
  --(2.520,1.111)--(2.520,1.112)--(2.521,1.112)--(2.522,1.112)--(2.523,1.112)--(2.523,1.113)%
  --(2.524,1.113)--(2.525,1.113)--(2.526,1.113)--(2.527,1.113)--(2.527,1.114)--(2.527,1.115)%
  --(2.527,1.116)--(2.527,1.117)--(2.527,1.118)--(2.527,1.119)--(2.527,1.120)--(2.527,1.121)%
  --(2.527,1.122)--(2.527,1.123)--(2.527,1.124)--(2.527,1.125)--(2.527,1.126)--(2.527,1.127)%
  --(2.527,1.128)--(2.527,1.129)--(2.528,1.129)--(2.528,1.130)--(2.528,1.131)--(2.528,1.132)%
  --(2.528,1.133)--(2.528,1.134)--(2.528,1.135)--(2.528,1.136)--(2.528,1.137)--(2.528,1.138)%
  --(2.528,1.139)--(2.528,1.140)--(2.528,1.141)--(2.528,1.142)--(2.528,1.143)--(2.528,1.144)%
  --(2.528,1.145)--(2.528,1.146)--(2.528,1.147)--(2.528,1.148)--(2.528,1.149)--(2.528,1.150)%
  --(2.528,1.151)--(2.528,1.152)--(2.528,1.153)--(2.528,1.154)--(2.528,1.155)--(2.528,1.156)%
  --(2.528,1.157)--(2.528,1.158)--(2.528,1.159)--(2.528,1.160)--(2.528,1.161)--(2.528,1.162)%
  --(2.528,1.163)--(2.528,1.164)--(2.528,1.165)--(2.528,1.166)--(2.528,1.167)--(2.528,1.168)%
  --(2.528,1.169)--(2.528,1.170)--(2.528,1.171)--(2.528,1.172)--(2.528,1.173)--(2.528,1.174)%
  --(2.528,1.175)--(2.528,1.176)--(2.528,1.177)--(2.528,1.178)--(2.528,1.179)--(2.528,1.180)%
  --(2.528,1.181)--(2.528,1.182)--(2.528,1.183)--(2.528,1.184)--(2.528,1.185)--(2.528,1.186)%
  --(2.528,1.187)--(2.528,1.188)--(2.528,1.189)--(2.528,1.190)--(2.528,1.191)--(2.528,1.192)%
  --(2.528,1.193)--(2.528,1.194)--(2.528,1.195)--(2.528,1.196)--(2.528,1.197)--(2.528,1.198)%
  --(2.528,1.199)--(2.528,1.200)--(2.528,1.201)--(2.528,1.202)--(2.528,1.203)--(2.528,1.204)%
  --(2.528,1.205)--(2.528,1.206)--(2.528,1.207)--(2.528,1.208)--(2.528,1.209)--(2.528,1.210)%
  --(2.528,1.211)--(2.528,1.212)--(2.528,1.213)--(2.528,1.214)--(2.528,1.215)--(2.528,1.216)%
  --(2.528,1.217)--(2.528,1.218)--(2.528,1.219)--(2.528,1.220)--(2.528,1.221)--(2.528,1.222)%
  --(2.528,1.223)--(2.528,1.224)--(2.528,1.225)--(2.529,1.225)--(2.529,1.226)--(2.529,1.227)%
  --(2.529,1.228)--(2.529,1.229)--(2.529,1.230)--(2.529,1.231)--(2.529,1.232)--(2.529,1.233)%
  --(2.529,1.234)--(2.529,1.235)--(2.529,1.236)--(2.529,1.237)--(2.529,1.238)--(2.529,1.239)%
  --(2.529,1.240)--(2.529,1.241)--(2.529,1.242)--(2.529,1.243)--(2.529,1.244)--(2.529,1.245)%
  --(2.529,1.246)--(2.529,1.247)--(2.529,1.248)--(2.529,1.249)--(2.529,1.250)--(2.529,1.251)%
  --(2.529,1.252)--(2.529,1.253)--(2.529,1.254)--(2.529,1.255)--(2.529,1.256)--(2.529,1.257)%
  --(2.529,1.258)--(2.529,1.259)--(2.529,1.260)--(2.529,1.261)--(2.529,1.262)--(2.529,1.263)%
  --(2.529,1.264)--(2.529,1.265)--(2.529,1.266)--(2.529,1.267)--(2.529,1.268)--(2.529,1.269)%
  --(2.529,1.270)--(2.529,1.271)--(2.529,1.272)--(2.529,1.273)--(2.529,1.274)--(2.529,1.275)%
  --(2.529,1.276)--(2.529,1.277)--(2.529,1.278)--(2.529,1.279)--(2.529,1.280)--(2.529,1.281)%
  --(2.529,1.282)--(2.529,1.283)--(2.529,1.284)--(2.529,1.285)--(2.529,1.286)--(2.529,1.287)%
  --(2.529,1.288)--(2.529,1.289)--(2.529,1.290)--(2.529,1.291)--(2.529,1.292)--(2.529,1.293)%
  --(2.529,1.294)--(2.529,1.295)--(2.529,1.296)--(2.529,1.297)--(2.529,1.298)--(2.529,1.299)%
  --(2.529,1.300)--(2.529,1.301)--(2.529,1.302)--(2.529,1.303)--(2.529,1.304)--(2.529,1.305)%
  --(2.529,1.306)--(2.529,1.307)--(2.529,1.308)--(2.529,1.309)--(2.529,1.310)--(2.529,1.311)%
  --(2.529,1.312)--(2.529,1.313)--(2.529,1.314)--(2.529,1.315)--(2.529,1.316)--(2.529,1.317)%
  --(2.529,1.318)--(2.529,1.319)--(2.529,1.320)--(2.529,1.321)--(2.529,1.322)--(2.529,1.323)%
  --(2.529,1.324)--(2.529,1.325)--(2.529,1.326)--(2.529,1.327)--(2.529,1.328)--(2.529,1.329)%
  --(2.529,1.330)--(2.529,1.331)--(2.529,1.332)--(2.529,1.333)--(2.529,1.334)--(2.529,1.335)%
  --(2.529,1.336)--(2.529,1.337)--(2.529,1.338)--(2.529,1.339)--(2.529,1.340)--(2.529,1.341)%
  --(2.529,1.342)--(2.529,1.343)--(2.529,1.344)--(2.529,1.345)--(2.529,1.346)--(2.529,1.347)%
  --(2.529,1.348)--(2.529,1.349)--(2.529,1.350)--(2.529,1.351)--(2.529,1.352)--(2.529,1.353)%
  --(2.529,1.354)--(2.529,1.355)--(2.529,1.356)--(2.529,1.357)--(2.529,1.358)--(2.529,1.359)%
  --(2.529,1.360)--(2.529,1.361)--(2.529,1.362)--(2.529,1.363)--(2.529,1.364)--(2.529,1.365)%
  --(2.529,1.366)--(2.529,1.367)--(2.529,1.368)--(2.529,1.369)--(2.529,1.370)--(2.529,1.371)%
  --(2.529,1.372)--(2.529,1.373)--(2.529,1.374)--(2.529,1.375)--(2.529,1.376)--(2.529,1.377)%
  --(2.529,1.378)--(2.529,1.379)--(2.529,1.380)--(2.529,1.381)--(2.529,1.382)--(2.529,1.383)%
  --(2.529,1.384)--(2.529,1.385)--(2.529,1.386)--(2.529,1.387)--(2.529,1.388)--(2.529,1.389)%
  --(2.529,1.390)--(2.529,1.391)--(2.529,1.392)--(2.529,1.393)--(2.529,1.394)--(2.529,1.395)%
  --(2.529,1.396)--(2.529,1.397)--(2.529,1.398)--(2.529,1.399)--(2.529,1.400)--(2.529,1.401)%
  --(2.529,1.402)--(2.529,1.403)--(2.529,1.404)--(2.529,1.405)--(2.529,1.406)--(2.529,1.407)%
  --(2.529,1.408)--(2.529,1.409)--(2.529,1.410)--(2.529,1.411)--(2.529,1.412)--(2.529,1.413)%
  --(2.529,1.414)--(2.530,1.414)--(2.530,1.415)--(2.530,1.416)--(2.530,1.417)--(2.530,1.418)%
  --(2.530,1.419)--(2.530,1.420)--(2.530,1.421)--(2.530,1.422)--(2.530,1.423)--(2.530,1.424)%
  --(2.530,1.425)--(2.530,1.426)--(2.530,1.427)--(2.530,1.428)--(2.530,1.429)--(2.530,1.430)%
  --(2.530,1.431)--(2.530,1.432)--(2.530,1.433)--(2.530,1.434)--(2.530,1.435)--(2.530,1.436)%
  --(2.530,1.437)--(2.530,1.438)--(2.530,1.439)--(2.530,1.440)--(2.530,1.441)--(2.530,1.442)%
  --(2.530,1.443)--(2.530,1.444)--(2.530,1.445)--(2.530,1.446)--(2.530,1.447)--(2.530,1.448)%
  --(2.530,1.449)--(2.530,1.450)--(2.530,1.451)--(2.530,1.452)--(2.530,1.453)--(2.530,1.454)%
  --(2.530,1.455)--(2.530,1.456)--(2.530,1.457)--(2.530,1.458)--(2.530,1.459)--(2.530,1.460)%
  --(2.530,1.461)--(2.530,1.462)--(2.530,1.463)--(2.530,1.464)--(2.530,1.465)--(2.530,1.466)%
  --(2.530,1.467)--(2.530,1.468)--(2.530,1.469)--(2.530,1.470)--(2.530,1.471)--(2.530,1.472)%
  --(2.530,1.473)--(2.530,1.474)--(2.530,1.475)--(2.530,1.476)--(2.530,1.477)--(2.530,1.478)%
  --(2.530,1.479)--(2.530,1.480)--(2.530,1.481)--(2.530,1.482)--(2.530,1.483)--(2.530,1.484)%
  --(2.530,1.485)--(2.530,1.486)--(2.530,1.487)--(2.530,1.488)--(2.530,1.489)--(2.530,1.490)%
  --(2.530,1.491)--(2.530,1.492)--(2.530,1.493)--(2.530,1.494)--(2.530,1.495)--(2.530,1.496)%
  --(2.530,1.497)--(2.530,1.498)--(2.530,1.499)--(2.530,1.500)--(2.530,1.501)--(2.530,1.502)%
  --(2.530,1.503)--(2.530,1.504)--(2.530,1.505)--(2.530,1.506)--(2.530,1.507)--(2.530,1.508)%
  --(2.530,1.509)--(2.530,1.510)--(2.530,1.511)--(2.530,1.512)--(2.530,1.513)--(2.530,1.514)%
  --(2.530,1.515)--(2.530,1.516)--(2.530,1.517)--(2.530,1.518)--(2.530,1.519)--(2.530,1.520)%
  --(2.530,1.521)--(2.530,1.522)--(2.530,1.523)--(2.530,1.524)--(2.530,1.525)--(2.530,1.526)%
  --(2.530,1.527)--(2.530,1.528)--(2.530,1.529)--(2.530,1.530)--(2.530,1.531)--(2.530,1.532)%
  --(2.530,1.533)--(2.530,1.534)--(2.530,1.535)--(2.530,1.536)--(2.530,1.537)--(2.530,1.538)%
  --(2.530,1.539)--(2.530,1.540)--(2.530,1.541)--(2.530,1.542)--(2.530,1.543)--(2.530,1.544)%
  --(2.530,1.545)--(2.530,1.546)--(2.530,1.547)--(2.530,1.548)--(2.530,1.549)--(2.530,1.550)%
  --(2.530,1.551)--(2.530,1.552)--(2.530,1.553)--(2.530,1.554)--(2.530,1.555)--(2.530,1.556)%
  --(2.530,1.557)--(2.530,1.558)--(2.530,1.559)--(2.530,1.560)--(2.530,1.561)--(2.530,1.562)%
  --(2.530,1.563)--(2.530,1.564)--(2.530,1.565)--(2.530,1.566)--(2.530,1.567)--(2.530,1.568)%
  --(2.530,1.569)--(2.530,1.570)--(2.530,1.571)--(2.530,1.572)--(2.530,1.573)--(2.530,1.574)%
  --(2.530,1.575)--(2.530,1.576)--(2.530,1.577)--(2.530,1.578)--(2.530,1.579)--(2.530,1.580)%
  --(2.530,1.581)--(2.530,1.582)--(2.530,1.583)--(2.530,1.584)--(2.530,1.585)--(2.530,1.586)%
  --(2.530,1.587)--(2.530,1.588)--(2.530,1.589)--(2.530,1.590)--(2.530,1.591)--(2.530,1.592)%
  --(2.530,1.593)--(2.530,1.594)--(2.530,1.595)--(2.530,1.596)--(2.530,1.597)--(2.530,1.598)%
  --(2.530,1.599)--(2.530,1.600)--(2.530,1.601)--(2.530,1.602)--(2.530,1.603)--(2.530,1.604)%
  --(2.530,1.605)--(2.530,1.606)--(2.530,1.607)--(2.530,1.608)--(2.530,1.609)--(2.530,1.610)%
  --(2.530,1.611)--(2.530,1.612)--(2.530,1.613)--(2.530,1.614)--(2.530,1.615)--(2.530,1.616)%
  --(2.530,1.618)--(2.530,1.619)--(2.530,1.623)--(2.530,1.624)--(2.530,1.625)--(2.530,1.629)%
  --(2.530,1.631)--(2.530,1.632)--(2.530,1.636)--(2.530,1.640)--(2.530,1.642)--(2.530,1.645)%
  --(2.530,1.649)--(2.530,1.652)--(2.530,1.655)--(2.530,1.659)--(2.530,1.664)--(2.530,1.667)%
  --(2.530,1.671)--(2.530,1.679)--(2.530,1.681)--(2.530,1.684)--(2.530,1.692)--(2.530,1.694)%
  --(2.530,1.696)--(2.530,1.709)--(2.530,1.711)--(2.530,1.727)--(2.530,1.747)--(2.530,1.748)%
  --(2.530,1.749)--(2.530,1.765)--(2.530,1.768)--(2.530,1.769)--(2.530,1.786)--(2.530,1.790)%
  --(2.530,1.793)--(2.530,1.807)--(2.530,1.813)--(2.530,1.817)--(2.530,1.827)--(2.530,1.836)%
  --(2.530,1.840)--(2.530,1.847)--(2.530,1.854)--(2.530,1.860)--(2.530,1.864)--(2.530,1.871)%
  --(2.530,1.878)--(2.530,1.880)--(2.530,1.885)--(2.530,1.891)--(2.530,1.893)--(2.530,1.896)%
  --(2.530,1.903)--(2.530,1.904)--(2.530,1.906)--(2.530,1.916)--(2.530,1.917)--(2.530,1.918)%
  --(2.530,1.928)--(2.530,1.929)--(2.530,1.938)--(2.530,1.944)--(2.530,1.949)--(2.530,1.952)%
  --(2.530,1.953)--(2.530,1.954)--(2.530,1.955)--(2.530,1.956)--(2.530,1.957)--(2.530,1.958)%
  --(2.530,1.959)--(2.530,1.960)--(2.530,1.961)--(2.530,1.962)--(2.530,1.963)--(2.530,1.964)%
  --(2.530,1.965)--(2.530,1.966)--(2.530,1.967)--(2.530,1.968)--(2.530,1.969)--(2.530,1.970)%
  --(2.530,1.971)--(2.530,1.972)--(2.530,1.973)--(2.530,1.974)--(2.530,1.975)--(2.530,1.976)%
  --(2.530,1.977)--(2.530,1.978)--(2.530,1.979)--(2.530,1.980)--(2.530,1.981)--(2.530,1.982)%
  --(2.530,1.983)--(2.530,1.984)--(2.530,1.985)--(2.530,1.986)--(2.530,1.987)--(2.530,1.988)%
  --(2.530,1.989)--(2.530,1.990)--(2.530,1.991)--(2.530,1.992)--(2.530,1.993)--(2.530,1.994)%
  --(2.530,1.995)--(2.530,1.996)--(2.530,1.997)--(2.530,1.998)--(2.530,1.999)--(2.530,2.000)%
  --(2.530,2.001)--(2.530,2.002)--(2.530,2.003)--(2.530,2.004)--(2.530,2.005)--(2.530,2.006)%
  --(2.530,2.007)--(2.530,2.008)--(2.530,2.009)--(2.530,2.010)--(2.530,2.011)--(2.530,2.012)%
  --(2.530,2.013)--(2.530,2.014)--(2.530,2.015)--(2.530,2.016)--(2.530,2.017)--(2.530,2.018)%
  --(2.530,2.019)--(2.530,2.020)--(2.530,2.021)--(2.530,2.022)--(2.530,2.023)--(2.530,2.024)%
  --(2.530,2.025)--(2.530,2.026)--(2.530,2.027)--(2.530,2.028)--(2.530,2.029)--(2.530,2.030)%
  --(2.530,2.031)--(2.530,2.032)--(2.530,2.033)--(2.530,2.034)--(2.530,2.035)--(2.530,2.036)%
  --(2.530,2.037)--(2.530,2.038)--(2.530,2.039)--(2.530,2.040)--(2.530,2.041)--(2.530,2.042)%
  --(2.530,2.043)--(2.530,2.044)--(2.530,2.045)--(2.530,2.046)--(2.530,2.047)--(2.530,2.048)%
  --(2.530,2.049)--(2.530,2.050)--(2.530,2.051)--(2.530,2.052)--(2.530,2.053)--(2.530,2.054)%
  --(2.530,2.055)--(2.530,2.056)--(2.530,2.057)--(2.530,2.058)--(2.530,2.059)--(2.530,2.060)%
  --(2.530,2.061)--(2.530,2.062)--(2.530,2.063)--(2.530,2.064)--(2.530,2.065)--(2.530,2.066)%
  --(2.530,2.067)--(2.530,2.068)--(2.530,2.069)--(2.530,2.070)--(2.530,2.071)--(2.530,2.072)%
  --(2.530,2.073)--(2.530,2.074)--(2.530,2.075)--(2.530,2.076)--(2.530,2.077)--(2.530,2.078)%
  --(2.530,2.079)--(2.530,2.080)--(2.530,2.081)--(2.530,2.082)--(2.530,2.083)--(2.530,2.084)%
  --(2.530,2.085)--(2.530,2.086)--(2.530,2.087)--(2.530,2.088)--(2.530,2.089)--(2.530,2.090)%
  --(2.530,2.091)--(2.530,2.092)--(2.530,2.093)--(2.530,2.094)--(2.530,2.095)--(2.530,2.096)%
  --(2.530,2.097)--(2.530,2.098)--(2.530,2.099)--(2.530,2.100)--(2.530,2.101)--(2.530,2.102)%
  --(2.530,2.103)--(2.530,2.104)--(2.530,2.105)--(2.530,2.106)--(2.530,2.107)--(2.530,2.108)%
  --(2.530,2.109)--(2.530,2.110)--(2.530,2.111)--(2.530,2.112)--(2.530,2.113)--(2.530,2.114)%
  --(2.530,2.115)--(2.530,2.116)--(2.530,2.117)--(2.530,2.118)--(2.530,2.119)--(2.530,2.120)%
  --(2.530,2.121)--(2.530,2.122)--(2.530,2.123)--(2.530,2.124)--(2.530,2.125)--(2.530,2.126)%
  --(2.530,2.127)--(2.530,2.128)--(2.530,2.129)--(2.530,2.130)--(2.530,2.131)--(2.530,2.132)%
  --(2.530,2.133)--(2.530,2.134)--(2.530,2.135)--(2.530,2.136)--(2.530,2.137)--(2.530,2.138)%
  --(2.530,2.139)--(2.530,2.140)--(2.530,2.141)--(2.530,2.142)--(2.530,2.143)--(2.530,2.144)%
  --(2.530,2.145)--(2.530,2.146)--(2.530,2.147)--(2.530,2.148)--(2.530,2.149)--(2.530,2.150)%
  --(2.530,2.151)--(2.530,2.152)--(2.530,2.153)--(2.530,2.154)--(2.530,2.155)--(2.530,2.156)%
  --(2.530,2.157)--(2.530,2.158)--(2.530,2.159)--(2.530,2.160)--(2.530,2.161)--(2.530,2.162)%
  --(2.530,2.163)--(2.530,2.164)--(2.530,2.165)--(2.530,2.166)--(2.530,2.167)--(2.530,2.168)%
  --(2.530,2.169)--(2.530,2.170)--(2.530,2.171)--(2.530,2.172)--(2.530,2.173)--(2.530,2.174)%
  --(2.530,2.175)--(2.530,2.176)--(2.530,2.177)--(2.530,2.178)--(2.530,2.179)--(2.530,2.180)%
  --(2.530,2.181)--(2.530,2.182)--(2.530,2.183)--(2.530,2.184)--(2.530,2.185)--(2.530,2.186)%
  --(2.530,2.187)--(2.530,2.188)--(2.530,2.189)--(2.530,2.190)--(2.530,2.191)--(2.530,2.192)%
  --(2.530,2.193)--(2.530,2.194)--(2.530,2.195)--(2.530,2.196)--(2.530,2.197)--(2.530,2.198)%
  --(2.530,2.199)--(2.530,2.200)--(2.530,2.201)--(2.530,2.202)--(2.530,2.203)--(2.530,2.204)%
  --(2.530,2.205)--(2.530,2.206)--(2.530,2.207)--(2.530,2.208)--(2.530,2.209)--(2.530,2.210)%
  --(2.530,2.211)--(2.530,2.212)--(2.531,2.212)--(2.531,2.213)--(2.531,2.214)--(2.531,2.215)%
  --(2.531,2.216)--(2.531,2.217)--(2.531,2.218)--(2.531,2.219)--(2.531,2.220)--(2.531,2.221)%
  --(2.531,2.222)--(2.531,2.223)--(2.531,2.224)--(2.531,2.225)--(2.531,2.226)--(2.531,2.227)%
  --(2.531,2.228)--(2.531,2.229)--(2.531,2.230)--(2.531,2.231)--(2.531,2.232)--(2.531,2.233)%
  --(2.531,2.234)--(2.531,2.235)--(2.531,2.236)--(2.531,2.237)--(2.531,2.238)--(2.531,2.239)%
  --(2.531,2.240)--(2.531,2.241)--(2.531,2.242)--(2.531,2.243)--(2.531,2.244)--(2.531,2.245)%
  --(2.531,2.246)--(2.531,2.247)--(2.531,2.248)--(2.531,2.249)--(2.531,2.250)--(2.531,2.251)%
  --(2.531,2.252)--(2.531,2.253)--(2.531,2.254)--(2.531,2.255)--(2.531,2.256)--(2.531,2.257)%
  --(2.531,2.258)--(2.531,2.259)--(2.531,2.260)--(2.531,2.261)--(2.531,2.262)--(2.531,2.263)%
  --(2.531,2.264)--(2.531,2.265)--(2.531,2.266)--(2.531,2.267)--(2.531,2.268)--(2.531,2.269)%
  --(2.531,2.270)--(2.531,2.271)--(2.531,2.272)--(2.531,2.273)--(2.531,2.274)--(2.531,2.275)%
  --(2.531,2.276)--(2.531,2.277)--(2.531,2.278)--(2.531,2.279)--(2.531,2.280)--(2.531,2.281)%
  --(2.531,2.282)--(2.531,2.283)--(2.531,2.284)--(2.531,2.285)--(2.531,2.286)--(2.531,2.287)%
  --(2.531,2.288)--(2.531,2.289)--(2.531,2.290)--(2.531,2.291)--(2.531,2.292)--(2.531,2.293)%
  --(2.531,2.294)--(2.531,2.295)--(2.531,2.296)--(2.531,2.297)--(2.531,2.298)--(2.531,2.299)%
  --(2.531,2.300)--(2.531,2.301)--(2.531,2.302)--(2.531,2.303)--(2.531,2.304)--(2.531,2.305)%
  --(2.531,2.306)--(2.531,2.307)--(2.531,2.308)--(2.531,2.309)--(2.531,2.310)--(2.531,2.311)%
  --(2.531,2.312)--(2.531,2.313)--(2.531,2.314)--(2.531,2.315)--(2.531,2.316)--(2.531,2.317)%
  --(2.531,2.318)--(2.531,2.319)--(2.531,2.320)--(2.531,2.321)--(2.531,2.322)--(2.531,2.323)%
  --(2.531,2.324)--(2.531,2.325)--(2.531,2.326)--(2.531,2.327)--(2.531,2.328)--(2.531,2.329)%
  --(2.531,2.330)--(2.531,2.331)--(2.531,2.332)--(2.531,2.333)--(2.531,2.334)--(2.531,2.335)%
  --(2.531,2.336)--(2.531,2.337)--(2.531,2.338)--(2.531,2.339)--(2.531,2.340)--(2.531,2.341)%
  --(2.531,2.342)--(2.531,2.343)--(2.531,2.344)--(2.531,2.345)--(2.531,2.346)--(2.531,2.347)%
  --(2.531,2.348)--(2.531,2.349)--(2.531,2.350)--(2.531,2.351)--(2.531,2.352)--(2.531,2.353)%
  --(2.531,2.354)--(2.531,2.355)--(2.531,2.356)--(2.531,2.357)--(2.531,2.358)--(2.531,2.359)%
  --(2.531,2.360)--(2.531,2.361)--(2.531,2.362)--(2.531,2.363)--(2.531,2.364)--(2.531,2.365)%
  --(2.531,2.366)--(2.531,2.367)--(2.531,2.368)--(2.531,2.369)--(2.531,2.370)--(2.531,2.371)%
  --(2.531,2.372)--(2.531,2.373)--(2.531,2.374)--(2.531,2.375)--(2.531,2.376)--(2.531,2.377)%
  --(2.531,2.378)--(2.531,2.379)--(2.531,2.380)--(2.531,2.381)--(2.531,2.382)--(2.531,2.383)%
  --(2.531,2.384)--(2.531,2.385)--(2.531,2.386)--(2.531,2.387)--(2.531,2.388)--(2.531,2.389)%
  --(2.532,2.389)--(2.532,2.390)--(2.532,2.391)--(2.532,2.392)--(2.532,2.393)--(2.532,2.394)%
  --(2.532,2.395)--(2.532,2.396)--(2.532,2.397)--(2.532,2.398)--(2.532,2.399)--(2.532,2.400)%
  --(2.532,2.401)--(2.532,2.402)--(2.532,2.403)--(2.532,2.404)--(2.532,2.405)--(2.532,2.406)%
  --(2.532,2.407)--(2.532,2.408)--(2.532,2.409)--(2.532,2.410)--(2.532,2.411)--(2.532,2.412)%
  --(2.532,2.413)--(2.532,2.414)--(2.532,2.415)--(2.532,2.416)--(2.532,2.417)--(2.532,2.418)%
  --(2.532,2.419)--(2.532,2.420)--(2.532,2.421)--(2.532,2.422)--(2.532,2.423)--(2.532,2.424)%
  --(2.532,2.425)--(2.532,2.426)--(2.532,2.427)--(2.532,2.428)--(2.532,2.429)--(2.532,2.430)%
  --(2.532,2.431)--(2.532,2.432)--(2.532,2.433)--(2.532,2.434)--(2.532,2.435)--(2.532,2.436)%
  --(2.532,2.437)--(2.532,2.438)--(2.532,2.439)--(2.532,2.440)--(2.532,2.441)--(2.532,2.442)%
  --(2.532,2.443)--(2.532,2.444)--(2.532,2.445)--(2.532,2.446)--(2.532,2.447)--(2.532,2.448)%
  --(2.532,2.449)--(2.532,2.450)--(2.532,2.451)--(2.532,2.452)--(2.532,2.453)--(2.532,2.454)%
  --(2.532,2.455)--(2.532,2.456)--(2.532,2.457)--(2.532,2.458)--(2.532,2.459)--(2.532,2.460)%
  --(2.532,2.461)--(2.532,2.462)--(2.532,2.463)--(2.532,2.464)--(2.532,2.465)--(2.532,2.466)%
  --(2.532,2.467)--(2.533,2.467)--(2.533,2.468)--(2.533,2.469)--(2.533,2.470)--(2.533,2.471)%
  --(2.533,2.472)--(2.533,2.473)--(2.534,2.473)--(2.535,2.473)--(2.536,2.473)--(2.537,2.473)%
  --(2.537,2.474)--(2.538,2.474)--(2.539,2.474)--(2.540,2.474)--(2.541,2.474)--(2.542,2.474)%
  --(2.542,2.475)--(2.543,2.475)--(2.544,2.475)--(2.545,2.475)--(2.546,2.475)--(2.547,2.475)%
  --(2.548,2.475)--(2.549,2.475)--(2.550,2.475)--(2.550,2.476)--(2.551,2.476)--(2.552,2.476)%
  --(2.553,2.476)--(2.554,2.476)--(2.555,2.476)--(2.556,2.476)--(2.557,2.476)--(2.558,2.476)%
  --(2.559,2.476)--(2.560,2.476)--(2.561,2.476)--(2.561,2.477)--(2.561,2.478)--(2.562,2.478)%
  --(2.562,2.479)--(2.562,2.480)--(2.562,2.481)--(2.562,2.482)--(2.562,2.483)--(2.562,2.484)%
  --(2.562,2.485)--(2.563,2.485)--(2.563,2.486)--(2.563,2.487)--(2.563,2.488)--(2.563,2.489)%
  --(2.563,2.490)--(2.563,2.491)--(2.563,2.492)--(2.563,2.493)--(2.563,2.494)--(2.563,2.495)%
  --(2.563,2.496)--(2.563,2.497)--(2.563,2.498)--(2.564,2.498)--(2.564,2.499)--(2.564,2.500)%
  --(2.564,2.501)--(2.564,2.502)--(2.564,2.503)--(2.564,2.504)--(2.564,2.505)--(2.564,2.506)%
  --(2.564,2.507)--(2.564,2.508)--(2.564,2.509)--(2.564,2.510)--(2.564,2.511)--(2.564,2.512)%
  --(2.564,2.513)--(2.565,2.513)--(2.565,2.514)--(2.565,2.515)--(2.565,2.516)--(2.565,2.517)%
  --(2.566,2.517)--(2.567,2.517)--(2.568,2.517)--(2.569,2.517)--(2.570,2.517)--(2.571,2.517)%
  --(2.572,2.517)--(2.573,2.517)--(2.574,2.517)--(2.575,2.517)--(2.576,2.517)--(2.577,2.517)%
  --(2.578,2.517)--(2.580,2.517)--(2.581,2.517)--(2.582,2.517)--(2.583,2.517)--(2.584,2.517)%
  --(2.585,2.517)--(2.587,2.517)--(2.588,2.517)--(2.589,2.517)--(2.590,2.517)--(2.591,2.517)%
  --(2.592,2.517)--(2.598,2.517)--(2.609,2.517)--(2.610,2.517)--(2.611,2.517)--(2.613,2.517)%
  --(2.619,2.517)--(2.626,2.517)--(2.629,2.517)--(2.634,2.517)--(2.635,2.517)--(2.642,2.517)%
  --(2.659,2.517)--(2.660,2.517)--(2.662,2.517)--(2.665,2.517)--(2.673,2.517)--(2.675,2.517)%
  --(2.684,2.517)--(2.688,2.517)--(2.689,2.517)--(2.690,2.517)--(2.693,2.517)--(2.697,2.517)%
  --(2.698,2.517)--(2.701,2.517)--(2.702,2.517)--(2.716,2.517)--(2.717,2.517)--(2.718,2.517)%
  --(2.719,2.517)--(2.720,2.517)--(2.729,2.517)--(2.731,2.517)--(2.734,2.517)--(2.735,2.517)%
  --(2.737,2.517)--(2.746,2.517)--(2.753,2.517)--(2.757,2.517)--(2.758,2.517)--(2.762,2.517)%
  --(2.763,2.517)--(2.764,2.517)--(2.765,2.517)--(2.767,2.517)--(2.768,2.517)--(2.769,2.517)%
  --(2.770,2.517)--(2.773,2.517)--(2.774,2.517)--(2.775,2.517)--(2.776,2.517)--(2.780,2.517)%
  --(2.781,2.517)--(2.786,2.517)--(2.787,2.517)--(2.789,2.517)--(2.792,2.517)--(2.793,2.517)%
  --(2.797,2.517)--(2.798,2.517)--(2.799,2.517)--(2.807,2.517)--(2.822,2.517)--(2.828,2.517)%
  --(2.829,2.517)--(2.837,2.517)--(2.851,2.517)--(2.854,2.518)--(2.855,2.518)--(2.860,2.518)%
  --(2.861,2.518)--(2.878,2.518)--(2.881,2.518)--(2.885,2.518)--(2.886,2.518)--(2.888,2.518)%
  --(2.890,2.518)--(2.893,2.518)--(2.894,2.518)--(2.895,2.518)--(2.896,2.518)--(2.903,2.518)%
  --(2.904,2.518)--(2.905,2.518)--(2.906,2.518)--(2.912,2.518)--(2.916,2.518)--(2.937,2.518)%
  --(2.942,2.518)--(2.946,2.518)--(2.948,2.518)--(2.950,2.518)--(2.952,2.518)--(2.958,2.518)%
  --(2.964,2.518)--(2.966,2.518)--(2.967,2.518)--(2.974,2.518)--(2.975,2.518)--(2.979,2.518)%
  --(2.986,2.518)--(2.988,2.518)--(2.989,2.518)--(2.990,2.518)--(2.994,2.518)--(2.997,2.518)%
  --(3.001,2.518)--(3.003,2.518)--(3.004,2.518)--(3.008,2.518)--(3.015,2.518)--(3.016,2.518)%
  --(3.017,2.518)--(3.023,2.518)--(3.026,2.518)--(3.028,2.518)--(3.029,2.518)--(3.032,2.518)%
  --(3.034,2.518)--(3.047,2.518)--(3.050,2.518)--(3.054,2.518)--(3.056,2.518)--(3.061,2.518)%
  --(3.062,2.518)--(3.067,2.518)--(3.070,2.518)--(3.071,2.518)--(3.073,2.518)--(3.077,2.518)%
  --(3.079,2.518)--(3.081,2.518)--(3.084,2.518)--(3.088,2.518)--(3.092,2.518)--(3.096,2.518)%
  --(3.097,2.518)--(3.098,2.518)--(3.099,2.518)--(3.100,2.518)--(3.108,2.518)--(3.117,2.518)%
  --(3.119,2.518)--(3.123,2.518)--(3.131,2.518)--(3.136,2.518)--(3.139,2.518)--(3.141,2.518)%
  --(3.142,2.518)--(3.145,2.518)--(3.146,2.518)--(3.152,2.518)--(3.158,2.518)--(3.161,2.518)%
  --(3.162,2.518)--(3.170,2.518)--(3.172,2.518)--(3.173,2.518)--(3.174,2.518)--(3.181,2.518)%
  --(3.184,2.518)--(3.186,2.518)--(3.191,2.518)--(3.192,2.518)--(3.207,2.518)--(3.208,2.518)%
  --(3.217,2.518)--(3.218,2.518)--(3.224,2.518)--(3.229,2.518)--(3.232,2.518)--(3.233,2.518)%
  --(3.234,2.518)--(3.235,2.518)--(3.236,2.518)--(3.237,2.518)--(3.241,2.518)--(3.242,2.518)%
  --(3.243,2.518)--(3.245,2.518)--(3.249,2.518)--(3.250,2.518)--(3.251,2.518)--(3.252,2.518)%
  --(3.253,2.518)--(3.254,2.518)--(3.255,2.518)--(3.256,2.518)--(3.257,2.518)--(3.258,2.518)%
  --(3.259,2.518)--(3.260,2.518)--(3.261,2.518)--(3.262,2.518)--(3.263,2.518)--(3.263,2.519)%
  --(3.264,2.519)--(3.265,2.519)--(3.266,2.519)--(3.267,2.519)--(3.268,2.519)--(3.269,2.519)%
  --(3.270,2.519)--(3.270,2.520)--(3.270,2.521)--(3.270,2.522)--(3.270,2.523)--(3.270,2.524)%
  --(3.270,2.525)--(3.270,2.526)--(3.270,2.527)--(3.270,2.528)--(3.270,2.529)--(3.270,2.530)%
  --(3.270,2.531)--(3.270,2.532)--(3.270,2.533)--(3.270,2.534)--(3.270,2.535)--(3.270,2.536)%
  --(3.270,2.537)--(3.270,2.538)--(3.270,2.539)--(3.270,2.540)--(3.270,2.541)--(3.270,2.542)%
  --(3.270,2.543)--(3.270,2.544)--(3.270,2.545)--(3.270,2.546)--(3.270,2.547)--(3.270,2.548)%
  --(3.270,2.549)--(3.270,2.550)--(3.270,2.551)--(3.270,2.552)--(3.270,2.553)--(3.270,2.554)%
  --(3.270,2.555)--(3.270,2.556)--(3.270,2.557)--(3.270,2.558)--(3.270,2.559)--(3.270,2.560)%
  --(3.270,2.561)--(3.270,2.562)--(3.270,2.563)--(3.270,2.564)--(3.270,2.565)--(3.270,2.566)%
  --(3.270,2.567)--(3.270,2.568)--(3.270,2.569)--(3.270,2.570)--(3.270,2.571)--(3.270,2.572)%
  --(3.270,2.573)--(3.270,2.574)--(3.271,2.574)--(3.271,2.575)--(3.271,2.576)--(3.271,2.577)%
  --(3.271,2.578)--(3.271,2.579)--(3.271,2.580)--(3.271,2.581)--(3.271,2.582)--(3.271,2.583)%
  --(3.271,2.584)--(3.271,2.585)--(3.271,2.586)--(3.271,2.587)--(3.271,2.588)--(3.271,2.589)%
  --(3.271,2.590)--(3.271,2.591)--(3.271,2.592)--(3.271,2.593)--(3.271,2.594)--(3.271,2.595)%
  --(3.271,2.596)--(3.271,2.597)--(3.271,2.598)--(3.271,2.599)--(3.271,2.600)--(3.271,2.601)%
  --(3.271,2.602)--(3.271,2.603)--(3.271,2.604)--(3.271,2.605)--(3.271,2.606)--(3.271,2.607)%
  --(3.271,2.608)--(3.271,2.609)--(3.271,2.610)--(3.271,2.611)--(3.271,2.612)--(3.271,2.613)%
  --(3.271,2.614)--(3.271,2.615)--(3.271,2.616)--(3.271,2.617)--(3.271,2.618)--(3.271,2.619)%
  --(3.271,2.620)--(3.271,2.621)--(3.271,2.622)--(3.271,2.623)--(3.271,2.624)--(3.271,2.625)%
  --(3.271,2.626)--(3.271,2.627)--(3.271,2.628)--(3.271,2.629)--(3.271,2.630)--(3.271,2.631)%
  --(3.271,2.632)--(3.271,2.633)--(3.271,2.634)--(3.271,2.635)--(3.271,2.636)--(3.271,2.637)%
  --(3.271,2.638)--(3.271,2.639)--(3.271,2.640)--(3.271,2.641)--(3.271,2.642)--(3.271,2.643)%
  --(3.271,2.644)--(3.271,2.645)--(3.271,2.646)--(3.271,2.647)--(3.271,2.648)--(3.271,2.649)%
  --(3.271,2.650)--(3.271,2.651)--(3.271,2.652)--(3.271,2.653)--(3.271,2.654)--(3.271,2.655)%
  --(3.271,2.656)--(3.271,2.657)--(3.271,2.658)--(3.271,2.659)--(3.271,2.660)--(3.271,2.661)%
  --(3.271,2.662)--(3.271,2.663)--(3.271,2.664)--(3.271,2.665)--(3.271,2.666)--(3.271,2.667)%
  --(3.271,2.668)--(3.271,2.669)--(3.271,2.670)--(3.271,2.671)--(3.271,2.672)--(3.271,2.673)%
  --(3.271,2.674)--(3.271,2.675)--(3.271,2.676)--(3.271,2.677)--(3.271,2.678)--(3.271,2.679)%
  --(3.271,2.680)--(3.271,2.681)--(3.271,2.682)--(3.271,2.683)--(3.271,2.684)--(3.271,2.685)%
  --(3.271,2.686)--(3.271,2.687)--(3.271,2.688)--(3.271,2.689)--(3.271,2.690)--(3.271,2.691)%
  --(3.271,2.692)--(3.271,2.693)--(3.271,2.694)--(3.271,2.695)--(3.271,2.696)--(3.271,2.697)%
  --(3.271,2.698)--(3.271,2.699)--(3.271,2.700)--(3.271,2.701)--(3.271,2.702)--(3.271,2.703)%
  --(3.271,2.704)--(3.271,2.705)--(3.271,2.706)--(3.271,2.707)--(3.271,2.708)--(3.271,2.709)%
  --(3.271,2.710)--(3.271,2.711)--(3.271,2.712)--(3.271,2.713)--(3.271,2.714)--(3.271,2.715)%
  --(3.271,2.716)--(3.271,2.717)--(3.271,2.718)--(3.271,2.719)--(3.271,2.720)--(3.271,2.721)%
  --(3.271,2.722)--(3.271,2.723)--(3.271,2.724)--(3.271,2.725)--(3.271,2.726)--(3.271,2.727)%
  --(3.271,2.728)--(3.271,2.729)--(3.271,2.730)--(3.271,2.731)--(3.271,2.732)--(3.271,2.733)%
  --(3.271,2.734)--(3.271,2.735)--(3.271,2.736)--(3.271,2.737)--(3.271,2.738)--(3.271,2.739)%
  --(3.271,2.740)--(3.271,2.741)--(3.271,2.742)--(3.271,2.743)--(3.271,2.744)--(3.271,2.745)%
  --(3.271,2.746)--(3.271,2.747)--(3.271,2.748)--(3.271,2.749)--(3.271,2.750)--(3.271,2.751)%
  --(3.271,2.752)--(3.271,2.753)--(3.271,2.754)--(3.271,2.755)--(3.271,2.756)--(3.271,2.757)%
  --(3.271,2.758)--(3.271,2.759)--(3.271,2.760)--(3.271,2.761)--(3.271,2.762)--(3.271,2.763)%
  --(3.271,2.764)--(3.271,2.765)--(3.271,2.766)--(3.271,2.767)--(3.271,2.768)--(3.271,2.769)%
  --(3.271,2.770)--(3.271,2.771)--(3.271,2.772)--(3.271,2.773)--(3.271,2.774)--(3.271,2.775)%
  --(3.271,2.776)--(3.271,2.777)--(3.271,2.778)--(3.271,2.779)--(3.271,2.780)--(3.271,2.781)%
  --(3.272,2.781)--(3.272,2.782)--(3.272,2.783)--(3.272,2.784)--(3.272,2.785)--(3.272,2.786)%
  --(3.272,2.787)--(3.272,2.788)--(3.272,2.789)--(3.272,2.790)--(3.272,2.791)--(3.272,2.792)%
  --(3.272,2.793)--(3.272,2.794)--(3.272,2.795)--(3.272,2.796)--(3.272,2.797)--(3.272,2.798)%
  --(3.272,2.799)--(3.272,2.800)--(3.272,2.801)--(3.272,2.802)--(3.272,2.803)--(3.272,2.804)%
  --(3.272,2.805)--(3.272,2.806)--(3.272,2.807)--(3.272,2.808)--(3.272,2.809)--(3.272,2.810)%
  --(3.272,2.811)--(3.272,2.812)--(3.272,2.813)--(3.272,2.814)--(3.272,2.815)--(3.272,2.816)%
  --(3.272,2.817)--(3.272,2.818)--(3.272,2.819)--(3.272,2.820)--(3.272,2.821)--(3.272,2.822)%
  --(3.272,2.823)--(3.272,2.824)--(3.272,2.825)--(3.272,2.826)--(3.272,2.827)--(3.272,2.828)%
  --(3.272,2.829)--(3.272,2.830)--(3.272,2.831)--(3.272,2.832)--(3.272,2.833)--(3.272,2.834)%
  --(3.272,2.835)--(3.272,2.836)--(3.272,2.837)--(3.272,2.838)--(3.272,2.839)--(3.272,2.840)%
  --(3.272,2.841)--(3.272,2.842)--(3.272,2.843)--(3.272,2.844)--(3.272,2.845)--(3.272,2.846)%
  --(3.272,2.847)--(3.272,2.848)--(3.272,2.849)--(3.272,2.850)--(3.272,2.851)--(3.272,2.852)%
  --(3.272,2.853)--(3.272,2.854)--(3.272,2.855)--(3.272,2.856)--(3.272,2.857)--(3.272,2.858)%
  --(3.272,2.859)--(3.272,2.860)--(3.272,2.861)--(3.272,2.862)--(3.272,2.863)--(3.272,2.864)%
  --(3.272,2.865)--(3.272,2.866)--(3.272,2.867)--(3.272,2.868)--(3.272,2.869)--(3.272,2.870)%
  --(3.272,2.871)--(3.272,2.872)--(3.272,2.873)--(3.272,2.874)--(3.272,2.875)--(3.272,2.876)%
  --(3.272,2.877)--(3.272,2.878)--(3.273,2.878)--(3.273,2.879)--(3.273,2.880)--(3.274,2.880)%
  --(3.274,2.881)--(3.275,2.881)--(3.276,2.881)--(3.277,2.881)--(3.278,2.881)--(3.279,2.881)%
  --(3.280,2.881)--(3.281,2.881)--(3.282,2.881)--(3.282,2.882)--(3.283,2.882)--(3.284,2.882)%
  --(3.285,2.882)--(3.286,2.882)--(3.287,2.882)--(3.287,2.883)--(3.287,2.884)--(3.287,2.885)%
  --(3.287,2.886)--(3.287,2.887)--(3.288,2.887)--(3.288,2.888)--(3.288,2.889)--(3.288,2.890)%
  --(3.288,2.891)--(3.288,2.892)--(3.288,2.893)--(3.288,2.894)--(3.288,2.895)--(3.288,2.896)%
  --(3.288,2.897)--(3.288,2.898)--(3.288,2.899)--(3.288,2.900)--(3.288,2.901)--(3.288,2.902)%
  --(3.289,2.902)--(3.289,2.903)--(3.289,2.904)--(3.290,2.904)--(3.291,2.904)--(3.292,2.904)%
  --(3.293,2.904)--(3.294,2.904)--(3.295,2.904)--(3.296,2.904)--(3.297,2.904)--(3.298,2.904)%
  --(3.299,2.904)--(3.301,2.904)--(3.302,2.904)--(3.306,2.904)--(3.309,2.904)--(3.311,2.904)%
  --(3.312,2.904)--(3.313,2.904)--(3.318,2.904)--(3.320,2.904)--(3.321,2.904)--(3.322,2.904)%
  --(3.325,2.904)--(3.338,2.904)--(3.345,2.904)--(3.349,2.904)--(3.351,2.904)--(3.353,2.904)%
  --(3.354,2.904)--(3.355,2.904)--(3.358,2.904)--(3.361,2.904)--(3.365,2.904)--(3.369,2.904)%
  --(3.370,2.904)--(3.375,2.904)--(3.377,2.904)--(3.378,2.904)--(3.379,2.904)--(3.380,2.904)%
  --(3.389,2.904)--(3.390,2.904)--(3.391,2.904)--(3.393,2.904)--(3.394,2.904)--(3.395,2.904)%
  --(3.396,2.904)--(3.397,2.904)--(3.400,2.904)--(3.401,2.904)--(3.403,2.904)--(3.404,2.904)%
  --(3.408,2.904)--(3.411,2.904)--(3.413,2.904)--(3.414,2.904)--(3.416,2.904)--(3.419,2.904)%
  --(3.425,2.904)--(3.430,2.904)--(3.431,2.904)--(3.436,2.904)--(3.438,2.904)--(3.441,2.904)%
  --(3.445,2.904)--(3.446,2.904)--(3.449,2.904)--(3.454,2.904)--(3.460,2.904)--(3.464,2.904)%
  --(3.465,2.904)--(3.468,2.904)--(3.474,2.904)--(3.475,2.904)--(3.480,2.904)--(3.481,2.904)%
  --(3.482,2.904)--(3.488,2.904)--(3.489,2.904)--(3.494,2.904)--(3.495,2.904)--(3.498,2.904)%
  --(3.499,2.904)--(3.503,2.904)--(3.505,2.904)--(3.506,2.904)--(3.508,2.904)--(3.509,2.904)%
  --(3.510,2.904)--(3.511,2.904)--(3.514,2.904)--(3.516,2.904)--(3.517,2.904)--(3.518,2.904)%
  --(3.519,2.904)--(3.523,2.904)--(3.525,2.904)--(3.534,2.904)--(3.537,2.904)--(3.542,2.904)%
  --(3.543,2.904)--(3.548,2.904)--(3.549,2.904)--(3.550,2.904)--(3.552,2.904)--(3.553,2.904)%
  --(3.562,2.904)--(3.565,2.904)--(3.567,2.904)--(3.569,2.904)--(3.570,2.904)--(3.573,2.904)%
  --(3.575,2.904)--(3.578,2.904)--(3.580,2.904)--(3.583,2.904)--(3.586,2.904)--(3.591,2.904)%
  --(3.593,2.904)--(3.594,2.904)--(3.599,2.904)--(3.604,2.904)--(3.609,2.904)--(3.611,2.904)%
  --(3.613,2.904)--(3.614,2.904)--(3.617,2.904)--(3.618,2.904)--(3.620,2.904)--(3.621,2.904)%
  --(3.627,2.904)--(3.630,2.904)--(3.632,2.904)--(3.633,2.904)--(3.640,2.904)--(3.641,2.904)%
  --(3.645,2.904)--(3.651,2.904)--(3.653,2.904)--(3.662,2.904)--(3.664,2.904)--(3.667,2.904)%
  --(3.669,2.904)--(3.670,2.904)--(3.673,2.904)--(3.677,2.904)--(3.678,2.904)--(3.680,2.904)%
  --(3.681,2.904)--(3.682,2.904)--(3.685,2.904)--(3.688,2.904)--(3.689,2.904)--(3.691,2.904)%
  --(3.693,2.904)--(3.694,2.904)--(3.695,2.904)--(3.696,2.904)--(3.696,2.905)--(3.697,2.905)%
  --(3.698,2.905)--(3.699,2.905)--(3.700,2.905)--(3.701,2.905)--(3.702,2.905)--(3.703,2.905)%
  --(3.704,2.905)--(3.704,2.906)--(3.704,2.907)--(3.704,2.908)--(3.704,2.909)--(3.704,2.910)%
  --(3.704,2.911)--(3.704,2.912)--(3.704,2.913)--(3.704,2.914)--(3.704,2.915)--(3.704,2.916)%
  --(3.704,2.917)--(3.704,2.918)--(3.704,2.919)--(3.704,2.920)--(3.704,2.921)--(3.704,2.922)%
  --(3.704,2.923)--(3.704,2.924)--(3.704,2.925)--(3.704,2.926)--(3.704,2.927)--(3.704,2.928)%
  --(3.704,2.929)--(3.704,2.930)--(3.704,2.931)--(3.704,2.932)--(3.704,2.933)--(3.704,2.934)%
  --(3.704,2.935)--(3.704,2.936)--(3.704,2.937)--(3.704,2.938)--(3.704,2.939)--(3.704,2.940)%
  --(3.704,2.941)--(3.704,2.942)--(3.704,2.943)--(3.704,2.944)--(3.704,2.945)--(3.704,2.946)%
  --(3.704,2.947)--(3.704,2.948)--(3.704,2.949)--(3.704,2.950)--(3.704,2.951)--(3.704,2.952)%
  --(3.704,2.953)--(3.704,2.954)--(3.704,2.955)--(3.705,2.955)--(3.705,2.956)--(3.705,2.957)%
  --(3.705,2.958)--(3.705,2.959)--(3.705,2.960)--(3.705,2.961)--(3.705,2.962)--(3.705,2.963)%
  --(3.705,2.964)--(3.705,2.965)--(3.705,2.966)--(3.705,2.967)--(3.705,2.968)--(3.705,2.969)%
  --(3.705,2.970)--(3.705,2.971)--(3.705,2.972)--(3.705,2.973)--(3.705,2.974)--(3.705,2.975)%
  --(3.705,2.976)--(3.705,2.977)--(3.705,2.978)--(3.705,2.979)--(3.705,2.980)--(3.705,2.981)%
  --(3.705,2.982)--(3.705,2.983)--(3.705,2.984)--(3.705,2.985)--(3.705,2.986)--(3.705,2.987)%
  --(3.705,2.988)--(3.705,2.989)--(3.705,2.990)--(3.705,2.991)--(3.705,2.992)--(3.705,2.993)%
  --(3.705,2.994)--(3.705,2.995)--(3.705,2.996)--(3.705,2.997)--(3.705,2.998)--(3.705,2.999)%
  --(3.705,3.000)--(3.705,3.001)--(3.705,3.002)--(3.705,3.003)--(3.705,3.004)--(3.705,3.005)%
  --(3.705,3.006)--(3.705,3.007)--(3.705,3.008)--(3.705,3.009)--(3.705,3.010)--(3.705,3.011)%
  --(3.705,3.012)--(3.705,3.013)--(3.705,3.014)--(3.705,3.015)--(3.705,3.016)--(3.705,3.017)%
  --(3.705,3.018)--(3.705,3.019)--(3.705,3.020)--(3.705,3.021)--(3.705,3.022)--(3.705,3.023)%
  --(3.705,3.024)--(3.705,3.025)--(3.705,3.026)--(3.705,3.027)--(3.705,3.028)--(3.705,3.029)%
  --(3.705,3.030)--(3.705,3.031)--(3.705,3.032)--(3.705,3.033)--(3.705,3.034)--(3.705,3.035)%
  --(3.705,3.036)--(3.705,3.037)--(3.705,3.038)--(3.705,3.039)--(3.705,3.040)--(3.705,3.041)%
  --(3.705,3.042)--(3.705,3.043)--(3.705,3.044)--(3.705,3.045)--(3.705,3.046)--(3.705,3.047)%
  --(3.705,3.048)--(3.705,3.049)--(3.705,3.050)--(3.705,3.051)--(3.705,3.052)--(3.705,3.053)%
  --(3.705,3.054)--(3.705,3.055)--(3.705,3.056)--(3.705,3.057)--(3.705,3.058)--(3.705,3.059)%
  --(3.705,3.060)--(3.705,3.061)--(3.705,3.062)--(3.705,3.063)--(3.705,3.064)--(3.705,3.065)%
  --(3.705,3.066)--(3.705,3.067)--(3.705,3.068)--(3.705,3.069)--(3.705,3.070)--(3.705,3.071)%
  --(3.705,3.072)--(3.705,3.073)--(3.705,3.074)--(3.705,3.075)--(3.705,3.076)--(3.705,3.077)%
  --(3.705,3.078)--(3.705,3.079)--(3.705,3.080)--(3.705,3.081)--(3.705,3.082)--(3.705,3.083)%
  --(3.705,3.084)--(3.705,3.085)--(3.705,3.086)--(3.705,3.087)--(3.705,3.088)--(3.705,3.089)%
  --(3.706,3.089)--(3.706,3.090)--(3.706,3.091)--(3.706,3.092)--(3.706,3.093)--(3.706,3.094)%
  --(3.706,3.095)--(3.707,3.095)--(3.708,3.095)--(3.709,3.095)--(3.710,3.095)--(3.711,3.095)%
  --(3.711,3.096)--(3.712,3.096)--(3.713,3.096)--(3.714,3.096)--(3.715,3.096)--(3.715,3.097)%
  --(3.715,3.098)--(3.716,3.098)--(3.716,3.099)--(3.716,3.100)--(3.716,3.101)--(3.716,3.102)%
  --(3.716,3.103)--(3.716,3.104)--(3.716,3.105)--(3.716,3.106)--(3.716,3.107)--(3.716,3.108)%
  --(3.716,3.109)--(3.717,3.109)--(3.717,3.110)--(3.718,3.110)--(3.719,3.110)--(3.720,3.110)%
  --(3.721,3.110)--(3.722,3.110)--(3.723,3.110)--(3.724,3.110)--(3.726,3.110)--(3.728,3.110)%
  --(3.729,3.110)--(3.732,3.110)--(3.733,3.110)--(3.736,3.110)--(3.737,3.110)--(3.739,3.110)%
  --(3.741,3.110)--(3.749,3.110)--(3.750,3.110)--(3.755,3.110)--(3.757,3.110)--(3.758,3.110)%
  --(3.759,3.110)--(3.760,3.110)--(3.761,3.110)--(3.764,3.110)--(3.771,3.110)--(3.772,3.110)%
  --(3.776,3.110)--(3.777,3.110)--(3.778,3.110)--(3.782,3.110)--(3.783,3.110)--(3.788,3.110)%
  --(3.789,3.110)--(3.791,3.110)--(3.793,3.110)--(3.795,3.110)--(3.797,3.110)--(3.799,3.110)%
  --(3.800,3.110)--(3.801,3.110)--(3.804,3.110)--(3.806,3.110)--(3.807,3.110)--(3.813,3.110)%
  --(3.814,3.110)--(3.820,3.110)--(3.824,3.110)--(3.827,3.110)--(3.835,3.110)--(3.837,3.110)%
  --(3.840,3.110)--(3.844,3.110)--(3.845,3.110)--(3.847,3.110)--(3.854,3.110)--(3.855,3.110)%
  --(3.858,3.110)--(3.861,3.110)--(3.865,3.110)--(3.869,3.110)--(3.870,3.110)--(3.871,3.110)%
  --(3.873,3.110)--(3.874,3.110)--(3.875,3.110)--(3.881,3.110)--(3.887,3.110)--(3.889,3.110)%
  --(3.892,3.110)--(3.893,3.110)--(3.894,3.110)--(3.897,3.110)--(3.898,3.110)--(3.899,3.110)%
  --(3.900,3.110)--(3.908,3.110)--(3.909,3.110)--(3.910,3.110)--(3.913,3.110)--(3.915,3.110)%
  --(3.917,3.110)--(3.918,3.110)--(3.919,3.110)--(3.920,3.110)--(3.921,3.110)--(3.922,3.110)%
  --(3.923,3.110)--(3.925,3.110)--(3.929,3.110)--(3.930,3.110)--(3.932,3.110)--(3.934,3.110)%
  --(3.938,3.110)--(3.941,3.110)--(3.945,3.110)--(3.950,3.110)--(3.951,3.110)--(3.965,3.110)%
  --(3.971,3.110)--(3.977,3.110)--(3.982,3.110)--(3.984,3.110)--(3.989,3.110)--(3.991,3.110)%
  --(3.993,3.110)--(3.994,3.110)--(3.997,3.110)--(3.998,3.110)--(4.002,3.110)--(4.004,3.110)%
  --(4.005,3.110)--(4.006,3.110)--(4.007,3.110)--(4.008,3.110)--(4.009,3.110)--(4.010,3.110)%
  --(4.010,3.111)--(4.011,3.111)--(4.012,3.111)--(4.012,3.112)--(4.012,3.113)--(4.012,3.114)%
  --(4.012,3.115)--(4.012,3.116)--(4.012,3.117)--(4.012,3.118)--(4.012,3.119)--(4.012,3.120)%
  --(4.012,3.121)--(4.012,3.122)--(4.012,3.123)--(4.012,3.124)--(4.012,3.125)--(4.012,3.126)%
  --(4.012,3.127)--(4.012,3.128)--(4.012,3.129)--(4.012,3.130)--(4.012,3.131)--(4.012,3.132)%
  --(4.012,3.133)--(4.012,3.134)--(4.012,3.135)--(4.012,3.136)--(4.012,3.137)--(4.012,3.138)%
  --(4.012,3.139)--(4.012,3.140)--(4.012,3.141)--(4.012,3.142)--(4.012,3.143)--(4.012,3.144)%
  --(4.012,3.145)--(4.012,3.146)--(4.012,3.147)--(4.012,3.148)--(4.012,3.149)--(4.012,3.150)%
  --(4.012,3.151)--(4.012,3.152)--(4.012,3.153)--(4.012,3.154)--(4.012,3.155)--(4.012,3.156)%
  --(4.012,3.157)--(4.012,3.158)--(4.012,3.159)--(4.012,3.160)--(4.012,3.161)--(4.012,3.162)%
  --(4.012,3.163)--(4.012,3.164)--(4.012,3.165)--(4.012,3.166)--(4.012,3.167)--(4.012,3.168)%
  --(4.012,3.169)--(4.012,3.170)--(4.012,3.171)--(4.012,3.172)--(4.012,3.173)--(4.012,3.174)%
  --(4.012,3.175)--(4.012,3.176)--(4.012,3.177)--(4.012,3.178)--(4.012,3.179)--(4.012,3.180)%
  --(4.012,3.181)--(4.012,3.182)--(4.012,3.183)--(4.012,3.184)--(4.012,3.185)--(4.013,3.185)%
  --(4.013,3.186)--(4.013,3.187)--(4.013,3.188)--(4.013,3.189)--(4.013,3.190)--(4.013,3.191)%
  --(4.013,3.192)--(4.013,3.193)--(4.013,3.194)--(4.013,3.195)--(4.013,3.196)--(4.013,3.197)%
  --(4.013,3.198)--(4.013,3.199)--(4.013,3.200)--(4.013,3.201)--(4.013,3.202)--(4.013,3.203)%
  --(4.013,3.204)--(4.013,3.205)--(4.013,3.206)--(4.013,3.207)--(4.013,3.208)--(4.013,3.209)%
  --(4.013,3.210)--(4.013,3.211)--(4.013,3.212)--(4.013,3.213)--(4.013,3.214)--(4.013,3.215)%
  --(4.013,3.216)--(4.013,3.217)--(4.013,3.218)--(4.013,3.219)--(4.013,3.220)--(4.013,3.221)%
  --(4.013,3.222)--(4.013,3.223)--(4.013,3.224)--(4.013,3.225)--(4.014,3.225)--(4.015,3.225)%
  --(4.016,3.225)--(4.017,3.225)--(4.018,3.225)--(4.019,3.225)--(4.020,3.225)--(4.020,3.226)%
  --(4.020,3.227)--(4.021,3.227)--(4.021,3.228)--(4.021,3.229)--(4.021,3.230)--(4.021,3.231)%
  --(4.021,3.232)--(4.021,3.233)--(4.021,3.234)--(4.021,3.235)--(4.021,3.236)--(4.022,3.236)%
  --(4.023,3.236)--(4.024,3.236)--(4.025,3.236)--(4.026,3.236)--(4.027,3.236)--(4.028,3.236)%
  --(4.030,3.236)--(4.033,3.236)--(4.036,3.236)--(4.037,3.236)--(4.038,3.236)--(4.039,3.236)%
  --(4.041,3.236)--(4.046,3.236)--(4.050,3.236)--(4.052,3.236)--(4.054,3.236)--(4.055,3.236)%
  --(4.057,3.236)--(4.058,3.236)--(4.063,3.236)--(4.067,3.236)--(4.072,3.236)--(4.073,3.236)%
  --(4.075,3.236)--(4.077,3.236)--(4.078,3.236)--(4.079,3.236)--(4.087,3.236)--(4.089,3.236)%
  --(4.090,3.236)--(4.093,3.236)--(4.095,3.236)--(4.101,3.236)--(4.102,3.236)--(4.103,3.236)%
  --(4.105,3.236)--(4.109,3.236)--(4.116,3.236)--(4.118,3.236)--(4.119,3.236)--(4.126,3.236)%
  --(4.127,3.236)--(4.129,3.236)--(4.133,3.236)--(4.135,3.236)--(4.136,3.236)--(4.138,3.236)%
  --(4.139,3.236)--(4.140,3.236)--(4.142,3.236)--(4.143,3.236)--(4.146,3.236)--(4.147,3.236)%
  --(4.148,3.236)--(4.149,3.236)--(4.150,3.236)--(4.152,3.236)--(4.156,3.236)--(4.157,3.236)%
  --(4.160,3.236)--(4.168,3.236)--(4.170,3.236)--(4.172,3.236)--(4.174,3.236)--(4.175,3.236)%
  --(4.178,3.236)--(4.180,3.236)--(4.181,3.236)--(4.182,3.236)--(4.185,3.236)--(4.186,3.236)%
  --(4.188,3.236)--(4.189,3.236)--(4.192,3.236)--(4.194,3.236)--(4.198,3.236)--(4.200,3.236)%
  --(4.201,3.236)--(4.202,3.236)--(4.205,3.236)--(4.208,3.236)--(4.209,3.236)--(4.215,3.236)%
  --(4.216,3.236)--(4.219,3.236)--(4.223,3.236)--(4.230,3.236)--(4.232,3.236)--(4.236,3.236)%
  --(4.237,3.236)--(4.239,3.236)--(4.241,3.236)--(4.243,3.236)--(4.244,3.236)--(4.245,3.236)%
  --(4.246,3.236)--(4.247,3.236)--(4.247,3.237)--(4.248,3.237)--(4.249,3.237)--(4.250,3.237)%
  --(4.250,3.238)--(4.251,3.238)--(4.251,3.239)--(4.251,3.240)--(4.251,3.241)--(4.251,3.242)%
  --(4.251,3.243)--(4.251,3.244)--(4.251,3.245)--(4.251,3.246)--(4.251,3.247)--(4.251,3.248)%
  --(4.251,3.249)--(4.251,3.250)--(4.251,3.251)--(4.251,3.252)--(4.251,3.253)--(4.251,3.254)%
  --(4.251,3.255)--(4.251,3.256)--(4.251,3.257)--(4.251,3.258)--(4.251,3.259)--(4.251,3.260)%
  --(4.251,3.261)--(4.251,3.262)--(4.251,3.263)--(4.251,3.264)--(4.251,3.265)--(4.251,3.266)%
  --(4.251,3.267)--(4.251,3.268)--(4.251,3.269)--(4.251,3.270)--(4.251,3.271)--(4.251,3.272)%
  --(4.251,3.273)--(4.251,3.274)--(4.251,3.275)--(4.251,3.276)--(4.251,3.277)--(4.251,3.278)%
  --(4.251,3.279)--(4.251,3.280)--(4.251,3.281)--(4.251,3.282)--(4.251,3.283)--(4.251,3.284)%
  --(4.251,3.285)--(4.251,3.286)--(4.251,3.287)--(4.251,3.288)--(4.251,3.289)--(4.251,3.290)%
  --(4.251,3.291)--(4.251,3.292)--(4.251,3.293)--(4.251,3.294)--(4.251,3.295)--(4.251,3.296)%
  --(4.251,3.297)--(4.251,3.298)--(4.251,3.299)--(4.251,3.300)--(4.251,3.301)--(4.251,3.302)%
  --(4.251,3.303)--(4.251,3.304)--(4.251,3.305)--(4.251,3.306)--(4.252,3.306)--(4.252,3.307)%
  --(4.252,3.308)--(4.252,3.309)--(4.253,3.309)--(4.254,3.309)--(4.255,3.309)--(4.256,3.309)%
  --(4.257,3.309)--(4.257,3.310)--(4.258,3.310)--(4.258,3.311)--(4.258,3.312)--(4.258,3.313)%
  --(4.258,3.314)--(4.258,3.315)--(4.259,3.315)--(4.260,3.315)--(4.261,3.315)--(4.262,3.315)%
  --(4.264,3.315)--(4.265,3.315)--(4.268,3.315)--(4.270,3.315)--(4.271,3.315)--(4.272,3.315)%
  --(4.273,3.315)--(4.278,3.315)--(4.283,3.315)--(4.285,3.315)--(4.288,3.315)--(4.290,3.315)%
  --(4.291,3.315)--(4.292,3.315)--(4.294,3.315)--(4.298,3.315)--(4.300,3.315)--(4.301,3.315)%
  --(4.302,3.315)--(4.303,3.315)--(4.305,3.315)--(4.310,3.315)--(4.311,3.315)--(4.313,3.315)%
  --(4.318,3.315)--(4.323,3.315)--(4.324,3.315)--(4.326,3.315)--(4.329,3.315)--(4.331,3.315)%
  --(4.334,3.315)--(4.337,3.315)--(4.344,3.315)--(4.345,3.315)--(4.348,3.315)--(4.350,3.315)%
  --(4.351,3.315)--(4.352,3.315)--(4.353,3.315)--(4.356,3.315)--(4.357,3.315)--(4.361,3.315)%
  --(4.362,3.315)--(4.364,3.315)--(4.367,3.315)--(4.368,3.315)--(4.369,3.315)--(4.372,3.315)%
  --(4.375,3.315)--(4.379,3.315)--(4.381,3.315)--(4.382,3.315)--(4.384,3.315)--(4.386,3.315)%
  --(4.388,3.315)--(4.393,3.315)--(4.394,3.315)--(4.397,3.315)--(4.399,3.315)--(4.405,3.315)%
  --(4.408,3.315)--(4.411,3.315)--(4.416,3.315)--(4.423,3.315)--(4.428,3.315)--(4.429,3.315)%
  --(4.430,3.315)--(4.433,3.315)--(4.437,3.315)--(4.440,3.315)--(4.441,3.315)--(4.442,3.315)%
  --(4.443,3.315)--(4.444,3.315)--(4.444,3.316)--(4.445,3.316)--(4.446,3.316)--(4.446,3.317)%
  --(4.446,3.318)--(4.446,3.319)--(4.446,3.320)--(4.446,3.321)--(4.446,3.322)--(4.446,3.323)%
  --(4.446,3.324)--(4.446,3.325)--(4.446,3.326)--(4.446,3.327)--(4.446,3.328)--(4.446,3.329)%
  --(4.446,3.330)--(4.446,3.331)--(4.446,3.332)--(4.446,3.333)--(4.446,3.334)--(4.446,3.335)%
  --(4.446,3.336)--(4.446,3.337)--(4.446,3.338)--(4.446,3.339)--(4.446,3.340)--(4.446,3.341)%
  --(4.446,3.342)--(4.446,3.343)--(4.446,3.344)--(4.446,3.345)--(4.446,3.346)--(4.446,3.347)%
  --(4.446,3.348)--(4.446,3.349)--(4.446,3.350)--(4.446,3.351)--(4.446,3.352)--(4.446,3.353)%
  --(4.446,3.354)--(4.446,3.355)--(4.446,3.356)--(4.446,3.357)--(4.446,3.358)--(4.446,3.359)%
  --(4.446,3.360)--(4.446,3.361)--(4.446,3.362)--(4.447,3.362)--(4.448,3.362)--(4.449,3.362)%
  --(4.449,3.363)--(4.450,3.363)--(4.451,3.363)--(4.451,3.364)--(4.452,3.364)--(4.452,3.365)%
  --(4.452,3.366)--(4.452,3.367)--(4.452,3.368)--(4.453,3.368)--(4.454,3.368)--(4.455,3.368)%
  --(4.456,3.368)--(4.457,3.368)--(4.458,3.368)--(4.462,3.368)--(4.463,3.368)--(4.469,3.368)%
  --(4.471,3.368)--(4.473,3.368)--(4.474,3.368)--(4.480,3.368)--(4.482,3.368)--(4.483,3.368)%
  --(4.489,3.368)--(4.490,3.368)--(4.491,3.368)--(4.493,3.368)--(4.494,3.368)--(4.497,3.368)%
  --(4.498,3.368)--(4.502,3.368)--(4.507,3.368)--(4.516,3.368)--(4.518,3.368)--(4.525,3.368)%
  --(4.526,3.368)--(4.528,3.368)--(4.530,3.368)--(4.531,3.368)--(4.534,3.368)--(4.535,3.368)%
  --(4.539,3.368)--(4.544,3.368)--(4.548,3.368)--(4.553,3.368)--(4.556,3.368)--(4.557,3.368)%
  --(4.558,3.368)--(4.562,3.368)--(4.564,3.368)--(4.566,3.368)--(4.567,3.368)--(4.569,3.368)%
  --(4.576,3.368)--(4.578,3.368)--(4.584,3.368)--(4.585,3.368)--(4.586,3.368)--(4.595,3.368)%
  --(4.600,3.368)--(4.604,3.368)--(4.606,3.368)--(4.607,3.368)--(4.608,3.368)--(4.609,3.368)%
  --(4.610,3.368)--(4.610,3.369)--(4.611,3.369)--(4.611,3.370)--(4.611,3.371)--(4.611,3.372)%
  --(4.611,3.373)--(4.611,3.374)--(4.611,3.375)--(4.611,3.376)--(4.611,3.377)--(4.611,3.378)%
  --(4.611,3.379)--(4.611,3.380)--(4.611,3.381)--(4.611,3.382)--(4.611,3.383)--(4.611,3.384)%
  --(4.611,3.385)--(4.611,3.386)--(4.611,3.387)--(4.611,3.388)--(4.611,3.389)--(4.611,3.390)%
  --(4.611,3.391)--(4.611,3.392)--(4.611,3.393)--(4.611,3.394)--(4.611,3.395)--(4.611,3.396)%
  --(4.611,3.397)--(4.611,3.398)--(4.611,3.399)--(4.611,3.400)--(4.612,3.400)--(4.613,3.400)%
  --(4.614,3.400)--(4.614,3.401)--(4.615,3.401)--(4.616,3.401)--(4.616,3.402)--(4.616,3.403)%
  --(4.616,3.404)--(4.616,3.405)--(4.617,3.405)--(4.618,3.405)--(4.619,3.405)--(4.620,3.405)%
  --(4.620,3.406)--(4.621,3.406)--(4.623,3.406)--(4.632,3.406)--(4.635,3.406)--(4.640,3.406)%
  --(4.642,3.406)--(4.649,3.406)--(4.652,3.406)--(4.654,3.406)--(4.656,3.406)--(4.659,3.406)%
  --(4.662,3.406)--(4.664,3.406)--(4.665,3.406)--(4.671,3.406)--(4.679,3.406)--(4.681,3.406)%
  --(4.683,3.406)--(4.684,3.406)--(4.685,3.406)--(4.687,3.406)--(4.689,3.406)--(4.692,3.406)%
  --(4.693,3.406)--(4.694,3.406)--(4.695,3.406)--(4.696,3.406)--(4.704,3.406)--(4.705,3.406)%
  --(4.706,3.406)--(4.713,3.406)--(4.715,3.406)--(4.717,3.406)--(4.719,3.406)--(4.721,3.406)%
  --(4.723,3.406)--(4.725,3.406)--(4.731,3.406)--(4.732,3.406)--(4.740,3.406)--(4.745,3.406)%
  --(4.750,3.406)--(4.751,3.406)--(4.752,3.406)--(4.753,3.406)--(4.753,3.407)--(4.753,3.408)%
  --(4.753,3.409)--(4.753,3.410)--(4.754,3.410)--(4.754,3.411)--(4.754,3.412)--(4.754,3.413)%
  --(4.754,3.414)--(4.754,3.415)--(4.754,3.416)--(4.754,3.417)--(4.754,3.418)--(4.754,3.419)%
  --(4.754,3.420)--(4.754,3.421)--(4.754,3.422)--(4.754,3.423)--(4.754,3.424)--(4.754,3.425)%
  --(4.754,3.426)--(4.754,3.427)--(4.754,3.428)--(4.755,3.428)--(4.755,3.429)--(4.756,3.429)%
  --(4.757,3.429)--(4.758,3.429)--(4.758,3.430)--(4.758,3.431)--(4.758,3.432)--(4.759,3.432)%
  --(4.760,3.432)--(4.761,3.432)--(4.762,3.432)--(4.764,3.432)--(4.766,3.432)--(4.771,3.432)%
  --(4.775,3.432)--(4.776,3.432)--(4.778,3.432)--(4.781,3.432)--(4.783,3.432)--(4.785,3.432)%
  --(4.793,3.432)--(4.796,3.432)--(4.804,3.432)--(4.806,3.432)--(4.808,3.432)--(4.814,3.432)%
  --(4.817,3.432)--(4.818,3.432)--(4.820,3.432)--(4.821,3.432)--(4.824,3.432)--(4.826,3.432)%
  --(4.828,3.432)--(4.834,3.432)--(4.837,3.432)--(4.844,3.432)--(4.850,3.432)--(4.851,3.432)%
  --(4.852,3.432)--(4.858,3.432)--(4.864,3.432)--(4.875,3.432)--(4.876,3.432)--(4.877,3.432)%
  --(4.878,3.432)--(4.879,3.432)--(4.879,3.433)--(4.879,3.434)--(4.879,3.435)--(4.879,3.436)%
  --(4.880,3.436)--(4.880,3.437)--(4.880,3.438)--(4.880,3.439)--(4.880,3.440)--(4.880,3.441)%
  --(4.880,3.442)--(4.880,3.443)--(4.880,3.444)--(4.880,3.445)--(4.880,3.446)--(4.880,3.447)%
  --(4.880,3.448)--(4.880,3.449)--(4.881,3.449)--(4.882,3.449)--(4.883,3.449)--(4.883,3.450)%
  --(4.883,3.451)--(4.884,3.451)--(4.884,3.452)--(4.885,3.452)--(4.886,3.452)--(4.887,3.452)%
  --(4.890,3.452)--(4.902,3.452)--(4.928,3.452)--(4.930,3.452)--(4.933,3.452)--(4.936,3.452)%
  --(4.937,3.452)--(4.939,3.452)--(4.944,3.452)--(4.945,3.452)--(4.946,3.452)--(4.953,3.452)%
  --(4.954,3.452)--(4.960,3.452)--(4.963,3.452)--(4.967,3.452)--(4.968,3.452)--(4.971,3.452)%
  --(4.978,3.452)--(4.981,3.452)--(4.989,3.452)--(4.990,3.452)--(4.991,3.452)--(4.992,3.452)%
  --(4.992,3.453)--(4.992,3.454)--(4.992,3.455)--(4.992,3.456)--(4.992,3.457)--(4.992,3.458)%
  --(4.992,3.459)--(4.992,3.460)--(4.992,3.461)--(4.992,3.462)--(4.992,3.463)--(4.993,3.463)%
  --(4.994,3.463)--(4.994,3.464)--(4.995,3.464)--(4.996,3.464)--(4.996,3.465)--(4.996,3.466)%
  --(4.997,3.466)--(4.998,3.466)--(4.999,3.466)--(5.001,3.466)--(5.002,3.466)--(5.012,3.466)%
  --(5.015,3.466)--(5.020,3.466)--(5.021,3.466)--(5.030,3.466)--(5.036,3.466)--(5.043,3.466)%
  --(5.046,3.466)--(5.050,3.466)--(5.052,3.466)--(5.062,3.466)--(5.065,3.466)--(5.071,3.466)%
  --(5.074,3.466)--(5.075,3.466)--(5.084,3.466)--(5.090,3.466)--(5.092,3.466)--(5.093,3.466)%
  --(5.094,3.466)--(5.094,3.467)--(5.094,3.468)--(5.094,3.469)--(5.094,3.470)--(5.094,3.471)%
  --(5.094,3.472)--(5.094,3.473)--(5.094,3.474)--(5.095,3.474)--(5.096,3.474)--(5.097,3.474)%
  --(5.097,3.475)--(5.097,3.476)--(5.098,3.476)--(5.099,3.476)--(5.100,3.476)--(5.101,3.476)%
  --(5.103,3.476)--(5.107,3.476)--(5.110,3.476)--(5.113,3.476)--(5.114,3.476)--(5.123,3.476)%
  --(5.128,3.476)--(5.133,3.476)--(5.134,3.476)--(5.143,3.476)--(5.147,3.476)--(5.155,3.476)%
  --(5.156,3.476)--(5.163,3.476)--(5.166,3.476)--(5.181,3.476)--(5.182,3.476)--(5.184,3.476)%
  --(5.185,3.476)--(5.186,3.476)--(5.187,3.476)--(5.187,3.477)--(5.187,3.478)--(5.187,3.479)%
  --(5.187,3.480)--(5.187,3.481)--(5.187,3.482)--(5.188,3.482)--(5.189,3.482)--(5.190,3.482)%
  --(5.190,3.483)--(5.191,3.483)--(5.192,3.483)--(5.193,3.483)--(5.195,3.483)--(5.199,3.483)%
  --(5.201,3.483)--(5.204,3.483)--(5.210,3.483)--(5.214,3.483)--(5.218,3.483)--(5.222,3.483)%
  --(5.224,3.483)--(5.232,3.483)--(5.236,3.483)--(5.237,3.483)--(5.249,3.483)--(5.254,3.483)%
  --(5.258,3.483)--(5.267,3.484)--(5.268,3.484)--(5.271,3.484)--(5.272,3.484)--(5.273,3.484)%
  --(5.273,3.485)--(5.273,3.486)--(5.273,3.487)--(5.273,3.488)--(5.274,3.488)--(5.275,3.488)%
  --(5.276,3.488)--(5.276,3.489)--(5.277,3.489)--(5.278,3.489)--(5.286,3.489)--(5.289,3.489)%
  --(5.294,3.489)--(5.297,3.489)--(5.302,3.489)--(5.305,3.489)--(5.307,3.489)--(5.309,3.489)%
  --(5.310,3.489)--(5.314,3.489)--(5.319,3.489)--(5.328,3.489)--(5.331,3.489)--(5.334,3.489)%
  --(5.346,3.489)--(5.347,3.489)--(5.350,3.489)--(5.351,3.489)--(5.352,3.489)--(5.352,3.490)%
  --(5.352,3.491)--(5.352,3.492)--(5.353,3.492)--(5.354,3.492)--(5.354,3.493)--(5.355,3.493)%
  --(5.356,3.493)--(5.357,3.493)--(5.359,3.493)--(5.360,3.493)--(5.362,3.493)--(5.364,3.493)%
  --(5.368,3.493)--(5.384,3.493)--(5.387,3.493)--(5.391,3.493)--(5.395,3.493)--(5.397,3.493)%
  --(5.404,3.493)--(5.406,3.493)--(5.409,3.493)--(5.412,3.493)--(5.413,3.493)--(5.420,3.493)%
  --(5.424,3.493)--(5.425,3.493)--(5.426,3.493)--(5.426,3.494)--(5.426,3.495)--(5.427,3.495)%
  --(5.428,3.495)--(5.428,3.496)--(5.429,3.496)--(5.430,3.496)--(5.431,3.496)--(5.432,3.496)%
  --(5.434,3.496)--(5.437,3.496)--(5.476,3.496)--(5.493,3.496)--(5.494,3.496)--(5.495,3.496)%
  --(5.495,3.497)--(5.495,3.498)--(5.496,3.498)--(5.497,3.498)--(5.498,3.498)--(5.499,3.498)%
  --(5.505,3.498)--(5.507,3.498)--(5.510,3.498)--(5.537,3.498)--(5.548,3.498)--(5.558,3.498)%
  --(5.559,3.498)--(5.560,3.498)--(5.560,3.499)--(5.561,3.499)--(5.561,3.500)--(5.562,3.500)%
  --(5.563,3.500)--(5.574,3.500)--(5.582,3.500)--(5.620,3.500)--(5.621,3.500)--(5.621,3.501)%
  --(5.622,3.501)--(5.623,3.501)--(5.624,3.501)--(5.632,3.501)--(5.636,3.501)--(5.645,3.502)%
  --(5.666,3.502)--(5.677,3.502)--(5.678,3.502)--(5.679,3.502)--(5.680,3.502)--(5.681,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.627) {48 Alg1};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.781,1.627)--(5.329,1.627);
\draw[gp path] (1.320,1.036)--(1.321,1.036)--(1.322,1.036)--(1.333,1.036)--(1.336,1.036)%
  --(1.338,1.036)--(1.345,1.036)--(1.346,1.036)--(1.348,1.036)--(1.352,1.036)--(1.354,1.036)%
  --(1.355,1.036)--(1.356,1.036)--(1.357,1.036)--(1.358,1.036)--(1.360,1.036)--(1.361,1.036)%
  --(1.362,1.036)--(1.363,1.036)--(1.364,1.036)--(1.366,1.036)--(1.368,1.036)--(1.370,1.036)%
  --(1.376,1.036)--(1.377,1.036)--(1.382,1.036)--(1.393,1.036)--(1.394,1.036)--(1.395,1.036)%
  --(1.396,1.036)--(1.397,1.036)--(1.398,1.036)--(1.400,1.036)--(1.406,1.036)--(1.408,1.036)%
  --(1.409,1.036)--(1.411,1.036)--(1.413,1.036)--(1.417,1.036)--(1.418,1.036)--(1.419,1.036)%
  --(1.420,1.036)--(1.425,1.036)--(1.429,1.036)--(1.430,1.036)--(1.431,1.036)--(1.436,1.036)%
  --(1.438,1.036)--(1.440,1.036)--(1.442,1.036)--(1.443,1.036)--(1.444,1.036)--(1.450,1.036)%
  --(1.453,1.036)--(1.454,1.036)--(1.456,1.036)--(1.458,1.036)--(1.459,1.036)--(1.461,1.036)%
  --(1.462,1.036)--(1.463,1.036)--(1.464,1.036)--(1.465,1.036)--(1.468,1.036)--(1.469,1.036)%
  --(1.476,1.036)--(1.477,1.036)--(1.479,1.036)--(1.480,1.036)--(1.481,1.036)--(1.482,1.036)%
  --(1.483,1.036)--(1.485,1.036)--(1.487,1.036)--(1.491,1.036)--(1.493,1.036)--(1.495,1.036)%
  --(1.496,1.036)--(1.498,1.036)--(1.500,1.036)--(1.502,1.036)--(1.503,1.036)--(1.505,1.036)%
  --(1.506,1.036)--(1.508,1.036)--(1.510,1.036)--(1.511,1.036)--(1.512,1.036)--(1.513,1.036)%
  --(1.515,1.036)--(1.516,1.036)--(1.519,1.036)--(1.523,1.036)--(1.527,1.036)--(1.529,1.036)%
  --(1.530,1.036)--(1.531,1.036)--(1.534,1.036)--(1.535,1.036)--(1.549,1.036)--(1.550,1.036)%
  --(1.553,1.036)--(1.554,1.036)--(1.555,1.036)--(1.558,1.036)--(1.566,1.036)--(1.568,1.036)%
  --(1.569,1.036)--(1.577,1.036)--(1.578,1.036)--(1.583,1.036)--(1.586,1.036)--(1.587,1.036)%
  --(1.588,1.036)--(1.589,1.036)--(1.589,1.037)--(1.590,1.037)--(1.590,1.038)--(1.591,1.038)%
  --(1.594,1.038)--(1.595,1.038)--(1.600,1.038)--(1.601,1.038)--(1.603,1.038)--(1.604,1.038)%
  --(1.609,1.038)--(1.614,1.038)--(1.617,1.038)--(1.618,1.038)--(1.619,1.038)--(1.620,1.038)%
  --(1.621,1.038)--(1.622,1.038)--(1.624,1.038)--(1.625,1.038)--(1.627,1.038)--(1.628,1.038)%
  --(1.629,1.038)--(1.631,1.038)--(1.632,1.038)--(1.636,1.038)--(1.642,1.038)--(1.644,1.038)%
  --(1.645,1.038)--(1.646,1.038)--(1.647,1.038)--(1.649,1.038)--(1.654,1.038)--(1.665,1.038)%
  --(1.667,1.038)--(1.672,1.038)--(1.674,1.038)--(1.676,1.038)--(1.680,1.038)--(1.685,1.038)%
  --(1.688,1.038)--(1.690,1.038)--(1.694,1.038)--(1.695,1.038)--(1.696,1.038)--(1.697,1.038)%
  --(1.698,1.038)--(1.699,1.038)--(1.700,1.038)--(1.701,1.038)--(1.702,1.038)--(1.703,1.038)%
  --(1.703,1.039)--(1.706,1.039)--(1.709,1.039)--(1.710,1.039)--(1.711,1.039)--(1.712,1.039)%
  --(1.716,1.039)--(1.717,1.039)--(1.719,1.039)--(1.722,1.039)--(1.723,1.039)--(1.727,1.039)%
  --(1.730,1.039)--(1.731,1.039)--(1.732,1.039)--(1.733,1.039)--(1.735,1.039)--(1.736,1.039)%
  --(1.737,1.039)--(1.738,1.039)--(1.740,1.039)--(1.743,1.039)--(1.750,1.039)--(1.752,1.039)%
  --(1.754,1.039)--(1.756,1.039)--(1.757,1.039)--(1.758,1.039)--(1.759,1.039)--(1.762,1.039)%
  --(1.763,1.039)--(1.764,1.039)--(1.765,1.039)--(1.767,1.039)--(1.768,1.039)--(1.769,1.039)%
  --(1.770,1.039)--(1.773,1.039)--(1.774,1.039)--(1.775,1.039)--(1.776,1.039)--(1.777,1.039)%
  --(1.779,1.039)--(1.781,1.039)--(1.786,1.039)--(1.787,1.039)--(1.788,1.039)--(1.791,1.039)%
  --(1.796,1.039)--(1.797,1.039)--(1.798,1.039)--(1.799,1.039)--(1.804,1.039)--(1.805,1.039)%
  --(1.812,1.039)--(1.813,1.039)--(1.814,1.039)--(1.815,1.039)--(1.816,1.039)--(1.817,1.039)%
  --(1.818,1.039)--(1.819,1.039)--(1.820,1.039)--(1.824,1.039)--(1.825,1.039)--(1.829,1.039)%
  --(1.831,1.039)--(1.835,1.039)--(1.836,1.039)--(1.841,1.039)--(1.843,1.039)--(1.846,1.039)%
  --(1.847,1.039)--(1.850,1.039)--(1.854,1.039)--(1.855,1.039)--(1.858,1.039)--(1.859,1.039)%
  --(1.865,1.039)--(1.866,1.039)--(1.867,1.039)--(1.868,1.039)--(1.869,1.039)--(1.870,1.039)%
  --(1.877,1.039)--(1.878,1.039)--(1.882,1.039)--(1.883,1.039)--(1.886,1.039)--(1.888,1.039)%
  --(1.890,1.039)--(1.893,1.039)--(1.897,1.039)--(1.898,1.039)--(1.903,1.039)--(1.905,1.039)%
  --(1.907,1.039)--(1.908,1.039)--(1.909,1.039)--(1.910,1.039)--(1.911,1.039)--(1.912,1.039)%
  --(1.918,1.039)--(1.927,1.039)--(1.934,1.039)--(1.936,1.039)--(1.937,1.039)--(1.938,1.039)%
  --(1.939,1.039)--(1.940,1.039)--(1.941,1.039)--(1.943,1.039)--(1.944,1.039)--(1.945,1.039)%
  --(1.946,1.039)--(1.947,1.039)--(1.948,1.039)--(1.958,1.039)--(1.959,1.039)--(1.960,1.039)%
  --(1.966,1.039)--(1.967,1.039)--(1.970,1.039)--(1.971,1.039)--(1.972,1.039)--(1.973,1.039)%
  --(1.975,1.039)--(1.976,1.039)--(1.977,1.039)--(1.980,1.039)--(1.981,1.039)--(1.982,1.039)%
  --(1.983,1.039)--(1.984,1.039)--(1.986,1.039)--(1.989,1.039)--(1.990,1.039)--(1.991,1.039)%
  --(1.992,1.039)--(1.993,1.039)--(1.994,1.039)--(1.995,1.039)--(1.997,1.039)--(1.998,1.039)%
  --(2.001,1.039)--(2.007,1.039)--(2.008,1.039)--(2.009,1.039)--(2.010,1.039)--(2.011,1.039)%
  --(2.014,1.039)--(2.018,1.039)--(2.020,1.039)--(2.021,1.039)--(2.023,1.039)--(2.025,1.039)%
  --(2.026,1.039)--(2.027,1.039)--(2.028,1.039)--(2.029,1.039)--(2.031,1.039)--(2.033,1.039)%
  --(2.034,1.039)--(2.036,1.039)--(2.037,1.039)--(2.040,1.040)--(2.045,1.040)--(2.046,1.040)%
  --(2.048,1.040)--(2.049,1.040)--(2.050,1.040)--(2.055,1.040)--(2.057,1.040)--(2.058,1.040)%
  --(2.060,1.040)--(2.062,1.040)--(2.063,1.040)--(2.065,1.040)--(2.066,1.040)--(2.067,1.040)%
  --(2.068,1.040)--(2.069,1.040)--(2.074,1.040)--(2.080,1.040)--(2.081,1.040)--(2.083,1.040)%
  --(2.085,1.040)--(2.086,1.040)--(2.087,1.040)--(2.088,1.040)--(2.089,1.040)--(2.091,1.040)%
  --(2.093,1.040)--(2.094,1.040)--(2.097,1.040)--(2.098,1.040)--(2.099,1.040)--(2.100,1.040)%
  --(2.101,1.040)--(2.102,1.040)--(2.103,1.040)--(2.104,1.040)--(2.107,1.040)--(2.110,1.040)%
  --(2.113,1.040)--(2.115,1.040)--(2.116,1.040)--(2.117,1.040)--(2.118,1.040)--(2.121,1.040)%
  --(2.122,1.040)--(2.125,1.040)--(2.130,1.040)--(2.131,1.040)--(2.132,1.040)--(2.133,1.040)%
  --(2.134,1.040)--(2.135,1.040)--(2.136,1.040)--(2.141,1.040)--(2.142,1.040)--(2.143,1.040)%
  --(2.145,1.040)--(2.148,1.040)--(2.149,1.040)--(2.153,1.040)--(2.154,1.040)--(2.157,1.040)%
  --(2.163,1.040)--(2.164,1.040)--(2.165,1.040)--(2.169,1.040)--(2.174,1.040)--(2.175,1.040)%
  --(2.176,1.040)--(2.178,1.040)--(2.179,1.040)--(2.182,1.040)--(2.183,1.040)--(2.184,1.040)%
  --(2.186,1.040)--(2.187,1.040)--(2.190,1.040)--(2.193,1.040)--(2.196,1.040)--(2.198,1.040)%
  --(2.200,1.040)--(2.201,1.040)--(2.203,1.040)--(2.205,1.040)--(2.206,1.040)--(2.207,1.040)%
  --(2.208,1.040)--(2.209,1.040)--(2.210,1.040)--(2.211,1.040)--(2.212,1.040)--(2.213,1.040)%
  --(2.214,1.040)--(2.216,1.040)--(2.221,1.040)--(2.224,1.040)--(2.227,1.040)--(2.229,1.040)%
  --(2.230,1.040)--(2.231,1.040)--(2.232,1.040)--(2.233,1.040)--(2.234,1.040)--(2.234,1.041)%
  --(2.237,1.041)--(2.239,1.041)--(2.240,1.041)--(2.241,1.041)--(2.242,1.041)--(2.243,1.041)%
  --(2.244,1.041)--(2.245,1.041)--(2.246,1.041)--(2.247,1.041)--(2.252,1.041)--(2.254,1.041)%
  --(2.257,1.041)--(2.261,1.041)--(2.262,1.041)--(2.265,1.041)--(2.266,1.041)--(2.269,1.041)%
  --(2.270,1.041)--(2.271,1.041)--(2.272,1.041)--(2.273,1.041)--(2.275,1.041)--(2.279,1.041)%
  --(2.280,1.041)--(2.282,1.041)--(2.283,1.041)--(2.284,1.041)--(2.285,1.041)--(2.286,1.041)%
  --(2.289,1.041)--(2.290,1.041)--(2.291,1.041)--(2.293,1.041)--(2.297,1.041)--(2.304,1.041)%
  --(2.306,1.041)--(2.307,1.041)--(2.308,1.041)--(2.311,1.041)--(2.312,1.041)--(2.313,1.041)%
  --(2.314,1.041)--(2.318,1.041)--(2.319,1.041)--(2.321,1.041)--(2.322,1.041)--(2.323,1.041)%
  --(2.325,1.041)--(2.326,1.041)--(2.330,1.041)--(2.331,1.041)--(2.333,1.041)--(2.334,1.041)%
  --(2.335,1.041)--(2.336,1.041)--(2.337,1.041)--(2.338,1.041)--(2.341,1.041)--(2.343,1.041)%
  --(2.344,1.041)--(2.345,1.041)--(2.346,1.041)--(2.346,1.042)--(2.349,1.042)--(2.350,1.042)%
  --(2.352,1.042)--(2.353,1.042)--(2.354,1.042)--(2.355,1.042)--(2.356,1.042)--(2.357,1.042)%
  --(2.358,1.042)--(2.364,1.042)--(2.365,1.042)--(2.366,1.042)--(2.368,1.042)--(2.369,1.042)%
  --(2.370,1.042)--(2.372,1.042)--(2.373,1.042)--(2.374,1.042)--(2.377,1.042)--(2.378,1.042)%
  --(2.379,1.042)--(2.381,1.042)--(2.382,1.042)--(2.383,1.042)--(2.387,1.042)--(2.388,1.042)%
  --(2.389,1.042)--(2.390,1.042)--(2.391,1.042)--(2.393,1.042)--(2.395,1.042)--(2.397,1.042)%
  --(2.398,1.042)--(2.400,1.042)--(2.401,1.042)--(2.402,1.042)--(2.404,1.042)--(2.405,1.042)%
  --(2.407,1.042)--(2.408,1.042)--(2.411,1.042)--(2.412,1.042)--(2.413,1.042)--(2.416,1.042)%
  --(2.417,1.042)--(2.419,1.042)--(2.420,1.042)--(2.427,1.042)--(2.430,1.042)--(2.431,1.042)%
  --(2.432,1.042)--(2.432,1.043)--(2.433,1.043)--(2.434,1.043)--(2.436,1.043)--(2.439,1.043)%
  --(2.440,1.043)--(2.441,1.043)--(2.442,1.043)--(2.443,1.043)--(2.444,1.043)--(2.445,1.043)%
  --(2.446,1.043)--(2.447,1.043)--(2.448,1.043)--(2.449,1.043)--(2.450,1.043)--(2.451,1.043)%
  --(2.452,1.043)--(2.453,1.043)--(2.454,1.043)--(2.455,1.043)--(2.456,1.043)--(2.457,1.043)%
  --(2.458,1.043)--(2.459,1.043)--(2.460,1.043)--(2.461,1.043)--(2.462,1.043)--(2.463,1.043)%
  --(2.464,1.043)--(2.465,1.043)--(2.466,1.043)--(2.467,1.043)--(2.468,1.043)--(2.470,1.043)%
  --(2.471,1.043)--(2.473,1.043)--(2.474,1.043)--(2.475,1.043)--(2.477,1.043)--(2.478,1.043)%
  --(2.479,1.043)--(2.480,1.043)--(2.481,1.043)--(2.482,1.043)--(2.483,1.043)--(2.484,1.043)%
  --(2.485,1.043)--(2.485,1.044)--(2.486,1.044)--(2.487,1.044)--(2.488,1.044)--(2.489,1.044)%
  --(2.490,1.044)--(2.491,1.044)--(2.492,1.044)--(2.493,1.044)--(2.493,1.045)--(2.494,1.045)%
  --(2.494,1.046)--(2.494,1.047)--(2.494,1.048)--(2.494,1.049)--(2.495,1.049)--(2.495,1.050)%
  --(2.495,1.051)--(2.495,1.052)--(2.495,1.053)--(2.495,1.054)--(2.495,1.055)--(2.495,1.056)%
  --(2.495,1.057)--(2.495,1.058)--(2.496,1.058)--(2.496,1.059)--(2.496,1.060)--(2.496,1.061)%
  --(2.496,1.062)--(2.496,1.063)--(2.496,1.064)--(2.496,1.065)--(2.496,1.066)--(2.496,1.067)%
  --(2.496,1.068)--(2.496,1.069)--(2.496,1.070)--(2.496,1.071)--(2.496,1.072)--(2.496,1.073)%
  --(2.496,1.074)--(2.496,1.075)--(2.496,1.076)--(2.496,1.077)--(2.496,1.078)--(2.496,1.079)%
  --(2.496,1.080)--(2.496,1.081)--(2.496,1.082)--(2.496,1.083)--(2.496,1.084)--(2.496,1.085)%
  --(2.496,1.086)--(2.496,1.087)--(2.496,1.088)--(2.496,1.089)--(2.496,1.090)--(2.496,1.091)%
  --(2.496,1.092)--(2.496,1.093)--(2.496,1.094)--(2.496,1.095)--(2.496,1.096)--(2.496,1.097)%
  --(2.496,1.098)--(2.496,1.099)--(2.496,1.100)--(2.496,1.101)--(2.496,1.102)--(2.497,1.102)%
  --(2.497,1.103)--(2.497,1.104)--(2.497,1.105)--(2.497,1.106)--(2.497,1.107)--(2.497,1.108)%
  --(2.498,1.108)--(2.498,1.109)--(2.499,1.109)--(2.500,1.109)--(2.501,1.109)--(2.502,1.109)%
  --(2.503,1.109)--(2.504,1.109)--(2.505,1.109)--(2.506,1.109)--(2.507,1.109)--(2.508,1.109)%
  --(2.509,1.109)--(2.510,1.109)--(2.511,1.109)--(2.512,1.109)--(2.513,1.109)--(2.514,1.109)%
  --(2.515,1.109)--(2.516,1.109)--(2.517,1.109)--(2.518,1.109)--(2.519,1.109)--(2.520,1.109)%
  --(2.521,1.109)--(2.521,1.110)--(2.522,1.110)--(2.523,1.110)--(2.524,1.110)--(2.525,1.110)%
  --(2.526,1.110)--(2.527,1.110)--(2.528,1.110)--(2.529,1.110)--(2.530,1.110)--(2.531,1.110)%
  --(2.532,1.110)--(2.533,1.110)--(2.534,1.110)--(2.535,1.110)--(2.536,1.110)--(2.537,1.110)%
  --(2.538,1.110)--(2.538,1.111)--(2.539,1.111)--(2.540,1.111)--(2.541,1.111)--(2.542,1.111)%
  --(2.542,1.112)--(2.542,1.113)--(2.543,1.113)--(2.543,1.114)--(2.543,1.115)--(2.543,1.116)%
  --(2.543,1.117)--(2.543,1.118)--(2.543,1.119)--(2.543,1.120)--(2.543,1.121)--(2.543,1.122)%
  --(2.543,1.123)--(2.543,1.124)--(2.543,1.125)--(2.543,1.126)--(2.543,1.127)--(2.543,1.128)%
  --(2.543,1.129)--(2.543,1.130)--(2.543,1.131)--(2.543,1.132)--(2.543,1.133)--(2.543,1.134)%
  --(2.543,1.135)--(2.544,1.135)--(2.544,1.136)--(2.544,1.137)--(2.544,1.138)--(2.544,1.139)%
  --(2.544,1.140)--(2.544,1.141)--(2.544,1.142)--(2.544,1.143)--(2.544,1.144)--(2.544,1.145)%
  --(2.544,1.146)--(2.544,1.147)--(2.544,1.148)--(2.544,1.149)--(2.544,1.150)--(2.544,1.151)%
  --(2.544,1.152)--(2.544,1.153)--(2.544,1.154)--(2.544,1.155)--(2.544,1.156)--(2.544,1.157)%
  --(2.544,1.158)--(2.544,1.159)--(2.544,1.160)--(2.544,1.161)--(2.544,1.162)--(2.544,1.163)%
  --(2.544,1.164)--(2.544,1.165)--(2.544,1.167)--(2.544,1.168)--(2.544,1.170)--(2.544,1.171)%
  --(2.544,1.172)--(2.544,1.173)--(2.544,1.175)--(2.544,1.176)--(2.544,1.177)--(2.544,1.178)%
  --(2.544,1.180)--(2.544,1.182)--(2.544,1.183)--(2.544,1.184)--(2.544,1.185)--(2.544,1.186)%
  --(2.544,1.187)--(2.544,1.188)--(2.544,1.189)--(2.544,1.190)--(2.544,1.191)--(2.544,1.192)%
  --(2.544,1.193)--(2.544,1.194)--(2.544,1.195)--(2.544,1.196)--(2.544,1.197)--(2.544,1.198)%
  --(2.544,1.199)--(2.544,1.200)--(2.544,1.201)--(2.544,1.202)--(2.544,1.203)--(2.544,1.204)%
  --(2.544,1.205)--(2.544,1.206)--(2.544,1.207)--(2.544,1.208)--(2.544,1.209)--(2.544,1.210)%
  --(2.544,1.211)--(2.544,1.212)--(2.544,1.213)--(2.544,1.214)--(2.544,1.215)--(2.544,1.216)%
  --(2.544,1.217)--(2.544,1.218)--(2.544,1.219)--(2.544,1.220)--(2.544,1.221)--(2.544,1.222)%
  --(2.544,1.223)--(2.544,1.224)--(2.544,1.225)--(2.544,1.226)--(2.544,1.227)--(2.544,1.228)%
  --(2.544,1.229)--(2.544,1.230)--(2.544,1.231)--(2.544,1.232)--(2.544,1.233)--(2.544,1.234)%
  --(2.544,1.235)--(2.544,1.236)--(2.544,1.237)--(2.544,1.238)--(2.544,1.239)--(2.544,1.240)%
  --(2.544,1.241)--(2.544,1.242)--(2.544,1.243)--(2.544,1.244)--(2.544,1.245)--(2.544,1.246)%
  --(2.544,1.247)--(2.544,1.248)--(2.544,1.249)--(2.544,1.250)--(2.544,1.251)--(2.544,1.252)%
  --(2.544,1.253)--(2.544,1.254)--(2.544,1.255)--(2.544,1.256)--(2.544,1.257)--(2.544,1.258)%
  --(2.544,1.259)--(2.544,1.260)--(2.544,1.261)--(2.544,1.262)--(2.544,1.263)--(2.544,1.264)%
  --(2.544,1.265)--(2.544,1.266)--(2.544,1.267)--(2.544,1.268)--(2.544,1.269)--(2.544,1.270)%
  --(2.544,1.271)--(2.544,1.272)--(2.544,1.273)--(2.544,1.274)--(2.544,1.275)--(2.544,1.276)%
  --(2.544,1.277)--(2.545,1.277)--(2.545,1.278)--(2.545,1.279)--(2.545,1.280)--(2.545,1.281)%
  --(2.545,1.282)--(2.545,1.283)--(2.545,1.284)--(2.545,1.285)--(2.545,1.286)--(2.545,1.287)%
  --(2.545,1.288)--(2.545,1.289)--(2.545,1.290)--(2.545,1.291)--(2.545,1.292)--(2.545,1.293)%
  --(2.545,1.294)--(2.545,1.295)--(2.545,1.296)--(2.545,1.297)--(2.545,1.298)--(2.545,1.299)%
  --(2.545,1.300)--(2.545,1.301)--(2.545,1.302)--(2.545,1.303)--(2.545,1.304)--(2.545,1.305)%
  --(2.545,1.306)--(2.545,1.307)--(2.545,1.308)--(2.545,1.309)--(2.545,1.310)--(2.545,1.311)%
  --(2.545,1.312)--(2.545,1.313)--(2.545,1.314)--(2.545,1.315)--(2.545,1.316)--(2.545,1.317)%
  --(2.545,1.318)--(2.545,1.319)--(2.545,1.320)--(2.545,1.321)--(2.545,1.322)--(2.545,1.323)%
  --(2.545,1.324)--(2.545,1.325)--(2.545,1.326)--(2.545,1.327)--(2.545,1.328)--(2.545,1.329)%
  --(2.545,1.330)--(2.545,1.331)--(2.545,1.332)--(2.545,1.333)--(2.545,1.334)--(2.545,1.335)%
  --(2.545,1.336)--(2.545,1.337)--(2.545,1.338)--(2.545,1.339)--(2.545,1.340)--(2.545,1.341)%
  --(2.545,1.342)--(2.545,1.343)--(2.545,1.344)--(2.545,1.345)--(2.545,1.346)--(2.545,1.347)%
  --(2.545,1.348)--(2.545,1.349)--(2.545,1.350)--(2.545,1.351)--(2.545,1.352)--(2.545,1.353)%
  --(2.545,1.354)--(2.545,1.355)--(2.545,1.356)--(2.545,1.357)--(2.545,1.358)--(2.545,1.359)%
  --(2.545,1.360)--(2.545,1.361)--(2.545,1.362)--(2.545,1.363)--(2.545,1.364)--(2.545,1.365)%
  --(2.545,1.366)--(2.545,1.367)--(2.545,1.368)--(2.545,1.369)--(2.545,1.370)--(2.545,1.371)%
  --(2.545,1.372)--(2.545,1.373)--(2.545,1.374)--(2.545,1.375)--(2.545,1.376)--(2.545,1.377)%
  --(2.545,1.378)--(2.545,1.379)--(2.545,1.380)--(2.545,1.381)--(2.545,1.382)--(2.545,1.383)%
  --(2.545,1.384)--(2.545,1.385)--(2.545,1.386)--(2.545,1.387)--(2.545,1.388)--(2.545,1.389)%
  --(2.545,1.390)--(2.545,1.391)--(2.545,1.392)--(2.545,1.393)--(2.545,1.394)--(2.545,1.395)%
  --(2.545,1.396)--(2.545,1.397)--(2.545,1.398)--(2.545,1.399)--(2.545,1.400)--(2.545,1.401)%
  --(2.545,1.402)--(2.545,1.403)--(2.545,1.404)--(2.545,1.405)--(2.545,1.406)--(2.545,1.407)%
  --(2.545,1.408)--(2.545,1.409)--(2.545,1.410)--(2.545,1.411)--(2.545,1.412)--(2.545,1.413)%
  --(2.545,1.414)--(2.545,1.415)--(2.545,1.416)--(2.545,1.417)--(2.545,1.418)--(2.545,1.419)%
  --(2.545,1.420)--(2.545,1.421)--(2.545,1.422)--(2.545,1.423)--(2.545,1.424)--(2.545,1.425)%
  --(2.545,1.426)--(2.545,1.427)--(2.545,1.428)--(2.545,1.429)--(2.545,1.430)--(2.545,1.431)%
  --(2.545,1.432)--(2.545,1.433)--(2.545,1.434)--(2.545,1.435)--(2.545,1.436)--(2.545,1.437)%
  --(2.545,1.438)--(2.545,1.439)--(2.545,1.440)--(2.545,1.441)--(2.545,1.442)--(2.545,1.443)%
  --(2.545,1.444)--(2.545,1.445)--(2.545,1.446)--(2.545,1.447)--(2.545,1.448)--(2.545,1.449)%
  --(2.545,1.450)--(2.545,1.451)--(2.545,1.452)--(2.545,1.453)--(2.545,1.454)--(2.545,1.455)%
  --(2.545,1.456)--(2.545,1.457)--(2.545,1.458)--(2.545,1.459)--(2.545,1.460)--(2.545,1.461)%
  --(2.545,1.462)--(2.545,1.463)--(2.545,1.464)--(2.545,1.465)--(2.545,1.466)--(2.545,1.467)%
  --(2.545,1.468)--(2.545,1.469)--(2.545,1.470)--(2.545,1.471)--(2.545,1.472)--(2.545,1.473)%
  --(2.545,1.474)--(2.545,1.475)--(2.545,1.476)--(2.545,1.477)--(2.545,1.478)--(2.545,1.479)%
  --(2.545,1.480)--(2.545,1.481)--(2.545,1.482)--(2.545,1.483)--(2.545,1.484)--(2.545,1.485)%
  --(2.545,1.486)--(2.545,1.487)--(2.545,1.488)--(2.545,1.489)--(2.545,1.490)--(2.545,1.491)%
  --(2.545,1.492)--(2.545,1.493)--(2.545,1.494)--(2.545,1.495)--(2.545,1.496)--(2.545,1.497)%
  --(2.545,1.498)--(2.545,1.499)--(2.545,1.500)--(2.545,1.501)--(2.545,1.502)--(2.545,1.503)%
  --(2.545,1.504)--(2.545,1.505)--(2.545,1.506)--(2.545,1.507)--(2.545,1.508)--(2.545,1.509)%
  --(2.545,1.510)--(2.545,1.511)--(2.545,1.512)--(2.545,1.513)--(2.545,1.514)--(2.545,1.515)%
  --(2.545,1.516)--(2.545,1.517)--(2.545,1.518)--(2.545,1.519)--(2.545,1.520)--(2.545,1.521)%
  --(2.545,1.522)--(2.545,1.523)--(2.545,1.524)--(2.545,1.525)--(2.545,1.526)--(2.545,1.527)%
  --(2.545,1.528)--(2.545,1.529)--(2.545,1.530)--(2.545,1.531)--(2.545,1.532)--(2.545,1.533)%
  --(2.545,1.534)--(2.545,1.535)--(2.545,1.536)--(2.545,1.537)--(2.545,1.538)--(2.545,1.539)%
  --(2.545,1.540)--(2.545,1.541)--(2.545,1.542)--(2.545,1.543)--(2.545,1.544)--(2.545,1.545)%
  --(2.545,1.546)--(2.545,1.547)--(2.545,1.548)--(2.545,1.549)--(2.545,1.550)--(2.545,1.551)%
  --(2.545,1.552)--(2.545,1.553)--(2.545,1.554)--(2.545,1.555)--(2.545,1.556)--(2.545,1.557)%
  --(2.545,1.558)--(2.545,1.559)--(2.545,1.560)--(2.545,1.561)--(2.545,1.562)--(2.545,1.563)%
  --(2.545,1.564)--(2.545,1.565)--(2.545,1.566)--(2.545,1.567)--(2.545,1.568)--(2.545,1.569)%
  --(2.545,1.570)--(2.545,1.571)--(2.545,1.572)--(2.545,1.573)--(2.545,1.574)--(2.545,1.575)%
  --(2.545,1.576)--(2.545,1.577)--(2.545,1.578)--(2.545,1.579)--(2.545,1.580)--(2.545,1.581)%
  --(2.545,1.582)--(2.545,1.583)--(2.545,1.584)--(2.545,1.585)--(2.545,1.586)--(2.545,1.587)%
  --(2.545,1.588)--(2.545,1.589)--(2.545,1.590)--(2.545,1.591)--(2.545,1.592)--(2.545,1.593)%
  --(2.545,1.594)--(2.545,1.595)--(2.545,1.596)--(2.545,1.597)--(2.545,1.598)--(2.545,1.599)%
  --(2.545,1.600)--(2.545,1.601)--(2.545,1.602)--(2.545,1.603)--(2.545,1.604)--(2.545,1.605)%
  --(2.545,1.606)--(2.545,1.607)--(2.545,1.608)--(2.545,1.609)--(2.545,1.610)--(2.545,1.611)%
  --(2.545,1.612)--(2.545,1.613)--(2.545,1.614)--(2.545,1.615)--(2.545,1.616)--(2.545,1.617)%
  --(2.545,1.618)--(2.545,1.619)--(2.545,1.620)--(2.545,1.621)--(2.545,1.622)--(2.545,1.623)%
  --(2.545,1.624)--(2.545,1.625)--(2.545,1.626)--(2.545,1.627)--(2.545,1.628)--(2.545,1.629)%
  --(2.545,1.630)--(2.545,1.631)--(2.545,1.632)--(2.545,1.633)--(2.545,1.634)--(2.545,1.635)%
  --(2.545,1.636)--(2.545,1.637)--(2.545,1.638)--(2.545,1.639)--(2.545,1.640)--(2.545,1.641)%
  --(2.545,1.642)--(2.545,1.643)--(2.545,1.644)--(2.545,1.645)--(2.545,1.646)--(2.545,1.647)%
  --(2.545,1.648)--(2.545,1.649)--(2.545,1.650)--(2.545,1.651)--(2.545,1.652)--(2.545,1.653)%
  --(2.545,1.654)--(2.545,1.655)--(2.545,1.656)--(2.545,1.657)--(2.545,1.658)--(2.545,1.659)%
  --(2.545,1.660)--(2.545,1.661)--(2.545,1.662)--(2.546,1.663)--(2.546,1.664)--(2.546,1.665)%
  --(2.546,1.666)--(2.546,1.667)--(2.546,1.668)--(2.546,1.669)--(2.546,1.670)--(2.546,1.671)%
  --(2.546,1.672)--(2.546,1.673)--(2.546,1.674)--(2.546,1.675)--(2.546,1.676)--(2.546,1.677)%
  --(2.546,1.678)--(2.546,1.679)--(2.546,1.680)--(2.546,1.681)--(2.546,1.682)--(2.546,1.683)%
  --(2.546,1.684)--(2.546,1.685)--(2.546,1.686)--(2.546,1.687)--(2.546,1.688)--(2.546,1.689)%
  --(2.546,1.690)--(2.546,1.691)--(2.546,1.692)--(2.546,1.693)--(2.546,1.694)--(2.546,1.695)%
  --(2.546,1.696)--(2.546,1.697)--(2.546,1.698)--(2.546,1.699)--(2.546,1.700)--(2.546,1.701)%
  --(2.546,1.702)--(2.546,1.703)--(2.546,1.704)--(2.546,1.705)--(2.546,1.706)--(2.546,1.707)%
  --(2.546,1.708)--(2.546,1.709)--(2.546,1.710)--(2.546,1.711)--(2.546,1.712)--(2.546,1.713)%
  --(2.546,1.714)--(2.546,1.715)--(2.546,1.716)--(2.546,1.717)--(2.546,1.718)--(2.546,1.719)%
  --(2.546,1.720)--(2.546,1.721)--(2.546,1.722)--(2.546,1.723)--(2.546,1.724)--(2.546,1.725)%
  --(2.546,1.726)--(2.546,1.727)--(2.546,1.728)--(2.546,1.729)--(2.546,1.730)--(2.546,1.731)%
  --(2.546,1.732)--(2.546,1.733)--(2.546,1.734)--(2.546,1.735)--(2.546,1.736)--(2.546,1.737)%
  --(2.546,1.738)--(2.546,1.739)--(2.546,1.740)--(2.546,1.741)--(2.546,1.742)--(2.546,1.743)%
  --(2.546,1.744)--(2.546,1.745)--(2.546,1.746)--(2.546,1.747)--(2.546,1.748)--(2.546,1.749)%
  --(2.546,1.750)--(2.546,1.751)--(2.546,1.752)--(2.546,1.753)--(2.546,1.754)--(2.546,1.755)%
  --(2.546,1.756)--(2.546,1.757)--(2.546,1.758)--(2.546,1.759)--(2.546,1.760)--(2.546,1.761)%
  --(2.546,1.762)--(2.546,1.763)--(2.546,1.764)--(2.546,1.765)--(2.546,1.766)--(2.546,1.767)%
  --(2.546,1.768)--(2.546,1.769)--(2.546,1.770)--(2.546,1.771)--(2.546,1.772)--(2.546,1.773)%
  --(2.546,1.774)--(2.546,1.775)--(2.546,1.776)--(2.546,1.777)--(2.546,1.778)--(2.546,1.779)%
  --(2.546,1.780)--(2.546,1.781)--(2.546,1.782)--(2.546,1.783)--(2.546,1.784)--(2.546,1.785)%
  --(2.546,1.786)--(2.546,1.787)--(2.546,1.788)--(2.546,1.789)--(2.546,1.790)--(2.546,1.791)%
  --(2.546,1.792)--(2.546,1.793)--(2.546,1.794)--(2.546,1.795)--(2.546,1.796)--(2.546,1.797)%
  --(2.546,1.798)--(2.546,1.799)--(2.546,1.800)--(2.546,1.801)--(2.546,1.802)--(2.546,1.803)%
  --(2.546,1.804)--(2.546,1.805)--(2.546,1.806)--(2.546,1.807)--(2.546,1.808)--(2.546,1.809)%
  --(2.546,1.810)--(2.546,1.811)--(2.546,1.812)--(2.546,1.813)--(2.546,1.814)--(2.546,1.815)%
  --(2.546,1.816)--(2.546,1.817)--(2.546,1.818)--(2.546,1.819)--(2.546,1.820)--(2.546,1.821)%
  --(2.546,1.822)--(2.546,1.823)--(2.546,1.824)--(2.546,1.825)--(2.546,1.826)--(2.546,1.827)%
  --(2.546,1.828)--(2.546,1.829)--(2.546,1.830)--(2.546,1.831)--(2.546,1.832)--(2.546,1.833)%
  --(2.546,1.834)--(2.546,1.835)--(2.546,1.836)--(2.546,1.837)--(2.546,1.838)--(2.546,1.839)%
  --(2.546,1.840)--(2.546,1.841)--(2.546,1.842)--(2.546,1.843)--(2.546,1.844)--(2.546,1.845)%
  --(2.546,1.846)--(2.546,1.847)--(2.546,1.848)--(2.546,1.849)--(2.546,1.850)--(2.546,1.851)%
  --(2.546,1.852)--(2.546,1.853)--(2.546,1.854)--(2.546,1.855)--(2.546,1.856)--(2.546,1.857)%
  --(2.546,1.858)--(2.546,1.859)--(2.546,1.860)--(2.546,1.861)--(2.546,1.862)--(2.546,1.863)%
  --(2.546,1.864)--(2.546,1.865)--(2.546,1.866)--(2.546,1.867)--(2.546,1.868)--(2.546,1.869)%
  --(2.546,1.870)--(2.546,1.871)--(2.546,1.872)--(2.546,1.873)--(2.546,1.874)--(2.546,1.875)%
  --(2.546,1.876)--(2.546,1.877)--(2.546,1.878)--(2.546,1.879)--(2.546,1.880)--(2.546,1.881)%
  --(2.546,1.882)--(2.546,1.883)--(2.546,1.884)--(2.546,1.885)--(2.546,1.886)--(2.546,1.887)%
  --(2.546,1.888)--(2.546,1.889)--(2.546,1.890)--(2.546,1.891)--(2.546,1.892)--(2.546,1.893)%
  --(2.546,1.894)--(2.546,1.895)--(2.546,1.896)--(2.546,1.897)--(2.546,1.898)--(2.546,1.900)%
  --(2.546,1.902)--(2.546,1.903)--(2.546,1.906)--(2.546,1.908)--(2.546,1.912)--(2.546,1.914)%
  --(2.546,1.915)--(2.546,1.921)--(2.546,1.923)--(2.546,1.925)--(2.546,1.934)--(2.546,1.935)%
  --(2.546,1.937)--(2.546,1.947)--(2.546,1.948)--(2.546,1.962)--(2.546,1.963)--(2.546,1.979)%
  --(2.546,1.980)--(2.546,1.997)--(2.546,1.999)--(2.546,2.001)--(2.546,2.016)--(2.546,2.019)%
  --(2.546,2.021)--(2.546,2.035)--(2.546,2.041)--(2.546,2.045)--(2.546,2.057)--(2.546,2.064)%
  --(2.546,2.069)--(2.546,2.077)--(2.546,2.085)--(2.546,2.092)--(2.546,2.099)--(2.546,2.107)%
  --(2.546,2.117)--(2.546,2.122)--(2.546,2.128)--(2.546,2.140)--(2.546,2.143)--(2.546,2.148)%
  --(2.546,2.161)--(2.546,2.163)--(2.546,2.165)--(2.546,2.178)--(2.546,2.179)--(2.546,2.180)%
  --(2.546,2.192)--(2.546,2.193)--(2.546,2.207)--(2.546,2.218)--(2.546,2.219)--(2.546,2.220)%
  --(2.546,2.228)--(2.546,2.230)--(2.546,2.231)--(2.546,2.237)--(2.546,2.238)--(2.546,2.241)%
  --(2.546,2.244)--(2.546,2.246)--(2.546,2.248)--(2.546,2.250)--(2.546,2.252)--(2.546,2.254)%
  --(2.546,2.255)--(2.546,2.256)--(2.546,2.257)--(2.546,2.258)--(2.546,2.259)--(2.546,2.260)%
  --(2.546,2.261)--(2.546,2.263)--(2.546,2.264)--(2.546,2.265)--(2.546,2.266)--(2.546,2.267)%
  --(2.546,2.268)--(2.546,2.269)--(2.546,2.270)--(2.546,2.271)--(2.546,2.272)--(2.546,2.273)%
  --(2.546,2.274)--(2.546,2.275)--(2.546,2.276)--(2.546,2.277)--(2.546,2.278)--(2.546,2.279)%
  --(2.546,2.280)--(2.546,2.281)--(2.546,2.282)--(2.546,2.283)--(2.546,2.284)--(2.546,2.285)%
  --(2.546,2.286)--(2.546,2.287)--(2.546,2.288)--(2.546,2.289)--(2.546,2.290)--(2.546,2.291)%
  --(2.546,2.292)--(2.546,2.293)--(2.546,2.294)--(2.546,2.295)--(2.546,2.297)--(2.546,2.298)%
  --(2.546,2.299)--(2.546,2.300)--(2.546,2.301)--(2.546,2.302)--(2.546,2.303)--(2.546,2.304)%
  --(2.546,2.305)--(2.546,2.306)--(2.546,2.307)--(2.546,2.308)--(2.546,2.309)--(2.546,2.310)%
  --(2.546,2.311)--(2.546,2.312)--(2.546,2.313)--(2.546,2.314)--(2.546,2.315)--(2.546,2.316)%
  --(2.546,2.317)--(2.546,2.318)--(2.546,2.319)--(2.546,2.320)--(2.546,2.321)--(2.546,2.322)%
  --(2.546,2.323)--(2.546,2.324)--(2.546,2.325)--(2.546,2.326)--(2.546,2.327)--(2.546,2.328)%
  --(2.546,2.329)--(2.546,2.330)--(2.546,2.331)--(2.546,2.332)--(2.546,2.333)--(2.546,2.334)%
  --(2.546,2.335)--(2.546,2.336)--(2.546,2.337)--(2.546,2.338)--(2.546,2.339)--(2.546,2.340)%
  --(2.546,2.341)--(2.546,2.342)--(2.546,2.343)--(2.546,2.344)--(2.546,2.345)--(2.546,2.346)%
  --(2.546,2.347)--(2.546,2.348)--(2.546,2.349)--(2.546,2.350)--(2.546,2.351)--(2.546,2.352)%
  --(2.546,2.353)--(2.546,2.354)--(2.546,2.355)--(2.546,2.356)--(2.546,2.357)--(2.546,2.358)%
  --(2.546,2.359)--(2.546,2.360)--(2.546,2.361)--(2.546,2.362)--(2.546,2.363)--(2.546,2.364)%
  --(2.546,2.365)--(2.546,2.366)--(2.546,2.367)--(2.546,2.368)--(2.546,2.369)--(2.546,2.370)%
  --(2.546,2.371)--(2.546,2.372)--(2.546,2.373)--(2.546,2.374)--(2.546,2.375)--(2.546,2.376)%
  --(2.546,2.377)--(2.546,2.378)--(2.546,2.379)--(2.546,2.380)--(2.546,2.381)--(2.546,2.382)%
  --(2.546,2.383)--(2.546,2.384)--(2.546,2.385)--(2.546,2.386)--(2.546,2.387)--(2.546,2.388)%
  --(2.546,2.389)--(2.546,2.390)--(2.546,2.391)--(2.546,2.392)--(2.546,2.393)--(2.546,2.394)%
  --(2.546,2.395)--(2.546,2.396)--(2.546,2.397)--(2.546,2.398)--(2.546,2.399)--(2.546,2.400)%
  --(2.546,2.401)--(2.546,2.402)--(2.546,2.403)--(2.546,2.404)--(2.546,2.405)--(2.546,2.406)%
  --(2.546,2.407)--(2.546,2.408)--(2.546,2.409)--(2.546,2.410)--(2.546,2.411)--(2.546,2.412)%
  --(2.546,2.413)--(2.546,2.414)--(2.546,2.415)--(2.546,2.416)--(2.546,2.417)--(2.546,2.418)%
  --(2.546,2.419)--(2.546,2.420)--(2.546,2.421)--(2.546,2.422)--(2.546,2.423)--(2.546,2.424)%
  --(2.546,2.425)--(2.546,2.426)--(2.546,2.427)--(2.546,2.428)--(2.546,2.429)--(2.546,2.430)%
  --(2.546,2.431)--(2.546,2.432)--(2.546,2.433)--(2.546,2.434)--(2.546,2.435)--(2.546,2.436)%
  --(2.546,2.437)--(2.546,2.438)--(2.546,2.439)--(2.546,2.440)--(2.546,2.441)--(2.546,2.442)%
  --(2.546,2.443)--(2.546,2.444)--(2.546,2.445)--(2.546,2.446)--(2.546,2.447)--(2.546,2.448)%
  --(2.546,2.449)--(2.546,2.450)--(2.546,2.451)--(2.546,2.452)--(2.546,2.453)--(2.546,2.454)%
  --(2.546,2.455)--(2.546,2.456)--(2.546,2.457)--(2.546,2.458)--(2.546,2.459)--(2.546,2.460)%
  --(2.546,2.461)--(2.546,2.462)--(2.546,2.463)--(2.546,2.464)--(2.546,2.465)--(2.546,2.466)%
  --(2.546,2.467)--(2.546,2.468)--(2.546,2.469)--(2.546,2.470)--(2.546,2.471)--(2.546,2.472)%
  --(2.546,2.473)--(2.546,2.474)--(2.546,2.475)--(2.546,2.476)--(2.546,2.477)--(2.546,2.478)%
  --(2.546,2.479)--(2.546,2.480)--(2.546,2.481)--(2.546,2.482)--(2.546,2.483)--(2.546,2.484)%
  --(2.546,2.485)--(2.546,2.486)--(2.546,2.487)--(2.546,2.488)--(2.546,2.489)--(2.546,2.490)%
  --(2.546,2.491)--(2.546,2.492)--(2.546,2.493)--(2.546,2.494)--(2.546,2.495)--(2.546,2.496)%
  --(2.546,2.497)--(2.546,2.498)--(2.546,2.499)--(2.546,2.500)--(2.546,2.501)--(2.546,2.502)%
  --(2.546,2.503)--(2.546,2.504)--(2.546,2.505)--(2.546,2.506)--(2.546,2.507)--(2.546,2.508)%
  --(2.546,2.509)--(2.546,2.510)--(2.546,2.511)--(2.546,2.512)--(2.546,2.513)--(2.546,2.514)%
  --(2.546,2.515)--(2.546,2.516)--(2.546,2.517)--(2.546,2.518)--(2.546,2.519)--(2.546,2.520)%
  --(2.546,2.521)--(2.546,2.522)--(2.546,2.523)--(2.546,2.524)--(2.546,2.525)--(2.546,2.526)%
  --(2.546,2.527)--(2.546,2.528)--(2.546,2.529)--(2.546,2.530)--(2.546,2.531)--(2.546,2.532)%
  --(2.546,2.533)--(2.546,2.534)--(2.546,2.535)--(2.546,2.536)--(2.546,2.537)--(2.546,2.538)%
  --(2.546,2.539)--(2.546,2.540)--(2.546,2.541)--(2.546,2.542)--(2.546,2.543)--(2.546,2.544)%
  --(2.546,2.545)--(2.546,2.546)--(2.546,2.547)--(2.546,2.548)--(2.546,2.549)--(2.546,2.550)%
  --(2.546,2.551)--(2.546,2.552)--(2.546,2.553)--(2.546,2.554)--(2.546,2.555)--(2.546,2.556)%
  --(2.546,2.557)--(2.546,2.558)--(2.546,2.559)--(2.546,2.560)--(2.546,2.561)--(2.546,2.562)%
  --(2.546,2.563)--(2.546,2.564)--(2.546,2.565)--(2.546,2.566)--(2.546,2.567)--(2.546,2.568)%
  --(2.546,2.569)--(2.546,2.570)--(2.546,2.571)--(2.546,2.572)--(2.546,2.573)--(2.546,2.574)%
  --(2.546,2.575)--(2.546,2.576)--(2.546,2.577)--(2.546,2.578)--(2.546,2.579)--(2.546,2.580)%
  --(2.546,2.581)--(2.546,2.582)--(2.546,2.583)--(2.546,2.584)--(2.546,2.585)--(2.546,2.586)%
  --(2.546,2.587)--(2.546,2.588)--(2.546,2.589)--(2.546,2.590)--(2.546,2.591)--(2.546,2.592)%
  --(2.546,2.593)--(2.546,2.594)--(2.546,2.595)--(2.546,2.596)--(2.546,2.597)--(2.546,2.598)%
  --(2.546,2.599)--(2.546,2.600)--(2.546,2.601)--(2.546,2.602)--(2.546,2.603)--(2.546,2.604)%
  --(2.546,2.605)--(2.546,2.606)--(2.546,2.607)--(2.546,2.608)--(2.546,2.609)--(2.546,2.610)%
  --(2.546,2.611)--(2.546,2.612)--(2.546,2.613)--(2.546,2.614)--(2.546,2.615)--(2.546,2.616)%
  --(2.546,2.617)--(2.546,2.618)--(2.546,2.619)--(2.546,2.620)--(2.546,2.621)--(2.546,2.622)%
  --(2.546,2.623)--(2.546,2.624)--(2.546,2.625)--(2.546,2.626)--(2.546,2.627)--(2.546,2.628)%
  --(2.546,2.629)--(2.546,2.630)--(2.546,2.631)--(2.546,2.632)--(2.546,2.633)--(2.546,2.634)%
  --(2.546,2.635)--(2.546,2.636)--(2.546,2.637)--(2.546,2.638)--(2.546,2.639)--(2.546,2.640)%
  --(2.546,2.641)--(2.546,2.642)--(2.546,2.643)--(2.546,2.644)--(2.546,2.645)--(2.546,2.646)%
  --(2.546,2.647)--(2.546,2.648)--(2.546,2.649)--(2.546,2.650)--(2.546,2.651)--(2.546,2.652)%
  --(2.546,2.653)--(2.546,2.654)--(2.546,2.655)--(2.546,2.656)--(2.546,2.657)--(2.546,2.658)%
  --(2.546,2.659)--(2.546,2.660)--(2.546,2.661)--(2.546,2.662)--(2.546,2.663)--(2.546,2.664)%
  --(2.546,2.665)--(2.546,2.666)--(2.546,2.667)--(2.546,2.668)--(2.546,2.669)--(2.546,2.670)%
  --(2.546,2.671)--(2.546,2.672)--(2.546,2.673)--(2.546,2.674)--(2.546,2.675)--(2.546,2.676)%
  --(2.546,2.677)--(2.546,2.678)--(2.546,2.679)--(2.546,2.680)--(2.546,2.681)--(2.546,2.682)%
  --(2.546,2.683)--(2.546,2.684)--(2.546,2.685)--(2.546,2.686)--(2.546,2.687)--(2.546,2.688)%
  --(2.546,2.689)--(2.546,2.690)--(2.546,2.691)--(2.546,2.692)--(2.546,2.693)--(2.546,2.694)%
  --(2.546,2.695)--(2.546,2.696)--(2.546,2.697)--(2.546,2.698)--(2.546,2.699)--(2.546,2.700)%
  --(2.546,2.701)--(2.546,2.702)--(2.546,2.703)--(2.546,2.704)--(2.546,2.705)--(2.546,2.706)%
  --(2.546,2.707)--(2.546,2.708)--(2.546,2.709)--(2.546,2.710)--(2.546,2.711)--(2.546,2.712)%
  --(2.546,2.713)--(2.546,2.714)--(2.546,2.715)--(2.546,2.716)--(2.546,2.717)--(2.546,2.718)%
  --(2.546,2.719)--(2.546,2.720)--(2.546,2.721)--(2.546,2.722)--(2.546,2.723)--(2.546,2.724)%
  --(2.546,2.725)--(2.546,2.726)--(2.546,2.727)--(2.546,2.728)--(2.546,2.729)--(2.546,2.730)%
  --(2.546,2.731)--(2.546,2.732)--(2.546,2.733)--(2.546,2.734)--(2.546,2.735)--(2.546,2.736)%
  --(2.546,2.737)--(2.546,2.738)--(2.546,2.739)--(2.546,2.740)--(2.546,2.741)--(2.546,2.742)%
  --(2.546,2.743)--(2.546,2.744)--(2.546,2.745)--(2.546,2.746)--(2.546,2.747)--(2.546,2.748)%
  --(2.546,2.749)--(2.546,2.750)--(2.546,2.751)--(2.546,2.752)--(2.546,2.753)--(2.546,2.754)%
  --(2.546,2.755)--(2.546,2.756)--(2.546,2.757)--(2.546,2.758)--(2.546,2.759)--(2.546,2.760)%
  --(2.546,2.761)--(2.546,2.762)--(2.546,2.763)--(2.546,2.764)--(2.546,2.765)--(2.546,2.766)%
  --(2.546,2.767)--(2.546,2.768)--(2.546,2.769)--(2.546,2.770)--(2.546,2.771)--(2.546,2.772)%
  --(2.546,2.773)--(2.546,2.774)--(2.546,2.775)--(2.546,2.776)--(2.546,2.777)--(2.546,2.778)%
  --(2.546,2.779)--(2.546,2.780)--(2.546,2.781)--(2.546,2.782)--(2.546,2.783)--(2.546,2.784)%
  --(2.546,2.785)--(2.546,2.786)--(2.546,2.787)--(2.546,2.788)--(2.546,2.789)--(2.546,2.790)%
  --(2.546,2.791)--(2.546,2.792)--(2.546,2.793)--(2.546,2.794)--(2.546,2.795)--(2.546,2.796)%
  --(2.546,2.797)--(2.546,2.798)--(2.546,2.799)--(2.546,2.800)--(2.546,2.801)--(2.546,2.802)%
  --(2.546,2.803)--(2.546,2.804)--(2.546,2.805)--(2.546,2.806)--(2.546,2.807)--(2.546,2.808)%
  --(2.546,2.809)--(2.546,2.810)--(2.546,2.811)--(2.546,2.812)--(2.546,2.813)--(2.546,2.814)%
  --(2.546,2.815)--(2.546,2.816)--(2.546,2.817)--(2.546,2.818)--(2.546,2.819)--(2.546,2.820)%
  --(2.546,2.821)--(2.546,2.822)--(2.546,2.823)--(2.546,2.824)--(2.546,2.825)--(2.546,2.826)%
  --(2.546,2.827)--(2.547,2.827)--(2.547,2.828)--(2.547,2.829)--(2.547,2.830)--(2.547,2.831)%
  --(2.547,2.832)--(2.547,2.833)--(2.547,2.834)--(2.547,2.835)--(2.547,2.836)--(2.547,2.837)%
  --(2.547,2.838)--(2.547,2.839)--(2.547,2.840)--(2.547,2.841)--(2.547,2.842)--(2.547,2.843)%
  --(2.547,2.844)--(2.547,2.845)--(2.547,2.846)--(2.547,2.847)--(2.547,2.848)--(2.547,2.849)%
  --(2.547,2.850)--(2.547,2.851)--(2.547,2.852)--(2.547,2.853)--(2.547,2.854)--(2.547,2.855)%
  --(2.547,2.856)--(2.547,2.857)--(2.547,2.858)--(2.547,2.859)--(2.547,2.860)--(2.547,2.861)%
  --(2.547,2.862)--(2.547,2.863)--(2.547,2.864)--(2.547,2.865)--(2.547,2.866)--(2.547,2.867)%
  --(2.547,2.868)--(2.547,2.869)--(2.547,2.870)--(2.547,2.871)--(2.547,2.872)--(2.547,2.873)%
  --(2.547,2.874)--(2.547,2.875)--(2.547,2.876)--(2.547,2.877)--(2.547,2.878)--(2.547,2.879)%
  --(2.547,2.880)--(2.547,2.881)--(2.547,2.882)--(2.547,2.883)--(2.547,2.884)--(2.547,2.885)%
  --(2.547,2.886)--(2.547,2.887)--(2.547,2.888)--(2.547,2.889)--(2.547,2.890)--(2.547,2.891)%
  --(2.547,2.892)--(2.547,2.893)--(2.547,2.894)--(2.547,2.895)--(2.547,2.896)--(2.547,2.897)%
  --(2.547,2.898)--(2.547,2.899)--(2.547,2.900)--(2.547,2.901)--(2.547,2.902)--(2.547,2.903)%
  --(2.547,2.904)--(2.547,2.905)--(2.547,2.906)--(2.547,2.907)--(2.547,2.908)--(2.547,2.909)%
  --(2.547,2.910)--(2.547,2.911)--(2.547,2.912)--(2.547,2.913)--(2.547,2.914)--(2.547,2.915)%
  --(2.547,2.916)--(2.547,2.917)--(2.547,2.918)--(2.547,2.919)--(2.547,2.920)--(2.547,2.921)%
  --(2.547,2.922)--(2.547,2.923)--(2.547,2.924)--(2.547,2.925)--(2.547,2.926)--(2.547,2.927)%
  --(2.547,2.928)--(2.547,2.929)--(2.547,2.930)--(2.547,2.931)--(2.547,2.932)--(2.547,2.933)%
  --(2.547,2.934)--(2.547,2.935)--(2.547,2.936)--(2.547,2.937)--(2.547,2.938)--(2.547,2.939)%
  --(2.547,2.940)--(2.547,2.941)--(2.547,2.942)--(2.547,2.943)--(2.547,2.944)--(2.547,2.945)%
  --(2.547,2.946)--(2.547,2.947)--(2.547,2.948)--(2.547,2.949)--(2.548,2.949)--(2.548,2.950)%
  --(2.548,2.951)--(2.548,2.952)--(2.548,2.953)--(2.548,2.954)--(2.548,2.955)--(2.548,2.956)%
  --(2.548,2.957)--(2.548,2.958)--(2.548,2.959)--(2.548,2.960)--(2.548,2.961)--(2.548,2.962)%
  --(2.548,2.963)--(2.548,2.964)--(2.548,2.965)--(2.548,2.966)--(2.548,2.967)--(2.548,2.968)%
  --(2.548,2.969)--(2.548,2.970)--(2.548,2.971)--(2.548,2.972)--(2.548,2.973)--(2.548,2.974)%
  --(2.548,2.975)--(2.548,2.976)--(2.548,2.977)--(2.548,2.978)--(2.548,2.979)--(2.548,2.980)%
  --(2.548,2.981)--(2.548,2.982)--(2.548,2.983)--(2.548,2.984)--(2.548,2.985)--(2.548,2.986)%
  --(2.548,2.987)--(2.548,2.988)--(2.548,2.989)--(2.548,2.990)--(2.548,2.992)--(2.548,2.994)%
  --(2.548,2.995)--(2.548,2.996)--(2.548,2.998)--(2.548,2.999)--(2.548,3.000)--(2.548,3.001)%
  --(2.548,3.002)--(2.548,3.003)--(2.548,3.004)--(2.548,3.005)--(2.548,3.006)--(2.548,3.007)%
  --(2.548,3.008)--(2.548,3.009)--(2.548,3.010)--(2.548,3.011)--(2.548,3.012)--(2.548,3.013)%
  --(2.548,3.014)--(2.548,3.015)--(2.548,3.016)--(2.548,3.017)--(2.548,3.018)--(2.548,3.019)%
  --(2.548,3.020)--(2.548,3.021)--(2.548,3.022)--(2.548,3.023)--(2.548,3.024)--(2.548,3.025)%
  --(2.548,3.026)--(2.548,3.027)--(2.548,3.028)--(2.548,3.029)--(2.548,3.030)--(2.548,3.031)%
  --(2.548,3.032)--(2.548,3.033)--(2.548,3.034)--(2.548,3.035)--(2.548,3.036)--(2.548,3.037)%
  --(2.548,3.038)--(2.548,3.039)--(2.548,3.040)--(2.548,3.041)--(2.548,3.042)--(2.548,3.043)%
  --(2.548,3.044)--(2.548,3.045)--(2.549,3.045)--(2.549,3.046)--(2.549,3.047)--(2.549,3.048)%
  --(2.549,3.049)--(2.549,3.050)--(2.550,3.050)--(2.551,3.050)--(2.552,3.050)--(2.553,3.050)%
  --(2.554,3.050)--(2.555,3.050)--(2.556,3.050)--(2.557,3.050)--(2.558,3.050)--(2.559,3.050)%
  --(2.560,3.050)--(2.561,3.050)--(2.562,3.050)--(2.563,3.050)--(2.564,3.050)--(2.565,3.050)%
  --(2.566,3.050)--(2.567,3.050)--(2.568,3.050)--(2.569,3.050)--(2.570,3.050)--(2.571,3.050)%
  --(2.572,3.050)--(2.573,3.050)--(2.574,3.050)--(2.575,3.050)--(2.576,3.050)--(2.577,3.050)%
  --(2.578,3.050)--(2.579,3.050)--(2.580,3.050)--(2.581,3.050)--(2.582,3.050)--(2.583,3.050)%
  --(2.584,3.050)--(2.585,3.050)--(2.586,3.050)--(2.587,3.050)--(2.588,3.050)--(2.589,3.050)%
  --(2.590,3.050)--(2.591,3.050)--(2.592,3.050)--(2.592,3.051)--(2.592,3.052)--(2.592,3.053)%
  --(2.593,3.053)--(2.593,3.054)--(2.593,3.055)--(2.593,3.056)--(2.593,3.057)--(2.593,3.058)%
  --(2.593,3.059)--(2.593,3.060)--(2.593,3.061)--(2.593,3.062)--(2.593,3.063)--(2.593,3.064)%
  --(2.593,3.065)--(2.593,3.066)--(2.593,3.067)--(2.593,3.068)--(2.593,3.069)--(2.593,3.070)%
  --(2.593,3.071)--(2.593,3.072)--(2.593,3.073)--(2.593,3.074)--(2.593,3.075)--(2.593,3.076)%
  --(2.593,3.077)--(2.593,3.078)--(2.593,3.079)--(2.593,3.080)--(2.594,3.080)--(2.594,3.081)%
  --(2.594,3.082)--(2.595,3.082)--(2.597,3.082)--(2.598,3.082)--(2.599,3.082)--(2.600,3.082)%
  --(2.601,3.082)--(2.602,3.082)--(2.603,3.082)--(2.604,3.082)--(2.605,3.082)--(2.606,3.082)%
  --(2.607,3.082)--(2.608,3.082)--(2.609,3.082)--(2.611,3.082)--(2.612,3.082)--(2.614,3.082)%
  --(2.615,3.082)--(2.616,3.082)--(2.617,3.082)--(2.618,3.082)--(2.621,3.082)--(2.622,3.082)%
  --(2.624,3.082)--(2.625,3.082)--(2.626,3.082)--(2.627,3.082)--(2.628,3.082)--(2.629,3.082)%
  --(2.631,3.082)--(2.632,3.082)--(2.633,3.082)--(2.634,3.082)--(2.637,3.082)--(2.638,3.082)%
  --(2.639,3.082)--(2.642,3.082)--(2.643,3.082)--(2.645,3.082)--(2.647,3.082)--(2.649,3.082)%
  --(2.651,3.082)--(2.652,3.082)--(2.653,3.082)--(2.655,3.082)--(2.656,3.082)--(2.657,3.082)%
  --(2.660,3.082)--(2.661,3.082)--(2.662,3.082)--(2.663,3.082)--(2.664,3.082)--(2.667,3.082)%
  --(2.673,3.082)--(2.674,3.082)--(2.675,3.082)--(2.676,3.082)--(2.677,3.082)--(2.681,3.082)%
  --(2.682,3.082)--(2.683,3.082)--(2.686,3.082)--(2.687,3.082)--(2.689,3.082)--(2.692,3.082)%
  --(2.694,3.082)--(2.697,3.082)--(2.701,3.082)--(2.705,3.082)--(2.708,3.082)--(2.709,3.082)%
  --(2.715,3.082)--(2.716,3.082)--(2.717,3.082)--(2.720,3.082)--(2.723,3.082)--(2.724,3.082)%
  --(2.725,3.082)--(2.726,3.082)--(2.728,3.082)--(2.729,3.082)--(2.730,3.082)--(2.731,3.082)%
  --(2.732,3.082)--(2.734,3.082)--(2.735,3.082)--(2.740,3.082)--(2.741,3.082)--(2.742,3.082)%
  --(2.743,3.082)--(2.744,3.082)--(2.747,3.082)--(2.749,3.082)--(2.750,3.082)--(2.751,3.082)%
  --(2.752,3.082)--(2.754,3.082)--(2.756,3.082)--(2.757,3.082)--(2.759,3.082)--(2.762,3.082)%
  --(2.763,3.082)--(2.765,3.082)--(2.767,3.082)--(2.768,3.082)--(2.769,3.082)--(2.770,3.082)%
  --(2.771,3.082)--(2.772,3.082)--(2.773,3.082)--(2.774,3.082)--(2.775,3.082)--(2.776,3.082)%
  --(2.779,3.082)--(2.781,3.082)--(2.785,3.082)--(2.787,3.082)--(2.789,3.082)--(2.790,3.082)%
  --(2.791,3.082)--(2.792,3.082)--(2.795,3.082)--(2.797,3.082)--(2.798,3.082)--(2.799,3.082)%
  --(2.800,3.082)--(2.801,3.082)--(2.803,3.082)--(2.804,3.082)--(2.805,3.082)--(2.808,3.082)%
  --(2.810,3.082)--(2.811,3.082)--(2.812,3.082)--(2.813,3.082)--(2.814,3.082)--(2.815,3.082)%
  --(2.816,3.082)--(2.817,3.082)--(2.818,3.082)--(2.820,3.082)--(2.824,3.082)--(2.826,3.082)%
  --(2.828,3.082)--(2.829,3.082)--(2.830,3.082)--(2.831,3.082)--(2.834,3.082)--(2.835,3.082)%
  --(2.836,3.082)--(2.838,3.082)--(2.840,3.082)--(2.840,3.083)--(2.841,3.083)--(2.843,3.083)%
  --(2.844,3.083)--(2.845,3.083)--(2.847,3.083)--(2.849,3.083)--(2.850,3.083)--(2.851,3.083)%
  --(2.852,3.083)--(2.853,3.083)--(2.854,3.083)--(2.856,3.083)--(2.859,3.083)--(2.860,3.083)%
  --(2.862,3.083)--(2.864,3.083)--(2.865,3.083)--(2.866,3.083)--(2.867,3.083)--(2.872,3.083)%
  --(2.874,3.083)--(2.875,3.083)--(2.876,3.083)--(2.877,3.083)--(2.878,3.083)--(2.879,3.083)%
  --(2.881,3.083)--(2.882,3.083)--(2.884,3.083)--(2.886,3.083)--(2.887,3.083)--(2.888,3.083)%
  --(2.889,3.083)--(2.890,3.083)--(2.891,3.083)--(2.897,3.083)--(2.902,3.083)--(2.903,3.083)%
  --(2.905,3.083)--(2.909,3.083)--(2.910,3.083)--(2.912,3.083)--(2.913,3.083)--(2.914,3.083)%
  --(2.915,3.083)--(2.916,3.083)--(2.918,3.083)--(2.919,3.083)--(2.921,3.083)--(2.922,3.083)%
  --(2.923,3.083)--(2.924,3.083)--(2.925,3.083)--(2.928,3.083)--(2.929,3.083)--(2.931,3.083)%
  --(2.934,3.083)--(2.938,3.083)--(2.940,3.083)--(2.941,3.083)--(2.944,3.083)--(2.945,3.083)%
  --(2.947,3.083)--(2.949,3.083)--(2.951,3.083)--(2.952,3.083)--(2.955,3.083)--(2.956,3.083)%
  --(2.957,3.083)--(2.958,3.083)--(2.962,3.083)--(2.964,3.083)--(2.965,3.083)--(2.966,3.083)%
  --(2.967,3.083)--(2.968,3.083)--(2.969,3.083)--(2.970,3.083)--(2.972,3.083)--(2.973,3.083)%
  --(2.974,3.083)--(2.975,3.083)--(2.976,3.083)--(2.977,3.083)--(2.978,3.083)--(2.979,3.083)%
  --(2.982,3.083)--(2.983,3.083)--(2.984,3.083)--(2.985,3.083)--(2.989,3.083)--(2.990,3.083)%
  --(2.991,3.083)--(2.993,3.083)--(2.994,3.083)--(2.998,3.083)--(2.999,3.083)--(3.000,3.083)%
  --(3.001,3.083)--(3.003,3.083)--(3.004,3.083)--(3.005,3.083)--(3.006,3.083)--(3.009,3.083)%
  --(3.010,3.083)--(3.011,3.083)--(3.012,3.083)--(3.013,3.083)--(3.014,3.083)--(3.015,3.083)%
  --(3.016,3.083)--(3.017,3.083)--(3.019,3.083)--(3.027,3.083)--(3.028,3.083)--(3.029,3.083)%
  --(3.032,3.083)--(3.036,3.083)--(3.037,3.083)--(3.038,3.083)--(3.042,3.083)--(3.044,3.083)%
  --(3.045,3.083)--(3.047,3.083)--(3.048,3.083)--(3.051,3.083)--(3.052,3.083)--(3.053,3.083)%
  --(3.054,3.083)--(3.055,3.083)--(3.056,3.083)--(3.057,3.083)--(3.059,3.083)--(3.062,3.083)%
  --(3.065,3.083)--(3.066,3.083)--(3.067,3.083)--(3.068,3.083)--(3.069,3.083)--(3.070,3.083)%
  --(3.072,3.083)--(3.073,3.083)--(3.074,3.083)--(3.075,3.083)--(3.078,3.083)--(3.082,3.083)%
  --(3.083,3.083)--(3.084,3.083)--(3.086,3.083)--(3.087,3.083)--(3.088,3.083)--(3.093,3.083)%
  --(3.094,3.083)--(3.096,3.083)--(3.097,3.083)--(3.098,3.083)--(3.099,3.083)--(3.100,3.083)%
  --(3.101,3.083)--(3.102,3.083)--(3.105,3.083)--(3.106,3.083)--(3.107,3.083)--(3.108,3.083)%
  --(3.110,3.083)--(3.112,3.083)--(3.117,3.083)--(3.118,3.083)--(3.122,3.083)--(3.124,3.083)%
  --(3.126,3.083)--(3.128,3.083)--(3.129,3.083)--(3.130,3.083)--(3.131,3.083)--(3.132,3.083)%
  --(3.133,3.083)--(3.134,3.083)--(3.135,3.083)--(3.136,3.083)--(3.138,3.083)--(3.139,3.083)%
  --(3.141,3.083)--(3.142,3.083)--(3.145,3.083)--(3.146,3.083)--(3.147,3.083)--(3.149,3.083)%
  --(3.150,3.083)--(3.151,3.083)--(3.153,3.083)--(3.154,3.083)--(3.155,3.083)--(3.156,3.083)%
  --(3.158,3.083)--(3.159,3.083)--(3.163,3.083)--(3.164,3.083)--(3.165,3.083)--(3.166,3.083)%
  --(3.167,3.083)--(3.168,3.083)--(3.172,3.083)--(3.174,3.083)--(3.177,3.083)--(3.180,3.083)%
  --(3.181,3.083)--(3.182,3.083)--(3.184,3.083)--(3.185,3.083)--(3.187,3.083)--(3.188,3.083)%
  --(3.189,3.083)--(3.190,3.083)--(3.191,3.083)--(3.192,3.083)--(3.194,3.083)--(3.197,3.083)%
  --(3.200,3.083)--(3.204,3.083)--(3.205,3.083)--(3.206,3.083)--(3.207,3.083)--(3.209,3.083)%
  --(3.211,3.083)--(3.212,3.083)--(3.213,3.083)--(3.216,3.083)--(3.217,3.083)--(3.220,3.083)%
  --(3.221,3.083)--(3.222,3.083)--(3.224,3.083)--(3.226,3.083)--(3.227,3.083)--(3.229,3.083)%
  --(3.230,3.083)--(3.231,3.083)--(3.232,3.083)--(3.233,3.083)--(3.234,3.083)--(3.235,3.083)%
  --(3.237,3.083)--(3.238,3.083)--(3.239,3.083)--(3.240,3.083)--(3.241,3.083)--(3.244,3.083)%
  --(3.245,3.083)--(3.246,3.083)--(3.247,3.083)--(3.248,3.083)--(3.249,3.083)--(3.250,3.083)%
  --(3.251,3.083)--(3.252,3.083)--(3.254,3.083)--(3.255,3.083)--(3.256,3.083)--(3.257,3.083)%
  --(3.258,3.083)--(3.259,3.083)--(3.260,3.083)--(3.261,3.083)--(3.261,3.084)--(3.262,3.084)%
  --(3.262,3.085)--(3.262,3.086)--(3.262,3.087)--(3.262,3.088)--(3.262,3.089)--(3.262,3.090)%
  --(3.262,3.091)--(3.262,3.092)--(3.262,3.093)--(3.262,3.094)--(3.262,3.095)--(3.262,3.096)%
  --(3.262,3.097)--(3.263,3.097)--(3.263,3.098)--(3.263,3.099)--(3.263,3.100)--(3.263,3.101)%
  --(3.264,3.101)--(3.265,3.101)--(3.266,3.101)--(3.267,3.101)--(3.268,3.101)--(3.269,3.101)%
  --(3.270,3.101)--(3.271,3.101)--(3.272,3.101)--(3.273,3.101)--(3.274,3.101)--(3.275,3.101)%
  --(3.276,3.101)--(3.277,3.101)--(3.278,3.101)--(3.279,3.101)--(3.280,3.101)--(3.281,3.101)%
  --(3.282,3.101)--(3.283,3.101)--(3.284,3.101)--(3.285,3.101)--(3.285,3.102)--(3.286,3.102)%
  --(3.286,3.103)--(3.286,3.104)--(3.286,3.105)--(3.286,3.106)--(3.286,3.107)--(3.286,3.108)%
  --(3.286,3.109)--(3.286,3.110)--(3.286,3.111)--(3.286,3.112)--(3.286,3.113)--(3.286,3.114)%
  --(3.286,3.115)--(3.286,3.116)--(3.286,3.117)--(3.286,3.118)--(3.286,3.119)--(3.286,3.120)%
  --(3.286,3.121)--(3.286,3.122)--(3.286,3.123)--(3.286,3.124)--(3.286,3.125)--(3.286,3.126)%
  --(3.286,3.127)--(3.286,3.128)--(3.286,3.129)--(3.286,3.130)--(3.286,3.131)--(3.286,3.132)%
  --(3.286,3.133)--(3.286,3.134)--(3.286,3.135)--(3.286,3.136)--(3.286,3.137)--(3.286,3.138)%
  --(3.286,3.139)--(3.286,3.140)--(3.286,3.141)--(3.287,3.141)--(3.287,3.142)--(3.287,3.143)%
  --(3.287,3.144)--(3.287,3.145)--(3.287,3.146)--(3.287,3.147)--(3.287,3.148)--(3.287,3.149)%
  --(3.287,3.150)--(3.287,3.151)--(3.287,3.152)--(3.287,3.153)--(3.287,3.154)--(3.287,3.155)%
  --(3.287,3.156)--(3.287,3.157)--(3.287,3.158)--(3.287,3.159)--(3.287,3.160)--(3.287,3.161)%
  --(3.287,3.162)--(3.287,3.163)--(3.287,3.164)--(3.287,3.165)--(3.287,3.166)--(3.287,3.167)%
  --(3.287,3.168)--(3.287,3.169)--(3.287,3.170)--(3.287,3.171)--(3.287,3.172)--(3.287,3.173)%
  --(3.287,3.174)--(3.287,3.175)--(3.287,3.176)--(3.287,3.177)--(3.287,3.178)--(3.287,3.179)%
  --(3.287,3.180)--(3.287,3.181)--(3.287,3.182)--(3.287,3.183)--(3.287,3.184)--(3.287,3.185)%
  --(3.287,3.186)--(3.287,3.187)--(3.287,3.188)--(3.287,3.189)--(3.287,3.190)--(3.287,3.191)%
  --(3.287,3.192)--(3.287,3.193)--(3.287,3.194)--(3.287,3.195)--(3.287,3.196)--(3.287,3.197)%
  --(3.287,3.198)--(3.287,3.199)--(3.287,3.200)--(3.287,3.201)--(3.287,3.202)--(3.287,3.203)%
  --(3.287,3.204)--(3.287,3.205)--(3.287,3.206)--(3.287,3.207)--(3.287,3.208)--(3.287,3.209)%
  --(3.287,3.210)--(3.287,3.211)--(3.287,3.212)--(3.287,3.213)--(3.287,3.214)--(3.287,3.215)%
  --(3.287,3.216)--(3.287,3.217)--(3.287,3.218)--(3.287,3.219)--(3.287,3.220)--(3.287,3.221)%
  --(3.287,3.222)--(3.287,3.223)--(3.287,3.224)--(3.287,3.225)--(3.287,3.226)--(3.287,3.227)%
  --(3.287,3.228)--(3.287,3.229)--(3.287,3.230)--(3.287,3.231)--(3.287,3.232)--(3.287,3.233)%
  --(3.287,3.234)--(3.287,3.235)--(3.287,3.236)--(3.287,3.237)--(3.287,3.238)--(3.287,3.239)%
  --(3.287,3.240)--(3.287,3.241)--(3.287,3.242)--(3.287,3.243)--(3.287,3.244)--(3.287,3.245)%
  --(3.287,3.246)--(3.287,3.247)--(3.287,3.248)--(3.287,3.249)--(3.287,3.250)--(3.287,3.251)%
  --(3.287,3.252)--(3.287,3.253)--(3.287,3.254)--(3.287,3.255)--(3.287,3.256)--(3.287,3.257)%
  --(3.287,3.258)--(3.287,3.259)--(3.287,3.260)--(3.287,3.261)--(3.287,3.262)--(3.287,3.263)%
  --(3.287,3.264)--(3.287,3.265)--(3.287,3.266)--(3.287,3.267)--(3.287,3.268)--(3.287,3.269)%
  --(3.287,3.270)--(3.287,3.271)--(3.287,3.272)--(3.287,3.273)--(3.287,3.274)--(3.287,3.275)%
  --(3.287,3.276)--(3.287,3.277)--(3.287,3.278)--(3.287,3.279)--(3.287,3.280)--(3.287,3.281)%
  --(3.287,3.282)--(3.287,3.283)--(3.287,3.284)--(3.287,3.285)--(3.287,3.286)--(3.287,3.287)%
  --(3.287,3.288)--(3.287,3.289)--(3.287,3.290)--(3.287,3.291)--(3.287,3.292)--(3.287,3.293)%
  --(3.287,3.294)--(3.287,3.295)--(3.287,3.296)--(3.287,3.297)--(3.287,3.298)--(3.287,3.299)%
  --(3.287,3.300)--(3.287,3.301)--(3.287,3.302)--(3.287,3.303)--(3.287,3.304)--(3.287,3.305)%
  --(3.287,3.306)--(3.287,3.307)--(3.287,3.308)--(3.287,3.309)--(3.287,3.310)--(3.287,3.311)%
  --(3.287,3.312)--(3.287,3.313)--(3.287,3.314)--(3.287,3.315)--(3.287,3.316)--(3.287,3.317)%
  --(3.287,3.318)--(3.287,3.319)--(3.287,3.320)--(3.287,3.321)--(3.287,3.322)--(3.287,3.323)%
  --(3.287,3.324)--(3.287,3.325)--(3.287,3.326)--(3.287,3.327)--(3.287,3.328)--(3.287,3.329)%
  --(3.287,3.330)--(3.287,3.331)--(3.287,3.332)--(3.288,3.332)--(3.288,3.333)--(3.288,3.334)%
  --(3.288,3.335)--(3.288,3.336)--(3.288,3.337)--(3.288,3.338)--(3.288,3.339)--(3.288,3.340)%
  --(3.288,3.341)--(3.288,3.342)--(3.288,3.343)--(3.288,3.344)--(3.288,3.345)--(3.288,3.346)%
  --(3.288,3.347)--(3.288,3.348)--(3.288,3.349)--(3.288,3.350)--(3.288,3.351)--(3.288,3.352)%
  --(3.288,3.353)--(3.288,3.354)--(3.289,3.354)--(3.290,3.354)--(3.291,3.354)--(3.292,3.354)%
  --(3.293,3.354)--(3.294,3.354)--(3.295,3.354)--(3.296,3.354)--(3.297,3.354)--(3.298,3.354)%
  --(3.299,3.354)--(3.300,3.354)--(3.301,3.354)--(3.302,3.354)--(3.303,3.354)--(3.304,3.354)%
  --(3.305,3.354)--(3.306,3.354)--(3.307,3.354)--(3.308,3.354)--(3.309,3.354)--(3.310,3.354)%
  --(3.310,3.355)--(3.311,3.355)--(3.311,3.356)--(3.311,3.357)--(3.311,3.358)--(3.311,3.359)%
  --(3.311,3.360)--(3.312,3.360)--(3.313,3.360)--(3.314,3.360)--(3.315,3.360)--(3.316,3.360)%
  --(3.317,3.360)--(3.318,3.360)--(3.319,3.360)--(3.320,3.360)--(3.321,3.360)--(3.322,3.360)%
  --(3.323,3.360)--(3.324,3.360)--(3.325,3.360)--(3.326,3.360)--(3.327,3.360)--(3.328,3.360)%
  --(3.329,3.360)--(3.330,3.360)--(3.331,3.360)--(3.332,3.360)--(3.333,3.360)--(3.334,3.360)%
  --(3.335,3.360)--(3.338,3.360)--(3.341,3.360)--(3.342,3.360)--(3.344,3.360)--(3.346,3.360)%
  --(3.347,3.360)--(3.348,3.360)--(3.349,3.360)--(3.350,3.360)--(3.351,3.360)--(3.353,3.360)%
  --(3.354,3.360)--(3.357,3.360)--(3.358,3.360)--(3.359,3.360)--(3.361,3.360)--(3.364,3.360)%
  --(3.369,3.360)--(3.371,3.360)--(3.372,3.360)--(3.375,3.360)--(3.380,3.360)--(3.381,3.360)%
  --(3.382,3.360)--(3.383,3.360)--(3.384,3.360)--(3.385,3.360)--(3.386,3.360)--(3.389,3.360)%
  --(3.393,3.360)--(3.394,3.360)--(3.396,3.360)--(3.397,3.360)--(3.398,3.360)--(3.399,3.360)%
  --(3.400,3.360)--(3.401,3.360)--(3.402,3.360)--(3.403,3.360)--(3.404,3.360)--(3.407,3.360)%
  --(3.409,3.360)--(3.410,3.360)--(3.411,3.360)--(3.414,3.360)--(3.416,3.360)--(3.417,3.360)%
  --(3.418,3.360)--(3.420,3.360)--(3.421,3.360)--(3.422,3.360)--(3.423,3.360)--(3.424,3.360)%
  --(3.425,3.360)--(3.426,3.360)--(3.427,3.360)--(3.428,3.360)--(3.429,3.360)--(3.430,3.360)%
  --(3.431,3.360)--(3.433,3.360)--(3.435,3.360)--(3.436,3.360)--(3.437,3.360)--(3.440,3.360)%
  --(3.441,3.360)--(3.443,3.360)--(3.444,3.360)--(3.445,3.360)--(3.447,3.360)--(3.448,3.360)%
  --(3.449,3.360)--(3.450,3.360)--(3.451,3.360)--(3.452,3.360)--(3.453,3.360)--(3.455,3.360)%
  --(3.456,3.360)--(3.457,3.360)--(3.458,3.360)--(3.459,3.360)--(3.460,3.360)--(3.461,3.360)%
  --(3.462,3.360)--(3.465,3.360)--(3.466,3.360)--(3.468,3.360)--(3.469,3.360)--(3.470,3.360)%
  --(3.471,3.360)--(3.472,3.360)--(3.473,3.360)--(3.476,3.360)--(3.477,3.360)--(3.480,3.360)%
  --(3.481,3.360)--(3.482,3.360)--(3.484,3.360)--(3.485,3.360)--(3.487,3.360)--(3.488,3.360)%
  --(3.489,3.360)--(3.491,3.360)--(3.492,3.360)--(3.493,3.360)--(3.495,3.360)--(3.497,3.360)%
  --(3.499,3.360)--(3.501,3.360)--(3.502,3.360)--(3.503,3.360)--(3.504,3.360)--(3.505,3.360)%
  --(3.506,3.360)--(3.509,3.360)--(3.511,3.360)--(3.512,3.360)--(3.513,3.360)--(3.515,3.360)%
  --(3.518,3.360)--(3.519,3.360)--(3.520,3.360)--(3.521,3.360)--(3.522,3.360)--(3.523,3.360)%
  --(3.524,3.360)--(3.525,3.360)--(3.527,3.360)--(3.528,3.360)--(3.529,3.360)--(3.531,3.360)%
  --(3.532,3.360)--(3.533,3.360)--(3.534,3.360)--(3.536,3.360)--(3.537,3.360)--(3.539,3.360)%
  --(3.540,3.360)--(3.541,3.360)--(3.542,3.360)--(3.543,3.360)--(3.544,3.360)--(3.545,3.360)%
  --(3.546,3.360)--(3.547,3.360)--(3.548,3.360)--(3.549,3.360)--(3.550,3.360)--(3.554,3.360)%
  --(3.555,3.360)--(3.556,3.360)--(3.557,3.360)--(3.558,3.360)--(3.559,3.360)--(3.560,3.360)%
  --(3.561,3.360)--(3.563,3.360)--(3.564,3.360)--(3.565,3.360)--(3.566,3.360)--(3.567,3.360)%
  --(3.569,3.360)--(3.570,3.360)--(3.571,3.360)--(3.572,3.360)--(3.573,3.360)--(3.574,3.360)%
  --(3.575,3.360)--(3.576,3.360)--(3.578,3.360)--(3.579,3.360)--(3.580,3.360)--(3.582,3.360)%
  --(3.583,3.360)--(3.584,3.360)--(3.587,3.360)--(3.588,3.360)--(3.589,3.360)--(3.590,3.360)%
  --(3.592,3.360)--(3.593,3.360)--(3.595,3.360)--(3.596,3.360)--(3.597,3.360)--(3.598,3.360)%
  --(3.599,3.360)--(3.600,3.360)--(3.601,3.360)--(3.603,3.360)--(3.604,3.360)--(3.606,3.360)%
  --(3.607,3.360)--(3.608,3.360)--(3.611,3.360)--(3.614,3.360)--(3.615,3.360)--(3.616,3.360)%
  --(3.617,3.360)--(3.619,3.360)--(3.620,3.360)--(3.623,3.360)--(3.625,3.360)--(3.626,3.360)%
  --(3.628,3.360)--(3.629,3.360)--(3.630,3.360)--(3.631,3.360)--(3.632,3.360)--(3.633,3.360)%
  --(3.634,3.360)--(3.635,3.360)--(3.636,3.360)--(3.637,3.360)--(3.638,3.360)--(3.639,3.360)%
  --(3.640,3.360)--(3.641,3.360)--(3.642,3.360)--(3.643,3.360)--(3.645,3.360)--(3.646,3.360)%
  --(3.647,3.360)--(3.648,3.360)--(3.649,3.360)--(3.650,3.360)--(3.651,3.360)--(3.652,3.360)%
  --(3.653,3.360)--(3.654,3.360)--(3.655,3.360)--(3.656,3.360)--(3.657,3.360)--(3.658,3.360)%
  --(3.659,3.360)--(3.662,3.360)--(3.663,3.360)--(3.665,3.360)--(3.666,3.360)--(3.667,3.360)%
  --(3.668,3.360)--(3.669,3.360)--(3.670,3.360)--(3.671,3.360)--(3.673,3.360)--(3.675,3.360)%
  --(3.677,3.360)--(3.678,3.360)--(3.679,3.360)--(3.681,3.360)--(3.682,3.360)--(3.683,3.360)%
  --(3.684,3.360)--(3.685,3.360)--(3.686,3.360)--(3.687,3.360)--(3.688,3.360)--(3.689,3.360)%
  --(3.690,3.360)--(3.691,3.360)--(3.692,3.360)--(3.693,3.360)--(3.694,3.360)--(3.695,3.360)%
  --(3.696,3.360)--(3.697,3.360)--(3.699,3.360)--(3.700,3.360)--(3.701,3.360)--(3.702,3.360)%
  --(3.703,3.360)--(3.704,3.360)--(3.704,3.361)--(3.704,3.362)--(3.704,3.363)--(3.704,3.364)%
  --(3.704,3.365)--(3.704,3.366)--(3.704,3.367)--(3.705,3.367)--(3.706,3.367)--(3.707,3.367)%
  --(3.708,3.367)--(3.709,3.367)--(3.710,3.367)--(3.711,3.367)--(3.712,3.367)--(3.713,3.367)%
  --(3.714,3.367)--(3.715,3.367)--(3.716,3.367)--(3.717,3.367)--(3.718,3.367)--(3.719,3.367)%
  --(3.719,3.368)--(3.720,3.368)--(3.720,3.369)--(3.720,3.370)--(3.720,3.371)--(3.720,3.372)%
  --(3.720,3.373)--(3.720,3.374)--(3.720,3.375)--(3.720,3.376)--(3.720,3.377)--(3.720,3.378)%
  --(3.720,3.379)--(3.720,3.380)--(3.720,3.381)--(3.720,3.382)--(3.720,3.383)--(3.720,3.384)%
  --(3.720,3.385)--(3.720,3.386)--(3.720,3.387)--(3.720,3.388)--(3.720,3.389)--(3.720,3.390)%
  --(3.720,3.391)--(3.720,3.392)--(3.720,3.393)--(3.720,3.394)--(3.720,3.395)--(3.720,3.396)%
  --(3.720,3.397)--(3.720,3.398)--(3.721,3.398)--(3.721,3.399)--(3.721,3.400)--(3.721,3.401)%
  --(3.721,3.402)--(3.721,3.403)--(3.721,3.404)--(3.721,3.405)--(3.721,3.406)--(3.721,3.407)%
  --(3.721,3.408)--(3.721,3.409)--(3.721,3.410)--(3.721,3.411)--(3.721,3.412)--(3.721,3.413)%
  --(3.721,3.414)--(3.721,3.415)--(3.721,3.416)--(3.721,3.417)--(3.721,3.418)--(3.721,3.419)%
  --(3.721,3.420)--(3.721,3.421)--(3.721,3.422)--(3.721,3.423)--(3.721,3.424)--(3.721,3.425)%
  --(3.721,3.426)--(3.721,3.427)--(3.721,3.428)--(3.721,3.429)--(3.721,3.430)--(3.721,3.431)%
  --(3.721,3.432)--(3.721,3.433)--(3.721,3.434)--(3.721,3.435)--(3.721,3.436)--(3.722,3.436)%
  --(3.722,3.437)--(3.723,3.437)--(3.724,3.437)--(3.725,3.437)--(3.726,3.437)--(3.727,3.437)%
  --(3.728,3.437)--(3.729,3.437)--(3.730,3.437)--(3.731,3.437)--(3.732,3.437)--(3.733,3.437)%
  --(3.734,3.437)--(3.735,3.437)--(3.736,3.437)--(3.737,3.437)--(3.737,3.438)--(3.738,3.438)%
  --(3.739,3.438)--(3.740,3.438)--(3.741,3.438)--(3.742,3.438)--(3.743,3.438)--(3.745,3.438)%
  --(3.746,3.438)--(3.747,3.438)--(3.748,3.438)--(3.749,3.438)--(3.750,3.438)--(3.751,3.438)%
  --(3.752,3.438)--(3.754,3.438)--(3.755,3.438)--(3.757,3.438)--(3.758,3.438)--(3.761,3.438)%
  --(3.762,3.438)--(3.765,3.438)--(3.766,3.438)--(3.768,3.438)--(3.769,3.438)--(3.771,3.438)%
  --(3.773,3.438)--(3.774,3.438)--(3.775,3.438)--(3.776,3.438)--(3.777,3.438)--(3.778,3.438)%
  --(3.780,3.438)--(3.781,3.438)--(3.783,3.438)--(3.784,3.438)--(3.785,3.438)--(3.786,3.438)%
  --(3.787,3.438)--(3.789,3.438)--(3.790,3.438)--(3.791,3.438)--(3.793,3.438)--(3.794,3.438)%
  --(3.795,3.438)--(3.796,3.438)--(3.798,3.438)--(3.799,3.438)--(3.800,3.438)--(3.802,3.438)%
  --(3.805,3.438)--(3.807,3.438)--(3.808,3.438)--(3.810,3.438)--(3.811,3.438)--(3.812,3.438)%
  --(3.813,3.438)--(3.814,3.438)--(3.815,3.438)--(3.816,3.438)--(3.817,3.438)--(3.818,3.438)%
  --(3.819,3.438)--(3.820,3.438)--(3.822,3.438)--(3.823,3.438)--(3.824,3.438)--(3.825,3.438)%
  --(3.826,3.438)--(3.827,3.438)--(3.828,3.438)--(3.829,3.438)--(3.830,3.438)--(3.831,3.438)%
  --(3.832,3.438)--(3.833,3.438)--(3.835,3.438)--(3.836,3.438)--(3.837,3.438)--(3.838,3.438)%
  --(3.839,3.438)--(3.842,3.438)--(3.843,3.438)--(3.844,3.438)--(3.845,3.438)--(3.846,3.438)%
  --(3.847,3.438)--(3.848,3.438)--(3.850,3.438)--(3.851,3.438)--(3.853,3.438)--(3.855,3.438)%
  --(3.856,3.438)--(3.857,3.438)--(3.858,3.438)--(3.859,3.438)--(3.861,3.438)--(3.862,3.438)%
  --(3.863,3.438)--(3.864,3.438)--(3.865,3.438)--(3.867,3.438)--(3.869,3.438)--(3.870,3.438)%
  --(3.871,3.438)--(3.872,3.438)--(3.873,3.438)--(3.874,3.438)--(3.875,3.438)--(3.876,3.438)%
  --(3.877,3.438)--(3.878,3.438)--(3.879,3.438)--(3.880,3.438)--(3.881,3.438)--(3.883,3.438)%
  --(3.885,3.438)--(3.887,3.438)--(3.888,3.438)--(3.889,3.438)--(3.890,3.438)--(3.891,3.438)%
  --(3.892,3.438)--(3.893,3.438)--(3.894,3.438)--(3.895,3.438)--(3.897,3.438)--(3.899,3.438)%
  --(3.901,3.438)--(3.903,3.438)--(3.904,3.438)--(3.905,3.438)--(3.906,3.438)--(3.907,3.438)%
  --(3.909,3.438)--(3.910,3.438)--(3.912,3.438)--(3.913,3.438)--(3.914,3.438)--(3.915,3.438)%
  --(3.916,3.438)--(3.917,3.438)--(3.918,3.438)--(3.919,3.438)--(3.920,3.438)--(3.922,3.438)%
  --(3.923,3.438)--(3.924,3.438)--(3.925,3.438)--(3.926,3.438)--(3.927,3.438)--(3.928,3.438)%
  --(3.929,3.438)--(3.930,3.438)--(3.931,3.438)--(3.932,3.438)--(3.934,3.438)--(3.936,3.438)%
  --(3.937,3.438)--(3.939,3.438)--(3.940,3.438)--(3.941,3.438)--(3.943,3.438)--(3.944,3.438)%
  --(3.949,3.438)--(3.950,3.438)--(3.951,3.438)--(3.953,3.438)--(3.954,3.438)--(3.956,3.438)%
  --(3.957,3.438)--(3.958,3.438)--(3.960,3.438)--(3.961,3.438)--(3.962,3.438)--(3.963,3.438)%
  --(3.964,3.438)--(3.965,3.438)--(3.966,3.438)--(3.968,3.438)--(3.969,3.438)--(3.970,3.438)%
  --(3.973,3.438)--(3.974,3.438)--(3.975,3.438)--(3.976,3.438)--(3.977,3.438)--(3.978,3.438)%
  --(3.979,3.438)--(3.981,3.438)--(3.982,3.438)--(3.984,3.438)--(3.986,3.438)--(3.988,3.438)%
  --(3.989,3.438)--(3.990,3.438)--(3.991,3.438)--(3.992,3.438)--(3.993,3.438)--(3.995,3.438)%
  --(3.998,3.438)--(3.999,3.438)--(4.000,3.438)--(4.001,3.438)--(4.002,3.438)--(4.003,3.438)%
  --(4.004,3.438)--(4.005,3.438)--(4.006,3.438)--(4.007,3.438)--(4.008,3.438)--(4.009,3.438)%
  --(4.010,3.438)--(4.011,3.438)--(4.012,3.438)--(4.013,3.438)--(4.014,3.438)--(4.015,3.438)%
  --(4.015,3.439)--(4.016,3.439)--(4.016,3.440)--(4.016,3.441)--(4.016,3.442)--(4.017,3.442)%
  --(4.018,3.442)--(4.019,3.442)--(4.020,3.442)--(4.021,3.442)--(4.022,3.442)--(4.023,3.442)%
  --(4.024,3.442)--(4.025,3.442)--(4.026,3.442)--(4.027,3.442)--(4.028,3.442)--(4.028,3.443)%
  --(4.028,3.444)--(4.028,3.445)--(4.028,3.446)--(4.028,3.447)--(4.028,3.448)--(4.028,3.449)%
  --(4.028,3.450)--(4.028,3.451)--(4.028,3.452)--(4.028,3.453)--(4.028,3.454)--(4.028,3.455)%
  --(4.028,3.456)--(4.028,3.457)--(4.028,3.458)--(4.028,3.459)--(4.028,3.460)--(4.028,3.461)%
  --(4.028,3.462)--(4.028,3.463)--(4.028,3.464)--(4.028,3.465)--(4.028,3.466)--(4.028,3.467)%
  --(4.029,3.467)--(4.029,3.468)--(4.029,3.469)--(4.030,3.469)--(4.031,3.469)--(4.032,3.469)%
  --(4.033,3.469)--(4.034,3.469)--(4.035,3.469)--(4.036,3.469)--(4.037,3.469)--(4.038,3.469)%
  --(4.039,3.469)--(4.040,3.469)--(4.041,3.469)--(4.042,3.469)--(4.043,3.469)--(4.044,3.469)%
  --(4.045,3.469)--(4.046,3.469)--(4.047,3.469)--(4.048,3.469)--(4.049,3.469)--(4.050,3.469)%
  --(4.051,3.469)--(4.052,3.469)--(4.053,3.469)--(4.054,3.469)--(4.055,3.469)--(4.056,3.469)%
  --(4.057,3.469)--(4.058,3.469)--(4.060,3.469)--(4.062,3.469)--(4.063,3.469)--(4.064,3.469)%
  --(4.066,3.469)--(4.067,3.469)--(4.068,3.469)--(4.069,3.469)--(4.070,3.469)--(4.071,3.469)%
  --(4.072,3.469)--(4.073,3.469)--(4.076,3.469)--(4.077,3.469)--(4.078,3.469)--(4.079,3.469)%
  --(4.080,3.469)--(4.081,3.469)--(4.082,3.469)--(4.083,3.469)--(4.085,3.469)--(4.086,3.469)%
  --(4.087,3.469)--(4.088,3.469)--(4.089,3.469)--(4.090,3.469)--(4.092,3.469)--(4.096,3.469)%
  --(4.097,3.469)--(4.098,3.469)--(4.099,3.469)--(4.100,3.469)--(4.101,3.469)--(4.102,3.469)%
  --(4.104,3.469)--(4.105,3.469)--(4.106,3.469)--(4.107,3.469)--(4.108,3.469)--(4.110,3.469)%
  --(4.111,3.469)--(4.112,3.469)--(4.113,3.469)--(4.114,3.469)--(4.116,3.469)--(4.117,3.469)%
  --(4.118,3.469)--(4.121,3.469)--(4.122,3.469)--(4.123,3.469)--(4.124,3.469)--(4.125,3.469)%
  --(4.127,3.469)--(4.129,3.469)--(4.130,3.469)--(4.131,3.469)--(4.132,3.469)--(4.133,3.469)%
  --(4.135,3.469)--(4.136,3.469)--(4.138,3.469)--(4.139,3.469)--(4.141,3.469)--(4.142,3.469)%
  --(4.143,3.469)--(4.144,3.469)--(4.145,3.469)--(4.146,3.469)--(4.147,3.469)--(4.150,3.469)%
  --(4.151,3.469)--(4.152,3.469)--(4.153,3.469)--(4.154,3.469)--(4.155,3.469)--(4.156,3.469)%
  --(4.158,3.469)--(4.159,3.469)--(4.162,3.469)--(4.163,3.469)--(4.165,3.469)--(4.166,3.469)%
  --(4.168,3.469)--(4.169,3.469)--(4.170,3.469)--(4.171,3.469)--(4.172,3.469)--(4.175,3.469)%
  --(4.176,3.469)--(4.177,3.469)--(4.179,3.469)--(4.181,3.469)--(4.182,3.469)--(4.183,3.469)%
  --(4.184,3.469)--(4.185,3.469)--(4.186,3.469)--(4.187,3.469)--(4.188,3.469)--(4.189,3.469)%
  --(4.190,3.469)--(4.192,3.469)--(4.193,3.469)--(4.195,3.469)--(4.196,3.469)--(4.197,3.469)%
  --(4.198,3.469)--(4.200,3.469)--(4.202,3.469)--(4.204,3.469)--(4.205,3.469)--(4.206,3.469)%
  --(4.206,3.470)--(4.207,3.470)--(4.208,3.470)--(4.212,3.470)--(4.213,3.470)--(4.214,3.470)%
  --(4.215,3.470)--(4.216,3.470)--(4.218,3.470)--(4.220,3.470)--(4.222,3.470)--(4.223,3.470)%
  --(4.225,3.470)--(4.227,3.470)--(4.228,3.470)--(4.229,3.470)--(4.230,3.470)--(4.231,3.470)%
  --(4.232,3.470)--(4.234,3.470)--(4.235,3.470)--(4.236,3.470)--(4.237,3.470)--(4.239,3.470)%
  --(4.240,3.470)--(4.241,3.470)--(4.242,3.470)--(4.243,3.470)--(4.244,3.470)--(4.246,3.470)%
  --(4.247,3.470)--(4.248,3.470)--(4.250,3.470)--(4.251,3.470)--(4.252,3.470)--(4.253,3.470)%
  --(4.254,3.470)--(4.255,3.470)--(4.256,3.470)--(4.257,3.470)--(4.257,3.471)--(4.257,3.472)%
  --(4.258,3.472)--(4.259,3.472)--(4.260,3.472)--(4.261,3.472)--(4.262,3.472)--(4.263,3.472)%
  --(4.264,3.472)--(4.265,3.472)--(4.266,3.472)--(4.267,3.472)--(4.267,3.473)--(4.267,3.474)%
  --(4.267,3.475)--(4.267,3.476)--(4.267,3.477)--(4.267,3.478)--(4.267,3.479)--(4.267,3.480)%
  --(4.267,3.481)--(4.267,3.482)--(4.268,3.482)--(4.269,3.482)--(4.270,3.482)--(4.271,3.482)%
  --(4.272,3.482)--(4.273,3.482)--(4.274,3.482)--(4.275,3.482)--(4.276,3.482)--(4.277,3.482)%
  --(4.277,3.483)--(4.282,3.483)--(4.283,3.483)--(4.284,3.483)--(4.285,3.483)--(4.286,3.483)%
  --(4.288,3.483)--(4.289,3.483)--(4.290,3.483)--(4.291,3.483)--(4.292,3.483)--(4.293,3.483)%
  --(4.294,3.483)--(4.295,3.483)--(4.296,3.483)--(4.297,3.483)--(4.298,3.483)--(4.299,3.483)%
  --(4.300,3.483)--(4.301,3.483)--(4.302,3.483)--(4.303,3.483)--(4.305,3.483)--(4.306,3.483)%
  --(4.307,3.483)--(4.308,3.483)--(4.309,3.483)--(4.310,3.483)--(4.311,3.483)--(4.312,3.483)%
  --(4.314,3.483)--(4.315,3.483)--(4.319,3.483)--(4.320,3.483)--(4.321,3.483)--(4.322,3.483)%
  --(4.323,3.483)--(4.324,3.483)--(4.325,3.483)--(4.326,3.483)--(4.327,3.483)--(4.328,3.483)%
  --(4.329,3.483)--(4.330,3.483)--(4.331,3.483)--(4.333,3.483)--(4.334,3.483)--(4.335,3.483)%
  --(4.336,3.483)--(4.337,3.483)--(4.338,3.483)--(4.339,3.483)--(4.340,3.483)--(4.342,3.483)%
  --(4.343,3.483)--(4.345,3.483)--(4.347,3.483)--(4.348,3.483)--(4.349,3.483)--(4.350,3.483)%
  --(4.351,3.483)--(4.352,3.483)--(4.353,3.483)--(4.354,3.483)--(4.355,3.483)--(4.356,3.483)%
  --(4.358,3.483)--(4.359,3.483)--(4.360,3.483)--(4.361,3.483)--(4.362,3.483)--(4.363,3.483)%
  --(4.364,3.483)--(4.366,3.483)--(4.368,3.483)--(4.369,3.483)--(4.370,3.483)--(4.373,3.483)%
  --(4.375,3.483)--(4.376,3.483)--(4.377,3.483)--(4.378,3.483)--(4.379,3.483)--(4.381,3.483)%
  --(4.382,3.483)--(4.383,3.483)--(4.384,3.483)--(4.386,3.483)--(4.387,3.483)--(4.389,3.483)%
  --(4.390,3.483)--(4.391,3.483)--(4.392,3.483)--(4.393,3.483)--(4.394,3.483)--(4.395,3.483)%
  --(4.396,3.483)--(4.397,3.483)--(4.398,3.483)--(4.399,3.483)--(4.401,3.483)--(4.402,3.483)%
  --(4.403,3.483)--(4.404,3.483)--(4.405,3.483)--(4.406,3.483)--(4.408,3.483)--(4.410,3.483)%
  --(4.411,3.483)--(4.412,3.483)--(4.413,3.483)--(4.416,3.483)--(4.417,3.483)--(4.420,3.483)%
  --(4.421,3.483)--(4.422,3.483)--(4.423,3.483)--(4.427,3.483)--(4.428,3.483)--(4.429,3.483)%
  --(4.430,3.483)--(4.431,3.483)--(4.433,3.483)--(4.435,3.483)--(4.436,3.483)--(4.437,3.483)%
  --(4.440,3.483)--(4.441,3.483)--(4.442,3.483)--(4.444,3.483)--(4.445,3.483)--(4.446,3.483)%
  --(4.448,3.483)--(4.450,3.483)--(4.451,3.483)--(4.452,3.483)--(4.453,3.483)--(4.454,3.483)%
  --(4.454,3.484)--(4.455,3.484)--(4.456,3.484)--(4.457,3.484)--(4.458,3.484)--(4.459,3.484)%
  --(4.460,3.484)--(4.461,3.484)--(4.462,3.484)--(4.462,3.485)--(4.462,3.486)--(4.462,3.487)%
  --(4.462,3.488)--(4.462,3.489)--(4.462,3.490)--(4.463,3.490)--(4.464,3.490)--(4.465,3.490)%
  --(4.466,3.490)--(4.467,3.490)--(4.468,3.490)--(4.469,3.490)--(4.470,3.490)--(4.471,3.490)%
  --(4.472,3.490)--(4.473,3.490)--(4.474,3.490)--(4.476,3.490)--(4.477,3.490)--(4.478,3.490)%
  --(4.479,3.490)--(4.480,3.490)--(4.482,3.490)--(4.483,3.490)--(4.485,3.490)--(4.486,3.490)%
  --(4.489,3.490)--(4.490,3.490)--(4.491,3.490)--(4.492,3.490)--(4.494,3.490)--(4.495,3.490)%
  --(4.496,3.490)--(4.497,3.490)--(4.498,3.490)--(4.499,3.490)--(4.500,3.490)--(4.501,3.490)%
  --(4.502,3.490)--(4.503,3.490)--(4.504,3.490)--(4.506,3.490)--(4.508,3.490)--(4.509,3.490)%
  --(4.510,3.490)--(4.511,3.490)--(4.513,3.490)--(4.515,3.490)--(4.516,3.490)--(4.517,3.490)%
  --(4.518,3.490)--(4.519,3.490)--(4.520,3.490)--(4.521,3.490)--(4.522,3.490)--(4.523,3.490)%
  --(4.525,3.490)--(4.526,3.490)--(4.527,3.490)--(4.529,3.490)--(4.531,3.490)--(4.532,3.490)%
  --(4.533,3.490)--(4.535,3.490)--(4.536,3.490)--(4.537,3.490)--(4.538,3.490)--(4.539,3.490)%
  --(4.540,3.490)--(4.541,3.490)--(4.543,3.490)--(4.544,3.490)--(4.545,3.490)--(4.546,3.490)%
  --(4.547,3.490)--(4.548,3.490)--(4.551,3.490)--(4.552,3.490)--(4.553,3.490)--(4.554,3.490)%
  --(4.555,3.490)--(4.556,3.490)--(4.557,3.490)--(4.558,3.490)--(4.559,3.490)--(4.561,3.490)%
  --(4.562,3.490)--(4.563,3.490)--(4.564,3.490)--(4.565,3.490)--(4.566,3.490)--(4.567,3.490)%
  --(4.568,3.490)--(4.570,3.490)--(4.571,3.490)--(4.572,3.490)--(4.573,3.490)--(4.575,3.490)%
  --(4.576,3.490)--(4.577,3.490)--(4.578,3.490)--(4.579,3.490)--(4.580,3.490)--(4.581,3.490)%
  --(4.582,3.490)--(4.583,3.490)--(4.584,3.490)--(4.585,3.490)--(4.588,3.490)--(4.590,3.490)%
  --(4.591,3.490)--(4.594,3.490)--(4.595,3.490)--(4.596,3.490)--(4.597,3.490)--(4.599,3.490)%
  --(4.600,3.490)--(4.601,3.490)--(4.602,3.490)--(4.604,3.490)--(4.605,3.490)--(4.606,3.490)%
  --(4.607,3.490)--(4.609,3.490)--(4.611,3.490)--(4.612,3.490)--(4.613,3.490)--(4.615,3.490)%
  --(4.616,3.490)--(4.617,3.490)--(4.618,3.490)--(4.619,3.490)--(4.620,3.490)--(4.620,3.491)%
  --(4.621,3.491)--(4.622,3.491)--(4.623,3.491)--(4.624,3.491)--(4.625,3.491)--(4.626,3.491)%
  --(4.626,3.492)--(4.627,3.492)--(4.627,3.493)--(4.627,3.494)--(4.628,3.494)--(4.629,3.494)%
  --(4.630,3.494)--(4.631,3.494)--(4.632,3.494)--(4.633,3.494)--(4.634,3.494)--(4.635,3.494)%
  --(4.636,3.494)--(4.637,3.494)--(4.638,3.494)--(4.639,3.494)--(4.640,3.494)--(4.642,3.494)%
  --(4.643,3.494)--(4.644,3.494)--(4.645,3.494)--(4.646,3.494)--(4.647,3.494)--(4.648,3.494)%
  --(4.651,3.494)--(4.653,3.494)--(4.654,3.494)--(4.656,3.494)--(4.657,3.494)--(4.658,3.494)%
  --(4.659,3.494)--(4.660,3.494)--(4.661,3.494)--(4.662,3.494)--(4.663,3.494)--(4.664,3.494)%
  --(4.665,3.494)--(4.666,3.494)--(4.667,3.494)--(4.669,3.494)--(4.671,3.494)--(4.672,3.494)%
  --(4.673,3.494)--(4.675,3.494)--(4.676,3.494)--(4.677,3.494)--(4.679,3.494)--(4.680,3.494)%
  --(4.681,3.494)--(4.682,3.494)--(4.684,3.494)--(4.685,3.494)--(4.687,3.494)--(4.688,3.494)%
  --(4.689,3.494)--(4.690,3.494)--(4.691,3.494)--(4.692,3.494)--(4.694,3.494)--(4.695,3.494)%
  --(4.696,3.494)--(4.698,3.494)--(4.699,3.494)--(4.700,3.494)--(4.701,3.494)--(4.703,3.494)%
  --(4.704,3.494)--(4.705,3.494)--(4.706,3.494)--(4.707,3.494)--(4.708,3.494)--(4.709,3.494)%
  --(4.710,3.494)--(4.711,3.494)--(4.713,3.494)--(4.714,3.494)--(4.715,3.494)--(4.716,3.494)%
  --(4.717,3.494)--(4.719,3.494)--(4.720,3.494)--(4.721,3.494)--(4.722,3.494)--(4.726,3.494)%
  --(4.727,3.494)--(4.728,3.494)--(4.729,3.494)--(4.730,3.494)--(4.731,3.494)--(4.732,3.494)%
  --(4.733,3.494)--(4.736,3.494)--(4.737,3.494)--(4.738,3.494)--(4.739,3.494)--(4.741,3.494)%
  --(4.742,3.494)--(4.743,3.494)--(4.744,3.494)--(4.745,3.494)--(4.746,3.494)--(4.747,3.494)%
  --(4.748,3.494)--(4.749,3.494)--(4.750,3.494)--(4.751,3.494)--(4.752,3.494)--(4.753,3.494)%
  --(4.754,3.494)--(4.755,3.494)--(4.756,3.494)--(4.757,3.494)--(4.758,3.494)--(4.759,3.494)%
  --(4.761,3.494)--(4.762,3.494)--(4.763,3.494)--(4.763,3.495)--(4.764,3.495)--(4.765,3.495)%
  --(4.766,3.495)--(4.767,3.495)--(4.768,3.495)--(4.769,3.495)--(4.769,3.496)--(4.770,3.496)%
  --(4.770,3.497)--(4.771,3.497)--(4.772,3.497)--(4.773,3.497)--(4.774,3.497)--(4.775,3.497)%
  --(4.776,3.497)--(4.778,3.497)--(4.780,3.497)--(4.781,3.497)--(4.783,3.497)--(4.784,3.497)%
  --(4.785,3.497)--(4.786,3.497)--(4.787,3.497)--(4.788,3.497)--(4.791,3.497)--(4.793,3.497)%
  --(4.794,3.497)--(4.795,3.497)--(4.796,3.497)--(4.798,3.497)--(4.800,3.497)--(4.802,3.497)%
  --(4.803,3.497)--(4.805,3.497)--(4.806,3.497)--(4.807,3.497)--(4.808,3.497)--(4.809,3.497)%
  --(4.811,3.497)--(4.812,3.497)--(4.813,3.497)--(4.814,3.497)--(4.815,3.497)--(4.817,3.497)%
  --(4.818,3.497)--(4.819,3.497)--(4.821,3.497)--(4.822,3.497)--(4.823,3.497)--(4.826,3.497)%
  --(4.827,3.497)--(4.828,3.497)--(4.829,3.497)--(4.830,3.497)--(4.831,3.497)--(4.832,3.497)%
  --(4.834,3.497)--(4.837,3.497)--(4.838,3.497)--(4.839,3.497)--(4.840,3.497)--(4.841,3.497)%
  --(4.842,3.497)--(4.843,3.497)--(4.844,3.497)--(4.845,3.497)--(4.846,3.497)--(4.847,3.497)%
  --(4.848,3.497)--(4.849,3.497)--(4.851,3.497)--(4.852,3.497)--(4.853,3.497)--(4.856,3.497)%
  --(4.857,3.497)--(4.858,3.497)--(4.860,3.497)--(4.861,3.497)--(4.863,3.497)--(4.865,3.497)%
  --(4.866,3.497)--(4.867,3.497)--(4.868,3.497)--(4.870,3.497)--(4.872,3.497)--(4.873,3.497)%
  --(4.874,3.497)--(4.875,3.497)--(4.877,3.497)--(4.878,3.497)--(4.879,3.497)--(4.880,3.497)%
  --(4.881,3.497)--(4.882,3.497)--(4.883,3.497)--(4.884,3.497)--(4.885,3.497)--(4.886,3.497)%
  --(4.887,3.497)--(4.888,3.497)--(4.889,3.497)--(4.890,3.497)--(4.891,3.497)--(4.892,3.497)%
  --(4.893,3.497)--(4.894,3.497)--(4.895,3.497)--(4.895,3.498)--(4.896,3.498)--(4.897,3.498)%
  --(4.898,3.498)--(4.899,3.498)--(4.900,3.498)--(4.901,3.498)--(4.903,3.498)--(4.904,3.498)%
  --(4.905,3.498)--(4.906,3.498)--(4.907,3.498)--(4.908,3.498)--(4.909,3.498)--(4.912,3.498)%
  --(4.914,3.498)--(4.915,3.498)--(4.916,3.498)--(4.917,3.498)--(4.918,3.498)--(4.919,3.498)%
  --(4.920,3.498)--(4.921,3.498)--(4.923,3.498)--(4.925,3.498)--(4.926,3.498)--(4.927,3.498)%
  --(4.928,3.498)--(4.930,3.498)--(4.931,3.498)--(4.932,3.498)--(4.933,3.498)--(4.934,3.499)%
  --(4.935,3.499)--(4.938,3.499)--(4.939,3.499)--(4.942,3.499)--(4.943,3.499)--(4.945,3.499)%
  --(4.948,3.499)--(4.949,3.499)--(4.950,3.499)--(4.951,3.499)--(4.952,3.499)--(4.953,3.499)%
  --(4.954,3.499)--(4.957,3.499)--(4.958,3.499)--(4.959,3.499)--(4.960,3.499)--(4.961,3.499)%
  --(4.963,3.499)--(4.964,3.499)--(4.965,3.499)--(4.968,3.499)--(4.970,3.499)--(4.972,3.499)%
  --(4.974,3.499)--(4.976,3.499)--(4.977,3.499)--(4.979,3.499)--(4.981,3.499)--(4.982,3.499)%
  --(4.983,3.499)--(4.984,3.499)--(4.985,3.499)--(4.987,3.499)--(4.988,3.499)--(4.989,3.499)%
  --(4.990,3.499)--(4.991,3.499)--(4.992,3.499)--(4.993,3.499)--(4.994,3.499)--(4.995,3.499)%
  --(4.996,3.499)--(4.997,3.499)--(4.998,3.499)--(5.000,3.499)--(5.001,3.499)--(5.003,3.499)%
  --(5.004,3.499)--(5.005,3.499)--(5.006,3.499)--(5.007,3.499)--(5.008,3.499)--(5.009,3.499)%
  --(5.010,3.499)--(5.012,3.499)--(5.013,3.499)--(5.013,3.500)--(5.014,3.500)--(5.015,3.500)%
  --(5.016,3.500)--(5.017,3.500)--(5.020,3.500)--(5.021,3.500)--(5.023,3.500)--(5.025,3.500)%
  --(5.028,3.500)--(5.030,3.500)--(5.033,3.500)--(5.034,3.500)--(5.035,3.500)--(5.036,3.500)%
  --(5.037,3.500)--(5.040,3.500)--(5.041,3.500)--(5.042,3.500)--(5.043,3.500)--(5.044,3.500)%
  --(5.045,3.500)--(5.047,3.500)--(5.048,3.500)--(5.050,3.500)--(5.051,3.500)--(5.054,3.500)%
  --(5.055,3.500)--(5.056,3.500)--(5.057,3.500)--(5.058,3.500)--(5.059,3.500)--(5.062,3.500)%
  --(5.064,3.500)--(5.065,3.500)--(5.066,3.500)--(5.067,3.500)--(5.070,3.500)--(5.071,3.500)%
  --(5.075,3.500)--(5.076,3.500)--(5.078,3.500)--(5.079,3.500)--(5.083,3.500)--(5.084,3.500)%
  --(5.086,3.500)--(5.091,3.500)--(5.094,3.500)--(5.095,3.500)--(5.096,3.500)--(5.097,3.500)%
  --(5.098,3.500)--(5.099,3.500)--(5.100,3.500)--(5.101,3.500)--(5.102,3.500)--(5.103,3.500)%
  --(5.104,3.500)--(5.105,3.500)--(5.106,3.500)--(5.107,3.500)--(5.108,3.500)--(5.109,3.500)%
  --(5.110,3.500)--(5.111,3.500)--(5.112,3.500)--(5.113,3.500)--(5.114,3.500)--(5.117,3.500)%
  --(5.118,3.500)--(5.120,3.500)--(5.121,3.500)--(5.122,3.500)--(5.123,3.500)--(5.125,3.500)%
  --(5.127,3.500)--(5.128,3.500)--(5.129,3.500)--(5.130,3.500)--(5.131,3.500)--(5.134,3.500)%
  --(5.135,3.500)--(5.136,3.500)--(5.139,3.500)--(5.141,3.500)--(5.142,3.500)--(5.143,3.500)%
  --(5.146,3.500)--(5.149,3.500)--(5.150,3.500)--(5.151,3.500)--(5.152,3.500)--(5.154,3.500)%
  --(5.155,3.500)--(5.156,3.500)--(5.162,3.500)--(5.163,3.500)--(5.164,3.500)--(5.165,3.500)%
  --(5.166,3.500)--(5.167,3.500)--(5.168,3.500)--(5.172,3.500)--(5.173,3.500)--(5.177,3.500)%
  --(5.178,3.500)--(5.181,3.500)--(5.182,3.500)--(5.184,3.500)--(5.186,3.500)--(5.187,3.500)%
  --(5.188,3.500)--(5.190,3.500)--(5.191,3.500)--(5.195,3.500)--(5.196,3.500)--(5.199,3.500)%
  --(5.200,3.500)--(5.201,3.500)--(5.202,3.500)--(5.203,3.500)--(5.203,3.501)--(5.204,3.501)%
  --(5.205,3.501)--(5.206,3.501)--(5.207,3.501)--(5.210,3.501)--(5.214,3.501)--(5.218,3.501)%
  --(5.219,3.501)--(5.220,3.501)--(5.221,3.501)--(5.223,3.501)--(5.225,3.501)--(5.229,3.501)%
  --(5.230,3.501)--(5.232,3.501)--(5.234,3.501)--(5.235,3.501)--(5.236,3.501)--(5.238,3.501)%
  --(5.239,3.501)--(5.240,3.501)--(5.242,3.501)--(5.243,3.501)--(5.246,3.501)--(5.247,3.501)%
  --(5.248,3.501)--(5.250,3.501)--(5.251,3.501)--(5.255,3.501)--(5.258,3.501)--(5.261,3.501)%
  --(5.264,3.501)--(5.267,3.501)--(5.269,3.501)--(5.271,3.501)--(5.280,3.501)--(5.281,3.501)%
  --(5.285,3.501)--(5.287,3.501)--(5.288,3.501)--(5.289,3.501)--(5.290,3.501)--(5.291,3.501)%
  --(5.292,3.501)--(5.295,3.501)--(5.298,3.501)--(5.303,3.501)--(5.304,3.501)--(5.305,3.501)%
  --(5.307,3.501)--(5.308,3.501)--(5.309,3.501)--(5.314,3.501)--(5.316,3.501)--(5.319,3.501)%
  --(5.321,3.501)--(5.322,3.501)--(5.323,3.501)--(5.325,3.501)--(5.326,3.501)--(5.327,3.501)%
  --(5.328,3.501)--(5.329,3.501)--(5.332,3.501)--(5.333,3.501)--(5.334,3.501)--(5.337,3.501)%
  --(5.338,3.501)--(5.341,3.501)--(5.345,3.501)--(5.347,3.501)--(5.350,3.501)--(5.353,3.501)%
  --(5.357,3.501)--(5.361,3.501)--(5.362,3.501)--(5.363,3.501)--(5.364,3.501)--(5.365,3.501)%
  --(5.366,3.501)--(5.368,3.501)--(5.369,3.501)--(5.370,3.501)--(5.371,3.501)--(5.374,3.501)%
  --(5.377,3.501)--(5.382,3.501)--(5.391,3.501)--(5.393,3.501)--(5.396,3.501)--(5.404,3.501)%
  --(5.408,3.501)--(5.413,3.501)--(5.414,3.501)--(5.416,3.501)--(5.418,3.501)--(5.422,3.501)%
  --(5.425,3.501)--(5.426,3.501)--(5.435,3.501)--(5.437,3.501)--(5.438,3.501)--(5.439,3.501)%
  --(5.440,3.501)--(5.441,3.501)--(5.442,3.501)--(5.443,3.501)--(5.444,3.501)--(5.445,3.501)%
  --(5.450,3.501)--(5.454,3.501)--(5.455,3.501)--(5.461,3.501)--(5.465,3.501)--(5.475,3.501)%
  --(5.478,3.501)--(5.479,3.501)--(5.483,3.501)--(5.484,3.501)--(5.496,3.501)--(5.498,3.501)%
  --(5.501,3.501)--(5.504,3.501)--(5.505,3.501)--(5.506,3.501)--(5.507,3.501)--(5.508,3.501)%
  --(5.509,3.501)--(5.510,3.501)--(5.511,3.501)--(5.511,3.502)--(5.512,3.502)--(5.514,3.502)%
  --(5.523,3.502)--(5.527,3.502)--(5.531,3.502)--(5.533,3.502)--(5.538,3.502)--(5.550,3.502)%
  --(5.552,3.502)--(5.557,3.502)--(5.570,3.502)--(5.572,3.502)--(5.573,3.502)--(5.574,3.502)%
  --(5.575,3.502)--(5.576,3.502)--(5.578,3.502)--(5.580,3.502)--(5.584,3.502)--(5.596,3.502)%
  --(5.609,3.502)--(5.620,3.502)--(5.631,3.502)--(5.634,3.502)--(5.636,3.502)--(5.637,3.502)%
  --(5.639,3.502)--(5.651,3.502)--(5.653,3.502)--(5.668,3.502)--(5.679,3.502)--(5.689,3.502)%
  --(5.692,3.502)--(5.694,3.502)--(5.697,3.502);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.597,1.319) {48 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.781,1.319)--(5.329,1.319);
\draw[gp path] (1.320,1.114)--(1.321,1.114)--(1.331,1.114)--(1.332,1.114)--(1.337,1.114)%
  --(1.346,1.114)--(1.347,1.114)--(1.357,1.114)--(1.365,1.114)--(1.384,1.114)--(1.390,1.114)%
  --(1.391,1.114)--(1.399,1.114)--(1.405,1.114)--(1.408,1.114)--(1.410,1.114)--(1.420,1.114)%
  --(1.421,1.114)--(1.422,1.114)--(1.423,1.114)--(1.428,1.114)--(1.436,1.114)--(1.440,1.114)%
  --(1.441,1.114)--(1.446,1.114)--(1.448,1.114)--(1.450,1.114)--(1.452,1.114)--(1.453,1.114)%
  --(1.457,1.114)--(1.470,1.114)--(1.471,1.114)--(1.476,1.114)--(1.483,1.114)--(1.484,1.114)%
  --(1.486,1.114)--(1.491,1.114)--(1.493,1.114)--(1.503,1.114)--(1.509,1.114)--(1.510,1.114)%
  --(1.512,1.114)--(1.513,1.114)--(1.514,1.114)--(1.514,1.115)--(1.515,1.115)--(1.515,1.116)%
  --(1.515,1.117)--(1.515,1.118)--(1.516,1.118)--(1.517,1.118)--(1.518,1.118)--(1.521,1.118)%
  --(1.525,1.118)--(1.526,1.118)--(1.527,1.118)--(1.530,1.118)--(1.531,1.118)--(1.533,1.118)%
  --(1.537,1.118)--(1.538,1.118)--(1.540,1.118)--(1.545,1.118)--(1.547,1.118)--(1.560,1.118)%
  --(1.561,1.118)--(1.564,1.118)--(1.566,1.118)--(1.567,1.118)--(1.582,1.118)--(1.584,1.118)%
  --(1.585,1.118)--(1.593,1.118)--(1.594,1.118)--(1.594,1.119)--(1.595,1.119)--(1.596,1.119)%
  --(1.597,1.119)--(1.599,1.119)--(1.600,1.119)--(1.601,1.119)--(1.602,1.119)--(1.604,1.119)%
  --(1.607,1.119)--(1.610,1.119)--(1.611,1.119)--(1.613,1.119)--(1.617,1.119)--(1.623,1.119)%
  --(1.624,1.119)--(1.626,1.119)--(1.637,1.119)--(1.639,1.119)--(1.642,1.119)--(1.643,1.119)%
  --(1.644,1.119)--(1.645,1.119)--(1.676,1.119)--(1.677,1.119)--(1.680,1.119)--(1.682,1.119)%
  --(1.683,1.119)--(1.685,1.119)--(1.696,1.119)--(1.702,1.119)--(1.707,1.119)--(1.711,1.119)%
  --(1.712,1.119)--(1.727,1.119)--(1.728,1.119)--(1.731,1.119)--(1.742,1.119)--(1.747,1.119)%
  --(1.748,1.119)--(1.752,1.119)--(1.753,1.119)--(1.754,1.119)--(1.756,1.119)--(1.768,1.119)%
  --(1.769,1.119)--(1.770,1.119)--(1.772,1.119)--(1.773,1.119)--(1.774,1.119)--(1.775,1.119)%
  --(1.776,1.119)--(1.778,1.119)--(1.781,1.119)--(1.783,1.119)--(1.784,1.119)--(1.793,1.119)%
  --(1.797,1.119)--(1.813,1.119)--(1.814,1.119)--(1.818,1.119)--(1.819,1.119)--(1.821,1.120)%
  --(1.822,1.120)--(1.823,1.120)--(1.825,1.120)--(1.828,1.120)--(1.831,1.120)--(1.838,1.120)%
  --(1.841,1.120)--(1.852,1.120)--(1.859,1.120)--(1.862,1.120)--(1.865,1.120)--(1.875,1.120)%
  --(1.876,1.120)--(1.878,1.120)--(1.881,1.120)--(1.886,1.120)--(1.887,1.120)--(1.888,1.120)%
  --(1.889,1.120)--(1.893,1.120)--(1.897,1.120)--(1.904,1.120)--(1.905,1.120)--(1.907,1.120)%
  --(1.915,1.120)--(1.916,1.120)--(1.917,1.120)--(1.918,1.120)--(1.921,1.120)--(1.923,1.120)%
  --(1.924,1.120)--(1.935,1.120)--(1.938,1.120)--(1.940,1.120)--(1.942,1.120)--(1.943,1.120)%
  --(1.947,1.120)--(1.948,1.120)--(1.949,1.120)--(1.950,1.120)--(1.952,1.120)--(1.953,1.120)%
  --(1.963,1.120)--(1.965,1.120)--(1.968,1.120)--(1.969,1.120)--(1.971,1.120)--(1.973,1.120)%
  --(1.974,1.120)--(1.975,1.120)--(1.976,1.120)--(1.978,1.120)--(1.982,1.120)--(1.986,1.120)%
  --(1.987,1.120)--(1.988,1.120)--(1.993,1.120)--(1.994,1.120)--(1.995,1.120)--(1.997,1.120)%
  --(2.001,1.120)--(2.005,1.120)--(2.011,1.120)--(2.020,1.120)--(2.023,1.120)--(2.027,1.120)%
  --(2.028,1.120)--(2.030,1.120)--(2.040,1.120)--(2.043,1.120)--(2.044,1.120)--(2.045,1.120)%
  --(2.048,1.120)--(2.049,1.120)--(2.051,1.120)--(2.052,1.120)--(2.054,1.120)--(2.056,1.120)%
  --(2.059,1.120)--(2.060,1.120)--(2.062,1.120)--(2.070,1.120)--(2.072,1.120)--(2.073,1.120)%
  --(2.074,1.120)--(2.081,1.120)--(2.082,1.120)--(2.084,1.120)--(2.086,1.120)--(2.095,1.120)%
  --(2.097,1.120)--(2.098,1.120)--(2.099,1.120)--(2.103,1.120)--(2.104,1.120)--(2.105,1.120)%
  --(2.113,1.120)--(2.117,1.120)--(2.120,1.120)--(2.123,1.120)--(2.131,1.120)--(2.137,1.120)%
  --(2.141,1.120)--(2.142,1.120)--(2.143,1.120)--(2.144,1.120)--(2.150,1.120)--(2.153,1.120)%
  --(2.156,1.120)--(2.163,1.120)--(2.170,1.120)--(2.174,1.120)--(2.176,1.120)--(2.189,1.120)%
  --(2.194,1.120)--(2.195,1.120)--(2.196,1.120)--(2.197,1.120)--(2.200,1.120)--(2.203,1.120)%
  --(2.206,1.120)--(2.210,1.120)--(2.213,1.120)--(2.214,1.120)--(2.219,1.120)--(2.220,1.120)%
  --(2.228,1.120)--(2.229,1.120)--(2.230,1.120)--(2.231,1.120)--(2.232,1.120)--(2.233,1.120)%
  --(2.234,1.120)--(2.235,1.120)--(2.236,1.120)--(2.237,1.120)--(2.241,1.120)--(2.248,1.120)%
  --(2.249,1.120)--(2.250,1.120)--(2.251,1.120)--(2.252,1.120)--(2.252,1.121)--(2.253,1.121)%
  --(2.255,1.121)--(2.256,1.121)--(2.257,1.121)--(2.275,1.121)--(2.280,1.121)--(2.290,1.121)%
  --(2.292,1.121)--(2.305,1.121)--(2.314,1.121)--(2.318,1.121)--(2.322,1.121)--(2.325,1.121)%
  --(2.332,1.121)--(2.333,1.121)--(2.338,1.121)--(2.342,1.121)--(2.364,1.121)--(2.365,1.121)%
  --(2.382,1.121)--(2.383,1.121)--(2.385,1.121)--(2.391,1.121)--(2.395,1.121)--(2.397,1.121)%
  --(2.398,1.121)--(2.399,1.121)--(2.400,1.121)--(2.401,1.121)--(2.402,1.121)--(2.404,1.121)%
  --(2.411,1.121)--(2.415,1.121)--(2.417,1.121)--(2.418,1.121)--(2.420,1.121)--(2.421,1.121)%
  --(2.422,1.121)--(2.423,1.121)--(2.428,1.121)--(2.434,1.121)--(2.436,1.121)--(2.437,1.121)%
  --(2.439,1.121)--(2.441,1.121)--(2.442,1.121)--(2.446,1.121)--(2.449,1.121)--(2.450,1.121)%
  --(2.451,1.121)--(2.452,1.121)--(2.456,1.121)--(2.457,1.121)--(2.459,1.121)--(2.461,1.121)%
  --(2.465,1.121)--(2.466,1.121)--(2.468,1.121)--(2.469,1.121)--(2.470,1.121)--(2.471,1.121)%
  --(2.472,1.121)--(2.473,1.121)--(2.474,1.121)--(2.475,1.121)--(2.477,1.121)--(2.478,1.121)%
  --(2.479,1.121)--(2.480,1.121)--(2.481,1.121)--(2.482,1.121)--(2.483,1.121)--(2.484,1.121)%
  --(2.485,1.121)--(2.486,1.121)--(2.487,1.121)--(2.488,1.121)--(2.489,1.121)--(2.490,1.121)%
  --(2.491,1.121)--(2.492,1.121)--(2.493,1.121)--(2.494,1.121)--(2.495,1.121)--(2.496,1.121)%
  --(2.497,1.121)--(2.498,1.121)--(2.499,1.121)--(2.500,1.121)--(2.501,1.121)--(2.502,1.121)%
  --(2.503,1.121)--(2.504,1.121)--(2.504,1.122)--(2.505,1.122)--(2.506,1.122)--(2.507,1.122)%
  --(2.508,1.122)--(2.509,1.122)--(2.510,1.122)--(2.510,1.123)--(2.511,1.123)--(2.512,1.123)%
  --(2.513,1.123)--(2.513,1.124)--(2.514,1.124)--(2.515,1.124)--(2.516,1.124)--(2.517,1.124)%
  --(2.517,1.125)--(2.518,1.125)--(2.519,1.125)--(2.520,1.125)--(2.520,1.126)--(2.521,1.126)%
  --(2.522,1.126)--(2.523,1.126)--(2.523,1.127)--(2.524,1.127)--(2.525,1.127)--(2.526,1.127)%
  --(2.526,1.128)--(2.527,1.128)--(2.527,1.129)--(2.527,1.130)--(2.527,1.131)--(2.527,1.132)%
  --(2.527,1.133)--(2.527,1.134)--(2.527,1.135)--(2.527,1.136)--(2.527,1.137)--(2.527,1.138)%
  --(2.527,1.139)--(2.527,1.140)--(2.527,1.141)--(2.527,1.142)--(2.528,1.142)--(2.528,1.143)%
  --(2.528,1.144)--(2.528,1.145)--(2.528,1.146)--(2.528,1.147)--(2.528,1.148)--(2.528,1.149)%
  --(2.528,1.150)--(2.528,1.151)--(2.528,1.152)--(2.528,1.153)--(2.528,1.154)--(2.528,1.155)%
  --(2.528,1.156)--(2.528,1.157)--(2.528,1.158)--(2.528,1.159)--(2.528,1.160)--(2.528,1.161)%
  --(2.528,1.162)--(2.528,1.163)--(2.528,1.164)--(2.528,1.165)--(2.528,1.166)--(2.528,1.167)%
  --(2.528,1.168)--(2.528,1.169)--(2.528,1.170)--(2.528,1.171)--(2.528,1.172)--(2.528,1.173)%
  --(2.528,1.174)--(2.528,1.175)--(2.528,1.176)--(2.528,1.177)--(2.528,1.178)--(2.528,1.179)%
  --(2.528,1.180)--(2.528,1.181)--(2.528,1.182)--(2.528,1.183)--(2.528,1.184)--(2.528,1.185)%
  --(2.528,1.186)--(2.528,1.187)--(2.528,1.188)--(2.528,1.189)--(2.528,1.190)--(2.528,1.191)%
  --(2.528,1.192)--(2.528,1.193)--(2.528,1.194)--(2.528,1.195)--(2.528,1.196)--(2.528,1.197)%
  --(2.528,1.198)--(2.528,1.199)--(2.528,1.200)--(2.528,1.201)--(2.528,1.202)--(2.528,1.203)%
  --(2.528,1.204)--(2.528,1.205)--(2.528,1.206)--(2.528,1.207)--(2.528,1.208)--(2.528,1.209)%
  --(2.528,1.210)--(2.528,1.211)--(2.528,1.212)--(2.528,1.213)--(2.528,1.214)--(2.528,1.215)%
  --(2.528,1.216)--(2.528,1.217)--(2.528,1.218)--(2.528,1.219)--(2.528,1.220)--(2.528,1.221)%
  --(2.528,1.222)--(2.528,1.223)--(2.528,1.224)--(2.528,1.225)--(2.528,1.226)--(2.528,1.227)%
  --(2.528,1.228)--(2.528,1.229)--(2.528,1.230)--(2.528,1.231)--(2.528,1.232)--(2.528,1.233)%
  --(2.528,1.234)--(2.529,1.234)--(2.529,1.235)--(2.529,1.236)--(2.529,1.237)--(2.529,1.238)%
  --(2.529,1.239)--(2.529,1.240)--(2.529,1.241)--(2.529,1.242)--(2.529,1.243)--(2.529,1.244)%
  --(2.529,1.245)--(2.529,1.246)--(2.529,1.247)--(2.529,1.248)--(2.529,1.249)--(2.529,1.250)%
  --(2.529,1.251)--(2.529,1.252)--(2.529,1.253)--(2.529,1.254)--(2.529,1.255)--(2.529,1.256)%
  --(2.529,1.257)--(2.529,1.258)--(2.529,1.259)--(2.529,1.260)--(2.529,1.261)--(2.529,1.262)%
  --(2.529,1.263)--(2.529,1.264)--(2.529,1.265)--(2.529,1.266)--(2.529,1.267)--(2.529,1.268)%
  --(2.529,1.269)--(2.529,1.270)--(2.529,1.271)--(2.529,1.272)--(2.529,1.273)--(2.529,1.274)%
  --(2.529,1.275)--(2.529,1.276)--(2.529,1.277)--(2.529,1.278)--(2.529,1.279)--(2.529,1.280)%
  --(2.529,1.281)--(2.529,1.282)--(2.529,1.283)--(2.529,1.284)--(2.529,1.285)--(2.529,1.286)%
  --(2.529,1.287)--(2.529,1.288)--(2.529,1.289)--(2.529,1.290)--(2.529,1.291)--(2.529,1.292)%
  --(2.529,1.293)--(2.529,1.294)--(2.529,1.295)--(2.529,1.296)--(2.529,1.297)--(2.529,1.298)%
  --(2.529,1.299)--(2.529,1.300)--(2.529,1.301)--(2.529,1.302)--(2.529,1.303)--(2.529,1.304)%
  --(2.529,1.305)--(2.529,1.306)--(2.529,1.307)--(2.529,1.308)--(2.529,1.309)--(2.529,1.310)%
  --(2.529,1.311)--(2.529,1.312)--(2.529,1.313)--(2.529,1.314)--(2.529,1.315)--(2.529,1.316)%
  --(2.529,1.317)--(2.529,1.318)--(2.529,1.319)--(2.529,1.320)--(2.529,1.321)--(2.529,1.322)%
  --(2.529,1.323)--(2.529,1.324)--(2.529,1.325)--(2.529,1.326)--(2.529,1.327)--(2.529,1.328)%
  --(2.529,1.329)--(2.529,1.330)--(2.529,1.331)--(2.529,1.332)--(2.529,1.333)--(2.529,1.334)%
  --(2.529,1.335)--(2.529,1.336)--(2.529,1.337)--(2.529,1.338)--(2.529,1.339)--(2.529,1.340)%
  --(2.529,1.341)--(2.529,1.342)--(2.529,1.343)--(2.529,1.344)--(2.529,1.345)--(2.529,1.346)%
  --(2.529,1.347)--(2.529,1.348)--(2.529,1.349)--(2.529,1.350)--(2.529,1.351)--(2.529,1.352)%
  --(2.529,1.353)--(2.529,1.354)--(2.529,1.355)--(2.529,1.356)--(2.529,1.357)--(2.529,1.358)%
  --(2.529,1.359)--(2.529,1.360)--(2.529,1.361)--(2.529,1.362)--(2.529,1.363)--(2.529,1.364)%
  --(2.529,1.365)--(2.529,1.366)--(2.529,1.367)--(2.529,1.368)--(2.529,1.369)--(2.529,1.370)%
  --(2.529,1.371)--(2.529,1.372)--(2.529,1.373)--(2.529,1.374)--(2.529,1.375)--(2.529,1.376)%
  --(2.529,1.377)--(2.529,1.378)--(2.529,1.379)--(2.529,1.380)--(2.529,1.381)--(2.529,1.382)%
  --(2.529,1.383)--(2.529,1.384)--(2.529,1.385)--(2.529,1.386)--(2.529,1.387)--(2.529,1.388)%
  --(2.529,1.389)--(2.529,1.390)--(2.529,1.391)--(2.529,1.392)--(2.529,1.393)--(2.529,1.394)%
  --(2.529,1.395)--(2.529,1.396)--(2.529,1.397)--(2.529,1.398)--(2.529,1.399)--(2.529,1.400)%
  --(2.529,1.401)--(2.529,1.402)--(2.529,1.403)--(2.529,1.404)--(2.529,1.405)--(2.529,1.406)%
  --(2.529,1.407)--(2.529,1.408)--(2.529,1.409)--(2.529,1.410)--(2.529,1.411)--(2.529,1.412)%
  --(2.529,1.413)--(2.529,1.414)--(2.529,1.415)--(2.529,1.416)--(2.529,1.417)--(2.529,1.418)%
  --(2.529,1.419)--(2.529,1.420)--(2.529,1.421)--(2.529,1.422)--(2.529,1.423)--(2.529,1.424)%
  --(2.530,1.424)--(2.530,1.425)--(2.530,1.426)--(2.530,1.427)--(2.530,1.428)--(2.530,1.429)%
  --(2.530,1.430)--(2.530,1.431)--(2.530,1.432)--(2.530,1.433)--(2.530,1.434)--(2.530,1.435)%
  --(2.530,1.436)--(2.530,1.437)--(2.530,1.438)--(2.530,1.439)--(2.530,1.440)--(2.530,1.441)%
  --(2.530,1.442)--(2.530,1.443)--(2.530,1.444)--(2.530,1.445)--(2.530,1.446)--(2.530,1.447)%
  --(2.530,1.448)--(2.530,1.449)--(2.530,1.450)--(2.530,1.451)--(2.530,1.452)--(2.530,1.453)%
  --(2.530,1.454)--(2.530,1.455)--(2.530,1.456)--(2.530,1.457)--(2.530,1.458)--(2.530,1.459)%
  --(2.530,1.460)--(2.530,1.461)--(2.530,1.462)--(2.530,1.463)--(2.530,1.464)--(2.530,1.465)%
  --(2.530,1.466)--(2.530,1.467)--(2.530,1.468)--(2.530,1.469)--(2.530,1.470)--(2.530,1.471)%
  --(2.530,1.472)--(2.530,1.473)--(2.530,1.474)--(2.530,1.475)--(2.530,1.476)--(2.530,1.477)%
  --(2.530,1.478)--(2.530,1.479)--(2.530,1.480)--(2.530,1.481)--(2.530,1.482)--(2.530,1.483)%
  --(2.530,1.484)--(2.530,1.485)--(2.530,1.486)--(2.530,1.487)--(2.530,1.488)--(2.530,1.489)%
  --(2.530,1.490)--(2.530,1.491)--(2.530,1.492)--(2.530,1.493)--(2.530,1.494)--(2.530,1.495)%
  --(2.530,1.496)--(2.530,1.497)--(2.530,1.498)--(2.530,1.499)--(2.530,1.500)--(2.530,1.501)%
  --(2.530,1.502)--(2.530,1.503)--(2.530,1.504)--(2.530,1.505)--(2.530,1.506)--(2.530,1.507)%
  --(2.530,1.508)--(2.530,1.509)--(2.530,1.510)--(2.530,1.511)--(2.530,1.512)--(2.530,1.513)%
  --(2.530,1.514)--(2.530,1.515)--(2.530,1.516)--(2.530,1.517)--(2.530,1.518)--(2.530,1.519)%
  --(2.530,1.520)--(2.530,1.521)--(2.530,1.522)--(2.530,1.523)--(2.530,1.524)--(2.530,1.525)%
  --(2.530,1.526)--(2.530,1.527)--(2.530,1.528)--(2.530,1.529)--(2.530,1.530)--(2.530,1.531)%
  --(2.530,1.532)--(2.530,1.533)--(2.530,1.534)--(2.530,1.535)--(2.530,1.536)--(2.530,1.537)%
  --(2.530,1.538)--(2.530,1.539)--(2.530,1.540)--(2.530,1.541)--(2.530,1.542)--(2.530,1.543)%
  --(2.530,1.544)--(2.530,1.545)--(2.530,1.546)--(2.530,1.547)--(2.530,1.548)--(2.530,1.549)%
  --(2.530,1.550)--(2.530,1.551)--(2.530,1.552)--(2.530,1.553)--(2.530,1.554)--(2.530,1.555)%
  --(2.530,1.556)--(2.530,1.557)--(2.530,1.558)--(2.530,1.559)--(2.530,1.560)--(2.530,1.561)%
  --(2.530,1.562)--(2.530,1.563)--(2.530,1.564)--(2.530,1.565)--(2.530,1.566)--(2.530,1.567)%
  --(2.530,1.568)--(2.530,1.569)--(2.530,1.570)--(2.530,1.571)--(2.530,1.572)--(2.530,1.573)%
  --(2.530,1.574)--(2.530,1.575)--(2.530,1.576)--(2.530,1.577)--(2.530,1.578)--(2.530,1.579)%
  --(2.530,1.580)--(2.530,1.581)--(2.530,1.582)--(2.530,1.583)--(2.530,1.584)--(2.530,1.585)%
  --(2.530,1.586)--(2.530,1.587)--(2.530,1.588)--(2.530,1.589)--(2.530,1.590)--(2.530,1.591)%
  --(2.530,1.592)--(2.530,1.593)--(2.530,1.594)--(2.530,1.595)--(2.530,1.596)--(2.530,1.597)%
  --(2.530,1.598)--(2.530,1.599)--(2.530,1.600)--(2.530,1.601)--(2.530,1.602)--(2.530,1.603)%
  --(2.530,1.604)--(2.530,1.605)--(2.530,1.606)--(2.530,1.607)--(2.530,1.608)--(2.530,1.609)%
  --(2.530,1.610)--(2.530,1.611)--(2.530,1.612)--(2.530,1.613)--(2.530,1.614)--(2.530,1.615)%
  --(2.530,1.616)--(2.530,1.617)--(2.530,1.618)--(2.530,1.619)--(2.530,1.620)--(2.530,1.621)%
  --(2.530,1.622)--(2.530,1.623)--(2.530,1.624)--(2.530,1.625)--(2.530,1.626)--(2.530,1.627)%
  --(2.530,1.628)--(2.530,1.629)--(2.530,1.630)--(2.530,1.631)--(2.530,1.632)--(2.530,1.633)%
  --(2.530,1.634)--(2.530,1.635)--(2.530,1.636)--(2.530,1.637)--(2.530,1.638)--(2.530,1.639)%
  --(2.530,1.640)--(2.530,1.641)--(2.530,1.642)--(2.530,1.643)--(2.530,1.644)--(2.530,1.645)%
  --(2.530,1.646)--(2.530,1.647)--(2.530,1.648)--(2.530,1.649)--(2.530,1.650)--(2.530,1.653)%
  --(2.530,1.655)--(2.530,1.656)--(2.530,1.658)--(2.530,1.660)--(2.530,1.661)--(2.530,1.663)%
  --(2.530,1.665)--(2.530,1.667)--(2.530,1.668)--(2.530,1.672)--(2.530,1.675)--(2.530,1.677)%
  --(2.530,1.681)--(2.530,1.686)--(2.530,1.688)--(2.530,1.691)--(2.530,1.696)--(2.530,1.698)%
  --(2.530,1.701)--(2.530,1.710)--(2.530,1.711)--(2.530,1.713)--(2.530,1.722)--(2.530,1.723)%
  --(2.530,1.735)--(2.530,1.752)--(2.530,1.767)--(2.530,1.770)--(2.530,1.771)--(2.530,1.785)%
  --(2.530,1.789)--(2.530,1.790)--(2.530,1.801)--(2.530,1.805)--(2.530,1.807)--(2.530,1.814)%
  --(2.530,1.820)--(2.530,1.823)--(2.530,1.827)--(2.530,1.834)--(2.530,1.838)--(2.530,1.841)%
  --(2.530,1.846)--(2.530,1.851)--(2.530,1.854)--(2.530,1.857)--(2.530,1.863)--(2.530,1.865)%
  --(2.530,1.867)--(2.530,1.874)--(2.530,1.875)--(2.530,1.877)--(2.530,1.882)--(2.530,1.883)%
  --(2.530,1.890)--(2.530,1.891)--(2.530,1.897)--(2.530,1.902)--(2.530,1.903)--(2.530,1.905)%
  --(2.530,1.906)--(2.530,1.907)--(2.530,1.908)--(2.530,1.909)--(2.530,1.910)--(2.530,1.911)%
  --(2.530,1.912)--(2.530,1.913)--(2.530,1.914)--(2.530,1.915)--(2.530,1.916)--(2.530,1.917)%
  --(2.530,1.918)--(2.530,1.919)--(2.530,1.920)--(2.530,1.921)--(2.530,1.922)--(2.530,1.923)%
  --(2.530,1.924)--(2.530,1.925)--(2.530,1.926)--(2.530,1.927)--(2.530,1.928)--(2.530,1.929)%
  --(2.530,1.930)--(2.530,1.931)--(2.530,1.932)--(2.530,1.933)--(2.530,1.934)--(2.530,1.935)%
  --(2.530,1.936)--(2.530,1.937)--(2.530,1.938)--(2.530,1.939)--(2.530,1.940)--(2.530,1.941)%
  --(2.530,1.942)--(2.530,1.943)--(2.530,1.944)--(2.530,1.945)--(2.530,1.946)--(2.530,1.947)%
  --(2.530,1.948)--(2.530,1.949)--(2.530,1.950)--(2.530,1.951)--(2.530,1.952)--(2.530,1.953)%
  --(2.530,1.954)--(2.530,1.955)--(2.530,1.956)--(2.530,1.957)--(2.530,1.958)--(2.530,1.959)%
  --(2.530,1.960)--(2.530,1.961)--(2.530,1.962)--(2.530,1.963)--(2.530,1.964)--(2.530,1.965)%
  --(2.530,1.966)--(2.530,1.967)--(2.530,1.968)--(2.530,1.969)--(2.530,1.970)--(2.530,1.971)%
  --(2.530,1.972)--(2.530,1.973)--(2.530,1.974)--(2.530,1.975)--(2.530,1.976)--(2.530,1.977)%
  --(2.530,1.978)--(2.530,1.979)--(2.530,1.980)--(2.530,1.981)--(2.530,1.982)--(2.530,1.983)%
  --(2.530,1.984)--(2.530,1.985)--(2.530,1.986)--(2.530,1.987)--(2.530,1.988)--(2.530,1.989)%
  --(2.530,1.990)--(2.530,1.991)--(2.530,1.992)--(2.530,1.993)--(2.530,1.994)--(2.530,1.995)%
  --(2.530,1.996)--(2.530,1.997)--(2.530,1.998)--(2.530,1.999)--(2.530,2.000)--(2.530,2.001)%
  --(2.530,2.002)--(2.530,2.003)--(2.530,2.004)--(2.530,2.005)--(2.530,2.006)--(2.530,2.007)%
  --(2.530,2.008)--(2.530,2.009)--(2.530,2.010)--(2.530,2.011)--(2.530,2.012)--(2.530,2.013)%
  --(2.530,2.014)--(2.530,2.015)--(2.530,2.016)--(2.530,2.017)--(2.530,2.018)--(2.530,2.019)%
  --(2.530,2.020)--(2.530,2.021)--(2.530,2.022)--(2.530,2.023)--(2.530,2.024)--(2.530,2.025)%
  --(2.530,2.026)--(2.530,2.027)--(2.530,2.028)--(2.530,2.029)--(2.530,2.030)--(2.530,2.031)%
  --(2.530,2.032)--(2.530,2.033)--(2.530,2.034)--(2.530,2.035)--(2.530,2.036)--(2.530,2.037)%
  --(2.530,2.038)--(2.530,2.039)--(2.530,2.040)--(2.530,2.041)--(2.530,2.042)--(2.530,2.043)%
  --(2.530,2.044)--(2.530,2.045)--(2.530,2.046)--(2.530,2.047)--(2.530,2.048)--(2.530,2.049)%
  --(2.530,2.050)--(2.530,2.051)--(2.530,2.052)--(2.530,2.053)--(2.530,2.054)--(2.530,2.055)%
  --(2.530,2.056)--(2.530,2.057)--(2.530,2.058)--(2.530,2.059)--(2.530,2.060)--(2.530,2.061)%
  --(2.530,2.062)--(2.530,2.063)--(2.530,2.064)--(2.530,2.065)--(2.530,2.066)--(2.530,2.067)%
  --(2.530,2.068)--(2.530,2.069)--(2.530,2.070)--(2.530,2.071)--(2.530,2.072)--(2.530,2.073)%
  --(2.530,2.074)--(2.530,2.075)--(2.530,2.076)--(2.530,2.077)--(2.530,2.078)--(2.530,2.079)%
  --(2.530,2.080)--(2.530,2.081)--(2.530,2.082)--(2.530,2.083)--(2.530,2.084)--(2.530,2.085)%
  --(2.530,2.086)--(2.530,2.087)--(2.530,2.088)--(2.530,2.089)--(2.530,2.090)--(2.530,2.091)%
  --(2.530,2.092)--(2.530,2.093)--(2.530,2.094)--(2.530,2.095)--(2.530,2.096)--(2.530,2.097)%
  --(2.530,2.098)--(2.530,2.099)--(2.530,2.100)--(2.530,2.101)--(2.530,2.102)--(2.530,2.103)%
  --(2.530,2.104)--(2.530,2.105)--(2.530,2.106)--(2.530,2.107)--(2.530,2.108)--(2.530,2.109)%
  --(2.530,2.110)--(2.530,2.111)--(2.530,2.112)--(2.530,2.113)--(2.530,2.114)--(2.530,2.115)%
  --(2.530,2.116)--(2.530,2.117)--(2.530,2.118)--(2.530,2.119)--(2.530,2.120)--(2.530,2.121)%
  --(2.530,2.122)--(2.530,2.123)--(2.530,2.124)--(2.530,2.125)--(2.530,2.126)--(2.530,2.127)%
  --(2.530,2.128)--(2.530,2.129)--(2.530,2.130)--(2.530,2.131)--(2.530,2.132)--(2.530,2.133)%
  --(2.530,2.134)--(2.530,2.135)--(2.530,2.136)--(2.530,2.137)--(2.530,2.138)--(2.530,2.139)%
  --(2.530,2.140)--(2.530,2.141)--(2.530,2.142)--(2.530,2.143)--(2.530,2.144)--(2.530,2.145)%
  --(2.530,2.146)--(2.530,2.147)--(2.530,2.148)--(2.530,2.149)--(2.530,2.150)--(2.530,2.151)%
  --(2.530,2.152)--(2.530,2.153)--(2.530,2.154)--(2.530,2.155)--(2.530,2.156)--(2.530,2.157)%
  --(2.530,2.158)--(2.530,2.159)--(2.530,2.160)--(2.530,2.161)--(2.530,2.162)--(2.530,2.163)%
  --(2.530,2.164)--(2.530,2.165)--(2.530,2.166)--(2.530,2.167)--(2.530,2.168)--(2.530,2.169)%
  --(2.530,2.170)--(2.530,2.171)--(2.530,2.172)--(2.530,2.173)--(2.530,2.174)--(2.530,2.175)%
  --(2.530,2.176)--(2.530,2.177)--(2.530,2.178)--(2.530,2.179)--(2.530,2.180)--(2.530,2.181)%
  --(2.530,2.182)--(2.530,2.183)--(2.530,2.184)--(2.530,2.185)--(2.530,2.186)--(2.531,2.186)%
  --(2.531,2.187)--(2.531,2.188)--(2.531,2.189)--(2.531,2.190)--(2.531,2.191)--(2.531,2.192)%
  --(2.531,2.193)--(2.531,2.194)--(2.531,2.195)--(2.531,2.196)--(2.531,2.197)--(2.531,2.198)%
  --(2.531,2.199)--(2.531,2.200)--(2.531,2.201)--(2.531,2.202)--(2.531,2.203)--(2.531,2.204)%
  --(2.531,2.205)--(2.531,2.206)--(2.531,2.207)--(2.531,2.208)--(2.531,2.209)--(2.531,2.210)%
  --(2.531,2.211)--(2.531,2.212)--(2.531,2.213)--(2.531,2.214)--(2.531,2.215)--(2.531,2.216)%
  --(2.531,2.217)--(2.531,2.218)--(2.531,2.219)--(2.531,2.220)--(2.531,2.221)--(2.531,2.222)%
  --(2.531,2.223)--(2.531,2.224)--(2.531,2.225)--(2.531,2.226)--(2.531,2.227)--(2.531,2.228)%
  --(2.531,2.229)--(2.531,2.230)--(2.531,2.231)--(2.531,2.232)--(2.531,2.233)--(2.531,2.234)%
  --(2.531,2.235)--(2.531,2.236)--(2.531,2.237)--(2.531,2.238)--(2.531,2.239)--(2.531,2.240)%
  --(2.531,2.241)--(2.531,2.242)--(2.531,2.243)--(2.531,2.244)--(2.531,2.245)--(2.531,2.246)%
  --(2.531,2.247)--(2.531,2.248)--(2.531,2.249)--(2.531,2.250)--(2.531,2.251)--(2.531,2.252)%
  --(2.531,2.253)--(2.531,2.254)--(2.531,2.255)--(2.531,2.256)--(2.531,2.257)--(2.531,2.258)%
  --(2.531,2.259)--(2.531,2.260)--(2.531,2.261)--(2.531,2.262)--(2.531,2.263)--(2.531,2.264)%
  --(2.531,2.265)--(2.531,2.266)--(2.531,2.267)--(2.531,2.268)--(2.531,2.269)--(2.531,2.270)%
  --(2.531,2.271)--(2.531,2.272)--(2.531,2.273)--(2.531,2.274)--(2.531,2.275)--(2.531,2.276)%
  --(2.531,2.277)--(2.531,2.278)--(2.531,2.279)--(2.531,2.280)--(2.531,2.281)--(2.531,2.282)%
  --(2.531,2.283)--(2.531,2.284)--(2.531,2.285)--(2.531,2.286)--(2.531,2.287)--(2.531,2.288)%
  --(2.531,2.289)--(2.531,2.290)--(2.531,2.291)--(2.531,2.292)--(2.531,2.293)--(2.531,2.294)%
  --(2.531,2.295)--(2.531,2.296)--(2.531,2.297)--(2.531,2.298)--(2.531,2.299)--(2.531,2.300)%
  --(2.531,2.301)--(2.531,2.302)--(2.531,2.303)--(2.531,2.304)--(2.531,2.305)--(2.531,2.306)%
  --(2.531,2.307)--(2.531,2.308)--(2.531,2.309)--(2.531,2.310)--(2.531,2.311)--(2.531,2.312)%
  --(2.531,2.313)--(2.531,2.314)--(2.531,2.315)--(2.531,2.316)--(2.531,2.317)--(2.531,2.318)%
  --(2.531,2.319)--(2.531,2.320)--(2.531,2.321)--(2.531,2.322)--(2.531,2.323)--(2.531,2.324)%
  --(2.531,2.325)--(2.531,2.326)--(2.531,2.327)--(2.531,2.328)--(2.531,2.329)--(2.531,2.330)%
  --(2.531,2.331)--(2.531,2.332)--(2.531,2.333)--(2.531,2.334)--(2.531,2.335)--(2.531,2.336)%
  --(2.531,2.337)--(2.531,2.338)--(2.531,2.339)--(2.531,2.340)--(2.531,2.341)--(2.531,2.342)%
  --(2.531,2.343)--(2.531,2.344)--(2.531,2.345)--(2.531,2.346)--(2.531,2.347)--(2.531,2.348)%
  --(2.531,2.349)--(2.531,2.350)--(2.531,2.351)--(2.531,2.352)--(2.531,2.353)--(2.531,2.354)%
  --(2.531,2.355)--(2.531,2.356)--(2.531,2.357)--(2.531,2.358)--(2.531,2.359)--(2.531,2.360)%
  --(2.531,2.361)--(2.531,2.362)--(2.532,2.362)--(2.532,2.363)--(2.532,2.364)--(2.532,2.365)%
  --(2.532,2.366)--(2.532,2.367)--(2.532,2.368)--(2.532,2.369)--(2.532,2.370)--(2.532,2.371)%
  --(2.532,2.372)--(2.532,2.373)--(2.532,2.374)--(2.532,2.375)--(2.532,2.376)--(2.532,2.377)%
  --(2.532,2.378)--(2.532,2.379)--(2.532,2.380)--(2.532,2.381)--(2.532,2.382)--(2.532,2.383)%
  --(2.532,2.384)--(2.532,2.385)--(2.532,2.386)--(2.532,2.387)--(2.532,2.388)--(2.532,2.389)%
  --(2.532,2.390)--(2.532,2.391)--(2.532,2.392)--(2.532,2.393)--(2.532,2.394)--(2.532,2.395)%
  --(2.532,2.396)--(2.532,2.397)--(2.532,2.398)--(2.532,2.399)--(2.532,2.400)--(2.532,2.401)%
  --(2.532,2.402)--(2.532,2.403)--(2.532,2.404)--(2.532,2.405)--(2.532,2.406)--(2.532,2.407)%
  --(2.532,2.408)--(2.532,2.409)--(2.532,2.410)--(2.532,2.411)--(2.532,2.412)--(2.532,2.413)%
  --(2.532,2.414)--(2.532,2.415)--(2.532,2.416)--(2.532,2.417)--(2.532,2.418)--(2.532,2.419)%
  --(2.532,2.420)--(2.532,2.421)--(2.532,2.422)--(2.532,2.423)--(2.532,2.424)--(2.532,2.425)%
  --(2.532,2.426)--(2.532,2.427)--(2.532,2.428)--(2.532,2.429)--(2.532,2.430)--(2.532,2.431)%
  --(2.532,2.432)--(2.532,2.433)--(2.532,2.434)--(2.532,2.435)--(2.532,2.436)--(2.532,2.437)%
  --(2.532,2.438)--(2.532,2.439)--(2.532,2.440)--(2.533,2.440)--(2.533,2.441)--(2.533,2.442)%
  --(2.533,2.443)--(2.533,2.444)--(2.533,2.445)--(2.533,2.446)--(2.534,2.446)--(2.535,2.446)%
  --(2.536,2.446)--(2.537,2.446)--(2.537,2.447)--(2.538,2.447)--(2.539,2.447)--(2.540,2.447)%
  --(2.541,2.447)--(2.542,2.447)--(2.542,2.448)--(2.543,2.448)--(2.544,2.448)--(2.545,2.448)%
  --(2.546,2.448)--(2.547,2.448)--(2.548,2.448)--(2.548,2.449)--(2.549,2.449)--(2.550,2.449)%
  --(2.551,2.449)--(2.552,2.449)--(2.553,2.449)--(2.554,2.449)--(2.555,2.449)--(2.556,2.449)%
  --(2.557,2.449)--(2.558,2.449)--(2.559,2.449)--(2.559,2.450)--(2.560,2.450)--(2.561,2.450)%
  --(2.561,2.451)--(2.562,2.451)--(2.562,2.452)--(2.562,2.453)--(2.562,2.454)--(2.562,2.455)%
  --(2.562,2.456)--(2.562,2.457)--(2.562,2.458)--(2.562,2.459)--(2.563,2.459)--(2.563,2.460)%
  --(2.563,2.461)--(2.563,2.462)--(2.563,2.463)--(2.563,2.464)--(2.563,2.465)--(2.563,2.466)%
  --(2.563,2.467)--(2.563,2.468)--(2.563,2.469)--(2.563,2.470)--(2.563,2.471)--(2.563,2.472)%
  --(2.564,2.472)--(2.564,2.473)--(2.564,2.474)--(2.564,2.475)--(2.564,2.476)--(2.564,2.477)%
  --(2.564,2.478)--(2.564,2.479)--(2.564,2.480)--(2.564,2.481)--(2.564,2.482)--(2.564,2.483)%
  --(2.564,2.484)--(2.564,2.485)--(2.564,2.486)--(2.565,2.486)--(2.565,2.487)--(2.565,2.488)%
  --(2.565,2.489)--(2.566,2.489)--(2.566,2.490)--(2.567,2.490)--(2.568,2.490)--(2.569,2.490)%
  --(2.570,2.490)--(2.571,2.490)--(2.572,2.490)--(2.573,2.490)--(2.574,2.490)--(2.575,2.490)%
  --(2.576,2.490)--(2.577,2.490)--(2.578,2.490)--(2.579,2.490)--(2.580,2.490)--(2.581,2.490)%
  --(2.582,2.490)--(2.584,2.490)--(2.585,2.490)--(2.586,2.490)--(2.589,2.490)--(2.590,2.490)%
  --(2.591,2.490)--(2.592,2.490)--(2.600,2.490)--(2.604,2.490)--(2.607,2.490)--(2.611,2.490)%
  --(2.614,2.490)--(2.615,2.490)--(2.619,2.490)--(2.621,2.490)--(2.624,2.490)--(2.626,2.490)%
  --(2.627,2.490)--(2.629,2.490)--(2.634,2.490)--(2.640,2.490)--(2.644,2.490)--(2.653,2.490)%
  --(2.655,2.490)--(2.658,2.490)--(2.660,2.490)--(2.663,2.490)--(2.669,2.490)--(2.670,2.490)%
  --(2.671,2.490)--(2.674,2.490)--(2.676,2.490)--(2.683,2.490)--(2.684,2.490)--(2.685,2.490)%
  --(2.689,2.490)--(2.690,2.490)--(2.692,2.490)--(2.695,2.490)--(2.697,2.490)--(2.700,2.490)%
  --(2.701,2.490)--(2.702,2.490)--(2.707,2.490)--(2.716,2.490)--(2.717,2.490)--(2.719,2.490)%
  --(2.732,2.490)--(2.733,2.490)--(2.737,2.490)--(2.743,2.490)--(2.745,2.490)--(2.746,2.490)%
  --(2.748,2.490)--(2.749,2.490)--(2.756,2.490)--(2.757,2.490)--(2.758,2.490)--(2.759,2.490)%
  --(2.761,2.490)--(2.762,2.490)--(2.764,2.490)--(2.766,2.490)--(2.767,2.490)--(2.768,2.490)%
  --(2.769,2.490)--(2.770,2.490)--(2.773,2.490)--(2.775,2.490)--(2.781,2.490)--(2.782,2.490)%
  --(2.784,2.490)--(2.786,2.490)--(2.788,2.490)--(2.789,2.490)--(2.791,2.490)--(2.794,2.490)%
  --(2.796,2.490)--(2.797,2.490)--(2.798,2.490)--(2.804,2.490)--(2.808,2.490)--(2.809,2.490)%
  --(2.828,2.490)--(2.829,2.490)--(2.832,2.490)--(2.835,2.490)--(2.836,2.490)--(2.838,2.490)%
  --(2.839,2.490)--(2.846,2.490)--(2.847,2.490)--(2.851,2.490)--(2.858,2.490)--(2.860,2.490)%
  --(2.862,2.490)--(2.863,2.490)--(2.864,2.490)--(2.869,2.490)--(2.872,2.490)--(2.874,2.490)%
  --(2.877,2.490)--(2.878,2.490)--(2.879,2.490)--(2.880,2.490)--(2.883,2.490)--(2.884,2.491)%
  --(2.886,2.491)--(2.893,2.491)--(2.894,2.491)--(2.895,2.491)--(2.903,2.491)--(2.904,2.491)%
  --(2.905,2.491)--(2.913,2.491)--(2.915,2.491)--(2.916,2.491)--(2.918,2.491)--(2.930,2.491)%
  --(2.931,2.491)--(2.933,2.491)--(2.935,2.491)--(2.937,2.491)--(2.938,2.491)--(2.940,2.491)%
  --(2.943,2.491)--(2.945,2.491)--(2.946,2.491)--(2.947,2.491)--(2.950,2.491)--(2.951,2.491)%
  --(2.952,2.491)--(2.958,2.491)--(2.959,2.491)--(2.961,2.491)--(2.962,2.491)--(2.964,2.491)%
  --(2.965,2.491)--(2.967,2.491)--(2.971,2.491)--(2.973,2.491)--(2.974,2.491)--(2.975,2.491)%
  --(2.976,2.491)--(2.977,2.491)--(2.978,2.491)--(2.982,2.491)--(2.984,2.491)--(2.988,2.491)%
  --(2.990,2.491)--(2.994,2.491)--(2.998,2.491)--(3.007,2.491)--(3.008,2.491)--(3.016,2.491)%
  --(3.018,2.491)--(3.019,2.491)--(3.025,2.491)--(3.026,2.491)--(3.027,2.491)--(3.028,2.491)%
  --(3.029,2.491)--(3.030,2.491)--(3.032,2.491)--(3.034,2.491)--(3.036,2.491)--(3.037,2.491)%
  --(3.040,2.491)--(3.045,2.491)--(3.046,2.491)--(3.051,2.491)--(3.052,2.491)--(3.055,2.491)%
  --(3.056,2.491)--(3.057,2.491)--(3.058,2.491)--(3.059,2.491)--(3.061,2.491)--(3.066,2.491)%
  --(3.067,2.491)--(3.068,2.491)--(3.070,2.491)--(3.072,2.491)--(3.075,2.491)--(3.076,2.491)%
  --(3.080,2.491)--(3.085,2.491)--(3.089,2.491)--(3.095,2.491)--(3.097,2.491)--(3.106,2.491)%
  --(3.107,2.491)--(3.108,2.491)--(3.118,2.491)--(3.123,2.491)--(3.124,2.491)--(3.125,2.491)%
  --(3.126,2.491)--(3.127,2.491)--(3.131,2.491)--(3.132,2.491)--(3.134,2.491)--(3.136,2.491)%
  --(3.139,2.491)--(3.140,2.491)--(3.141,2.491)--(3.142,2.491)--(3.143,2.491)--(3.144,2.491)%
  --(3.145,2.491)--(3.147,2.491)--(3.150,2.491)--(3.151,2.491)--(3.158,2.491)--(3.162,2.491)%
  --(3.165,2.491)--(3.170,2.491)--(3.172,2.491)--(3.174,2.491)--(3.178,2.491)--(3.179,2.491)%
  --(3.185,2.491)--(3.192,2.491)--(3.193,2.491)--(3.194,2.491)--(3.200,2.491)--(3.206,2.491)%
  --(3.207,2.491)--(3.208,2.491)--(3.213,2.491)--(3.216,2.491)--(3.217,2.491)--(3.218,2.491)%
  --(3.221,2.491)--(3.226,2.491)--(3.230,2.491)--(3.233,2.491)--(3.234,2.491)--(3.235,2.491)%
  --(3.236,2.491)--(3.237,2.491)--(3.239,2.491)--(3.240,2.491)--(3.241,2.491)--(3.242,2.491)%
  --(3.245,2.491)--(3.246,2.491)--(3.247,2.491)--(3.250,2.491)--(3.251,2.491)--(3.252,2.491)%
  --(3.254,2.491)--(3.255,2.491)--(3.256,2.491)--(3.257,2.491)--(3.258,2.491)--(3.259,2.491)%
  --(3.259,2.492)--(3.260,2.492)--(3.261,2.492)--(3.262,2.492)--(3.263,2.492)--(3.264,2.492)%
  --(3.265,2.492)--(3.265,2.493)--(3.266,2.493)--(3.267,2.493)--(3.268,2.493)--(3.268,2.494)%
  --(3.269,2.494)--(3.270,2.494)--(3.270,2.495)--(3.270,2.496)--(3.270,2.497)--(3.270,2.498)%
  --(3.270,2.499)--(3.270,2.500)--(3.270,2.501)--(3.270,2.502)--(3.270,2.503)--(3.270,2.504)%
  --(3.270,2.505)--(3.270,2.506)--(3.270,2.507)--(3.270,2.508)--(3.270,2.509)--(3.270,2.510)%
  --(3.270,2.511)--(3.270,2.512)--(3.270,2.513)--(3.270,2.514)--(3.270,2.515)--(3.270,2.516)%
  --(3.270,2.517)--(3.270,2.518)--(3.270,2.519)--(3.270,2.520)--(3.270,2.521)--(3.270,2.522)%
  --(3.270,2.523)--(3.270,2.524)--(3.270,2.525)--(3.270,2.526)--(3.270,2.527)--(3.270,2.528)%
  --(3.270,2.529)--(3.270,2.530)--(3.270,2.531)--(3.270,2.532)--(3.270,2.533)--(3.270,2.534)%
  --(3.270,2.535)--(3.270,2.536)--(3.270,2.537)--(3.270,2.538)--(3.270,2.539)--(3.270,2.540)%
  --(3.270,2.541)--(3.270,2.542)--(3.270,2.543)--(3.270,2.544)--(3.270,2.545)--(3.270,2.546)%
  --(3.270,2.547)--(3.271,2.547)--(3.271,2.548)--(3.271,2.549)--(3.271,2.550)--(3.271,2.551)%
  --(3.271,2.552)--(3.271,2.553)--(3.271,2.554)--(3.271,2.555)--(3.271,2.556)--(3.271,2.557)%
  --(3.271,2.558)--(3.271,2.559)--(3.271,2.560)--(3.271,2.561)--(3.271,2.562)--(3.271,2.563)%
  --(3.271,2.564)--(3.271,2.565)--(3.271,2.566)--(3.271,2.567)--(3.271,2.568)--(3.271,2.569)%
  --(3.271,2.570)--(3.271,2.571)--(3.271,2.572)--(3.271,2.573)--(3.271,2.574)--(3.271,2.575)%
  --(3.271,2.576)--(3.271,2.577)--(3.271,2.578)--(3.271,2.579)--(3.271,2.580)--(3.271,2.581)%
  --(3.271,2.582)--(3.271,2.583)--(3.271,2.584)--(3.271,2.585)--(3.271,2.586)--(3.271,2.587)%
  --(3.271,2.588)--(3.271,2.589)--(3.271,2.590)--(3.271,2.591)--(3.271,2.592)--(3.271,2.593)%
  --(3.271,2.594)--(3.271,2.595)--(3.271,2.596)--(3.271,2.597)--(3.271,2.598)--(3.271,2.599)%
  --(3.271,2.600)--(3.271,2.601)--(3.271,2.602)--(3.271,2.603)--(3.271,2.604)--(3.271,2.605)%
  --(3.271,2.606)--(3.271,2.607)--(3.271,2.608)--(3.271,2.609)--(3.271,2.610)--(3.271,2.611)%
  --(3.271,2.612)--(3.271,2.613)--(3.271,2.614)--(3.271,2.615)--(3.271,2.616)--(3.271,2.617)%
  --(3.271,2.618)--(3.271,2.619)--(3.271,2.620)--(3.271,2.621)--(3.271,2.622)--(3.271,2.623)%
  --(3.271,2.624)--(3.271,2.625)--(3.271,2.626)--(3.271,2.627)--(3.271,2.628)--(3.271,2.629)%
  --(3.271,2.630)--(3.271,2.631)--(3.271,2.632)--(3.271,2.633)--(3.271,2.634)--(3.271,2.635)%
  --(3.271,2.636)--(3.271,2.637)--(3.271,2.638)--(3.271,2.639)--(3.271,2.640)--(3.271,2.641)%
  --(3.271,2.642)--(3.271,2.643)--(3.271,2.644)--(3.271,2.645)--(3.271,2.646)--(3.271,2.647)%
  --(3.271,2.648)--(3.271,2.649)--(3.271,2.650)--(3.271,2.651)--(3.271,2.652)--(3.271,2.653)%
  --(3.271,2.654)--(3.271,2.655)--(3.271,2.656)--(3.271,2.657)--(3.271,2.658)--(3.271,2.659)%
  --(3.271,2.660)--(3.271,2.661)--(3.271,2.662)--(3.271,2.663)--(3.271,2.664)--(3.271,2.665)%
  --(3.271,2.666)--(3.271,2.667)--(3.271,2.668)--(3.271,2.669)--(3.271,2.670)--(3.271,2.671)%
  --(3.271,2.672)--(3.271,2.673)--(3.271,2.674)--(3.271,2.675)--(3.271,2.676)--(3.271,2.677)%
  --(3.271,2.678)--(3.271,2.679)--(3.271,2.680)--(3.271,2.681)--(3.271,2.682)--(3.271,2.683)%
  --(3.271,2.684)--(3.271,2.685)--(3.271,2.686)--(3.271,2.687)--(3.271,2.688)--(3.271,2.689)%
  --(3.271,2.690)--(3.271,2.691)--(3.271,2.692)--(3.271,2.693)--(3.271,2.694)--(3.271,2.695)%
  --(3.271,2.696)--(3.271,2.697)--(3.271,2.698)--(3.271,2.699)--(3.271,2.700)--(3.271,2.701)%
  --(3.271,2.702)--(3.271,2.703)--(3.271,2.704)--(3.271,2.705)--(3.271,2.706)--(3.271,2.707)%
  --(3.271,2.708)--(3.271,2.709)--(3.271,2.710)--(3.271,2.711)--(3.271,2.712)--(3.271,2.713)%
  --(3.271,2.714)--(3.271,2.715)--(3.271,2.716)--(3.271,2.717)--(3.271,2.718)--(3.271,2.719)%
  --(3.271,2.720)--(3.271,2.721)--(3.271,2.722)--(3.271,2.723)--(3.271,2.724)--(3.271,2.725)%
  --(3.271,2.726)--(3.271,2.727)--(3.271,2.728)--(3.271,2.729)--(3.271,2.730)--(3.271,2.731)%
  --(3.271,2.732)--(3.271,2.733)--(3.271,2.734)--(3.271,2.735)--(3.271,2.736)--(3.271,2.737)%
  --(3.271,2.738)--(3.271,2.739)--(3.271,2.740)--(3.271,2.741)--(3.271,2.742)--(3.271,2.743)%
  --(3.271,2.744)--(3.271,2.745)--(3.271,2.746)--(3.271,2.747)--(3.271,2.748)--(3.271,2.749)%
  --(3.271,2.750)--(3.271,2.751)--(3.271,2.752)--(3.271,2.753)--(3.271,2.754)--(3.271,2.755)%
  --(3.271,2.756)--(3.271,2.757)--(3.271,2.758)--(3.271,2.759)--(3.271,2.760)--(3.271,2.761)%
  --(3.271,2.762)--(3.271,2.763)--(3.271,2.764)--(3.272,2.764)--(3.272,2.765)--(3.272,2.766)%
  --(3.272,2.767)--(3.272,2.768)--(3.272,2.769)--(3.272,2.770)--(3.272,2.771)--(3.272,2.772)%
  --(3.272,2.773)--(3.272,2.774)--(3.272,2.775)--(3.272,2.776)--(3.272,2.777)--(3.272,2.778)%
  --(3.272,2.779)--(3.272,2.780)--(3.272,2.781)--(3.272,2.782)--(3.272,2.783)--(3.272,2.784)%
  --(3.272,2.785)--(3.272,2.786)--(3.272,2.787)--(3.272,2.788)--(3.272,2.789)--(3.272,2.790)%
  --(3.272,2.791)--(3.272,2.792)--(3.272,2.793)--(3.272,2.794)--(3.272,2.795)--(3.272,2.796)%
  --(3.272,2.797)--(3.272,2.798)--(3.272,2.799)--(3.272,2.800)--(3.272,2.801)--(3.272,2.802)%
  --(3.272,2.803)--(3.272,2.804)--(3.272,2.805)--(3.272,2.806)--(3.272,2.807)--(3.272,2.808)%
  --(3.272,2.809)--(3.272,2.810)--(3.272,2.811)--(3.272,2.812)--(3.272,2.813)--(3.272,2.814)%
  --(3.272,2.815)--(3.272,2.816)--(3.272,2.817)--(3.272,2.818)--(3.272,2.819)--(3.272,2.820)%
  --(3.272,2.821)--(3.272,2.822)--(3.272,2.823)--(3.272,2.824)--(3.272,2.825)--(3.272,2.826)%
  --(3.272,2.827)--(3.272,2.828)--(3.272,2.829)--(3.272,2.830)--(3.272,2.831)--(3.272,2.832)%
  --(3.272,2.833)--(3.272,2.834)--(3.272,2.835)--(3.272,2.836)--(3.272,2.837)--(3.272,2.838)%
  --(3.272,2.839)--(3.272,2.840)--(3.272,2.841)--(3.272,2.842)--(3.272,2.843)--(3.272,2.844)%
  --(3.272,2.845)--(3.272,2.846)--(3.272,2.847)--(3.272,2.848)--(3.272,2.849)--(3.272,2.850)%
  --(3.272,2.851)--(3.272,2.852)--(3.272,2.853)--(3.272,2.854)--(3.272,2.855)--(3.272,2.856)%
  --(3.272,2.857)--(3.272,2.858)--(3.272,2.859)--(3.272,2.860)--(3.273,2.860)--(3.273,2.861)%
  --(3.273,2.862)--(3.274,2.862)--(3.275,2.862)--(3.276,2.862)--(3.276,2.863)--(3.277,2.863)%
  --(3.278,2.863)--(3.279,2.863)--(3.280,2.863)--(3.281,2.863)--(3.281,2.864)--(3.282,2.864)%
  --(3.283,2.864)--(3.284,2.864)--(3.285,2.864)--(3.286,2.864)--(3.287,2.864)--(3.287,2.865)%
  --(3.287,2.866)--(3.287,2.867)--(3.287,2.868)--(3.287,2.869)--(3.288,2.869)--(3.288,2.870)%
  --(3.288,2.871)--(3.288,2.872)--(3.288,2.873)--(3.288,2.874)--(3.288,2.875)--(3.288,2.876)%
  --(3.288,2.877)--(3.288,2.878)--(3.288,2.879)--(3.288,2.880)--(3.288,2.881)--(3.288,2.882)%
  --(3.289,2.882)--(3.289,2.883)--(3.289,2.884)--(3.289,2.885)--(3.290,2.885)--(3.291,2.885)%
  --(3.292,2.885)--(3.293,2.885)--(3.294,2.885)--(3.295,2.885)--(3.296,2.885)--(3.297,2.885)%
  --(3.298,2.885)--(3.299,2.885)--(3.300,2.885)--(3.301,2.885)--(3.302,2.885)--(3.303,2.885)%
  --(3.304,2.885)--(3.307,2.885)--(3.309,2.885)--(3.310,2.885)--(3.313,2.885)--(3.317,2.885)%
  --(3.318,2.885)--(3.320,2.885)--(3.322,2.885)--(3.324,2.885)--(3.325,2.885)--(3.333,2.885)%
  --(3.335,2.885)--(3.337,2.885)--(3.338,2.885)--(3.339,2.885)--(3.340,2.885)--(3.341,2.885)%
  --(3.342,2.885)--(3.344,2.885)--(3.345,2.885)--(3.346,2.885)--(3.347,2.885)--(3.350,2.885)%
  --(3.351,2.885)--(3.354,2.885)--(3.355,2.885)--(3.356,2.885)--(3.357,2.885)--(3.359,2.885)%
  --(3.360,2.885)--(3.364,2.885)--(3.365,2.885)--(3.366,2.885)--(3.374,2.885)--(3.376,2.885)%
  --(3.377,2.885)--(3.378,2.885)--(3.379,2.885)--(3.382,2.885)--(3.384,2.885)--(3.385,2.885)%
  --(3.386,2.885)--(3.391,2.885)--(3.393,2.885)--(3.395,2.885)--(3.396,2.885)--(3.397,2.885)%
  --(3.399,2.885)--(3.400,2.885)--(3.401,2.885)--(3.404,2.885)--(3.409,2.885)--(3.412,2.885)%
  --(3.421,2.885)--(3.430,2.885)--(3.431,2.885)--(3.437,2.885)--(3.440,2.885)--(3.444,2.885)%
  --(3.449,2.885)--(3.450,2.885)--(3.451,2.885)--(3.457,2.885)--(3.459,2.885)--(3.460,2.885)%
  --(3.462,2.885)--(3.464,2.885)--(3.465,2.885)--(3.466,2.885)--(3.469,2.885)--(3.472,2.885)%
  --(3.474,2.885)--(3.475,2.885)--(3.475,2.886)--(3.476,2.886)--(3.480,2.886)--(3.481,2.886)%
  --(3.483,2.886)--(3.493,2.886)--(3.501,2.886)--(3.502,2.886)--(3.504,2.886)--(3.507,2.886)%
  --(3.509,2.886)--(3.510,2.886)--(3.515,2.886)--(3.516,2.886)--(3.517,2.886)--(3.522,2.886)%
  --(3.525,2.886)--(3.536,2.886)--(3.537,2.886)--(3.538,2.886)--(3.541,2.886)--(3.543,2.886)%
  --(3.544,2.886)--(3.546,2.886)--(3.547,2.886)--(3.548,2.886)--(3.549,2.886)--(3.550,2.886)%
  --(3.551,2.886)--(3.552,2.886)--(3.554,2.886)--(3.556,2.886)--(3.561,2.886)--(3.565,2.886)%
  --(3.566,2.886)--(3.572,2.886)--(3.573,2.886)--(3.575,2.886)--(3.576,2.886)--(3.577,2.886)%
  --(3.578,2.886)--(3.580,2.886)--(3.581,2.886)--(3.586,2.886)--(3.587,2.886)--(3.588,2.886)%
  --(3.590,2.886)--(3.593,2.886)--(3.596,2.886)--(3.598,2.886)--(3.599,2.886)--(3.604,2.886)%
  --(3.605,2.886)--(3.607,2.886)--(3.611,2.886)--(3.613,2.886)--(3.614,2.886)--(3.615,2.886)%
  --(3.617,2.886)--(3.619,2.886)--(3.620,2.886)--(3.621,2.886)--(3.625,2.886)--(3.628,2.886)%
  --(3.633,2.886)--(3.641,2.886)--(3.644,2.886)--(3.653,2.886)--(3.658,2.886)--(3.659,2.886)%
  --(3.662,2.886)--(3.664,2.886)--(3.665,2.886)--(3.667,2.886)--(3.669,2.886)--(3.670,2.886)%
  --(3.678,2.886)--(3.679,2.886)--(3.680,2.886)--(3.682,2.886)--(3.685,2.886)--(3.688,2.886)%
  --(3.691,2.886)--(3.692,2.886)--(3.693,2.886)--(3.694,2.886)--(3.695,2.886)--(3.696,2.886)%
  --(3.697,2.886)--(3.698,2.886)--(3.699,2.886)--(3.700,2.886)--(3.700,2.887)--(3.701,2.887)%
  --(3.702,2.887)--(3.703,2.887)--(3.703,2.888)--(3.704,2.888)--(3.704,2.889)--(3.704,2.890)%
  --(3.704,2.891)--(3.704,2.892)--(3.704,2.893)--(3.704,2.894)--(3.704,2.895)--(3.704,2.896)%
  --(3.704,2.897)--(3.704,2.898)--(3.704,2.899)--(3.704,2.900)--(3.704,2.901)--(3.704,2.902)%
  --(3.704,2.903)--(3.704,2.904)--(3.704,2.905)--(3.704,2.906)--(3.704,2.907)--(3.704,2.908)%
  --(3.704,2.909)--(3.704,2.910)--(3.704,2.911)--(3.704,2.912)--(3.704,2.913)--(3.704,2.914)%
  --(3.704,2.915)--(3.704,2.916)--(3.704,2.917)--(3.704,2.918)--(3.704,2.919)--(3.704,2.920)%
  --(3.704,2.921)--(3.704,2.922)--(3.704,2.923)--(3.704,2.924)--(3.704,2.925)--(3.704,2.926)%
  --(3.704,2.927)--(3.704,2.928)--(3.704,2.929)--(3.704,2.930)--(3.704,2.931)--(3.704,2.932)%
  --(3.704,2.933)--(3.704,2.934)--(3.704,2.935)--(3.704,2.936)--(3.704,2.937)--(3.704,2.938)%
  --(3.704,2.939)--(3.704,2.940)--(3.705,2.940)--(3.705,2.941)--(3.705,2.942)--(3.705,2.943)%
  --(3.705,2.944)--(3.705,2.945)--(3.705,2.946)--(3.705,2.947)--(3.705,2.948)--(3.705,2.949)%
  --(3.705,2.950)--(3.705,2.951)--(3.705,2.952)--(3.705,2.953)--(3.705,2.954)--(3.705,2.955)%
  --(3.705,2.956)--(3.705,2.957)--(3.705,2.958)--(3.705,2.959)--(3.705,2.960)--(3.705,2.961)%
  --(3.705,2.962)--(3.705,2.963)--(3.705,2.964)--(3.705,2.965)--(3.705,2.966)--(3.705,2.967)%
  --(3.705,2.968)--(3.705,2.969)--(3.705,2.970)--(3.705,2.971)--(3.705,2.972)--(3.705,2.973)%
  --(3.705,2.974)--(3.705,2.975)--(3.705,2.976)--(3.705,2.977)--(3.705,2.978)--(3.705,2.979)%
  --(3.705,2.980)--(3.705,2.981)--(3.705,2.982)--(3.705,2.983)--(3.705,2.984)--(3.705,2.985)%
  --(3.705,2.986)--(3.705,2.987)--(3.705,2.988)--(3.705,2.989)--(3.705,2.990)--(3.705,2.991)%
  --(3.705,2.992)--(3.705,2.993)--(3.705,2.994)--(3.705,2.995)--(3.705,2.996)--(3.705,2.997)%
  --(3.705,2.998)--(3.705,2.999)--(3.705,3.000)--(3.705,3.001)--(3.705,3.002)--(3.705,3.003)%
  --(3.705,3.004)--(3.705,3.005)--(3.705,3.006)--(3.705,3.007)--(3.705,3.008)--(3.705,3.009)%
  --(3.705,3.010)--(3.705,3.011)--(3.705,3.012)--(3.705,3.013)--(3.705,3.014)--(3.705,3.015)%
  --(3.705,3.016)--(3.705,3.017)--(3.705,3.018)--(3.705,3.019)--(3.705,3.020)--(3.705,3.021)%
  --(3.705,3.022)--(3.705,3.023)--(3.705,3.024)--(3.705,3.025)--(3.705,3.026)--(3.705,3.027)%
  --(3.705,3.028)--(3.705,3.029)--(3.705,3.030)--(3.705,3.031)--(3.705,3.032)--(3.705,3.033)%
  --(3.705,3.034)--(3.705,3.035)--(3.705,3.036)--(3.705,3.037)--(3.705,3.038)--(3.705,3.039)%
  --(3.705,3.040)--(3.705,3.041)--(3.705,3.042)--(3.705,3.043)--(3.705,3.044)--(3.705,3.045)%
  --(3.705,3.046)--(3.705,3.047)--(3.705,3.048)--(3.705,3.049)--(3.705,3.050)--(3.705,3.051)%
  --(3.705,3.052)--(3.705,3.053)--(3.705,3.054)--(3.705,3.055)--(3.705,3.056)--(3.705,3.057)%
  --(3.705,3.058)--(3.705,3.059)--(3.705,3.060)--(3.705,3.061)--(3.705,3.062)--(3.705,3.063)%
  --(3.705,3.064)--(3.705,3.065)--(3.705,3.066)--(3.705,3.067)--(3.705,3.068)--(3.705,3.069)%
  --(3.705,3.070)--(3.705,3.071)--(3.705,3.072)--(3.706,3.072)--(3.706,3.073)--(3.706,3.074)%
  --(3.706,3.075)--(3.706,3.076)--(3.706,3.077)--(3.706,3.078)--(3.707,3.078)--(3.707,3.079)%
  --(3.708,3.079)--(3.709,3.079)--(3.710,3.079)--(3.711,3.079)--(3.711,3.080)--(3.712,3.080)%
  --(3.713,3.080)--(3.714,3.080)--(3.715,3.080)--(3.715,3.081)--(3.716,3.081)--(3.716,3.082)%
  --(3.716,3.083)--(3.716,3.084)--(3.716,3.085)--(3.716,3.086)--(3.716,3.087)--(3.716,3.088)%
  --(3.716,3.089)--(3.716,3.090)--(3.716,3.091)--(3.716,3.092)--(3.717,3.092)--(3.717,3.093)%
  --(3.718,3.093)--(3.719,3.093)--(3.720,3.093)--(3.721,3.093)--(3.722,3.093)--(3.723,3.093)%
  --(3.724,3.093)--(3.725,3.093)--(3.727,3.093)--(3.730,3.093)--(3.731,3.093)--(3.733,3.093)%
  --(3.735,3.093)--(3.736,3.093)--(3.737,3.093)--(3.739,3.093)--(3.743,3.093)--(3.747,3.093)%
  --(3.750,3.093)--(3.754,3.093)--(3.758,3.093)--(3.761,3.093)--(3.763,3.093)--(3.766,3.093)%
  --(3.767,3.093)--(3.768,3.093)--(3.769,3.093)--(3.770,3.093)--(3.772,3.093)--(3.774,3.093)%
  --(3.778,3.093)--(3.779,3.093)--(3.781,3.093)--(3.782,3.093)--(3.786,3.093)--(3.787,3.093)%
  --(3.788,3.093)--(3.790,3.093)--(3.791,3.093)--(3.795,3.093)--(3.799,3.093)--(3.800,3.093)%
  --(3.802,3.093)--(3.803,3.093)--(3.804,3.093)--(3.807,3.093)--(3.814,3.093)--(3.817,3.093)%
  --(3.827,3.093)--(3.828,3.093)--(3.831,3.093)--(3.833,3.093)--(3.834,3.093)--(3.835,3.093)%
  --(3.837,3.093)--(3.838,3.093)--(3.840,3.093)--(3.841,3.093)--(3.845,3.093)--(3.849,3.093)%
  --(3.850,3.093)--(3.857,3.093)--(3.863,3.093)--(3.865,3.093)--(3.867,3.093)--(3.869,3.093)%
  --(3.871,3.093)--(3.873,3.093)--(3.874,3.093)--(3.875,3.093)--(3.876,3.093)--(3.878,3.093)%
  --(3.883,3.093)--(3.889,3.093)--(3.892,3.093)--(3.893,3.093)--(3.894,3.093)--(3.895,3.093)%
  --(3.896,3.093)--(3.897,3.093)--(3.898,3.093)--(3.899,3.093)--(3.900,3.093)--(3.902,3.093)%
  --(3.903,3.093)--(3.906,3.093)--(3.910,3.093)--(3.912,3.093)--(3.913,3.093)--(3.915,3.093)%
  --(3.917,3.093)--(3.918,3.093)--(3.919,3.093)--(3.922,3.093)--(3.923,3.093)--(3.924,3.093)%
  --(3.925,3.093)--(3.930,3.093)--(3.933,3.093)--(3.934,3.093)--(3.938,3.093)--(3.941,3.093)%
  --(3.945,3.093)--(3.946,3.093)--(3.947,3.093)--(3.949,3.093)--(3.950,3.093)--(3.953,3.093)%
  --(3.954,3.093)--(3.961,3.093)--(3.964,3.093)--(3.968,3.093)--(3.972,3.093)--(3.974,3.093)%
  --(3.977,3.093)--(3.980,3.093)--(3.981,3.093)--(3.984,3.093)--(3.985,3.093)--(3.986,3.093)%
  --(3.990,3.093)--(3.992,3.093)--(3.993,3.093)--(3.994,3.093)--(3.995,3.093)--(3.997,3.093)%
  --(4.000,3.093)--(4.002,3.093)--(4.004,3.093)--(4.005,3.093)--(4.006,3.093)--(4.007,3.093)%
  --(4.008,3.093)--(4.009,3.093)--(4.009,3.094)--(4.010,3.094)--(4.011,3.094)--(4.012,3.094)%
  --(4.012,3.095)--(4.012,3.096)--(4.012,3.097)--(4.012,3.098)--(4.012,3.099)--(4.012,3.100)%
  --(4.012,3.101)--(4.012,3.102)--(4.012,3.103)--(4.012,3.104)--(4.012,3.105)--(4.012,3.106)%
  --(4.012,3.107)--(4.012,3.108)--(4.012,3.109)--(4.012,3.110)--(4.012,3.111)--(4.012,3.112)%
  --(4.012,3.113)--(4.012,3.114)--(4.012,3.115)--(4.012,3.116)--(4.012,3.117)--(4.012,3.118)%
  --(4.012,3.119)--(4.012,3.120)--(4.012,3.121)--(4.012,3.122)--(4.012,3.123)--(4.012,3.124)%
  --(4.012,3.125)--(4.012,3.126)--(4.012,3.127)--(4.012,3.128)--(4.012,3.129)--(4.012,3.130)%
  --(4.012,3.131)--(4.012,3.132)--(4.012,3.133)--(4.012,3.134)--(4.012,3.135)--(4.012,3.136)%
  --(4.012,3.137)--(4.012,3.138)--(4.012,3.139)--(4.012,3.140)--(4.012,3.141)--(4.012,3.142)%
  --(4.012,3.143)--(4.012,3.144)--(4.012,3.145)--(4.012,3.146)--(4.012,3.147)--(4.012,3.148)%
  --(4.012,3.149)--(4.012,3.150)--(4.012,3.151)--(4.012,3.152)--(4.012,3.153)--(4.012,3.154)%
  --(4.012,3.155)--(4.012,3.156)--(4.012,3.157)--(4.012,3.158)--(4.012,3.159)--(4.012,3.160)%
  --(4.012,3.161)--(4.012,3.162)--(4.012,3.163)--(4.012,3.164)--(4.012,3.165)--(4.012,3.166)%
  --(4.012,3.167)--(4.012,3.168)--(4.012,3.169)--(4.012,3.170)--(4.012,3.171)--(4.012,3.172)%
  --(4.012,3.173)--(4.013,3.173)--(4.013,3.174)--(4.013,3.175)--(4.013,3.176)--(4.013,3.177)%
  --(4.013,3.178)--(4.013,3.179)--(4.013,3.180)--(4.013,3.181)--(4.013,3.182)--(4.013,3.183)%
  --(4.013,3.184)--(4.013,3.185)--(4.013,3.186)--(4.013,3.187)--(4.013,3.188)--(4.013,3.189)%
  --(4.013,3.190)--(4.013,3.191)--(4.013,3.192)--(4.013,3.193)--(4.013,3.194)--(4.013,3.195)%
  --(4.013,3.196)--(4.013,3.197)--(4.013,3.198)--(4.013,3.199)--(4.013,3.200)--(4.013,3.201)%
  --(4.013,3.202)--(4.013,3.203)--(4.013,3.204)--(4.013,3.205)--(4.013,3.206)--(4.013,3.207)%
  --(4.013,3.208)--(4.013,3.209)--(4.013,3.210)--(4.013,3.211)--(4.013,3.212)--(4.013,3.213)%
  --(4.014,3.213)--(4.015,3.213)--(4.015,3.214)--(4.016,3.214)--(4.017,3.214)--(4.018,3.214)%
  --(4.019,3.214)--(4.020,3.214)--(4.020,3.215)--(4.021,3.215)--(4.021,3.216)--(4.021,3.217)%
  --(4.021,3.218)--(4.021,3.219)--(4.021,3.220)--(4.021,3.221)--(4.021,3.222)--(4.021,3.223)%
  --(4.021,3.224)--(4.022,3.224)--(4.023,3.224)--(4.024,3.224)--(4.025,3.224)--(4.026,3.224)%
  --(4.027,3.224)--(4.028,3.224)--(4.029,3.224)--(4.030,3.224)--(4.033,3.224)--(4.036,3.224)%
  --(4.038,3.224)--(4.039,3.224)--(4.040,3.224)--(4.041,3.224)--(4.045,3.224)--(4.051,3.224)%
  --(4.053,3.224)--(4.055,3.224)--(4.056,3.224)--(4.057,3.224)--(4.058,3.224)--(4.061,3.224)%
  --(4.065,3.224)--(4.067,3.224)--(4.071,3.224)--(4.074,3.224)--(4.075,3.224)--(4.076,3.224)%
  --(4.077,3.224)--(4.079,3.224)--(4.081,3.224)--(4.084,3.224)--(4.086,3.224)--(4.090,3.224)%
  --(4.095,3.224)--(4.101,3.224)--(4.106,3.224)--(4.108,3.224)--(4.109,3.224)--(4.110,3.224)%
  --(4.111,3.224)--(4.114,3.224)--(4.116,3.224)--(4.119,3.224)--(4.122,3.224)--(4.123,3.224)%
  --(4.127,3.224)--(4.128,3.224)--(4.134,3.224)--(4.136,3.224)--(4.137,3.224)--(4.138,3.224)%
  --(4.142,3.224)--(4.143,3.224)--(4.148,3.224)--(4.151,3.224)--(4.155,3.224)--(4.157,3.224)%
  --(4.159,3.224)--(4.160,3.224)--(4.161,3.224)--(4.162,3.224)--(4.164,3.224)--(4.166,3.224)%
  --(4.168,3.224)--(4.170,3.224)--(4.172,3.224)--(4.174,3.224)--(4.176,3.224)--(4.177,3.224)%
  --(4.178,3.224)--(4.181,3.224)--(4.183,3.224)--(4.185,3.224)--(4.186,3.224)--(4.188,3.224)%
  --(4.189,3.224)--(4.192,3.224)--(4.194,3.224)--(4.195,3.224)--(4.197,3.224)--(4.198,3.224)%
  --(4.199,3.224)--(4.201,3.224)--(4.212,3.224)--(4.215,3.224)--(4.216,3.224)--(4.224,3.224)%
  --(4.225,3.224)--(4.226,3.224)--(4.227,3.224)--(4.234,3.224)--(4.235,3.224)--(4.236,3.224)%
  --(4.237,3.224)--(4.239,3.224)--(4.240,3.224)--(4.241,3.224)--(4.243,3.224)--(4.244,3.224)%
  --(4.245,3.224)--(4.246,3.224)--(4.247,3.224)--(4.247,3.225)--(4.248,3.225)--(4.249,3.225)%
  --(4.250,3.225)--(4.250,3.226)--(4.251,3.226)--(4.251,3.227)--(4.251,3.228)--(4.251,3.229)%
  --(4.251,3.230)--(4.251,3.231)--(4.251,3.232)--(4.251,3.233)--(4.251,3.234)--(4.251,3.235)%
  --(4.251,3.236)--(4.251,3.237)--(4.251,3.238)--(4.251,3.239)--(4.251,3.240)--(4.251,3.241)%
  --(4.251,3.242)--(4.251,3.243)--(4.251,3.244)--(4.251,3.245)--(4.251,3.246)--(4.251,3.247)%
  --(4.251,3.248)--(4.251,3.249)--(4.251,3.250)--(4.251,3.251)--(4.251,3.252)--(4.251,3.253)%
  --(4.251,3.254)--(4.251,3.255)--(4.251,3.256)--(4.251,3.257)--(4.251,3.258)--(4.251,3.259)%
  --(4.251,3.260)--(4.251,3.261)--(4.251,3.262)--(4.251,3.263)--(4.251,3.264)--(4.251,3.265)%
  --(4.251,3.266)--(4.251,3.267)--(4.251,3.268)--(4.251,3.269)--(4.251,3.270)--(4.251,3.271)%
  --(4.251,3.272)--(4.251,3.273)--(4.251,3.274)--(4.251,3.275)--(4.251,3.276)--(4.251,3.277)%
  --(4.251,3.278)--(4.251,3.279)--(4.251,3.280)--(4.251,3.281)--(4.251,3.282)--(4.251,3.283)%
  --(4.251,3.284)--(4.251,3.285)--(4.251,3.286)--(4.251,3.287)--(4.251,3.288)--(4.251,3.289)%
  --(4.251,3.290)--(4.251,3.291)--(4.251,3.292)--(4.251,3.293)--(4.251,3.294)--(4.251,3.295)%
  --(4.251,3.296)--(4.251,3.297)--(4.252,3.297)--(4.252,3.298)--(4.252,3.299)--(4.253,3.299)%
  --(4.254,3.299)--(4.255,3.299)--(4.256,3.299)--(4.257,3.299)--(4.257,3.300)--(4.258,3.300)%
  --(4.258,3.301)--(4.258,3.302)--(4.258,3.303)--(4.258,3.304)--(4.258,3.305)--(4.258,3.306)%
  --(4.258,3.307)--(4.259,3.307)--(4.260,3.307)--(4.261,3.307)--(4.262,3.307)--(4.263,3.307)%
  --(4.265,3.307)--(4.266,3.307)--(4.268,3.307)--(4.269,3.307)--(4.270,3.307)--(4.271,3.307)%
  --(4.273,3.307)--(4.274,3.307)--(4.277,3.307)--(4.278,3.307)--(4.281,3.307)--(4.283,3.307)%
  --(4.285,3.307)--(4.286,3.307)--(4.287,3.307)--(4.290,3.307)--(4.293,3.307)--(4.298,3.307)%
  --(4.299,3.307)--(4.302,3.307)--(4.306,3.307)--(4.308,3.307)--(4.313,3.307)--(4.318,3.307)%
  --(4.326,3.307)--(4.327,3.307)--(4.328,3.307)--(4.330,3.307)--(4.331,3.307)--(4.333,3.307)%
  --(4.334,3.307)--(4.335,3.307)--(4.336,3.307)--(4.337,3.307)--(4.338,3.307)--(4.340,3.307)%
  --(4.351,3.307)--(4.352,3.307)--(4.354,3.307)--(4.356,3.307)--(4.357,3.307)--(4.360,3.307)%
  --(4.362,3.307)--(4.363,3.307)--(4.365,3.307)--(4.367,3.307)--(4.369,3.307)--(4.371,3.307)%
  --(4.374,3.307)--(4.375,3.307)--(4.379,3.307)--(4.384,3.307)--(4.387,3.307)--(4.390,3.307)%
  --(4.391,3.307)--(4.392,3.307)--(4.394,3.307)--(4.397,3.307)--(4.399,3.307)--(4.401,3.307)%
  --(4.404,3.307)--(4.405,3.307)--(4.407,3.307)--(4.411,3.307)--(4.413,3.307)--(4.414,3.307)%
  --(4.416,3.307)--(4.419,3.307)--(4.425,3.307)--(4.426,3.307)--(4.429,3.307)--(4.431,3.307)%
  --(4.432,3.307)--(4.433,3.307)--(4.434,3.307)--(4.436,3.307)--(4.437,3.307)--(4.438,3.307)%
  --(4.439,3.307)--(4.440,3.307)--(4.441,3.307)--(4.442,3.307)--(4.443,3.307)--(4.443,3.308)%
  --(4.444,3.308)--(4.445,3.308)--(4.446,3.308)--(4.446,3.309)--(4.446,3.310)--(4.446,3.311)%
  --(4.446,3.312)--(4.446,3.313)--(4.446,3.314)--(4.446,3.315)--(4.446,3.316)--(4.446,3.317)%
  --(4.446,3.318)--(4.446,3.319)--(4.446,3.320)--(4.446,3.321)--(4.446,3.322)--(4.446,3.323)%
  --(4.446,3.324)--(4.446,3.325)--(4.446,3.326)--(4.446,3.327)--(4.446,3.328)--(4.446,3.329)%
  --(4.446,3.330)--(4.446,3.331)--(4.446,3.332)--(4.446,3.333)--(4.446,3.334)--(4.446,3.335)%
  --(4.446,3.336)--(4.446,3.337)--(4.446,3.338)--(4.446,3.339)--(4.446,3.340)--(4.446,3.341)%
  --(4.446,3.342)--(4.446,3.343)--(4.446,3.344)--(4.446,3.345)--(4.446,3.346)--(4.446,3.347)%
  --(4.446,3.348)--(4.446,3.349)--(4.446,3.350)--(4.446,3.351)--(4.446,3.352)--(4.446,3.353)%
  --(4.446,3.354)--(4.446,3.355)--(4.446,3.356)--(4.447,3.356)--(4.448,3.356)--(4.449,3.356)%
  --(4.450,3.356)--(4.451,3.356)--(4.451,3.357)--(4.451,3.358)--(4.452,3.358)--(4.452,3.359)%
  --(4.452,3.360)--(4.452,3.361)--(4.452,3.362)--(4.453,3.362)--(4.454,3.362)--(4.455,3.362)%
  --(4.456,3.362)--(4.460,3.362)--(4.463,3.362)--(4.465,3.362)--(4.468,3.362)--(4.471,3.362)%
  --(4.480,3.362)--(4.481,3.362)--(4.485,3.362)--(4.487,3.362)--(4.489,3.362)--(4.491,3.362)%
  --(4.492,3.362)--(4.498,3.362)--(4.509,3.362)--(4.510,3.362)--(4.511,3.362)--(4.512,3.362)%
  --(4.513,3.362)--(4.514,3.362)--(4.518,3.362)--(4.521,3.362)--(4.523,3.362)--(4.529,3.362)%
  --(4.530,3.362)--(4.531,3.362)--(4.542,3.362)--(4.544,3.362)--(4.545,3.362)--(4.548,3.362)%
  --(4.550,3.362)--(4.553,3.362)--(4.555,3.362)--(4.558,3.362)--(4.567,3.362)--(4.571,3.362)%
  --(4.572,3.362)--(4.575,3.362)--(4.576,3.362)--(4.583,3.362)--(4.585,3.362)--(4.586,3.362)%
  --(4.593,3.362)--(4.596,3.362)--(4.598,3.362)--(4.599,3.362)--(4.600,3.362)--(4.601,3.362)%
  --(4.602,3.362)--(4.603,3.362)--(4.604,3.362)--(4.606,3.362)--(4.607,3.362)--(4.608,3.362)%
  --(4.609,3.362)--(4.609,3.363)--(4.610,3.363)--(4.611,3.363)--(4.611,3.364)--(4.611,3.365)%
  --(4.611,3.366)--(4.611,3.367)--(4.611,3.368)--(4.611,3.369)--(4.611,3.370)--(4.611,3.371)%
  --(4.611,3.372)--(4.611,3.373)--(4.611,3.374)--(4.611,3.375)--(4.611,3.376)--(4.611,3.377)%
  --(4.611,3.378)--(4.611,3.379)--(4.611,3.380)--(4.611,3.381)--(4.611,3.382)--(4.611,3.383)%
  --(4.611,3.384)--(4.611,3.385)--(4.611,3.386)--(4.611,3.387)--(4.611,3.388)--(4.611,3.389)%
  --(4.611,3.390)--(4.611,3.391)--(4.611,3.392)--(4.611,3.393)--(4.611,3.394)--(4.611,3.395)%
  --(4.612,3.395)--(4.613,3.395)--(4.613,3.396)--(4.614,3.396)--(4.615,3.396)--(4.615,3.397)%
  --(4.616,3.397)--(4.616,3.398)--(4.616,3.399)--(4.616,3.400)--(4.617,3.400)--(4.618,3.400)%
  --(4.619,3.400)--(4.620,3.400)--(4.623,3.400)--(4.624,3.400)--(4.625,3.400)--(4.626,3.400)%
  --(4.627,3.400)--(4.630,3.400)--(4.634,3.400)--(4.635,3.400)--(4.651,3.400)--(4.653,3.400)%
  --(4.656,3.400)--(4.659,3.400)--(4.661,3.400)--(4.663,3.400)--(4.664,3.400)--(4.665,3.400)%
  --(4.668,3.400)--(4.669,3.400)--(4.670,3.400)--(4.671,3.400)--(4.673,3.400)--(4.682,3.400)%
  --(4.683,3.400)--(4.684,3.400)--(4.686,3.400)--(4.691,3.400)--(4.692,3.400)--(4.694,3.400)%
  --(4.695,3.400)--(4.697,3.400)--(4.707,3.400)--(4.715,3.400)--(4.718,3.400)--(4.719,3.400)%
  --(4.723,3.400)--(4.725,3.400)--(4.734,3.400)--(4.738,3.400)--(4.740,3.400)--(4.742,3.400)%
  --(4.744,3.400)--(4.746,3.400)--(4.747,3.400)--(4.749,3.400)--(4.750,3.400)--(4.751,3.400)%
  --(4.752,3.400)--(4.752,3.401)--(4.753,3.401)--(4.753,3.402)--(4.753,3.403)--(4.753,3.404)%
  --(4.753,3.405)--(4.754,3.405)--(4.754,3.406)--(4.754,3.407)--(4.754,3.408)--(4.754,3.409)%
  --(4.754,3.410)--(4.754,3.411)--(4.754,3.412)--(4.754,3.413)--(4.754,3.414)--(4.754,3.415)%
  --(4.754,3.416)--(4.754,3.417)--(4.754,3.418)--(4.754,3.419)--(4.754,3.420)--(4.754,3.421)%
  --(4.754,3.422)--(4.754,3.423)--(4.754,3.424)--(4.754,3.425)--(4.755,3.425)--(4.756,3.425)%
  --(4.756,3.426)--(4.757,3.426)--(4.758,3.426)--(4.758,3.427)--(4.758,3.428)--(4.758,3.429)%
  --(4.759,3.429)--(4.760,3.429)--(4.761,3.429)--(4.762,3.429)--(4.766,3.429)--(4.768,3.429)%
  --(4.770,3.429)--(4.771,3.429)--(4.775,3.429)--(4.779,3.429)--(4.781,3.429)--(4.783,3.429)%
  --(4.785,3.429)--(4.786,3.429)--(4.793,3.429)--(4.796,3.429)--(4.799,3.429)--(4.801,3.429)%
  --(4.804,3.429)--(4.806,3.429)--(4.817,3.429)--(4.818,3.429)--(4.820,3.429)--(4.826,3.429)%
  --(4.828,3.429)--(4.829,3.429)--(4.830,3.429)--(4.831,3.429)--(4.834,3.429)--(4.835,3.429)%
  --(4.837,3.429)--(4.839,3.429)--(4.841,3.429)--(4.848,3.429)--(4.852,3.429)--(4.854,3.429)%
  --(4.857,3.429)--(4.862,3.429)--(4.868,3.429)--(4.869,3.429)--(4.871,3.429)--(4.872,3.429)%
  --(4.874,3.429)--(4.875,3.429)--(4.876,3.429)--(4.877,3.429)--(4.878,3.429)--(4.879,3.429)%
  --(4.879,3.430)--(4.879,3.431)--(4.879,3.432)--(4.879,3.433)--(4.880,3.433)--(4.880,3.434)%
  --(4.880,3.435)--(4.880,3.436)--(4.880,3.437)--(4.880,3.438)--(4.880,3.439)--(4.880,3.440)%
  --(4.880,3.441)--(4.880,3.442)--(4.880,3.443)--(4.880,3.444)--(4.880,3.445)--(4.881,3.445)%
  --(4.882,3.445)--(4.882,3.446)--(4.883,3.446)--(4.883,3.447)--(4.883,3.448)--(4.884,3.448)%
  --(4.884,3.449)--(4.885,3.449)--(4.886,3.449)--(4.891,3.449)--(4.896,3.449)--(4.897,3.449)%
  --(4.898,3.449)--(4.900,3.449)--(4.901,3.449)--(4.902,3.449)--(4.906,3.449)--(4.907,3.449)%
  --(4.908,3.449)--(4.909,3.449)--(4.914,3.449)--(4.917,3.449)--(4.926,3.449)--(4.928,3.449)%
  --(4.935,3.449)--(4.936,3.449)--(4.937,3.449)--(4.939,3.449)--(4.942,3.449)--(4.946,3.449)%
  --(4.948,3.449)--(4.950,3.449)--(4.955,3.449)--(4.957,3.449)--(4.960,3.449)--(4.962,3.449)%
  --(4.964,3.449)--(4.967,3.449)--(4.976,3.449)--(4.980,3.449)--(4.981,3.449)--(4.985,3.449)%
  --(4.987,3.449)--(4.989,3.449)--(4.990,3.449)--(4.991,3.449)--(4.992,3.449)--(4.992,3.450)%
  --(4.992,3.451)--(4.992,3.452)--(4.992,3.453)--(4.992,3.454)--(4.992,3.455)--(4.992,3.456)%
  --(4.992,3.457)--(4.992,3.458)--(4.992,3.459)--(4.992,3.460)--(4.993,3.460)--(4.993,3.461)%
  --(4.994,3.461)--(4.995,3.461)--(4.996,3.461)--(4.996,3.462)--(4.996,3.463)--(4.997,3.463)%
  --(4.998,3.463)--(4.999,3.463)--(5.002,3.463)--(5.008,3.463)--(5.009,3.463)--(5.014,3.463)%
  --(5.015,3.463)--(5.016,3.463)--(5.018,3.463)--(5.020,3.463)--(5.021,3.463)--(5.024,3.463)%
  --(5.026,3.463)--(5.030,3.463)--(5.033,3.463)--(5.036,3.463)--(5.044,3.463)--(5.046,3.463)%
  --(5.047,3.463)--(5.052,3.463)--(5.053,3.463)--(5.064,3.463)--(5.066,3.463)--(5.068,3.463)%
  --(5.071,3.463)--(5.072,3.463)--(5.077,3.463)--(5.078,3.463)--(5.085,3.463)--(5.088,3.463)%
  --(5.090,3.463)--(5.091,3.463)--(5.092,3.463)--(5.093,3.463)--(5.093,3.464)--(5.094,3.464)%
  --(5.094,3.465)--(5.094,3.466)--(5.094,3.467)--(5.094,3.468)--(5.094,3.469)--(5.094,3.470)%
  --(5.094,3.471)--(5.094,3.472)--(5.095,3.472)--(5.095,3.473)--(5.096,3.473)--(5.097,3.473)%
  --(5.097,3.474)--(5.097,3.475)--(5.098,3.475)--(5.099,3.475)--(5.100,3.475)--(5.102,3.475)%
  --(5.110,3.475)--(5.111,3.475)--(5.116,3.475)--(5.119,3.475)--(5.122,3.475)--(5.125,3.475)%
  --(5.129,3.475)--(5.131,3.475)--(5.133,3.475)--(5.141,3.475)--(5.143,3.475)--(5.149,3.475)%
  --(5.153,3.475)--(5.154,3.475)--(5.156,3.475)--(5.157,3.475)--(5.162,3.475)--(5.164,3.475)%
  --(5.169,3.475)--(5.173,3.475)--(5.174,3.475)--(5.181,3.475)--(5.183,3.475)--(5.185,3.475)%
  --(5.186,3.475)--(5.187,3.475)--(5.187,3.476)--(5.187,3.477)--(5.187,3.478)--(5.187,3.479)%
  --(5.187,3.480)--(5.187,3.481)--(5.188,3.481)--(5.189,3.481)--(5.190,3.481)--(5.190,3.482)%
  --(5.191,3.482)--(5.192,3.482)--(5.194,3.482)--(5.201,3.482)--(5.202,3.482)--(5.203,3.482)%
  --(5.207,3.482)--(5.216,3.482)--(5.221,3.482)--(5.221,3.483)--(5.224,3.483)--(5.230,3.483)%
  --(5.232,3.483)--(5.237,3.483)--(5.239,3.483)--(5.245,3.483)--(5.251,3.483)--(5.255,3.483)%
  --(5.267,3.483)--(5.269,3.483)--(5.271,3.483)--(5.272,3.483)--(5.273,3.483)--(5.273,3.484)%
  --(5.273,3.485)--(5.273,3.486)--(5.273,3.487)--(5.274,3.487)--(5.275,3.487)--(5.275,3.488)%
  --(5.276,3.488)--(5.277,3.488)--(5.278,3.488)--(5.286,3.488)--(5.287,3.488)--(5.291,3.488)%
  --(5.292,3.488)--(5.304,3.488)--(5.308,3.488)--(5.312,3.488)--(5.314,3.488)--(5.317,3.488)%
  --(5.319,3.488)--(5.326,3.488)--(5.332,3.488)--(5.346,3.488)--(5.348,3.488)--(5.350,3.488)%
  --(5.351,3.488)--(5.352,3.488)--(5.352,3.489)--(5.352,3.490)--(5.352,3.491)--(5.352,3.492)%
  --(5.353,3.492)--(5.354,3.492)--(5.355,3.492)--(5.355,3.493)--(5.356,3.493)--(5.358,3.493)%
  --(5.364,3.493)--(5.369,3.493)--(5.371,3.493)--(5.375,3.493)--(5.385,3.493)--(5.389,3.493)%
  --(5.395,3.493)--(5.396,3.493)--(5.400,3.493)--(5.405,3.493)--(5.419,3.493)--(5.420,3.493)%
  --(5.423,3.493)--(5.424,3.493)--(5.425,3.493)--(5.426,3.493)--(5.426,3.494)--(5.426,3.495)%
  --(5.427,3.495)--(5.428,3.495)--(5.428,3.496)--(5.429,3.496)--(5.430,3.496)--(5.434,3.496)%
  --(5.437,3.496)--(5.442,3.496)--(5.443,3.496)--(5.448,3.496)--(5.450,3.496)--(5.453,3.496)%
  --(5.454,3.496)--(5.457,3.496)--(5.472,3.496)--(5.481,3.496)--(5.492,3.496)--(5.493,3.496)%
  --(5.494,3.496)--(5.495,3.496)--(5.495,3.497)--(5.495,3.498)--(5.496,3.498)--(5.497,3.498)%
  --(5.497,3.499)--(5.498,3.499)--(5.506,3.499)--(5.511,3.499)--(5.520,3.499)--(5.536,3.499)%
  --(5.545,3.499)--(5.558,3.499)--(5.559,3.499)--(5.560,3.499)--(5.560,3.500)--(5.561,3.500)%
  --(5.562,3.500)--(5.562,3.501)--(5.563,3.501)--(5.569,3.501)--(5.570,3.501)--(5.574,3.501)%
  --(5.592,3.501)--(5.597,3.501)--(5.600,3.501)--(5.617,3.501)--(5.619,3.501)--(5.620,3.501)%
  --(5.621,3.501)--(5.622,3.501)--(5.623,3.501)--(5.623,3.502)--(5.624,3.502)--(5.630,3.502)%
  --(5.634,3.502)--(5.642,3.502)--(5.644,3.502)--(5.678,3.502)--(5.679,3.502)--(5.680,3.502)%
  --(5.681,3.502)--(5.682,3.502)--(5.688,3.502)--(5.691,3.502);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.628)--(1.320,0.985)--(5.697,0.985)--(5.697,3.628)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{3.628cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/band.tex <==


\begin{tikzpicture}

\pgfmathsetmacro{\pi}{3.59}; % TABLE 1
\pgfmathsetmacro{\Ri}{0.7}; % TABLE 1
\pgfmathsetmacro{\Rdi}{0.03}; % (A22)
\pgfmathsetmacro{\ki}{0.6}; % TABLE 1
\pgfmathsetmacro{\xoi}{0.3}; % (A22)


\pgfplotsset{
    compat=1.12,
    % declare your function here ...
    /pgf/declare function={
        l(\phi,\h,\p,\R,\Rd,\k,\xo) = %
            1/(ln(\h/\p*(1+exp(-(cos(\k*\phi)-\xo)/\Rd))));
    },
    /pgf/declare function={
        f(\phi,\h,\p,\R,\Rd,\k,\xo) = %
            l(\phi,\h,\p,\R,\Rd,\k,\xo) > -1 ?%
                (l(\phi,\h,\p,\R,\Rd,\k,\xo) < 0 ? %
                    sqrt( (\R)^2* ( l(\phi,\h,\p,\R,\Rd,\k,\xo)+1  ) ) %
                        : 0) : 0  ;
    },
}



    \begin{axis}[thick,smooth,no markers,
        trig format plots=rad,
        width=1.05\columnwidth,
        height=.6\columnwidth,
    ]

        \foreach \hh in {.1, .25} {

            \addplot[name path=A,data cs=polar,Firebrick2,domain=0:2*pi,
                samples=360,smooth,
                forget plot
            ]
                (\x,{ f(\x,\hh,\pi,\Ri,\Rdi,\ki,\xoi) })
                coordinate[pos=0] (As)
                coordinate[pos=.4] (Bs);
            \addplot[name path=B,data cs=polar,Firebrick2,domain=0:-2*pi,
                samples=360,smooth,
                forget plot
            ]
                (\x,{ f(\x,\hh,\pi,\Ri,\Rdi,\ki,\xoi) });


        }


        % h()s()=H
        \addplot[name path=A,data cs=polar,Firebrick2,domain=0:2*pi,
            samples=360,smooth,dashed,thick,
            line legend
        ]
            (\x,{ f(\x,.5,\pi,\Ri,\Rdi,\ki,\xoi) })
            coordinate[pos=0] (As)
            coordinate[pos=.4] (Bs);
        \addplot[name path=B,data cs=polar,Firebrick2,domain=0:-2*pi,
            samples=360,smooth,dashed,thick,
            forget plot
        ]
            (\x,{ f(\x,.5,\pi,\Ri,\Rdi,\ki,\xoi) });


        \addplot[name path=A2, data cs=polar,Firebrick2,domain=0:2*pi,
            samples=360,smooth,
            forget plot
        ]
            (\x,{ f(\x,1,\pi,\Ri,\Rdi,\ki,\xoi) })
            coordinate[pos=0] (As2);
        \addplot[name path=B2, data cs=polar,Firebrick2,domain=0:-2*pi,
            samples=360,smooth,
            forget plot
        ]
            (\x,{ f(\x,1,\pi,\Ri,\Rdi,\ki,\xoi) });
        % for the region label
        \addplot[data cs=polar,transparent,domain=0:-2*pi,
            samples=360,smooth,
            forget plot
        ]
            (\x,{ f(\x,.75,\pi,\Ri,\Rdi,\ki,\xoi) })
            coordinate[pos=.4] (regNode);

        \addplot[Firebrick2!20, forget plot] fill between[of=A and A2];
        \addplot[Firebrick2!20, forget plot] fill between[of=B and B2];

        \draw[<->,Firebrick3,thick] (0,0) -- (As)
            node[pos=.3,above] {$r$};

        \coordinate (As2top) at
            ($(As2) + (axis direction cs:0,.05)$);
        \coordinate (Astop) at
            ($(As) + (axis direction cs:0,.05)$);

        \draw[<->,Firebrick3,thick]
            (As2top) -- (Astop)
            node[pos=.5,above] {$\epsilon$};

        \node[Firebrick3] at (regNode) {$H_\epsilon$};




        \legend{$h(r)s(0)=H$};
    \end{axis}



\end{tikzpicture}





==> fig/bandp.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\pi}{3.59}; % TABLE 1
\pgfmathsetmacro{\Ri}{0.7}; % TABLE 1
\pgfmathsetmacro{\Rdi}{0.03}; % (A22)
\pgfmathsetmacro{\ki}{0.6}; % TABLE 1
\pgfmathsetmacro{\xoi}{0.3}; % (A22)
\pgfmathsetmacro{\d}{0.5}; % distance to wall down


\pgfplotsset{
    compat=1.12,
    % declare your function here ...
    /pgf/declare function={
        hs(\phi,\dis,\p,\R,\Rd,\k,\xo) = %
        \p*exp(1/((\dis/\R)^2-1)) %
        * 1/(1+exp(-(cos(\k*\phi)-\xo)/\Rd));
    },
    /pgf/declare function={
        l(\phi,\h,\p,\R,\Rd,\k,\xo) = %
            1/(ln(\h/\p*(1+exp(-(cos(\k*\phi)-\xo)/\Rd))));
    },
    /pgf/declare function={
        f(\phi,\h,\p,\R,\Rd,\k,\xo) = %
            l(\phi,\h,\p,\R,\Rd,\k,\xo) > -1 ?%
                (l(\phi,\h,\p,\R,\Rd,\k,\xo) < 0 ? %
                    sqrt( (\R)^2* ( l(\phi,\h,\p,\R,\Rd,\k,\xo)+1  ) ) %
                        : 0) : 0  ;
    },
    /pgf/declare function={
        fdown(\phi,\h,\p,\R,\Rd,\k,\xo) = %
            min( abs(\d/sin(\phi)),  f(\phi,\h,\p,\R,\Rd,\k,\xo));
    },
    %%% MOLLIFIER %%%
    /pgf/declare function={
        norm(\x,\y)=sqrt((\x)^2 + (\y)^2);
    },
    /pgf/declare function={
        mol(\x,\R,\p)=max(0,%
            exp(1)*exp( 1/((\x/\R)^(2*\p)-1) ) );
    },
    /pgf/declare function={
        rmol(\x,\p)=mol(\x,1,\p)*\x + (1-mol(\x,1,\p));
    },
    /pgf/declare function={
        gscale(\x,\y,\p)=1/norm(\x,\y)*rmol(norm(\x,\y),\p);
    },
}



    \begin{axis}[thick,smooth,no markers,
        trig format plots=rad,
        width=1.05\columnwidth,
        height=.6\columnwidth,
        xmin=-.75,
        xmax=1,
        ymax=1.1,
    ]

        \foreach \hh in {.1, .25} {

            \addplot[name path=A,data cs=polar,Firebrick1!30,domain=0:2*pi,
                samples=360,smooth,
                forget plot
            ]
                (\x,{ f(\x,\hh,\pi,\Ri,\Rdi,\ki,\xoi) })
                coordinate[pos=0] (As)
                coordinate[pos=.4] (Bs);
            \addplot[name path=B,data cs=polar,Firebrick1!30,domain=0:-2*pi,
                samples=360,smooth,
                forget plot
            ]
                (\x,{ fdown(\x,\hh,\pi,\Ri,\Rdi,\ki,\xoi) });


        }


        % h()s()=H
        \addplot[name path=A,data cs=polar,Firebrick1!30,domain=0:2*pi,
            samples=360,smooth,
            line legend
        ]
            (\x,{ f(\x,.5,\pi,\Ri,\Rdi,\ki,\xoi) })
            coordinate[pos=0] (As)
            coordinate[pos=.4] (Bs);
        \addplot[name path=B,data cs=polar,Firebrick1!30,domain=0:-2*pi,
            samples=360,smooth,
            forget plot
        ]
            (\x,{ fdown(\x,.5,\pi,\Ri,\Rdi,\ki,\xoi) });


        \addplot[name path=A2, data cs=polar,Firebrick1!30,domain=0:2*pi,
            samples=360,smooth,
            forget plot
        ]
            (\x,{ f(\x,1,\pi,\Ri,\Rdi,\ki,\xoi) })
            coordinate[pos=0] (As2);
        \addplot[name path=B2, data cs=polar,Firebrick1!30,domain=0:-2*pi,
            samples=360,smooth,
            forget plot
        ]
            (\x,{ fdown(\x,1,\pi,\Ri,\Rdi,\ki,\xoi) });
        % for the region label
        \addplot[data cs=polar,transparent,domain=0:-2*pi,
            samples=360,smooth,
            forget plot
        ]
            (\x,{ fdown(\x,.75,\pi,\Ri,\Rdi,\ki,\xoi) })
            coordinate[pos=.4] (regNode);


        % Wall
        \addplot[name path=wallu,domain=-.6:.8,gray] {-\d}
            coordinate[pos=.5] (wt);
        \addplot[name path=walld,domain=-.6:.8,gray] {-(\d+.15)}
            coordinate[pos=.5] (wb);
        \addplot[fill=gray!20, forget plot,
            pattern=north east lines,
            pattern color=gray!40]
            fill between[of=wallu and walld];
        \draw[transparent] (wt) -- (wb)
            node[midway] (wallLab) {};
        \node[black!20!gray] at (wallLab) {wall};


        % Near pedestrian
        \pgfmathsetmacro{\nearpa}{-20};
        \pgfmathsetmacro{\nearph}{.5}; 
        \pgfmathsetmacro{\nearpr}{fdown(\nearpa,\nearph,\pi,\Ri,\Rdi,\ki,\xoi)}; 
        \pgfmathsetmacro{\nearpx}{\nearpr*cos(\nearpa)};
        \pgfmathsetmacro{\nearpy}{\nearpr*sin(\nearpa)};
        \pgfmathsetmacro{\nearpd}{sqrt((\nearpx)^2+(\nearpy)^2)};
        \pgfmathsetmacro{\nearrepx}{-\nearph/\nearpd*\nearpx};
        \pgfmathsetmacro{\nearrepy}{-\nearph/\nearpd*\nearpy};

        \coordinate (nearp) at (\nearpx, \nearpy);
        \node[circle,fill=Firebrick4,inner sep=0pt,
            minimum size=6pt, color=Firebrick2,
            label=west:{\color{Firebrick2}$x_i$}]
            at (nearp) {};

        \draw[thick,color=Firebrick2,
            line cap=round,->] (0,0) --
            ($(\nearrepx, \nearrepy)$)
            node[anchor=east] {$-\nabla P_i$};


        % Far pedestrian
        \pgfmathsetmacro{\farpa}{25};
        \pgfmathsetmacro{\farph}{.25}; 
        \pgfmathsetmacro{\farpr}{f(\farpa,\farph,\pi,\Ri,\Rdi,\ki,\xoi)}; 
        \pgfmathsetmacro{\farpx}{\farpr*cos(\farpa)};
        \pgfmathsetmacro{\farpy}{\farpr*sin(\farpa)};
        \pgfmathsetmacro{\farpd}{sqrt((\farpx)^2+(\farpy)^2)};
        \pgfmathsetmacro{\farrepx}{-.25/\farpd*\farpx};
        \pgfmathsetmacro{\farrepy}{-.25/\farpd*\farpy};

        \coordinate (farp) at (\farpx, \farpy);
        \node[circle,fill=Firebrick2,inner sep=0pt,
            minimum size=6pt, color=Firebrick2,
            label=east:{\color{Firebrick2}$x_j$}]
            at (farp) {};

        \draw[thick,color=Firebrick2,
            line cap=round, ->] (0,0) --
            ($(\farrepx, \farrepy)$)
            node[anchor=east] {$-\nabla P_j$};


        % Wall repulion
        \pgfmathsetmacro{\wallhs}{hs(-90,\d,\pi,\Ri,\Rdi,\ki,\xoi)};
        \pgfmathsetmacro{\wallrepx}{0};
        \pgfmathsetmacro{\wallrepy}{\wallhs/\d};
        \draw[thick,color=gray,->] (0,0) --
            (0, \wallrepy)
            node[anchor=north east] {$-\nabla P_b$};


        % Original pedestrian vector
        \draw[very thick, color=Firebrick3,
            dashed, line cap=round, ->] (0,0)
            -- (1,0)
            node[pos=.2] (angleStart) {}
            node[anchor=north east] {$g(N_T)$};


        % Add repulsions
        \pgfmathsetmacro{\repulsex}{\wallrepx+\farrepx+\nearrepx};
        \pgfmathsetmacro{\repulsey}{\wallrepy+\farrepy+\nearrepy};
        \pgfmathsetmacro{\repulsenorm}{norm(\repulsex,\repulsey)};
        \pgfmathsetmacro{\repulsescale}{gscale(\repulsex,\repulsey,3)};
        \pgfmathsetmacro{\normrepx}{\repulsex/\repulsescale};
        \pgfmathsetmacro{\normrepy}{\repulsey/\repulsescale};
        

        \draw[->,very thick, dashed, Firebrick3,
            line cap=round] (0,0)
            -- (\normrepx,\normrepy)
            node[anchor=south ]
            {\footnotesize $g(-\sum_k \nabla P_k)$\ \ \ \ \ \ \ };

        
        % Resulting vector
        \pgfmathsetmacro{\resultx}{\normrepx+1};
        \pgfmathsetmacro{\resulty}{\normrepy};
        \pgfmathsetmacro{\resultscale}{gscale(\resultx,\resulty,3)};
        \draw[->,ultra thick, Firebrick4]
            (0,0) --
            (\resultx/\resultscale,
            \resulty/\resultscale )
            node[pos=.4] (angleEnd) {}
            node[anchor=south] {\footnotesize $g(g(N_T)+g(-\sum_k \nabla P_k))$};


            \node (orig) at (0,0) {};

            \draw[solid,thick,
                out=90,
                in=315,
            Firebrick4] (.25,0)
                -- ($(.4*\resultx, .4*\resulty)$)
                node[pos=.6, anchor=west] {$\theta$};
    \end{axis}



\end{tikzpicture}



==> fig/bike-increase.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% lun 02 oct 2023 13:10:45
\path (0.000,0.000) rectangle (4.750,6.125);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,2.635)--(4.671,2.635);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,2.635)--(0.655,2.635);
\draw[gp path] (4.671,2.635)--(4.491,2.635);
\node[gp node right] at (0.291,2.635) {$10^{1}$};
\draw[gp path] (0.475,2.818)--(0.565,2.818);
\draw[gp path] (4.671,2.818)--(4.581,2.818);
\draw[gp path] (0.475,2.926)--(0.565,2.926);
\draw[gp path] (4.671,2.926)--(4.581,2.926);
\draw[gp path] (0.475,3.002)--(0.565,3.002);
\draw[gp path] (4.671,3.002)--(4.581,3.002);
\draw[gp path] (0.475,3.061)--(0.565,3.061);
\draw[gp path] (4.671,3.061)--(4.581,3.061);
\draw[gp path] (0.475,3.109)--(0.565,3.109);
\draw[gp path] (4.671,3.109)--(4.581,3.109);
\draw[gp path] (0.475,3.150)--(0.565,3.150);
\draw[gp path] (4.671,3.150)--(4.581,3.150);
\draw[gp path] (0.475,3.185)--(0.565,3.185);
\draw[gp path] (4.671,3.185)--(4.581,3.185);
\draw[gp path] (0.475,3.216)--(0.565,3.216);
\draw[gp path] (4.671,3.216)--(4.581,3.216);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,3.244)--(4.671,3.244);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,3.244)--(0.655,3.244);
\draw[gp path] (4.671,3.244)--(4.491,3.244);
\node[gp node right] at (0.291,3.244) {$10^{2}$};
\draw[gp path] (0.475,3.428)--(0.565,3.428);
\draw[gp path] (4.671,3.428)--(4.581,3.428);
\draw[gp path] (0.475,3.535)--(0.565,3.535);
\draw[gp path] (4.671,3.535)--(4.581,3.535);
\draw[gp path] (0.475,3.611)--(0.565,3.611);
\draw[gp path] (4.671,3.611)--(4.581,3.611);
\draw[gp path] (0.475,3.670)--(0.565,3.670);
\draw[gp path] (4.671,3.670)--(4.581,3.670);
\draw[gp path] (0.475,3.718)--(0.565,3.718);
\draw[gp path] (4.671,3.718)--(4.581,3.718);
\draw[gp path] (0.475,3.759)--(0.565,3.759);
\draw[gp path] (4.671,3.759)--(4.581,3.759);
\draw[gp path] (0.475,3.795)--(0.565,3.795);
\draw[gp path] (4.671,3.795)--(4.581,3.795);
\draw[gp path] (0.475,3.826)--(0.565,3.826);
\draw[gp path] (4.671,3.826)--(4.581,3.826);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,3.854)--(4.671,3.854);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,3.854)--(0.655,3.854);
\draw[gp path] (4.671,3.854)--(4.491,3.854);
\node[gp node right] at (0.291,3.854) {$10^{3}$};
\draw[gp path] (0.475,4.037)--(0.565,4.037);
\draw[gp path] (4.671,4.037)--(4.581,4.037);
\draw[gp path] (0.475,4.144)--(0.565,4.144);
\draw[gp path] (4.671,4.144)--(4.581,4.144);
\draw[gp path] (0.475,4.221)--(0.565,4.221);
\draw[gp path] (4.671,4.221)--(4.581,4.221);
\draw[gp path] (0.475,4.280)--(0.565,4.280);
\draw[gp path] (4.671,4.280)--(4.581,4.280);
\draw[gp path] (0.475,4.328)--(0.565,4.328);
\draw[gp path] (4.671,4.328)--(4.581,4.328);
\draw[gp path] (0.475,4.369)--(0.565,4.369);
\draw[gp path] (4.671,4.369)--(4.581,4.369);
\draw[gp path] (0.475,4.404)--(0.565,4.404);
\draw[gp path] (4.671,4.404)--(4.581,4.404);
\draw[gp path] (0.475,4.435)--(0.565,4.435);
\draw[gp path] (4.671,4.435)--(4.581,4.435);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,4.463)--(4.671,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,4.463)--(0.655,4.463);
\draw[gp path] (4.671,4.463)--(4.491,4.463);
\node[gp node right] at (0.291,4.463) {$10^{4}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,2.635)--(0.475,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,2.635)--(0.475,2.815);
\draw[gp path] (0.475,4.463)--(0.475,4.283);
\draw[gp path] (1.107,2.635)--(1.107,2.725);
\draw[gp path] (1.107,4.463)--(1.107,4.373);
\draw[gp path] (1.476,2.635)--(1.476,2.725);
\draw[gp path] (1.476,4.463)--(1.476,4.373);
\draw[gp path] (1.738,2.635)--(1.738,2.725);
\draw[gp path] (1.738,4.463)--(1.738,4.373);
\draw[gp path] (1.941,2.635)--(1.941,2.725);
\draw[gp path] (1.941,4.463)--(1.941,4.373);
\draw[gp path] (2.108,2.635)--(2.108,2.725);
\draw[gp path] (2.108,4.463)--(2.108,4.373);
\draw[gp path] (2.248,2.635)--(2.248,2.725);
\draw[gp path] (2.248,4.463)--(2.248,4.373);
\draw[gp path] (2.370,2.635)--(2.370,2.725);
\draw[gp path] (2.370,4.463)--(2.370,4.373);
\draw[gp path] (2.477,2.635)--(2.477,2.725);
\draw[gp path] (2.477,4.463)--(2.477,4.373);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.573,2.635)--(2.573,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.573,2.635)--(2.573,2.815);
\draw[gp path] (2.573,4.463)--(2.573,4.283);
\draw[gp path] (3.205,2.635)--(3.205,2.725);
\draw[gp path] (3.205,4.463)--(3.205,4.373);
\draw[gp path] (3.574,2.635)--(3.574,2.725);
\draw[gp path] (3.574,4.463)--(3.574,4.373);
\draw[gp path] (3.836,2.635)--(3.836,2.725);
\draw[gp path] (3.836,4.463)--(3.836,4.373);
\draw[gp path] (4.039,2.635)--(4.039,2.725);
\draw[gp path] (4.039,4.463)--(4.039,4.373);
\draw[gp path] (4.206,2.635)--(4.206,2.725);
\draw[gp path] (4.206,4.463)--(4.206,4.373);
\draw[gp path] (4.346,2.635)--(4.346,2.725);
\draw[gp path] (4.346,4.463)--(4.346,4.373);
\draw[gp path] (4.468,2.635)--(4.468,2.725);
\draw[gp path] (4.468,4.463)--(4.468,4.373);
\draw[gp path] (4.575,2.635)--(4.575,2.725);
\draw[gp path] (4.575,4.463)--(4.575,4.373);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.671,2.635)--(4.671,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.671,2.635)--(4.671,2.815);
\draw[gp path] (4.671,4.463)--(4.671,4.283);
\draw[gp path] (0.475,4.463)--(0.475,2.635)--(4.671,2.635)--(4.671,4.463)--cycle;
\node[gp node center,rotate=-270] at (-0.553,3.549) {$\mathbb{E}$[pIPG] [ms]};
\node[gp node right] at (3.387,5.362) {16 ped};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.571,5.362)--(4.487,5.362);
\draw[gp path] (0.475,3.162)--(1.107,3.164)--(1.476,3.166)--(1.738,3.168)--(1.941,3.171)%
  --(2.108,3.174)--(2.248,3.179)--(2.370,3.184)--(2.477,3.191)--(2.573,3.200)--(2.660,3.211)%
  --(2.739,3.223)--(2.812,3.236)--(2.880,3.251)--(2.942,3.266)--(3.001,3.281)--(3.056,3.297)%
  --(3.109,3.312)--(3.158,3.328)--(3.205,3.344)--(3.249,3.359)--(3.291,3.375)--(3.332,3.390)%
  --(3.371,3.405)--(3.408,3.420)--(3.444,3.435)--(3.478,3.449)--(3.511,3.464)--(3.543,3.478)%
  --(3.574,3.493)--(3.604,3.507)--(3.633,3.521)--(3.661,3.535)--(3.688,3.549)--(3.714,3.562)%
  --(3.740,3.576)--(3.765,3.589)--(3.789,3.603)--(3.813,3.616)--(3.836,3.629)--(3.859,3.642)%
  --(3.881,3.655)--(3.902,3.668)--(3.923,3.681)--(3.943,3.694)--(3.963,3.706)--(3.983,3.719)%
  --(4.002,3.732)--(4.021,3.744)--(4.039,3.757)--(4.057,3.769)--(4.075,3.781)--(4.093,3.793)%
  --(4.110,3.806)--(4.126,3.818)--(4.143,3.830)--(4.159,3.842)--(4.175,3.854)--(4.190,3.866)%
  --(4.206,3.878)--(4.221,3.890)--(4.235,3.901)--(4.250,3.913)--(4.264,3.925)--(4.278,3.937)%
  --(4.292,3.948)--(4.306,3.960)--(4.320,3.971)--(4.333,3.983)--(4.346,3.994)--(4.359,4.006)%
  --(4.372,4.017)--(4.384,4.029)--(4.397,4.040)--(4.409,4.052)--(4.421,4.063)--(4.433,4.074)%
  --(4.445,4.085)--(4.456,4.097)--(4.468,4.108)--(4.479,4.119)--(4.490,4.130)--(4.501,4.142)%
  --(4.512,4.153)--(4.523,4.164)--(4.534,4.175)--(4.544,4.186)--(4.555,4.197)--(4.565,4.208)%
  --(4.575,4.219)--(4.585,4.230)--(4.595,4.241)--(4.605,4.252)--(4.615,4.263)--(4.624,4.274)%
  --(4.634,4.285)--(4.643,4.296)--(4.653,4.307)--(4.662,4.318)--(4.671,4.329);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.387,5.054) {32 ped};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (3.571,5.054)--(4.487,5.054);
\draw[gp path] (0.475,3.070)--(1.107,3.081)--(1.476,3.092)--(1.738,3.104)--(1.941,3.118)%
  --(2.108,3.130)--(2.248,3.143)--(2.370,3.157)--(2.477,3.172)--(2.573,3.187)--(2.660,3.202)%
  --(2.739,3.217)--(2.812,3.232)--(2.880,3.248)--(2.942,3.264)--(3.001,3.280)--(3.056,3.296)%
  --(3.109,3.312)--(3.158,3.328)--(3.205,3.344)--(3.249,3.359)--(3.291,3.374)--(3.332,3.389)%
  --(3.371,3.404)--(3.408,3.418)--(3.444,3.433)--(3.478,3.447)--(3.511,3.461)--(3.543,3.475)%
  --(3.574,3.489)--(3.604,3.502)--(3.633,3.516)--(3.661,3.529)--(3.688,3.542)--(3.714,3.555)%
  --(3.740,3.568)--(3.765,3.581)--(3.789,3.594)--(3.813,3.606)--(3.836,3.619)--(3.859,3.632)%
  --(3.881,3.644)--(3.902,3.656)--(3.923,3.669)--(3.943,3.681)--(3.963,3.693)--(3.983,3.705)%
  --(4.002,3.717)--(4.021,3.729)--(4.039,3.741)--(4.057,3.753)--(4.075,3.765)--(4.093,3.777)%
  --(4.110,3.788)--(4.126,3.800)--(4.143,3.812)--(4.159,3.823)--(4.175,3.835)--(4.190,3.846)%
  --(4.206,3.858)--(4.221,3.869)--(4.235,3.881)--(4.250,3.892)--(4.264,3.903)--(4.278,3.915)%
  --(4.292,3.926)--(4.306,3.937)--(4.320,3.949)--(4.333,3.960)--(4.346,3.971)--(4.359,3.982)%
  --(4.372,3.993)--(4.384,4.004)--(4.397,4.016)--(4.409,4.027)--(4.421,4.038)--(4.433,4.049)%
  --(4.445,4.060)--(4.456,4.071)--(4.468,4.082)--(4.479,4.093)--(4.490,4.104)--(4.501,4.115)%
  --(4.512,4.126)--(4.523,4.136)--(4.534,4.147)--(4.544,4.158)--(4.555,4.169)--(4.565,4.180)%
  --(4.575,4.191)--(4.585,4.202)--(4.595,4.213)--(4.605,4.223)--(4.615,4.234)--(4.624,4.245)%
  --(4.634,4.256)--(4.643,4.266)--(4.653,4.277)--(4.662,4.288)--(4.671,4.299);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.387,4.746) {48 ped};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (3.571,4.746)--(4.487,4.746);
\draw[gp path] (0.475,3.070)--(1.107,3.083)--(1.476,3.094)--(1.738,3.105)--(1.941,3.117)%
  --(2.108,3.130)--(2.248,3.144)--(2.370,3.158)--(2.477,3.172)--(2.573,3.186)--(2.660,3.202)%
  --(2.739,3.218)--(2.812,3.234)--(2.880,3.249)--(2.942,3.266)--(3.001,3.282)--(3.056,3.298)%
  --(3.109,3.314)--(3.158,3.330)--(3.205,3.346)--(3.249,3.362)--(3.291,3.377)--(3.332,3.392)%
  --(3.371,3.407)--(3.408,3.422)--(3.444,3.437)--(3.478,3.451)--(3.511,3.466)--(3.543,3.480)%
  --(3.574,3.494)--(3.604,3.508)--(3.633,3.522)--(3.661,3.535)--(3.688,3.548)--(3.714,3.562)%
  --(3.740,3.575)--(3.765,3.588)--(3.789,3.601)--(3.813,3.614)--(3.836,3.627)--(3.859,3.639)%
  --(3.881,3.652)--(3.902,3.665)--(3.923,3.677)--(3.943,3.690)--(3.963,3.702)--(3.983,3.714)%
  --(4.002,3.726)--(4.021,3.739)--(4.039,3.751)--(4.057,3.763)--(4.075,3.775)--(4.093,3.787)%
  --(4.110,3.798)--(4.126,3.810)--(4.143,3.822)--(4.159,3.833)--(4.175,3.845)--(4.190,3.857)%
  --(4.206,3.868)--(4.221,3.880)--(4.235,3.891)--(4.250,3.903)--(4.264,3.914)--(4.278,3.925)%
  --(4.292,3.937)--(4.306,3.948)--(4.320,3.959)--(4.333,3.971)--(4.346,3.982)--(4.359,3.993)%
  --(4.372,4.004)--(4.384,4.016)--(4.397,4.027)--(4.409,4.038)--(4.421,4.049)--(4.433,4.060)%
  --(4.445,4.071)--(4.456,4.082)--(4.468,4.093)--(4.479,4.104)--(4.490,4.115)--(4.501,4.126)%
  --(4.512,4.137)--(4.523,4.148)--(4.534,4.159)--(4.544,4.170)--(4.555,4.181)--(4.565,4.192)%
  --(4.575,4.203)--(4.585,4.214)--(4.595,4.225)--(4.605,4.236)--(4.615,4.247)--(4.624,4.257)%
  --(4.634,4.268)--(4.643,4.279)--(4.653,4.290)--(4.662,4.301)--(4.671,4.311);
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(0.475,3.192)}
\gppoint{gp mark 6}{(1.107,3.207)}
\gppoint{gp mark 6}{(1.476,3.221)}
\gppoint{gp mark 6}{(1.738,3.235)}
\gppoint{gp mark 6}{(1.941,3.249)}
\gppoint{gp mark 6}{(2.108,3.263)}
\gppoint{gp mark 6}{(2.248,3.277)}
\gppoint{gp mark 6}{(2.370,3.290)}
\gppoint{gp mark 6}{(2.477,3.304)}
\gppoint{gp mark 6}{(2.573,3.317)}
\gppoint{gp mark 6}{(3.205,3.446)}
\gppoint{gp mark 6}{(3.574,3.569)}
\gppoint{gp mark 6}{(3.836,3.686)}
\gppoint{gp mark 6}{(4.039,3.800)}
\gppoint{gp mark 6}{(4.206,3.912)}
\gppoint{gp mark 6}{(4.346,4.021)}
\gppoint{gp mark 6}{(4.468,4.130)}
\gppoint{gp mark 6}{(4.575,4.237)}
\gppoint{gp mark 6}{(4.671,4.344)}
\gpcolor{rgb color={0.969,0.588,0.588}}
\gppoint{gp mark 1}{(0.475,3.162)}
\gppoint{gp mark 1}{(1.107,3.164)}
\gppoint{gp mark 1}{(1.476,3.166)}
\gppoint{gp mark 1}{(1.738,3.168)}
\gppoint{gp mark 1}{(1.941,3.171)}
\gppoint{gp mark 1}{(2.108,3.174)}
\gppoint{gp mark 1}{(2.248,3.179)}
\gppoint{gp mark 1}{(2.370,3.184)}
\gppoint{gp mark 1}{(2.477,3.191)}
\gppoint{gp mark 1}{(2.573,3.200)}
\gppoint{gp mark 1}{(3.205,3.344)}
\gppoint{gp mark 1}{(3.574,3.493)}
\gppoint{gp mark 1}{(3.836,3.629)}
\gppoint{gp mark 1}{(4.039,3.757)}
\gppoint{gp mark 1}{(4.206,3.878)}
\gppoint{gp mark 1}{(4.346,3.994)}
\gppoint{gp mark 1}{(4.468,4.108)}
\gppoint{gp mark 1}{(4.575,4.219)}
\gppoint{gp mark 1}{(4.671,4.329)}
\gpcolor{rgb color={0.969,0.894,0.502}}
\gppoint{gp mark 3}{(0.475,3.084)}
\gppoint{gp mark 3}{(1.107,3.100)}
\gppoint{gp mark 3}{(1.476,3.115)}
\gppoint{gp mark 3}{(1.738,3.131)}
\gppoint{gp mark 3}{(1.941,3.147)}
\gppoint{gp mark 3}{(2.108,3.162)}
\gppoint{gp mark 3}{(2.248,3.178)}
\gppoint{gp mark 3}{(2.370,3.193)}
\gppoint{gp mark 3}{(2.477,3.209)}
\gppoint{gp mark 3}{(2.573,3.224)}
\gppoint{gp mark 3}{(3.205,3.368)}
\gppoint{gp mark 3}{(3.574,3.500)}
\gppoint{gp mark 3}{(3.836,3.625)}
\gppoint{gp mark 3}{(4.039,3.744)}
\gppoint{gp mark 3}{(4.206,3.860)}
\gppoint{gp mark 3}{(4.346,3.972)}
\gppoint{gp mark 3}{(4.468,4.082)}
\gppoint{gp mark 3}{(4.575,4.191)}
\gppoint{gp mark 3}{(4.671,4.299)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,4.463)--(0.475,2.635)--(4.671,2.635)--(4.671,4.463)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.475cm}{2.635cm}}{\pgfpoint{4.671cm}{4.463cm}}
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,0.985)--(4.671,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,0.985)--(0.655,0.985);
\draw[gp path] (4.671,0.985)--(4.491,0.985);
\node[gp node right] at (0.291,0.985) {$0 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,1.455)--(4.671,1.455);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,1.455)--(0.655,1.455);
\draw[gp path] (4.671,1.455)--(4.491,1.455);
\node[gp node right] at (0.291,1.455) {$5 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,1.925)--(4.671,1.925);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,1.925)--(0.655,1.925);
\draw[gp path] (4.671,1.925)--(4.491,1.925);
\node[gp node right] at (0.291,1.925) {$10 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,0.985)--(0.475,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,0.985)--(0.475,1.165);
\draw[gp path] (0.475,2.019)--(0.475,1.839);
\node[gp node center] at (0.475,0.677) {$10^{0}$};
\draw[gp path] (1.107,0.985)--(1.107,1.075);
\draw[gp path] (1.107,2.019)--(1.107,1.929);
\draw[gp path] (1.476,0.985)--(1.476,1.075);
\draw[gp path] (1.476,2.019)--(1.476,1.929);
\draw[gp path] (1.738,0.985)--(1.738,1.075);
\draw[gp path] (1.738,2.019)--(1.738,1.929);
\draw[gp path] (1.941,0.985)--(1.941,1.075);
\draw[gp path] (1.941,2.019)--(1.941,1.929);
\draw[gp path] (2.108,0.985)--(2.108,1.075);
\draw[gp path] (2.108,2.019)--(2.108,1.929);
\draw[gp path] (2.248,0.985)--(2.248,1.075);
\draw[gp path] (2.248,2.019)--(2.248,1.929);
\draw[gp path] (2.370,0.985)--(2.370,1.075);
\draw[gp path] (2.370,2.019)--(2.370,1.929);
\draw[gp path] (2.477,0.985)--(2.477,1.075);
\draw[gp path] (2.477,2.019)--(2.477,1.929);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.573,0.985)--(2.573,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.573,0.985)--(2.573,1.165);
\draw[gp path] (2.573,2.019)--(2.573,1.839);
\node[gp node center] at (2.573,0.677) {$10^{1}$};
\draw[gp path] (3.205,0.985)--(3.205,1.075);
\draw[gp path] (3.205,2.019)--(3.205,1.929);
\draw[gp path] (3.574,0.985)--(3.574,1.075);
\draw[gp path] (3.574,2.019)--(3.574,1.929);
\draw[gp path] (3.836,0.985)--(3.836,1.075);
\draw[gp path] (3.836,2.019)--(3.836,1.929);
\draw[gp path] (4.039,0.985)--(4.039,1.075);
\draw[gp path] (4.039,2.019)--(4.039,1.929);
\draw[gp path] (4.206,0.985)--(4.206,1.075);
\draw[gp path] (4.206,2.019)--(4.206,1.929);
\draw[gp path] (4.346,0.985)--(4.346,1.075);
\draw[gp path] (4.346,2.019)--(4.346,1.929);
\draw[gp path] (4.468,0.985)--(4.468,1.075);
\draw[gp path] (4.468,2.019)--(4.468,1.929);
\draw[gp path] (4.575,0.985)--(4.575,1.075);
\draw[gp path] (4.575,2.019)--(4.575,1.929);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.671,0.985)--(4.671,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.671,0.985)--(4.671,1.165);
\draw[gp path] (4.671,2.019)--(4.671,1.839);
\node[gp node center] at (4.671,0.677) {$10^{2}$};
\draw[gp path] (0.475,2.019)--(0.475,0.985)--(4.671,0.985)--(4.671,2.019)--cycle;
\node[gp node center,rotate=-270] at (-0.553,1.502) {$\omega^*$ [Hz]};
\node[gp node center] at (2.573,0.215) {Number of Bikes};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.475,1.925)--(1.107,1.925)--(1.476,1.925)--(1.738,1.925)--(1.941,1.925)%
  --(2.108,1.925)--(2.248,1.925)--(2.370,1.925)--(2.477,1.925)--(2.573,1.925)--(2.660,1.925)%
  --(2.739,1.925)--(2.812,1.925)--(2.880,1.925)--(2.942,1.925)--(3.001,1.925)--(3.056,1.925)%
  --(3.109,1.925)--(3.158,1.925)--(3.205,1.925)--(3.249,1.925)--(3.291,1.925)--(3.332,1.925)%
  --(3.371,1.925)--(3.408,1.925)--(3.444,1.925)--(3.478,1.925)--(3.511,1.925)--(3.543,1.925)%
  --(3.574,1.925)--(3.604,1.925)--(3.633,1.925)--(3.661,1.925)--(3.688,1.925)--(3.714,1.925)%
  --(3.740,1.925)--(3.765,1.925)--(3.789,1.925)--(3.813,1.925)--(3.836,1.925)--(3.859,1.925)%
  --(3.881,1.925)--(3.902,1.925)--(3.923,1.925)--(3.943,1.925)--(3.963,1.925)--(3.983,1.925)%
  --(4.002,1.925)--(4.021,1.925)--(4.039,1.925)--(4.057,1.925)--(4.075,1.925)--(4.093,1.925)%
  --(4.110,1.925)--(4.126,1.925)--(4.143,1.925)--(4.159,1.925)--(4.175,1.925)--(4.190,1.925)%
  --(4.206,1.925)--(4.221,1.925)--(4.235,1.925)--(4.250,1.925)--(4.264,1.925)--(4.278,1.925)%
  --(4.292,1.925)--(4.306,1.925)--(4.320,1.925)--(4.333,1.925)--(4.346,1.925)--(4.359,1.925)%
  --(4.372,1.925)--(4.384,1.925)--(4.397,1.925)--(4.409,1.925)--(4.421,1.925)--(4.433,1.925)%
  --(4.445,1.925)--(4.456,1.925)--(4.468,1.925)--(4.479,1.925)--(4.490,1.925)--(4.501,1.925)%
  --(4.512,1.925)--(4.523,1.925)--(4.534,1.925)--(4.544,1.925)--(4.555,1.925)--(4.565,1.925)%
  --(4.575,1.925)--(4.585,1.925)--(4.595,1.925)--(4.605,1.925)--(4.615,1.925)--(4.624,1.925)%
  --(4.634,1.925)--(4.643,1.925)--(4.653,1.925)--(4.662,1.925)--(4.671,1.925);
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (0.475,1.643)--(1.107,1.643)--(1.476,1.361)--(1.738,1.361)--(1.941,1.361)%
  --(2.108,1.455)--(2.248,1.455)--(2.370,1.267)--(2.477,1.267)--(2.573,1.267)--(2.660,1.173)%
  --(2.739,1.173)--(2.812,1.173)--(2.880,1.173)--(2.942,1.173)--(3.001,1.173)--(3.056,1.173)%
  --(3.109,1.173)--(3.158,1.173)--(3.205,1.173)--(3.249,1.173)--(3.291,1.267)--(3.332,1.267)%
  --(3.371,1.267)--(3.408,1.267)--(3.444,1.267)--(3.478,1.267)--(3.511,1.455)--(3.543,1.455)%
  --(3.574,1.455)--(3.604,1.455)--(3.633,1.455)--(3.661,1.361)--(3.688,1.361)--(3.714,1.361)%
  --(3.740,1.361)--(3.765,1.361)--(3.789,1.361)--(3.813,1.361)--(3.836,1.361)--(3.859,1.361)%
  --(3.881,1.643)--(3.902,1.643)--(3.923,1.643)--(3.943,1.643)--(3.963,1.643)--(3.983,1.643)%
  --(4.002,1.643)--(4.021,1.643)--(4.039,1.643)--(4.057,1.643)--(4.075,1.643)--(4.093,1.737)%
  --(4.110,1.737)--(4.126,1.737)--(4.143,1.737)--(4.159,1.737)--(4.175,1.737)--(4.190,1.737)%
  --(4.206,1.737)--(4.221,1.737)--(4.235,1.737)--(4.250,1.737)--(4.264,1.737)--(4.278,1.737)%
  --(4.292,1.737)--(4.306,1.737)--(4.320,1.737)--(4.333,1.737)--(4.346,1.737)--(4.359,1.737)%
  --(4.372,1.831)--(4.384,1.831)--(4.397,1.831)--(4.409,1.831)--(4.421,1.831)--(4.433,1.831)%
  --(4.445,1.831)--(4.456,1.831)--(4.468,1.831)--(4.479,1.831)--(4.490,1.831)--(4.501,1.831)%
  --(4.512,1.831)--(4.523,1.831)--(4.534,1.831)--(4.544,1.831)--(4.555,1.831)--(4.565,1.831)%
  --(4.575,1.831)--(4.585,1.831)--(4.595,1.831)--(4.605,1.831)--(4.615,1.831)--(4.624,1.831)%
  --(4.634,1.831)--(4.643,1.831)--(4.653,1.831)--(4.662,1.831)--(4.671,1.549);
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (0.475,1.173)--(1.107,1.173)--(1.476,1.079)--(1.738,1.079)--(1.941,1.070)%
  --(2.108,1.070)--(2.248,1.070)--(2.370,1.060)--(2.477,1.060)--(2.573,1.041)--(2.660,1.041)%
  --(2.739,1.041)--(2.812,1.051)--(2.880,1.051)--(2.942,1.051)--(3.001,1.051)--(3.056,1.051)%
  --(3.109,1.051)--(3.158,1.051)--(3.205,1.041)--(3.249,1.041)--(3.291,1.041)--(3.332,1.041)%
  --(3.371,1.041)--(3.408,1.041)--(3.444,1.060)--(3.478,1.060)--(3.511,1.060)--(3.543,1.060)%
  --(3.574,1.060)--(3.604,1.070)--(3.633,1.070)--(3.661,1.070)--(3.688,1.070)--(3.714,1.070)%
  --(3.740,1.070)--(3.765,1.070)--(3.789,1.079)--(3.813,1.079)--(3.836,1.079)--(3.859,1.079)%
  --(3.881,1.079)--(3.902,1.079)--(3.923,1.079)--(3.943,1.079)--(3.963,1.079)--(3.983,1.079)%
  --(4.002,1.079)--(4.021,1.079)--(4.039,1.079)--(4.057,1.173)--(4.075,1.173)--(4.093,1.173)%
  --(4.110,1.173)--(4.126,1.173)--(4.143,1.173)--(4.159,1.173)--(4.175,1.173)--(4.190,1.173)%
  --(4.206,1.173)--(4.221,1.173)--(4.235,1.173)--(4.250,1.173)--(4.264,1.173)--(4.278,1.173)%
  --(4.292,1.173)--(4.306,1.173)--(4.320,1.173)--(4.333,1.173)--(4.346,1.173)--(4.359,1.173)%
  --(4.372,1.173)--(4.384,1.173)--(4.397,1.173)--(4.409,1.173)--(4.421,1.173)--(4.433,1.173)%
  --(4.445,1.173)--(4.456,1.173)--(4.468,1.173)--(4.479,1.173)--(4.490,1.173)--(4.501,1.173)%
  --(4.512,1.173)--(4.523,1.173)--(4.534,1.173)--(4.544,1.173)--(4.555,1.173)--(4.565,1.173)%
  --(4.575,1.173)--(4.585,1.173)--(4.595,1.173)--(4.605,1.173)--(4.615,1.173)--(4.624,1.173)%
  --(4.634,1.173)--(4.643,1.173)--(4.653,1.173)--(4.662,1.173)--(4.671,1.173);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,2.019)--(0.475,0.985)--(4.671,0.985)--(4.671,2.019)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.475cm}{0.985cm}}{\pgfpoint{4.671cm}{2.019cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/car-bike-increase.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% lun 02 oct 2023 13:10:45
\path (0.000,0.000) rectangle (4.750,6.125);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,2.635)--(4.671,2.635);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,2.635)--(0.655,2.635);
\draw[gp path] (4.671,2.635)--(4.491,2.635);
\node[gp node right] at (0.291,2.635) {$10^{1}$};
\draw[gp path] (0.475,2.818)--(0.565,2.818);
\draw[gp path] (4.671,2.818)--(4.581,2.818);
\draw[gp path] (0.475,2.926)--(0.565,2.926);
\draw[gp path] (4.671,2.926)--(4.581,2.926);
\draw[gp path] (0.475,3.002)--(0.565,3.002);
\draw[gp path] (4.671,3.002)--(4.581,3.002);
\draw[gp path] (0.475,3.061)--(0.565,3.061);
\draw[gp path] (4.671,3.061)--(4.581,3.061);
\draw[gp path] (0.475,3.109)--(0.565,3.109);
\draw[gp path] (4.671,3.109)--(4.581,3.109);
\draw[gp path] (0.475,3.150)--(0.565,3.150);
\draw[gp path] (4.671,3.150)--(4.581,3.150);
\draw[gp path] (0.475,3.185)--(0.565,3.185);
\draw[gp path] (4.671,3.185)--(4.581,3.185);
\draw[gp path] (0.475,3.216)--(0.565,3.216);
\draw[gp path] (4.671,3.216)--(4.581,3.216);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,3.244)--(4.671,3.244);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,3.244)--(0.655,3.244);
\draw[gp path] (4.671,3.244)--(4.491,3.244);
\node[gp node right] at (0.291,3.244) {$10^{2}$};
\draw[gp path] (0.475,3.428)--(0.565,3.428);
\draw[gp path] (4.671,3.428)--(4.581,3.428);
\draw[gp path] (0.475,3.535)--(0.565,3.535);
\draw[gp path] (4.671,3.535)--(4.581,3.535);
\draw[gp path] (0.475,3.611)--(0.565,3.611);
\draw[gp path] (4.671,3.611)--(4.581,3.611);
\draw[gp path] (0.475,3.670)--(0.565,3.670);
\draw[gp path] (4.671,3.670)--(4.581,3.670);
\draw[gp path] (0.475,3.718)--(0.565,3.718);
\draw[gp path] (4.671,3.718)--(4.581,3.718);
\draw[gp path] (0.475,3.759)--(0.565,3.759);
\draw[gp path] (4.671,3.759)--(4.581,3.759);
\draw[gp path] (0.475,3.795)--(0.565,3.795);
\draw[gp path] (4.671,3.795)--(4.581,3.795);
\draw[gp path] (0.475,3.826)--(0.565,3.826);
\draw[gp path] (4.671,3.826)--(4.581,3.826);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,3.854)--(4.671,3.854);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,3.854)--(0.655,3.854);
\draw[gp path] (4.671,3.854)--(4.491,3.854);
\node[gp node right] at (0.291,3.854) {$10^{3}$};
\draw[gp path] (0.475,4.037)--(0.565,4.037);
\draw[gp path] (4.671,4.037)--(4.581,4.037);
\draw[gp path] (0.475,4.144)--(0.565,4.144);
\draw[gp path] (4.671,4.144)--(4.581,4.144);
\draw[gp path] (0.475,4.221)--(0.565,4.221);
\draw[gp path] (4.671,4.221)--(4.581,4.221);
\draw[gp path] (0.475,4.280)--(0.565,4.280);
\draw[gp path] (4.671,4.280)--(4.581,4.280);
\draw[gp path] (0.475,4.328)--(0.565,4.328);
\draw[gp path] (4.671,4.328)--(4.581,4.328);
\draw[gp path] (0.475,4.369)--(0.565,4.369);
\draw[gp path] (4.671,4.369)--(4.581,4.369);
\draw[gp path] (0.475,4.404)--(0.565,4.404);
\draw[gp path] (4.671,4.404)--(4.581,4.404);
\draw[gp path] (0.475,4.435)--(0.565,4.435);
\draw[gp path] (4.671,4.435)--(4.581,4.435);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,4.463)--(4.671,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,4.463)--(0.655,4.463);
\draw[gp path] (4.671,4.463)--(4.491,4.463);
\node[gp node right] at (0.291,4.463) {$10^{4}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,2.635)--(0.475,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,2.635)--(0.475,2.815);
\draw[gp path] (0.475,4.463)--(0.475,4.283);
\draw[gp path] (1.107,2.635)--(1.107,2.725);
\draw[gp path] (1.107,4.463)--(1.107,4.373);
\draw[gp path] (1.476,2.635)--(1.476,2.725);
\draw[gp path] (1.476,4.463)--(1.476,4.373);
\draw[gp path] (1.738,2.635)--(1.738,2.725);
\draw[gp path] (1.738,4.463)--(1.738,4.373);
\draw[gp path] (1.941,2.635)--(1.941,2.725);
\draw[gp path] (1.941,4.463)--(1.941,4.373);
\draw[gp path] (2.108,2.635)--(2.108,2.725);
\draw[gp path] (2.108,4.463)--(2.108,4.373);
\draw[gp path] (2.248,2.635)--(2.248,2.725);
\draw[gp path] (2.248,4.463)--(2.248,4.373);
\draw[gp path] (2.370,2.635)--(2.370,2.725);
\draw[gp path] (2.370,4.463)--(2.370,4.373);
\draw[gp path] (2.477,2.635)--(2.477,2.725);
\draw[gp path] (2.477,4.463)--(2.477,4.373);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.573,2.635)--(2.573,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.573,2.635)--(2.573,2.815);
\draw[gp path] (2.573,4.463)--(2.573,4.283);
\draw[gp path] (3.205,2.635)--(3.205,2.725);
\draw[gp path] (3.205,4.463)--(3.205,4.373);
\draw[gp path] (3.574,2.635)--(3.574,2.725);
\draw[gp path] (3.574,4.463)--(3.574,4.373);
\draw[gp path] (3.836,2.635)--(3.836,2.725);
\draw[gp path] (3.836,4.463)--(3.836,4.373);
\draw[gp path] (4.039,2.635)--(4.039,2.725);
\draw[gp path] (4.039,4.463)--(4.039,4.373);
\draw[gp path] (4.206,2.635)--(4.206,2.725);
\draw[gp path] (4.206,4.463)--(4.206,4.373);
\draw[gp path] (4.346,2.635)--(4.346,2.725);
\draw[gp path] (4.346,4.463)--(4.346,4.373);
\draw[gp path] (4.468,2.635)--(4.468,2.725);
\draw[gp path] (4.468,4.463)--(4.468,4.373);
\draw[gp path] (4.575,2.635)--(4.575,2.725);
\draw[gp path] (4.575,4.463)--(4.575,4.373);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.671,2.635)--(4.671,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.671,2.635)--(4.671,2.815);
\draw[gp path] (4.671,4.463)--(4.671,4.283);
\draw[gp path] (0.475,4.463)--(0.475,2.635)--(4.671,2.635)--(4.671,4.463)--cycle;
\node[gp node center,rotate=-270] at (-0.553,3.549) {$\mathbb{E}$[pIPG] [ms]};
\node[gp node right] at (3.387,5.362) {16 ped};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.571,5.362)--(4.487,5.362);
\draw[gp path] (0.475,3.168)--(1.107,3.184)--(1.476,3.222)--(1.738,3.277)--(1.941,3.336)%
  --(2.108,3.392)--(2.248,3.446)--(2.370,3.498)--(2.477,3.547)--(2.573,3.595)--(2.660,3.642)%
  --(2.739,3.687)--(2.812,3.731)--(2.880,3.775)--(2.942,3.818)--(3.001,3.860)--(3.056,3.901)%
  --(3.109,3.942)--(3.158,3.983)--(3.205,4.023)--(3.249,4.063)--(3.291,4.102)--(3.332,4.141)%
  --(3.371,4.180)--(3.408,4.219)--(3.444,4.258)--(3.478,4.296)--(3.511,4.334)--(3.543,4.373)%
  --(3.574,4.411)--(3.604,4.448)--(3.615,4.463);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.387,5.054) {32 ped};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (3.571,5.054)--(4.487,5.054);
\draw[gp path] (0.475,3.104)--(1.107,3.157)--(1.476,3.216)--(1.738,3.279)--(1.941,3.340)%
  --(2.108,3.397)--(2.248,3.451)--(2.370,3.501)--(2.477,3.549)--(2.573,3.595)--(2.660,3.640)%
  --(2.739,3.684)--(2.812,3.726)--(2.880,3.768)--(2.942,3.810)--(3.001,3.851)--(3.056,3.891)%
  --(3.109,3.932)--(3.158,3.972)--(3.205,4.011)--(3.249,4.051)--(3.291,4.090)--(3.332,4.129)%
  --(3.371,4.167)--(3.408,4.206)--(3.444,4.244)--(3.478,4.282)--(3.511,4.321)--(3.543,4.359)%
  --(3.574,4.397)--(3.604,4.435)--(3.625,4.463);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.387,4.746) {48 ped};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (3.571,4.746)--(4.487,4.746);
\draw[gp path] (0.475,3.105)--(1.107,3.158)--(1.476,3.218)--(1.738,3.281)--(1.941,3.345)%
  --(2.108,3.405)--(2.248,3.462)--(2.370,3.516)--(2.477,3.567)--(2.573,3.616)--(2.660,3.664)%
  --(2.739,3.710)--(2.812,3.755)--(2.880,3.799)--(2.942,3.843)--(3.001,3.885)--(3.056,3.927)%
  --(3.109,3.968)--(3.158,4.009)--(3.205,4.050)--(3.249,4.090)--(3.291,4.130)--(3.332,4.170)%
  --(3.371,4.210)--(3.408,4.249)--(3.444,4.288)--(3.478,4.327)--(3.511,4.366)--(3.543,4.404)%
  --(3.574,4.443)--(3.589,4.463);
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.475,3.168)}
\gppoint{gp mark 1}{(1.107,3.184)}
\gppoint{gp mark 1}{(1.476,3.222)}
\gppoint{gp mark 1}{(1.738,3.277)}
\gppoint{gp mark 1}{(1.941,3.336)}
\gppoint{gp mark 1}{(2.108,3.392)}
\gppoint{gp mark 1}{(2.248,3.446)}
\gppoint{gp mark 1}{(2.370,3.498)}
\gppoint{gp mark 1}{(2.477,3.547)}
\gppoint{gp mark 1}{(2.573,3.595)}
\gppoint{gp mark 1}{(3.205,4.023)}
\gppoint{gp mark 1}{(3.574,4.411)}
\gpcolor{rgb color={0.969,0.894,0.502}}
\gppoint{gp mark 3}{(0.475,3.130)}
\gppoint{gp mark 3}{(1.107,3.191)}
\gppoint{gp mark 3}{(1.476,3.249)}
\gppoint{gp mark 3}{(1.738,3.305)}
\gppoint{gp mark 3}{(1.941,3.357)}
\gppoint{gp mark 3}{(2.108,3.408)}
\gppoint{gp mark 3}{(2.248,3.457)}
\gppoint{gp mark 3}{(2.370,3.505)}
\gppoint{gp mark 3}{(2.477,3.551)}
\gppoint{gp mark 3}{(2.573,3.596)}
\gppoint{gp mark 3}{(3.205,4.011)}
\gppoint{gp mark 3}{(3.574,4.397)}
\gpcolor{rgb color={0.580,0.776,0.969}}
\gppoint{gp mark 6}{(0.475,3.234)}
\gppoint{gp mark 6}{(1.107,3.287)}
\gppoint{gp mark 6}{(1.476,3.338)}
\gppoint{gp mark 6}{(1.738,3.388)}
\gppoint{gp mark 6}{(1.941,3.436)}
\gppoint{gp mark 6}{(2.108,3.483)}
\gppoint{gp mark 6}{(2.248,3.529)}
\gppoint{gp mark 6}{(2.370,3.573)}
\gppoint{gp mark 6}{(2.477,3.617)}
\gppoint{gp mark 6}{(2.573,3.661)}
\gppoint{gp mark 6}{(3.205,4.068)}
\gppoint{gp mark 6}{(3.574,4.453)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,4.463)--(0.475,2.635)--(4.671,2.635)--(4.671,4.463)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.475cm}{2.635cm}}{\pgfpoint{4.671cm}{4.463cm}}
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,0.985)--(4.671,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,0.985)--(0.655,0.985);
\draw[gp path] (4.671,0.985)--(4.491,0.985);
\node[gp node right] at (0.291,0.985) {$0 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,1.455)--(4.671,1.455);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,1.455)--(0.655,1.455);
\draw[gp path] (4.671,1.455)--(4.491,1.455);
\node[gp node right] at (0.291,1.455) {$5 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,1.925)--(4.671,1.925);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,1.925)--(0.655,1.925);
\draw[gp path] (4.671,1.925)--(4.491,1.925);
\node[gp node right] at (0.291,1.925) {$10 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,0.985)--(0.475,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,0.985)--(0.475,1.165);
\draw[gp path] (0.475,2.019)--(0.475,1.839);
\node[gp node center] at (0.475,0.677) {$10^{0}$};
\draw[gp path] (1.107,0.985)--(1.107,1.075);
\draw[gp path] (1.107,2.019)--(1.107,1.929);
\draw[gp path] (1.476,0.985)--(1.476,1.075);
\draw[gp path] (1.476,2.019)--(1.476,1.929);
\draw[gp path] (1.738,0.985)--(1.738,1.075);
\draw[gp path] (1.738,2.019)--(1.738,1.929);
\draw[gp path] (1.941,0.985)--(1.941,1.075);
\draw[gp path] (1.941,2.019)--(1.941,1.929);
\draw[gp path] (2.108,0.985)--(2.108,1.075);
\draw[gp path] (2.108,2.019)--(2.108,1.929);
\draw[gp path] (2.248,0.985)--(2.248,1.075);
\draw[gp path] (2.248,2.019)--(2.248,1.929);
\draw[gp path] (2.370,0.985)--(2.370,1.075);
\draw[gp path] (2.370,2.019)--(2.370,1.929);
\draw[gp path] (2.477,0.985)--(2.477,1.075);
\draw[gp path] (2.477,2.019)--(2.477,1.929);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.573,0.985)--(2.573,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.573,0.985)--(2.573,1.165);
\draw[gp path] (2.573,2.019)--(2.573,1.839);
\node[gp node center] at (2.573,0.677) {$10^{1}$};
\draw[gp path] (3.205,0.985)--(3.205,1.075);
\draw[gp path] (3.205,2.019)--(3.205,1.929);
\draw[gp path] (3.574,0.985)--(3.574,1.075);
\draw[gp path] (3.574,2.019)--(3.574,1.929);
\draw[gp path] (3.836,0.985)--(3.836,1.075);
\draw[gp path] (3.836,2.019)--(3.836,1.929);
\draw[gp path] (4.039,0.985)--(4.039,1.075);
\draw[gp path] (4.039,2.019)--(4.039,1.929);
\draw[gp path] (4.206,0.985)--(4.206,1.075);
\draw[gp path] (4.206,2.019)--(4.206,1.929);
\draw[gp path] (4.346,0.985)--(4.346,1.075);
\draw[gp path] (4.346,2.019)--(4.346,1.929);
\draw[gp path] (4.468,0.985)--(4.468,1.075);
\draw[gp path] (4.468,2.019)--(4.468,1.929);
\draw[gp path] (4.575,0.985)--(4.575,1.075);
\draw[gp path] (4.575,2.019)--(4.575,1.929);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.671,0.985)--(4.671,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.671,0.985)--(4.671,1.165);
\draw[gp path] (4.671,2.019)--(4.671,1.839);
\node[gp node center] at (4.671,0.677) {$10^{2}$};
\draw[gp path] (0.475,2.019)--(0.475,0.985)--(4.671,0.985)--(4.671,2.019)--cycle;
\node[gp node center,rotate=-270] at (-0.553,1.502) {$\omega^*$ [Hz]};
\node[gp node center] at (2.573,0.215) {Number of Cars \& Bikes};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.475,1.925)--(1.107,1.925)--(1.476,1.925)--(1.738,1.925)--(1.941,1.925)%
  --(2.108,1.925)--(2.248,1.925)--(2.370,1.925)--(2.477,1.925)--(2.573,1.925)--(2.660,1.925)%
  --(2.739,1.925)--(2.812,1.925)--(2.880,1.925)--(2.942,1.925)--(3.001,1.925)--(3.056,1.925)%
  --(3.109,1.925)--(3.158,1.925)--(3.205,1.925)--(3.249,1.925)--(3.291,1.925)--(3.332,1.925)%
  --(3.371,1.925)--(3.408,1.925)--(3.444,1.925)--(3.478,1.925)--(3.511,1.925)--(3.543,1.925)%
  --(3.574,1.925)--(3.604,1.925)--(3.633,1.925)--(3.661,1.925)--(3.688,1.925)--(3.714,1.925)%
  --(3.740,1.925)--(3.765,1.925)--(3.789,1.925)--(3.813,1.925)--(3.836,1.925)--(3.859,1.925)%
  --(3.881,1.925)--(3.902,1.925)--(3.923,1.925)--(3.943,1.925)--(3.963,1.925)--(3.983,1.925)%
  --(4.002,1.925)--(4.021,1.925)--(4.039,1.925)--(4.057,1.925)--(4.075,1.925)--(4.093,1.925)%
  --(4.110,1.925)--(4.126,1.925)--(4.143,1.925)--(4.159,1.925)--(4.175,1.925)--(4.190,1.925)%
  --(4.206,1.925)--(4.221,1.925)--(4.235,1.925)--(4.250,1.925)--(4.264,1.925)--(4.278,1.925)%
  --(4.292,1.925)--(4.306,1.925)--(4.320,1.925)--(4.333,1.925)--(4.346,1.925)--(4.359,1.925)%
  --(4.372,1.925)--(4.384,1.925)--(4.397,1.925)--(4.409,1.925)--(4.421,1.925)--(4.433,1.925)%
  --(4.445,1.925)--(4.456,1.925)--(4.468,1.925)--(4.479,1.925)--(4.490,1.925)--(4.501,1.925)%
  --(4.512,1.925)--(4.523,1.925)--(4.534,1.925)--(4.544,1.925)--(4.555,1.925)--(4.565,1.925)%
  --(4.575,1.925)--(4.585,1.925)--(4.595,1.925)--(4.605,1.925)--(4.615,1.925)--(4.624,1.925)%
  --(4.634,1.925)--(4.643,1.925)--(4.653,1.925)--(4.662,1.925)--(4.671,1.925);
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (0.475,1.361)--(1.107,1.267)--(1.476,1.173)--(1.738,1.173)--(1.941,1.267)%
  --(2.108,1.455)--(2.248,1.361)--(2.370,1.643)--(2.477,1.737)--(2.573,1.737)--(2.660,1.831)%
  --(2.739,1.549)--(2.812,1.925)--(2.880,1.925)--(2.942,1.925)--(3.001,1.925)--(3.056,1.925)%
  --(3.109,1.925)--(3.158,1.925)--(3.205,1.925)--(3.249,1.925)--(3.291,1.925)--(3.332,1.925)%
  --(3.371,1.925)--(3.408,1.925)--(3.444,1.925)--(3.478,1.925)--(3.511,1.925)--(3.543,1.925)%
  --(3.574,1.925)--(3.604,1.925)--(3.633,1.925)--(3.661,1.925)--(3.688,1.925)--(3.714,1.925)%
  --(3.740,1.925)--(3.765,1.925)--(3.789,1.925)--(3.813,1.925)--(3.836,1.925)--(3.859,1.925)%
  --(3.881,1.925)--(3.902,1.925)--(3.923,1.925)--(3.943,1.925)--(3.963,1.925)--(3.983,1.925)%
  --(4.002,1.925)--(4.021,1.925)--(4.039,1.925)--(4.057,1.925)--(4.075,1.925)--(4.093,1.925)%
  --(4.110,1.925)--(4.126,1.925)--(4.143,1.925)--(4.159,1.925)--(4.175,1.925)--(4.190,1.925)%
  --(4.206,1.925)--(4.221,1.925)--(4.235,1.925)--(4.250,1.925)--(4.264,1.925)--(4.278,1.925)%
  --(4.292,1.925)--(4.306,1.925)--(4.320,1.925)--(4.333,1.925)--(4.346,1.925)--(4.359,1.925)%
  --(4.372,1.925)--(4.384,1.925)--(4.397,1.925)--(4.409,1.925)--(4.421,1.925)--(4.433,1.925)%
  --(4.445,1.925)--(4.456,1.925)--(4.468,1.925)--(4.479,1.925)--(4.490,1.925)--(4.501,1.925)%
  --(4.512,1.925)--(4.523,1.925)--(4.534,1.925)--(4.544,1.925)--(4.555,1.925)--(4.565,1.925)%
  --(4.575,1.925)--(4.585,1.925)--(4.595,1.925)--(4.605,1.925)--(4.615,1.925)--(4.624,1.925)%
  --(4.634,1.925)--(4.643,1.925)--(4.653,1.925)--(4.662,1.925)--(4.671,1.925);
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (0.475,1.079)--(1.107,1.060)--(1.476,1.041)--(1.738,1.051)--(1.941,1.041)%
  --(2.108,1.060)--(2.248,1.070)--(2.370,1.070)--(2.477,1.079)--(2.573,1.079)--(2.660,1.173)%
  --(2.739,1.173)--(2.812,1.173)--(2.880,1.173)--(2.942,1.173)--(3.001,1.267)--(3.056,1.267)%
  --(3.109,1.267)--(3.158,1.267)--(3.205,1.267)--(3.249,1.455)--(3.291,1.455)--(3.332,1.455)%
  --(3.371,1.455)--(3.408,1.455)--(3.444,1.455)--(3.478,1.455)--(3.511,1.361)--(3.543,1.361)%
  --(3.574,1.361)--(3.604,1.361)--(3.633,1.361)--(3.661,1.361)--(3.688,1.361)--(3.714,1.361)%
  --(3.740,1.361)--(3.765,1.361)--(3.789,1.361)--(3.813,1.361)--(3.836,1.361)--(3.859,1.361)%
  --(3.881,1.361)--(3.902,1.643)--(3.923,1.643)--(3.943,1.643)--(3.963,1.643)--(3.983,1.643)%
  --(4.002,1.643)--(4.021,1.643)--(4.039,1.643)--(4.057,1.643)--(4.075,1.643)--(4.093,1.643)%
  --(4.110,1.643)--(4.126,1.643)--(4.143,1.643)--(4.159,1.643)--(4.175,1.643)--(4.190,1.643)%
  --(4.206,1.643)--(4.221,1.643)--(4.235,1.643)--(4.250,1.643)--(4.264,1.643)--(4.278,1.643)%
  --(4.292,1.643)--(4.306,1.643)--(4.320,1.643)--(4.333,1.643)--(4.346,1.643)--(4.359,1.643)%
  --(4.372,1.643)--(4.384,1.737)--(4.397,1.737)--(4.409,1.737)--(4.421,1.737)--(4.433,1.737)%
  --(4.445,1.737)--(4.456,1.737)--(4.468,1.737)--(4.479,1.737)--(4.490,1.737)--(4.501,1.737)%
  --(4.512,1.737)--(4.523,1.737)--(4.534,1.737)--(4.544,1.737)--(4.555,1.737)--(4.565,1.737)%
  --(4.575,1.737)--(4.585,1.737)--(4.595,1.737)--(4.605,1.737)--(4.615,1.737)--(4.624,1.737)%
  --(4.634,1.737)--(4.643,1.737)--(4.653,1.737)--(4.662,1.737)--(4.671,1.737);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,2.019)--(0.475,0.985)--(4.671,0.985)--(4.671,2.019)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.475cm}{0.985cm}}{\pgfpoint{4.671cm}{2.019cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/car-increase.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% lun 02 oct 2023 13:10:45
\path (0.000,0.000) rectangle (4.750,6.125);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,2.635)--(4.671,2.635);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,2.635)--(0.655,2.635);
\draw[gp path] (4.671,2.635)--(4.491,2.635);
\node[gp node right] at (0.291,2.635) {$10^{1}$};
\draw[gp path] (0.475,2.818)--(0.565,2.818);
\draw[gp path] (4.671,2.818)--(4.581,2.818);
\draw[gp path] (0.475,2.926)--(0.565,2.926);
\draw[gp path] (4.671,2.926)--(4.581,2.926);
\draw[gp path] (0.475,3.002)--(0.565,3.002);
\draw[gp path] (4.671,3.002)--(4.581,3.002);
\draw[gp path] (0.475,3.061)--(0.565,3.061);
\draw[gp path] (4.671,3.061)--(4.581,3.061);
\draw[gp path] (0.475,3.109)--(0.565,3.109);
\draw[gp path] (4.671,3.109)--(4.581,3.109);
\draw[gp path] (0.475,3.150)--(0.565,3.150);
\draw[gp path] (4.671,3.150)--(4.581,3.150);
\draw[gp path] (0.475,3.185)--(0.565,3.185);
\draw[gp path] (4.671,3.185)--(4.581,3.185);
\draw[gp path] (0.475,3.216)--(0.565,3.216);
\draw[gp path] (4.671,3.216)--(4.581,3.216);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,3.244)--(4.671,3.244);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,3.244)--(0.655,3.244);
\draw[gp path] (4.671,3.244)--(4.491,3.244);
\node[gp node right] at (0.291,3.244) {$10^{2}$};
\draw[gp path] (0.475,3.428)--(0.565,3.428);
\draw[gp path] (4.671,3.428)--(4.581,3.428);
\draw[gp path] (0.475,3.535)--(0.565,3.535);
\draw[gp path] (4.671,3.535)--(4.581,3.535);
\draw[gp path] (0.475,3.611)--(0.565,3.611);
\draw[gp path] (4.671,3.611)--(4.581,3.611);
\draw[gp path] (0.475,3.670)--(0.565,3.670);
\draw[gp path] (4.671,3.670)--(4.581,3.670);
\draw[gp path] (0.475,3.718)--(0.565,3.718);
\draw[gp path] (4.671,3.718)--(4.581,3.718);
\draw[gp path] (0.475,3.759)--(0.565,3.759);
\draw[gp path] (4.671,3.759)--(4.581,3.759);
\draw[gp path] (0.475,3.795)--(0.565,3.795);
\draw[gp path] (4.671,3.795)--(4.581,3.795);
\draw[gp path] (0.475,3.826)--(0.565,3.826);
\draw[gp path] (4.671,3.826)--(4.581,3.826);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,3.854)--(4.671,3.854);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,3.854)--(0.655,3.854);
\draw[gp path] (4.671,3.854)--(4.491,3.854);
\node[gp node right] at (0.291,3.854) {$10^{3}$};
\draw[gp path] (0.475,4.037)--(0.565,4.037);
\draw[gp path] (4.671,4.037)--(4.581,4.037);
\draw[gp path] (0.475,4.144)--(0.565,4.144);
\draw[gp path] (4.671,4.144)--(4.581,4.144);
\draw[gp path] (0.475,4.221)--(0.565,4.221);
\draw[gp path] (4.671,4.221)--(4.581,4.221);
\draw[gp path] (0.475,4.280)--(0.565,4.280);
\draw[gp path] (4.671,4.280)--(4.581,4.280);
\draw[gp path] (0.475,4.328)--(0.565,4.328);
\draw[gp path] (4.671,4.328)--(4.581,4.328);
\draw[gp path] (0.475,4.369)--(0.565,4.369);
\draw[gp path] (4.671,4.369)--(4.581,4.369);
\draw[gp path] (0.475,4.404)--(0.565,4.404);
\draw[gp path] (4.671,4.404)--(4.581,4.404);
\draw[gp path] (0.475,4.435)--(0.565,4.435);
\draw[gp path] (4.671,4.435)--(4.581,4.435);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,4.463)--(4.671,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,4.463)--(0.655,4.463);
\draw[gp path] (4.671,4.463)--(4.491,4.463);
\node[gp node right] at (0.291,4.463) {$10^{4}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,2.635)--(0.475,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,2.635)--(0.475,2.815);
\draw[gp path] (0.475,4.463)--(0.475,4.283);
\draw[gp path] (1.107,2.635)--(1.107,2.725);
\draw[gp path] (1.107,4.463)--(1.107,4.373);
\draw[gp path] (1.476,2.635)--(1.476,2.725);
\draw[gp path] (1.476,4.463)--(1.476,4.373);
\draw[gp path] (1.738,2.635)--(1.738,2.725);
\draw[gp path] (1.738,4.463)--(1.738,4.373);
\draw[gp path] (1.941,2.635)--(1.941,2.725);
\draw[gp path] (1.941,4.463)--(1.941,4.373);
\draw[gp path] (2.108,2.635)--(2.108,2.725);
\draw[gp path] (2.108,4.463)--(2.108,4.373);
\draw[gp path] (2.248,2.635)--(2.248,2.725);
\draw[gp path] (2.248,4.463)--(2.248,4.373);
\draw[gp path] (2.370,2.635)--(2.370,2.725);
\draw[gp path] (2.370,4.463)--(2.370,4.373);
\draw[gp path] (2.477,2.635)--(2.477,2.725);
\draw[gp path] (2.477,4.463)--(2.477,4.373);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.573,2.635)--(2.573,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.573,2.635)--(2.573,2.815);
\draw[gp path] (2.573,4.463)--(2.573,4.283);
\draw[gp path] (3.205,2.635)--(3.205,2.725);
\draw[gp path] (3.205,4.463)--(3.205,4.373);
\draw[gp path] (3.574,2.635)--(3.574,2.725);
\draw[gp path] (3.574,4.463)--(3.574,4.373);
\draw[gp path] (3.836,2.635)--(3.836,2.725);
\draw[gp path] (3.836,4.463)--(3.836,4.373);
\draw[gp path] (4.039,2.635)--(4.039,2.725);
\draw[gp path] (4.039,4.463)--(4.039,4.373);
\draw[gp path] (4.206,2.635)--(4.206,2.725);
\draw[gp path] (4.206,4.463)--(4.206,4.373);
\draw[gp path] (4.346,2.635)--(4.346,2.725);
\draw[gp path] (4.346,4.463)--(4.346,4.373);
\draw[gp path] (4.468,2.635)--(4.468,2.725);
\draw[gp path] (4.468,4.463)--(4.468,4.373);
\draw[gp path] (4.575,2.635)--(4.575,2.725);
\draw[gp path] (4.575,4.463)--(4.575,4.373);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.671,2.635)--(4.671,4.463);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.671,2.635)--(4.671,2.815);
\draw[gp path] (4.671,4.463)--(4.671,4.283);
\draw[gp path] (0.475,4.463)--(0.475,2.635)--(4.671,2.635)--(4.671,4.463)--cycle;
\node[gp node center,rotate=-270] at (-0.553,3.549) {$\mathbb{E}$[pIPG] [ms]};
\node[gp node right] at (3.387,5.362) {16 ped};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.571,5.362)--(4.487,5.362);
\draw[gp path] (0.475,3.166)--(1.107,3.174)--(1.476,3.191)--(1.738,3.221)--(1.941,3.261)%
  --(2.108,3.303)--(2.248,3.345)--(2.370,3.384)--(2.477,3.422)--(2.573,3.459)--(2.660,3.493)%
  --(2.739,3.527)--(2.812,3.560)--(2.880,3.592)--(2.942,3.623)--(3.001,3.653)--(3.056,3.683)%
  --(3.109,3.712)--(3.158,3.741)--(3.205,3.769)--(3.249,3.797)--(3.291,3.824)--(3.332,3.852)%
  --(3.371,3.878)--(3.408,3.905)--(3.444,3.932)--(3.478,3.958)--(3.511,3.984)--(3.543,4.010)%
  --(3.574,4.036)--(3.604,4.061)--(3.633,4.087)--(3.661,4.112)--(3.688,4.137)--(3.714,4.162)%
  --(3.740,4.187)--(3.765,4.212)--(3.789,4.237)--(3.813,4.262)--(3.836,4.286)--(3.859,4.311)%
  --(3.881,4.335)--(3.902,4.360)--(3.923,4.384)--(3.943,4.409)--(3.963,4.433)--(3.983,4.457)%
  --(3.987,4.463);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.387,5.054) {32 ped};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (3.571,5.054)--(4.487,5.054);
\draw[gp path] (0.475,3.092)--(1.107,3.130)--(1.476,3.171)--(1.738,3.216)--(1.941,3.263)%
  --(2.108,3.309)--(2.248,3.352)--(2.370,3.393)--(2.477,3.432)--(2.573,3.468)--(2.660,3.503)%
  --(2.739,3.536)--(2.812,3.568)--(2.880,3.599)--(2.942,3.630)--(3.001,3.660)--(3.056,3.689)%
  --(3.109,3.718)--(3.158,3.747)--(3.205,3.776)--(3.249,3.804)--(3.291,3.831)--(3.332,3.859)%
  --(3.371,3.886)--(3.408,3.913)--(3.444,3.940)--(3.478,3.967)--(3.511,3.993)--(3.543,4.020)%
  --(3.574,4.046)--(3.604,4.072)--(3.633,4.098)--(3.661,4.123)--(3.688,4.149)--(3.714,4.175)%
  --(3.740,4.200)--(3.765,4.225)--(3.789,4.251)--(3.813,4.276)--(3.836,4.301)--(3.859,4.326)%
  --(3.881,4.351)--(3.902,4.376)--(3.923,4.401)--(3.943,4.426)--(3.963,4.450)--(3.973,4.463);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.387,4.746) {48 ped};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (3.571,4.746)--(4.487,4.746);
\draw[gp path] (0.475,3.093)--(1.107,3.130)--(1.476,3.172)--(1.738,3.218)--(1.941,3.265)%
  --(2.108,3.313)--(2.248,3.359)--(2.370,3.404)--(2.477,3.446)--(2.573,3.486)--(2.660,3.525)%
  --(2.739,3.562)--(2.812,3.598)--(2.880,3.633)--(2.942,3.666)--(3.001,3.700)--(3.056,3.732)%
  --(3.109,3.763)--(3.158,3.794)--(3.205,3.825)--(3.249,3.855)--(3.291,3.884)--(3.332,3.913)%
  --(3.371,3.942)--(3.408,3.971)--(3.444,3.999)--(3.478,4.027)--(3.511,4.054)--(3.543,4.082)%
  --(3.574,4.109)--(3.604,4.136)--(3.633,4.163)--(3.661,4.190)--(3.688,4.217)--(3.714,4.243)%
  --(3.740,4.269)--(3.765,4.295)--(3.789,4.322)--(3.813,4.347)--(3.836,4.373)--(3.859,4.399)%
  --(3.881,4.425)--(3.902,4.450)--(3.912,4.463);
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(0.475,3.166)}
\gppoint{gp mark 1}{(1.107,3.174)}
\gppoint{gp mark 1}{(1.476,3.191)}
\gppoint{gp mark 1}{(1.738,3.221)}
\gppoint{gp mark 1}{(1.941,3.261)}
\gppoint{gp mark 1}{(2.108,3.303)}
\gppoint{gp mark 1}{(2.248,3.345)}
\gppoint{gp mark 1}{(2.370,3.384)}
\gppoint{gp mark 1}{(2.477,3.422)}
\gppoint{gp mark 1}{(2.573,3.459)}
\gppoint{gp mark 1}{(3.205,3.769)}
\gppoint{gp mark 1}{(3.574,4.036)}
\gppoint{gp mark 1}{(3.836,4.286)}
\gpcolor{rgb color={0.969,0.894,0.502}}
\gppoint{gp mark 3}{(0.475,3.115)}
\gppoint{gp mark 3}{(1.107,3.160)}
\gppoint{gp mark 3}{(1.476,3.205)}
\gppoint{gp mark 3}{(1.738,3.247)}
\gppoint{gp mark 3}{(1.941,3.288)}
\gppoint{gp mark 3}{(2.108,3.327)}
\gppoint{gp mark 3}{(2.248,3.365)}
\gppoint{gp mark 3}{(2.370,3.401)}
\gppoint{gp mark 3}{(2.477,3.436)}
\gppoint{gp mark 3}{(2.573,3.470)}
\gppoint{gp mark 3}{(3.205,3.776)}
\gppoint{gp mark 3}{(3.574,4.046)}
\gppoint{gp mark 3}{(3.836,4.301)}
\gpcolor{rgb color={0.580,0.776,0.969}}
\gppoint{gp mark 6}{(0.475,3.220)}
\gppoint{gp mark 6}{(1.107,3.260)}
\gppoint{gp mark 6}{(1.476,3.299)}
\gppoint{gp mark 6}{(1.738,3.336)}
\gppoint{gp mark 6}{(1.941,3.373)}
\gppoint{gp mark 6}{(2.108,3.408)}
\gppoint{gp mark 6}{(2.248,3.443)}
\gppoint{gp mark 6}{(2.370,3.477)}
\gppoint{gp mark 6}{(2.477,3.510)}
\gppoint{gp mark 6}{(2.573,3.542)}
\gppoint{gp mark 6}{(3.205,3.842)}
\gppoint{gp mark 6}{(3.574,4.115)}
\gppoint{gp mark 6}{(3.836,4.375)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,4.463)--(0.475,2.635)--(4.671,2.635)--(4.671,4.463)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.475cm}{2.635cm}}{\pgfpoint{4.671cm}{4.463cm}}
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,0.985)--(4.671,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,0.985)--(0.655,0.985);
\draw[gp path] (4.671,0.985)--(4.491,0.985);
\node[gp node right] at (0.291,0.985) {$0 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,1.455)--(4.671,1.455);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,1.455)--(0.655,1.455);
\draw[gp path] (4.671,1.455)--(4.491,1.455);
\node[gp node right] at (0.291,1.455) {$5 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,1.925)--(4.671,1.925);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,1.925)--(0.655,1.925);
\draw[gp path] (4.671,1.925)--(4.491,1.925);
\node[gp node right] at (0.291,1.925) {$10 $};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (0.475,0.985)--(0.475,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.475,0.985)--(0.475,1.165);
\draw[gp path] (0.475,2.019)--(0.475,1.839);
\node[gp node center] at (0.475,0.677) {$10^{0}$};
\draw[gp path] (1.107,0.985)--(1.107,1.075);
\draw[gp path] (1.107,2.019)--(1.107,1.929);
\draw[gp path] (1.476,0.985)--(1.476,1.075);
\draw[gp path] (1.476,2.019)--(1.476,1.929);
\draw[gp path] (1.738,0.985)--(1.738,1.075);
\draw[gp path] (1.738,2.019)--(1.738,1.929);
\draw[gp path] (1.941,0.985)--(1.941,1.075);
\draw[gp path] (1.941,2.019)--(1.941,1.929);
\draw[gp path] (2.108,0.985)--(2.108,1.075);
\draw[gp path] (2.108,2.019)--(2.108,1.929);
\draw[gp path] (2.248,0.985)--(2.248,1.075);
\draw[gp path] (2.248,2.019)--(2.248,1.929);
\draw[gp path] (2.370,0.985)--(2.370,1.075);
\draw[gp path] (2.370,2.019)--(2.370,1.929);
\draw[gp path] (2.477,0.985)--(2.477,1.075);
\draw[gp path] (2.477,2.019)--(2.477,1.929);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.573,0.985)--(2.573,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.573,0.985)--(2.573,1.165);
\draw[gp path] (2.573,2.019)--(2.573,1.839);
\node[gp node center] at (2.573,0.677) {$10^{1}$};
\draw[gp path] (3.205,0.985)--(3.205,1.075);
\draw[gp path] (3.205,2.019)--(3.205,1.929);
\draw[gp path] (3.574,0.985)--(3.574,1.075);
\draw[gp path] (3.574,2.019)--(3.574,1.929);
\draw[gp path] (3.836,0.985)--(3.836,1.075);
\draw[gp path] (3.836,2.019)--(3.836,1.929);
\draw[gp path] (4.039,0.985)--(4.039,1.075);
\draw[gp path] (4.039,2.019)--(4.039,1.929);
\draw[gp path] (4.206,0.985)--(4.206,1.075);
\draw[gp path] (4.206,2.019)--(4.206,1.929);
\draw[gp path] (4.346,0.985)--(4.346,1.075);
\draw[gp path] (4.346,2.019)--(4.346,1.929);
\draw[gp path] (4.468,0.985)--(4.468,1.075);
\draw[gp path] (4.468,2.019)--(4.468,1.929);
\draw[gp path] (4.575,0.985)--(4.575,1.075);
\draw[gp path] (4.575,2.019)--(4.575,1.929);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.671,0.985)--(4.671,2.019);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.671,0.985)--(4.671,1.165);
\draw[gp path] (4.671,2.019)--(4.671,1.839);
\node[gp node center] at (4.671,0.677) {$10^{2}$};
\draw[gp path] (0.475,2.019)--(0.475,0.985)--(4.671,0.985)--(4.671,2.019)--cycle;
\node[gp node center,rotate=-270] at (-0.553,1.502) {$\omega^*$ [Hz]};
\node[gp node center] at (2.573,0.215) {Number of Cars};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.475,1.925)--(1.107,1.925)--(1.476,1.925)--(1.738,1.925)--(1.941,1.925)%
  --(2.108,1.925)--(2.248,1.925)--(2.370,1.925)--(2.477,1.925)--(2.573,1.925)--(2.660,1.925)%
  --(2.739,1.925)--(2.812,1.925)--(2.880,1.925)--(2.942,1.925)--(3.001,1.925)--(3.056,1.925)%
  --(3.109,1.925)--(3.158,1.925)--(3.205,1.925)--(3.249,1.925)--(3.291,1.925)--(3.332,1.925)%
  --(3.371,1.925)--(3.408,1.925)--(3.444,1.925)--(3.478,1.925)--(3.511,1.925)--(3.543,1.925)%
  --(3.574,1.925)--(3.604,1.925)--(3.633,1.925)--(3.661,1.925)--(3.688,1.925)--(3.714,1.925)%
  --(3.740,1.925)--(3.765,1.925)--(3.789,1.925)--(3.813,1.925)--(3.836,1.925)--(3.859,1.925)%
  --(3.881,1.925)--(3.902,1.925)--(3.923,1.925)--(3.943,1.925)--(3.963,1.925)--(3.983,1.925)%
  --(4.002,1.925)--(4.021,1.925)--(4.039,1.925)--(4.057,1.925)--(4.075,1.925)--(4.093,1.925)%
  --(4.110,1.925)--(4.126,1.925)--(4.143,1.925)--(4.159,1.925)--(4.175,1.925)--(4.190,1.925)%
  --(4.206,1.925)--(4.221,1.925)--(4.235,1.925)--(4.250,1.925)--(4.264,1.925)--(4.278,1.925)%
  --(4.292,1.925)--(4.306,1.925)--(4.320,1.925)--(4.333,1.925)--(4.346,1.925)--(4.359,1.925)%
  --(4.372,1.925)--(4.384,1.925)--(4.397,1.925)--(4.409,1.925)--(4.421,1.925)--(4.433,1.925)%
  --(4.445,1.925)--(4.456,1.925)--(4.468,1.925)--(4.479,1.925)--(4.490,1.925)--(4.501,1.925)%
  --(4.512,1.925)--(4.523,1.925)--(4.534,1.925)--(4.544,1.925)--(4.555,1.925)--(4.565,1.925)%
  --(4.575,1.925)--(4.585,1.925)--(4.595,1.925)--(4.605,1.925)--(4.615,1.925)--(4.624,1.925)%
  --(4.634,1.925)--(4.643,1.925)--(4.653,1.925)--(4.662,1.925)--(4.671,1.925);
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (0.475,1.361)--(1.107,1.455)--(1.476,1.267)--(1.738,1.173)--(1.941,1.173)%
  --(2.108,1.267)--(2.248,1.267)--(2.370,1.455)--(2.477,1.361)--(2.573,1.643)--(2.660,1.737)%
  --(2.739,1.831)--(2.812,1.925)--(2.880,1.925)--(2.942,1.925)--(3.001,1.925)--(3.056,1.925)%
  --(3.109,1.925)--(3.158,1.925)--(3.205,1.925)--(3.249,1.925)--(3.291,1.925)--(3.332,1.925)%
  --(3.371,1.925)--(3.408,1.925)--(3.444,1.925)--(3.478,1.925)--(3.511,1.925)--(3.543,1.925)%
  --(3.574,1.925)--(3.604,1.925)--(3.633,1.925)--(3.661,1.925)--(3.688,1.925)--(3.714,1.925)%
  --(3.740,1.925)--(3.765,1.925)--(3.789,1.925)--(3.813,1.925)--(3.836,1.925)--(3.859,1.925)%
  --(3.881,1.925)--(3.902,1.925)--(3.923,1.925)--(3.943,1.925)--(3.963,1.925)--(3.983,1.925)%
  --(4.002,1.925)--(4.021,1.925)--(4.039,1.925)--(4.057,1.925)--(4.075,1.925)--(4.093,1.925)%
  --(4.110,1.925)--(4.126,1.925)--(4.143,1.925)--(4.159,1.925)--(4.175,1.925)--(4.190,1.925)%
  --(4.206,1.925)--(4.221,1.925)--(4.235,1.925)--(4.250,1.925)--(4.264,1.925)--(4.278,1.925)%
  --(4.292,1.925)--(4.306,1.925)--(4.320,1.925)--(4.333,1.925)--(4.346,1.925)--(4.359,1.925)%
  --(4.372,1.925)--(4.384,1.925)--(4.397,1.925)--(4.409,1.925)--(4.421,1.925)--(4.433,1.925)%
  --(4.445,1.925)--(4.456,1.925)--(4.468,1.925)--(4.479,1.925)--(4.490,1.925)--(4.501,1.925)%
  --(4.512,1.925)--(4.523,1.925)--(4.534,1.925)--(4.544,1.925)--(4.555,1.925)--(4.565,1.925)%
  --(4.575,1.925)--(4.585,1.925)--(4.595,1.925)--(4.605,1.925)--(4.615,1.925)--(4.624,1.925)%
  --(4.634,1.925)--(4.643,1.925)--(4.653,1.925)--(4.662,1.925)--(4.671,1.925);
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (0.475,1.079)--(1.107,1.070)--(1.476,1.060)--(1.738,1.041)--(1.941,1.051)%
  --(2.108,1.041)--(2.248,1.041)--(2.370,1.060)--(2.477,1.070)--(2.573,1.070)--(2.660,1.079)%
  --(2.739,1.079)--(2.812,1.173)--(2.880,1.173)--(2.942,1.173)--(3.001,1.173)--(3.056,1.173)%
  --(3.109,1.267)--(3.158,1.267)--(3.205,1.267)--(3.249,1.267)--(3.291,1.455)--(3.332,1.455)%
  --(3.371,1.455)--(3.408,1.361)--(3.444,1.361)--(3.478,1.361)--(3.511,1.361)--(3.543,1.361)%
  --(3.574,1.361)--(3.604,1.643)--(3.633,1.643)--(3.661,1.643)--(3.688,1.643)--(3.714,1.643)%
  --(3.740,1.643)--(3.765,1.737)--(3.789,1.737)--(3.813,1.737)--(3.836,1.737)--(3.859,1.737)%
  --(3.881,1.737)--(3.902,1.737)--(3.923,1.831)--(3.943,1.831)--(3.963,1.831)--(3.983,1.831)%
  --(4.002,1.831)--(4.021,1.831)--(4.039,1.549)--(4.057,1.549)--(4.075,1.549)--(4.093,1.549)%
  --(4.110,1.549)--(4.126,1.925)--(4.143,1.925)--(4.159,1.925)--(4.175,1.925)--(4.190,1.925)%
  --(4.206,1.925)--(4.221,1.925)--(4.235,1.925)--(4.250,1.925)--(4.264,1.925)--(4.278,1.925)%
  --(4.292,1.925)--(4.306,1.925)--(4.320,1.925)--(4.333,1.925)--(4.346,1.925)--(4.359,1.925)%
  --(4.372,1.925)--(4.384,1.925)--(4.397,1.925)--(4.409,1.925)--(4.421,1.925)--(4.433,1.925)%
  --(4.445,1.925)--(4.456,1.925)--(4.468,1.925)--(4.479,1.925)--(4.490,1.925)--(4.501,1.925)%
  --(4.512,1.925)--(4.523,1.925)--(4.534,1.925)--(4.544,1.925)--(4.555,1.925)--(4.565,1.925)%
  --(4.575,1.925)--(4.585,1.925)--(4.595,1.925)--(4.605,1.925)--(4.615,1.925)--(4.624,1.925)%
  --(4.634,1.925)--(4.643,1.925)--(4.653,1.925)--(4.662,1.925)--(4.671,1.925);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.475,2.019)--(0.475,0.985)--(4.671,0.985)--(4.671,2.019)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.475cm}{0.985cm}}{\pgfpoint{4.671cm}{2.019cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/epsilonOmega.tex <==
\begin{tikzpicture}
    \draw[|->] (0,0) --
        (7,0)
        node[anchor=west]
        {distance};
    \node[anchor=north]
        at (0,-.3)
        {$0$};

    \draw[->,thick] (3,-.3)
        -- (3,0)
        node[pos=0,
        anchor=north]
        {$\sigma\omega^{-1}$};
    \draw[->,thick] (6,-.3)
        -- (6,0)
        node[pos=0,
        anchor=north]
        {$2\sigma\omega^{-1}$};

    \draw[|-|,thick,gray]
        (0,.4) --
        (4,.4) node[midway,
        fill=white]
        {$\Delta$};

    \draw[|-|,thick]
        (4.1,.4) -- (6,.4)
        node[midway,
        fill=white]
        {$\varepsilon_0$};

    \draw[->]
        (6,0) -- (6.3,.25)
        node[
        anchor=south west,
        draw]
        {VAM};
\end{tikzpicture}


==> fig/ipg-vs-distance.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Thu Nov 23 10:14:11 2023
\path (0.000,0.000) rectangle (8.125,5.250);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(7.572,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (7.572,0.985)--(7.392,0.985);
\node[gp node right] at (0.952,0.985) {$3$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,1.480)--(7.572,1.480);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,1.480)--(1.316,1.480);
\draw[gp path] (7.572,1.480)--(7.392,1.480);
\node[gp node right] at (0.952,1.480) {$4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,1.974)--(7.572,1.974);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,1.974)--(1.316,1.974);
\draw[gp path] (7.572,1.974)--(7.392,1.974);
\node[gp node right] at (0.952,1.974) {$5$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,2.469)--(7.572,2.469);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,2.469)--(1.316,2.469);
\draw[gp path] (7.572,2.469)--(7.392,2.469);
\node[gp node right] at (0.952,2.469) {$6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,2.963)--(7.572,2.963);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,2.963)--(1.316,2.963);
\draw[gp path] (7.572,2.963)--(7.392,2.963);
\node[gp node right] at (0.952,2.963) {$7$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,3.458)--(7.572,3.458);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,3.458)--(1.316,3.458);
\draw[gp path] (7.572,3.458)--(7.392,3.458);
\node[gp node right] at (0.952,3.458) {$8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,3.952)--(7.572,3.952);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,3.952)--(1.316,3.952);
\draw[gp path] (7.572,3.952)--(7.392,3.952);
\node[gp node right] at (0.952,3.952) {$9$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,4.447)--(1.320,4.447);
\draw[gp path] (6.464,4.447)--(7.572,4.447);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,4.447)--(1.316,4.447);
\draw[gp path] (7.572,4.447)--(7.392,4.447);
\node[gp node right] at (0.952,4.447) {$10$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,4.941)--(7.572,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,4.941)--(1.316,4.941);
\draw[gp path] (7.572,4.941)--(7.392,4.941);
\node[gp node right] at (0.952,4.941) {$11$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.136,0.985)--(1.136,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,4.941)--(1.136,4.761);
\node[gp node center] at (1.136,0.677) {$100$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.941,0.985)--(1.941,4.145);
\draw[gp path] (1.941,4.761)--(1.941,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.941,0.985)--(1.941,1.165);
\draw[gp path] (1.941,4.941)--(1.941,4.761);
\node[gp node center] at (1.941,0.677) {$150$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.745,0.985)--(2.745,4.145);
\draw[gp path] (2.745,4.761)--(2.745,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.745,0.985)--(2.745,1.165);
\draw[gp path] (2.745,4.941)--(2.745,4.761);
\node[gp node center] at (2.745,0.677) {$200$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.550,0.985)--(3.550,4.145);
\draw[gp path] (3.550,4.761)--(3.550,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.550,0.985)--(3.550,1.165);
\draw[gp path] (3.550,4.941)--(3.550,4.761);
\node[gp node center] at (3.550,0.677) {$250$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.354,0.985)--(4.354,4.145);
\draw[gp path] (4.354,4.761)--(4.354,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.354,0.985)--(4.354,1.165);
\draw[gp path] (4.354,4.941)--(4.354,4.761);
\node[gp node center] at (4.354,0.677) {$300$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.159,0.985)--(5.159,4.145);
\draw[gp path] (5.159,4.761)--(5.159,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.159,0.985)--(5.159,1.165);
\draw[gp path] (5.159,4.941)--(5.159,4.761);
\node[gp node center] at (5.159,0.677) {$350$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.963,0.985)--(5.963,4.145);
\draw[gp path] (5.963,4.761)--(5.963,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.963,0.985)--(5.963,1.165);
\draw[gp path] (5.963,4.941)--(5.963,4.761);
\node[gp node center] at (5.963,0.677) {$400$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (6.768,0.985)--(6.768,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.768,0.985)--(6.768,1.165);
\draw[gp path] (6.768,4.941)--(6.768,4.761);
\node[gp node center] at (6.768,0.677) {$450$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (7.572,0.985)--(7.572,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.572,0.985)--(7.572,1.165);
\draw[gp path] (7.572,4.941)--(7.572,4.761);
\node[gp node center] at (7.572,0.677) {$500$};
\draw[gp path] (1.136,4.941)--(1.136,0.985)--(7.572,0.985)--(7.572,4.941)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.963) {$\mathbb{E}$[iIPG] [sec]};
\node[gp node center] at (4.354,0.215) {distance [meters]};
\node[gp node right] at (2.608,4.607) {24 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.792,4.607)--(3.708,4.607);
\draw[gp path] (1.136,1.708)--(2.745,2.796)--(4.354,3.387)--(5.963,3.277)--(7.572,4.652);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(1.136,1.708)}
\gppoint{gp mark 4}{(2.745,2.796)}
\gppoint{gp mark 4}{(4.354,3.387)}
\gppoint{gp mark 4}{(5.963,3.277)}
\gppoint{gp mark 4}{(7.572,4.652)}
\gppoint{gp mark 4}{(3.250,4.607)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.608,4.299) {24 Alg1};
\gpcolor{rgb color={0.969,0.588,0.588}}
\draw[gp path] (2.792,4.299)--(3.708,4.299);
\draw[gp path] (1.136,1.127)--(2.745,1.197)--(4.354,1.300)--(5.963,1.342)--(7.572,2.028);
\gppoint{gp mark 6}{(1.136,1.127)}
\gppoint{gp mark 6}{(2.745,1.197)}
\gppoint{gp mark 6}{(4.354,1.300)}
\gppoint{gp mark 6}{(5.963,1.342)}
\gppoint{gp mark 6}{(7.572,2.028)}
\gppoint{gp mark 6}{(3.250,4.299)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.180,4.607) {48 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (5.364,4.607)--(6.280,4.607);
\draw[gp path] (1.136,1.792)--(2.745,2.872)--(4.354,3.419)--(5.963,3.420)--(7.572,4.660);
\gpsetpointsize{8.00}
\gppoint{gp mark 4}{(1.136,1.792)}
\gppoint{gp mark 4}{(2.745,2.872)}
\gppoint{gp mark 4}{(4.354,3.419)}
\gppoint{gp mark 4}{(5.963,3.420)}
\gppoint{gp mark 4}{(7.572,4.660)}
\gppoint{gp mark 4}{(5.822,4.607)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.180,4.299) {48 Alg1};
\gpcolor{rgb color={0.933,0.173,0.173}}
\draw[gp path] (5.364,4.299)--(6.280,4.299);
\draw[gp path] (1.136,1.190)--(2.745,1.360)--(4.354,1.537)--(5.963,1.622)--(7.572,2.633);
\gppoint{gp mark 6}{(1.136,1.190)}
\gppoint{gp mark 6}{(2.745,1.360)}
\gppoint{gp mark 6}{(4.354,1.537)}
\gppoint{gp mark 6}{(5.963,1.622)}
\gppoint{gp mark 6}{(7.572,2.633)}
\gppoint{gp mark 6}{(5.822,4.299)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.941)--(1.136,0.985)--(7.572,0.985)--(7.572,4.941)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.572cm}{4.941cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/ipg.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0.03,
    ymode=log,
    ymax=1,
    domain=0:4,
    samples=1000, 
    axis lines = left,
    xlabel = {$\omega$ [check/sec]},
    ylabel = {$\mathbb{E}[\text{IPG}]$ [sec]},
    grid,
    height=.6\columnwidth,
    width=\columnwidth,
    legend style={at={(0.07,0.8)},anchor=south west, legend columns=3,draw=black,fill=white}
]


%Below the red parabola is defined
\def\s{1.5}
\def\d{4}
\def\p{.15}
\def\N{100}
\addplot [
    Firebrick2,
    very thick
]
{1/(\N*x*\p) * ceil(\d/\s*x)};
\addlegendentry{$p=0.15$}

\foreach \i in {1,...,10}
    \addplot[mark=o,
        forget plot]
        coordinates
        {(\i*\s/\d,
        \d/\s/\p/\N)}
        node {};
% \addplot[mark=o,
%     forget plot]
%     coordinates
%     {(1,50)}
%     node[anchor=west]
%     {periodic min. at
%     $\omega=i\tfrac{\sigma}{%
%     \Delta}$};



%Below the red parabola is defined
\def\s{1.5}
\def\d{4}
\def\p{.3}
\addplot [
    Firebrick3,
    dashed,
    very thick
]
{1/(\N*x*\p) * ceil(\d/\s*x)};
\addlegendentry{$p=0.30$}


%Below the red parabola is defined
\def\p{.6}
\addplot [
    Firebrick4,
    dotted,
    very thick
]
{1/(\N*x*\p) * ceil(\d/\s*x)};
\addlegendentry{$p=0.60$}



\end{axis}
\end{tikzpicture}


==> fig/lambda-omega.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 15 sep 2023 15:38:03
\path (0.000,0.000) rectangle (5.875,4.375);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(5.322,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (5.322,0.985)--(5.142,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-2}$};
\draw[gp path] (1.504,1.201)--(1.594,1.201);
\draw[gp path] (5.322,1.201)--(5.232,1.201);
\draw[gp path] (1.504,1.328)--(1.594,1.328);
\draw[gp path] (5.322,1.328)--(5.232,1.328);
\draw[gp path] (1.504,1.418)--(1.594,1.418);
\draw[gp path] (5.322,1.418)--(5.232,1.418);
\draw[gp path] (1.504,1.488)--(1.594,1.488);
\draw[gp path] (5.322,1.488)--(5.232,1.488);
\draw[gp path] (1.504,1.544)--(1.594,1.544);
\draw[gp path] (5.322,1.544)--(5.232,1.544);
\draw[gp path] (1.504,1.593)--(1.594,1.593);
\draw[gp path] (5.322,1.593)--(5.232,1.593);
\draw[gp path] (1.504,1.634)--(1.594,1.634);
\draw[gp path] (5.322,1.634)--(5.232,1.634);
\draw[gp path] (1.504,1.671)--(1.594,1.671);
\draw[gp path] (5.322,1.671)--(5.232,1.671);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,1.704)--(5.322,1.704);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.704)--(1.684,1.704);
\draw[gp path] (5.322,1.704)--(5.142,1.704);
\node[gp node right] at (1.320,1.704) {$10^{-1}$};
\draw[gp path] (1.504,1.920)--(1.594,1.920);
\draw[gp path] (5.322,1.920)--(5.232,1.920);
\draw[gp path] (1.504,2.047)--(1.594,2.047);
\draw[gp path] (5.322,2.047)--(5.232,2.047);
\draw[gp path] (1.504,2.137)--(1.594,2.137);
\draw[gp path] (5.322,2.137)--(5.232,2.137);
\draw[gp path] (1.504,2.207)--(1.594,2.207);
\draw[gp path] (5.322,2.207)--(5.232,2.207);
\draw[gp path] (1.504,2.263)--(1.594,2.263);
\draw[gp path] (5.322,2.263)--(5.232,2.263);
\draw[gp path] (1.504,2.312)--(1.594,2.312);
\draw[gp path] (5.322,2.312)--(5.232,2.312);
\draw[gp path] (1.504,2.353)--(1.594,2.353);
\draw[gp path] (5.322,2.353)--(5.232,2.353);
\draw[gp path] (1.504,2.390)--(1.594,2.390);
\draw[gp path] (5.322,2.390)--(5.232,2.390);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,2.423)--(5.322,2.423);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.423)--(1.684,2.423);
\draw[gp path] (5.322,2.423)--(5.142,2.423);
\node[gp node right] at (1.320,2.423) {$10^{0}$};
\draw[gp path] (1.504,2.639)--(1.594,2.639);
\draw[gp path] (5.322,2.639)--(5.232,2.639);
\draw[gp path] (1.504,2.766)--(1.594,2.766);
\draw[gp path] (5.322,2.766)--(5.232,2.766);
\draw[gp path] (1.504,2.856)--(1.594,2.856);
\draw[gp path] (5.322,2.856)--(5.232,2.856);
\draw[gp path] (1.504,2.926)--(1.594,2.926);
\draw[gp path] (5.322,2.926)--(5.232,2.926);
\draw[gp path] (1.504,2.982)--(1.594,2.982);
\draw[gp path] (5.322,2.982)--(5.232,2.982);
\draw[gp path] (1.504,3.031)--(1.594,3.031);
\draw[gp path] (5.322,3.031)--(5.232,3.031);
\draw[gp path] (1.504,3.072)--(1.594,3.072);
\draw[gp path] (5.322,3.072)--(5.232,3.072);
\draw[gp path] (1.504,3.109)--(1.594,3.109);
\draw[gp path] (5.322,3.109)--(5.232,3.109);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,3.142)--(5.322,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.142)--(1.684,3.142);
\draw[gp path] (5.322,3.142)--(5.142,3.142);
\node[gp node right] at (1.320,3.142) {$10^{1}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,0.985)--(1.504,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.142)--(1.504,2.962);
\node[gp node center] at (1.504,0.677) {$0.1$};
\draw[gp path] (2.079,0.985)--(2.079,1.075);
\draw[gp path] (2.079,3.142)--(2.079,3.052);
\draw[gp path] (2.415,0.985)--(2.415,1.075);
\draw[gp path] (2.415,3.142)--(2.415,3.052);
\draw[gp path] (2.653,0.985)--(2.653,1.075);
\draw[gp path] (2.653,3.142)--(2.653,3.052);
\draw[gp path] (2.838,0.985)--(2.838,1.075);
\draw[gp path] (2.838,3.142)--(2.838,3.052);
\draw[gp path] (2.989,0.985)--(2.989,1.075);
\draw[gp path] (2.989,3.142)--(2.989,3.052);
\draw[gp path] (3.117,0.985)--(3.117,1.075);
\draw[gp path] (3.117,3.142)--(3.117,3.052);
\draw[gp path] (3.228,0.985)--(3.228,1.075);
\draw[gp path] (3.228,3.142)--(3.228,3.052);
\draw[gp path] (3.326,0.985)--(3.326,1.075);
\draw[gp path] (3.326,3.142)--(3.326,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.413,0.985)--(3.413,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.413,0.985)--(3.413,1.165);
\draw[gp path] (3.413,3.142)--(3.413,2.962);
\node[gp node center] at (3.413,0.677) {$1$};
\draw[gp path] (3.988,0.985)--(3.988,1.075);
\draw[gp path] (3.988,3.142)--(3.988,3.052);
\draw[gp path] (4.324,0.985)--(4.324,1.075);
\draw[gp path] (4.324,3.142)--(4.324,3.052);
\draw[gp path] (4.562,0.985)--(4.562,1.075);
\draw[gp path] (4.562,3.142)--(4.562,3.052);
\draw[gp path] (4.747,0.985)--(4.747,1.075);
\draw[gp path] (4.747,3.142)--(4.747,3.052);
\draw[gp path] (4.898,0.985)--(4.898,1.075);
\draw[gp path] (4.898,3.142)--(4.898,3.052);
\draw[gp path] (5.026,0.985)--(5.026,1.075);
\draw[gp path] (5.026,3.142)--(5.026,3.052);
\draw[gp path] (5.137,0.985)--(5.137,1.075);
\draw[gp path] (5.137,3.142)--(5.137,3.052);
\draw[gp path] (5.235,0.985)--(5.235,1.075);
\draw[gp path] (5.235,3.142)--(5.235,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.322,0.985)--(5.322,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.322,0.985)--(5.322,1.165);
\draw[gp path] (5.322,3.142)--(5.322,2.962);
\node[gp node center] at (5.322,0.677) {$10$};
\draw[gp path] (1.504,3.142)--(1.504,0.985)--(5.322,0.985)--(5.322,3.142)--cycle;
\node[gp node center,rotate=-270] at (0.108,2.063) {$\lambda_\sigma(\omega)$ [VAM/sec]};
\node[gp node center] at (3.413,0.215) {ODE warm-up $i_0$ [sec]};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(1.504,2.639)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.799)}
\gppoint{gp mark 6}{(1.504,2.257)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,2.926)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.709)}
\gppoint{gp mark 6}{(1.504,2.423)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.926)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,2.207)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,3.142)}
\gppoint{gp mark 6}{(1.504,2.456)}
\gppoint{gp mark 6}{(2.079,2.799)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.709)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.257)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.799)}
\gppoint{gp mark 6}{(2.079,2.583)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.799)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.366)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.709)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.207)}
\gppoint{gp mark 6}{(2.079,2.799)}
\gppoint{gp mark 6}{(2.079,2.583)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.366)}
\gppoint{gp mark 6}{(2.079,2.456)}
\gppoint{gp mark 6}{(2.079,2.709)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.341)}
\gppoint{gp mark 6}{(2.079,2.926)}
\gppoint{gp mark 6}{(2.079,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.239)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.709)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.709)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.583)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.639)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.639)}
\gppoint{gp mark 6}{(2.415,2.207)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.415,2.709)}
\gppoint{gp mark 6}{(2.415,2.799)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.639)}
\gppoint{gp mark 6}{(2.653,2.639)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.639)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.423)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.639)}
\gppoint{gp mark 6}{(2.653,2.341)}
\gppoint{gp mark 6}{(2.653,2.639)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.583)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.493)}
\gppoint{gp mark 6}{(2.653,2.639)}
\gppoint{gp mark 6}{(2.653,2.639)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.456)}
\gppoint{gp mark 6}{(2.653,2.583)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.639)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.709)}
\gppoint{gp mark 6}{(2.653,2.207)}
\gppoint{gp mark 6}{(2.653,2.534)}
\gppoint{gp mark 6}{(2.838,2.534)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.493)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.493)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.223)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.493)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.583)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.583)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.534)}
\gppoint{gp mark 6}{(2.838,2.639)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.838,2.534)}
\gppoint{gp mark 6}{(2.838,2.207)}
\gppoint{gp mark 6}{(2.989,2.534)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.534)}
\gppoint{gp mark 6}{(2.989,2.423)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.207)}
\gppoint{gp mark 6}{(2.989,2.207)}
\gppoint{gp mark 6}{(2.989,2.207)}
\gppoint{gp mark 6}{(2.989,2.207)}
\gppoint{gp mark 6}{(2.989,2.207)}
\gppoint{gp mark 6}{(2.989,2.534)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.456)}
\gppoint{gp mark 6}{(2.989,2.456)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.207)}
\gppoint{gp mark 6}{(2.989,2.341)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.207)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.207)}
\gppoint{gp mark 6}{(2.989,2.393)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.534)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.534)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.456)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(2.989,2.341)}
\gppoint{gp mark 6}{(2.989,2.583)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.493)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.493)}
\gppoint{gp mark 6}{(3.117,2.393)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.423)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.423)}
\gppoint{gp mark 6}{(3.117,2.493)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.493)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.456)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.341)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.493)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.117,2.493)}
\gppoint{gp mark 6}{(3.117,2.207)}
\gppoint{gp mark 6}{(3.117,2.534)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.456)}
\gppoint{gp mark 6}{(3.228,2.318)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.456)}
\gppoint{gp mark 6}{(3.228,2.456)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.423)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.393)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.393)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.276)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.456)}
\gppoint{gp mark 6}{(3.228,2.239)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.366)}
\gppoint{gp mark 6}{(3.228,2.456)}
\gppoint{gp mark 6}{(3.228,2.456)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.276)}
\gppoint{gp mark 6}{(3.228,2.207)}
\gppoint{gp mark 6}{(3.228,2.493)}
\gppoint{gp mark 6}{(3.228,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.296)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.366)}
\gppoint{gp mark 6}{(3.326,2.318)}
\gppoint{gp mark 6}{(3.326,2.318)}
\gppoint{gp mark 6}{(3.326,2.423)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.423)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.341)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.207)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.296)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.326,2.456)}
\gppoint{gp mark 6}{(3.413,2.318)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.393)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.393)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.366)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.393)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.318)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.366)}
\gppoint{gp mark 6}{(3.413,2.207)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.366)}
\gppoint{gp mark 6}{(3.413,2.257)}
\gppoint{gp mark 6}{(3.413,2.393)}
\gppoint{gp mark 6}{(3.413,2.393)}
\gppoint{gp mark 6}{(3.413,2.393)}
\gppoint{gp mark 6}{(3.413,2.393)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.393)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.413,2.276)}
\gppoint{gp mark 6}{(3.413,2.366)}
\gppoint{gp mark 6}{(3.413,2.423)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.366)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.318)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.366)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.318)}
\gppoint{gp mark 6}{(3.492,2.341)}
\gppoint{gp mark 6}{(3.492,2.341)}
\gppoint{gp mark 6}{(3.492,2.341)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.296)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.341)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.318)}
\gppoint{gp mark 6}{(3.492,2.341)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.276)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.341)}
\gppoint{gp mark 6}{(3.492,2.341)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.318)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.492,2.366)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.207)}
\gppoint{gp mark 6}{(3.492,2.393)}
\gppoint{gp mark 6}{(3.564,2.341)}
\gppoint{gp mark 6}{(3.564,2.296)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.296)}
\gppoint{gp mark 6}{(3.564,2.318)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.318)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.341)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.296)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.341)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.341)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.564,2.341)}
\gppoint{gp mark 6}{(3.564,2.207)}
\gppoint{gp mark 6}{(3.564,2.223)}
\gppoint{gp mark 6}{(3.564,2.366)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.257)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.296)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.257)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.257)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.239)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.239)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.207)}
\gppoint{gp mark 6}{(3.631,2.341)}
\gppoint{gp mark 6}{(3.631,2.276)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.257)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.276)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.276)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.257)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.223)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.296)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.318)}
\gppoint{gp mark 6}{(3.692,2.207)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.276)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.276)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.276)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.296)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.749,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.257)}
\gppoint{gp mark 6}{(3.803,2.239)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.257)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.239)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.257)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.257)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.276)}
\gppoint{gp mark 6}{(3.803,2.257)}
\gppoint{gp mark 6}{(3.803,2.257)}
\gppoint{gp mark 6}{(3.803,2.207)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.239)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.239)}
\gppoint{gp mark 6}{(3.853,2.223)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.223)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.239)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.239)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.257)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.853,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.223)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.223)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.207)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.900,2.239)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.223)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.945,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(3.988,2.207)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.028,2.191)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.067,2.177)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.104,2.163)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.139,2.150)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.173,2.137)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.205,2.125)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.236,2.113)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.267,2.101)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.296,2.091)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.324,2.080)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.351,2.070)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.377,2.060)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.403,2.050)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.428,2.041)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.452,2.032)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.475,2.023)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.498,2.014)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.520,2.006)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.541,1.998)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.562,1.990)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.583,1.982)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.603,1.975)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.622,1.968)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.641,1.960)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.660,1.953)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.678,1.946)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.696,1.940)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.713,1.933)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.731,1.927)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.747,1.920)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.764,1.914)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.780,1.908)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.796,1.902)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.811,1.896)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.826,1.891)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.841,1.885)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.856,1.880)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.870,1.874)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.885,1.869)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.898,1.864)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.912,1.858)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.926,1.853)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.939,1.848)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.952,1.843)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.965,1.839)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.978,1.834)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(4.990,1.829)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.002,1.824)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.014,1.820)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.026,1.815)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.038,1.811)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.050,1.807)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.061,1.802)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.072,1.798)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.083,1.794)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.094,1.790)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.105,1.786)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.116,1.782)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.127,1.778)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.137,1.774)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.147,1.770)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.157,1.766)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.168,1.762)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.177,1.758)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.187,1.755)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.197,1.751)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.207,1.747)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.216,1.744)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.225,1.740)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.235,1.737)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.244,1.733)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.253,1.730)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.262,1.727)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.271,1.723)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.279,1.720)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.288,1.717)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.297,1.714)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.305,1.710)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.314,1.707)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gppoint{gp mark 6}{(5.322,1.704)}
\gpcolor{rgb color={0.969,0.894,0.502}}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.125)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,2.006)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,2.366)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.239)}
\gppoint{gp mark 3}{(2.079,2.709)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.125)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.583)}
\gppoint{gp mark 3}{(2.079,2.709)}
\gppoint{gp mark 3}{(2.079,2.239)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.709)}
\gppoint{gp mark 3}{(2.079,2.709)}
\gppoint{gp mark 3}{(2.079,2.709)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,1.990)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.079,2.423)}
\gppoint{gp mark 3}{(2.079,2.926)}
\gppoint{gp mark 3}{(2.653,2.177)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.080)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.023)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.318)}
\gppoint{gp mark 3}{(2.653,2.583)}
\gppoint{gp mark 3}{(2.653,2.493)}
\gppoint{gp mark 3}{(2.653,2.583)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.423)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.239)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.150)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.583)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,1.990)}
\gppoint{gp mark 3}{(2.653,2.239)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.709)}
\gppoint{gp mark 3}{(2.653,2.583)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.423)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.493)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,2.366)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.493)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.423)}
\gppoint{gp mark 3}{(2.989,2.423)}
\gppoint{gp mark 3}{(2.989,2.493)}
\gppoint{gp mark 3}{(2.989,2.493)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,2.207)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.177)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.276)}
\gppoint{gp mark 3}{(2.989,2.276)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,2.493)}
\gppoint{gp mark 3}{(2.989,2.177)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,2.493)}
\gppoint{gp mark 3}{(2.989,2.318)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,2.583)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(2.989,1.990)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.318)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.366)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.423)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.366)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.423)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.276)}
\gppoint{gp mark 3}{(3.228,2.239)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.239)}
\gppoint{gp mark 3}{(3.228,2.318)}
\gppoint{gp mark 3}{(3.228,2.366)}
\gppoint{gp mark 3}{(3.228,2.423)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.318)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.318)}
\gppoint{gp mark 3}{(3.228,1.990)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.228,2.366)}
\gppoint{gp mark 3}{(3.228,2.493)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.276)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.276)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.318)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.366)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,2.366)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,2.423)}
\gppoint{gp mark 3}{(3.413,1.990)}
\gppoint{gp mark 3}{(3.413,2.366)}
\gppoint{gp mark 3}{(3.413,2.041)}
\gppoint{gp mark 3}{(3.413,2.276)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,2.177)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,2.318)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,2.276)}
\gppoint{gp mark 3}{(3.564,2.318)}
\gppoint{gp mark 3}{(3.564,2.318)}
\gppoint{gp mark 3}{(3.564,2.276)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,2.276)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,2.125)}
\gppoint{gp mark 3}{(3.564,2.041)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,2.318)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,2.125)}
\gppoint{gp mark 3}{(3.564,2.318)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,1.990)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.564,2.366)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.041)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,2.276)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.276)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.276)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.060)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.239)}
\gppoint{gp mark 3}{(3.692,2.239)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,2.060)}
\gppoint{gp mark 3}{(3.692,2.318)}
\gppoint{gp mark 3}{(3.692,2.239)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,1.990)}
\gppoint{gp mark 3}{(3.692,2.207)}
\gppoint{gp mark 3}{(3.692,2.276)}
\gppoint{gp mark 3}{(3.803,2.150)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,2.239)}
\gppoint{gp mark 3}{(3.803,2.239)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,2.177)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.239)}
\gppoint{gp mark 3}{(3.803,2.239)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.239)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.207)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.125)}
\gppoint{gp mark 3}{(3.803,1.990)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.125)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.239)}
\gppoint{gp mark 3}{(3.803,2.276)}
\gppoint{gp mark 3}{(3.803,2.239)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,2.150)}
\gppoint{gp mark 3}{(3.900,2.177)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.125)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.101)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,2.150)}
\gppoint{gp mark 3}{(3.900,2.207)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,2.101)}
\gppoint{gp mark 3}{(3.900,2.177)}
\gppoint{gp mark 3}{(3.900,2.207)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.177)}
\gppoint{gp mark 3}{(3.900,1.990)}
\gppoint{gp mark 3}{(3.900,2.207)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.239)}
\gppoint{gp mark 3}{(3.900,2.080)}
\gppoint{gp mark 3}{(3.988,2.080)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.177)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.177)}
\gppoint{gp mark 3}{(3.988,2.125)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.125)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.177)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.207)}
\gppoint{gp mark 3}{(3.988,2.177)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(3.988,1.990)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.041)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.150)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,2.150)}
\gppoint{gp mark 3}{(4.067,2.150)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.006)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,2.080)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,1.990)}
\gppoint{gp mark 3}{(4.067,2.101)}
\gppoint{gp mark 3}{(4.067,2.177)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.101)}
\gppoint{gp mark 3}{(4.139,2.101)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,2.041)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.060)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.125)}
\gppoint{gp mark 3}{(4.139,2.125)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.125)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,1.990)}
\gppoint{gp mark 3}{(4.139,2.150)}
\gppoint{gp mark 3}{(4.139,2.080)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.080)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.101)}
\gppoint{gp mark 3}{(4.205,2.080)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.060)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.080)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.101)}
\gppoint{gp mark 3}{(4.205,2.101)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,1.990)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.205,2.125)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.060)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.023)}
\gppoint{gp mark 3}{(4.267,2.080)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.080)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.080)}
\gppoint{gp mark 3}{(4.267,1.990)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.080)}
\gppoint{gp mark 3}{(4.267,2.060)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.041)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.267,2.101)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,2.041)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.041)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.060)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.060)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.041)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,2.080)}
\gppoint{gp mark 3}{(4.324,1.990)}
\gppoint{gp mark 3}{(4.377,2.023)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.006)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.041)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.006)}
\gppoint{gp mark 3}{(4.377,2.041)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.041)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.023)}
\gppoint{gp mark 3}{(4.377,2.006)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.377,2.060)}
\gppoint{gp mark 3}{(4.377,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.006)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.006)}
\gppoint{gp mark 3}{(4.428,2.006)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.023)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.006)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,1.990)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.428,2.041)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,2.006)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.006)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,1.990)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.475,2.023)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,2.006)}
\gppoint{gp mark 3}{(4.520,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.562,1.990)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.603,1.975)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.641,1.960)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.678,1.946)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.713,1.933)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.747,1.920)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.780,1.908)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.811,1.896)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.841,1.885)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.870,1.874)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.898,1.864)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.926,1.853)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.952,1.843)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(4.978,1.834)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.002,1.824)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.026,1.815)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.050,1.807)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.072,1.798)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.094,1.790)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.116,1.782)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.137,1.774)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.157,1.766)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.177,1.758)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.197,1.751)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.216,1.744)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.235,1.737)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.253,1.730)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.271,1.723)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.288,1.717)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.305,1.710)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gppoint{gp mark 3}{(5.322,1.704)}
\gpcolor{rgb color={0.969,0.588,0.588}}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,2.207)}
\gppoint{gp mark 1}{(3.413,2.080)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,1.815)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.080)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,2.080)}
\gppoint{gp mark 1}{(3.413,1.920)}
\gppoint{gp mark 1}{(3.413,2.207)}
\gppoint{gp mark 1}{(3.413,1.990)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,1.864)}
\gppoint{gp mark 1}{(3.413,1.737)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,1.520)}
\gppoint{gp mark 1}{(3.413,2.080)}
\gppoint{gp mark 1}{(3.413,2.207)}
\gppoint{gp mark 1}{(3.413,1.488)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.413,1.990)}
\gppoint{gp mark 1}{(3.413,2.207)}
\gppoint{gp mark 1}{(3.413,2.423)}
\gppoint{gp mark 1}{(3.988,2.080)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,1.920)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,1.920)}
\gppoint{gp mark 1}{(3.988,1.599)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.080)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,1.864)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,1.674)}
\gppoint{gp mark 1}{(3.988,2.080)}
\gppoint{gp mark 1}{(3.988,1.815)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(3.988,1.815)}
\gppoint{gp mark 1}{(3.988,2.207)}
\gppoint{gp mark 1}{(3.988,1.704)}
\gppoint{gp mark 1}{(3.988,1.488)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.504)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.815)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.920)}
\gppoint{gp mark 1}{(4.324,1.920)}
\gppoint{gp mark 1}{(4.324,1.504)}
\gppoint{gp mark 1}{(4.324,1.647)}
\gppoint{gp mark 1}{(4.324,1.557)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.990)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.864)}
\gppoint{gp mark 1}{(4.324,1.864)}
\gppoint{gp mark 1}{(4.324,1.774)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.990)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.990)}
\gppoint{gp mark 1}{(4.324,1.774)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.488)}
\gppoint{gp mark 1}{(4.324,1.920)}
\gppoint{gp mark 1}{(4.324,2.080)}
\gppoint{gp mark 1}{(4.324,1.990)}
\gppoint{gp mark 1}{(4.562,1.864)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.864)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.920)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.599)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.815)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.737)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.737)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.920)}
\gppoint{gp mark 1}{(4.562,1.737)}
\gppoint{gp mark 1}{(4.562,1.920)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.774)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.864)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.488)}
\gppoint{gp mark 1}{(4.562,1.990)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.520)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.737)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.774)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.737)}
\gppoint{gp mark 1}{(4.747,1.864)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.774)}
\gppoint{gp mark 1}{(4.747,1.864)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.864)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.815)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.864)}
\gppoint{gp mark 1}{(4.747,1.815)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.864)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.864)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.920)}
\gppoint{gp mark 1}{(4.747,1.488)}
\gppoint{gp mark 1}{(4.747,1.815)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.815)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.622)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.674)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.622)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.577)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.577)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.674)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.815)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.815)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(4.898,1.737)}
\gppoint{gp mark 1}{(4.898,1.815)}
\gppoint{gp mark 1}{(4.898,1.737)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.864)}
\gppoint{gp mark 1}{(4.898,1.488)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.704)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.737)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.774)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.774)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.622)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.704)}
\gppoint{gp mark 1}{(5.026,1.737)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.622)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.026,1.674)}
\gppoint{gp mark 1}{(5.026,1.488)}
\gppoint{gp mark 1}{(5.026,1.704)}
\gppoint{gp mark 1}{(5.026,1.815)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.647)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.737)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.704)}
\gppoint{gp mark 1}{(5.137,1.504)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.674)}
\gppoint{gp mark 1}{(5.137,1.737)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.674)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.737)}
\gppoint{gp mark 1}{(5.137,1.577)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.704)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.488)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.774)}
\gppoint{gp mark 1}{(5.137,1.737)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.674)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.577)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.704)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.704)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.520)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.504)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.622)}
\gppoint{gp mark 1}{(5.235,1.674)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.674)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.704)}
\gppoint{gp mark 1}{(5.235,1.674)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.235,1.488)}
\gppoint{gp mark 1}{(5.235,1.737)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.599)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.622)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.599)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.557)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.674)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.704)}
\gppoint{gp mark 1}{(5.322,1.488)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,4.041) {$\omega=10$\,\textrm{Hz}};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (4.222,4.041)--(5.138,4.041);
\draw[gp path] (1.504,2.891)--(2.079,2.731)--(2.415,2.675)--(2.653,2.595)--(2.838,2.492)%
  --(2.989,2.500)--(3.117,2.449)--(3.228,2.385)--(3.326,2.388)--(3.413,2.351)--(3.492,2.326)%
  --(3.564,2.304)--(3.631,2.279)--(3.692,2.275)--(3.749,2.266)--(3.803,2.240)--(3.853,2.232)%
  --(3.900,2.223)--(3.945,2.214)--(3.988,2.207)--(4.028,2.191)--(4.067,2.177)--(4.104,2.163)%
  --(4.139,2.150)--(4.173,2.137)--(4.205,2.125)--(4.236,2.113)--(4.267,2.101)--(4.296,2.091)%
  --(4.324,2.080)--(4.351,2.070)--(4.377,2.060)--(4.403,2.050)--(4.428,2.041)--(4.452,2.032)%
  --(4.475,2.023)--(4.498,2.014)--(4.520,2.006)--(4.541,1.998)--(4.562,1.990)--(4.583,1.982)%
  --(4.603,1.975)--(4.622,1.968)--(4.641,1.960)--(4.660,1.953)--(4.678,1.946)--(4.696,1.940)%
  --(4.713,1.933)--(4.731,1.927)--(4.747,1.920)--(4.764,1.914)--(4.780,1.908)--(4.796,1.902)%
  --(4.811,1.896)--(4.826,1.891)--(4.841,1.885)--(4.856,1.880)--(4.870,1.874)--(4.885,1.869)%
  --(4.898,1.864)--(4.912,1.858)--(4.926,1.853)--(4.939,1.848)--(4.952,1.843)--(4.965,1.839)%
  --(4.978,1.834)--(4.990,1.829)--(5.002,1.824)--(5.014,1.820)--(5.026,1.815)--(5.038,1.811)%
  --(5.050,1.807)--(5.061,1.802)--(5.072,1.798)--(5.083,1.794)--(5.094,1.790)--(5.105,1.786)%
  --(5.116,1.782)--(5.127,1.778)--(5.137,1.774)--(5.147,1.770)--(5.157,1.766)--(5.168,1.762)%
  --(5.177,1.758)--(5.187,1.755)--(5.197,1.751)--(5.207,1.747)--(5.216,1.744)--(5.225,1.740)%
  --(5.235,1.737)--(5.244,1.733)--(5.253,1.730)--(5.262,1.727)--(5.271,1.723)--(5.279,1.720)%
  --(5.288,1.717)--(5.297,1.714)--(5.305,1.710)--(5.314,1.707)--(5.322,1.704);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,3.733) {$\omega=5$\,\textrm{Hz}};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (4.222,3.733)--(5.138,3.733);
\draw[gp path] (2.079,2.726)--(2.412,2.635)--(2.649,2.537)--(2.833,2.464)--(2.984,2.418)%
  --(3.111,2.377)--(3.222,2.349)--(3.319,2.346)--(3.406,2.342)--(3.485,2.299)--(3.557,2.242)%
  --(3.623,2.223)--(3.685,2.231)--(3.742,2.226)--(3.795,2.207)--(3.846,2.180)--(3.893,2.158)%
  --(3.938,2.151)--(3.980,2.150)--(4.021,2.142)--(4.059,2.123)--(4.096,2.096)--(4.131,2.071)%
  --(4.165,2.061)--(4.197,2.063)--(4.229,2.066)--(4.259,2.063)--(4.288,2.052)--(4.316,2.037)%
  --(4.343,2.029)--(4.369,2.027)--(4.395,2.024)--(4.420,2.019)--(4.444,2.015)--(4.467,2.011)%
  --(4.490,2.004)--(4.512,1.997)--(4.533,1.993)--(4.554,1.991)--(4.575,1.987)--(4.595,1.978)%
  --(4.614,1.970)--(4.633,1.963)--(4.652,1.956)--(4.670,1.950)--(4.688,1.943)--(4.705,1.936)%
  --(4.723,1.930)--(4.739,1.923)--(4.756,1.917)--(4.772,1.911)--(4.788,1.905)--(4.803,1.899)%
  --(4.818,1.894)--(4.833,1.888)--(4.848,1.883)--(4.862,1.877)--(4.876,1.872)--(4.890,1.867)%
  --(4.904,1.861)--(4.918,1.856)--(4.931,1.851)--(4.944,1.846)--(4.957,1.842)--(4.969,1.837)%
  --(4.982,1.832)--(4.994,1.828)--(5.006,1.823)--(5.018,1.818)--(5.030,1.814)--(5.041,1.810)%
  --(5.053,1.805)--(5.064,1.801)--(5.075,1.797)--(5.086,1.793)--(5.097,1.789)--(5.108,1.785)%
  --(5.118,1.781)--(5.129,1.777)--(5.139,1.773)--(5.149,1.769)--(5.159,1.765)--(5.169,1.762)%
  --(5.179,1.758)--(5.189,1.754)--(5.198,1.751)--(5.208,1.747)--(5.217,1.743)--(5.226,1.740)%
  --(5.236,1.737)--(5.245,1.733)--(5.254,1.730)--(5.262,1.726)--(5.271,1.723)--(5.280,1.720)%
  --(5.289,1.717)--(5.297,1.713)--(5.305,1.710)--(5.314,1.707)--(5.322,1.704);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,3.425) {$\omega=1$\,\textrm{Hz}};
\gpcolor{rgb color={0.933,0.173,0.173}}
\draw[gp path] (4.222,3.425)--(5.138,3.425);
\draw[gp path] (3.413,2.192)--(3.485,2.179)--(3.551,2.165)--(3.613,2.151)--(3.670,2.137)%
  --(3.724,2.122)--(3.774,2.107)--(3.821,2.091)--(3.866,2.075)--(3.909,2.059)--(3.949,2.042)%
  --(3.988,2.026)--(4.025,2.009)--(4.060,1.993)--(4.094,1.977)--(4.126,1.961)--(4.157,1.946)%
  --(4.188,1.932)--(4.217,1.918)--(4.245,1.905)--(4.272,1.893)--(4.298,1.883)--(4.324,1.874)%
  --(4.349,1.867)--(4.373,1.861)--(4.396,1.857)--(4.419,1.854)--(4.441,1.852)--(4.462,1.851)%
  --(4.483,1.850)--(4.504,1.850)--(4.524,1.850)--(4.543,1.850)--(4.562,1.849)--(4.581,1.848)%
  --(4.599,1.847)--(4.617,1.845)--(4.634,1.842)--(4.652,1.839)--(4.668,1.836)--(4.685,1.832)%
  --(4.701,1.827)--(4.717,1.823)--(4.732,1.818)--(4.747,1.812)--(4.762,1.807)--(4.777,1.801)%
  --(4.791,1.794)--(4.806,1.788)--(4.819,1.782)--(4.833,1.775)--(4.847,1.768)--(4.860,1.762)%
  --(4.873,1.755)--(4.886,1.749)--(4.898,1.743)--(4.911,1.737)--(4.923,1.731)--(4.935,1.726)%
  --(4.947,1.721)--(4.959,1.717)--(4.971,1.712)--(4.982,1.708)--(4.993,1.705)--(5.004,1.702)%
  --(5.015,1.699)--(5.026,1.697)--(5.037,1.695)--(5.048,1.693)--(5.058,1.692)--(5.068,1.691)%
  --(5.078,1.690)--(5.089,1.689)--(5.098,1.688)--(5.108,1.688)--(5.118,1.687)--(5.128,1.686)%
  --(5.137,1.684)--(5.146,1.683)--(5.156,1.681)--(5.165,1.678)--(5.174,1.676)--(5.183,1.673)%
  --(5.192,1.670)--(5.200,1.667)--(5.209,1.664)--(5.218,1.661)--(5.226,1.657)--(5.235,1.654)%
  --(5.243,1.650)--(5.251,1.646)--(5.259,1.643)--(5.267,1.639)--(5.275,1.635)--(5.283,1.631)%
  --(5.291,1.627)--(5.299,1.624)--(5.307,1.620)--(5.314,1.615)--(5.322,1.611);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.142)--(1.504,0.985)--(5.322,0.985)--(5.322,3.142)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{5.322cm}{3.142cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/lambda-speed.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 15 sep 2023 15:38:03
\path (0.000,0.000) rectangle (5.875,4.375);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(5.322,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (5.322,0.985)--(5.142,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-2}$};
\draw[gp path] (1.504,1.310)--(1.594,1.310);
\draw[gp path] (5.322,1.310)--(5.232,1.310);
\draw[gp path] (1.504,1.500)--(1.594,1.500);
\draw[gp path] (5.322,1.500)--(5.232,1.500);
\draw[gp path] (1.504,1.634)--(1.594,1.634);
\draw[gp path] (5.322,1.634)--(5.232,1.634);
\draw[gp path] (1.504,1.739)--(1.594,1.739);
\draw[gp path] (5.322,1.739)--(5.232,1.739);
\draw[gp path] (1.504,1.824)--(1.594,1.824);
\draw[gp path] (5.322,1.824)--(5.232,1.824);
\draw[gp path] (1.504,1.896)--(1.594,1.896);
\draw[gp path] (5.322,1.896)--(5.232,1.896);
\draw[gp path] (1.504,1.959)--(1.594,1.959);
\draw[gp path] (5.322,1.959)--(5.232,1.959);
\draw[gp path] (1.504,2.014)--(1.594,2.014);
\draw[gp path] (5.322,2.014)--(5.232,2.014);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,2.064)--(5.322,2.064);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.064)--(1.684,2.064);
\draw[gp path] (5.322,2.064)--(5.142,2.064);
\node[gp node right] at (1.320,2.064) {$10^{-1}$};
\draw[gp path] (1.504,2.388)--(1.594,2.388);
\draw[gp path] (5.322,2.388)--(5.232,2.388);
\draw[gp path] (1.504,2.578)--(1.594,2.578);
\draw[gp path] (5.322,2.578)--(5.232,2.578);
\draw[gp path] (1.504,2.713)--(1.594,2.713);
\draw[gp path] (5.322,2.713)--(5.232,2.713);
\draw[gp path] (1.504,2.817)--(1.594,2.817);
\draw[gp path] (5.322,2.817)--(5.232,2.817);
\draw[gp path] (1.504,2.903)--(1.594,2.903);
\draw[gp path] (5.322,2.903)--(5.232,2.903);
\draw[gp path] (1.504,2.975)--(1.594,2.975);
\draw[gp path] (5.322,2.975)--(5.232,2.975);
\draw[gp path] (1.504,3.037)--(1.594,3.037);
\draw[gp path] (5.322,3.037)--(5.232,3.037);
\draw[gp path] (1.504,3.093)--(1.594,3.093);
\draw[gp path] (5.322,3.093)--(5.232,3.093);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,3.142)--(5.322,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.142)--(1.684,3.142);
\draw[gp path] (5.322,3.142)--(5.142,3.142);
\node[gp node right] at (1.320,3.142) {$10^{0}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,0.985)--(1.504,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.142)--(1.504,2.962);
\node[gp node center] at (1.504,0.677) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.928,0.985)--(1.928,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.928,0.985)--(1.928,1.165);
\draw[gp path] (1.928,3.142)--(1.928,2.962);
\node[gp node center] at (1.928,0.677) {$2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.352,0.985)--(2.352,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.352,0.985)--(2.352,1.165);
\draw[gp path] (2.352,3.142)--(2.352,2.962);
\node[gp node center] at (2.352,0.677) {$3$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.777,0.985)--(2.777,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.777,0.985)--(2.777,1.165);
\draw[gp path] (2.777,3.142)--(2.777,2.962);
\node[gp node center] at (2.777,0.677) {$4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.201,0.985)--(3.201,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.201,0.985)--(3.201,1.165);
\draw[gp path] (3.201,3.142)--(3.201,2.962);
\node[gp node center] at (3.201,0.677) {$5$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.625,0.985)--(3.625,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.625,0.985)--(3.625,1.165);
\draw[gp path] (3.625,3.142)--(3.625,2.962);
\node[gp node center] at (3.625,0.677) {$6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.049,0.985)--(4.049,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.049,0.985)--(4.049,1.165);
\draw[gp path] (4.049,3.142)--(4.049,2.962);
\node[gp node center] at (4.049,0.677) {$7$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.474,0.985)--(4.474,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.474,0.985)--(4.474,1.165);
\draw[gp path] (4.474,3.142)--(4.474,2.962);
\node[gp node center] at (4.474,0.677) {$8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.898,0.985)--(4.898,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.898,0.985)--(4.898,1.165);
\draw[gp path] (4.898,3.142)--(4.898,2.962);
\node[gp node center] at (4.898,0.677) {$9$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.322,0.985)--(5.322,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.322,0.985)--(5.322,1.165);
\draw[gp path] (5.322,3.142)--(5.322,2.962);
\node[gp node center] at (5.322,0.677) {$10$};
\draw[gp path] (1.504,3.142)--(1.504,0.985)--(5.322,0.985)--(5.322,3.142)--cycle;
\node[gp node center,rotate=-270] at (0.108,2.063) {$\lambda_\sigma(\omega)$ [VAM/sec]};
\node[gp node center] at (3.413,0.215) {ODE warm-up $i_0$ [sec]};
\gpcolor{rgb color={0.773,0.553,0.553}}
\gpsetlinewidth{0.10}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,2.493)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,2.627)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.627)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.168)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.504,3.142)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.231)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.493)}
\gppoint{gp mark 3}{(1.928,2.231)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.627)}
\gppoint{gp mark 3}{(1.928,2.388)}
\gppoint{gp mark 3}{(1.928,2.493)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.627)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.493)}
\gppoint{gp mark 3}{(1.928,2.303)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.113)}
\gppoint{gp mark 3}{(1.928,2.388)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.388)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(2.352,2.388)}
\gppoint{gp mark 3}{(2.352,2.493)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.303)}
\gppoint{gp mark 3}{(2.352,2.388)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.113)}
\gppoint{gp mark 3}{(2.352,2.388)}
\gppoint{gp mark 3}{(2.352,2.303)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.388)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.303)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,1.941)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,2.168)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.303)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.303)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.388)}
\gppoint{gp mark 3}{(2.777,2.168)}
\gppoint{gp mark 3}{(2.777,2.388)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.168)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.113)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.388)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.113)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.303)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.303)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.168)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.168)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.231)}
\gppoint{gp mark 3}{(3.625,2.231)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.019)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.064)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.113)}
\gppoint{gp mark 3}{(3.625,2.168)}
\gppoint{gp mark 3}{(3.625,2.231)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.231)}
\gppoint{gp mark 3}{(3.625,2.019)}
\gppoint{gp mark 3}{(3.625,2.231)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.168)}
\gppoint{gp mark 3}{(3.625,2.231)}
\gppoint{gp mark 3}{(3.625,2.168)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,1.906)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.168)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.064)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.168)}
\gppoint{gp mark 3}{(4.049,2.113)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.019)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.113)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.113)}
\gppoint{gp mark 3}{(4.049,2.064)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,2.168)}
\gppoint{gp mark 3}{(4.049,2.113)}
\gppoint{gp mark 3}{(4.049,2.113)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.941)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.874)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.019)}
\gppoint{gp mark 3}{(4.474,2.019)}
\gppoint{gp mark 3}{(4.474,2.019)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.941)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.978)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.941)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.064)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,1.978)}
\gppoint{gp mark 3}{(4.898,2.064)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,1.906)}
\gppoint{gp mark 3}{(4.898,2.064)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.064)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.019)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,1.874)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,1.941)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,2.064)}
\gppoint{gp mark 3}{(4.898,1.978)}
\gppoint{gp mark 3}{(4.898,2.064)}
\gppoint{gp mark 3}{(4.898,1.815)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,1.941)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,1.906)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,1.906)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,1.906)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,1.843)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,1.788)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.064)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gppoint{gp mark 3}{(5.322,1.941)}
\gppoint{gp mark 3}{(5.322,1.941)}
\gppoint{gp mark 3}{(5.322,1.978)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gppoint{gp mark 3}{(5.322,1.906)}
\gppoint{gp mark 3}{(5.322,2.019)}
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetlinewidth{4.00}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,2.817)}
\gppoint{gp mark 1}{(1.504,2.627)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,2.231)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,2.627)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,2.627)}
\gppoint{gp mark 1}{(1.504,2.388)}
\gppoint{gp mark 1}{(1.504,2.817)}
\gppoint{gp mark 1}{(1.504,2.493)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,2.303)}
\gppoint{gp mark 1}{(1.504,2.113)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.788)}
\gppoint{gp mark 1}{(1.504,2.627)}
\gppoint{gp mark 1}{(1.504,2.817)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,2.493)}
\gppoint{gp mark 1}{(1.504,2.817)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.928,2.627)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.388)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.388)}
\gppoint{gp mark 1}{(1.928,1.906)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.627)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.303)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.019)}
\gppoint{gp mark 1}{(1.928,2.627)}
\gppoint{gp mark 1}{(1.928,2.231)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.231)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.064)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.763)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.231)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.388)}
\gppoint{gp mark 1}{(2.352,2.388)}
\gppoint{gp mark 1}{(2.352,1.763)}
\gppoint{gp mark 1}{(2.352,1.978)}
\gppoint{gp mark 1}{(2.352,1.843)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,2.493)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.303)}
\gppoint{gp mark 1}{(2.352,2.303)}
\gppoint{gp mark 1}{(2.352,2.168)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.493)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.493)}
\gppoint{gp mark 1}{(2.352,2.168)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.388)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,2.493)}
\gppoint{gp mark 1}{(2.777,2.303)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.303)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.388)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.906)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.231)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.113)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.113)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.388)}
\gppoint{gp mark 1}{(2.777,2.113)}
\gppoint{gp mark 1}{(2.777,2.388)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.168)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.303)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.788)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.113)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.168)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.113)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.168)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.231)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,2.231)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.231)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.231)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.941)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.019)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.941)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,1.874)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,1.874)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.019)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.231)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.231)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.113)}
\gppoint{gp mark 1}{(3.625,2.231)}
\gppoint{gp mark 1}{(3.625,2.113)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.064)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.113)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.168)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.168)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.941)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.064)}
\gppoint{gp mark 1}{(4.049,2.113)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.941)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.019)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.064)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.978)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.113)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.064)}
\gppoint{gp mark 1}{(4.474,1.763)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.019)}
\gppoint{gp mark 1}{(4.474,2.113)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.019)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.113)}
\gppoint{gp mark 1}{(4.474,1.874)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.064)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.019)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.874)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.064)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.064)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.788)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.763)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.941)}
\gppoint{gp mark 1}{(4.898,2.019)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.019)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.064)}
\gppoint{gp mark 1}{(4.898,2.019)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.906)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.941)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.906)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.843)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.019)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gpcolor{rgb color={0.902,0.576,0.576}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 2}{(1.504,2.303)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,2.493)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,2.493)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,2.168)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.843)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,2.388)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,2.493)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.928,2.493)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.493)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.113)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.388)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.388)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,1.906)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.303)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.493)}
\gppoint{gp mark 2}{(1.928,1.763)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.493)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.168)}
\gppoint{gp mark 2}{(2.352,1.978)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.231)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.388)}
\gppoint{gp mark 2}{(2.777,1.874)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.874)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.388)}
\gppoint{gp mark 2}{(2.777,1.906)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.388)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.231)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.388)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.815)}
\gppoint{gp mark 2}{(2.777,2.388)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(3.201,2.168)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.019)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.303)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.064)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.303)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.064)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.788)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.113)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.231)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.113)}
\gppoint{gp mark 2}{(3.201,2.231)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,2.231)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.906)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,2.064)}
\gppoint{gp mark 2}{(3.625,2.113)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,2.064)}
\gppoint{gp mark 2}{(3.625,1.941)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,2.113)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.168)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.064)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.788)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.874)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.763)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.874)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.906)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.978)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,2.019)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,1.843)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.906)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,1.941)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,2.064)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.019)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.978)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,1.941)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.941)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.906)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.906)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,4.041) {$\delta_{\sigma}=0.12$\,\textrm{m/sec}};
\gpcolor{rgb color={0.545,0.102,0.102}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.222,4.041)--(5.138,4.041);
\draw[gp path] (1.504,3.045)--(1.543,3.020)--(1.581,2.994)--(1.620,2.966)--(1.658,2.938)%
  --(1.697,2.908)--(1.735,2.878)--(1.774,2.848)--(1.813,2.817)--(1.851,2.787)--(1.890,2.757)%
  --(1.928,2.730)--(1.967,2.704)--(2.005,2.681)--(2.044,2.660)--(2.082,2.641)--(2.121,2.625)%
  --(2.160,2.611)--(2.198,2.599)--(2.237,2.588)--(2.275,2.578)--(2.314,2.569)--(2.352,2.559)%
  --(2.391,2.550)--(2.430,2.540)--(2.468,2.530)--(2.507,2.519)--(2.545,2.508)--(2.584,2.497)%
  --(2.622,2.486)--(2.661,2.475)--(2.700,2.464)--(2.738,2.453)--(2.777,2.443)--(2.815,2.433)%
  --(2.854,2.423)--(2.892,2.413)--(2.931,2.404)--(2.969,2.395)--(3.008,2.386)--(3.047,2.378)%
  --(3.085,2.370)--(3.124,2.362)--(3.162,2.354)--(3.201,2.346)--(3.239,2.338)--(3.278,2.330)%
  --(3.317,2.322)--(3.355,2.314)--(3.394,2.306)--(3.432,2.299)--(3.471,2.291)--(3.509,2.284)%
  --(3.548,2.277)--(3.587,2.270)--(3.625,2.263)--(3.664,2.257)--(3.702,2.250)--(3.741,2.244)%
  --(3.779,2.239)--(3.818,2.233)--(3.857,2.227)--(3.895,2.221)--(3.934,2.215)--(3.972,2.208)%
  --(4.011,2.202)--(4.049,2.195)--(4.088,2.187)--(4.126,2.179)--(4.165,2.171)--(4.204,2.162)%
  --(4.242,2.154)--(4.281,2.145)--(4.319,2.137)--(4.358,2.129)--(4.396,2.122)--(4.435,2.115)%
  --(4.474,2.109)--(4.512,2.104)--(4.551,2.100)--(4.589,2.096)--(4.628,2.093)--(4.666,2.091)%
  --(4.705,2.089)--(4.744,2.087)--(4.782,2.085)--(4.821,2.084)--(4.859,2.081)--(4.898,2.079)%
  --(4.936,2.075)--(4.975,2.072)--(5.013,2.067)--(5.052,2.062)--(5.091,2.057)--(5.129,2.052)%
  --(5.168,2.046)--(5.206,2.039)--(5.245,2.033)--(5.283,2.026)--(5.322,2.019);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,3.733) {$\delta_{\sigma}=0.25$\,\textrm{m/sec}};
\gpcolor{rgb color={0.933,0.173,0.173}}
\draw[gp path] (4.222,3.733)--(5.138,3.733);
\draw[gp path] (1.504,2.795)--(1.543,2.775)--(1.581,2.755)--(1.620,2.734)--(1.658,2.713)%
  --(1.697,2.690)--(1.735,2.667)--(1.774,2.644)--(1.813,2.620)--(1.851,2.596)--(1.890,2.571)%
  --(1.928,2.546)--(1.967,2.522)--(2.005,2.497)--(2.044,2.473)--(2.082,2.450)--(2.121,2.427)%
  --(2.160,2.405)--(2.198,2.384)--(2.237,2.365)--(2.275,2.347)--(2.314,2.332)--(2.352,2.318)%
  --(2.391,2.308)--(2.430,2.299)--(2.468,2.293)--(2.507,2.288)--(2.545,2.285)--(2.584,2.284)%
  --(2.622,2.283)--(2.661,2.283)--(2.700,2.283)--(2.738,2.282)--(2.777,2.282)--(2.815,2.280)%
  --(2.854,2.278)--(2.892,2.275)--(2.931,2.271)--(2.969,2.266)--(3.008,2.261)--(3.047,2.255)%
  --(3.085,2.248)--(3.124,2.241)--(3.162,2.234)--(3.201,2.226)--(3.239,2.217)--(3.278,2.208)%
  --(3.317,2.199)--(3.355,2.190)--(3.394,2.180)--(3.432,2.170)--(3.471,2.160)--(3.509,2.150)%
  --(3.548,2.141)--(3.587,2.131)--(3.625,2.122)--(3.664,2.113)--(3.702,2.105)--(3.741,2.097)%
  --(3.779,2.089)--(3.818,2.082)--(3.857,2.076)--(3.895,2.070)--(3.934,2.065)--(3.972,2.060)%
  --(4.011,2.056)--(4.049,2.053)--(4.088,2.050)--(4.126,2.048)--(4.165,2.046)--(4.204,2.044)%
  --(4.242,2.043)--(4.281,2.041)--(4.319,2.040)--(4.358,2.039)--(4.396,2.037)--(4.435,2.036)%
  --(4.474,2.034)--(4.512,2.031)--(4.551,2.028)--(4.589,2.025)--(4.628,2.021)--(4.666,2.017)%
  --(4.705,2.013)--(4.744,2.008)--(4.782,2.003)--(4.821,1.998)--(4.859,1.993)--(4.898,1.988)%
  --(4.936,1.983)--(4.975,1.977)--(5.013,1.972)--(5.052,1.966)--(5.091,1.960)--(5.129,1.955)%
  --(5.168,1.949)--(5.206,1.943)--(5.245,1.937)--(5.283,1.931)--(5.322,1.925);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,3.425) {$\delta_{\sigma}=0.50$\,\textrm{m/sec}};
\gpcolor{rgb color={0.804,0.149,0.149}}
\draw[gp path] (4.222,3.425)--(5.138,3.425);
\draw[gp path] (1.504,2.052)--(1.543,2.079)--(1.581,2.103)--(1.620,2.125)--(1.658,2.145)%
  --(1.697,2.162)--(1.735,2.176)--(1.774,2.187)--(1.813,2.195)--(1.851,2.199)--(1.890,2.200)%
  --(1.928,2.195)--(1.967,2.187)--(2.005,2.174)--(2.044,2.157)--(2.082,2.136)--(2.121,2.113)%
  --(2.160,2.088)--(2.198,2.062)--(2.237,2.035)--(2.275,2.009)--(2.314,1.986)--(2.352,1.966)%
  --(2.391,1.953)--(2.430,1.946)--(2.468,1.944)--(2.507,1.946)--(2.545,1.951)--(2.584,1.959)%
  --(2.622,1.969)--(2.661,1.978)--(2.700,1.988)--(2.738,1.996)--(2.777,2.002)--(2.815,2.005)%
  --(2.854,2.006)--(2.892,2.005)--(2.931,2.002)--(2.969,1.997)--(3.008,1.990)--(3.047,1.982)%
  --(3.085,1.973)--(3.124,1.962)--(3.162,1.951)--(3.201,1.938)--(3.239,1.925)--(3.278,1.912)%
  --(3.317,1.899)--(3.355,1.885)--(3.394,1.872)--(3.432,1.859)--(3.471,1.848)--(3.509,1.837)%
  --(3.548,1.828)--(3.587,1.822)--(3.625,1.817)--(3.664,1.815)--(3.702,1.816)--(3.741,1.818)%
  --(3.779,1.821)--(3.818,1.826)--(3.857,1.831)--(3.895,1.836)--(3.934,1.840)--(3.972,1.844)%
  --(4.011,1.846)--(4.049,1.847)--(4.088,1.846)--(4.126,1.843)--(4.165,1.838)--(4.204,1.833)%
  --(4.242,1.826)--(4.281,1.819)--(4.319,1.811)--(4.358,1.803)--(4.396,1.796)--(4.435,1.790)%
  --(4.474,1.784)--(4.512,1.780)--(4.551,1.777)--(4.589,1.775)--(4.628,1.775)--(4.666,1.775)%
  --(4.705,1.776)--(4.744,1.778)--(4.782,1.780)--(4.821,1.783)--(4.859,1.785)--(4.898,1.788)%
  --(4.936,1.790)--(4.975,1.793)--(5.013,1.795)--(5.052,1.797)--(5.091,1.799)--(5.129,1.800)%
  --(5.168,1.802)--(5.206,1.804)--(5.245,1.805)--(5.283,1.807)--(5.322,1.809);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.142)--(1.504,0.985)--(5.322,0.985)--(5.322,3.142)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{5.322cm}{3.142cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/lambda-wi0.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 15 sep 2023 15:38:03
\path (0.000,0.000) rectangle (5.875,4.375);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(5.322,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (5.322,0.985)--(5.142,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-2}$};
\draw[gp path] (1.504,1.310)--(1.594,1.310);
\draw[gp path] (5.322,1.310)--(5.232,1.310);
\draw[gp path] (1.504,1.500)--(1.594,1.500);
\draw[gp path] (5.322,1.500)--(5.232,1.500);
\draw[gp path] (1.504,1.634)--(1.594,1.634);
\draw[gp path] (5.322,1.634)--(5.232,1.634);
\draw[gp path] (1.504,1.739)--(1.594,1.739);
\draw[gp path] (5.322,1.739)--(5.232,1.739);
\draw[gp path] (1.504,1.824)--(1.594,1.824);
\draw[gp path] (5.322,1.824)--(5.232,1.824);
\draw[gp path] (1.504,1.896)--(1.594,1.896);
\draw[gp path] (5.322,1.896)--(5.232,1.896);
\draw[gp path] (1.504,1.959)--(1.594,1.959);
\draw[gp path] (5.322,1.959)--(5.232,1.959);
\draw[gp path] (1.504,2.014)--(1.594,2.014);
\draw[gp path] (5.322,2.014)--(5.232,2.014);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,2.064)--(5.322,2.064);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.064)--(1.684,2.064);
\draw[gp path] (5.322,2.064)--(5.142,2.064);
\node[gp node right] at (1.320,2.064) {$10^{-1}$};
\draw[gp path] (1.504,2.388)--(1.594,2.388);
\draw[gp path] (5.322,2.388)--(5.232,2.388);
\draw[gp path] (1.504,2.578)--(1.594,2.578);
\draw[gp path] (5.322,2.578)--(5.232,2.578);
\draw[gp path] (1.504,2.713)--(1.594,2.713);
\draw[gp path] (5.322,2.713)--(5.232,2.713);
\draw[gp path] (1.504,2.817)--(1.594,2.817);
\draw[gp path] (5.322,2.817)--(5.232,2.817);
\draw[gp path] (1.504,2.903)--(1.594,2.903);
\draw[gp path] (5.322,2.903)--(5.232,2.903);
\draw[gp path] (1.504,2.975)--(1.594,2.975);
\draw[gp path] (5.322,2.975)--(5.232,2.975);
\draw[gp path] (1.504,3.037)--(1.594,3.037);
\draw[gp path] (5.322,3.037)--(5.232,3.037);
\draw[gp path] (1.504,3.093)--(1.594,3.093);
\draw[gp path] (5.322,3.093)--(5.232,3.093);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,3.142)--(5.322,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.142)--(1.684,3.142);
\draw[gp path] (5.322,3.142)--(5.142,3.142);
\node[gp node right] at (1.320,3.142) {$10^{0}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,0.985)--(1.504,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.142)--(1.504,2.962);
\node[gp node center] at (1.504,0.677) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.928,0.985)--(1.928,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.928,0.985)--(1.928,1.165);
\draw[gp path] (1.928,3.142)--(1.928,2.962);
\node[gp node center] at (1.928,0.677) {$2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.352,0.985)--(2.352,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.352,0.985)--(2.352,1.165);
\draw[gp path] (2.352,3.142)--(2.352,2.962);
\node[gp node center] at (2.352,0.677) {$3$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.777,0.985)--(2.777,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.777,0.985)--(2.777,1.165);
\draw[gp path] (2.777,3.142)--(2.777,2.962);
\node[gp node center] at (2.777,0.677) {$4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.201,0.985)--(3.201,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.201,0.985)--(3.201,1.165);
\draw[gp path] (3.201,3.142)--(3.201,2.962);
\node[gp node center] at (3.201,0.677) {$5$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.625,0.985)--(3.625,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.625,0.985)--(3.625,1.165);
\draw[gp path] (3.625,3.142)--(3.625,2.962);
\node[gp node center] at (3.625,0.677) {$6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.049,0.985)--(4.049,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.049,0.985)--(4.049,1.165);
\draw[gp path] (4.049,3.142)--(4.049,2.962);
\node[gp node center] at (4.049,0.677) {$7$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.474,0.985)--(4.474,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.474,0.985)--(4.474,1.165);
\draw[gp path] (4.474,3.142)--(4.474,2.962);
\node[gp node center] at (4.474,0.677) {$8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.898,0.985)--(4.898,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.898,0.985)--(4.898,1.165);
\draw[gp path] (4.898,3.142)--(4.898,2.962);
\node[gp node center] at (4.898,0.677) {$9$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.322,0.985)--(5.322,3.142);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.322,0.985)--(5.322,1.165);
\draw[gp path] (5.322,3.142)--(5.322,2.962);
\node[gp node center] at (5.322,0.677) {$10$};
\draw[gp path] (1.504,3.142)--(1.504,0.985)--(5.322,0.985)--(5.322,3.142)--cycle;
\node[gp node center,rotate=-270] at (0.108,2.063) {$\lambda_\sigma(\omega)$ [VAM/sec]};
\node[gp node center] at (3.413,0.215) {ODE warm-up $i_0$ [sec]};
\gpcolor{rgb color={0.773,0.553,0.553}}
\gpsetlinewidth{0.10}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.941)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,2.303)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.941)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,2.303)}
\gppoint{gp mark 3}{(1.504,2.817)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,2.168)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,2.493)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,2.113)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,2.168)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,2.493)}
\gppoint{gp mark 3}{(1.504,1.739)}
\gppoint{gp mark 3}{(1.504,2.303)}
\gppoint{gp mark 3}{(1.928,2.493)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.113)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.627)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.874)}
\gppoint{gp mark 3}{(1.928,2.231)}
\gppoint{gp mark 3}{(1.928,2.627)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.231)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.627)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.627)}
\gppoint{gp mark 3}{(1.928,2.064)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.493)}
\gppoint{gp mark 3}{(1.928,1.815)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.817)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.303)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(1.928,2.627)}
\gppoint{gp mark 3}{(1.928,1.739)}
\gppoint{gp mark 3}{(2.352,2.388)}
\gppoint{gp mark 3}{(2.352,2.303)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,2.388)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,2.064)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,2.303)}
\gppoint{gp mark 3}{(2.352,1.941)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,2.231)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,2.231)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,2.493)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,2.303)}
\gppoint{gp mark 3}{(2.352,2.627)}
\gppoint{gp mark 3}{(2.352,1.941)}
\gppoint{gp mark 3}{(2.352,2.303)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.352,2.168)}
\gppoint{gp mark 3}{(2.352,1.739)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.941)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,2.019)}
\gppoint{gp mark 3}{(2.777,2.303)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,2.113)}
\gppoint{gp mark 3}{(2.777,2.231)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,2.493)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,2.113)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(2.777,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.388)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.941)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.113)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.113)}
\gppoint{gp mark 3}{(3.201,2.168)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,2.231)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.303)}
\gppoint{gp mark 3}{(3.201,1.739)}
\gppoint{gp mark 3}{(3.201,2.064)}
\gppoint{gp mark 3}{(3.625,1.815)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,2.019)}
\gppoint{gp mark 3}{(3.625,1.978)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.906)}
\gppoint{gp mark 3}{(3.625,2.019)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,2.113)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.843)}
\gppoint{gp mark 3}{(3.625,2.303)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.978)}
\gppoint{gp mark 3}{(3.625,2.113)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(3.625,1.739)}
\gppoint{gp mark 3}{(4.049,1.874)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,2.113)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.978)}
\gppoint{gp mark 3}{(4.049,2.019)}
\gppoint{gp mark 3}{(4.049,1.815)}
\gppoint{gp mark 3}{(4.049,2.168)}
\gppoint{gp mark 3}{(4.049,2.231)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,2.113)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,2.064)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,2.113)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.815)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.049,2.019)}
\gppoint{gp mark 3}{(4.049,1.739)}
\gppoint{gp mark 3}{(4.474,1.906)}
\gppoint{gp mark 3}{(4.474,2.019)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.941)}
\gppoint{gp mark 3}{(4.474,2.113)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.978)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.978)}
\gppoint{gp mark 3}{(4.474,1.941)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.906)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,2.019)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.874)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,2.168)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.815)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.474,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.815)}
\gppoint{gp mark 3}{(4.898,1.815)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.843)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.978)}
\gppoint{gp mark 3}{(4.898,1.906)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,2.019)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.874)}
\gppoint{gp mark 3}{(4.898,2.019)}
\gppoint{gp mark 3}{(4.898,2.064)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.906)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,2.113)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(4.898,1.874)}
\gppoint{gp mark 3}{(4.898,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.763)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.978)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.978)}
\gppoint{gp mark 3}{(5.322,1.978)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.941)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.874)}
\gppoint{gp mark 3}{(5.322,1.978)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.906)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.906)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.941)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.763)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.843)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gppoint{gp mark 3}{(5.322,1.739)}
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetlinewidth{4.00}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,2.817)}
\gppoint{gp mark 1}{(1.504,2.627)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,2.231)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,2.627)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,2.627)}
\gppoint{gp mark 1}{(1.504,2.388)}
\gppoint{gp mark 1}{(1.504,2.817)}
\gppoint{gp mark 1}{(1.504,2.493)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,2.303)}
\gppoint{gp mark 1}{(1.504,2.113)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,1.788)}
\gppoint{gp mark 1}{(1.504,2.627)}
\gppoint{gp mark 1}{(1.504,2.817)}
\gppoint{gp mark 1}{(1.504,1.739)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.504,2.493)}
\gppoint{gp mark 1}{(1.504,2.817)}
\gppoint{gp mark 1}{(1.504,3.142)}
\gppoint{gp mark 1}{(1.928,2.627)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.388)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.388)}
\gppoint{gp mark 1}{(1.928,1.906)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.627)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.303)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.019)}
\gppoint{gp mark 1}{(1.928,2.627)}
\gppoint{gp mark 1}{(1.928,2.231)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(1.928,2.231)}
\gppoint{gp mark 1}{(1.928,2.817)}
\gppoint{gp mark 1}{(1.928,2.064)}
\gppoint{gp mark 1}{(1.928,1.739)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.763)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.231)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.388)}
\gppoint{gp mark 1}{(2.352,2.388)}
\gppoint{gp mark 1}{(2.352,1.763)}
\gppoint{gp mark 1}{(2.352,1.978)}
\gppoint{gp mark 1}{(2.352,1.843)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,2.493)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.303)}
\gppoint{gp mark 1}{(2.352,2.303)}
\gppoint{gp mark 1}{(2.352,2.168)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.493)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.493)}
\gppoint{gp mark 1}{(2.352,2.168)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,1.739)}
\gppoint{gp mark 1}{(2.352,2.388)}
\gppoint{gp mark 1}{(2.352,2.627)}
\gppoint{gp mark 1}{(2.352,2.493)}
\gppoint{gp mark 1}{(2.777,2.303)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.303)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.388)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.906)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.231)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.113)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.113)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.388)}
\gppoint{gp mark 1}{(2.777,2.113)}
\gppoint{gp mark 1}{(2.777,2.388)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,2.168)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.303)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,1.739)}
\gppoint{gp mark 1}{(2.777,2.493)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.788)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.113)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.168)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.113)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.168)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.231)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,2.231)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.303)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,2.388)}
\gppoint{gp mark 1}{(3.201,1.739)}
\gppoint{gp mark 1}{(3.201,2.231)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.231)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.941)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.019)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.941)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,1.874)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,1.874)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.019)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.231)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.231)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(3.625,2.113)}
\gppoint{gp mark 1}{(3.625,2.231)}
\gppoint{gp mark 1}{(3.625,2.113)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,2.303)}
\gppoint{gp mark 1}{(3.625,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.064)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.113)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.168)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.168)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.941)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.064)}
\gppoint{gp mark 1}{(4.049,2.113)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,1.941)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.049,2.019)}
\gppoint{gp mark 1}{(4.049,1.739)}
\gppoint{gp mark 1}{(4.049,2.064)}
\gppoint{gp mark 1}{(4.049,2.231)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.978)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.113)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.064)}
\gppoint{gp mark 1}{(4.474,1.763)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.019)}
\gppoint{gp mark 1}{(4.474,2.113)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.019)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.113)}
\gppoint{gp mark 1}{(4.474,1.874)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.064)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,1.739)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.168)}
\gppoint{gp mark 1}{(4.474,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.019)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.874)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.064)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.064)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.788)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,1.763)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.941)}
\gppoint{gp mark 1}{(4.898,2.019)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.019)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,2.064)}
\gppoint{gp mark 1}{(4.898,2.019)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(4.898,1.739)}
\gppoint{gp mark 1}{(4.898,2.113)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.906)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.941)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.906)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,1.843)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.019)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,2.064)}
\gppoint{gp mark 1}{(5.322,1.739)}
\gpcolor{rgb color={0.902,0.576,0.576}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 2}{(1.504,1.978)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,2.817)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,2.113)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,2.817)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,2.627)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,2.627)}
\gppoint{gp mark 2}{(1.504,2.627)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,1.874)}
\gppoint{gp mark 2}{(1.504,2.627)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,2.817)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,2.817)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.504,1.739)}
\gppoint{gp mark 2}{(1.504,3.142)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.231)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.113)}
\gppoint{gp mark 2}{(1.928,2.168)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,2.388)}
\gppoint{gp mark 2}{(1.928,1.941)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.303)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(1.928,2.627)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,1.739)}
\gppoint{gp mark 2}{(1.928,2.817)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.388)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.388)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,1.739)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.493)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.493)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.064)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.352,2.627)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.303)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,1.978)}
\gppoint{gp mark 2}{(2.777,1.843)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.064)}
\gppoint{gp mark 2}{(2.777,2.231)}
\gppoint{gp mark 2}{(2.777,2.303)}
\gppoint{gp mark 2}{(2.777,1.941)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.303)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,1.874)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,1.739)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(2.777,2.493)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.303)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.303)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.113)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.303)}
\gppoint{gp mark 2}{(3.201,1.739)}
\gppoint{gp mark 2}{(3.201,2.168)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.388)}
\gppoint{gp mark 2}{(3.201,2.168)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.168)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.231)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,1.788)}
\gppoint{gp mark 2}{(3.625,1.739)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.231)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.113)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.231)}
\gppoint{gp mark 2}{(3.625,1.978)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.168)}
\gppoint{gp mark 2}{(3.625,2.064)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.064)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(3.625,2.303)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.168)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.113)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.113)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.168)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.978)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,1.739)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.049,2.064)}
\gppoint{gp mark 2}{(4.049,2.231)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.113)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.113)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,1.788)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,1.978)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.019)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,1.978)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,1.739)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.474,2.168)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.019)}
\gppoint{gp mark 2}{(4.898,2.064)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,1.739)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(4.898,2.113)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.019)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.019)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.906)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.019)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.019)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.019)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,2.064)}
\gppoint{gp mark 2}{(5.322,1.874)}
\gppoint{gp mark 2}{(5.322,1.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,4.041) {$w(0)=0.67$\,\textrm{m/sec}};
\gpcolor{rgb color={0.545,0.102,0.102}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.222,4.041)--(5.138,4.041);
\draw[gp path] (1.504,1.996)--(1.543,2.019)--(1.581,2.040)--(1.620,2.059)--(1.658,2.077)%
  --(1.697,2.093)--(1.735,2.107)--(1.774,2.118)--(1.813,2.128)--(1.851,2.134)--(1.890,2.138)%
  --(1.928,2.140)--(1.967,2.138)--(2.005,2.133)--(2.044,2.126)--(2.082,2.117)--(2.121,2.105)%
  --(2.160,2.093)--(2.198,2.078)--(2.237,2.063)--(2.275,2.047)--(2.314,2.032)--(2.352,2.016)%
  --(2.391,2.001)--(2.430,1.988)--(2.468,1.975)--(2.507,1.964)--(2.545,1.954)--(2.584,1.946)%
  --(2.622,1.939)--(2.661,1.934)--(2.700,1.930)--(2.738,1.929)--(2.777,1.929)--(2.815,1.931)%
  --(2.854,1.934)--(2.892,1.938)--(2.931,1.943)--(2.969,1.948)--(3.008,1.952)--(3.047,1.956)%
  --(3.085,1.960)--(3.124,1.961)--(3.162,1.961)--(3.201,1.959)--(3.239,1.955)--(3.278,1.949)%
  --(3.317,1.940)--(3.355,1.930)--(3.394,1.919)--(3.432,1.908)--(3.471,1.895)--(3.509,1.883)%
  --(3.548,1.872)--(3.587,1.861)--(3.625,1.852)--(3.664,1.845)--(3.702,1.840)--(3.741,1.837)%
  --(3.779,1.836)--(3.818,1.836)--(3.857,1.838)--(3.895,1.840)--(3.934,1.843)--(3.972,1.846)%
  --(4.011,1.849)--(4.049,1.853)--(4.088,1.856)--(4.126,1.858)--(4.165,1.861)--(4.204,1.863)%
  --(4.242,1.864)--(4.281,1.865)--(4.319,1.866)--(4.358,1.866)--(4.396,1.866)--(4.435,1.866)%
  --(4.474,1.865)--(4.512,1.864)--(4.551,1.862)--(4.589,1.860)--(4.628,1.857)--(4.666,1.855)%
  --(4.705,1.852)--(4.744,1.849)--(4.782,1.845)--(4.821,1.842)--(4.859,1.838)--(4.898,1.835)%
  --(4.936,1.831)--(4.975,1.828)--(5.013,1.824)--(5.052,1.821)--(5.091,1.818)--(5.129,1.814)%
  --(5.168,1.811)--(5.206,1.807)--(5.245,1.804)--(5.283,1.800)--(5.322,1.797);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,3.733) {$w(0)=1.34$\,\textrm{m/sec}};
\gpcolor{rgb color={0.933,0.173,0.173}}
\draw[gp path] (4.222,3.733)--(5.138,3.733);
\draw[gp path] (1.504,2.795)--(1.543,2.775)--(1.581,2.755)--(1.620,2.734)--(1.658,2.713)%
  --(1.697,2.690)--(1.735,2.667)--(1.774,2.644)--(1.813,2.620)--(1.851,2.596)--(1.890,2.571)%
  --(1.928,2.546)--(1.967,2.522)--(2.005,2.497)--(2.044,2.473)--(2.082,2.450)--(2.121,2.427)%
  --(2.160,2.405)--(2.198,2.384)--(2.237,2.365)--(2.275,2.347)--(2.314,2.332)--(2.352,2.318)%
  --(2.391,2.308)--(2.430,2.299)--(2.468,2.293)--(2.507,2.288)--(2.545,2.285)--(2.584,2.284)%
  --(2.622,2.283)--(2.661,2.283)--(2.700,2.283)--(2.738,2.282)--(2.777,2.282)--(2.815,2.280)%
  --(2.854,2.278)--(2.892,2.275)--(2.931,2.271)--(2.969,2.266)--(3.008,2.261)--(3.047,2.255)%
  --(3.085,2.248)--(3.124,2.241)--(3.162,2.234)--(3.201,2.226)--(3.239,2.217)--(3.278,2.208)%
  --(3.317,2.199)--(3.355,2.190)--(3.394,2.180)--(3.432,2.170)--(3.471,2.160)--(3.509,2.150)%
  --(3.548,2.141)--(3.587,2.131)--(3.625,2.122)--(3.664,2.113)--(3.702,2.105)--(3.741,2.097)%
  --(3.779,2.089)--(3.818,2.082)--(3.857,2.076)--(3.895,2.070)--(3.934,2.065)--(3.972,2.060)%
  --(4.011,2.056)--(4.049,2.053)--(4.088,2.050)--(4.126,2.048)--(4.165,2.046)--(4.204,2.044)%
  --(4.242,2.043)--(4.281,2.041)--(4.319,2.040)--(4.358,2.039)--(4.396,2.037)--(4.435,2.036)%
  --(4.474,2.034)--(4.512,2.031)--(4.551,2.028)--(4.589,2.025)--(4.628,2.021)--(4.666,2.017)%
  --(4.705,2.013)--(4.744,2.008)--(4.782,2.003)--(4.821,1.998)--(4.859,1.993)--(4.898,1.988)%
  --(4.936,1.983)--(4.975,1.977)--(5.013,1.972)--(5.052,1.966)--(5.091,1.960)--(5.129,1.955)%
  --(5.168,1.949)--(5.206,1.943)--(5.245,1.937)--(5.283,1.931)--(5.322,1.925);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,3.425) {$w(0)=2.68$\,\textrm{m/sec}};
\gpcolor{rgb color={0.804,0.149,0.149}}
\draw[gp path] (4.222,3.425)--(5.138,3.425);
\draw[gp path] (1.504,2.922)--(1.543,2.899)--(1.581,2.876)--(1.620,2.852)--(1.658,2.827)%
  --(1.697,2.801)--(1.735,2.775)--(1.774,2.750)--(1.813,2.724)--(1.851,2.700)--(1.890,2.676)%
  --(1.928,2.654)--(1.967,2.635)--(2.005,2.618)--(2.044,2.603)--(2.082,2.590)--(2.121,2.579)%
  --(2.160,2.569)--(2.198,2.560)--(2.237,2.551)--(2.275,2.543)--(2.314,2.534)--(2.352,2.524)%
  --(2.391,2.512)--(2.430,2.499)--(2.468,2.484)--(2.507,2.469)--(2.545,2.453)--(2.584,2.436)%
  --(2.622,2.420)--(2.661,2.404)--(2.700,2.389)--(2.738,2.375)--(2.777,2.363)--(2.815,2.354)%
  --(2.854,2.347)--(2.892,2.342)--(2.931,2.339)--(2.969,2.337)--(3.008,2.336)--(3.047,2.336)%
  --(3.085,2.335)--(3.124,2.334)--(3.162,2.333)--(3.201,2.330)--(3.239,2.325)--(3.278,2.319)%
  --(3.317,2.311)--(3.355,2.303)--(3.394,2.293)--(3.432,2.282)--(3.471,2.271)--(3.509,2.260)%
  --(3.548,2.248)--(3.587,2.237)--(3.625,2.226)--(3.664,2.216)--(3.702,2.207)--(3.741,2.199)%
  --(3.779,2.191)--(3.818,2.185)--(3.857,2.179)--(3.895,2.173)--(3.934,2.168)--(3.972,2.163)%
  --(4.011,2.159)--(4.049,2.155)--(4.088,2.151)--(4.126,2.147)--(4.165,2.144)--(4.204,2.140)%
  --(4.242,2.137)--(4.281,2.133)--(4.319,2.130)--(4.358,2.127)--(4.396,2.124)--(4.435,2.120)%
  --(4.474,2.117)--(4.512,2.114)--(4.551,2.110)--(4.589,2.107)--(4.628,2.103)--(4.666,2.099)%
  --(4.705,2.095)--(4.744,2.091)--(4.782,2.086)--(4.821,2.081)--(4.859,2.075)--(4.898,2.069)%
  --(4.936,2.062)--(4.975,2.055)--(5.013,2.047)--(5.052,2.038)--(5.091,2.029)--(5.129,2.019)%
  --(5.168,2.009)--(5.206,1.999)--(5.245,1.988)--(5.283,1.977)--(5.322,1.965);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.142)--(1.504,0.985)--(5.322,0.985)--(5.322,3.142)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{5.322cm}{3.142cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/lambdas_orient.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 29 sep 2023 14:35:14
\path (0.000,0.000) rectangle (5.875,3.500);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,0.985)--(5.322,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\draw[gp path] (5.322,0.985)--(5.232,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.199)--(5.322,1.199);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.199)--(1.410,1.199);
\draw[gp path] (5.322,1.199)--(5.232,1.199);
\node[gp node right] at (1.136,1.199) {$0.1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.412)--(5.322,1.412);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.412)--(1.410,1.412);
\draw[gp path] (5.322,1.412)--(5.232,1.412);
\node[gp node right] at (1.136,1.412) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.626)--(5.322,1.626);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.626)--(1.410,1.626);
\draw[gp path] (5.322,1.626)--(5.232,1.626);
\node[gp node right] at (1.136,1.626) {$0.3$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.840)--(5.322,1.840);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.840)--(1.410,1.840);
\draw[gp path] (5.322,1.840)--(5.232,1.840);
\node[gp node right] at (1.136,1.840) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,2.053)--(5.322,2.053);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.053)--(1.410,2.053);
\draw[gp path] (5.322,2.053)--(5.232,2.053);
\node[gp node right] at (1.136,2.053) {$0.5$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,2.267)--(5.322,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.267)--(1.410,2.267);
\draw[gp path] (5.322,2.267)--(5.232,2.267);
\node[gp node right] at (1.136,2.267) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,0.985)--(1.320,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.075);
\draw[gp path] (1.320,2.267)--(1.320,2.177);
\node[gp node center] at (1.320,0.677) {$10^{-2}$};
\draw[gp path] (1.722,0.985)--(1.722,1.030);
\draw[gp path] (1.722,2.267)--(1.722,2.222);
\draw[gp path] (1.956,0.985)--(1.956,1.030);
\draw[gp path] (1.956,2.267)--(1.956,2.222);
\draw[gp path] (2.123,0.985)--(2.123,1.030);
\draw[gp path] (2.123,2.267)--(2.123,2.222);
\draw[gp path] (2.252,0.985)--(2.252,1.030);
\draw[gp path] (2.252,2.267)--(2.252,2.222);
\draw[gp path] (2.358,0.985)--(2.358,1.030);
\draw[gp path] (2.358,2.267)--(2.358,2.222);
\draw[gp path] (2.447,0.985)--(2.447,1.030);
\draw[gp path] (2.447,2.267)--(2.447,2.222);
\draw[gp path] (2.525,0.985)--(2.525,1.030);
\draw[gp path] (2.525,2.267)--(2.525,2.222);
\draw[gp path] (2.593,0.985)--(2.593,1.030);
\draw[gp path] (2.593,2.267)--(2.593,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (2.654,0.985)--(2.654,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.654,0.985)--(2.654,1.075);
\draw[gp path] (2.654,2.267)--(2.654,2.177);
\node[gp node center] at (2.654,0.677) {$10^{-1}$};
\draw[gp path] (3.056,0.985)--(3.056,1.030);
\draw[gp path] (3.056,2.267)--(3.056,2.222);
\draw[gp path] (3.290,0.985)--(3.290,1.030);
\draw[gp path] (3.290,2.267)--(3.290,2.222);
\draw[gp path] (3.457,0.985)--(3.457,1.030);
\draw[gp path] (3.457,2.267)--(3.457,2.222);
\draw[gp path] (3.586,0.985)--(3.586,1.030);
\draw[gp path] (3.586,2.267)--(3.586,2.222);
\draw[gp path] (3.692,0.985)--(3.692,1.030);
\draw[gp path] (3.692,2.267)--(3.692,2.222);
\draw[gp path] (3.781,0.985)--(3.781,1.030);
\draw[gp path] (3.781,2.267)--(3.781,2.222);
\draw[gp path] (3.859,0.985)--(3.859,1.030);
\draw[gp path] (3.859,2.267)--(3.859,2.222);
\draw[gp path] (3.927,0.985)--(3.927,1.030);
\draw[gp path] (3.927,2.267)--(3.927,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (3.988,0.985)--(3.988,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.988,0.985)--(3.988,1.075);
\draw[gp path] (3.988,2.267)--(3.988,2.177);
\node[gp node center] at (3.988,0.677) {$10^{0}$};
\draw[gp path] (4.390,0.985)--(4.390,1.030);
\draw[gp path] (4.390,2.267)--(4.390,2.222);
\draw[gp path] (4.624,0.985)--(4.624,1.030);
\draw[gp path] (4.624,2.267)--(4.624,2.222);
\draw[gp path] (4.791,0.985)--(4.791,1.030);
\draw[gp path] (4.791,2.267)--(4.791,2.222);
\draw[gp path] (4.920,0.985)--(4.920,1.030);
\draw[gp path] (4.920,2.267)--(4.920,2.222);
\draw[gp path] (5.026,0.985)--(5.026,1.030);
\draw[gp path] (5.026,2.267)--(5.026,2.222);
\draw[gp path] (5.115,0.985)--(5.115,1.030);
\draw[gp path] (5.115,2.267)--(5.115,2.222);
\draw[gp path] (5.193,0.985)--(5.193,1.030);
\draw[gp path] (5.193,2.267)--(5.193,2.222);
\draw[gp path] (5.261,0.985)--(5.261,1.030);
\draw[gp path] (5.261,2.267)--(5.261,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (5.322,0.985)--(5.322,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.322,0.985)--(5.322,1.075);
\draw[gp path] (5.322,2.267)--(5.322,2.177);
\node[gp node center] at (5.322,0.677) {$10^{1}$};
\draw[gp path] (1.320,2.267)--(1.320,0.985)--(5.322,0.985)--(5.322,2.267)--cycle;
\node[gp node center,rotate=-270] at (0.292,1.626) {$\lambda_\theta$ [VAMs/sec]};
\node[gp node center] at (3.321,0.215) {$\omega$ [Hz]};
\node[gp node right] at (4.038,3.166) {$\mu=0.13$};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.222,3.166)--(5.138,3.166);
\draw[gp path] (1.320,0.993)--(1.722,0.995)--(1.956,0.996)--(2.123,0.996)--(2.252,0.997)%
  --(2.358,0.998)--(2.447,0.997)--(2.525,0.998)--(2.593,0.998)--(2.654,0.999)--(3.056,1.002)%
  --(3.290,1.010)--(3.457,1.032)--(3.586,1.053)--(3.692,1.077)--(3.781,1.098)--(3.859,1.120)%
  --(3.927,1.135)--(3.988,1.147)--(4.390,1.271)--(4.624,1.384)--(4.791,1.487)--(4.920,1.487)%
  --(5.026,1.745)--(5.115,1.745)--(5.193,1.745)--(5.261,1.745)--(5.322,1.745);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,2.858) {$\mu=0.2505$};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (4.222,2.858)--(5.138,2.858);
\draw[gp path] (1.320,1.001)--(1.722,1.005)--(1.956,1.007)--(2.123,1.008)--(2.252,1.010)%
  --(2.358,1.011)--(2.447,1.012)--(2.525,1.013)--(2.593,1.013)--(2.654,1.014)--(3.056,1.019)%
  --(3.290,1.028)--(3.457,1.047)--(3.586,1.058)--(3.692,1.071)--(3.781,1.081)--(3.859,1.094)%
  --(3.927,1.103)--(3.988,1.112)--(4.390,1.171)--(4.624,1.197)--(4.791,1.224)--(4.920,1.224)%
  --(5.026,1.264)--(5.115,1.264)--(5.193,1.264)--(5.261,1.264)--(5.322,1.264);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,2.550) {$\mu=0.4015$};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (4.222,2.550)--(5.138,2.550);
\draw[gp path] (1.320,1.001)--(1.722,1.004)--(1.956,1.007)--(2.123,1.008)--(2.252,1.010)%
  --(2.358,1.011)--(2.447,1.012)--(2.525,1.013)--(2.593,1.013)--(2.654,1.014)--(3.056,1.019)%
  --(3.290,1.033)--(3.457,1.053)--(3.586,1.068)--(3.692,1.086)--(3.781,1.101)--(3.859,1.117)%
  --(3.927,1.124)--(3.988,1.137)--(4.390,1.209)--(4.624,1.267)--(4.791,1.301)--(4.920,1.301)%
  --(5.026,1.354)--(5.115,1.354)--(5.193,1.354)--(5.261,1.354)--(5.322,1.354);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(1.722,0.985)}
\gppoint{gp mark 1}{(1.956,0.985)}
\gppoint{gp mark 1}{(2.123,0.985)}
\gppoint{gp mark 1}{(2.252,0.985)}
\gppoint{gp mark 1}{(2.358,0.985)}
\gppoint{gp mark 1}{(2.447,0.985)}
\gppoint{gp mark 1}{(2.525,0.985)}
\gppoint{gp mark 1}{(2.593,0.985)}
\gppoint{gp mark 1}{(2.654,0.985)}
\gppoint{gp mark 1}{(3.056,0.985)}
\gppoint{gp mark 1}{(3.290,0.985)}
\gppoint{gp mark 1}{(3.457,1.032)}
\gppoint{gp mark 1}{(3.586,1.064)}
\gppoint{gp mark 1}{(3.692,1.080)}
\gppoint{gp mark 1}{(3.781,1.102)}
\gppoint{gp mark 1}{(3.859,1.153)}
\gppoint{gp mark 1}{(3.927,1.174)}
\gppoint{gp mark 1}{(3.988,1.151)}
\gppoint{gp mark 1}{(4.390,1.293)}
\gppoint{gp mark 1}{(4.624,1.477)}
\gppoint{gp mark 1}{(4.791,1.660)}
\gppoint{gp mark 1}{(4.920,1.522)}
\gppoint{gp mark 1}{(5.026,2.026)}
\gppoint{gp mark 1}{(5.115,1.751)}
\gppoint{gp mark 1}{(5.193,1.865)}
\gppoint{gp mark 1}{(5.261,1.979)}
\gppoint{gp mark 1}{(5.322,2.082)}
\gpcolor{rgb color={0.110,0.525,0.933}}
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(1.722,0.985)}
\gppoint{gp mark 2}{(1.956,0.985)}
\gppoint{gp mark 2}{(2.123,0.985)}
\gppoint{gp mark 2}{(2.252,0.985)}
\gppoint{gp mark 2}{(2.358,0.985)}
\gppoint{gp mark 2}{(2.447,0.985)}
\gppoint{gp mark 2}{(2.525,0.985)}
\gppoint{gp mark 2}{(2.593,0.985)}
\gppoint{gp mark 2}{(2.654,0.985)}
\gppoint{gp mark 2}{(3.056,0.985)}
\gppoint{gp mark 2}{(3.290,0.985)}
\gppoint{gp mark 2}{(3.457,1.062)}
\gppoint{gp mark 2}{(3.586,1.081)}
\gppoint{gp mark 2}{(3.692,1.100)}
\gppoint{gp mark 2}{(3.781,1.102)}
\gppoint{gp mark 2}{(3.859,1.118)}
\gppoint{gp mark 2}{(3.927,1.127)}
\gppoint{gp mark 2}{(3.988,1.142)}
\gppoint{gp mark 2}{(4.390,1.293)}
\gppoint{gp mark 2}{(4.624,1.292)}
\gppoint{gp mark 2}{(4.791,1.407)}
\gppoint{gp mark 2}{(4.920,1.522)}
\gppoint{gp mark 2}{(5.026,1.636)}
\gppoint{gp mark 2}{(5.115,1.386)}
\gppoint{gp mark 2}{(5.193,1.446)}
\gppoint{gp mark 2}{(5.261,1.506)}
\gppoint{gp mark 2}{(5.322,1.538)}
\gpcolor{rgb color={0.933,0.788,0.000}}
\gpsetpointsize{1.00}
\gppoint{gp mark 7}{(1.320,0.985)}
\gppoint{gp mark 7}{(1.722,0.985)}
\gppoint{gp mark 7}{(1.956,0.985)}
\gppoint{gp mark 7}{(2.123,0.985)}
\gppoint{gp mark 7}{(2.252,0.985)}
\gppoint{gp mark 7}{(2.358,0.985)}
\gppoint{gp mark 7}{(2.447,0.985)}
\gppoint{gp mark 7}{(2.525,0.985)}
\gppoint{gp mark 7}{(2.593,0.985)}
\gppoint{gp mark 7}{(2.654,0.985)}
\gppoint{gp mark 7}{(3.056,0.985)}
\gppoint{gp mark 7}{(3.290,0.985)}
\gppoint{gp mark 7}{(3.457,1.048)}
\gppoint{gp mark 7}{(3.586,1.064)}
\gppoint{gp mark 7}{(3.692,1.080)}
\gppoint{gp mark 7}{(3.781,1.095)}
\gppoint{gp mark 7}{(3.859,1.111)}
\gppoint{gp mark 7}{(3.927,1.127)}
\gppoint{gp mark 7}{(3.988,1.142)}
\gppoint{gp mark 7}{(4.390,1.177)}
\gppoint{gp mark 7}{(4.624,1.292)}
\gppoint{gp mark 7}{(4.791,1.407)}
\gppoint{gp mark 7}{(4.920,1.266)}
\gppoint{gp mark 7}{(5.026,1.326)}
\gppoint{gp mark 7}{(5.115,1.386)}
\gppoint{gp mark 7}{(5.193,1.446)}
\gppoint{gp mark 7}{(5.261,1.506)}
\gppoint{gp mark 7}{(5.322,1.538)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.267)--(1.320,0.985)--(5.322,0.985)--(5.322,2.267)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.322cm}{2.267cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/lambdas_position.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 29 sep 2023 14:35:14
\path (0.000,0.000) rectangle (5.875,3.500);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,0.985)--(5.322,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\draw[gp path] (5.322,0.985)--(5.232,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.306)--(5.322,1.306);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.306)--(1.410,1.306);
\draw[gp path] (5.322,1.306)--(5.232,1.306);
\node[gp node right] at (1.136,1.306) {$0.1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.626)--(5.322,1.626);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.626)--(1.410,1.626);
\draw[gp path] (5.322,1.626)--(5.232,1.626);
\node[gp node right] at (1.136,1.626) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.947)--(5.322,1.947);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.947)--(1.410,1.947);
\draw[gp path] (5.322,1.947)--(5.232,1.947);
\node[gp node right] at (1.136,1.947) {$0.3$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,2.267)--(5.322,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.267)--(1.410,2.267);
\draw[gp path] (5.322,2.267)--(5.232,2.267);
\node[gp node right] at (1.136,2.267) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,0.985)--(1.320,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.075);
\draw[gp path] (1.320,2.267)--(1.320,2.177);
\node[gp node center] at (1.320,0.677) {$10^{-2}$};
\draw[gp path] (1.722,0.985)--(1.722,1.030);
\draw[gp path] (1.722,2.267)--(1.722,2.222);
\draw[gp path] (1.956,0.985)--(1.956,1.030);
\draw[gp path] (1.956,2.267)--(1.956,2.222);
\draw[gp path] (2.123,0.985)--(2.123,1.030);
\draw[gp path] (2.123,2.267)--(2.123,2.222);
\draw[gp path] (2.252,0.985)--(2.252,1.030);
\draw[gp path] (2.252,2.267)--(2.252,2.222);
\draw[gp path] (2.358,0.985)--(2.358,1.030);
\draw[gp path] (2.358,2.267)--(2.358,2.222);
\draw[gp path] (2.447,0.985)--(2.447,1.030);
\draw[gp path] (2.447,2.267)--(2.447,2.222);
\draw[gp path] (2.525,0.985)--(2.525,1.030);
\draw[gp path] (2.525,2.267)--(2.525,2.222);
\draw[gp path] (2.593,0.985)--(2.593,1.030);
\draw[gp path] (2.593,2.267)--(2.593,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (2.654,0.985)--(2.654,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.654,0.985)--(2.654,1.075);
\draw[gp path] (2.654,2.267)--(2.654,2.177);
\node[gp node center] at (2.654,0.677) {$10^{-1}$};
\draw[gp path] (3.056,0.985)--(3.056,1.030);
\draw[gp path] (3.056,2.267)--(3.056,2.222);
\draw[gp path] (3.290,0.985)--(3.290,1.030);
\draw[gp path] (3.290,2.267)--(3.290,2.222);
\draw[gp path] (3.457,0.985)--(3.457,1.030);
\draw[gp path] (3.457,2.267)--(3.457,2.222);
\draw[gp path] (3.586,0.985)--(3.586,1.030);
\draw[gp path] (3.586,2.267)--(3.586,2.222);
\draw[gp path] (3.692,0.985)--(3.692,1.030);
\draw[gp path] (3.692,2.267)--(3.692,2.222);
\draw[gp path] (3.781,0.985)--(3.781,1.030);
\draw[gp path] (3.781,2.267)--(3.781,2.222);
\draw[gp path] (3.859,0.985)--(3.859,1.030);
\draw[gp path] (3.859,2.267)--(3.859,2.222);
\draw[gp path] (3.927,0.985)--(3.927,1.030);
\draw[gp path] (3.927,2.267)--(3.927,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (3.988,0.985)--(3.988,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.988,0.985)--(3.988,1.075);
\draw[gp path] (3.988,2.267)--(3.988,2.177);
\node[gp node center] at (3.988,0.677) {$10^{0}$};
\draw[gp path] (4.390,0.985)--(4.390,1.030);
\draw[gp path] (4.390,2.267)--(4.390,2.222);
\draw[gp path] (4.624,0.985)--(4.624,1.030);
\draw[gp path] (4.624,2.267)--(4.624,2.222);
\draw[gp path] (4.791,0.985)--(4.791,1.030);
\draw[gp path] (4.791,2.267)--(4.791,2.222);
\draw[gp path] (4.920,0.985)--(4.920,1.030);
\draw[gp path] (4.920,2.267)--(4.920,2.222);
\draw[gp path] (5.026,0.985)--(5.026,1.030);
\draw[gp path] (5.026,2.267)--(5.026,2.222);
\draw[gp path] (5.115,0.985)--(5.115,1.030);
\draw[gp path] (5.115,2.267)--(5.115,2.222);
\draw[gp path] (5.193,0.985)--(5.193,1.030);
\draw[gp path] (5.193,2.267)--(5.193,2.222);
\draw[gp path] (5.261,0.985)--(5.261,1.030);
\draw[gp path] (5.261,2.267)--(5.261,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (5.322,0.985)--(5.322,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.322,0.985)--(5.322,1.075);
\draw[gp path] (5.322,2.267)--(5.322,2.177);
\node[gp node center] at (5.322,0.677) {$10^{1}$};
\draw[gp path] (1.320,2.267)--(1.320,0.985)--(5.322,0.985)--(5.322,2.267)--cycle;
\node[gp node center,rotate=-270] at (0.292,1.626) {$\lambda_\Delta$ [VAMs/sec]};
\node[gp node center] at (3.321,0.215) {$\omega$ [Hz]};
\node[gp node right] at (4.038,3.166) {$\mu=0.13$};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.222,3.166)--(5.138,3.166);
\draw[gp path] (1.320,1.029)--(1.722,1.064)--(1.956,1.097)--(2.123,1.130)--(2.252,1.163)%
  --(2.358,1.197)--(2.447,1.229)--(2.525,1.261)--(2.593,1.293)--(2.654,1.326)--(3.056,1.638)%
  --(3.290,1.778)--(3.457,1.673)--(3.586,1.732)--(3.692,1.795)--(3.781,1.793)--(3.859,1.782)%
  --(3.927,1.792)--(3.988,1.802)--(4.390,1.817)--(4.624,1.826)--(4.791,1.828)--(4.920,1.828)%
  --(5.026,1.831)--(5.115,1.831)--(5.193,1.831)--(5.261,1.831)--(5.322,1.831);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,2.858) {$\mu=0.2505$};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (4.222,2.858)--(5.138,2.858);
\draw[gp path] (1.320,1.041)--(1.722,1.078)--(1.956,1.114)--(2.123,1.148)--(2.252,1.182)%
  --(2.358,1.217)--(2.447,1.251)--(2.525,1.283)--(2.593,1.316)--(2.654,1.349)--(3.056,1.665)%
  --(3.290,1.815)--(3.457,1.708)--(3.586,1.764)--(3.692,1.841)--(3.781,1.831)--(3.859,1.833)%
  --(3.927,1.843)--(3.988,1.854)--(4.390,1.901)--(4.624,1.907)--(4.791,1.918)--(4.920,1.918)%
  --(5.026,1.925)--(5.115,1.925)--(5.193,1.925)--(5.261,1.925)--(5.322,1.925);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,2.550) {$\mu=0.4015$};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (4.222,2.550)--(5.138,2.550);
\draw[gp path] (1.320,1.041)--(1.722,1.078)--(1.956,1.114)--(2.123,1.148)--(2.252,1.182)%
  --(2.358,1.217)--(2.447,1.251)--(2.525,1.283)--(2.593,1.316)--(2.654,1.349)--(3.056,1.667)%
  --(3.290,1.776)--(3.457,1.694)--(3.586,1.757)--(3.692,1.807)--(3.781,1.805)--(3.859,1.804)%
  --(3.927,1.814)--(3.988,1.824)--(4.390,1.853)--(4.624,1.876)--(4.791,1.880)--(4.920,1.880)%
  --(5.026,1.879)--(5.115,1.879)--(5.193,1.879)--(5.261,1.879)--(5.322,1.879);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,1.017)}
\gppoint{gp mark 1}{(1.722,1.049)}
\gppoint{gp mark 1}{(1.956,1.081)}
\gppoint{gp mark 1}{(2.123,1.113)}
\gppoint{gp mark 1}{(2.252,1.145)}
\gppoint{gp mark 1}{(2.358,1.177)}
\gppoint{gp mark 1}{(2.447,1.209)}
\gppoint{gp mark 1}{(2.525,1.241)}
\gppoint{gp mark 1}{(2.593,1.273)}
\gppoint{gp mark 1}{(2.654,1.306)}
\gppoint{gp mark 1}{(3.056,1.626)}
\gppoint{gp mark 1}{(3.290,1.947)}
\gppoint{gp mark 1}{(3.457,1.626)}
\gppoint{gp mark 1}{(3.586,1.786)}
\gppoint{gp mark 1}{(3.692,1.947)}
\gppoint{gp mark 1}{(3.781,1.733)}
\gppoint{gp mark 1}{(3.859,1.840)}
\gppoint{gp mark 1}{(3.927,1.947)}
\gppoint{gp mark 1}{(3.988,2.053)}
\gppoint{gp mark 1}{(4.390,2.053)}
\gppoint{gp mark 1}{(4.624,2.053)}
\gppoint{gp mark 1}{(4.791,2.053)}
\gppoint{gp mark 1}{(4.920,2.053)}
\gppoint{gp mark 1}{(5.026,2.053)}
\gppoint{gp mark 1}{(5.115,2.053)}
\gppoint{gp mark 1}{(5.193,2.053)}
\gppoint{gp mark 1}{(5.261,2.053)}
\gppoint{gp mark 1}{(5.322,2.053)}
\gpcolor{rgb color={0.110,0.525,0.933}}
\gppoint{gp mark 2}{(1.320,1.017)}
\gppoint{gp mark 2}{(1.722,1.049)}
\gppoint{gp mark 2}{(1.956,1.081)}
\gppoint{gp mark 2}{(2.123,1.113)}
\gppoint{gp mark 2}{(2.252,1.145)}
\gppoint{gp mark 2}{(2.358,1.177)}
\gppoint{gp mark 2}{(2.447,1.209)}
\gppoint{gp mark 2}{(2.525,1.241)}
\gppoint{gp mark 2}{(2.593,1.273)}
\gppoint{gp mark 2}{(2.654,1.306)}
\gppoint{gp mark 2}{(3.056,1.626)}
\gppoint{gp mark 2}{(3.290,1.947)}
\gppoint{gp mark 2}{(3.457,1.626)}
\gppoint{gp mark 2}{(3.586,1.786)}
\gppoint{gp mark 2}{(3.692,1.947)}
\gppoint{gp mark 2}{(3.781,1.733)}
\gppoint{gp mark 2}{(3.859,1.840)}
\gppoint{gp mark 2}{(3.927,1.947)}
\gppoint{gp mark 2}{(3.988,2.053)}
\gppoint{gp mark 2}{(4.390,2.053)}
\gppoint{gp mark 2}{(4.624,2.053)}
\gppoint{gp mark 2}{(4.791,2.053)}
\gppoint{gp mark 2}{(4.920,2.053)}
\gppoint{gp mark 2}{(5.026,2.053)}
\gppoint{gp mark 2}{(5.115,2.053)}
\gppoint{gp mark 2}{(5.193,2.053)}
\gppoint{gp mark 2}{(5.261,2.053)}
\gppoint{gp mark 2}{(5.322,2.053)}
\gpcolor{rgb color={0.933,0.788,0.000}}
\gpsetpointsize{1.00}
\gppoint{gp mark 7}{(1.320,1.017)}
\gppoint{gp mark 7}{(1.722,1.049)}
\gppoint{gp mark 7}{(1.956,1.081)}
\gppoint{gp mark 7}{(2.123,1.113)}
\gppoint{gp mark 7}{(2.252,1.145)}
\gppoint{gp mark 7}{(2.358,1.177)}
\gppoint{gp mark 7}{(2.447,1.209)}
\gppoint{gp mark 7}{(2.525,1.241)}
\gppoint{gp mark 7}{(2.593,1.273)}
\gppoint{gp mark 7}{(2.654,1.306)}
\gppoint{gp mark 7}{(3.056,1.626)}
\gppoint{gp mark 7}{(3.290,1.947)}
\gppoint{gp mark 7}{(3.457,1.626)}
\gppoint{gp mark 7}{(3.586,1.786)}
\gppoint{gp mark 7}{(3.692,1.947)}
\gppoint{gp mark 7}{(3.781,1.733)}
\gppoint{gp mark 7}{(3.859,1.840)}
\gppoint{gp mark 7}{(3.927,1.947)}
\gppoint{gp mark 7}{(3.988,2.053)}
\gppoint{gp mark 7}{(4.390,2.053)}
\gppoint{gp mark 7}{(4.624,2.053)}
\gppoint{gp mark 7}{(4.791,2.053)}
\gppoint{gp mark 7}{(4.920,2.053)}
\gppoint{gp mark 7}{(5.026,2.053)}
\gppoint{gp mark 7}{(5.115,2.053)}
\gppoint{gp mark 7}{(5.193,2.053)}
\gppoint{gp mark 7}{(5.261,2.053)}
\gppoint{gp mark 7}{(5.322,2.053)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.267)--(1.320,0.985)--(5.322,0.985)--(5.322,2.267)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.322cm}{2.267cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/lambdas_speed.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 29 sep 2023 14:35:14
\path (0.000,0.000) rectangle (5.875,3.500);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.25}
\draw[gp path] (1.504,0.985)--(5.322,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.594,0.985);
\draw[gp path] (5.322,0.985)--(5.232,0.985);
\node[gp node right] at (1.320,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.504,1.241)--(5.322,1.241);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.241)--(1.594,1.241);
\draw[gp path] (5.322,1.241)--(5.232,1.241);
\node[gp node right] at (1.320,1.241) {$0.01$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.504,1.498)--(5.322,1.498);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.498)--(1.594,1.498);
\draw[gp path] (5.322,1.498)--(5.232,1.498);
\node[gp node right] at (1.320,1.498) {$0.02$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.504,1.754)--(5.322,1.754);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.754)--(1.594,1.754);
\draw[gp path] (5.322,1.754)--(5.232,1.754);
\node[gp node right] at (1.320,1.754) {$0.03$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.504,2.011)--(5.322,2.011);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.011)--(1.594,2.011);
\draw[gp path] (5.322,2.011)--(5.232,2.011);
\node[gp node right] at (1.320,2.011) {$0.04$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.504,2.267)--(5.322,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.267)--(1.594,2.267);
\draw[gp path] (5.322,2.267)--(5.232,2.267);
\node[gp node right] at (1.320,2.267) {$0.05$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.504,0.985)--(1.504,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.075);
\draw[gp path] (1.504,2.267)--(1.504,2.177);
\node[gp node center] at (1.504,0.677) {$10^{-2}$};
\draw[gp path] (1.887,0.985)--(1.887,1.030);
\draw[gp path] (1.887,2.267)--(1.887,2.222);
\draw[gp path] (2.111,0.985)--(2.111,1.030);
\draw[gp path] (2.111,2.267)--(2.111,2.222);
\draw[gp path] (2.270,0.985)--(2.270,1.030);
\draw[gp path] (2.270,2.267)--(2.270,2.222);
\draw[gp path] (2.394,0.985)--(2.394,1.030);
\draw[gp path] (2.394,2.267)--(2.394,2.222);
\draw[gp path] (2.494,0.985)--(2.494,1.030);
\draw[gp path] (2.494,2.267)--(2.494,2.222);
\draw[gp path] (2.580,0.985)--(2.580,1.030);
\draw[gp path] (2.580,2.267)--(2.580,2.222);
\draw[gp path] (2.653,0.985)--(2.653,1.030);
\draw[gp path] (2.653,2.267)--(2.653,2.222);
\draw[gp path] (2.718,0.985)--(2.718,1.030);
\draw[gp path] (2.718,2.267)--(2.718,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (2.777,0.985)--(2.777,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.777,0.985)--(2.777,1.075);
\draw[gp path] (2.777,2.267)--(2.777,2.177);
\node[gp node center] at (2.777,0.677) {$10^{-1}$};
\draw[gp path] (3.160,0.985)--(3.160,1.030);
\draw[gp path] (3.160,2.267)--(3.160,2.222);
\draw[gp path] (3.384,0.985)--(3.384,1.030);
\draw[gp path] (3.384,2.267)--(3.384,2.222);
\draw[gp path] (3.543,0.985)--(3.543,1.030);
\draw[gp path] (3.543,2.267)--(3.543,2.222);
\draw[gp path] (3.666,0.985)--(3.666,1.030);
\draw[gp path] (3.666,2.267)--(3.666,2.222);
\draw[gp path] (3.767,0.985)--(3.767,1.030);
\draw[gp path] (3.767,2.267)--(3.767,2.222);
\draw[gp path] (3.852,0.985)--(3.852,1.030);
\draw[gp path] (3.852,2.267)--(3.852,2.222);
\draw[gp path] (3.926,0.985)--(3.926,1.030);
\draw[gp path] (3.926,2.267)--(3.926,2.222);
\draw[gp path] (3.991,0.985)--(3.991,1.030);
\draw[gp path] (3.991,2.267)--(3.991,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (4.049,0.985)--(4.049,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.049,0.985)--(4.049,1.075);
\draw[gp path] (4.049,2.267)--(4.049,2.177);
\node[gp node center] at (4.049,0.677) {$10^{0}$};
\draw[gp path] (4.432,0.985)--(4.432,1.030);
\draw[gp path] (4.432,2.267)--(4.432,2.222);
\draw[gp path] (4.657,0.985)--(4.657,1.030);
\draw[gp path] (4.657,2.267)--(4.657,2.222);
\draw[gp path] (4.816,0.985)--(4.816,1.030);
\draw[gp path] (4.816,2.267)--(4.816,2.222);
\draw[gp path] (4.939,0.985)--(4.939,1.030);
\draw[gp path] (4.939,2.267)--(4.939,2.222);
\draw[gp path] (5.040,0.985)--(5.040,1.030);
\draw[gp path] (5.040,2.267)--(5.040,2.222);
\draw[gp path] (5.125,0.985)--(5.125,1.030);
\draw[gp path] (5.125,2.267)--(5.125,2.222);
\draw[gp path] (5.199,0.985)--(5.199,1.030);
\draw[gp path] (5.199,2.267)--(5.199,2.222);
\draw[gp path] (5.264,0.985)--(5.264,1.030);
\draw[gp path] (5.264,2.267)--(5.264,2.222);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (5.322,0.985)--(5.322,2.267);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.322,0.985)--(5.322,1.075);
\draw[gp path] (5.322,2.267)--(5.322,2.177);
\node[gp node center] at (5.322,0.677) {$10^{1}$};
\draw[gp path] (1.504,2.267)--(1.504,0.985)--(5.322,0.985)--(5.322,2.267)--cycle;
\node[gp node center,rotate=-270] at (0.292,1.626) {$\lambda_\sigma$ [VAMs/sec]};
\node[gp node center] at (3.413,0.215) {$\omega$ [Hz]};
\node[gp node right] at (4.038,3.166) {$\mu=0.13$};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.222,3.166)--(5.138,3.166);
\draw[gp path] (1.504,1.084)--(1.887,1.103)--(2.111,1.113)--(2.270,1.121)--(2.394,1.130)%
  --(2.494,1.136)--(2.580,1.135)--(2.653,1.142)--(2.718,1.142)--(2.777,1.149)--(3.160,1.187)%
  --(3.384,1.209)--(3.543,1.216)--(3.666,1.293)--(3.767,1.339)--(3.852,1.377)--(3.926,1.413)%
  --(3.991,1.435)--(4.049,1.409)--(4.432,1.554)--(4.657,1.626)--(4.816,1.646)--(4.939,1.646)%
  --(5.040,1.622)--(5.125,1.622)--(5.199,1.622)--(5.264,1.622)--(5.322,1.622);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,2.858) {$\mu=0.2505$};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (4.222,2.858)--(5.138,2.858);
\draw[gp path] (1.504,1.177)--(1.887,1.219)--(2.111,1.245)--(2.270,1.266)--(2.394,1.283)%
  --(2.494,1.297)--(2.580,1.307)--(2.653,1.320)--(2.718,1.326)--(2.777,1.335)--(3.160,1.405)%
  --(3.384,1.453)--(3.543,1.502)--(3.666,1.528)--(3.767,1.572)--(3.852,1.571)--(3.926,1.591)%
  --(3.991,1.597)--(4.049,1.633)--(4.432,1.802)--(4.657,1.712)--(4.816,1.726)--(4.939,1.726)%
  --(5.040,1.711)--(5.125,1.711)--(5.199,1.711)--(5.264,1.711)--(5.322,1.711);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.038,2.550) {$\mu=0.4015$};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (4.222,2.550)--(5.138,2.550);
\draw[gp path] (1.504,1.177)--(1.887,1.219)--(2.111,1.246)--(2.270,1.267)--(2.394,1.283)%
  --(2.494,1.297)--(2.580,1.308)--(2.653,1.318)--(2.718,1.327)--(2.777,1.335)--(3.160,1.405)%
  --(3.384,1.461)--(3.543,1.503)--(3.666,1.524)--(3.767,1.564)--(3.852,1.594)--(3.926,1.608)%
  --(3.991,1.627)--(4.049,1.652)--(4.432,1.748)--(4.657,1.870)--(4.816,1.898)--(4.939,1.898)%
  --(5.040,2.000)--(5.125,2.000)--(5.199,2.000)--(5.264,2.000)--(5.322,2.000);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.504,1.022)}
\gppoint{gp mark 1}{(1.887,1.066)}
\gppoint{gp mark 1}{(2.111,1.090)}
\gppoint{gp mark 1}{(2.270,1.123)}
\gppoint{gp mark 1}{(2.394,1.067)}
\gppoint{gp mark 1}{(2.494,1.196)}
\gppoint{gp mark 1}{(2.580,1.145)}
\gppoint{gp mark 1}{(2.653,1.170)}
\gppoint{gp mark 1}{(2.718,1.165)}
\gppoint{gp mark 1}{(2.777,1.140)}
\gppoint{gp mark 1}{(3.160,1.299)}
\gppoint{gp mark 1}{(3.384,1.450)}
\gppoint{gp mark 1}{(3.543,1.546)}
\gppoint{gp mark 1}{(3.666,1.652)}
\gppoint{gp mark 1}{(3.767,1.766)}
\gppoint{gp mark 1}{(3.852,1.840)}
\gppoint{gp mark 1}{(3.926,1.840)}
\gppoint{gp mark 1}{(3.991,1.840)}
\gppoint{gp mark 1}{(4.049,1.840)}
\gppoint{gp mark 1}{(4.432,1.840)}
\gppoint{gp mark 1}{(4.657,1.840)}
\gppoint{gp mark 1}{(4.816,1.840)}
\gppoint{gp mark 1}{(4.939,1.840)}
\gppoint{gp mark 1}{(5.040,1.840)}
\gppoint{gp mark 1}{(5.125,1.840)}
\gppoint{gp mark 1}{(5.199,1.840)}
\gppoint{gp mark 1}{(5.264,1.840)}
\gppoint{gp mark 1}{(5.322,1.840)}
\gpcolor{rgb color={0.110,0.525,0.933}}
\gppoint{gp mark 2}{(1.504,1.022)}
\gppoint{gp mark 2}{(1.887,1.066)}
\gppoint{gp mark 2}{(2.111,1.090)}
\gppoint{gp mark 2}{(2.270,1.123)}
\gppoint{gp mark 2}{(2.394,1.067)}
\gppoint{gp mark 2}{(2.494,1.196)}
\gppoint{gp mark 2}{(2.580,1.157)}
\gppoint{gp mark 2}{(2.653,1.278)}
\gppoint{gp mark 2}{(2.718,1.231)}
\gppoint{gp mark 2}{(2.777,1.306)}
\gppoint{gp mark 2}{(3.160,1.374)}
\gppoint{gp mark 2}{(3.384,1.466)}
\gppoint{gp mark 2}{(3.543,1.546)}
\gppoint{gp mark 2}{(3.666,1.652)}
\gppoint{gp mark 2}{(3.767,1.766)}
\gppoint{gp mark 2}{(3.852,1.840)}
\gppoint{gp mark 2}{(3.926,1.840)}
\gppoint{gp mark 2}{(3.991,1.840)}
\gppoint{gp mark 2}{(4.049,1.840)}
\gppoint{gp mark 2}{(4.432,1.840)}
\gppoint{gp mark 2}{(4.657,1.869)}
\gppoint{gp mark 2}{(4.816,1.901)}
\gppoint{gp mark 2}{(4.939,1.901)}
\gppoint{gp mark 2}{(5.040,2.004)}
\gppoint{gp mark 2}{(5.125,1.999)}
\gppoint{gp mark 2}{(5.199,2.000)}
\gppoint{gp mark 2}{(5.264,2.002)}
\gppoint{gp mark 2}{(5.322,2.002)}
\gpcolor{rgb color={0.933,0.788,0.000}}
\gpsetpointsize{1.00}
\gppoint{gp mark 7}{(1.504,1.022)}
\gppoint{gp mark 7}{(1.887,1.066)}
\gppoint{gp mark 7}{(2.111,1.090)}
\gppoint{gp mark 7}{(2.270,1.123)}
\gppoint{gp mark 7}{(2.394,1.067)}
\gppoint{gp mark 7}{(2.494,1.196)}
\gppoint{gp mark 7}{(2.580,1.157)}
\gppoint{gp mark 7}{(2.653,1.278)}
\gppoint{gp mark 7}{(2.718,1.231)}
\gppoint{gp mark 7}{(2.777,1.306)}
\gppoint{gp mark 7}{(3.160,1.374)}
\gppoint{gp mark 7}{(3.384,1.450)}
\gppoint{gp mark 7}{(3.543,1.546)}
\gppoint{gp mark 7}{(3.666,1.652)}
\gppoint{gp mark 7}{(3.767,1.766)}
\gppoint{gp mark 7}{(3.852,1.840)}
\gppoint{gp mark 7}{(3.926,1.840)}
\gppoint{gp mark 7}{(3.991,1.840)}
\gppoint{gp mark 7}{(4.049,1.840)}
\gppoint{gp mark 7}{(4.432,1.840)}
\gppoint{gp mark 7}{(4.657,1.840)}
\gppoint{gp mark 7}{(4.816,1.840)}
\gppoint{gp mark 7}{(4.939,1.840)}
\gppoint{gp mark 7}{(5.040,1.840)}
\gppoint{gp mark 7}{(5.125,1.840)}
\gppoint{gp mark 7}{(5.199,1.840)}
\gppoint{gp mark 7}{(5.264,1.840)}
\gppoint{gp mark 7}{(5.322,1.840)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.267)--(1.504,0.985)--(5.322,0.985)--(5.322,2.267)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{5.322cm}{2.267cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/only-pedestrians.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 29 sep 2023 16:07:38
\path (0.000,0.000) rectangle (4.375,4.375);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,0.985)--(3.822,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (3.822,0.985)--(3.642,0.985);
\node[gp node right] at (1.136,0.985) {$10^{1}$};
\draw[gp path] (1.320,1.310)--(1.410,1.310);
\draw[gp path] (3.822,1.310)--(3.732,1.310);
\draw[gp path] (1.320,1.500)--(1.410,1.500);
\draw[gp path] (3.822,1.500)--(3.732,1.500);
\draw[gp path] (1.320,1.634)--(1.410,1.634);
\draw[gp path] (3.822,1.634)--(3.732,1.634);
\draw[gp path] (1.320,1.739)--(1.410,1.739);
\draw[gp path] (3.822,1.739)--(3.732,1.739);
\draw[gp path] (1.320,1.824)--(1.410,1.824);
\draw[gp path] (3.822,1.824)--(3.732,1.824);
\draw[gp path] (1.320,1.896)--(1.410,1.896);
\draw[gp path] (3.822,1.896)--(3.732,1.896);
\draw[gp path] (1.320,1.959)--(1.410,1.959);
\draw[gp path] (3.822,1.959)--(3.732,1.959);
\draw[gp path] (1.320,2.014)--(1.410,2.014);
\draw[gp path] (3.822,2.014)--(3.732,2.014);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,2.064)--(3.822,2.064);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.064)--(1.500,2.064);
\draw[gp path] (3.822,2.064)--(3.642,2.064);
\node[gp node right] at (1.136,2.064) {$10^{2}$};
\draw[gp path] (1.320,2.388)--(1.410,2.388);
\draw[gp path] (3.822,2.388)--(3.732,2.388);
\draw[gp path] (1.320,2.578)--(1.410,2.578);
\draw[gp path] (3.822,2.578)--(3.732,2.578);
\draw[gp path] (1.320,2.713)--(1.410,2.713);
\draw[gp path] (3.822,2.713)--(3.732,2.713);
\draw[gp path] (1.320,2.817)--(1.410,2.817);
\draw[gp path] (3.822,2.817)--(3.732,2.817);
\draw[gp path] (1.320,2.903)--(1.410,2.903);
\draw[gp path] (3.822,2.903)--(3.732,2.903);
\draw[gp path] (1.320,2.975)--(1.410,2.975);
\draw[gp path] (3.822,2.975)--(3.732,2.975);
\draw[gp path] (1.320,3.037)--(1.410,3.037);
\draw[gp path] (3.822,3.037)--(3.732,3.037);
\draw[gp path] (1.320,3.093)--(1.410,3.093);
\draw[gp path] (3.822,3.093)--(3.732,3.093);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,3.142)--(3.822,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.142)--(1.500,3.142);
\draw[gp path] (3.822,3.142)--(3.642,3.142);
\node[gp node right] at (1.136,3.142) {$10^{3}$};
\draw[gp path] (1.553,0.985)--(1.553,1.075);
\draw[gp path] (1.553,3.142)--(1.553,3.052);
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,3.142)--(1.739,3.052);
\draw[gp path] (1.884,0.985)--(1.884,1.075);
\draw[gp path] (1.884,3.142)--(1.884,3.052);
\draw[gp path] (2.002,0.985)--(2.002,1.075);
\draw[gp path] (2.002,3.142)--(2.002,3.052);
\draw[gp path] (2.102,0.985)--(2.102,1.075);
\draw[gp path] (2.102,3.142)--(2.102,3.052);
\draw[gp path] (2.188,0.985)--(2.188,1.075);
\draw[gp path] (2.188,3.142)--(2.188,3.052);
\draw[gp path] (2.264,0.985)--(2.264,1.075);
\draw[gp path] (2.264,3.142)--(2.264,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (2.332,0.985)--(2.332,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\draw[gp path] (2.332,3.142)--(2.332,2.962);
\node[gp node center] at (2.332,0.677) {$10^{0}$};
\draw[gp path] (2.781,0.985)--(2.781,1.075);
\draw[gp path] (2.781,3.142)--(2.781,3.052);
\draw[gp path] (3.043,0.985)--(3.043,1.075);
\draw[gp path] (3.043,3.142)--(3.043,3.052);
\draw[gp path] (3.229,0.985)--(3.229,1.075);
\draw[gp path] (3.229,3.142)--(3.229,3.052);
\draw[gp path] (3.374,0.985)--(3.374,1.075);
\draw[gp path] (3.374,3.142)--(3.374,3.052);
\draw[gp path] (3.492,0.985)--(3.492,1.075);
\draw[gp path] (3.492,3.142)--(3.492,3.052);
\draw[gp path] (3.591,0.985)--(3.591,1.075);
\draw[gp path] (3.591,3.142)--(3.591,3.052);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\draw[gp path] (3.678,3.142)--(3.678,3.052);
\draw[gp path] (3.754,0.985)--(3.754,1.075);
\draw[gp path] (3.754,3.142)--(3.754,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (3.822,0.985)--(3.822,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.822,0.985)--(3.822,1.165);
\draw[gp path] (3.822,3.142)--(3.822,2.962);
\node[gp node center] at (3.822,0.677) {$10^{1}$};
\draw[gp path] (1.320,3.142)--(1.320,0.985)--(3.822,0.985)--(3.822,3.142)--cycle;
\gpfill{rgb color={0.898,0.898,0.898}} (1.320,0.985)--(2.332,0.985)--(2.332,3.142)--(1.320,3.142)--cycle;
\draw[gp path] (1.320,0.985)--(1.320,3.142)--(2.332,3.142)--(2.332,0.985)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.063) {$\mathbb{E}$[pIPG] [ms]};
\node[gp node center] at (2.571,0.215) {$\lambda$ [VAMs/sec]};
\node[gp node right] at (2.538,4.041) {16 ped};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.722,4.041)--(3.638,4.041);
\draw[gp path] (1.320,2.578)--(1.570,2.397)--(1.751,2.268)--(1.891,2.167)--(2.007,2.085)%
  --(2.105,2.016)--(2.190,1.957)--(2.265,1.906)--(2.333,1.861)--(2.394,1.822)--(2.449,1.789)%
  --(2.501,1.762)--(2.548,1.743)--(2.592,1.732)--(2.634,1.729)--(2.673,1.733)--(2.710,1.740)%
  --(2.744,1.750)--(2.777,1.759)--(2.809,1.768)--(2.839,1.777)--(2.867,1.785)--(2.895,1.792)%
  --(2.921,1.798)--(2.946,1.803)--(2.970,1.808)--(2.994,1.812)--(3.017,1.815)--(3.038,1.818)%
  --(3.059,1.820)--(3.080,1.822)--(3.100,1.823)--(3.119,1.823)--(3.138,1.823)--(3.156,1.823)%
  --(3.174,1.823)--(3.191,1.822)--(3.208,1.821)--(3.224,1.819)--(3.240,1.818)--(3.255,1.816)%
  --(3.271,1.814)--(3.285,1.811)--(3.300,1.809)--(3.314,1.806)--(3.328,1.803)--(3.342,1.800)%
  --(3.355,1.797)--(3.368,1.794)--(3.381,1.791)--(3.393,1.788)--(3.405,1.784)--(3.418,1.781)%
  --(3.429,1.777)--(3.441,1.773)--(3.452,1.770)--(3.464,1.766)--(3.475,1.762)--(3.486,1.758)%
  --(3.496,1.754)--(3.507,1.750)--(3.517,1.746)--(3.527,1.742)--(3.537,1.738)--(3.547,1.734)%
  --(3.557,1.730)--(3.566,1.726)--(3.576,1.722)--(3.585,1.718)--(3.594,1.714)--(3.603,1.710)%
  --(3.612,1.706)--(3.621,1.702)--(3.630,1.698)--(3.638,1.694)--(3.647,1.690)--(3.655,1.685)%
  --(3.663,1.681)--(3.671,1.677)--(3.679,1.673)--(3.687,1.669)--(3.695,1.665)--(3.703,1.661)%
  --(3.711,1.657)--(3.718,1.653)--(3.726,1.649)--(3.733,1.646)--(3.740,1.642)--(3.747,1.638)%
  --(3.755,1.634)--(3.762,1.630)--(3.769,1.626)--(3.776,1.622)--(3.782,1.619)--(3.789,1.615)%
  --(3.796,1.611)--(3.803,1.607)--(3.809,1.604)--(3.816,1.600)--(3.822,1.596);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.538,3.733) {32 ped};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (2.722,3.733)--(3.638,3.733);
\draw[gp path] (1.320,2.255)--(1.570,2.077)--(1.751,1.951)--(1.891,1.857)--(2.007,1.786)%
  --(2.105,1.743)--(2.190,1.736)--(2.265,1.760)--(2.333,1.796)--(2.394,1.835)--(2.449,1.873)%
  --(2.501,1.909)--(2.548,1.943)--(2.592,1.974)--(2.634,2.004)--(2.673,2.031)--(2.710,2.057)%
  --(2.744,2.081)--(2.777,2.103)--(2.809,2.123)--(2.839,2.142)--(2.867,2.159)--(2.895,2.176)%
  --(2.921,2.190)--(2.946,2.204)--(2.970,2.217)--(2.994,2.228)--(3.017,2.239)--(3.038,2.249)%
  --(3.059,2.257)--(3.080,2.265)--(3.100,2.273)--(3.119,2.279)--(3.138,2.285)--(3.156,2.290)%
  --(3.174,2.295)--(3.191,2.299)--(3.208,2.303)--(3.224,2.306)--(3.240,2.308)--(3.255,2.311)%
  --(3.271,2.312)--(3.285,2.314)--(3.300,2.315)--(3.314,2.316)--(3.328,2.317)--(3.342,2.317)%
  --(3.355,2.317)--(3.368,2.317)--(3.381,2.316)--(3.393,2.315)--(3.405,2.315)--(3.418,2.314)%
  --(3.429,2.312)--(3.441,2.311)--(3.452,2.309)--(3.464,2.308)--(3.475,2.306)--(3.486,2.304)%
  --(3.496,2.302)--(3.507,2.300)--(3.517,2.298)--(3.527,2.295)--(3.537,2.293)--(3.547,2.290)%
  --(3.557,2.288)--(3.566,2.285)--(3.576,2.283)--(3.585,2.280)--(3.594,2.277)--(3.603,2.274)%
  --(3.612,2.271)--(3.621,2.268)--(3.630,2.265)--(3.638,2.262)--(3.647,2.259)--(3.655,2.256)%
  --(3.663,2.253)--(3.671,2.250)--(3.679,2.247)--(3.687,2.244)--(3.695,2.241)--(3.703,2.238)%
  --(3.711,2.234)--(3.718,2.231)--(3.726,2.228)--(3.733,2.225)--(3.740,2.222)--(3.747,2.218)%
  --(3.755,2.215)--(3.762,2.212)--(3.769,2.209)--(3.776,2.206)--(3.782,2.202)--(3.789,2.199)%
  --(3.796,2.196)--(3.803,2.193)--(3.809,2.190)--(3.816,2.186)--(3.822,2.183);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.538,3.425) {48 ped};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (2.722,3.425)--(3.638,3.425);
\draw[gp path] (1.320,2.069)--(1.570,1.895)--(1.751,1.783)--(1.891,1.735)--(2.007,1.765)%
  --(2.105,1.827)--(2.190,1.895)--(2.265,1.960)--(2.333,2.023)--(2.394,2.082)--(2.449,2.139)%
  --(2.501,2.192)--(2.548,2.243)--(2.592,2.290)--(2.634,2.336)--(2.673,2.379)--(2.710,2.419)%
  --(2.744,2.457)--(2.777,2.493)--(2.809,2.527)--(2.839,2.559)--(2.867,2.589)--(2.895,2.617)%
  --(2.921,2.644)--(2.946,2.669)--(2.970,2.692)--(2.994,2.714)--(3.017,2.734)--(3.038,2.754)%
  --(3.059,2.771)--(3.080,2.788)--(3.100,2.804)--(3.119,2.818)--(3.138,2.832)--(3.156,2.844)%
  --(3.174,2.856)--(3.191,2.866)--(3.208,2.876)--(3.224,2.886)--(3.240,2.894)--(3.255,2.902)%
  --(3.271,2.909)--(3.285,2.916)--(3.300,2.922)--(3.314,2.927)--(3.328,2.932)--(3.342,2.937)%
  --(3.355,2.941)--(3.368,2.945)--(3.381,2.948)--(3.393,2.951)--(3.405,2.953)--(3.418,2.956)%
  --(3.429,2.958)--(3.441,2.959)--(3.452,2.961)--(3.464,2.962)--(3.475,2.963)--(3.486,2.963)%
  --(3.496,2.964)--(3.507,2.964)--(3.517,2.964)--(3.527,2.964)--(3.537,2.964)--(3.547,2.963)%
  --(3.557,2.963)--(3.566,2.962)--(3.576,2.961)--(3.585,2.960)--(3.594,2.959)--(3.603,2.958)%
  --(3.612,2.957)--(3.621,2.955)--(3.630,2.954)--(3.638,2.952)--(3.647,2.951)--(3.655,2.949)%
  --(3.663,2.947)--(3.671,2.945)--(3.679,2.943)--(3.687,2.941)--(3.695,2.939)--(3.703,2.937)%
  --(3.711,2.935)--(3.718,2.933)--(3.726,2.931)--(3.733,2.929)--(3.740,2.926)--(3.747,2.924)%
  --(3.755,2.922)--(3.762,2.919)--(3.769,2.917)--(3.776,2.915)--(3.782,2.912)--(3.789,2.910)%
  --(3.796,2.907)--(3.803,2.905)--(3.809,2.902)--(3.816,2.900)--(3.822,2.897);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (3.822,0.985)--(3.642,0.985);
\node[gp node right] at (1.136,0.985) {$10^{1}$};
\draw[gp path] (1.320,1.310)--(1.410,1.310);
\draw[gp path] (3.822,1.310)--(3.732,1.310);
\draw[gp path] (1.320,1.500)--(1.410,1.500);
\draw[gp path] (3.822,1.500)--(3.732,1.500);
\draw[gp path] (1.320,1.634)--(1.410,1.634);
\draw[gp path] (3.822,1.634)--(3.732,1.634);
\draw[gp path] (1.320,1.739)--(1.410,1.739);
\draw[gp path] (3.822,1.739)--(3.732,1.739);
\draw[gp path] (1.320,1.824)--(1.410,1.824);
\draw[gp path] (3.822,1.824)--(3.732,1.824);
\draw[gp path] (1.320,1.896)--(1.410,1.896);
\draw[gp path] (3.822,1.896)--(3.732,1.896);
\draw[gp path] (1.320,1.959)--(1.410,1.959);
\draw[gp path] (3.822,1.959)--(3.732,1.959);
\draw[gp path] (1.320,2.014)--(1.410,2.014);
\draw[gp path] (3.822,2.014)--(3.732,2.014);
\draw[gp path] (1.320,2.064)--(1.500,2.064);
\draw[gp path] (3.822,2.064)--(3.642,2.064);
\node[gp node right] at (1.136,2.064) {$10^{2}$};
\draw[gp path] (1.320,2.388)--(1.410,2.388);
\draw[gp path] (3.822,2.388)--(3.732,2.388);
\draw[gp path] (1.320,2.578)--(1.410,2.578);
\draw[gp path] (3.822,2.578)--(3.732,2.578);
\draw[gp path] (1.320,2.713)--(1.410,2.713);
\draw[gp path] (3.822,2.713)--(3.732,2.713);
\draw[gp path] (1.320,2.817)--(1.410,2.817);
\draw[gp path] (3.822,2.817)--(3.732,2.817);
\draw[gp path] (1.320,2.903)--(1.410,2.903);
\draw[gp path] (3.822,2.903)--(3.732,2.903);
\draw[gp path] (1.320,2.975)--(1.410,2.975);
\draw[gp path] (3.822,2.975)--(3.732,2.975);
\draw[gp path] (1.320,3.037)--(1.410,3.037);
\draw[gp path] (3.822,3.037)--(3.732,3.037);
\draw[gp path] (1.320,3.093)--(1.410,3.093);
\draw[gp path] (3.822,3.093)--(3.732,3.093);
\draw[gp path] (1.320,3.142)--(1.500,3.142);
\draw[gp path] (3.822,3.142)--(3.642,3.142);
\node[gp node right] at (1.136,3.142) {$10^{3}$};
\draw[gp path] (1.553,0.985)--(1.553,1.075);
\draw[gp path] (1.553,3.142)--(1.553,3.052);
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,3.142)--(1.739,3.052);
\draw[gp path] (1.884,0.985)--(1.884,1.075);
\draw[gp path] (1.884,3.142)--(1.884,3.052);
\draw[gp path] (2.002,0.985)--(2.002,1.075);
\draw[gp path] (2.002,3.142)--(2.002,3.052);
\draw[gp path] (2.102,0.985)--(2.102,1.075);
\draw[gp path] (2.102,3.142)--(2.102,3.052);
\draw[gp path] (2.188,0.985)--(2.188,1.075);
\draw[gp path] (2.188,3.142)--(2.188,3.052);
\draw[gp path] (2.264,0.985)--(2.264,1.075);
\draw[gp path] (2.264,3.142)--(2.264,3.052);
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\draw[gp path] (2.332,3.142)--(2.332,2.962);
\node[gp node center] at (2.332,0.677) {$10^{0}$};
\draw[gp path] (2.781,0.985)--(2.781,1.075);
\draw[gp path] (2.781,3.142)--(2.781,3.052);
\draw[gp path] (3.043,0.985)--(3.043,1.075);
\draw[gp path] (3.043,3.142)--(3.043,3.052);
\draw[gp path] (3.229,0.985)--(3.229,1.075);
\draw[gp path] (3.229,3.142)--(3.229,3.052);
\draw[gp path] (3.374,0.985)--(3.374,1.075);
\draw[gp path] (3.374,3.142)--(3.374,3.052);
\draw[gp path] (3.492,0.985)--(3.492,1.075);
\draw[gp path] (3.492,3.142)--(3.492,3.052);
\draw[gp path] (3.591,0.985)--(3.591,1.075);
\draw[gp path] (3.591,3.142)--(3.591,3.052);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\draw[gp path] (3.678,3.142)--(3.678,3.052);
\draw[gp path] (3.754,0.985)--(3.754,1.075);
\draw[gp path] (3.754,3.142)--(3.754,3.052);
\draw[gp path] (3.822,0.985)--(3.822,1.165);
\draw[gp path] (3.822,3.142)--(3.822,2.962);
\node[gp node center] at (3.822,0.677) {$10^{1}$};
\draw[gp path] (1.320,3.142)--(1.320,0.985)--(3.822,0.985)--(3.822,3.142)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{3.822cm}{3.142cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pedestrians-bikes-cars.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 29 sep 2023 16:07:38
\path (0.000,0.000) rectangle (4.375,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\draw[gp path] (3.822,0.985)--(3.732,0.985);
\draw[gp path] (1.320,1.062)--(1.410,1.062);
\draw[gp path] (3.822,1.062)--(3.732,1.062);
\draw[gp path] (1.320,1.126)--(1.410,1.126);
\draw[gp path] (3.822,1.126)--(3.732,1.126);
\draw[gp path] (1.320,1.179)--(1.410,1.179);
\draw[gp path] (3.822,1.179)--(3.732,1.179);
\draw[gp path] (1.320,1.226)--(1.410,1.226);
\draw[gp path] (3.822,1.226)--(3.732,1.226);
\draw[gp path] (1.320,1.266)--(1.410,1.266);
\draw[gp path] (3.822,1.266)--(3.732,1.266);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.303)--(3.822,1.303);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.303)--(1.500,1.303);
\draw[gp path] (3.822,1.303)--(3.642,1.303);
\node[gp node right] at (1.136,1.303) {$10^{2}$};
\draw[gp path] (1.320,1.544)--(1.410,1.544);
\draw[gp path] (3.822,1.544)--(3.732,1.544);
\draw[gp path] (1.320,1.684)--(1.410,1.684);
\draw[gp path] (3.822,1.684)--(3.732,1.684);
\draw[gp path] (1.320,1.784)--(1.410,1.784);
\draw[gp path] (3.822,1.784)--(3.732,1.784);
\draw[gp path] (1.320,1.862)--(1.410,1.862);
\draw[gp path] (3.822,1.862)--(3.732,1.862);
\draw[gp path] (1.320,1.925)--(1.410,1.925);
\draw[gp path] (3.822,1.925)--(3.732,1.925);
\draw[gp path] (1.320,1.978)--(1.410,1.978);
\draw[gp path] (3.822,1.978)--(3.732,1.978);
\draw[gp path] (1.320,2.025)--(1.410,2.025);
\draw[gp path] (3.822,2.025)--(3.732,2.025);
\draw[gp path] (1.320,2.066)--(1.410,2.066);
\draw[gp path] (3.822,2.066)--(3.732,2.066);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,2.102)--(3.822,2.102);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.102)--(1.500,2.102);
\draw[gp path] (3.822,2.102)--(3.642,2.102);
\node[gp node right] at (1.136,2.102) {$10^{3}$};
\draw[gp path] (1.320,2.343)--(1.410,2.343);
\draw[gp path] (3.822,2.343)--(3.732,2.343);
\draw[gp path] (1.320,2.484)--(1.410,2.484);
\draw[gp path] (3.822,2.484)--(3.732,2.484);
\draw[gp path] (1.320,2.583)--(1.410,2.583);
\draw[gp path] (3.822,2.583)--(3.732,2.583);
\draw[gp path] (1.320,2.661)--(1.410,2.661);
\draw[gp path] (3.822,2.661)--(3.732,2.661);
\draw[gp path] (1.320,2.724)--(1.410,2.724);
\draw[gp path] (3.822,2.724)--(3.732,2.724);
\draw[gp path] (1.320,2.778)--(1.410,2.778);
\draw[gp path] (3.822,2.778)--(3.732,2.778);
\draw[gp path] (1.320,2.824)--(1.410,2.824);
\draw[gp path] (3.822,2.824)--(3.732,2.824);
\draw[gp path] (1.320,2.865)--(1.410,2.865);
\draw[gp path] (3.822,2.865)--(3.732,2.865);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,2.901)--(3.822,2.901);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.901)--(1.500,2.901);
\draw[gp path] (3.822,2.901)--(3.642,2.901);
\node[gp node right] at (1.136,2.901) {$10^{4}$};
\draw[gp path] (1.320,3.142)--(1.410,3.142);
\draw[gp path] (3.822,3.142)--(3.732,3.142);
\draw[gp path] (1.553,0.985)--(1.553,1.075);
\draw[gp path] (1.553,3.142)--(1.553,3.052);
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,3.142)--(1.739,3.052);
\draw[gp path] (1.884,0.985)--(1.884,1.075);
\draw[gp path] (1.884,3.142)--(1.884,3.052);
\draw[gp path] (2.002,0.985)--(2.002,1.075);
\draw[gp path] (2.002,3.142)--(2.002,3.052);
\draw[gp path] (2.102,0.985)--(2.102,1.075);
\draw[gp path] (2.102,3.142)--(2.102,3.052);
\draw[gp path] (2.188,0.985)--(2.188,1.075);
\draw[gp path] (2.188,3.142)--(2.188,3.052);
\draw[gp path] (2.264,0.985)--(2.264,1.075);
\draw[gp path] (2.264,3.142)--(2.264,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (2.332,0.985)--(2.332,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\draw[gp path] (2.332,3.142)--(2.332,2.962);
\node[gp node center] at (2.332,0.677) {$10^{0}$};
\draw[gp path] (2.781,0.985)--(2.781,1.075);
\draw[gp path] (2.781,3.142)--(2.781,3.052);
\draw[gp path] (3.043,0.985)--(3.043,1.075);
\draw[gp path] (3.043,3.142)--(3.043,3.052);
\draw[gp path] (3.229,0.985)--(3.229,1.075);
\draw[gp path] (3.229,3.142)--(3.229,3.052);
\draw[gp path] (3.374,0.985)--(3.374,1.075);
\draw[gp path] (3.374,3.142)--(3.374,3.052);
\draw[gp path] (3.492,0.985)--(3.492,1.075);
\draw[gp path] (3.492,3.142)--(3.492,3.052);
\draw[gp path] (3.591,0.985)--(3.591,1.075);
\draw[gp path] (3.591,3.142)--(3.591,3.052);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\draw[gp path] (3.678,3.142)--(3.678,3.052);
\draw[gp path] (3.754,0.985)--(3.754,1.075);
\draw[gp path] (3.754,3.142)--(3.754,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (3.822,0.985)--(3.822,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.822,0.985)--(3.822,1.165);
\draw[gp path] (3.822,3.142)--(3.822,2.962);
\node[gp node center] at (3.822,0.677) {$10^{1}$};
\draw[gp path] (1.320,3.142)--(1.320,0.985)--(3.822,0.985)--(3.822,3.142)--cycle;
\gpfill{rgb color={0.898,0.898,0.898}} (1.320,0.985)--(2.332,0.985)--(2.332,3.142)--(1.320,3.142)--cycle;
\draw[gp path] (1.320,0.985)--(1.320,3.142)--(2.332,3.142)--(2.332,0.985)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.063) {$\mathbb{E}$[pIPG] [ms]};
\node[gp node center] at (2.571,0.215) {$\lambda$ [VAMs/sec]};
\node[gp node right] at (2.538,4.041) {6 bikes \& cars};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.722,4.041)--(3.638,4.041);
\draw[gp path] (1.320,1.626)--(1.570,1.557)--(1.751,1.524)--(1.891,1.509)--(2.007,1.504)%
  --(2.105,1.506)--(2.190,1.512)--(2.265,1.521)--(2.333,1.531)--(2.394,1.543)--(2.449,1.556)%
  --(2.501,1.569)--(2.548,1.582)--(2.592,1.595)--(2.634,1.609)--(2.673,1.622)--(2.710,1.635)%
  --(2.744,1.647)--(2.777,1.660)--(2.809,1.672)--(2.839,1.683)--(2.867,1.694)--(2.895,1.705)%
  --(2.921,1.715)--(2.946,1.725)--(2.970,1.735)--(2.994,1.744)--(3.017,1.753)--(3.038,1.761)%
  --(3.059,1.769)--(3.080,1.777)--(3.100,1.784)--(3.119,1.791)--(3.138,1.797)--(3.156,1.803)%
  --(3.174,1.809)--(3.191,1.815)--(3.208,1.820)--(3.224,1.825)--(3.240,1.830)--(3.255,1.834)%
  --(3.271,1.838)--(3.285,1.842)--(3.300,1.846)--(3.314,1.849)--(3.328,1.852)--(3.342,1.855)%
  --(3.355,1.858)--(3.368,1.860)--(3.381,1.863)--(3.393,1.865)--(3.405,1.867)--(3.418,1.868)%
  --(3.429,1.870)--(3.441,1.872)--(3.452,1.873)--(3.464,1.874)--(3.475,1.875)--(3.486,1.876)%
  --(3.496,1.877)--(3.507,1.878)--(3.517,1.878)--(3.527,1.879)--(3.537,1.879)--(3.547,1.879)%
  --(3.557,1.879)--(3.566,1.880)--(3.576,1.880)--(3.585,1.879)--(3.594,1.879)--(3.603,1.879)%
  --(3.612,1.879)--(3.621,1.878)--(3.630,1.878)--(3.638,1.877)--(3.647,1.877)--(3.655,1.876)%
  --(3.663,1.876)--(3.671,1.875)--(3.679,1.874)--(3.687,1.873)--(3.695,1.872)--(3.703,1.871)%
  --(3.711,1.871)--(3.718,1.870)--(3.726,1.869)--(3.733,1.867)--(3.740,1.866)--(3.747,1.865)%
  --(3.755,1.864)--(3.762,1.863)--(3.769,1.862)--(3.776,1.860)--(3.782,1.859)--(3.789,1.858)%
  --(3.796,1.857)--(3.803,1.855)--(3.809,1.854)--(3.816,1.853)--(3.822,1.851);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.538,3.733) {12 bikes \& cars};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (2.722,3.733)--(3.638,3.733);
\draw[gp path] (1.320,2.076)--(1.570,1.991)--(1.751,1.942)--(1.891,1.912)--(2.007,1.895)%
  --(2.105,1.885)--(2.190,1.880)--(2.265,1.880)--(2.333,1.882)--(2.394,1.887)--(2.449,1.893)%
  --(2.501,1.901)--(2.548,1.909)--(2.592,1.918)--(2.634,1.928)--(2.673,1.938)--(2.710,1.948)%
  --(2.744,1.959)--(2.777,1.969)--(2.809,1.980)--(2.839,1.990)--(2.867,2.001)--(2.895,2.011)%
  --(2.921,2.021)--(2.946,2.031)--(2.970,2.041)--(2.994,2.051)--(3.017,2.060)--(3.038,2.069)%
  --(3.059,2.078)--(3.080,2.087)--(3.100,2.096)--(3.119,2.104)--(3.138,2.112)--(3.156,2.120)%
  --(3.174,2.127)--(3.191,2.134)--(3.208,2.142)--(3.224,2.148)--(3.240,2.155)--(3.255,2.161)%
  --(3.271,2.167)--(3.285,2.173)--(3.300,2.179)--(3.314,2.185)--(3.328,2.190)--(3.342,2.195)%
  --(3.355,2.200)--(3.368,2.205)--(3.381,2.209)--(3.393,2.213)--(3.405,2.218)--(3.418,2.222)%
  --(3.429,2.225)--(3.441,2.229)--(3.452,2.233)--(3.464,2.236)--(3.475,2.239)--(3.486,2.242)%
  --(3.496,2.245)--(3.507,2.248)--(3.517,2.250)--(3.527,2.253)--(3.537,2.255)--(3.547,2.258)%
  --(3.557,2.260)--(3.566,2.262)--(3.576,2.264)--(3.585,2.266)--(3.594,2.267)--(3.603,2.269)%
  --(3.612,2.270)--(3.621,2.272)--(3.630,2.273)--(3.638,2.274)--(3.647,2.276)--(3.655,2.277)%
  --(3.663,2.278)--(3.671,2.279)--(3.679,2.279)--(3.687,2.280)--(3.695,2.281)--(3.703,2.282)%
  --(3.711,2.282)--(3.718,2.283)--(3.726,2.283)--(3.733,2.283)--(3.740,2.284)--(3.747,2.284)%
  --(3.755,2.284)--(3.762,2.285)--(3.769,2.285)--(3.776,2.285)--(3.782,2.285)--(3.789,2.285)%
  --(3.796,2.285)--(3.803,2.284)--(3.809,2.284)--(3.816,2.284)--(3.822,2.284);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.538,3.425) {24 bikes \& cars };
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (2.722,3.425)--(3.638,3.425);
\draw[gp path] (1.320,2.773)--(1.570,2.676)--(1.751,2.616)--(1.891,2.576)--(2.007,2.550)%
  --(2.105,2.532)--(2.190,2.520)--(2.265,2.513)--(2.333,2.510)--(2.394,2.509)--(2.449,2.510)%
  --(2.501,2.514)--(2.548,2.519)--(2.592,2.524)--(2.634,2.531)--(2.673,2.539)--(2.710,2.547)%
  --(2.744,2.556)--(2.777,2.566)--(2.809,2.575)--(2.839,2.585)--(2.867,2.595)--(2.895,2.605)%
  --(2.921,2.616)--(2.946,2.626)--(2.970,2.637)--(2.994,2.647)--(3.017,2.658)--(3.038,2.668)%
  --(3.059,2.679)--(3.080,2.689)--(3.100,2.699)--(3.119,2.709)--(3.138,2.719)--(3.156,2.729)%
  --(3.174,2.739)--(3.191,2.749)--(3.208,2.758)--(3.224,2.768)--(3.240,2.777)--(3.255,2.786)%
  --(3.271,2.795)--(3.285,2.804)--(3.300,2.813)--(3.314,2.821)--(3.328,2.830)--(3.342,2.838)%
  --(3.355,2.846)--(3.368,2.854)--(3.381,2.862)--(3.393,2.869)--(3.405,2.877)--(3.418,2.884)%
  --(3.429,2.891)--(3.441,2.898)--(3.452,2.905)--(3.464,2.912)--(3.475,2.918)--(3.486,2.925)%
  --(3.496,2.931)--(3.507,2.937)--(3.517,2.943)--(3.527,2.949)--(3.537,2.955)--(3.547,2.960)%
  --(3.557,2.966)--(3.566,2.971)--(3.576,2.976)--(3.585,2.981)--(3.594,2.986)--(3.603,2.991)%
  --(3.612,2.996)--(3.621,3.001)--(3.630,3.005)--(3.638,3.009)--(3.647,3.014)--(3.655,3.018)%
  --(3.663,3.022)--(3.671,3.026)--(3.679,3.030)--(3.687,3.034)--(3.695,3.037)--(3.703,3.041)%
  --(3.711,3.044)--(3.718,3.048)--(3.726,3.051)--(3.733,3.054)--(3.740,3.058)--(3.747,3.061)%
  --(3.755,3.064)--(3.762,3.066)--(3.769,3.069)--(3.776,3.072)--(3.782,3.075)--(3.789,3.077)%
  --(3.796,3.080)--(3.803,3.082)--(3.809,3.084)--(3.816,3.087)--(3.822,3.089);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\draw[gp path] (3.822,0.985)--(3.732,0.985);
\draw[gp path] (1.320,1.062)--(1.410,1.062);
\draw[gp path] (3.822,1.062)--(3.732,1.062);
\draw[gp path] (1.320,1.126)--(1.410,1.126);
\draw[gp path] (3.822,1.126)--(3.732,1.126);
\draw[gp path] (1.320,1.179)--(1.410,1.179);
\draw[gp path] (3.822,1.179)--(3.732,1.179);
\draw[gp path] (1.320,1.226)--(1.410,1.226);
\draw[gp path] (3.822,1.226)--(3.732,1.226);
\draw[gp path] (1.320,1.266)--(1.410,1.266);
\draw[gp path] (3.822,1.266)--(3.732,1.266);
\draw[gp path] (1.320,1.303)--(1.500,1.303);
\draw[gp path] (3.822,1.303)--(3.642,1.303);
\node[gp node right] at (1.136,1.303) {$10^{2}$};
\draw[gp path] (1.320,1.544)--(1.410,1.544);
\draw[gp path] (3.822,1.544)--(3.732,1.544);
\draw[gp path] (1.320,1.684)--(1.410,1.684);
\draw[gp path] (3.822,1.684)--(3.732,1.684);
\draw[gp path] (1.320,1.784)--(1.410,1.784);
\draw[gp path] (3.822,1.784)--(3.732,1.784);
\draw[gp path] (1.320,1.862)--(1.410,1.862);
\draw[gp path] (3.822,1.862)--(3.732,1.862);
\draw[gp path] (1.320,1.925)--(1.410,1.925);
\draw[gp path] (3.822,1.925)--(3.732,1.925);
\draw[gp path] (1.320,1.978)--(1.410,1.978);
\draw[gp path] (3.822,1.978)--(3.732,1.978);
\draw[gp path] (1.320,2.025)--(1.410,2.025);
\draw[gp path] (3.822,2.025)--(3.732,2.025);
\draw[gp path] (1.320,2.066)--(1.410,2.066);
\draw[gp path] (3.822,2.066)--(3.732,2.066);
\draw[gp path] (1.320,2.102)--(1.500,2.102);
\draw[gp path] (3.822,2.102)--(3.642,2.102);
\node[gp node right] at (1.136,2.102) {$10^{3}$};
\draw[gp path] (1.320,2.343)--(1.410,2.343);
\draw[gp path] (3.822,2.343)--(3.732,2.343);
\draw[gp path] (1.320,2.484)--(1.410,2.484);
\draw[gp path] (3.822,2.484)--(3.732,2.484);
\draw[gp path] (1.320,2.583)--(1.410,2.583);
\draw[gp path] (3.822,2.583)--(3.732,2.583);
\draw[gp path] (1.320,2.661)--(1.410,2.661);
\draw[gp path] (3.822,2.661)--(3.732,2.661);
\draw[gp path] (1.320,2.724)--(1.410,2.724);
\draw[gp path] (3.822,2.724)--(3.732,2.724);
\draw[gp path] (1.320,2.778)--(1.410,2.778);
\draw[gp path] (3.822,2.778)--(3.732,2.778);
\draw[gp path] (1.320,2.824)--(1.410,2.824);
\draw[gp path] (3.822,2.824)--(3.732,2.824);
\draw[gp path] (1.320,2.865)--(1.410,2.865);
\draw[gp path] (3.822,2.865)--(3.732,2.865);
\draw[gp path] (1.320,2.901)--(1.500,2.901);
\draw[gp path] (3.822,2.901)--(3.642,2.901);
\node[gp node right] at (1.136,2.901) {$10^{4}$};
\draw[gp path] (1.320,3.142)--(1.410,3.142);
\draw[gp path] (3.822,3.142)--(3.732,3.142);
\draw[gp path] (1.553,0.985)--(1.553,1.075);
\draw[gp path] (1.553,3.142)--(1.553,3.052);
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,3.142)--(1.739,3.052);
\draw[gp path] (1.884,0.985)--(1.884,1.075);
\draw[gp path] (1.884,3.142)--(1.884,3.052);
\draw[gp path] (2.002,0.985)--(2.002,1.075);
\draw[gp path] (2.002,3.142)--(2.002,3.052);
\draw[gp path] (2.102,0.985)--(2.102,1.075);
\draw[gp path] (2.102,3.142)--(2.102,3.052);
\draw[gp path] (2.188,0.985)--(2.188,1.075);
\draw[gp path] (2.188,3.142)--(2.188,3.052);
\draw[gp path] (2.264,0.985)--(2.264,1.075);
\draw[gp path] (2.264,3.142)--(2.264,3.052);
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\draw[gp path] (2.332,3.142)--(2.332,2.962);
\node[gp node center] at (2.332,0.677) {$10^{0}$};
\draw[gp path] (2.781,0.985)--(2.781,1.075);
\draw[gp path] (2.781,3.142)--(2.781,3.052);
\draw[gp path] (3.043,0.985)--(3.043,1.075);
\draw[gp path] (3.043,3.142)--(3.043,3.052);
\draw[gp path] (3.229,0.985)--(3.229,1.075);
\draw[gp path] (3.229,3.142)--(3.229,3.052);
\draw[gp path] (3.374,0.985)--(3.374,1.075);
\draw[gp path] (3.374,3.142)--(3.374,3.052);
\draw[gp path] (3.492,0.985)--(3.492,1.075);
\draw[gp path] (3.492,3.142)--(3.492,3.052);
\draw[gp path] (3.591,0.985)--(3.591,1.075);
\draw[gp path] (3.591,3.142)--(3.591,3.052);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\draw[gp path] (3.678,3.142)--(3.678,3.052);
\draw[gp path] (3.754,0.985)--(3.754,1.075);
\draw[gp path] (3.754,3.142)--(3.754,3.052);
\draw[gp path] (3.822,0.985)--(3.822,1.165);
\draw[gp path] (3.822,3.142)--(3.822,2.962);
\node[gp node center] at (3.822,0.677) {$10^{1}$};
\draw[gp path] (1.320,3.142)--(1.320,0.985)--(3.822,0.985)--(3.822,3.142)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{3.822cm}{3.142cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pedestrians-bikes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 29 sep 2023 16:07:38
\path (0.000,0.000) rectangle (4.375,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\draw[gp path] (3.822,0.985)--(3.732,0.985);
\draw[gp path] (1.320,1.096)--(1.410,1.096);
\draw[gp path] (3.822,1.096)--(3.732,1.096);
\draw[gp path] (1.320,1.188)--(1.410,1.188);
\draw[gp path] (3.822,1.188)--(3.732,1.188);
\draw[gp path] (1.320,1.265)--(1.410,1.265);
\draw[gp path] (3.822,1.265)--(3.732,1.265);
\draw[gp path] (1.320,1.331)--(1.410,1.331);
\draw[gp path] (3.822,1.331)--(3.732,1.331);
\draw[gp path] (1.320,1.390)--(1.410,1.390);
\draw[gp path] (3.822,1.390)--(3.732,1.390);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,1.443)--(3.822,1.443);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.443)--(1.500,1.443);
\draw[gp path] (3.822,1.443)--(3.642,1.443);
\node[gp node right] at (1.136,1.443) {$10^{2}$};
\draw[gp path] (1.320,1.789)--(1.410,1.789);
\draw[gp path] (3.822,1.789)--(3.732,1.789);
\draw[gp path] (1.320,1.992)--(1.410,1.992);
\draw[gp path] (3.822,1.992)--(3.732,1.992);
\draw[gp path] (1.320,2.135)--(1.410,2.135);
\draw[gp path] (3.822,2.135)--(3.732,2.135);
\draw[gp path] (1.320,2.247)--(1.410,2.247);
\draw[gp path] (3.822,2.247)--(3.732,2.247);
\draw[gp path] (1.320,2.338)--(1.410,2.338);
\draw[gp path] (3.822,2.338)--(3.732,2.338);
\draw[gp path] (1.320,2.415)--(1.410,2.415);
\draw[gp path] (3.822,2.415)--(3.732,2.415);
\draw[gp path] (1.320,2.482)--(1.410,2.482);
\draw[gp path] (3.822,2.482)--(3.732,2.482);
\draw[gp path] (1.320,2.540)--(1.410,2.540);
\draw[gp path] (3.822,2.540)--(3.732,2.540);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,2.593)--(3.822,2.593);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.593)--(1.500,2.593);
\draw[gp path] (3.822,2.593)--(3.642,2.593);
\node[gp node right] at (1.136,2.593) {$10^{3}$};
\draw[gp path] (1.320,2.939)--(1.410,2.939);
\draw[gp path] (3.822,2.939)--(3.732,2.939);
\draw[gp path] (1.320,3.142)--(1.410,3.142);
\draw[gp path] (3.822,3.142)--(3.732,3.142);
\draw[gp path] (1.553,0.985)--(1.553,1.075);
\draw[gp path] (1.553,3.142)--(1.553,3.052);
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,3.142)--(1.739,3.052);
\draw[gp path] (1.884,0.985)--(1.884,1.075);
\draw[gp path] (1.884,3.142)--(1.884,3.052);
\draw[gp path] (2.002,0.985)--(2.002,1.075);
\draw[gp path] (2.002,3.142)--(2.002,3.052);
\draw[gp path] (2.102,0.985)--(2.102,1.075);
\draw[gp path] (2.102,3.142)--(2.102,3.052);
\draw[gp path] (2.188,0.985)--(2.188,1.075);
\draw[gp path] (2.188,3.142)--(2.188,3.052);
\draw[gp path] (2.264,0.985)--(2.264,1.075);
\draw[gp path] (2.264,3.142)--(2.264,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (2.332,0.985)--(2.332,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\draw[gp path] (2.332,3.142)--(2.332,2.962);
\node[gp node center] at (2.332,0.677) {$10^{0}$};
\draw[gp path] (2.781,0.985)--(2.781,1.075);
\draw[gp path] (2.781,3.142)--(2.781,3.052);
\draw[gp path] (3.043,0.985)--(3.043,1.075);
\draw[gp path] (3.043,3.142)--(3.043,3.052);
\draw[gp path] (3.229,0.985)--(3.229,1.075);
\draw[gp path] (3.229,3.142)--(3.229,3.052);
\draw[gp path] (3.374,0.985)--(3.374,1.075);
\draw[gp path] (3.374,3.142)--(3.374,3.052);
\draw[gp path] (3.492,0.985)--(3.492,1.075);
\draw[gp path] (3.492,3.142)--(3.492,3.052);
\draw[gp path] (3.591,0.985)--(3.591,1.075);
\draw[gp path] (3.591,3.142)--(3.591,3.052);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\draw[gp path] (3.678,3.142)--(3.678,3.052);
\draw[gp path] (3.754,0.985)--(3.754,1.075);
\draw[gp path] (3.754,3.142)--(3.754,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (3.822,0.985)--(3.822,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.822,0.985)--(3.822,1.165);
\draw[gp path] (3.822,3.142)--(3.822,2.962);
\node[gp node center] at (3.822,0.677) {$10^{1}$};
\draw[gp path] (1.320,3.142)--(1.320,0.985)--(3.822,0.985)--(3.822,3.142)--cycle;
\gpfill{rgb color={0.898,0.898,0.898}} (1.320,0.985)--(2.332,0.985)--(2.332,3.142)--(1.320,3.142)--cycle;
\draw[gp path] (1.320,0.985)--(1.320,3.142)--(2.332,3.142)--(2.332,0.985)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.063) {$\mathbb{E}$[pIPG] [ms]};
\node[gp node center] at (2.571,0.215) {$\lambda$ [VAMs/sec]};
\node[gp node right] at (2.538,4.041) {6 bikes};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.722,4.041)--(3.638,4.041);
\draw[gp path] (1.320,1.655)--(1.570,1.469)--(1.751,1.343)--(1.891,1.262)--(2.007,1.229)%
  --(2.105,1.236)--(2.190,1.263)--(2.265,1.297)--(2.333,1.332)--(2.394,1.368)--(2.449,1.403)%
  --(2.501,1.437)--(2.548,1.470)--(2.592,1.501)--(2.634,1.531)--(2.673,1.559)--(2.710,1.586)%
  --(2.744,1.612)--(2.777,1.637)--(2.809,1.660)--(2.839,1.682)--(2.867,1.703)--(2.895,1.723)%
  --(2.921,1.742)--(2.946,1.759)--(2.970,1.776)--(2.994,1.792)--(3.017,1.806)--(3.038,1.820)%
  --(3.059,1.833)--(3.080,1.845)--(3.100,1.857)--(3.119,1.867)--(3.138,1.877)--(3.156,1.887)%
  --(3.174,1.895)--(3.191,1.903)--(3.208,1.911)--(3.224,1.918)--(3.240,1.924)--(3.255,1.930)%
  --(3.271,1.935)--(3.285,1.940)--(3.300,1.945)--(3.314,1.949)--(3.328,1.953)--(3.342,1.956)%
  --(3.355,1.959)--(3.368,1.962)--(3.381,1.964)--(3.393,1.967)--(3.405,1.968)--(3.418,1.970)%
  --(3.429,1.971)--(3.441,1.972)--(3.452,1.973)--(3.464,1.974)--(3.475,1.974)--(3.486,1.975)%
  --(3.496,1.975)--(3.507,1.975)--(3.517,1.974)--(3.527,1.974)--(3.537,1.974)--(3.547,1.973)%
  --(3.557,1.972)--(3.566,1.971)--(3.576,1.970)--(3.585,1.969)--(3.594,1.968)--(3.603,1.966)%
  --(3.612,1.965)--(3.621,1.963)--(3.630,1.962)--(3.638,1.960)--(3.647,1.958)--(3.655,1.957)%
  --(3.663,1.955)--(3.671,1.953)--(3.679,1.951)--(3.687,1.949)--(3.695,1.946)--(3.703,1.944)%
  --(3.711,1.942)--(3.718,1.940)--(3.726,1.938)--(3.733,1.935)--(3.740,1.933)--(3.747,1.931)%
  --(3.755,1.928)--(3.762,1.926)--(3.769,1.923)--(3.776,1.921)--(3.782,1.918)--(3.789,1.916)%
  --(3.796,1.913)--(3.803,1.910)--(3.809,1.908)--(3.816,1.905)--(3.822,1.903);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.538,3.733) {12 bikes};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (2.722,3.733)--(3.638,3.733);
\draw[gp path] (1.320,1.674)--(1.570,1.506)--(1.751,1.419)--(1.891,1.392)--(2.007,1.396)%
  --(2.105,1.415)--(2.190,1.440)--(2.265,1.468)--(2.333,1.497)--(2.394,1.528)--(2.449,1.558)%
  --(2.501,1.588)--(2.548,1.618)--(2.592,1.648)--(2.634,1.676)--(2.673,1.704)--(2.710,1.731)%
  --(2.744,1.757)--(2.777,1.782)--(2.809,1.807)--(2.839,1.830)--(2.867,1.852)--(2.895,1.874)%
  --(2.921,1.895)--(2.946,1.915)--(2.970,1.934)--(2.994,1.952)--(3.017,1.970)--(3.038,1.986)%
  --(3.059,2.002)--(3.080,2.017)--(3.100,2.032)--(3.119,2.046)--(3.138,2.059)--(3.156,2.071)%
  --(3.174,2.083)--(3.191,2.094)--(3.208,2.105)--(3.224,2.115)--(3.240,2.125)--(3.255,2.134)%
  --(3.271,2.142)--(3.285,2.150)--(3.300,2.158)--(3.314,2.165)--(3.328,2.172)--(3.342,2.178)%
  --(3.355,2.184)--(3.368,2.190)--(3.381,2.195)--(3.393,2.200)--(3.405,2.205)--(3.418,2.209)%
  --(3.429,2.213)--(3.441,2.217)--(3.452,2.220)--(3.464,2.223)--(3.475,2.226)--(3.486,2.229)%
  --(3.496,2.231)--(3.507,2.233)--(3.517,2.235)--(3.527,2.237)--(3.537,2.239)--(3.547,2.240)%
  --(3.557,2.241)--(3.566,2.243)--(3.576,2.243)--(3.585,2.244)--(3.594,2.245)--(3.603,2.245)%
  --(3.612,2.246)--(3.621,2.246)--(3.630,2.246)--(3.638,2.246)--(3.647,2.246)--(3.655,2.246)%
  --(3.663,2.245)--(3.671,2.245)--(3.679,2.244)--(3.687,2.244)--(3.695,2.243)--(3.703,2.242)%
  --(3.711,2.241)--(3.718,2.240)--(3.726,2.239)--(3.733,2.238)--(3.740,2.237)--(3.747,2.236)%
  --(3.755,2.235)--(3.762,2.234)--(3.769,2.232)--(3.776,2.231)--(3.782,2.229)--(3.789,2.228)%
  --(3.796,2.226)--(3.803,2.225)--(3.809,2.223)--(3.816,2.221)--(3.822,2.220);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.538,3.425) {24 bikes};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (2.722,3.425)--(3.638,3.425);
\draw[gp path] (1.320,1.909)--(1.570,1.812)--(1.751,1.767)--(1.891,1.748)--(2.007,1.745)%
  --(2.105,1.752)--(2.190,1.765)--(2.265,1.783)--(2.333,1.804)--(2.394,1.827)--(2.449,1.851)%
  --(2.501,1.877)--(2.548,1.902)--(2.592,1.929)--(2.634,1.955)--(2.673,1.982)--(2.710,2.008)%
  --(2.744,2.034)--(2.777,2.060)--(2.809,2.086)--(2.839,2.111)--(2.867,2.136)--(2.895,2.160)%
  --(2.921,2.183)--(2.946,2.207)--(2.970,2.229)--(2.994,2.251)--(3.017,2.273)--(3.038,2.294)%
  --(3.059,2.314)--(3.080,2.334)--(3.100,2.353)--(3.119,2.372)--(3.138,2.390)--(3.156,2.407)%
  --(3.174,2.424)--(3.191,2.441)--(3.208,2.457)--(3.224,2.472)--(3.240,2.487)--(3.255,2.501)%
  --(3.271,2.515)--(3.285,2.529)--(3.300,2.542)--(3.314,2.554)--(3.328,2.567)--(3.342,2.578)%
  --(3.355,2.590)--(3.368,2.600)--(3.381,2.611)--(3.393,2.621)--(3.405,2.631)--(3.418,2.640)%
  --(3.429,2.649)--(3.441,2.658)--(3.452,2.666)--(3.464,2.674)--(3.475,2.682)--(3.486,2.689)%
  --(3.496,2.696)--(3.507,2.703)--(3.517,2.709)--(3.527,2.715)--(3.537,2.721)--(3.547,2.727)%
  --(3.557,2.733)--(3.566,2.738)--(3.576,2.743)--(3.585,2.748)--(3.594,2.752)--(3.603,2.757)%
  --(3.612,2.761)--(3.621,2.765)--(3.630,2.768)--(3.638,2.772)--(3.647,2.776)--(3.655,2.779)%
  --(3.663,2.782)--(3.671,2.785)--(3.679,2.788)--(3.687,2.790)--(3.695,2.793)--(3.703,2.795)%
  --(3.711,2.797)--(3.718,2.799)--(3.726,2.801)--(3.733,2.803)--(3.740,2.805)--(3.747,2.806)%
  --(3.755,2.808)--(3.762,2.809)--(3.769,2.810)--(3.776,2.812)--(3.782,2.813)--(3.789,2.814)%
  --(3.796,2.814)--(3.803,2.815)--(3.809,2.816)--(3.816,2.817)--(3.822,2.817);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\draw[gp path] (3.822,0.985)--(3.732,0.985);
\draw[gp path] (1.320,1.096)--(1.410,1.096);
\draw[gp path] (3.822,1.096)--(3.732,1.096);
\draw[gp path] (1.320,1.188)--(1.410,1.188);
\draw[gp path] (3.822,1.188)--(3.732,1.188);
\draw[gp path] (1.320,1.265)--(1.410,1.265);
\draw[gp path] (3.822,1.265)--(3.732,1.265);
\draw[gp path] (1.320,1.331)--(1.410,1.331);
\draw[gp path] (3.822,1.331)--(3.732,1.331);
\draw[gp path] (1.320,1.390)--(1.410,1.390);
\draw[gp path] (3.822,1.390)--(3.732,1.390);
\draw[gp path] (1.320,1.443)--(1.500,1.443);
\draw[gp path] (3.822,1.443)--(3.642,1.443);
\node[gp node right] at (1.136,1.443) {$10^{2}$};
\draw[gp path] (1.320,1.789)--(1.410,1.789);
\draw[gp path] (3.822,1.789)--(3.732,1.789);
\draw[gp path] (1.320,1.992)--(1.410,1.992);
\draw[gp path] (3.822,1.992)--(3.732,1.992);
\draw[gp path] (1.320,2.135)--(1.410,2.135);
\draw[gp path] (3.822,2.135)--(3.732,2.135);
\draw[gp path] (1.320,2.247)--(1.410,2.247);
\draw[gp path] (3.822,2.247)--(3.732,2.247);
\draw[gp path] (1.320,2.338)--(1.410,2.338);
\draw[gp path] (3.822,2.338)--(3.732,2.338);
\draw[gp path] (1.320,2.415)--(1.410,2.415);
\draw[gp path] (3.822,2.415)--(3.732,2.415);
\draw[gp path] (1.320,2.482)--(1.410,2.482);
\draw[gp path] (3.822,2.482)--(3.732,2.482);
\draw[gp path] (1.320,2.540)--(1.410,2.540);
\draw[gp path] (3.822,2.540)--(3.732,2.540);
\draw[gp path] (1.320,2.593)--(1.500,2.593);
\draw[gp path] (3.822,2.593)--(3.642,2.593);
\node[gp node right] at (1.136,2.593) {$10^{3}$};
\draw[gp path] (1.320,2.939)--(1.410,2.939);
\draw[gp path] (3.822,2.939)--(3.732,2.939);
\draw[gp path] (1.320,3.142)--(1.410,3.142);
\draw[gp path] (3.822,3.142)--(3.732,3.142);
\draw[gp path] (1.553,0.985)--(1.553,1.075);
\draw[gp path] (1.553,3.142)--(1.553,3.052);
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,3.142)--(1.739,3.052);
\draw[gp path] (1.884,0.985)--(1.884,1.075);
\draw[gp path] (1.884,3.142)--(1.884,3.052);
\draw[gp path] (2.002,0.985)--(2.002,1.075);
\draw[gp path] (2.002,3.142)--(2.002,3.052);
\draw[gp path] (2.102,0.985)--(2.102,1.075);
\draw[gp path] (2.102,3.142)--(2.102,3.052);
\draw[gp path] (2.188,0.985)--(2.188,1.075);
\draw[gp path] (2.188,3.142)--(2.188,3.052);
\draw[gp path] (2.264,0.985)--(2.264,1.075);
\draw[gp path] (2.264,3.142)--(2.264,3.052);
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\draw[gp path] (2.332,3.142)--(2.332,2.962);
\node[gp node center] at (2.332,0.677) {$10^{0}$};
\draw[gp path] (2.781,0.985)--(2.781,1.075);
\draw[gp path] (2.781,3.142)--(2.781,3.052);
\draw[gp path] (3.043,0.985)--(3.043,1.075);
\draw[gp path] (3.043,3.142)--(3.043,3.052);
\draw[gp path] (3.229,0.985)--(3.229,1.075);
\draw[gp path] (3.229,3.142)--(3.229,3.052);
\draw[gp path] (3.374,0.985)--(3.374,1.075);
\draw[gp path] (3.374,3.142)--(3.374,3.052);
\draw[gp path] (3.492,0.985)--(3.492,1.075);
\draw[gp path] (3.492,3.142)--(3.492,3.052);
\draw[gp path] (3.591,0.985)--(3.591,1.075);
\draw[gp path] (3.591,3.142)--(3.591,3.052);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\draw[gp path] (3.678,3.142)--(3.678,3.052);
\draw[gp path] (3.754,0.985)--(3.754,1.075);
\draw[gp path] (3.754,3.142)--(3.754,3.052);
\draw[gp path] (3.822,0.985)--(3.822,1.165);
\draw[gp path] (3.822,3.142)--(3.822,2.962);
\node[gp node center] at (3.822,0.677) {$10^{1}$};
\draw[gp path] (1.320,3.142)--(1.320,0.985)--(3.822,0.985)--(3.822,3.142)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{3.822cm}{3.142cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pedestrians-cars.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 29 sep 2023 16:07:38
\path (0.000,0.000) rectangle (4.375,4.375);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,0.985)--(3.822,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (3.822,0.985)--(3.642,0.985);
\node[gp node right] at (1.136,0.985) {$10^{2}$};
\draw[gp path] (1.320,1.425)--(1.410,1.425);
\draw[gp path] (3.822,1.425)--(3.732,1.425);
\draw[gp path] (1.320,1.682)--(1.410,1.682);
\draw[gp path] (3.822,1.682)--(3.732,1.682);
\draw[gp path] (1.320,1.864)--(1.410,1.864);
\draw[gp path] (3.822,1.864)--(3.732,1.864);
\draw[gp path] (1.320,2.006)--(1.410,2.006);
\draw[gp path] (3.822,2.006)--(3.732,2.006);
\draw[gp path] (1.320,2.121)--(1.410,2.121);
\draw[gp path] (3.822,2.121)--(3.732,2.121);
\draw[gp path] (1.320,2.219)--(1.410,2.219);
\draw[gp path] (3.822,2.219)--(3.732,2.219);
\draw[gp path] (1.320,2.304)--(1.410,2.304);
\draw[gp path] (3.822,2.304)--(3.732,2.304);
\draw[gp path] (1.320,2.378)--(1.410,2.378);
\draw[gp path] (3.822,2.378)--(3.732,2.378);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (1.320,2.445)--(3.822,2.445);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.445)--(1.500,2.445);
\draw[gp path] (3.822,2.445)--(3.642,2.445);
\node[gp node right] at (1.136,2.445) {$10^{3}$};
\draw[gp path] (1.320,2.885)--(1.410,2.885);
\draw[gp path] (3.822,2.885)--(3.732,2.885);
\draw[gp path] (1.320,3.142)--(1.410,3.142);
\draw[gp path] (3.822,3.142)--(3.732,3.142);
\draw[gp path] (1.553,0.985)--(1.553,1.075);
\draw[gp path] (1.553,3.142)--(1.553,3.052);
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,3.142)--(1.739,3.052);
\draw[gp path] (1.884,0.985)--(1.884,1.075);
\draw[gp path] (1.884,3.142)--(1.884,3.052);
\draw[gp path] (2.002,0.985)--(2.002,1.075);
\draw[gp path] (2.002,3.142)--(2.002,3.052);
\draw[gp path] (2.102,0.985)--(2.102,1.075);
\draw[gp path] (2.102,3.142)--(2.102,3.052);
\draw[gp path] (2.188,0.985)--(2.188,1.075);
\draw[gp path] (2.188,3.142)--(2.188,3.052);
\draw[gp path] (2.264,0.985)--(2.264,1.075);
\draw[gp path] (2.264,3.142)--(2.264,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (2.332,0.985)--(2.332,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\draw[gp path] (2.332,3.142)--(2.332,2.962);
\node[gp node center] at (2.332,0.677) {$10^{0}$};
\draw[gp path] (2.781,0.985)--(2.781,1.075);
\draw[gp path] (2.781,3.142)--(2.781,3.052);
\draw[gp path] (3.043,0.985)--(3.043,1.075);
\draw[gp path] (3.043,3.142)--(3.043,3.052);
\draw[gp path] (3.229,0.985)--(3.229,1.075);
\draw[gp path] (3.229,3.142)--(3.229,3.052);
\draw[gp path] (3.374,0.985)--(3.374,1.075);
\draw[gp path] (3.374,3.142)--(3.374,3.052);
\draw[gp path] (3.492,0.985)--(3.492,1.075);
\draw[gp path] (3.492,3.142)--(3.492,3.052);
\draw[gp path] (3.591,0.985)--(3.591,1.075);
\draw[gp path] (3.591,3.142)--(3.591,3.052);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\draw[gp path] (3.678,3.142)--(3.678,3.052);
\draw[gp path] (3.754,0.985)--(3.754,1.075);
\draw[gp path] (3.754,3.142)--(3.754,3.052);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{0.25}
\draw[gp path] (3.822,0.985)--(3.822,3.142);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.822,0.985)--(3.822,1.165);
\draw[gp path] (3.822,3.142)--(3.822,2.962);
\node[gp node center] at (3.822,0.677) {$10^{1}$};
\draw[gp path] (1.320,3.142)--(1.320,0.985)--(3.822,0.985)--(3.822,3.142)--cycle;
\gpfill{rgb color={0.898,0.898,0.898}} (1.320,0.985)--(2.332,0.985)--(2.332,3.142)--(1.320,3.142)--cycle;
\draw[gp path] (1.320,0.985)--(1.320,3.142)--(2.332,3.142)--(2.332,0.985)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.063) {$\mathbb{E}$[pIPG] [ms]};
\node[gp node center] at (2.571,0.215) {$\lambda$ [VAMs/sec]};
\node[gp node right] at (2.538,4.041) {6 cars};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.722,4.041)--(3.638,4.041);
\draw[gp path] (1.320,1.367)--(1.570,1.221)--(1.751,1.161)--(1.891,1.141)--(2.007,1.140)%
  --(2.105,1.150)--(2.190,1.167)--(2.265,1.188)--(2.333,1.211)--(2.394,1.236)--(2.449,1.260)%
  --(2.501,1.285)--(2.548,1.310)--(2.592,1.334)--(2.634,1.358)--(2.673,1.381)--(2.710,1.403)%
  --(2.744,1.424)--(2.777,1.444)--(2.809,1.463)--(2.839,1.481)--(2.867,1.499)--(2.895,1.515)%
  --(2.921,1.530)--(2.946,1.545)--(2.970,1.559)--(2.994,1.572)--(3.017,1.584)--(3.038,1.595)%
  --(3.059,1.605)--(3.080,1.615)--(3.100,1.624)--(3.119,1.633)--(3.138,1.641)--(3.156,1.648)%
  --(3.174,1.654)--(3.191,1.660)--(3.208,1.666)--(3.224,1.671)--(3.240,1.675)--(3.255,1.680)%
  --(3.271,1.683)--(3.285,1.686)--(3.300,1.689)--(3.314,1.692)--(3.328,1.694)--(3.342,1.696)%
  --(3.355,1.697)--(3.368,1.698)--(3.381,1.699)--(3.393,1.700)--(3.405,1.700)--(3.418,1.700)%
  --(3.429,1.700)--(3.441,1.700)--(3.452,1.699)--(3.464,1.698)--(3.475,1.697)--(3.486,1.696)%
  --(3.496,1.695)--(3.507,1.693)--(3.517,1.692)--(3.527,1.690)--(3.537,1.688)--(3.547,1.686)%
  --(3.557,1.684)--(3.566,1.682)--(3.576,1.680)--(3.585,1.677)--(3.594,1.675)--(3.603,1.672)%
  --(3.612,1.670)--(3.621,1.667)--(3.630,1.664)--(3.638,1.661)--(3.647,1.658)--(3.655,1.655)%
  --(3.663,1.652)--(3.671,1.649)--(3.679,1.646)--(3.687,1.643)--(3.695,1.640)--(3.703,1.636)%
  --(3.711,1.633)--(3.718,1.630)--(3.726,1.626)--(3.733,1.623)--(3.740,1.619)--(3.747,1.616)%
  --(3.755,1.612)--(3.762,1.609)--(3.769,1.605)--(3.776,1.602)--(3.782,1.598)--(3.789,1.595)%
  --(3.796,1.591)--(3.803,1.588)--(3.809,1.584)--(3.816,1.580)--(3.822,1.577);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.538,3.733) {12 cars};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (2.722,3.733)--(3.638,3.733);
\draw[gp path] (1.320,2.003)--(1.570,1.858)--(1.751,1.777)--(1.891,1.730)--(2.007,1.703)%
  --(2.105,1.689)--(2.190,1.684)--(2.265,1.685)--(2.333,1.691)--(2.394,1.699)--(2.449,1.710)%
  --(2.501,1.722)--(2.548,1.736)--(2.592,1.750)--(2.634,1.765)--(2.673,1.780)--(2.710,1.795)%
  --(2.744,1.809)--(2.777,1.824)--(2.809,1.838)--(2.839,1.852)--(2.867,1.866)--(2.895,1.879)%
  --(2.921,1.891)--(2.946,1.904)--(2.970,1.915)--(2.994,1.927)--(3.017,1.937)--(3.038,1.947)%
  --(3.059,1.957)--(3.080,1.966)--(3.100,1.975)--(3.119,1.983)--(3.138,1.991)--(3.156,1.999)%
  --(3.174,2.006)--(3.191,2.012)--(3.208,2.018)--(3.224,2.024)--(3.240,2.029)--(3.255,2.034)%
  --(3.271,2.039)--(3.285,2.043)--(3.300,2.047)--(3.314,2.050)--(3.328,2.054)--(3.342,2.057)%
  --(3.355,2.059)--(3.368,2.062)--(3.381,2.064)--(3.393,2.066)--(3.405,2.068)--(3.418,2.069)%
  --(3.429,2.070)--(3.441,2.071)--(3.452,2.072)--(3.464,2.073)--(3.475,2.073)--(3.486,2.073)%
  --(3.496,2.073)--(3.507,2.073)--(3.517,2.073)--(3.527,2.073)--(3.537,2.072)--(3.547,2.071)%
  --(3.557,2.071)--(3.566,2.070)--(3.576,2.069)--(3.585,2.068)--(3.594,2.066)--(3.603,2.065)%
  --(3.612,2.064)--(3.621,2.062)--(3.630,2.060)--(3.638,2.059)--(3.647,2.057)--(3.655,2.055)%
  --(3.663,2.053)--(3.671,2.051)--(3.679,2.049)--(3.687,2.047)--(3.695,2.045)--(3.703,2.042)%
  --(3.711,2.040)--(3.718,2.038)--(3.726,2.035)--(3.733,2.033)--(3.740,2.030)--(3.747,2.028)%
  --(3.755,2.025)--(3.762,2.023)--(3.769,2.020)--(3.776,2.017)--(3.782,2.014)--(3.789,2.012)%
  --(3.796,2.009)--(3.803,2.006)--(3.809,2.003)--(3.816,2.001)--(3.822,1.998);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.538,3.425) {24 cars};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (2.722,3.425)--(3.638,3.425);
\draw[gp path] (1.320,3.006)--(1.570,2.829)--(1.751,2.720)--(1.891,2.647)--(2.007,2.596)%
  --(2.105,2.561)--(2.190,2.537)--(2.265,2.520)--(2.333,2.510)--(2.394,2.504)--(2.449,2.501)%
  --(2.501,2.502)--(2.548,2.504)--(2.592,2.509)--(2.634,2.514)--(2.673,2.521)--(2.710,2.529)%
  --(2.744,2.537)--(2.777,2.546)--(2.809,2.555)--(2.839,2.564)--(2.867,2.574)--(2.895,2.583)%
  --(2.921,2.593)--(2.946,2.603)--(2.970,2.612)--(2.994,2.622)--(3.017,2.631)--(3.038,2.640)%
  --(3.059,2.649)--(3.080,2.658)--(3.100,2.666)--(3.119,2.675)--(3.138,2.683)--(3.156,2.691)%
  --(3.174,2.698)--(3.191,2.706)--(3.208,2.713)--(3.224,2.720)--(3.240,2.726)--(3.255,2.733)%
  --(3.271,2.739)--(3.285,2.745)--(3.300,2.750)--(3.314,2.756)--(3.328,2.761)--(3.342,2.766)%
  --(3.355,2.770)--(3.368,2.775)--(3.381,2.779)--(3.393,2.783)--(3.405,2.787)--(3.418,2.791)%
  --(3.429,2.794)--(3.441,2.798)--(3.452,2.801)--(3.464,2.804)--(3.475,2.807)--(3.486,2.809)%
  --(3.496,2.812)--(3.507,2.814)--(3.517,2.816)--(3.527,2.818)--(3.537,2.820)--(3.547,2.821)%
  --(3.557,2.823)--(3.566,2.824)--(3.576,2.825)--(3.585,2.827)--(3.594,2.828)--(3.603,2.828)%
  --(3.612,2.829)--(3.621,2.830)--(3.630,2.830)--(3.638,2.831)--(3.647,2.831)--(3.655,2.832)%
  --(3.663,2.832)--(3.671,2.832)--(3.679,2.832)--(3.687,2.832)--(3.695,2.831)--(3.703,2.831)%
  --(3.711,2.831)--(3.718,2.830)--(3.726,2.830)--(3.733,2.829)--(3.740,2.829)--(3.747,2.828)%
  --(3.755,2.827)--(3.762,2.826)--(3.769,2.825)--(3.776,2.824)--(3.782,2.823)--(3.789,2.822)%
  --(3.796,2.821)--(3.803,2.820)--(3.809,2.819)--(3.816,2.818)--(3.822,2.817);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (3.822,0.985)--(3.642,0.985);
\node[gp node right] at (1.136,0.985) {$10^{2}$};
\draw[gp path] (1.320,1.425)--(1.410,1.425);
\draw[gp path] (3.822,1.425)--(3.732,1.425);
\draw[gp path] (1.320,1.682)--(1.410,1.682);
\draw[gp path] (3.822,1.682)--(3.732,1.682);
\draw[gp path] (1.320,1.864)--(1.410,1.864);
\draw[gp path] (3.822,1.864)--(3.732,1.864);
\draw[gp path] (1.320,2.006)--(1.410,2.006);
\draw[gp path] (3.822,2.006)--(3.732,2.006);
\draw[gp path] (1.320,2.121)--(1.410,2.121);
\draw[gp path] (3.822,2.121)--(3.732,2.121);
\draw[gp path] (1.320,2.219)--(1.410,2.219);
\draw[gp path] (3.822,2.219)--(3.732,2.219);
\draw[gp path] (1.320,2.304)--(1.410,2.304);
\draw[gp path] (3.822,2.304)--(3.732,2.304);
\draw[gp path] (1.320,2.378)--(1.410,2.378);
\draw[gp path] (3.822,2.378)--(3.732,2.378);
\draw[gp path] (1.320,2.445)--(1.500,2.445);
\draw[gp path] (3.822,2.445)--(3.642,2.445);
\node[gp node right] at (1.136,2.445) {$10^{3}$};
\draw[gp path] (1.320,2.885)--(1.410,2.885);
\draw[gp path] (3.822,2.885)--(3.732,2.885);
\draw[gp path] (1.320,3.142)--(1.410,3.142);
\draw[gp path] (3.822,3.142)--(3.732,3.142);
\draw[gp path] (1.553,0.985)--(1.553,1.075);
\draw[gp path] (1.553,3.142)--(1.553,3.052);
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,3.142)--(1.739,3.052);
\draw[gp path] (1.884,0.985)--(1.884,1.075);
\draw[gp path] (1.884,3.142)--(1.884,3.052);
\draw[gp path] (2.002,0.985)--(2.002,1.075);
\draw[gp path] (2.002,3.142)--(2.002,3.052);
\draw[gp path] (2.102,0.985)--(2.102,1.075);
\draw[gp path] (2.102,3.142)--(2.102,3.052);
\draw[gp path] (2.188,0.985)--(2.188,1.075);
\draw[gp path] (2.188,3.142)--(2.188,3.052);
\draw[gp path] (2.264,0.985)--(2.264,1.075);
\draw[gp path] (2.264,3.142)--(2.264,3.052);
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\draw[gp path] (2.332,3.142)--(2.332,2.962);
\node[gp node center] at (2.332,0.677) {$10^{0}$};
\draw[gp path] (2.781,0.985)--(2.781,1.075);
\draw[gp path] (2.781,3.142)--(2.781,3.052);
\draw[gp path] (3.043,0.985)--(3.043,1.075);
\draw[gp path] (3.043,3.142)--(3.043,3.052);
\draw[gp path] (3.229,0.985)--(3.229,1.075);
\draw[gp path] (3.229,3.142)--(3.229,3.052);
\draw[gp path] (3.374,0.985)--(3.374,1.075);
\draw[gp path] (3.374,3.142)--(3.374,3.052);
\draw[gp path] (3.492,0.985)--(3.492,1.075);
\draw[gp path] (3.492,3.142)--(3.492,3.052);
\draw[gp path] (3.591,0.985)--(3.591,1.075);
\draw[gp path] (3.591,3.142)--(3.591,3.052);
\draw[gp path] (3.678,0.985)--(3.678,1.075);
\draw[gp path] (3.678,3.142)--(3.678,3.052);
\draw[gp path] (3.754,0.985)--(3.754,1.075);
\draw[gp path] (3.754,3.142)--(3.754,3.052);
\draw[gp path] (3.822,0.985)--(3.822,1.165);
\draw[gp path] (3.822,3.142)--(3.822,2.962);
\node[gp node center] at (3.822,0.677) {$10^{1}$};
\draw[gp path] (1.320,3.142)--(1.320,0.985)--(3.822,0.985)--(3.822,3.142)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{3.822cm}{3.142cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pipg-vs-distance.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Thu Nov 23 11:10:52 2023
\path (0.000,0.000) rectangle (8.125,5.250);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.594,0.985);
\draw[gp path] (7.572,0.985)--(7.482,0.985);
\draw[gp path] (1.504,1.174)--(1.594,1.174);
\draw[gp path] (7.572,1.174)--(7.482,1.174);
\draw[gp path] (1.504,1.339)--(1.594,1.339);
\draw[gp path] (7.572,1.339)--(7.482,1.339);
\draw[gp path] (1.504,1.483)--(1.594,1.483);
\draw[gp path] (7.572,1.483)--(7.482,1.483);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,1.613)--(1.966,1.613);
\draw[gp path] (7.110,1.613)--(7.572,1.613);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.613)--(1.684,1.613);
\draw[gp path] (7.572,1.613)--(7.392,1.613);
\node[gp node right] at (1.320,1.613) {$10^{-3}$};
\draw[gp path] (1.504,2.465)--(1.594,2.465);
\draw[gp path] (7.572,2.465)--(7.482,2.465);
\draw[gp path] (1.504,2.963)--(1.594,2.963);
\draw[gp path] (7.572,2.963)--(7.482,2.963);
\draw[gp path] (1.504,3.317)--(1.594,3.317);
\draw[gp path] (7.572,3.317)--(7.482,3.317);
\draw[gp path] (1.504,3.591)--(1.594,3.591);
\draw[gp path] (7.572,3.591)--(7.482,3.591);
\draw[gp path] (1.504,3.815)--(1.594,3.815);
\draw[gp path] (7.572,3.815)--(7.482,3.815);
\draw[gp path] (1.504,4.004)--(1.594,4.004);
\draw[gp path] (7.572,4.004)--(7.482,4.004);
\draw[gp path] (1.504,4.168)--(1.594,4.168);
\draw[gp path] (7.572,4.168)--(7.482,4.168);
\draw[gp path] (1.504,4.313)--(1.594,4.313);
\draw[gp path] (7.572,4.313)--(7.482,4.313);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,4.443)--(7.572,4.443);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,4.443)--(1.684,4.443);
\draw[gp path] (7.572,4.443)--(7.392,4.443);
\node[gp node right] at (1.320,4.443) {$10^{-2}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.504,0.985)--(1.504,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.941)--(1.504,4.761);
\node[gp node center] at (1.504,0.677) {$100$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.263,0.985)--(2.263,1.165);
\draw[gp path] (2.263,1.781)--(2.263,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.263,0.985)--(2.263,1.165);
\draw[gp path] (2.263,4.941)--(2.263,4.761);
\node[gp node center] at (2.263,0.677) {$150$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.021,0.985)--(3.021,1.165);
\draw[gp path] (3.021,1.781)--(3.021,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.021,0.985)--(3.021,1.165);
\draw[gp path] (3.021,4.941)--(3.021,4.761);
\node[gp node center] at (3.021,0.677) {$200$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.780,0.985)--(3.780,1.165);
\draw[gp path] (3.780,1.781)--(3.780,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.780,0.985)--(3.780,1.165);
\draw[gp path] (3.780,4.941)--(3.780,4.761);
\node[gp node center] at (3.780,0.677) {$250$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.538,0.985)--(4.538,1.165);
\draw[gp path] (4.538,1.781)--(4.538,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.538,0.985)--(4.538,1.165);
\draw[gp path] (4.538,4.941)--(4.538,4.761);
\node[gp node center] at (4.538,0.677) {$300$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.297,0.985)--(5.297,1.165);
\draw[gp path] (5.297,1.781)--(5.297,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.297,0.985)--(5.297,1.165);
\draw[gp path] (5.297,4.941)--(5.297,4.761);
\node[gp node center] at (5.297,0.677) {$350$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (6.055,0.985)--(6.055,1.165);
\draw[gp path] (6.055,1.781)--(6.055,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.055,0.985)--(6.055,1.165);
\draw[gp path] (6.055,4.941)--(6.055,4.761);
\node[gp node center] at (6.055,0.677) {$400$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (6.814,0.985)--(6.814,1.165);
\draw[gp path] (6.814,1.781)--(6.814,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.814,0.985)--(6.814,1.165);
\draw[gp path] (6.814,4.941)--(6.814,4.761);
\node[gp node center] at (6.814,0.677) {$450$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (7.572,0.985)--(7.572,4.941);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.572,0.985)--(7.572,1.165);
\draw[gp path] (7.572,4.941)--(7.572,4.761);
\node[gp node center] at (7.572,0.677) {$500$};
\draw[gp path] (1.504,4.941)--(1.504,0.985)--(7.572,0.985)--(7.572,4.941)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.963) {$\mathbb{E}$[pIPG] [sec]};
\node[gp node center] at (4.538,0.215) {distance [meters]};
\node[gp node right] at (3.254,1.627) {24 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.438,1.627)--(4.354,1.627);
\draw[gp path] (1.504,2.008)--(3.021,3.463)--(4.538,3.972)--(6.055,4.331)--(7.572,4.378);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(1.504,2.008)}
\gppoint{gp mark 4}{(3.021,3.463)}
\gppoint{gp mark 4}{(4.538,3.972)}
\gppoint{gp mark 4}{(6.055,4.331)}
\gppoint{gp mark 4}{(7.572,4.378)}
\gppoint{gp mark 4}{(3.896,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.254,1.319) {24 Alg1};
\gpcolor{rgb color={0.969,0.588,0.588}}
\draw[gp path] (3.438,1.319)--(4.354,1.319);
\draw[gp path] (1.504,1.515)--(3.021,2.956)--(4.538,3.449)--(6.055,3.793)--(7.572,3.842);
\gppoint{gp mark 6}{(1.504,1.515)}
\gppoint{gp mark 6}{(3.021,2.956)}
\gppoint{gp mark 6}{(4.538,3.449)}
\gppoint{gp mark 6}{(6.055,3.793)}
\gppoint{gp mark 6}{(7.572,3.842)}
\gppoint{gp mark 6}{(3.896,1.319)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.826,1.627) {48 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.010,1.627)--(6.926,1.627);
\draw[gp path] (1.504,2.168)--(3.021,3.576)--(4.538,4.080)--(6.055,4.431)--(7.572,4.474);
\gpsetpointsize{8.00}
\gppoint{gp mark 4}{(1.504,2.168)}
\gppoint{gp mark 4}{(3.021,3.576)}
\gppoint{gp mark 4}{(4.538,4.080)}
\gppoint{gp mark 4}{(6.055,4.431)}
\gppoint{gp mark 4}{(7.572,4.474)}
\gppoint{gp mark 4}{(6.468,1.627)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.826,1.319) {48 Alg1};
\gpcolor{rgb color={0.933,0.173,0.173}}
\draw[gp path] (6.010,1.319)--(6.926,1.319);
\draw[gp path] (1.504,1.260)--(3.021,2.699)--(4.538,3.195)--(6.055,3.531)--(7.572,3.573);
\gppoint{gp mark 6}{(1.504,1.260)}
\gppoint{gp mark 6}{(3.021,2.699)}
\gppoint{gp mark 6}{(4.538,3.195)}
\gppoint{gp mark 6}{(6.055,3.531)}
\gppoint{gp mark 6}{(7.572,3.573)}
\gppoint{gp mark 6}{(6.468,1.319)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.941)--(1.504,0.985)--(7.572,0.985)--(7.572,4.941)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.572cm}{4.941cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pipg100mlogcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Nov 22 16:34:26 2023
\path (0.000,0.000) rectangle (6.250,5.250);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.621)--(5.697,1.621);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.621)--(1.500,1.621);
\node[gp node right] at (1.136,1.621) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.257)--(5.697,2.257);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.257)--(1.500,2.257);
\node[gp node right] at (1.136,2.257) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.894)--(5.697,2.894);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.894)--(1.500,2.894);
\node[gp node right] at (1.136,2.894) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.530)--(5.697,3.530);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.530)--(1.500,3.530);
\node[gp node right] at (1.136,3.530) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,4.166)--(5.697,4.166);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.166)--(1.500,4.166);
\node[gp node right] at (1.136,4.166) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.118,0.985)--(2.118,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.118,0.985)--(2.118,1.165);
\node[gp node center] at (2.118,0.677) {$10^{-4}$};
\draw[gp path] (2.979,0.985)--(2.979,1.075);
\draw[gp path] (3.204,0.985)--(3.204,1.075);
\draw[gp path] (3.340,0.985)--(3.340,1.075);
\draw[gp path] (3.437,0.985)--(3.437,1.075);
\draw[gp path] (3.513,0.985)--(3.513,1.075);
\draw[gp path] (3.575,0.985)--(3.575,1.075);
\draw[gp path] (3.628,0.985)--(3.628,1.075);
\draw[gp path] (3.673,0.985)--(3.673,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.714,0.985)--(3.714,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.714,0.985)--(3.714,1.165);
\node[gp node center] at (3.714,0.677) {$10^{-2}$};
\draw[gp path] (4.575,0.985)--(4.575,1.075);
\draw[gp path] (4.800,0.985)--(4.800,1.075);
\draw[gp path] (4.936,0.985)--(4.936,1.075);
\draw[gp path] (5.033,0.985)--(5.033,1.075);
\draw[gp path] (5.108,0.985)--(5.108,1.075);
\draw[gp path] (5.171,0.985)--(5.171,1.075);
\draw[gp path] (5.223,0.985)--(5.223,1.075);
\draw[gp path] (5.269,0.985)--(5.269,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.309,0.985)--(5.309,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.309,0.985)--(5.309,1.165);
\node[gp node center] at (5.309,0.677) {$10^{0}$};
\draw[gp path] (1.320,4.325)--(1.320,0.985)--(5.697,0.985)--(5.697,4.325)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.655) {eCDF};
\node[gp node center] at (3.508,0.215) {pIPG [sec]};
\node[gp node right] at (2.224,4.916) {24 Alg1};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (2.408,4.916)--(3.324,4.916);
\draw[gp path] (1.320,1.021)--(1.320,1.025)--(1.353,1.026)--(1.353,1.029)--(1.383,1.033)%
  --(1.383,1.034)--(1.411,1.037)--(1.437,1.040)--(1.437,1.041)--(1.460,1.043)--(1.460,1.044)%
  --(1.460,1.045)--(1.483,1.046)--(1.483,1.047)--(1.483,1.048)--(1.504,1.049)--(1.504,1.050)%
  --(1.504,1.052)--(1.524,1.052)--(1.524,1.054)--(1.524,1.055)--(1.542,1.056)--(1.542,1.058)%
  --(1.560,1.058)--(1.560,1.059)--(1.560,1.063)--(1.577,1.063)--(1.577,1.067)--(1.593,1.067)%
  --(1.593,1.070)--(1.609,1.073)--(1.609,1.074)--(1.623,1.076)--(1.623,1.077)--(1.638,1.079)%
  --(1.638,1.080)--(1.651,1.082)--(1.651,1.083)--(1.664,1.084)--(1.664,1.085)--(1.664,1.086)%
  --(1.677,1.088)--(1.677,1.089)--(1.677,1.090)--(1.689,1.091)--(1.689,1.092)--(1.689,1.094)%
  --(1.701,1.094)--(1.701,1.095)--(1.701,1.098)--(1.712,1.098)--(1.712,1.099)--(1.712,1.101)%
  --(1.723,1.102)--(1.723,1.104)--(1.734,1.104)--(1.734,1.105)--(1.734,1.107)--(1.744,1.112)%
  --(1.754,1.115)--(1.754,1.116)--(1.764,1.119)--(1.764,1.120)--(1.764,1.121)--(1.773,1.122)%
  --(1.773,1.124)--(1.783,1.126)--(1.783,1.127)--(1.783,1.128)--(1.792,1.129)--(1.792,1.131)%
  --(1.792,1.132)--(1.800,1.133)--(1.800,1.135)--(1.800,1.136)--(1.809,1.136)--(1.809,1.137)%
  --(1.809,1.138)--(1.817,1.139)--(1.817,1.140)--(1.817,1.141)--(1.825,1.141)--(1.825,1.142)%
  --(1.825,1.144)--(1.833,1.144)--(1.833,1.145)--(1.833,1.148)--(1.841,1.152)--(1.849,1.156)%
  --(1.856,1.159)--(1.856,1.160)--(1.864,1.162)--(1.864,1.163)--(1.864,1.164)--(1.871,1.166)%
  --(1.871,1.167)--(1.878,1.168)--(1.878,1.169)--(1.878,1.170)--(1.885,1.171)--(1.885,1.172)%
  --(1.885,1.173)--(1.891,1.174)--(1.891,1.175)--(1.891,1.177)--(1.898,1.177)--(1.898,1.178)%
  --(1.898,1.180)--(1.904,1.181)--(1.904,1.182)--(1.904,1.185)--(1.911,1.185)--(1.911,1.186)%
  --(1.911,1.188)--(1.917,1.188)--(1.917,1.189)--(1.917,1.191)--(1.923,1.194)--(1.929,1.197)%
  --(1.929,1.198)--(1.935,1.200)--(1.935,1.201)--(1.941,1.203)--(1.941,1.204)--(1.941,1.205)%
  --(1.947,1.207)--(1.947,1.208)--(1.947,1.209)--(1.952,1.210)--(1.952,1.211)--(1.952,1.212)%
  --(1.958,1.212)--(1.958,1.214)--(1.958,1.215)--(1.963,1.216)--(1.963,1.217)--(1.963,1.218)%
  --(1.969,1.219)--(1.969,1.222)--(1.974,1.222)--(1.974,1.225)--(1.979,1.225)--(1.979,1.229)%
  --(1.984,1.232)--(1.989,1.234)--(1.994,1.237)--(1.994,1.238)--(1.999,1.240)--(1.999,1.241)%
  --(1.999,1.242)--(2.004,1.243)--(2.004,1.245)--(2.004,1.246)--(2.009,1.246)--(2.009,1.248)%
  --(2.009,1.249)--(2.014,1.250)--(2.014,1.251)--(2.014,1.253)--(2.018,1.254)--(2.018,1.255)%
  --(2.018,1.257)--(2.023,1.258)--(2.023,1.261)--(2.027,1.261)--(2.027,1.264)--(2.032,1.264)%
  --(2.032,1.265)--(2.032,1.268)--(2.036,1.271)--(2.041,1.273)--(2.045,1.276)--(2.049,1.278)%
  --(2.049,1.279)--(2.049,1.280)--(2.053,1.281)--(2.053,1.282)--(2.053,1.283)--(2.057,1.284)%
  --(2.057,1.285)--(2.057,1.286)--(2.062,1.287)--(2.062,1.288)--(2.062,1.289)--(2.066,1.290)%
  --(2.066,1.291)--(2.066,1.293)--(2.070,1.294)--(2.070,1.295)--(2.070,1.297)--(2.074,1.298)%
  --(2.074,1.301)--(2.077,1.301)--(2.077,1.305)--(2.081,1.310)--(2.085,1.313)--(2.089,1.316)%
  --(2.089,1.317)--(2.093,1.320)--(2.093,1.321)--(2.096,1.323)--(2.096,1.325)--(2.100,1.328)%
  --(2.100,1.329)--(2.100,1.331)--(2.104,1.332)--(2.104,1.333)--(2.104,1.334)--(2.107,1.335)%
  --(2.107,1.336)--(2.107,1.338)--(2.111,1.339)--(2.111,1.340)--(2.111,1.342)--(2.114,1.343)%
  --(2.114,1.345)--(2.118,1.345)--(2.118,1.348)--(2.121,1.348)--(2.121,1.350)--(2.125,1.353)%
  --(2.128,1.356)--(2.128,1.357)--(2.131,1.359)--(2.131,1.360)--(2.131,1.361)--(2.135,1.362)%
  --(2.135,1.363)--(2.138,1.364)--(2.138,1.365)--(2.138,1.366)--(2.141,1.367)--(2.141,1.368)%
  --(2.141,1.369)--(2.145,1.369)--(2.145,1.370)--(2.145,1.372)--(2.148,1.373)--(2.148,1.375)%
  --(2.151,1.376)--(2.151,1.379)--(2.154,1.379)--(2.154,1.381)--(2.157,1.381)--(2.157,1.384)%
  --(2.160,1.388)--(2.163,1.390)--(2.163,1.391)--(2.166,1.392)--(2.166,1.393)--(2.169,1.394)%
  --(2.169,1.395)--(2.169,1.396)--(2.172,1.397)--(2.172,1.398)--(2.172,1.399)--(2.175,1.400)%
  --(2.175,1.401)--(2.175,1.402)--(2.178,1.403)--(2.178,1.405)--(2.181,1.406)--(2.181,1.408)%
  --(2.184,1.409)--(2.184,1.410)--(2.184,1.413)--(2.187,1.413)--(2.187,1.415)--(2.190,1.415)%
  --(2.190,1.416)--(2.190,1.418)--(2.192,1.421)--(2.195,1.424)--(2.198,1.427)--(2.198,1.428)%
  --(2.201,1.430)--(2.201,1.431)--(2.203,1.432)--(2.203,1.433)--(2.203,1.434)--(2.206,1.435)%
  --(2.206,1.436)--(2.206,1.437)--(2.209,1.438)--(2.209,1.439)--(2.209,1.441)--(2.211,1.442)%
  --(2.211,1.443)--(2.211,1.444)--(2.214,1.444)--(2.214,1.445)--(2.214,1.447)--(2.217,1.448)%
  --(2.217,1.450)--(2.219,1.450)--(2.219,1.451)--(2.219,1.454)--(2.222,1.456)--(2.224,1.459)%
  --(2.224,1.460)--(2.227,1.463)--(2.227,1.464)--(2.229,1.466)--(2.229,1.467)--(2.232,1.469)%
  --(2.232,1.470)--(2.234,1.471)--(2.234,1.472)--(2.237,1.473)--(2.237,1.475)--(2.237,1.476)%
  --(2.239,1.477)--(2.239,1.478)--(2.239,1.480)--(2.242,1.481)--(2.242,1.484)--(2.244,1.484)%
  --(2.244,1.485)--(2.244,1.487)--(2.247,1.487)--(2.247,1.490)--(2.249,1.490)--(2.249,1.494)%
  --(2.251,1.497)--(2.251,1.498)--(2.254,1.500)--(2.256,1.503)--(2.256,1.504)--(2.258,1.505)%
  --(2.258,1.506)--(2.258,1.507)--(2.261,1.508)--(2.261,1.509)--(2.261,1.510)--(2.263,1.511)%
  --(2.263,1.512)--(2.265,1.513)--(2.265,1.514)--(2.265,1.515)--(2.267,1.516)--(2.267,1.518)%
  --(2.270,1.518)--(2.270,1.519)--(2.270,1.522)--(2.272,1.523)--(2.272,1.525)--(2.274,1.526)%
  --(2.274,1.528)--(2.276,1.531)--(2.279,1.534)--(2.281,1.537)--(2.281,1.538)--(2.283,1.540)%
  --(2.283,1.541)--(2.285,1.543)--(2.285,1.544)--(2.287,1.545)--(2.287,1.547)--(2.289,1.548)%
  --(2.289,1.549)--(2.289,1.550)--(2.291,1.551)--(2.291,1.552)--(2.291,1.553)--(2.293,1.554)%
  --(2.293,1.556)--(2.296,1.557)--(2.296,1.559)--(2.298,1.559)--(2.298,1.561)--(2.300,1.564)%
  --(2.302,1.566)--(2.304,1.569)--(2.304,1.570)--(2.306,1.572)--(2.306,1.573)--(2.308,1.575)%
  --(2.308,1.576)--(2.310,1.577)--(2.310,1.579)--(2.312,1.580)--(2.312,1.581)--(2.312,1.582)%
  --(2.314,1.583)--(2.314,1.585)--(2.316,1.585)--(2.316,1.586)--(2.316,1.588)--(2.318,1.588)%
  --(2.318,1.589)--(2.318,1.591)--(2.320,1.591)--(2.320,1.592)--(2.320,1.595)--(2.322,1.598)%
  --(2.323,1.601)--(2.323,1.602)--(2.325,1.604)--(2.327,1.605)--(2.327,1.606)--(2.327,1.607)%
  --(2.329,1.608)--(2.329,1.609)--(2.331,1.610)--(2.331,1.611)--(2.331,1.612)--(2.333,1.613)%
  --(2.333,1.614)--(2.333,1.615)--(2.335,1.616)--(2.335,1.618)--(2.337,1.618)--(2.337,1.619)%
  --(2.337,1.621)--(2.338,1.621)--(2.338,1.623)--(2.340,1.623)--(2.340,1.624)--(2.340,1.625)%
  --(2.342,1.625)--(2.342,1.626)--(2.342,1.631)--(2.344,1.634)--(2.346,1.636)--(2.346,1.637)%
  --(2.348,1.639)--(2.348,1.640)--(2.349,1.641)--(2.349,1.642)--(2.351,1.643)--(2.351,1.644)%
  --(2.351,1.645)--(2.353,1.646)--(2.353,1.647)--(2.353,1.648)--(2.355,1.649)--(2.355,1.650)%
  --(2.356,1.651)--(2.356,1.652)--(2.356,1.653)--(2.358,1.654)--(2.358,1.656)--(2.360,1.656)%
  --(2.360,1.657)--(2.360,1.658)--(2.362,1.659)--(2.362,1.661)--(2.363,1.664)--(2.365,1.665)%
  --(2.365,1.666)--(2.367,1.667)--(2.367,1.668)--(2.368,1.670)--(2.368,1.671)--(2.370,1.672)%
  --(2.370,1.673)--(2.372,1.674)--(2.372,1.675)--(2.373,1.676)--(2.373,1.678)--(2.375,1.679)%
  --(2.375,1.680)--(2.375,1.682)--(2.377,1.683)--(2.377,1.684)--(2.378,1.685)--(2.378,1.687)%
  --(2.380,1.687)--(2.380,1.689)--(2.382,1.692)--(2.383,1.695)--(2.385,1.697)--(2.385,1.698)%
  --(2.386,1.700)--(2.386,1.701)--(2.388,1.703)--(2.388,1.705)--(2.390,1.706)--(2.390,1.707)%
  --(2.390,1.708)--(2.391,1.709)--(2.391,1.711)--(2.393,1.712)--(2.393,1.714)--(2.393,1.715)%
  --(2.394,1.715)--(2.394,1.716)--(2.394,1.718)--(2.396,1.718)--(2.396,1.719)--(2.396,1.722)%
  --(2.397,1.722)--(2.397,1.724)--(2.399,1.724)--(2.399,1.728)--(2.400,1.732)--(2.402,1.734)%
  --(2.402,1.735)--(2.403,1.737)--(2.403,1.738)--(2.405,1.739)--(2.405,1.740)--(2.406,1.742)%
  --(2.406,1.743)--(2.408,1.744)--(2.408,1.745)--(2.408,1.746)--(2.409,1.747)--(2.409,1.748)%
  --(2.409,1.749)--(2.411,1.749)--(2.411,1.750)--(2.411,1.751)--(2.412,1.751)--(2.412,1.752)%
  --(2.412,1.754)--(2.414,1.754)--(2.414,1.756)--(2.415,1.756)--(2.415,1.758)--(2.417,1.761)%
  --(2.418,1.763)--(2.418,1.764)--(2.420,1.766)--(2.420,1.767)--(2.421,1.768)--(2.421,1.769)%
  --(2.421,1.770)--(2.423,1.771)--(2.423,1.772)--(2.424,1.773)--(2.424,1.774)--(2.426,1.775)%
  --(2.426,1.776)--(2.426,1.777)--(2.427,1.778)--(2.427,1.781)--(2.428,1.781)--(2.428,1.783)%
  --(2.430,1.783)--(2.430,1.785)--(2.431,1.785)--(2.431,1.788)--(2.433,1.791)--(2.434,1.794)%
  --(2.435,1.796)--(2.435,1.797)--(2.437,1.798)--(2.437,1.799)--(2.437,1.800)--(2.438,1.801)%
  --(2.438,1.802)--(2.440,1.803)--(2.440,1.804)--(2.440,1.805)--(2.441,1.805)--(2.441,1.806)%
  --(2.441,1.807)--(2.442,1.808)--(2.442,1.809)--(2.442,1.811)--(2.444,1.811)--(2.444,1.814)%
  --(2.445,1.814)--(2.445,1.817)--(2.446,1.817)--(2.446,1.820)--(2.448,1.822)--(2.449,1.825)%
  --(2.449,1.826)--(2.450,1.828)--(2.452,1.830)--(2.452,1.831)--(2.453,1.832)--(2.453,1.833)%
  --(2.453,1.834)--(2.454,1.835)--(2.454,1.836)--(2.454,1.837)--(2.456,1.838)--(2.456,1.839)%
  --(2.456,1.840)--(2.457,1.841)--(2.457,1.842)--(2.457,1.843)--(2.458,1.844)--(2.458,1.845)%
  --(2.458,1.848)--(2.459,1.848)--(2.459,1.851)--(2.461,1.851)--(2.461,1.855)--(2.462,1.855)%
  --(2.462,1.858)--(2.463,1.860)--(2.463,1.861)--(2.465,1.863)--(2.465,1.864)--(2.466,1.867)%
  --(2.466,1.868)--(2.467,1.869)--(2.467,1.870)--(2.467,1.871)--(2.468,1.873)--(2.468,1.874)%
  --(2.468,1.875)--(2.470,1.876)--(2.470,1.877)--(2.470,1.878)--(2.471,1.879)--(2.471,1.880)%
  --(2.471,1.881)--(2.472,1.882)--(2.472,1.883)--(2.472,1.884)--(2.473,1.884)--(2.473,1.885)%
  --(2.473,1.887)--(2.475,1.887)--(2.475,1.889)--(2.476,1.889)--(2.476,1.892)--(2.477,1.895)%
  --(2.478,1.897)--(2.478,1.898)--(2.480,1.899)--(2.480,1.900)--(2.481,1.901)--(2.481,1.902)%
  --(2.482,1.903)--(2.482,1.904)--(2.482,1.905)--(2.483,1.906)--(2.483,1.907)--(2.483,1.908)%
  --(2.484,1.908)--(2.484,1.909)--(2.484,1.910)--(2.486,1.911)--(2.486,1.913)--(2.487,1.914)%
  --(2.487,1.915)--(2.488,1.916)--(2.488,1.918)--(2.489,1.918)--(2.489,1.921)--(2.490,1.924)%
  --(2.492,1.926)--(2.493,1.928)--(2.494,1.929)--(2.494,1.930)--(2.494,1.931)--(2.495,1.932)%
  --(2.495,1.933)--(2.496,1.934)--(2.496,1.935)--(2.496,1.936)--(2.497,1.937)--(2.497,1.938)%
  --(2.497,1.939)--(2.499,1.940)--(2.499,1.941)--(2.499,1.943)--(2.500,1.943)--(2.500,1.944)%
  --(2.500,1.946)--(2.501,1.947)--(2.501,1.949)--(2.502,1.949)--(2.502,1.951)--(2.503,1.954)%
  --(2.504,1.956)--(2.504,1.957)--(2.505,1.959)--(2.507,1.961)--(2.507,1.962)--(2.508,1.964)%
  --(2.508,1.965)--(2.509,1.966)--(2.509,1.967)--(2.509,1.968)--(2.510,1.969)--(2.510,1.970)%
  --(2.510,1.971)--(2.511,1.971)--(2.511,1.972)--(2.511,1.973)--(2.512,1.974)--(2.512,1.976)%
  --(2.513,1.977)--(2.513,1.980)--(2.514,1.980)--(2.514,1.982)--(2.515,1.982)--(2.515,1.985)%
  --(2.517,1.987)--(2.517,1.988)--(2.518,1.990)--(2.518,1.991)--(2.519,1.993)--(2.519,1.994)%
  --(2.520,1.995)--(2.520,1.996)--(2.520,1.997)--(2.521,1.997)--(2.521,1.998)--(2.521,1.999)%
  --(2.522,1.999)--(2.522,2.000)--(2.522,2.001)--(2.523,2.002)--(2.523,2.004)--(2.524,2.004)%
  --(2.524,2.005)--(2.524,2.006)--(2.525,2.006)--(2.525,2.007)--(2.526,2.007)--(2.526,2.008)%
  --(2.526,2.010)--(2.527,2.012)--(2.528,2.014)--(2.529,2.016)--(2.529,2.017)--(2.531,2.018)%
  --(2.532,2.019)--(2.532,2.020)--(2.533,2.021)--(2.533,2.022)--(2.534,2.023)--(2.534,2.024)%
  --(2.534,2.025)--(2.535,2.025)--(2.535,2.026)--(2.535,2.027)--(2.536,2.028)--(2.536,2.029)%
  --(2.537,2.030)--(2.537,2.031)--(2.538,2.032)--(2.538,2.034)--(2.539,2.034)--(2.539,2.036)%
  --(2.540,2.039)--(2.541,2.042)--(2.542,2.044)--(2.543,2.045)--(2.543,2.046)--(2.544,2.048)%
  --(2.544,2.049)--(2.545,2.050)--(2.545,2.051)--(2.546,2.052)--(2.546,2.053)--(2.547,2.054)%
  --(2.547,2.056)--(2.548,2.057)--(2.548,2.059)--(2.549,2.059)--(2.549,2.060)--(2.549,2.061)%
  --(2.550,2.061)--(2.550,2.063)--(2.551,2.066)--(2.552,2.068)--(2.553,2.069)--(2.553,2.070)%
  --(2.554,2.071)--(2.554,2.072)--(2.555,2.073)--(2.555,2.074)--(2.556,2.075)--(2.556,2.076)%
  --(2.556,2.077)--(2.557,2.078)--(2.557,2.080)--(2.558,2.080)--(2.558,2.081)--(2.558,2.082)%
  --(2.559,2.083)--(2.559,2.085)--(2.560,2.085)--(2.560,2.087)--(2.561,2.087)--(2.561,2.089)%
  --(2.562,2.091)--(2.563,2.093)--(2.564,2.096)--(2.565,2.098)--(2.565,2.099)--(2.566,2.100)%
  --(2.566,2.101)--(2.567,2.102)--(2.567,2.103)--(2.567,2.104)--(2.568,2.105)--(2.568,2.106)%
  --(2.568,2.107)--(2.569,2.107)--(2.569,2.108)--(2.570,2.109)--(2.570,2.110)--(2.571,2.110)%
  --(2.571,2.111)--(2.571,2.113)--(2.572,2.113)--(2.572,2.115)--(2.573,2.118)--(2.574,2.120)%
  --(2.575,2.122)--(2.575,2.123)--(2.576,2.125)--(2.576,2.126)--(2.577,2.127)--(2.577,2.128)%
  --(2.578,2.129)--(2.578,2.130)--(2.579,2.131)--(2.579,2.132)--(2.579,2.133)--(2.580,2.133)%
  --(2.580,2.134)--(2.580,2.135)--(2.580,2.137)--(2.581,2.137)--(2.581,2.138)--(2.581,2.140)%
  --(2.582,2.140)--(2.582,2.143)--(2.583,2.145)--(2.584,2.148)--(2.584,2.149)--(2.585,2.152)%
  --(2.585,2.153)--(2.586,2.154)--(2.586,2.155)--(2.587,2.157)--(2.587,2.158)--(2.587,2.159)%
  --(2.588,2.160)--(2.588,2.161)--(2.589,2.162)--(2.589,2.163)--(2.589,2.164)--(2.589,2.166)%
  --(2.590,2.166)--(2.590,2.168)--(2.591,2.168)--(2.591,2.170)--(2.592,2.170)--(2.592,2.172)%
  --(2.593,2.175)--(2.594,2.177)--(2.595,2.179)--(2.596,2.181)--(2.596,2.182)--(2.597,2.183)%
  --(2.597,2.184)--(2.597,2.185)--(2.597,2.186)--(2.598,2.187)--(2.598,2.188)--(2.599,2.188)%
  --(2.599,2.189)--(2.600,2.190)--(2.600,2.191)--(2.601,2.192)--(2.601,2.194)--(2.602,2.194)%
  --(2.602,2.196)--(2.603,2.199)--(2.603,2.201)--(2.603,2.202)--(2.604,2.204)--(2.605,2.206)%
  --(2.605,2.207)--(2.606,2.208)--(2.606,2.209)--(2.607,2.210)--(2.607,2.211)--(2.608,2.211)%
  --(2.608,2.212)--(2.608,2.213)--(2.608,2.214)--(2.608,2.215)--(2.609,2.215)--(2.609,2.216)%
  --(2.609,2.217)--(2.610,2.217)--(2.610,2.218)--(2.610,2.219)--(2.611,2.219)--(2.611,2.220)%
  --(2.612,2.220)--(2.612,2.223)--(2.613,2.224)--(2.613,2.225)--(2.613,2.227)--(2.614,2.229)%
  --(2.615,2.230)--(2.615,2.231)--(2.616,2.233)--(2.616,2.234)--(2.617,2.235)--(2.617,2.236)%
  --(2.618,2.237)--(2.618,2.238)--(2.618,2.239)--(2.618,2.240)--(2.618,2.241)--(2.619,2.241)%
  --(2.619,2.242)--(2.619,2.243)--(2.620,2.243)--(2.620,2.244)--(2.621,2.244)--(2.621,2.246)%
  --(2.622,2.248)--(2.622,2.250)--(2.623,2.251)--(2.623,2.252)--(2.624,2.253)--(2.624,2.254)%
  --(2.625,2.255)--(2.625,2.256)--(2.626,2.257)--(2.626,2.258)--(2.627,2.259)--(2.627,2.260)%
  --(2.627,2.261)--(2.627,2.262)--(2.627,2.263)--(2.628,2.264)--(2.628,2.265)--(2.629,2.265)%
  --(2.629,2.266)--(2.629,2.268)--(2.630,2.268)--(2.630,2.270)--(2.630,2.272)--(2.631,2.274)%
  --(2.632,2.276)--(2.632,2.277)--(2.633,2.278)--(2.633,2.279)--(2.634,2.280)--(2.634,2.281)%
  --(2.634,2.282)--(2.634,2.283)--(2.635,2.284)--(2.635,2.285)--(2.635,2.286)--(2.636,2.286)%
  --(2.636,2.287)--(2.636,2.288)--(2.637,2.288)--(2.637,2.289)--(2.637,2.290)--(2.638,2.290)%
  --(2.638,2.291)--(2.638,2.292)--(2.638,2.294)--(2.639,2.296)--(2.640,2.298)--(2.641,2.300)%
  --(2.641,2.301)--(2.641,2.303)--(2.642,2.304)--(2.642,2.305)--(2.643,2.305)--(2.643,2.306)%
  --(2.644,2.307)--(2.644,2.308)--(2.644,2.309)--(2.644,2.310)--(2.645,2.311)--(2.645,2.312)%
  --(2.646,2.312)--(2.646,2.314)--(2.647,2.314)--(2.647,2.315)--(2.647,2.316)--(2.647,2.318)%
  --(2.648,2.319)--(2.649,2.321)--(2.649,2.322)--(2.650,2.323)--(2.650,2.324)--(2.651,2.325)%
  --(2.651,2.326)--(2.652,2.326)--(2.652,2.327)--(2.652,2.328)--(2.653,2.328)--(2.653,2.329)%
  --(2.653,2.330)--(2.653,2.331)--(2.654,2.331)--(2.654,2.332)--(2.655,2.332)--(2.655,2.333)%
  --(2.655,2.334)--(2.656,2.334)--(2.656,2.337)--(2.656,2.339)--(2.657,2.341)--(2.658,2.342)%
  --(2.659,2.344)--(2.659,2.345)--(2.659,2.346)--(2.659,2.347)--(2.660,2.347)--(2.660,2.348)%
  --(2.661,2.349)--(2.661,2.350)--(2.661,2.351)--(2.661,2.352)--(2.662,2.352)--(2.662,2.353)%
  --(2.662,2.354)--(2.663,2.354)--(2.663,2.356)--(2.664,2.356)--(2.664,2.357)--(2.664,2.359)%
  --(2.665,2.361)--(2.666,2.363)--(2.666,2.365)--(2.666,2.366)--(2.667,2.366)--(2.667,2.367)%
  --(2.668,2.368)--(2.668,2.369)--(2.669,2.370)--(2.669,2.371)--(2.669,2.372)--(2.669,2.373)%
  --(2.670,2.373)--(2.670,2.374)--(2.670,2.375)--(2.671,2.375)--(2.671,2.376)--(2.671,2.377)%
  --(2.671,2.379)--(2.672,2.379)--(2.672,2.381)--(2.673,2.382)--(2.673,2.384)--(2.674,2.385)%
  --(2.674,2.386)--(2.675,2.387)--(2.676,2.388)--(2.676,2.389)--(2.676,2.390)--(2.676,2.391)%
  --(2.676,2.392)--(2.677,2.392)--(2.677,2.393)--(2.677,2.394)--(2.678,2.394)--(2.678,2.395)%
  --(2.678,2.396)--(2.678,2.397)--(2.679,2.397)--(2.679,2.399)--(2.680,2.399)--(2.680,2.401)%
  --(2.680,2.403)--(2.681,2.404)--(2.682,2.405)--(2.682,2.406)--(2.682,2.407)--(2.683,2.408)%
  --(2.683,2.409)--(2.684,2.409)--(2.684,2.410)--(2.684,2.411)--(2.684,2.413)--(2.685,2.413)%
  --(2.685,2.414)--(2.686,2.414)--(2.686,2.415)--(2.686,2.416)--(2.686,2.418)--(2.687,2.418)%
  --(2.687,2.420)--(2.688,2.421)--(2.688,2.422)--(2.689,2.423)--(2.689,2.424)--(2.690,2.424)%
  --(2.690,2.425)--(2.690,2.426)--(2.691,2.427)--(2.692,2.428)--(2.692,2.429)--(2.692,2.430)%
  --(2.693,2.430)--(2.693,2.431)--(2.693,2.432)--(2.694,2.432)--(2.694,2.434)--(2.694,2.436)%
  --(2.695,2.437)--(2.696,2.439)--(2.696,2.440)--(2.696,2.441)--(2.697,2.442)--(2.697,2.443)%
  --(2.698,2.444)--(2.698,2.445)--(2.698,2.446)--(2.699,2.464)--(2.699,2.488)--(2.699,2.510)%
  --(2.700,2.513)--(2.700,2.518)--(2.700,2.526)--(2.700,2.527)--(2.701,2.527)--(2.701,2.529)%
  --(2.702,2.529)--(2.702,2.530)--(2.702,2.531)--(2.702,2.533)--(2.703,2.534)--(2.704,2.535)%
  --(2.704,2.536)--(2.704,2.537)--(2.705,2.537)--(2.705,2.538)--(2.705,2.539)--(2.706,2.539)%
  --(2.706,2.540)--(2.706,2.541)--(2.707,2.541)--(2.707,2.542)--(2.707,2.546)--(2.707,2.553)%
  --(2.707,2.565)--(2.708,2.566)--(2.708,2.567)--(2.708,2.571)--(2.709,2.571)--(2.709,2.572)%
  --(2.709,2.573)--(2.709,2.575)--(2.710,2.576)--(2.710,2.578)--(2.711,2.579)--(2.712,2.580)%
  --(2.712,2.581)--(2.712,2.582)--(2.713,2.583)--(2.713,2.584)--(2.714,2.584)--(2.714,2.585)%
  --(2.714,2.586)--(2.715,2.586)--(2.715,2.587)--(2.715,2.589)--(2.715,2.591)--(2.715,2.606)%
  --(2.716,2.606)--(2.716,2.607)--(2.716,2.611)--(2.717,2.612)--(2.717,2.613)--(2.718,2.614)%
  --(2.719,2.615)--(2.719,2.616)--(2.719,2.617)--(2.720,2.618)--(2.720,2.619)--(2.720,2.620)%
  --(2.720,2.621)--(2.721,2.621)--(2.721,2.622)--(2.722,2.622)--(2.722,2.623)--(2.722,2.624)%
  --(2.723,2.625)--(2.723,2.626)--(2.723,2.640)--(2.724,2.644)--(2.725,2.644)--(2.725,2.645)%
  --(2.725,2.646)--(2.726,2.646)--(2.726,2.647)--(2.726,2.648)--(2.727,2.648)--(2.727,2.649)%
  --(2.728,2.650)--(2.728,2.651)--(2.728,2.652)--(2.729,2.652)--(2.729,2.653)--(2.729,2.654)%
  --(2.730,2.654)--(2.730,2.655)--(2.731,2.656)--(2.731,2.666)--(2.731,2.667)--(2.731,2.668)%
  --(2.732,2.670)--(2.732,2.671)--(2.732,2.672)--(2.732,2.673)--(2.733,2.674)--(2.733,2.675)%
  --(2.734,2.675)--(2.734,2.676)--(2.734,2.677)--(2.735,2.677)--(2.735,2.678)--(2.735,2.679)%
  --(2.736,2.679)--(2.736,2.680)--(2.736,2.681)--(2.737,2.682)--(2.738,2.683)--(2.738,2.684)%
  --(2.739,2.690)--(2.739,2.692)--(2.739,2.693)--(2.739,2.694)--(2.739,2.695)--(2.740,2.695)%
  --(2.740,2.696)--(2.740,2.697)--(2.741,2.698)--(2.741,2.699)--(2.742,2.699)--(2.742,2.700)%
  --(2.742,2.701)--(2.743,2.701)--(2.743,2.702)--(2.743,2.703)--(2.744,2.703)--(2.744,2.704)%
  --(2.744,2.705)--(2.745,2.706)--(2.746,2.707)--(2.746,2.708)--(2.746,2.711)--(2.746,2.714)%
  --(2.746,2.716)--(2.747,2.716)--(2.747,2.717)--(2.747,2.718)--(2.747,2.719)--(2.748,2.719)%
  --(2.748,2.720)--(2.748,2.721)--(2.749,2.721)--(2.749,2.722)--(2.750,2.723)--(2.750,2.724)%
  --(2.751,2.725)--(2.751,2.726)--(2.751,2.727)--(2.752,2.727)--(2.752,2.728)--(2.752,2.729)%
  --(2.753,2.729)--(2.753,2.730)--(2.753,2.731)--(2.753,2.733)--(2.753,2.736)--(2.754,2.736)%
  --(2.754,2.737)--(2.754,2.739)--(2.755,2.739)--(2.755,2.740)--(2.755,2.741)--(2.755,2.742)%
  --(2.756,2.742)--(2.756,2.743)--(2.757,2.744)--(2.757,2.745)--(2.757,2.746)--(2.758,2.747)%
  --(2.758,2.748)--(2.759,2.748)--(2.759,2.749)--(2.760,2.749)--(2.760,2.750)--(2.761,2.750)%
  --(2.761,2.751)--(2.761,2.755)--(2.761,2.757)--(2.762,2.757)--(2.762,2.758)--(2.762,2.759)%
  --(2.763,2.760)--(2.763,2.761)--(2.763,2.762)--(2.764,2.762)--(2.764,2.763)--(2.764,2.764)%
  --(2.765,2.764)--(2.765,2.765)--(2.765,2.766)--(2.766,2.766)--(2.766,2.767)--(2.767,2.767)%
  --(2.767,2.768)--(2.768,2.768)--(2.768,2.773)--(2.768,2.774)--(2.769,2.776)--(2.769,2.777)%
  --(2.770,2.777)--(2.770,2.778)--(2.771,2.779)--(2.771,2.780)--(2.771,2.781)--(2.772,2.781)%
  --(2.772,2.782)--(2.772,2.783)--(2.773,2.783)--(2.773,2.784)--(2.774,2.784)--(2.774,2.785)%
  --(2.774,2.789)--(2.775,2.790)--(2.775,2.791)--(2.776,2.792)--(2.776,2.793)--(2.777,2.794)%
  --(2.777,2.795)--(2.778,2.795)--(2.778,2.796)--(2.779,2.796)--(2.779,2.797)--(2.780,2.797)%
  --(2.780,2.798)--(2.780,2.799)--(2.781,2.800)--(2.781,2.803)--(2.781,2.804)--(2.782,2.805)%
  --(2.782,2.806)--(2.782,2.807)--(2.783,2.807)--(2.783,2.808)--(2.783,2.809)--(2.784,2.809)%
  --(2.784,2.810)--(2.785,2.811)--(2.785,2.812)--(2.786,2.813)--(2.786,2.814)--(2.786,2.815)%
  --(2.786,2.816)--(2.787,2.816)--(2.787,2.817)--(2.788,2.819)--(2.788,2.820)--(2.788,2.821)%
  --(2.788,2.822)--(2.788,2.823)--(2.789,2.823)--(2.789,2.824)--(2.789,2.825)--(2.790,2.825)%
  --(2.790,2.826)--(2.790,2.827)--(2.791,2.827)--(2.791,2.828)--(2.791,2.829)--(2.792,2.830)%
  --(2.792,2.831)--(2.793,2.832)--(2.793,2.833)--(2.794,2.833)--(2.794,2.834)--(2.794,2.835)%
  --(2.794,2.837)--(2.795,2.837)--(2.795,2.838)--(2.795,2.839)--(2.796,2.839)--(2.796,2.841)%
  --(2.797,2.842)--(2.797,2.843)--(2.798,2.843)--(2.798,2.844)--(2.799,2.844)--(2.799,2.845)%
  --(2.799,2.846)--(2.800,2.846)--(2.800,2.847)--(2.800,2.848)--(2.800,2.849)--(2.800,2.850)%
  --(2.801,2.851)--(2.801,2.852)--(2.801,2.853)--(2.802,2.853)--(2.802,2.855)--(2.802,2.856)%
  --(2.803,2.856)--(2.803,2.857)--(2.803,2.858)--(2.804,2.858)--(2.804,2.859)--(2.805,2.860)%
  --(2.805,2.861)--(2.806,2.862)--(2.806,2.863)--(2.807,2.864)--(2.807,2.867)--(2.807,2.868)%
  --(2.808,2.869)--(2.808,2.870)--(2.809,2.871)--(2.809,2.872)--(2.809,2.873)--(2.810,2.873)%
  --(2.810,2.874)--(2.811,2.875)--(2.811,2.876)--(2.812,2.876)--(2.812,2.877)--(2.813,2.879)%
  --(2.813,2.880)--(2.814,2.880)--(2.814,2.881)--(2.815,2.881)--(2.815,2.882)--(2.816,2.882)%
  --(2.816,2.883)--(2.816,2.884)--(2.817,2.884)--(2.817,2.885)--(2.817,2.886)--(2.817,2.887)%
  --(2.818,2.887)--(2.818,2.888)--(2.819,2.889)--(2.819,2.890)--(2.820,2.891)--(2.820,2.892)%
  --(2.821,2.893)--(2.821,2.894)--(2.822,2.894)--(2.822,2.895)--(2.822,2.896)--(2.823,2.896)%
  --(2.823,2.897)--(2.823,2.898)--(2.824,2.899)--(2.824,2.900)--(2.825,2.900)--(2.825,2.901)%
  --(2.825,2.902)--(2.826,2.902)--(2.826,2.903)--(2.827,2.903)--(2.827,2.904)--(2.827,2.905)%
  --(2.827,2.906)--(2.828,2.906)--(2.828,2.907)--(2.829,2.908)--(2.829,2.909)--(2.830,2.910)%
  --(2.830,2.911)--(2.830,2.912)--(2.831,2.913)--(2.831,2.914)--(2.831,2.915)--(2.832,2.916)%
  --(2.832,2.917)--(2.833,2.917)--(2.833,2.918)--(2.833,2.919)--(2.834,2.920)--(2.834,2.921)%
  --(2.835,2.921)--(2.835,2.922)--(2.836,2.923)--(2.836,2.924)--(2.836,2.925)--(2.836,2.926)%
  --(2.837,2.926)--(2.837,2.927)--(2.838,2.927)--(2.838,2.928)--(2.838,2.929)--(2.838,2.930)%
  --(2.839,2.930)--(2.839,2.931)--(2.840,2.932)--(2.840,2.933)--(2.841,2.933)--(2.841,2.934)%
  --(2.841,2.935)--(2.842,2.935)--(2.842,2.936)--(2.842,2.937)--(2.843,2.937)--(2.843,2.938)%
  --(2.844,2.939)--(2.844,2.940)--(2.844,2.941)--(2.845,2.941)--(2.845,2.942)--(2.845,2.943)%
  --(2.846,2.943)--(2.846,2.944)--(2.847,2.944)--(2.847,2.945)--(2.847,2.946)--(2.847,2.947)%
  --(2.848,2.948)--(2.848,2.949)--(2.849,2.949)--(2.849,2.950)--(2.850,2.951)--(2.850,2.952)%
  --(2.851,2.952)--(2.851,2.953)--(2.852,2.953)--(2.852,2.954)--(2.852,2.955)--(2.853,2.957)%
  --(2.853,2.958)--(2.854,2.959)--(2.854,2.960)--(2.855,2.960)--(2.855,2.961)--(2.855,2.962)%
  --(2.856,2.962)--(2.856,2.963)--(2.857,2.963)--(2.857,2.964)--(2.857,2.965)--(2.858,2.965)%
  --(2.858,2.966)--(2.858,2.967)--(2.859,2.967)--(2.859,2.968)--(2.859,2.969)--(2.860,2.969)%
  --(2.860,2.970)--(2.861,2.970)--(2.861,2.971)--(2.861,2.972)--(2.862,2.972)--(2.862,2.973)%
  --(2.863,2.973)--(2.863,2.974)--(2.863,2.975)--(2.864,2.975)--(2.864,2.976)--(2.865,2.977)%
  --(2.865,2.978)--(2.866,2.978)--(2.866,2.979)--(2.867,2.980)--(2.867,2.981)--(2.868,2.981)%
  --(2.868,2.982)--(2.868,2.983)--(2.869,2.983)--(2.869,2.984)--(2.869,2.985)--(2.870,2.985)%
  --(2.870,2.986)--(2.870,2.987)--(2.871,2.987)--(2.871,2.988)--(2.872,2.989)--(2.872,2.990)%
  --(2.873,2.990)--(2.873,2.991)--(2.873,2.992)--(2.874,2.992)--(2.874,2.993)--(2.874,2.994)%
  --(2.875,2.994)--(2.875,2.996)--(2.876,2.996)--(2.877,2.997)--(2.877,2.998)--(2.877,2.999)%
  --(2.878,2.999)--(2.878,3.000)--(2.878,3.001)--(2.879,3.001)--(2.879,3.002)--(2.880,3.002)%
  --(2.880,3.003)--(2.880,3.004)--(2.881,3.004)--(2.881,3.005)--(2.881,3.006)--(2.882,3.006)%
  --(2.882,3.007)--(2.883,3.007)--(2.883,3.008)--(2.883,3.009)--(2.884,3.010)--(2.885,3.011)%
  --(2.885,3.012)--(2.885,3.013)--(2.886,3.013)--(2.886,3.014)--(2.886,3.015)--(2.887,3.015)%
  --(2.887,3.016)--(2.888,3.016)--(2.888,3.017)--(2.889,3.018)--(2.889,3.019)--(2.889,3.020)%
  --(2.890,3.020)--(2.890,3.021)--(2.891,3.021)--(2.891,3.022)--(2.892,3.022)--(2.892,3.023)%
  --(2.892,3.024)--(2.893,3.025)--(2.893,3.026)--(2.894,3.026)--(2.894,3.027)--(2.894,3.028)%
  --(2.895,3.028)--(2.895,3.029)--(2.896,3.029)--(2.896,3.030)--(2.896,3.031)--(2.897,3.031)%
  --(2.897,3.032)--(2.898,3.032)--(2.898,3.033)--(2.899,3.033)--(2.899,3.034)--(2.900,3.034)%
  --(2.900,3.035)--(2.901,3.036)--(2.901,3.037)--(2.902,3.037)--(2.902,3.038)--(2.903,3.039)%
  --(2.903,3.040)--(2.903,3.041)--(2.904,3.041)--(2.904,3.042)--(2.905,3.042)--(2.905,3.043)%
  --(2.906,3.043)--(2.906,3.044)--(2.907,3.044)--(2.907,3.045)--(2.907,3.046)--(2.908,3.046)%
  --(2.908,3.047)--(2.908,3.048)--(2.909,3.049)--(2.909,3.050)--(2.910,3.051)--(2.911,3.051)%
  --(2.911,3.052)--(2.911,3.053)--(2.912,3.053)--(2.912,3.054)--(2.912,3.055)--(2.913,3.056)%
  --(2.913,3.057)--(2.914,3.057)--(2.914,3.058)--(2.914,3.059)--(2.915,3.059)--(2.915,3.060)%
  --(2.916,3.061)--(2.916,3.062)--(2.917,3.063)--(2.917,3.064)--(2.917,3.065)--(2.918,3.065)%
  --(2.918,3.066)--(2.919,3.066)--(2.919,3.067)--(2.919,3.068)--(2.920,3.068)--(2.920,3.069)%
  --(2.921,3.070)--(2.921,3.071)--(2.922,3.071)--(2.922,3.072)--(2.922,3.073)--(2.923,3.073)%
  --(2.923,3.074)--(2.923,3.075)--(2.924,3.075)--(2.924,3.076)--(2.924,3.077)--(2.925,3.077)%
  --(2.925,3.078)--(2.925,3.079)--(2.926,3.079)--(2.926,3.080)--(2.926,3.081)--(2.927,3.081)%
  --(2.927,3.082)--(2.927,3.083)--(2.928,3.083)--(2.928,3.084)--(2.929,3.084)--(2.929,3.085)%
  --(2.930,3.085)--(2.930,3.086)--(2.931,3.087)--(2.931,3.088)--(2.932,3.089)--(2.932,3.090)%
  --(2.933,3.090)--(2.933,3.091)--(2.934,3.091)--(2.934,3.092)--(2.935,3.093)--(2.935,3.094)%
  --(2.935,3.095)--(2.936,3.096)--(2.936,3.097)--(2.937,3.098)--(2.937,3.099)--(2.938,3.099)%
  --(2.938,3.100)--(2.938,3.101)--(2.939,3.101)--(2.939,3.102)--(2.939,3.103)--(2.940,3.103)%
  --(2.940,3.104)--(2.940,3.105)--(2.940,3.106)--(2.940,3.107)--(2.940,3.108)--(2.941,3.108)%
  --(2.941,3.109)--(2.941,3.110)--(2.941,3.111)--(2.942,3.111)--(2.942,3.112)--(2.943,3.113)%
  --(2.943,3.114)--(2.944,3.114)--(2.944,3.115)--(2.944,3.116)--(2.944,3.117)--(2.945,3.118)%
  --(2.945,3.119)--(2.945,3.120)--(2.945,3.121)--(2.946,3.121)--(2.946,3.122)--(2.946,3.123)%
  --(2.947,3.124)--(2.947,3.125)--(2.947,3.126)--(2.948,3.126)--(2.948,3.127)--(2.948,3.128)%
  --(2.948,3.129)--(2.949,3.129)--(2.949,3.130)--(2.949,3.131)--(2.950,3.131)--(2.950,3.132)%
  --(2.951,3.132)--(2.951,3.133)--(2.951,3.134)--(2.952,3.134)--(2.952,3.135)--(2.952,3.136)%
  --(2.953,3.136)--(2.953,3.137)--(2.953,3.138)--(2.953,3.139)--(2.954,3.140)--(2.954,3.141)%
  --(2.955,3.141)--(2.955,3.142)--(2.956,3.142)--(2.956,3.143)--(2.956,3.144)--(2.957,3.145)%
  --(2.957,3.146)--(2.958,3.147)--(2.958,3.148)--(2.959,3.148)--(2.959,3.149)--(2.959,3.150)%
  --(2.960,3.150)--(2.960,3.151)--(2.960,3.152)--(2.961,3.152)--(2.961,3.153)--(2.961,3.154)%
  --(2.962,3.154)--(2.962,3.155)--(2.963,3.155)--(2.963,3.156)--(2.964,3.156)--(2.964,3.157)%
  --(2.964,3.158)--(2.965,3.159)--(2.965,3.160)--(2.966,3.160)--(2.966,3.161)--(2.966,3.162)%
  --(2.967,3.162)--(2.967,3.163)--(2.967,3.164)--(2.968,3.164)--(2.968,3.165)--(2.968,3.166)%
  --(2.969,3.166)--(2.969,3.167)--(2.969,3.168)--(2.970,3.168)--(2.970,3.169)--(2.971,3.169)%
  --(2.971,3.170)--(2.972,3.170)--(2.972,3.171)--(2.972,3.172)--(2.973,3.172)--(2.973,3.173)%
  --(2.974,3.174)--(2.975,3.174)--(2.975,3.175)--(2.976,3.176)--(2.976,3.177)--(2.977,3.178)%
  --(2.977,3.179)--(2.978,3.179)--(2.978,3.180)--(2.979,3.180)--(2.979,3.181)--(2.980,3.181)%
  --(2.980,3.182)--(2.980,3.183)--(2.981,3.183)--(2.981,3.184)--(2.981,3.185)--(2.982,3.185)%
  --(2.982,3.186)--(2.983,3.186)--(2.983,3.187)--(2.984,3.187)--(2.984,3.188)--(2.984,3.189)%
  --(2.985,3.189)--(2.985,3.190)--(2.986,3.190)--(2.986,3.191)--(2.986,3.192)--(2.987,3.192)%
  --(2.987,3.193)--(2.987,3.194)--(2.987,3.195)--(2.988,3.195)--(2.988,3.196)--(2.988,3.197)%
  --(2.989,3.197)--(2.989,3.198)--(2.990,3.198)--(2.990,3.199)--(2.991,3.199)--(2.991,3.200)%
  --(2.992,3.201)--(2.992,3.202)--(2.993,3.202)--(2.993,3.203)--(2.993,3.204)--(2.994,3.204)%
  --(2.994,3.205)--(2.994,3.206)--(2.995,3.206)--(2.995,3.207)--(2.996,3.207)--(2.996,3.208)%
  --(2.997,3.209)--(2.997,3.210)--(2.998,3.210)--(2.998,3.211)--(2.998,3.212)--(2.999,3.212)%
  --(2.999,3.213)--(3.000,3.214)--(3.000,3.215)--(3.001,3.215)--(3.002,3.215)--(3.002,3.216)%
  --(3.002,3.217)--(3.003,3.217)--(3.003,3.218)--(3.003,3.219)--(3.004,3.219)--(3.004,3.220)%
  --(3.005,3.220)--(3.005,3.221)--(3.006,3.222)--(3.006,3.223)--(3.007,3.223)--(3.007,3.224)%
  --(3.008,3.224)--(3.009,3.224)--(3.009,3.225)--(3.010,3.225)--(3.010,3.226)--(3.011,3.227)%
  --(3.011,3.228)--(3.012,3.228)--(3.012,3.229)--(3.013,3.229)--(3.014,3.229)--(3.014,3.230)%
  --(3.014,3.231)--(3.015,3.231)--(3.015,3.232)--(3.015,3.233)--(3.016,3.233)--(3.016,3.234)%
  --(3.016,3.235)--(3.017,3.235)--(3.017,3.236)--(3.018,3.236)--(3.018,3.237)--(3.019,3.237)%
  --(3.019,3.238)--(3.020,3.238)--(3.020,3.239)--(3.020,3.240)--(3.021,3.240)--(3.021,3.241)%
  --(3.022,3.241)--(3.022,3.242)--(3.023,3.242)--(3.023,3.243)--(3.023,3.244)--(3.024,3.244)%
  --(3.024,3.245)--(3.025,3.245)--(3.025,3.246)--(3.026,3.246)--(3.026,3.247)--(3.027,3.247)%
  --(3.027,3.248)--(3.028,3.248)--(3.028,3.249)--(3.029,3.250)--(3.029,3.251)--(3.030,3.251)%
  --(3.030,3.252)--(3.031,3.252)--(3.031,3.253)--(3.031,3.254)--(3.032,3.254)--(3.032,3.255)%
  --(3.033,3.255)--(3.033,3.256)--(3.034,3.256)--(3.034,3.257)--(3.035,3.258)--(3.035,3.259)%
  --(3.036,3.259)--(3.036,3.260)--(3.036,3.261)--(3.037,3.261)--(3.038,3.262)--(3.038,3.263)%
  --(3.039,3.263)--(3.039,3.264)--(3.040,3.264)--(3.040,3.265)--(3.041,3.265)--(3.041,3.266)%
  --(3.042,3.266)--(3.042,3.267)--(3.043,3.267)--(3.043,3.268)--(3.044,3.268)--(3.044,3.269)%
  --(3.045,3.269)--(3.045,3.270)--(3.046,3.271)--(3.047,3.272)--(3.048,3.273)--(3.048,3.274)%
  --(3.049,3.274)--(3.049,3.275)--(3.050,3.275)--(3.050,3.276)--(3.051,3.276)--(3.051,3.277)%
  --(3.052,3.277)--(3.052,3.278)--(3.053,3.278)--(3.053,3.279)--(3.054,3.279)--(3.054,3.280)%
  --(3.055,3.280)--(3.055,3.281)--(3.056,3.281)--(3.056,3.282)--(3.057,3.282)--(3.058,3.282)%
  --(3.058,3.283)--(3.059,3.283)--(3.059,3.284)--(3.060,3.284)--(3.061,3.285)--(3.062,3.285)%
  --(3.062,3.286)--(3.063,3.286)--(3.063,3.287)--(3.064,3.287)--(3.065,3.287)--(3.065,3.288)%
  --(3.066,3.288)--(3.066,3.289)--(3.067,3.289)--(3.067,3.290)--(3.068,3.290)--(3.068,3.291)%
  --(3.069,3.291)--(3.069,3.292)--(3.070,3.292)--(3.071,3.292)--(3.071,3.293)--(3.071,3.294)%
  --(3.072,3.294)--(3.072,3.295)--(3.073,3.295)--(3.073,3.296)--(3.074,3.296)--(3.074,3.297)%
  --(3.075,3.297)--(3.075,3.298)--(3.076,3.298)--(3.076,3.299)--(3.076,3.300)--(3.077,3.300)%
  --(3.077,3.301)--(3.078,3.301)--(3.078,3.302)--(3.079,3.302)--(3.080,3.302)--(3.080,3.303)%
  --(3.081,3.304)--(3.082,3.304)--(3.082,3.305)--(3.083,3.305)--(3.083,3.306)--(3.084,3.306)%
  --(3.084,3.307)--(3.085,3.307)--(3.085,3.308)--(3.086,3.308)--(3.086,3.309)--(3.087,3.309)%
  --(3.087,3.310)--(3.088,3.310)--(3.088,3.311)--(3.089,3.311)--(3.090,3.311)--(3.090,3.312)%
  --(3.091,3.313)--(3.092,3.313)--(3.092,3.314)--(3.093,3.315)--(3.094,3.315)--(3.094,3.316)%
  --(3.095,3.316)--(3.095,3.317)--(3.095,3.318)--(3.096,3.318)--(3.097,3.318)--(3.097,3.319)%
  --(3.097,3.320)--(3.098,3.320)--(3.099,3.320)--(3.099,3.321)--(3.100,3.322)--(3.100,3.323)%
  --(3.101,3.323)--(3.101,3.324)--(3.102,3.324)--(3.102,3.325)--(3.103,3.326)--(3.104,3.326)%
  --(3.104,3.327)--(3.105,3.327)--(3.105,3.328)--(3.106,3.329)--(3.106,3.330)--(3.107,3.330)%
  --(3.107,3.331)--(3.108,3.331)--(3.109,3.332)--(3.110,3.333)--(3.111,3.333)--(3.111,3.334)%
  --(3.112,3.334)--(3.112,3.335)--(3.113,3.335)--(3.114,3.336)--(3.115,3.336)--(3.115,3.337)%
  --(3.115,3.338)--(3.116,3.338)--(3.116,3.339)--(3.117,3.339)--(3.117,3.340)--(3.118,3.341)%
  --(3.118,3.342)--(3.119,3.342)--(3.119,3.343)--(3.120,3.343)--(3.120,3.344)--(3.121,3.344)%
  --(3.121,3.345)--(3.121,3.346)--(3.122,3.346)--(3.122,3.347)--(3.123,3.347)--(3.123,3.348)%
  --(3.124,3.348)--(3.124,3.349)--(3.125,3.349)--(3.125,3.350)--(3.126,3.350)--(3.126,3.351)%
  --(3.127,3.351)--(3.128,3.351)--(3.128,3.352)--(3.128,3.353)--(3.129,3.353)--(3.130,3.353)%
  --(3.130,3.354)--(3.131,3.354)--(3.132,3.354)--(3.132,3.355)--(3.133,3.355)--(3.134,3.355)%
  --(3.134,3.356)--(3.135,3.357)--(3.136,3.357)--(3.136,3.358)--(3.137,3.358)--(3.137,3.359)%
  --(3.138,3.359)--(3.139,3.359)--(3.139,3.360)--(3.140,3.360)--(3.141,3.360)--(3.141,3.361)%
  --(3.142,3.361)--(3.142,3.362)--(3.143,3.362)--(3.143,3.363)--(3.144,3.363)--(3.145,3.363)%
  --(3.146,3.363)--(3.146,3.364)--(3.147,3.364)--(3.147,3.365)--(3.148,3.365)--(3.149,3.365)%
  --(3.149,3.366)--(3.150,3.366)--(3.151,3.366)--(3.151,3.367)--(3.152,3.367)--(3.152,3.368)%
  --(3.153,3.368)--(3.154,3.368)--(3.154,3.369)--(3.154,3.370)--(3.155,3.370)--(3.156,3.370)%
  --(3.156,3.371)--(3.157,3.371)--(3.158,3.371)--(3.158,3.372)--(3.159,3.372)--(3.159,3.373)%
  --(3.160,3.373)--(3.160,3.374)--(3.161,3.374)--(3.161,3.375)--(3.162,3.376)--(3.163,3.376)%
  --(3.163,3.377)--(3.164,3.377)--(3.164,3.378)--(3.165,3.378)--(3.165,3.379)--(3.166,3.379)%
  --(3.167,3.379)--(3.167,3.380)--(3.168,3.380)--(3.169,3.381)--(3.170,3.381)--(3.171,3.381)%
  --(3.171,3.382)--(3.172,3.382)--(3.173,3.383)--(3.174,3.383)--(3.174,3.384)--(3.175,3.384)%
  --(3.175,3.385)--(3.176,3.385)--(3.177,3.385)--(3.177,3.386)--(3.178,3.387)--(3.178,3.388)%
  --(3.179,3.388)--(3.180,3.389)--(3.181,3.389)--(3.181,3.390)--(3.182,3.390)--(3.183,3.390)%
  --(3.183,3.391)--(3.184,3.391)--(3.184,3.392)--(3.185,3.392)--(3.186,3.392)--(3.186,3.393)%
  --(3.187,3.393)--(3.187,3.394)--(3.188,3.394)--(3.189,3.394)--(3.189,3.395)--(3.190,3.395)%
  --(3.190,3.396)--(3.191,3.396)--(3.192,3.396)--(3.192,3.397)--(3.193,3.397)--(3.193,3.398)%
  --(3.194,3.398)--(3.195,3.398)--(3.195,3.399)--(3.196,3.399)--(3.197,3.399)--(3.198,3.399)%
  --(3.198,3.400)--(3.199,3.400)--(3.199,3.401)--(3.200,3.401)--(3.201,3.401)--(3.202,3.401)%
  --(3.202,3.402)--(3.203,3.402)--(3.203,3.403)--(3.204,3.403)--(3.204,3.404)--(3.205,3.404)%
  --(3.206,3.404)--(3.207,3.404)--(3.207,3.405)--(3.208,3.405)--(3.209,3.405)--(3.210,3.405)%
  --(3.210,3.406)--(3.211,3.406)--(3.211,3.407)--(3.212,3.407)--(3.213,3.407)--(3.214,3.407)%
  --(3.214,3.408)--(3.215,3.409)--(3.216,3.409)--(3.216,3.410)--(3.217,3.410)--(3.217,3.411)%
  --(3.218,3.411)--(3.218,3.412)--(3.219,3.412)--(3.220,3.412)--(3.220,3.413)--(3.221,3.413)%
  --(3.222,3.413)--(3.223,3.413)--(3.223,3.414)--(3.224,3.414)--(3.225,3.414)--(3.225,3.415)%
  --(3.226,3.415)--(3.227,3.415)--(3.227,3.416)--(3.228,3.416)--(3.228,3.417)--(3.228,3.418)%
  --(3.229,3.418)--(3.229,3.419)--(3.230,3.419)--(3.230,3.420)--(3.231,3.420)--(3.232,3.420)%
  --(3.232,3.421)--(3.233,3.421)--(3.234,3.421)--(3.234,3.422)--(3.235,3.422)--(3.236,3.422)%
  --(3.236,3.423)--(3.237,3.423)--(3.237,3.424)--(3.238,3.424)--(3.239,3.424)--(3.239,3.425)%
  --(3.240,3.425)--(3.241,3.425)--(3.241,3.426)--(3.242,3.426)--(3.243,3.426)--(3.243,3.427)%
  --(3.244,3.427)--(3.245,3.427)--(3.245,3.428)--(3.246,3.428)--(3.246,3.429)--(3.247,3.429)%
  --(3.248,3.429)--(3.249,3.429)--(3.250,3.429)--(3.250,3.430)--(3.251,3.430)--(3.252,3.430)%
  --(3.253,3.430)--(3.254,3.430)--(3.254,3.431)--(3.255,3.431)--(3.255,3.432)--(3.256,3.432)%
  --(3.257,3.432)--(3.257,3.433)--(3.258,3.433)--(3.259,3.433)--(3.260,3.433)--(3.260,3.434)%
  --(3.261,3.434)--(3.261,3.435)--(3.261,3.436)--(3.262,3.436)--(3.262,3.437)--(3.263,3.437)%
  --(3.263,3.438)--(3.264,3.438)--(3.264,3.439)--(3.265,3.439)--(3.265,3.440)--(3.266,3.440)%
  --(3.267,3.440)--(3.267,3.441)--(3.268,3.441)--(3.268,3.442)--(3.269,3.442)--(3.270,3.442)%
  --(3.271,3.443)--(3.272,3.443)--(3.273,3.443)--(3.273,3.444)--(3.274,3.444)--(3.275,3.444)%
  --(3.275,3.445)--(3.276,3.445)--(3.277,3.445)--(3.277,3.446)--(3.278,3.446)--(3.278,3.447)%
  --(3.279,3.447)--(3.280,3.447)--(3.281,3.447)--(3.282,3.448)--(3.283,3.448)--(3.283,3.449)%
  --(3.284,3.449)--(3.284,3.450)--(3.285,3.450)--(3.285,3.451)--(3.285,3.452)--(3.286,3.452)%
  --(3.287,3.452)--(3.287,3.453)--(3.287,3.454)--(3.288,3.454)--(3.288,3.455)--(3.288,3.456)%
  --(3.289,3.456)--(3.290,3.456)--(3.290,3.457)--(3.291,3.457)--(3.292,3.457)--(3.292,3.458)%
  --(3.293,3.458)--(3.294,3.458)--(3.295,3.458)--(3.296,3.458)--(3.296,3.459)--(3.297,3.459)%
  --(3.298,3.459)--(3.299,3.459)--(3.299,3.460)--(3.300,3.460)--(3.301,3.460)--(3.302,3.460)%
  --(3.303,3.460)--(3.303,3.461)--(3.304,3.461)--(3.305,3.461)--(3.305,3.462)--(3.306,3.462)%
  --(3.307,3.462)--(3.308,3.462)--(3.308,3.463)--(3.309,3.463)--(3.310,3.463)--(3.311,3.463)%
  --(3.312,3.463)--(3.312,3.464)--(3.313,3.464)--(3.314,3.464)--(3.315,3.464)--(3.315,3.465)%
  --(3.316,3.465)--(3.317,3.465)--(3.318,3.465)--(3.319,3.465)--(3.320,3.465)--(3.320,3.466)%
  --(3.321,3.466)--(3.322,3.466)--(3.322,3.467)--(3.323,3.467)--(3.324,3.467)--(3.325,3.467)%
  --(3.325,3.468)--(3.326,3.468)--(3.327,3.468)--(3.328,3.468)--(3.329,3.468)--(3.330,3.468)%
  --(3.331,3.468)--(3.332,3.468)--(3.332,3.469)--(3.333,3.469)--(3.334,3.469)--(3.335,3.469)%
  --(3.336,3.469)--(3.337,3.469)--(3.337,3.470)--(3.338,3.470)--(3.339,3.470)--(3.339,3.471)%
  --(3.340,3.471)--(3.340,3.472)--(3.341,3.472)--(3.342,3.472)--(3.342,3.473)--(3.343,3.473)%
  --(3.344,3.473)--(3.345,3.473)--(3.346,3.473)--(3.346,3.474)--(3.347,3.474)--(3.347,3.475)%
  --(3.348,3.475)--(3.349,3.475)--(3.349,3.476)--(3.350,3.476)--(3.350,3.477)--(3.350,3.478)%
  --(3.351,3.478)--(3.351,3.479)--(3.352,3.479)--(3.352,3.480)--(3.353,3.480)--(3.354,3.480)%
  --(3.354,3.481)--(3.355,3.481)--(3.355,3.482)--(3.356,3.482)--(3.357,3.483)--(3.358,3.483)%
  --(3.359,3.483)--(3.360,3.483)--(3.360,3.484)--(3.361,3.484)--(3.362,3.484)--(3.363,3.484)%
  --(3.363,3.485)--(3.364,3.485)--(3.365,3.486)--(3.366,3.486)--(3.367,3.486)--(3.368,3.486)%
  --(3.368,3.487)--(3.369,3.487)--(3.370,3.487)--(3.371,3.487)--(3.372,3.487)--(3.373,3.487)%
  --(3.373,3.488)--(3.374,3.488)--(3.374,3.489)--(3.375,3.489)--(3.376,3.489)--(3.377,3.489)%
  --(3.377,3.490)--(3.378,3.490)--(3.378,3.491)--(3.379,3.491)--(3.379,3.492)--(3.380,3.492)%
  --(3.380,3.493)--(3.381,3.493)--(3.382,3.493)--(3.382,3.494)--(3.383,3.494)--(3.384,3.494)%
  --(3.384,3.495)--(3.385,3.495)--(3.386,3.496)--(3.387,3.496)--(3.388,3.496)--(3.388,3.497)%
  --(3.389,3.497)--(3.390,3.497)--(3.391,3.497)--(3.391,3.498)--(3.392,3.498)--(3.393,3.499)%
  --(3.394,3.499)--(3.394,3.500)--(3.395,3.500)--(3.396,3.500)--(3.397,3.500)--(3.398,3.501)%
  --(3.399,3.501)--(3.399,3.502)--(3.400,3.502)--(3.400,3.503)--(3.401,3.503)--(3.401,3.504)%
  --(3.402,3.504)--(3.403,3.504)--(3.403,3.505)--(3.404,3.505)--(3.405,3.505)--(3.405,3.506)%
  --(3.406,3.506)--(3.407,3.506)--(3.408,3.506)--(3.409,3.506)--(3.410,3.506)--(3.411,3.506)%
  --(3.411,3.507)--(3.412,3.507)--(3.413,3.507)--(3.413,3.508)--(3.414,3.508)--(3.415,3.508)%
  --(3.416,3.508)--(3.417,3.508)--(3.418,3.509)--(3.419,3.509)--(3.420,3.509)--(3.420,3.510)%
  --(3.421,3.510)--(3.422,3.510)--(3.423,3.510)--(3.423,3.511)--(3.424,3.511)--(3.424,3.512)%
  --(3.425,3.512)--(3.426,3.513)--(3.427,3.513)--(3.427,3.514)--(3.428,3.514)--(3.429,3.514)%
  --(3.429,3.515)--(3.430,3.515)--(3.430,3.516)--(3.431,3.516)--(3.431,3.517)--(3.432,3.517)%
  --(3.432,3.518)--(3.433,3.518)--(3.434,3.518)--(3.434,3.519)--(3.435,3.519)--(3.435,3.520)%
  --(3.436,3.520)--(3.436,3.521)--(3.437,3.521)--(3.438,3.521)--(3.439,3.521)--(3.439,3.522)%
  --(3.440,3.522)--(3.441,3.522)--(3.441,3.523)--(3.441,3.524)--(3.442,3.524)--(3.443,3.524)%
  --(3.443,3.525)--(3.444,3.525)--(3.445,3.525)--(3.446,3.525)--(3.446,3.526)--(3.447,3.526)%
  --(3.447,3.527)--(3.448,3.527)--(3.449,3.527)--(3.449,3.528)--(3.450,3.528)--(3.450,3.529)%
  --(3.451,3.529)--(3.451,3.530)--(3.452,3.530)--(3.452,3.531)--(3.453,3.531)--(3.453,3.532)%
  --(3.454,3.532)--(3.454,3.533)--(3.454,3.534)--(3.454,3.535)--(3.455,3.535)--(3.455,3.536)%
  --(3.456,3.536)--(3.457,3.536)--(3.457,3.537)--(3.458,3.537)--(3.459,3.537)--(3.459,3.538)%
  --(3.460,3.538)--(3.461,3.538)--(3.461,3.539)--(3.462,3.539)--(3.462,3.540)--(3.462,3.541)%
  --(3.463,3.541)--(3.463,3.542)--(3.464,3.542)--(3.465,3.542)--(3.465,3.543)--(3.466,3.543)%
  --(3.467,3.543)--(3.468,3.543)--(3.469,3.543)--(3.470,3.544)--(3.470,3.545)--(3.471,3.545)%
  --(3.471,3.546)--(3.472,3.546)--(3.473,3.546)--(3.474,3.546)--(3.474,3.547)--(3.475,3.547)%
  --(3.476,3.547)--(3.477,3.548)--(3.478,3.548)--(3.478,3.549)--(3.479,3.549)--(3.479,3.550)%
  --(3.479,3.551)--(3.480,3.551)--(3.481,3.551)--(3.482,3.551)--(3.482,3.552)--(3.483,3.552)%
  --(3.484,3.552)--(3.485,3.552)--(3.486,3.552)--(3.486,3.553)--(3.487,3.553)--(3.487,3.554)%
  --(3.488,3.554)--(3.488,3.555)--(3.489,3.555)--(3.490,3.555)--(3.491,3.556)--(3.492,3.556)%
  --(3.492,3.557)--(3.492,3.558)--(3.493,3.558)--(3.494,3.558)--(3.494,3.559)--(3.494,3.560)%
  --(3.495,3.560)--(3.496,3.560)--(3.496,3.561)--(3.497,3.562)--(3.498,3.562)--(3.499,3.562)%
  --(3.499,3.563)--(3.500,3.563)--(3.500,3.564)--(3.501,3.564)--(3.501,3.565)--(3.502,3.565)%
  --(3.502,3.566)--(3.502,3.567)--(3.502,3.568)--(3.503,3.568)--(3.503,3.569)--(3.504,3.569)%
  --(3.505,3.569)--(3.505,3.570)--(3.506,3.570)--(3.507,3.570)--(3.507,3.571)--(3.507,3.572)%
  --(3.508,3.572)--(3.509,3.572)--(3.509,3.573)--(3.510,3.573)--(3.511,3.573)--(3.512,3.573)%
  --(3.513,3.574)--(3.514,3.574)--(3.514,3.575)--(3.515,3.575)--(3.516,3.575)--(3.517,3.575)%
  --(3.517,3.576)--(3.518,3.576)--(3.518,3.577)--(3.519,3.577)--(3.520,3.577)--(3.521,3.578)%
  --(3.522,3.578)--(3.522,3.579)--(3.523,3.579)--(3.524,3.579)--(3.524,3.580)--(3.525,3.580)%
  --(3.526,3.580)--(3.526,3.581)--(3.527,3.581)--(3.527,3.582)--(3.528,3.582)--(3.529,3.582)%
  --(3.529,3.583)--(3.530,3.583)--(3.531,3.583)--(3.532,3.583)--(3.532,3.584)--(3.533,3.584)%
  --(3.533,3.585)--(3.534,3.585)--(3.534,3.586)--(3.534,3.587)--(3.535,3.587)--(3.535,3.588)%
  --(3.536,3.588)--(3.536,3.589)--(3.536,3.590)--(3.537,3.590)--(3.537,3.591)--(3.537,3.592)%
  --(3.538,3.593)--(3.539,3.593)--(3.539,3.594)--(3.540,3.594)--(3.540,3.595)--(3.541,3.595)%
  --(3.541,3.596)--(3.542,3.596)--(3.543,3.596)--(3.543,3.597)--(3.544,3.597)--(3.545,3.597)%
  --(3.546,3.597)--(3.546,3.598)--(3.547,3.599)--(3.548,3.599)--(3.548,3.600)--(3.549,3.600)%
  --(3.549,3.601)--(3.550,3.601)--(3.550,3.602)--(3.551,3.602)--(3.551,3.603)--(3.552,3.603)%
  --(3.553,3.603)--(3.554,3.603)--(3.554,3.604)--(3.555,3.604)--(3.555,3.605)--(3.555,3.606)%
  --(3.556,3.606)--(3.556,3.607)--(3.557,3.607)--(3.558,3.607)--(3.558,3.608)--(3.559,3.608)%
  --(3.559,3.609)--(3.559,3.610)--(3.560,3.610)--(3.560,3.611)--(3.561,3.611)--(3.562,3.611)%
  --(3.562,3.612)--(3.563,3.612)--(3.564,3.612)--(3.564,3.613)--(3.565,3.613)--(3.565,3.614)%
  --(3.566,3.614)--(3.566,3.615)--(3.567,3.615)--(3.568,3.615)--(3.568,3.616)--(3.569,3.616)%
  --(3.570,3.616)--(3.570,3.617)--(3.571,3.617)--(3.571,3.618)--(3.572,3.618)--(3.572,3.619)%
  --(3.572,3.620)--(3.573,3.620)--(3.573,3.621)--(3.574,3.621)--(3.574,3.622)--(3.575,3.622)%
  --(3.575,3.623)--(3.576,3.623)--(3.577,3.623)--(3.577,3.624)--(3.578,3.624)--(3.578,3.625)%
  --(3.578,3.626)--(3.578,3.627)--(3.579,3.627)--(3.579,3.628)--(3.580,3.628)--(3.581,3.628)%
  --(3.582,3.628)--(3.583,3.628)--(3.583,3.629)--(3.584,3.629)--(3.584,3.630)--(3.585,3.630)%
  --(3.586,3.630)--(3.587,3.630)--(3.587,3.631)--(3.588,3.631)--(3.588,3.632)--(3.589,3.632)%
  --(3.590,3.632)--(3.591,3.632)--(3.592,3.632)--(3.594,3.632)--(3.594,3.633)--(3.595,3.633)%
  --(3.595,3.634)--(3.596,3.634)--(3.596,3.635)--(3.597,3.635)--(3.598,3.635)--(3.599,3.635)%
  --(3.599,3.636)--(3.600,3.636)--(3.601,3.637)--(3.602,3.637)--(3.603,3.638)--(3.603,3.639)%
  --(3.604,3.639)--(3.605,3.639)--(3.606,3.639)--(3.606,3.640)--(3.607,3.640)--(3.608,3.640)%
  --(3.609,3.640)--(3.609,3.641)--(3.610,3.641)--(3.610,3.642)--(3.611,3.642)--(3.611,3.643)%
  --(3.612,3.643)--(3.612,3.644)--(3.613,3.644)--(3.613,3.645)--(3.614,3.645)--(3.615,3.645)%
  --(3.616,3.645)--(3.616,3.646)--(3.617,3.646)--(3.617,3.647)--(3.617,3.648)--(3.618,3.648)%
  --(3.618,3.649)--(3.619,3.649)--(3.619,3.650)--(3.620,3.650)--(3.621,3.650)--(3.622,3.650)%
  --(3.622,3.651)--(3.623,3.651)--(3.623,3.652)--(3.624,3.652)--(3.624,3.653)--(3.625,3.653)%
  --(3.626,3.653)--(3.627,3.653)--(3.627,3.654)--(3.628,3.654)--(3.629,3.654)--(3.629,3.655)%
  --(3.630,3.655)--(3.630,3.656)--(3.631,3.656)--(3.631,3.657)--(3.631,3.658)--(3.632,3.658)%
  --(3.632,3.659)--(3.633,3.660)--(3.634,3.660)--(3.634,3.661)--(3.635,3.661)--(3.635,3.662)%
  --(3.635,3.663)--(3.635,3.664)--(3.636,3.664)--(3.636,3.665)--(3.637,3.665)--(3.638,3.665)%
  --(3.638,3.666)--(3.639,3.666)--(3.639,3.667)--(3.640,3.667)--(3.641,3.667)--(3.642,3.668)%
  --(3.643,3.668)--(3.643,3.669)--(3.644,3.669)--(3.645,3.669)--(3.645,3.670)--(3.646,3.670)%
  --(3.647,3.670)--(3.647,3.671)--(3.648,3.671)--(3.648,3.672)--(3.649,3.673)--(3.650,3.673)%
  --(3.651,3.673)--(3.652,3.674)--(3.653,3.674)--(3.653,3.675)--(3.654,3.675)--(3.654,3.676)%
  --(3.655,3.676)--(3.655,3.677)--(3.655,3.678)--(3.656,3.678)--(3.657,3.678)--(3.657,3.679)%
  --(3.658,3.679)--(3.658,3.680)--(3.659,3.680)--(3.660,3.680)--(3.660,3.681)--(3.661,3.681)%
  --(3.661,3.682)--(3.662,3.682)--(3.663,3.683)--(3.664,3.683)--(3.665,3.683)--(3.666,3.683)%
  --(3.666,3.684)--(3.667,3.684)--(3.668,3.684)--(3.669,3.684)--(3.669,3.685)--(3.670,3.685)%
  --(3.671,3.685)--(3.671,3.686)--(3.672,3.686)--(3.673,3.686)--(3.674,3.686)--(3.674,3.687)%
  --(3.675,3.687)--(3.675,3.688)--(3.676,3.688)--(3.676,3.689)--(3.677,3.689)--(3.678,3.689)%
  --(3.678,3.690)--(3.679,3.690)--(3.680,3.690)--(3.680,3.691)--(3.681,3.691)--(3.682,3.691)%
  --(3.682,3.692)--(3.683,3.692)--(3.684,3.692)--(3.684,3.693)--(3.685,3.693)--(3.686,3.693)%
  --(3.687,3.693)--(3.687,3.694)--(3.688,3.694)--(3.689,3.694)--(3.690,3.694)--(3.690,3.695)%
  --(3.691,3.695)--(3.691,3.696)--(3.692,3.696)--(3.692,3.697)--(3.693,3.697)--(3.694,3.697)%
  --(3.694,3.698)--(3.694,3.699)--(3.695,3.699)--(3.695,3.700)--(3.695,3.701)--(3.695,3.702)%
  --(3.695,3.703)--(3.696,3.703)--(3.696,3.704)--(3.697,3.704)--(3.697,3.705)--(3.698,3.705)%
  --(3.699,3.706)--(3.700,3.706)--(3.701,3.706)--(3.701,3.707)--(3.701,3.708)--(3.702,3.708)%
  --(3.703,3.708)--(3.704,3.708)--(3.704,3.709)--(3.705,3.709)--(3.705,3.710)--(3.706,3.710)%
  --(3.706,3.711)--(3.707,3.711)--(3.708,3.711)--(3.708,3.712)--(3.708,3.713)--(3.709,3.713)%
  --(3.710,3.713)--(3.710,3.714)--(3.711,3.714)--(3.712,3.714)--(3.712,3.715)--(3.714,3.715)%
  --(3.714,3.716)--(3.715,3.716)--(3.715,3.717)--(3.716,3.717)--(3.717,3.717)--(3.717,3.718)%
  --(3.718,3.718)--(3.719,3.718)--(3.719,3.719)--(3.720,3.719)--(3.720,3.720)--(3.721,3.720)%
  --(3.722,3.720)--(3.722,3.721)--(3.723,3.721)--(3.723,3.722)--(3.724,3.722)--(3.725,3.722)%
  --(3.725,3.723)--(3.726,3.723)--(3.726,3.724)--(3.727,3.724)--(3.727,3.725)--(3.728,3.725)%
  --(3.728,3.726)--(3.729,3.726)--(3.729,3.727)--(3.730,3.727)--(3.730,3.728)--(3.731,3.728)%
  --(3.732,3.728)--(3.732,3.729)--(3.733,3.729)--(3.734,3.729)--(3.735,3.729)--(3.735,3.730)%
  --(3.735,3.731)--(3.735,3.732)--(3.736,3.732)--(3.737,3.732)--(3.737,3.733)--(3.738,3.733)%
  --(3.738,3.734)--(3.738,3.735)--(3.739,3.735)--(3.739,3.736)--(3.739,3.737)--(3.740,3.737)%
  --(3.740,3.738)--(3.741,3.738)--(3.741,3.739)--(3.742,3.739)--(3.742,3.740)--(3.743,3.740)%
  --(3.744,3.740)--(3.744,3.741)--(3.745,3.741)--(3.746,3.741)--(3.746,3.742)--(3.747,3.742)%
  --(3.747,3.743)--(3.748,3.743)--(3.749,3.743)--(3.750,3.743)--(3.750,3.744)--(3.751,3.744)%
  --(3.752,3.744)--(3.753,3.744)--(3.753,3.745)--(3.754,3.745)--(3.755,3.745)--(3.755,3.746)%
  --(3.755,3.747)--(3.756,3.747)--(3.756,3.748)--(3.757,3.748)--(3.757,3.749)--(3.758,3.749)%
  --(3.758,3.750)--(3.759,3.750)--(3.760,3.750)--(3.760,3.751)--(3.761,3.751)--(3.761,3.752)%
  --(3.762,3.752)--(3.762,3.753)--(3.762,3.754)--(3.763,3.754)--(3.764,3.755)--(3.765,3.755)%
  --(3.765,3.756)--(3.766,3.756)--(3.766,3.757)--(3.766,3.758)--(3.767,3.758)--(3.768,3.758)%
  --(3.769,3.759)--(3.770,3.759)--(3.770,3.760)--(3.771,3.760)--(3.771,3.761)--(3.772,3.761)%
  --(3.772,3.762)--(3.773,3.762)--(3.774,3.762)--(3.774,3.763)--(3.775,3.763)--(3.776,3.763)%
  --(3.776,3.764)--(3.777,3.764)--(3.777,3.765)--(3.778,3.765)--(3.778,3.766)--(3.779,3.766)%
  --(3.780,3.766)--(3.780,3.767)--(3.780,3.768)--(3.781,3.768)--(3.782,3.768)--(3.782,3.769)%
  --(3.783,3.769)--(3.783,3.770)--(3.784,3.770)--(3.785,3.770)--(3.785,3.771)--(3.785,3.772)%
  --(3.785,3.773)--(3.786,3.773)--(3.787,3.773)--(3.787,3.774)--(3.788,3.774)--(3.789,3.774)%
  --(3.790,3.774)--(3.790,3.775)--(3.791,3.775)--(3.791,3.776)--(3.792,3.777)--(3.792,3.778)%
  --(3.793,3.778)--(3.793,3.779)--(3.794,3.779)--(3.794,3.780)--(3.795,3.780)--(3.796,3.780)%
  --(3.796,3.781)--(3.797,3.781)--(3.797,3.782)--(3.798,3.782)--(3.799,3.782)--(3.799,3.783)%
  --(3.800,3.784)--(3.801,3.784)--(3.802,3.784)--(3.803,3.784)--(3.803,3.785)--(3.804,3.785)%
  --(3.804,3.786)--(3.805,3.786)--(3.806,3.787)--(3.807,3.787)--(3.808,3.787)--(3.808,3.788)%
  --(3.808,3.789)--(3.809,3.789)--(3.809,3.790)--(3.810,3.790)--(3.810,3.791)--(3.811,3.791)%
  --(3.811,3.792)--(3.812,3.792)--(3.812,3.793)--(3.813,3.793)--(3.813,3.794)--(3.814,3.795)%
  --(3.815,3.795)--(3.816,3.795)--(3.816,3.796)--(3.817,3.796)--(3.817,3.797)--(3.818,3.797)%
  --(3.819,3.797)--(3.819,3.798)--(3.820,3.798)--(3.820,3.799)--(3.821,3.799)--(3.821,3.800)%
  --(3.822,3.800)--(3.822,3.801)--(3.823,3.801)--(3.823,3.802)--(3.824,3.802)--(3.824,3.803)%
  --(3.825,3.803)--(3.825,3.804)--(3.825,3.805)--(3.826,3.805)--(3.826,3.806)--(3.827,3.806)%
  --(3.828,3.806)--(3.828,3.807)--(3.828,3.808)--(3.828,3.809)--(3.829,3.809)--(3.829,3.810)%
  --(3.830,3.810)--(3.830,3.811)--(3.831,3.811)--(3.831,3.812)--(3.832,3.812)--(3.833,3.812)%
  --(3.833,3.813)--(3.834,3.813)--(3.834,3.814)--(3.835,3.814)--(3.835,3.815)--(3.836,3.815)%
  --(3.837,3.815)--(3.838,3.815)--(3.838,3.816)--(3.839,3.816)--(3.839,3.817)--(3.839,3.818)%
  --(3.840,3.818)--(3.841,3.818)--(3.841,3.819)--(3.842,3.819)--(3.843,3.819)--(3.843,3.820)%
  --(3.843,3.821)--(3.844,3.821)--(3.844,3.822)--(3.846,3.822)--(3.847,3.823)--(3.848,3.823)%
  --(3.848,3.824)--(3.849,3.824)--(3.849,3.825)--(3.850,3.825)--(3.850,3.826)--(3.851,3.826)%
  --(3.852,3.826)--(3.852,3.827)--(3.853,3.828)--(3.854,3.829)--(3.855,3.829)--(3.856,3.829)%
  --(3.856,3.830)--(3.857,3.830)--(3.857,3.831)--(3.857,3.832)--(3.858,3.832)--(3.858,3.833)%
  --(3.858,3.834)--(3.859,3.834)--(3.859,3.835)--(3.860,3.835)--(3.861,3.835)--(3.861,3.836)%
  --(3.862,3.836)--(3.862,3.837)--(3.863,3.837)--(3.863,3.838)--(3.864,3.838)--(3.864,3.839)%
  --(3.865,3.839)--(3.865,3.840)--(3.866,3.840)--(3.866,3.841)--(3.867,3.842)--(3.868,3.842)%
  --(3.868,3.843)--(3.869,3.843)--(3.870,3.843)--(3.871,3.843)--(3.871,3.844)--(3.872,3.844)%
  --(3.873,3.844)--(3.873,3.845)--(3.874,3.845)--(3.874,3.846)--(3.875,3.846)--(3.875,3.847)%
  --(3.876,3.847)--(3.877,3.847)--(3.877,3.848)--(3.878,3.848)--(3.879,3.848)--(3.880,3.849)%
  --(3.881,3.849)--(3.881,3.850)--(3.882,3.850)--(3.882,3.851)--(3.883,3.851)--(3.883,3.852)%
  --(3.884,3.852)--(3.884,3.853)--(3.885,3.853)--(3.885,3.854)--(3.886,3.854)--(3.886,3.855)%
  --(3.886,3.856)--(3.886,3.857)--(3.887,3.857)--(3.887,3.858)--(3.888,3.858)--(3.888,3.859)%
  --(3.888,3.860)--(3.889,3.860)--(3.890,3.860)--(3.890,3.861)--(3.891,3.861)--(3.891,3.862)%
  --(3.891,3.863)--(3.892,3.863)--(3.893,3.863)--(3.893,3.864)--(3.893,3.865)--(3.894,3.865)%
  --(3.895,3.865)--(3.895,3.866)--(3.895,3.867)--(3.896,3.867)--(3.896,3.868)--(3.897,3.868)%
  --(3.897,3.869)--(3.898,3.869)--(3.898,3.870)--(3.899,3.870)--(3.899,3.871)--(3.899,3.872)%
  --(3.899,3.873)--(3.900,3.873)--(3.900,3.874)--(3.901,3.874)--(3.902,3.874)--(3.902,3.875)%
  --(3.903,3.875)--(3.904,3.875)--(3.905,3.875)--(3.905,3.876)--(3.906,3.876)--(3.907,3.877)%
  --(3.908,3.877)--(3.908,3.878)--(3.908,3.879)--(3.909,3.880)--(3.910,3.880)--(3.911,3.880)%
  --(3.911,3.881)--(3.912,3.881)--(3.913,3.881)--(3.913,3.882)--(3.914,3.882)--(3.914,3.883)%
  --(3.915,3.883)--(3.916,3.883)--(3.916,3.884)--(3.916,3.885)--(3.917,3.885)--(3.917,3.886)%
  --(3.918,3.886)--(3.918,3.887)--(3.919,3.887)--(3.919,3.888)--(3.920,3.888)--(3.921,3.888)%
  --(3.921,3.889)--(3.921,3.890)--(3.922,3.890)--(3.922,3.891)--(3.922,3.892)--(3.923,3.892)%
  --(3.923,3.893)--(3.924,3.893)--(3.924,3.894)--(3.925,3.894)--(3.926,3.894)--(3.927,3.894)%
  --(3.927,3.895)--(3.927,3.896)--(3.928,3.896)--(3.929,3.896)--(3.930,3.896)--(3.930,3.897)%
  --(3.930,3.898)--(3.931,3.898)--(3.932,3.898)--(3.932,3.899)--(3.933,3.899)--(3.933,3.900)%
  --(3.934,3.900)--(3.935,3.900)--(3.935,3.901)--(3.935,3.902)--(3.936,3.902)--(3.937,3.902)%
  --(3.937,3.903)--(3.938,3.903)--(3.939,3.903)--(3.939,3.904)--(3.939,3.905)--(3.940,3.905)%
  --(3.940,3.906)--(3.941,3.906)--(3.941,3.907)--(3.942,3.907)--(3.942,3.908)--(3.943,3.908)%
  --(3.943,3.909)--(3.944,3.909)--(3.945,3.909)--(3.945,3.910)--(3.946,3.911)--(3.947,3.911)%
  --(3.947,3.912)--(3.947,3.913)--(3.948,3.913)--(3.949,3.914)--(3.950,3.914)--(3.951,3.914)%
  --(3.952,3.914)--(3.952,3.915)--(3.953,3.915)--(3.953,3.916)--(3.954,3.916)--(3.954,3.917)%
  --(3.954,3.918)--(3.955,3.918)--(3.955,3.919)--(3.956,3.919)--(3.956,3.920)--(3.957,3.920)%
  --(3.957,3.921)--(3.958,3.921)--(3.958,3.922)--(3.959,3.922)--(3.959,3.923)--(3.959,3.924)%
  --(3.960,3.924)--(3.960,3.925)--(3.961,3.925)--(3.962,3.925)--(3.962,3.926)--(3.963,3.926)%
  --(3.963,3.927)--(3.964,3.927)--(3.965,3.928)--(3.965,3.929)--(3.965,3.930)--(3.966,3.930)%
  --(3.966,3.931)--(3.966,3.932)--(3.967,3.932)--(3.967,3.933)--(3.968,3.933)--(3.969,3.933)%
  --(3.970,3.933)--(3.970,3.934)--(3.971,3.934)--(3.972,3.934)--(3.973,3.934)--(3.973,3.935)%
  --(3.974,3.935)--(3.974,3.936)--(3.975,3.936)--(3.976,3.936)--(3.976,3.937)--(3.976,3.938)%
  --(3.977,3.938)--(3.978,3.938)--(3.979,3.938)--(3.979,3.939)--(3.980,3.939)--(3.980,3.940)%
  --(3.980,3.941)--(3.981,3.941)--(3.982,3.941)--(3.983,3.941)--(3.984,3.941)--(3.984,3.942)%
  --(3.985,3.942)--(3.986,3.942)--(3.986,3.943)--(3.987,3.943)--(3.988,3.943)--(3.988,3.944)%
  --(3.989,3.944)--(3.990,3.944)--(3.991,3.944)--(3.991,3.945)--(3.991,3.946)--(3.992,3.946)%
  --(3.993,3.946)--(3.994,3.946)--(3.995,3.946)--(3.996,3.946)--(3.996,3.947)--(3.997,3.947)%
  --(3.998,3.947)--(3.999,3.947)--(3.999,3.948)--(4.000,3.948)--(4.001,3.948)--(4.001,3.949)%
  --(4.002,3.949)--(4.003,3.949)--(4.004,3.949)--(4.004,3.950)--(4.005,3.950)--(4.005,3.951)%
  --(4.006,3.951)--(4.006,3.952)--(4.007,3.952)--(4.008,3.952)--(4.009,3.952)--(4.010,3.952)%
  --(4.010,3.953)--(4.011,3.953)--(4.012,3.953)--(4.012,3.954)--(4.013,3.954)--(4.014,3.954)%
  --(4.015,3.954)--(4.016,3.954)--(4.016,3.955)--(4.017,3.955)--(4.017,3.956)--(4.018,3.956)%
  --(4.019,3.956)--(4.020,3.956)--(4.020,3.957)--(4.021,3.957)--(4.022,3.958)--(4.023,3.958)%
  --(4.024,3.958)--(4.025,3.959)--(4.026,3.959)--(4.027,3.959)--(4.028,3.959)--(4.029,3.959)%
  --(4.030,3.959)--(4.030,3.960)--(4.031,3.960)--(4.032,3.960)--(4.032,3.961)--(4.033,3.961)%
  --(4.033,3.962)--(4.034,3.962)--(4.034,3.963)--(4.035,3.964)--(4.036,3.964)--(4.037,3.964)%
  --(4.037,3.965)--(4.038,3.965)--(4.039,3.965)--(4.040,3.965)--(4.040,3.966)--(4.041,3.966)%
  --(4.042,3.966)--(4.042,3.967)--(4.043,3.967)--(4.043,3.968)--(4.044,3.968)--(4.044,3.969)%
  --(4.045,3.969)--(4.046,3.969)--(4.046,3.970)--(4.046,3.971)--(4.047,3.971)--(4.048,3.971)%
  --(4.048,3.972)--(4.049,3.972)--(4.049,3.973)--(4.050,3.973)--(4.050,3.974)--(4.051,3.974)%
  --(4.052,3.974)--(4.053,3.974)--(4.053,3.975)--(4.053,3.976)--(4.054,3.976)--(4.054,3.977)%
  --(4.054,3.978)--(4.055,3.978)--(4.055,3.979)--(4.056,3.979)--(4.057,3.979)--(4.058,3.979)%
  --(4.058,3.980)--(4.059,3.981)--(4.059,3.982)--(4.060,3.982)--(4.060,3.983)--(4.061,3.983)%
  --(4.061,3.984)--(4.062,3.984)--(4.063,3.984)--(4.063,3.985)--(4.064,3.985)--(4.065,3.985)%
  --(4.065,3.986)--(4.066,3.986)--(4.066,3.987)--(4.067,3.987)--(4.068,3.987)--(4.069,3.987)%
  --(4.069,3.988)--(4.070,3.988)--(4.071,3.988)--(4.071,3.989)--(4.071,3.990)--(4.072,3.990)%
  --(4.073,3.990)--(4.074,3.990)--(4.075,3.990)--(4.076,3.990)--(4.076,3.991)--(4.077,3.991)%
  --(4.078,3.991)--(4.079,3.991)--(4.079,3.992)--(4.080,3.992)--(4.081,3.992)--(4.081,3.993)%
  --(4.081,3.994)--(4.082,3.994)--(4.083,3.994)--(4.084,3.994)--(4.085,3.994)--(4.086,3.994)%
  --(4.087,3.994)--(4.087,3.995)--(4.088,3.995)--(4.089,3.995)--(4.090,3.995)--(4.090,3.996)%
  --(4.091,3.996)--(4.091,3.997)--(4.092,3.997)--(4.092,3.998)--(4.092,3.999)--(4.093,3.999)%
  --(4.093,4.000)--(4.094,4.000)--(4.095,4.000)--(4.096,4.000)--(4.098,4.000)--(4.098,4.001)%
  --(4.099,4.001)--(4.100,4.001)--(4.100,4.002)--(4.101,4.002)--(4.102,4.002)--(4.102,4.003)%
  --(4.102,4.004)--(4.103,4.004)--(4.104,4.004)--(4.105,4.004)--(4.105,4.005)--(4.105,4.006)%
  --(4.106,4.006)--(4.106,4.007)--(4.107,4.007)--(4.108,4.007)--(4.109,4.007)--(4.109,4.008)%
  --(4.110,4.008)--(4.111,4.008)--(4.111,4.009)--(4.112,4.009)--(4.112,4.010)--(4.113,4.010)%
  --(4.114,4.010)--(4.115,4.010)--(4.115,4.011)--(4.116,4.011)--(4.116,4.012)--(4.117,4.012)%
  --(4.118,4.012)--(4.118,4.013)--(4.119,4.013)--(4.120,4.013)--(4.121,4.014)--(4.122,4.014)%
  --(4.122,4.015)--(4.123,4.015)--(4.124,4.015)--(4.125,4.015)--(4.126,4.015)--(4.127,4.015)%
  --(4.127,4.016)--(4.128,4.016)--(4.129,4.016)--(4.130,4.016)--(4.130,4.017)--(4.131,4.017)%
  --(4.131,4.018)--(4.132,4.018)--(4.133,4.018)--(4.134,4.018)--(4.134,4.019)--(4.135,4.019)%
  --(4.135,4.020)--(4.135,4.021)--(4.136,4.021)--(4.137,4.021)--(4.138,4.021)--(4.139,4.021)%
  --(4.140,4.021)--(4.140,4.022)--(4.140,4.023)--(4.141,4.023)--(4.142,4.023)--(4.142,4.024)%
  --(4.143,4.024)--(4.144,4.024)--(4.144,4.025)--(4.145,4.025)--(4.146,4.025)--(4.147,4.025)%
  --(4.148,4.025)--(4.148,4.026)--(4.149,4.026)--(4.150,4.026)--(4.151,4.026)--(4.151,4.027)%
  --(4.152,4.027)--(4.153,4.027)--(4.153,4.028)--(4.154,4.028)--(4.154,4.029)--(4.155,4.029)%
  --(4.156,4.029)--(4.157,4.029)--(4.157,4.030)--(4.158,4.030)--(4.158,4.031)--(4.159,4.031)%
  --(4.159,4.032)--(4.160,4.032)--(4.160,4.033)--(4.161,4.033)--(4.161,4.034)--(4.162,4.034)%
  --(4.163,4.034)--(4.164,4.034)--(4.165,4.034)--(4.165,4.035)--(4.166,4.035)--(4.166,4.036)%
  --(4.167,4.036)--(4.168,4.036)--(4.169,4.036)--(4.170,4.036)--(4.170,4.037)--(4.170,4.038)%
  --(4.171,4.038)--(4.171,4.039)--(4.172,4.039)--(4.173,4.039)--(4.174,4.040)--(4.175,4.040)%
  --(4.175,4.041)--(4.175,4.042)--(4.176,4.042)--(4.177,4.042)--(4.178,4.042)--(4.179,4.042)%
  --(4.179,4.043)--(4.179,4.044)--(4.180,4.044)--(4.180,4.045)--(4.181,4.045)--(4.182,4.045)%
  --(4.182,4.046)--(4.183,4.046)--(4.184,4.046)--(4.185,4.046)--(4.186,4.046)--(4.186,4.047)%
  --(4.187,4.047)--(4.188,4.047)--(4.189,4.047)--(4.190,4.047)--(4.190,4.048)--(4.191,4.048)%
  --(4.191,4.049)--(4.192,4.049)--(4.193,4.049)--(4.194,4.049)--(4.194,4.050)--(4.194,4.051)%
  --(4.195,4.051)--(4.196,4.051)--(4.197,4.051)--(4.197,4.052)--(4.198,4.052)--(4.198,4.053)%
  --(4.199,4.053)--(4.200,4.053)--(4.200,4.054)--(4.201,4.054)--(4.201,4.055)--(4.202,4.055)%
  --(4.202,4.056)--(4.203,4.056)--(4.203,4.057)--(4.204,4.057)--(4.204,4.058)--(4.205,4.058)%
  --(4.205,4.059)--(4.206,4.059)--(4.207,4.059)--(4.208,4.059)--(4.208,4.060)--(4.209,4.060)%
  --(4.210,4.060)--(4.210,4.061)--(4.211,4.061)--(4.212,4.061)--(4.213,4.061)--(4.214,4.061)%
  --(4.215,4.062)--(4.216,4.062)--(4.217,4.062)--(4.217,4.063)--(4.218,4.063)--(4.219,4.063)%
  --(4.220,4.063)--(4.221,4.063)--(4.222,4.063)--(4.223,4.064)--(4.224,4.064)--(4.225,4.064)%
  --(4.226,4.064)--(4.228,4.064)--(4.228,4.065)--(4.229,4.065)--(4.230,4.065)--(4.231,4.065)%
  --(4.231,4.066)--(4.232,4.066)--(4.233,4.066)--(4.234,4.066)--(4.234,4.067)--(4.235,4.067)%
  --(4.236,4.067)--(4.236,4.068)--(4.237,4.068)--(4.237,4.069)--(4.238,4.069)--(4.239,4.069)%
  --(4.240,4.069)--(4.240,4.070)--(4.241,4.070)--(4.242,4.070)--(4.242,4.071)--(4.243,4.071)%
  --(4.244,4.071)--(4.244,4.072)--(4.245,4.072)--(4.246,4.072)--(4.246,4.073)--(4.247,4.073)%
  --(4.248,4.073)--(4.249,4.073)--(4.250,4.073)--(4.250,4.074)--(4.251,4.074)--(4.251,4.075)%
  --(4.251,4.076)--(4.251,4.077)--(4.252,4.077)--(4.252,4.078)--(4.253,4.078)--(4.254,4.078)%
  --(4.254,4.079)--(4.255,4.079)--(4.255,4.080)--(4.256,4.080)--(4.256,4.081)--(4.257,4.081)%
  --(4.258,4.081)--(4.259,4.082)--(4.260,4.082)--(4.260,4.083)--(4.261,4.083)--(4.262,4.083)%
  --(4.262,4.084)--(4.263,4.084)--(4.264,4.084)--(4.264,4.085)--(4.264,4.086)--(4.265,4.086)%
  --(4.265,4.087)--(4.266,4.087)--(4.266,4.088)--(4.267,4.088)--(4.268,4.088)--(4.268,4.089)%
  --(4.269,4.089)--(4.269,4.090)--(4.270,4.090)--(4.270,4.091)--(4.271,4.091)--(4.272,4.091)%
  --(4.273,4.091)--(4.274,4.091)--(4.274,4.092)--(4.275,4.092)--(4.275,4.093)--(4.276,4.093)%
  --(4.277,4.093)--(4.278,4.093)--(4.279,4.093)--(4.279,4.094)--(4.280,4.094)--(4.281,4.094)%
  --(4.281,4.095)--(4.282,4.095)--(4.283,4.095)--(4.284,4.095)--(4.285,4.095)--(4.285,4.096)%
  --(4.286,4.096)--(4.287,4.096)--(4.288,4.096)--(4.289,4.096)--(4.289,4.097)--(4.290,4.097)%
  --(4.291,4.097)--(4.291,4.098)--(4.291,4.099)--(4.292,4.099)--(4.293,4.099)--(4.294,4.099)%
  --(4.294,4.100)--(4.295,4.100)--(4.296,4.100)--(4.297,4.100)--(4.297,4.101)--(4.298,4.101)%
  --(4.299,4.101)--(4.299,4.102)--(4.300,4.102)--(4.301,4.102)--(4.302,4.102)--(4.302,4.103)%
  --(4.303,4.103)--(4.304,4.103)--(4.305,4.103)--(4.306,4.103)--(4.306,4.104)--(4.307,4.104)%
  --(4.308,4.104)--(4.309,4.104)--(4.309,4.105)--(4.310,4.105)--(4.311,4.105)--(4.312,4.105)%
  --(4.313,4.105)--(4.313,4.106)--(4.314,4.106)--(4.315,4.106)--(4.316,4.106)--(4.317,4.106)%
  --(4.318,4.106)--(4.319,4.106)--(4.319,4.107)--(4.320,4.107)--(4.321,4.107)--(4.322,4.107)%
  --(4.322,4.108)--(4.323,4.108)--(4.324,4.108)--(4.324,4.109)--(4.325,4.109)--(4.326,4.109)%
  --(4.327,4.109)--(4.328,4.109)--(4.329,4.109)--(4.329,4.110)--(4.330,4.110)--(4.331,4.110)%
  --(4.332,4.110)--(4.333,4.110)--(4.334,4.110)--(4.334,4.111)--(4.335,4.111)--(4.335,4.112)%
  --(4.336,4.112)--(4.337,4.112)--(4.338,4.112)--(4.339,4.112)--(4.340,4.112)--(4.340,4.113)%
  --(4.341,4.113)--(4.342,4.113)--(4.343,4.113)--(4.344,4.113)--(4.345,4.113)--(4.345,4.114)%
  --(4.346,4.115)--(4.347,4.115)--(4.348,4.115)--(4.349,4.115)--(4.349,4.116)--(4.350,4.116)%
  --(4.351,4.116)--(4.352,4.116)--(4.352,4.117)--(4.353,4.117)--(4.354,4.117)--(4.355,4.117)%
  --(4.356,4.117)--(4.357,4.117)--(4.358,4.117)--(4.358,4.118)--(4.359,4.118)--(4.360,4.118)%
  --(4.360,4.119)--(4.361,4.119)--(4.362,4.119)--(4.363,4.119)--(4.363,4.120)--(4.364,4.120)%
  --(4.364,4.121)--(4.365,4.121)--(4.366,4.121)--(4.366,4.122)--(4.367,4.122)--(4.368,4.122)%
  --(4.369,4.122)--(4.369,4.123)--(4.370,4.123)--(4.371,4.123)--(4.372,4.123)--(4.373,4.123)%
  --(4.374,4.123)--(4.375,4.123)--(4.375,4.124)--(4.376,4.124)--(4.377,4.124)--(4.378,4.124)%
  --(4.379,4.124)--(4.379,4.125)--(4.380,4.125)--(4.381,4.125)--(4.381,4.126)--(4.382,4.126)%
  --(4.383,4.126)--(4.385,4.126)--(4.386,4.126)--(4.387,4.126)--(4.388,4.126)--(4.389,4.126)%
  --(4.389,4.127)--(4.390,4.127)--(4.391,4.127)--(4.392,4.127)--(4.393,4.127)--(4.393,4.128)%
  --(4.394,4.128)--(4.395,4.128)--(4.395,4.129)--(4.396,4.129)--(4.397,4.129)--(4.398,4.129)%
  --(4.399,4.129)--(4.401,4.129)--(4.402,4.129)--(4.403,4.129)--(4.404,4.129)--(4.405,4.129)%
  --(4.407,4.129)--(4.408,4.129)--(4.408,4.130)--(4.409,4.130)--(4.410,4.130)--(4.411,4.130)%
  --(4.411,4.131)--(4.412,4.131)--(4.413,4.131)--(4.413,4.132)--(4.414,4.132)--(4.415,4.132)%
  --(4.416,4.132)--(4.417,4.132)--(4.418,4.132)--(4.418,4.133)--(4.419,4.133)--(4.420,4.133)%
  --(4.421,4.133)--(4.422,4.133)--(4.423,4.133)--(4.424,4.133)--(4.425,4.133)--(4.426,4.134)%
  --(4.427,4.134)--(4.428,4.134)--(4.429,4.134)--(4.430,4.134)--(4.431,4.134)--(4.432,4.134)%
  --(4.433,4.134)--(4.434,4.134)--(4.435,4.135)--(4.435,4.136)--(4.436,4.136)--(4.437,4.136)%
  --(4.438,4.136)--(4.439,4.136)--(4.440,4.136)--(4.441,4.136)--(4.443,4.136)--(4.444,4.136)%
  --(4.445,4.136)--(4.446,4.136)--(4.446,4.137)--(4.447,4.137)--(4.448,4.137)--(4.448,4.138)%
  --(4.449,4.138)--(4.450,4.138)--(4.451,4.138)--(4.452,4.138)--(4.453,4.138)--(4.454,4.138)%
  --(4.454,4.139)--(4.455,4.139)--(4.456,4.139)--(4.457,4.139)--(4.458,4.139)--(4.458,4.140)%
  --(4.459,4.140)--(4.460,4.140)--(4.461,4.140)--(4.462,4.140)--(4.463,4.140)--(4.464,4.140)%
  --(4.465,4.140)--(4.465,4.141)--(4.466,4.141)--(4.467,4.141)--(4.468,4.141)--(4.469,4.141)%
  --(4.470,4.141)--(4.471,4.141)--(4.473,4.141)--(4.474,4.141)--(4.475,4.141)--(4.476,4.141)%
  --(4.479,4.141)--(4.480,4.141)--(4.480,4.142)--(4.482,4.142)--(4.483,4.142)--(4.484,4.142)%
  --(4.485,4.142)--(4.486,4.142)--(4.487,4.142)--(4.488,4.142)--(4.489,4.142)--(4.490,4.142)%
  --(4.490,4.143)--(4.491,4.143)--(4.493,4.143)--(4.494,4.143)--(4.495,4.143)--(4.496,4.143)%
  --(4.497,4.143)--(4.498,4.143)--(4.499,4.143)--(4.500,4.143)--(4.500,4.144)--(4.501,4.144)%
  --(4.503,4.144)--(4.505,4.144)--(4.506,4.144)--(4.507,4.144)--(4.508,4.144)--(4.509,4.144)%
  --(4.511,4.144)--(4.512,4.144)--(4.513,4.144)--(4.515,4.144)--(4.516,4.144)--(4.516,4.145)%
  --(4.517,4.145)--(4.518,4.145)--(4.518,4.146)--(4.519,4.146)--(4.520,4.146)--(4.521,4.146)%
  --(4.522,4.146)--(4.523,4.146)--(4.524,4.146)--(4.525,4.146)--(4.526,4.146)--(4.530,4.146)%
  --(4.531,4.146)--(4.532,4.146)--(4.533,4.147)--(4.534,4.147)--(4.535,4.147)--(4.536,4.147)%
  --(4.537,4.147)--(4.538,4.147)--(4.539,4.147)--(4.540,4.147)--(4.541,4.147)--(4.542,4.147)%
  --(4.542,4.148)--(4.545,4.148)--(4.546,4.148)--(4.547,4.148)--(4.548,4.148)--(4.549,4.148)%
  --(4.550,4.148)--(4.551,4.148)--(4.553,4.148)--(4.555,4.148)--(4.556,4.148)--(4.557,4.148)%
  --(4.558,4.148)--(4.559,4.148)--(4.561,4.148)--(4.565,4.148)--(4.566,4.148)--(4.566,4.149)%
  --(4.567,4.149)--(4.568,4.149)--(4.570,4.149)--(4.571,4.149)--(4.572,4.149)--(4.573,4.149)%
  --(4.574,4.149)--(4.575,4.149)--(4.576,4.149)--(4.577,4.149)--(4.578,4.149)--(4.579,4.149)%
  --(4.581,4.149)--(4.581,4.150)--(4.582,4.150)--(4.583,4.150)--(4.584,4.150)--(4.587,4.150)%
  --(4.588,4.150)--(4.589,4.150)--(4.590,4.150)--(4.591,4.150)--(4.593,4.150)--(4.595,4.150)%
  --(4.596,4.150)--(4.597,4.150)--(4.599,4.150)--(4.601,4.150)--(4.601,4.151)--(4.602,4.151)%
  --(4.604,4.151)--(4.605,4.151)--(4.606,4.151)--(4.607,4.151)--(4.608,4.151)--(4.610,4.151)%
  --(4.612,4.151)--(4.614,4.151)--(4.616,4.151)--(4.618,4.151)--(4.618,4.152)--(4.621,4.152)%
  --(4.623,4.152)--(4.626,4.152)--(4.627,4.152)--(4.628,4.152)--(4.629,4.152)--(4.633,4.152)%
  --(4.637,4.152)--(4.639,4.152)--(4.641,4.152)--(4.644,4.152)--(4.645,4.152)--(4.646,4.152)%
  --(4.647,4.152)--(4.647,4.153)--(4.648,4.153)--(4.648,4.154)--(4.650,4.154)--(4.652,4.154)%
  --(4.653,4.154)--(4.654,4.154)--(4.655,4.154)--(4.656,4.154)--(4.657,4.154)--(4.658,4.154)%
  --(4.659,4.154)--(4.660,4.155)--(4.661,4.155)--(4.662,4.155)--(4.663,4.155)--(4.664,4.155)%
  --(4.665,4.155)--(4.666,4.155)--(4.667,4.155)--(4.668,4.155)--(4.671,4.155)--(4.675,4.155)%
  --(4.678,4.155)--(4.679,4.155)--(4.679,4.156)--(4.680,4.156)--(4.681,4.156)--(4.683,4.156)%
  --(4.684,4.156)--(4.688,4.156)--(4.689,4.156)--(4.690,4.156)--(4.691,4.156)--(4.691,4.157)%
  --(4.692,4.157)--(4.693,4.157)--(4.694,4.157)--(4.695,4.157)--(4.696,4.157)--(4.697,4.157)%
  --(4.698,4.157)--(4.701,4.157)--(4.702,4.157)--(4.702,4.158)--(4.703,4.158)--(4.704,4.158)%
  --(4.708,4.158)--(4.709,4.158)--(4.710,4.158)--(4.713,4.158)--(4.713,4.159)--(4.714,4.159)%
  --(4.715,4.159)--(4.719,4.159)--(4.720,4.159)--(4.721,4.159)--(4.722,4.159)--(4.723,4.159)%
  --(4.725,4.159)--(4.726,4.159)--(4.728,4.159)--(4.731,4.159)--(4.733,4.159)--(4.734,4.159)%
  --(4.736,4.159)--(4.736,4.160)--(4.737,4.160)--(4.738,4.160)--(4.740,4.160)--(4.741,4.160)%
  --(4.742,4.160)--(4.745,4.160)--(4.746,4.160)--(4.747,4.160)--(4.748,4.160)--(4.749,4.160)%
  --(4.750,4.160)--(4.756,4.160)--(4.757,4.160)--(4.759,4.160)--(4.762,4.160)--(4.763,4.160)%
  --(4.766,4.160)--(4.770,4.160)--(4.774,4.160)--(4.777,4.160)--(4.778,4.160)--(4.779,4.160)%
  --(4.781,4.160)--(4.782,4.160)--(4.784,4.160)--(4.785,4.160)--(4.786,4.160)--(4.786,4.161)%
  --(4.790,4.161)--(4.791,4.161)--(4.792,4.161)--(4.795,4.161)--(4.797,4.161)--(4.798,4.161)%
  --(4.799,4.161)--(4.803,4.161)--(4.806,4.161)--(4.810,4.161)--(4.811,4.161)--(4.812,4.161)%
  --(4.814,4.161)--(4.816,4.161)--(4.828,4.161)--(4.829,4.162)--(4.832,4.162)--(4.833,4.162)%
  --(4.837,4.162)--(4.840,4.162)--(4.842,4.162)--(4.843,4.162)--(4.855,4.162)--(4.863,4.162)%
  --(4.864,4.162)--(4.865,4.162)--(4.866,4.162)--(4.867,4.162)--(4.868,4.162)--(4.874,4.162)%
  --(4.875,4.162)--(4.882,4.162)--(4.883,4.162)--(4.883,4.163)--(4.884,4.163)--(4.885,4.163)%
  --(4.886,4.163)--(4.888,4.163)--(4.889,4.163)--(4.890,4.163)--(4.891,4.163)--(4.895,4.163)%
  --(4.901,4.163)--(4.906,4.163)--(4.907,4.163)--(4.911,4.163)--(4.913,4.163)--(4.914,4.163)%
  --(4.915,4.163)--(4.928,4.163)--(4.931,4.163)--(4.932,4.163)--(4.933,4.163)--(4.934,4.163)%
  --(4.939,4.164)--(4.942,4.164)--(4.945,4.164)--(4.947,4.164)--(4.948,4.164)--(4.949,4.164)%
  --(4.952,4.164)--(4.953,4.164)--(4.954,4.164)--(4.958,4.164)--(4.961,4.164)--(4.964,4.164)%
  --(4.965,4.164)--(4.966,4.164)--(4.970,4.164)--(4.978,4.164)--(4.979,4.164)--(4.986,4.164)%
  --(4.988,4.164)--(4.989,4.164)--(4.990,4.164)--(4.992,4.164)--(4.993,4.164)--(5.003,4.164)%
  --(5.007,4.165)--(5.012,4.165)--(5.016,4.165)--(5.022,4.165)--(5.028,4.165)--(5.033,4.165)%
  --(5.048,4.165)--(5.054,4.165)--(5.073,4.165)--(5.077,4.165)--(5.082,4.165)--(5.087,4.165)%
  --(5.094,4.165)--(5.096,4.165)--(5.098,4.165)--(5.099,4.165)--(5.105,4.165)--(5.108,4.165)%
  --(5.111,4.165)--(5.120,4.165)--(5.126,4.165)--(5.132,4.165)--(5.134,4.165)--(5.146,4.166)%
  --(5.152,4.166)--(5.163,4.166)--(5.178,4.166)--(5.196,4.166)--(5.206,4.166)--(5.209,4.166)%
  --(5.211,4.166)--(5.228,4.166)--(5.277,4.166)--(5.323,4.166)--(5.324,4.166)--(5.378,4.166)%
  --(5.402,4.166)--(5.427,4.166)--(5.437,4.166)--(5.628,4.166)--(5.690,4.166)--(5.691,4.166)%
  --(5.692,4.166)--(5.693,4.166)--(5.694,4.166)--(5.696,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.224,4.608) {24 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.408,4.608)--(3.324,4.608);
\draw[gp path] (1.320,1.037)--(1.320,1.041)--(1.353,1.041)--(1.353,1.047)--(1.383,1.053)%
  --(1.383,1.054)--(1.411,1.060)--(1.411,1.061)--(1.437,1.066)--(1.437,1.067)--(1.437,1.068)%
  --(1.460,1.071)--(1.460,1.072)--(1.460,1.074)--(1.483,1.076)--(1.483,1.078)--(1.483,1.079)%
  --(1.504,1.080)--(1.504,1.082)--(1.504,1.084)--(1.524,1.085)--(1.524,1.086)--(1.524,1.089)%
  --(1.542,1.090)--(1.542,1.091)--(1.542,1.093)--(1.560,1.094)--(1.560,1.095)--(1.560,1.097)%
  --(1.577,1.098)--(1.577,1.102)--(1.593,1.102)--(1.593,1.108)--(1.609,1.113)--(1.609,1.114)%
  --(1.623,1.117)--(1.623,1.118)--(1.623,1.119)--(1.638,1.123)--(1.638,1.124)--(1.638,1.125)%
  --(1.651,1.127)--(1.651,1.129)--(1.651,1.130)--(1.664,1.133)--(1.664,1.134)--(1.664,1.136)%
  --(1.677,1.137)--(1.677,1.139)--(1.677,1.141)--(1.689,1.142)--(1.689,1.144)--(1.689,1.146)%
  --(1.701,1.147)--(1.701,1.149)--(1.701,1.151)--(1.712,1.152)--(1.712,1.153)--(1.712,1.156)%
  --(1.723,1.157)--(1.723,1.158)--(1.723,1.162)--(1.734,1.162)--(1.734,1.167)--(1.744,1.171)%
  --(1.754,1.174)--(1.764,1.178)--(1.764,1.179)--(1.773,1.182)--(1.773,1.183)--(1.783,1.185)%
  --(1.783,1.187)--(1.783,1.188)--(1.792,1.189)--(1.792,1.191)--(1.792,1.193)--(1.800,1.193)%
  --(1.800,1.195)--(1.800,1.197)--(1.809,1.198)--(1.809,1.199)--(1.809,1.201)--(1.817,1.202)%
  --(1.817,1.203)--(1.817,1.206)--(1.825,1.206)--(1.825,1.207)--(1.825,1.210)--(1.833,1.210)%
  --(1.833,1.211)--(1.833,1.214)--(1.841,1.214)--(1.841,1.219)--(1.849,1.224)--(1.856,1.227)%
  --(1.856,1.228)--(1.864,1.231)--(1.864,1.232)--(1.871,1.234)--(1.871,1.236)--(1.878,1.238)%
  --(1.878,1.239)--(1.878,1.241)--(1.885,1.242)--(1.885,1.244)--(1.885,1.245)--(1.891,1.246)%
  --(1.891,1.248)--(1.891,1.250)--(1.898,1.250)--(1.898,1.251)--(1.898,1.254)--(1.904,1.255)%
  --(1.904,1.258)--(1.911,1.259)--(1.911,1.263)--(1.917,1.263)--(1.917,1.267)--(1.923,1.270)%
  --(1.923,1.271)--(1.929,1.274)--(1.935,1.277)--(1.935,1.278)--(1.941,1.280)--(1.941,1.282)%
  --(1.941,1.283)--(1.947,1.285)--(1.947,1.286)--(1.947,1.287)--(1.952,1.288)--(1.952,1.290)%
  --(1.952,1.292)--(1.958,1.293)--(1.958,1.294)--(1.958,1.296)--(1.963,1.297)--(1.963,1.298)%
  --(1.963,1.301)--(1.969,1.301)--(1.969,1.302)--(1.969,1.305)--(1.974,1.306)--(1.974,1.311)%
  --(1.979,1.311)--(1.979,1.315)--(1.984,1.320)--(1.989,1.324)--(1.994,1.327)--(1.994,1.328)%
  --(1.994,1.329)--(1.999,1.332)--(1.999,1.333)--(1.999,1.334)--(2.004,1.335)--(2.004,1.336)%
  --(2.004,1.337)--(2.009,1.339)--(2.009,1.340)--(2.009,1.341)--(2.014,1.342)--(2.014,1.344)%
  --(2.014,1.346)--(2.018,1.348)--(2.018,1.349)--(2.018,1.352)--(2.023,1.353)--(2.023,1.357)%
  --(2.027,1.357)--(2.027,1.358)--(2.027,1.361)--(2.032,1.361)--(2.032,1.366)--(2.036,1.370)%
  --(2.041,1.374)--(2.041,1.375)--(2.045,1.378)--(2.045,1.379)--(2.045,1.380)--(2.049,1.383)%
  --(2.049,1.384)--(2.049,1.385)--(2.053,1.386)--(2.053,1.387)--(2.053,1.388)--(2.057,1.390)%
  --(2.057,1.391)--(2.057,1.392)--(2.062,1.393)--(2.062,1.395)--(2.066,1.395)--(2.066,1.396)%
  --(2.066,1.398)--(2.070,1.398)--(2.070,1.399)--(2.070,1.401)--(2.074,1.402)--(2.074,1.406)%
  --(2.077,1.406)--(2.077,1.410)--(2.081,1.410)--(2.081,1.415)--(2.085,1.420)--(2.089,1.425)%
  --(2.089,1.426)--(2.093,1.429)--(2.093,1.430)--(2.093,1.431)--(2.096,1.433)--(2.096,1.434)%
  --(2.096,1.436)--(2.100,1.438)--(2.100,1.440)--(2.100,1.442)--(2.104,1.443)--(2.104,1.445)%
  --(2.104,1.447)--(2.107,1.448)--(2.107,1.449)--(2.107,1.451)--(2.111,1.452)--(2.111,1.453)%
  --(2.111,1.456)--(2.114,1.456)--(2.114,1.457)--(2.114,1.460)--(2.118,1.460)--(2.118,1.461)%
  --(2.118,1.464)--(2.121,1.464)--(2.121,1.468)--(2.125,1.471)--(2.125,1.472)--(2.128,1.475)%
  --(2.128,1.476)--(2.131,1.479)--(2.131,1.481)--(2.135,1.484)--(2.135,1.485)--(2.135,1.486)%
  --(2.138,1.488)--(2.138,1.490)--(2.138,1.491)--(2.141,1.492)--(2.141,1.493)--(2.141,1.495)%
  --(2.145,1.496)--(2.145,1.497)--(2.145,1.499)--(2.148,1.500)--(2.148,1.501)--(2.148,1.504)%
  --(2.151,1.504)--(2.151,1.505)--(2.151,1.508)--(2.154,1.508)--(2.154,1.511)--(2.157,1.511)%
  --(2.157,1.512)--(2.157,1.515)--(2.160,1.518)--(2.163,1.522)--(2.166,1.525)--(2.166,1.526)%
  --(2.169,1.529)--(2.169,1.530)--(2.172,1.532)--(2.172,1.533)--(2.172,1.534)--(2.175,1.535)%
  --(2.175,1.536)--(2.175,1.537)--(2.178,1.539)--(2.178,1.540)--(2.178,1.542)--(2.181,1.543)%
  --(2.181,1.544)--(2.181,1.546)--(2.184,1.546)--(2.184,1.547)--(2.184,1.550)--(2.187,1.550)%
  --(2.187,1.551)--(2.187,1.553)--(2.190,1.554)--(2.190,1.557)--(2.192,1.561)--(2.195,1.565)%
  --(2.195,1.566)--(2.198,1.569)--(2.201,1.571)--(2.201,1.572)--(2.201,1.573)--(2.203,1.574)%
  --(2.203,1.575)--(2.206,1.576)--(2.206,1.577)--(2.206,1.578)--(2.209,1.579)--(2.209,1.581)%
  --(2.211,1.582)--(2.211,1.584)--(2.214,1.585)--(2.214,1.587)--(2.217,1.587)--(2.217,1.588)%
  --(2.217,1.590)--(2.219,1.591)--(2.219,1.593)--(2.222,1.593)--(2.222,1.597)--(2.224,1.599)%
  --(2.224,1.600)--(2.227,1.602)--(2.227,1.603)--(2.229,1.606)--(2.229,1.607)--(2.232,1.609)%
  --(2.232,1.610)--(2.232,1.611)--(2.234,1.612)--(2.234,1.614)--(2.234,1.615)--(2.237,1.616)%
  --(2.237,1.617)--(2.237,1.619)--(2.239,1.619)--(2.239,1.620)--(2.239,1.622)--(2.242,1.622)%
  --(2.242,1.623)--(2.242,1.625)--(2.244,1.625)--(2.244,1.626)--(2.244,1.628)--(2.247,1.628)%
  --(2.247,1.629)--(2.247,1.631)--(2.249,1.632)--(2.249,1.635)--(2.251,1.638)--(2.254,1.641)%
  --(2.254,1.642)--(2.256,1.644)--(2.256,1.645)--(2.258,1.647)--(2.258,1.648)--(2.258,1.649)%
  --(2.261,1.651)--(2.261,1.652)--(2.261,1.654)--(2.263,1.656)--(2.263,1.657)--(2.263,1.659)%
  --(2.265,1.661)--(2.265,1.662)--(2.265,1.663)--(2.267,1.665)--(2.267,1.668)--(2.270,1.669)%
  --(2.270,1.672)--(2.272,1.672)--(2.272,1.675)--(2.274,1.675)--(2.274,1.676)--(2.274,1.680)%
  --(2.276,1.683)--(2.279,1.687)--(2.279,1.688)--(2.281,1.691)--(2.281,1.692)--(2.283,1.694)%
  --(2.283,1.695)--(2.283,1.696)--(2.285,1.697)--(2.285,1.698)--(2.287,1.699)--(2.287,1.701)%
  --(2.289,1.702)--(2.289,1.703)--(2.289,1.705)--(2.291,1.706)--(2.291,1.707)--(2.291,1.708)%
  --(2.293,1.709)--(2.293,1.710)--(2.293,1.712)--(2.296,1.713)--(2.296,1.716)--(2.298,1.716)%
  --(2.298,1.720)--(2.300,1.723)--(2.302,1.726)--(2.302,1.727)--(2.304,1.730)--(2.306,1.733)%
  --(2.306,1.734)--(2.308,1.736)--(2.308,1.737)--(2.308,1.738)--(2.310,1.739)--(2.310,1.741)%
  --(2.310,1.742)--(2.312,1.744)--(2.312,1.745)--(2.312,1.748)--(2.314,1.749)--(2.314,1.750)%
  --(2.314,1.752)--(2.316,1.753)--(2.316,1.754)--(2.316,1.757)--(2.318,1.758)--(2.318,1.759)%
  --(2.318,1.762)--(2.320,1.762)--(2.320,1.767)--(2.322,1.771)--(2.323,1.774)--(2.323,1.775)%
  --(2.325,1.777)--(2.325,1.778)--(2.325,1.779)--(2.327,1.781)--(2.327,1.782)--(2.329,1.783)%
  --(2.329,1.784)--(2.329,1.785)--(2.331,1.787)--(2.331,1.788)--(2.331,1.789)--(2.333,1.790)%
  --(2.333,1.792)--(2.333,1.793)--(2.335,1.793)--(2.335,1.795)--(2.335,1.796)--(2.337,1.797)%
  --(2.337,1.798)--(2.337,1.800)--(2.338,1.800)--(2.338,1.801)--(2.338,1.804)--(2.340,1.804)%
  --(2.340,1.805)--(2.340,1.809)--(2.342,1.809)--(2.342,1.813)--(2.344,1.816)--(2.346,1.820)%
  --(2.346,1.821)--(2.348,1.824)--(2.348,1.825)--(2.349,1.827)--(2.349,1.829)--(2.349,1.830)%
  --(2.351,1.831)--(2.351,1.833)--(2.353,1.834)--(2.353,1.836)--(2.353,1.838)--(2.355,1.838)%
  --(2.355,1.840)--(2.355,1.842)--(2.356,1.842)--(2.356,1.844)--(2.356,1.845)--(2.358,1.846)%
  --(2.358,1.847)--(2.358,1.849)--(2.360,1.849)--(2.360,1.850)--(2.360,1.853)--(2.362,1.853)%
  --(2.362,1.858)--(2.363,1.862)--(2.365,1.866)--(2.365,1.867)--(2.367,1.870)--(2.367,1.871)%
  --(2.368,1.873)--(2.368,1.874)--(2.370,1.876)--(2.370,1.877)--(2.370,1.879)--(2.372,1.880)%
  --(2.372,1.881)--(2.372,1.882)--(2.373,1.883)--(2.373,1.885)--(2.373,1.887)--(2.375,1.888)%
  --(2.375,1.889)--(2.375,1.891)--(2.377,1.892)--(2.377,1.893)--(2.377,1.895)--(2.378,1.896)%
  --(2.378,1.899)--(2.380,1.899)--(2.380,1.903)--(2.382,1.906)--(2.383,1.909)--(2.385,1.911)%
  --(2.385,1.912)--(2.386,1.914)--(2.386,1.915)--(2.388,1.917)--(2.388,1.918)--(2.390,1.920)%
  --(2.390,1.921)--(2.390,1.922)--(2.391,1.924)--(2.391,1.925)--(2.391,1.926)--(2.393,1.927)%
  --(2.393,1.928)--(2.393,1.930)--(2.394,1.930)--(2.394,1.931)--(2.394,1.933)--(2.396,1.934)%
  --(2.396,1.935)--(2.396,1.938)--(2.397,1.938)--(2.397,1.942)--(2.399,1.942)--(2.399,1.946)%
  --(2.400,1.949)--(2.400,1.950)--(2.402,1.952)--(2.402,1.953)--(2.403,1.955)--(2.403,1.956)%
  --(2.403,1.957)--(2.405,1.959)--(2.405,1.960)--(2.405,1.961)--(2.406,1.962)--(2.406,1.964)%
  --(2.406,1.965)--(2.408,1.966)--(2.408,1.968)--(2.408,1.969)--(2.409,1.970)--(2.409,1.972)%
  --(2.409,1.973)--(2.411,1.974)--(2.411,1.975)--(2.411,1.977)--(2.412,1.978)--(2.412,1.981)%
  --(2.414,1.981)--(2.414,1.985)--(2.415,1.985)--(2.415,1.988)--(2.417,1.991)--(2.418,1.994)%
  --(2.418,1.995)--(2.420,1.997)--(2.420,1.998)--(2.420,1.999)--(2.421,2.000)--(2.421,2.001)%
  --(2.421,2.002)--(2.423,2.003)--(2.423,2.004)--(2.423,2.005)--(2.424,2.006)--(2.424,2.007)%
  --(2.424,2.008)--(2.426,2.009)--(2.426,2.011)--(2.426,2.012)--(2.427,2.013)--(2.427,2.015)%
  --(2.428,2.016)--(2.428,2.017)--(2.428,2.019)--(2.430,2.019)--(2.430,2.020)--(2.430,2.023)%
  --(2.431,2.023)--(2.431,2.027)--(2.433,2.032)--(2.434,2.035)--(2.434,2.036)--(2.435,2.038)%
  --(2.435,2.039)--(2.437,2.042)--(2.437,2.043)--(2.437,2.044)--(2.438,2.045)--(2.438,2.047)%
  --(2.438,2.048)--(2.440,2.049)--(2.440,2.051)--(2.440,2.052)--(2.441,2.054)--(2.441,2.055)%
  --(2.441,2.057)--(2.442,2.058)--(2.442,2.060)--(2.442,2.062)--(2.444,2.062)--(2.444,2.063)%
  --(2.444,2.066)--(2.445,2.066)--(2.445,2.067)--(2.445,2.070)--(2.446,2.070)--(2.446,2.075)%
  --(2.448,2.081)--(2.449,2.085)--(2.449,2.086)--(2.450,2.089)--(2.450,2.090)--(2.452,2.093)%
  --(2.452,2.095)--(2.453,2.097)--(2.453,2.099)--(2.453,2.100)--(2.454,2.101)--(2.454,2.102)%
  --(2.454,2.104)--(2.456,2.105)--(2.456,2.106)--(2.456,2.108)--(2.457,2.109)--(2.457,2.111)%
  --(2.457,2.112)--(2.458,2.113)--(2.458,2.114)--(2.458,2.117)--(2.459,2.117)--(2.459,2.118)%
  --(2.459,2.121)--(2.461,2.121)--(2.461,2.125)--(2.462,2.125)--(2.462,2.129)--(2.463,2.133)%
  --(2.465,2.136)--(2.465,2.137)--(2.466,2.141)--(2.466,2.142)--(2.467,2.144)--(2.467,2.146)%
  --(2.467,2.147)--(2.468,2.149)--(2.468,2.151)--(2.468,2.152)--(2.470,2.154)--(2.470,2.156)%
  --(2.470,2.158)--(2.471,2.159)--(2.471,2.160)--(2.471,2.162)--(2.472,2.163)--(2.472,2.164)%
  --(2.472,2.167)--(2.473,2.168)--(2.473,2.169)--(2.473,2.172)--(2.475,2.173)--(2.475,2.177)%
  --(2.476,2.177)--(2.476,2.178)--(2.476,2.181)--(2.477,2.185)--(2.478,2.189)--(2.478,2.190)%
  --(2.480,2.193)--(2.480,2.194)--(2.481,2.195)--(2.481,2.196)--(2.481,2.197)--(2.482,2.198)%
  --(2.482,2.199)--(2.482,2.200)--(2.483,2.202)--(2.483,2.203)--(2.483,2.205)--(2.484,2.206)%
  --(2.484,2.207)--(2.484,2.209)--(2.486,2.209)--(2.486,2.210)--(2.486,2.213)--(2.487,2.213)%
  --(2.487,2.214)--(2.487,2.216)--(2.488,2.216)--(2.488,2.220)--(2.489,2.220)--(2.489,2.223)%
  --(2.490,2.226)--(2.492,2.229)--(2.492,2.230)--(2.493,2.232)--(2.493,2.233)--(2.494,2.235)%
  --(2.494,2.236)--(2.495,2.238)--(2.495,2.239)--(2.495,2.240)--(2.496,2.241)--(2.496,2.242)%
  --(2.496,2.243)--(2.497,2.244)--(2.497,2.245)--(2.497,2.246)--(2.499,2.247)--(2.499,2.249)%
  --(2.500,2.249)--(2.500,2.250)--(2.500,2.252)--(2.501,2.252)--(2.501,2.253)--(2.501,2.256)%
  --(2.502,2.256)--(2.502,2.259)--(2.503,2.263)--(2.504,2.266)--(2.504,2.267)--(2.505,2.270)%
  --(2.507,2.273)--(2.507,2.274)--(2.508,2.276)--(2.508,2.277)--(2.508,2.278)--(2.509,2.279)%
  --(2.509,2.280)--(2.509,2.281)--(2.510,2.282)--(2.510,2.283)--(2.510,2.284)--(2.511,2.285)%
  --(2.511,2.286)--(2.511,2.288)--(2.512,2.288)--(2.512,2.289)--(2.512,2.291)--(2.513,2.291)%
  --(2.513,2.292)--(2.513,2.294)--(2.514,2.294)--(2.514,2.296)--(2.515,2.296)--(2.515,2.299)%
  --(2.517,2.301)--(2.518,2.304)--(2.519,2.306)--(2.519,2.307)--(2.520,2.308)--(2.520,2.309)%
  --(2.521,2.310)--(2.521,2.311)--(2.521,2.312)--(2.522,2.313)--(2.522,2.314)--(2.523,2.315)%
  --(2.523,2.316)--(2.524,2.317)--(2.524,2.319)--(2.525,2.319)--(2.525,2.321)--(2.526,2.321)%
  --(2.526,2.322)--(2.526,2.325)--(2.527,2.325)--(2.527,2.329)--(2.528,2.332)--(2.529,2.334)%
  --(2.529,2.335)--(2.531,2.336)--(2.531,2.337)--(2.532,2.339)--(2.532,2.340)--(2.533,2.342)%
  --(2.533,2.343)--(2.533,2.344)--(2.534,2.344)--(2.534,2.346)--(2.534,2.347)--(2.535,2.348)%
  --(2.535,2.349)--(2.535,2.351)--(2.536,2.352)--(2.536,2.353)--(2.536,2.354)--(2.537,2.355)%
  --(2.537,2.357)--(2.538,2.358)--(2.538,2.361)--(2.539,2.361)--(2.539,2.364)--(2.540,2.367)%
  --(2.541,2.369)--(2.541,2.370)--(2.542,2.371)--(2.542,2.372)--(2.543,2.374)--(2.543,2.375)%
  --(2.544,2.377)--(2.544,2.378)--(2.545,2.379)--(2.545,2.380)--(2.545,2.381)--(2.546,2.382)%
  --(2.546,2.383)--(2.546,2.384)--(2.547,2.385)--(2.547,2.386)--(2.547,2.387)--(2.548,2.388)%
  --(2.548,2.390)--(2.549,2.390)--(2.549,2.391)--(2.549,2.392)--(2.550,2.392)--(2.550,2.393)%
  --(2.550,2.394)--(2.551,2.398)--(2.552,2.400)--(2.552,2.401)--(2.553,2.403)--(2.553,2.404)%
  --(2.554,2.406)--(2.554,2.407)--(2.555,2.408)--(2.555,2.409)--(2.556,2.410)--(2.556,2.411)%
  --(2.556,2.412)--(2.557,2.412)--(2.557,2.414)--(2.557,2.415)--(2.558,2.415)--(2.558,2.416)%
  --(2.558,2.417)--(2.559,2.417)--(2.559,2.418)--(2.559,2.420)--(2.560,2.420)--(2.560,2.423)%
  --(2.561,2.423)--(2.561,2.426)--(2.562,2.426)--(2.562,2.429)--(2.563,2.432)--(2.564,2.434)%
  --(2.564,2.435)--(2.565,2.437)--(2.565,2.438)--(2.566,2.439)--(2.566,2.440)--(2.567,2.441)%
  --(2.567,2.442)--(2.567,2.443)--(2.567,2.444)--(2.567,2.445)--(2.568,2.446)--(2.568,2.448)%
  --(2.569,2.448)--(2.569,2.449)--(2.569,2.450)--(2.570,2.450)--(2.570,2.451)--(2.570,2.452)%
  --(2.571,2.453)--(2.571,2.454)--(2.572,2.455)--(2.572,2.457)--(2.573,2.459)--(2.574,2.461)%
  --(2.574,2.462)--(2.575,2.463)--(2.575,2.464)--(2.576,2.465)--(2.576,2.466)--(2.577,2.467)%
  --(2.577,2.468)--(2.578,2.470)--(2.578,2.471)--(2.579,2.472)--(2.579,2.473)--(2.579,2.474)%
  --(2.580,2.474)--(2.580,2.475)--(2.580,2.476)--(2.580,2.478)--(2.581,2.478)--(2.581,2.481)%
  --(2.582,2.481)--(2.582,2.483)--(2.583,2.486)--(2.584,2.489)--(2.585,2.491)--(2.586,2.492)%
  --(2.586,2.493)--(2.587,2.494)--(2.587,2.495)--(2.588,2.496)--(2.588,2.497)--(2.589,2.498)%
  --(2.589,2.499)--(2.589,2.500)--(2.589,2.501)--(2.589,2.502)--(2.590,2.503)--(2.590,2.504)%
  --(2.591,2.505)--(2.591,2.506)--(2.592,2.506)--(2.592,2.507)--(2.592,2.508)--(2.593,2.511)%
  --(2.594,2.513)--(2.594,2.514)--(2.595,2.515)--(2.595,2.516)--(2.596,2.518)--(2.597,2.519)%
  --(2.597,2.520)--(2.597,2.521)--(2.597,2.522)--(2.597,2.523)--(2.598,2.524)--(2.598,2.525)%
  --(2.599,2.525)--(2.599,2.526)--(2.599,2.527)--(2.600,2.527)--(2.600,2.529)--(2.601,2.529)%
  --(2.601,2.530)--(2.602,2.530)--(2.602,2.532)--(2.603,2.532)--(2.603,2.534)--(2.603,2.535)%
  --(2.604,2.537)--(2.604,2.538)--(2.605,2.540)--(2.606,2.541)--(2.606,2.542)--(2.607,2.543)%
  --(2.607,2.544)--(2.607,2.545)--(2.608,2.546)--(2.608,2.547)--(2.608,2.548)--(2.608,2.550)%
  --(2.609,2.550)--(2.609,2.552)--(2.610,2.553)--(2.610,2.554)--(2.611,2.555)--(2.611,2.557)%
  --(2.612,2.557)--(2.612,2.559)--(2.613,2.561)--(2.613,2.563)--(2.614,2.564)--(2.614,2.565)%
  --(2.615,2.566)--(2.615,2.567)--(2.616,2.568)--(2.616,2.569)--(2.617,2.570)--(2.617,2.571)%
  --(2.618,2.572)--(2.618,2.573)--(2.618,2.574)--(2.618,2.575)--(2.618,2.577)--(2.619,2.577)%
  --(2.619,2.578)--(2.619,2.579)--(2.620,2.580)--(2.620,2.582)--(2.621,2.582)--(2.621,2.585)%
  --(2.622,2.587)--(2.622,2.590)--(2.623,2.593)--(2.623,2.594)--(2.624,2.596)--(2.624,2.597)%
  --(2.625,2.599)--(2.625,2.600)--(2.626,2.601)--(2.626,2.602)--(2.627,2.603)--(2.627,2.604)%
  --(2.627,2.605)--(2.627,2.606)--(2.627,2.607)--(2.628,2.608)--(2.628,2.611)--(2.629,2.611)%
  --(2.629,2.612)--(2.629,2.614)--(2.630,2.614)--(2.630,2.617)--(2.630,2.619)--(2.631,2.622)%
  --(2.632,2.625)--(2.633,2.627)--(2.633,2.628)--(2.634,2.629)--(2.634,2.630)--(2.634,2.631)%
  --(2.634,2.632)--(2.634,2.633)--(2.635,2.634)--(2.635,2.635)--(2.635,2.637)--(2.636,2.637)%
  --(2.636,2.638)--(2.636,2.640)--(2.637,2.640)--(2.637,2.642)--(2.638,2.642)--(2.638,2.644)%
  --(2.638,2.646)--(2.639,2.646)--(2.639,2.648)--(2.640,2.650)--(2.641,2.652)--(2.641,2.654)%
  --(2.641,2.655)--(2.642,2.656)--(2.642,2.657)--(2.643,2.658)--(2.643,2.659)--(2.643,2.660)%
  --(2.644,2.660)--(2.644,2.661)--(2.644,2.662)--(2.644,2.663)--(2.644,2.664)--(2.645,2.664)%
  --(2.645,2.665)--(2.645,2.667)--(2.646,2.667)--(2.646,2.669)--(2.647,2.669)--(2.647,2.670)%
  --(2.647,2.672)--(2.647,2.675)--(2.648,2.676)--(2.648,2.677)--(2.649,2.678)--(2.649,2.679)%
  --(2.650,2.680)--(2.650,2.681)--(2.650,2.683)--(2.650,2.684)--(2.651,2.684)--(2.651,2.685)%
  --(2.652,2.686)--(2.652,2.687)--(2.652,2.688)--(2.653,2.689)--(2.653,2.690)--(2.653,2.691)%
  --(2.653,2.693)--(2.654,2.693)--(2.654,2.695)--(2.655,2.695)--(2.655,2.696)--(2.655,2.698)%
  --(2.656,2.698)--(2.656,2.700)--(2.656,2.702)--(2.657,2.704)--(2.657,2.705)--(2.658,2.707)%
  --(2.659,2.709)--(2.659,2.710)--(2.659,2.711)--(2.660,2.712)--(2.660,2.713)--(2.661,2.714)%
  --(2.661,2.715)--(2.661,2.716)--(2.661,2.717)--(2.661,2.718)--(2.662,2.719)--(2.662,2.721)%
  --(2.663,2.721)--(2.663,2.723)--(2.664,2.723)--(2.664,2.724)--(2.664,2.726)--(2.665,2.728)%
  --(2.665,2.729)--(2.666,2.730)--(2.666,2.731)--(2.666,2.732)--(2.666,2.733)--(2.667,2.734)%
  --(2.667,2.735)--(2.668,2.736)--(2.668,2.737)--(2.668,2.738)--(2.669,2.739)--(2.669,2.741)%
  --(2.669,2.742)--(2.669,2.743)--(2.670,2.744)--(2.670,2.746)--(2.671,2.746)--(2.671,2.747)%
  --(2.671,2.749)--(2.671,2.751)--(2.672,2.751)--(2.672,2.753)--(2.673,2.755)--(2.673,2.756)%
  --(2.673,2.758)--(2.674,2.759)--(2.674,2.760)--(2.675,2.761)--(2.675,2.762)--(2.675,2.763)%
  --(2.676,2.763)--(2.676,2.764)--(2.676,2.765)--(2.676,2.766)--(2.677,2.767)--(2.677,2.768)%
  --(2.678,2.769)--(2.678,2.771)--(2.678,2.772)--(2.678,2.773)--(2.679,2.774)--(2.679,2.776)%
  --(2.680,2.776)--(2.680,2.778)--(2.680,2.781)--(2.681,2.783)--(2.682,2.785)--(2.682,2.786)%
  --(2.682,2.787)--(2.683,2.788)--(2.683,2.789)--(2.684,2.790)--(2.684,2.791)--(2.684,2.792)%
  --(2.684,2.793)--(2.684,2.795)--(2.685,2.795)--(2.685,2.796)--(2.685,2.797)--(2.686,2.797)%
  --(2.686,2.798)--(2.686,2.799)--(2.686,2.800)--(2.686,2.802)--(2.687,2.803)--(2.687,2.804)%
  --(2.688,2.807)--(2.688,2.808)--(2.688,2.809)--(2.689,2.811)--(2.690,2.813)--(2.690,2.814)%
  --(2.690,2.816)--(2.690,2.817)--(2.691,2.818)--(2.691,2.819)--(2.691,2.820)--(2.692,2.820)%
  --(2.692,2.822)--(2.692,2.823)--(2.692,2.824)--(2.692,2.825)--(2.693,2.826)--(2.693,2.828)%
  --(2.694,2.828)--(2.694,2.830)--(2.694,2.832)--(2.695,2.832)--(2.695,2.835)--(2.696,2.837)%
  --(2.696,2.839)--(2.696,2.840)--(2.697,2.841)--(2.697,2.842)--(2.698,2.843)--(2.698,2.844)%
  --(2.698,2.845)--(2.698,2.846)--(2.698,2.847)--(2.698,2.848)--(2.699,2.897)--(2.699,2.968)%
  --(2.699,3.023)--(2.700,3.031)--(2.700,3.042)--(2.700,3.057)--(2.700,3.058)--(2.700,3.059)%
  --(2.701,3.059)--(2.701,3.060)--(2.701,3.061)--(2.702,3.061)--(2.702,3.063)--(2.703,3.065)%
  --(2.704,3.066)--(2.704,3.067)--(2.705,3.068)--(2.705,3.069)--(2.705,3.070)--(2.706,3.070)%
  --(2.706,3.071)--(2.707,3.072)--(2.707,3.073)--(2.707,3.077)--(2.707,3.081)--(2.707,3.092)%
  --(2.708,3.093)--(2.708,3.094)--(2.708,3.097)--(2.709,3.098)--(2.709,3.099)--(2.709,3.101)%
  --(2.710,3.102)--(2.710,3.103)--(2.711,3.104)--(2.712,3.105)--(2.712,3.106)--(2.712,3.107)%
  --(2.713,3.107)--(2.713,3.108)--(2.714,3.108)--(2.714,3.109)--(2.714,3.110)--(2.714,3.111)%
  --(2.715,3.111)--(2.715,3.112)--(2.715,3.113)--(2.715,3.114)--(2.715,3.119)--(2.716,3.119)%
  --(2.716,3.121)--(2.717,3.122)--(2.717,3.123)--(2.717,3.124)--(2.718,3.125)--(2.719,3.126)%
  --(2.719,3.127)--(2.720,3.128)--(2.720,3.129)--(2.720,3.130)--(2.721,3.130)--(2.721,3.131)%
  --(2.722,3.131)--(2.722,3.132)--(2.722,3.133)--(2.723,3.133)--(2.723,3.134)--(2.723,3.138)%
  --(2.724,3.139)--(2.725,3.140)--(2.725,3.141)--(2.726,3.142)--(2.726,3.143)--(2.726,3.144)%
  --(2.727,3.144)--(2.727,3.145)--(2.728,3.145)--(2.728,3.146)--(2.728,3.147)--(2.728,3.148)%
  --(2.729,3.148)--(2.729,3.149)--(2.729,3.150)--(2.730,3.150)--(2.730,3.151)--(2.731,3.152)%
  --(2.731,3.154)--(2.732,3.155)--(2.732,3.156)--(2.732,3.157)--(2.733,3.158)--(2.734,3.158)%
  --(2.734,3.159)--(2.734,3.160)--(2.735,3.160)--(2.735,3.161)--(2.735,3.162)--(2.736,3.162)%
  --(2.736,3.163)--(2.736,3.164)--(2.737,3.165)--(2.738,3.166)--(2.738,3.167)--(2.739,3.168)%
  --(2.739,3.169)--(2.739,3.170)--(2.740,3.171)--(2.740,3.172)--(2.741,3.173)--(2.741,3.174)%
  --(2.742,3.174)--(2.742,3.175)--(2.742,3.176)--(2.743,3.176)--(2.743,3.177)--(2.743,3.178)%
  --(2.744,3.179)--(2.745,3.180)--(2.746,3.181)--(2.746,3.182)--(2.746,3.183)--(2.747,3.183)%
  --(2.747,3.184)--(2.747,3.185)--(2.747,3.186)--(2.748,3.186)--(2.748,3.187)--(2.748,3.188)%
  --(2.749,3.188)--(2.749,3.189)--(2.750,3.189)--(2.750,3.190)--(2.750,3.191)--(2.751,3.191)%
  --(2.751,3.192)--(2.752,3.193)--(2.752,3.194)--(2.753,3.194)--(2.753,3.195)--(2.753,3.196)%
  --(2.753,3.197)--(2.754,3.197)--(2.754,3.198)--(2.755,3.198)--(2.755,3.199)--(2.755,3.200)%
  --(2.755,3.201)--(2.756,3.201)--(2.756,3.203)--(2.756,3.204)--(2.757,3.205)--(2.757,3.206)%
  --(2.757,3.207)--(2.758,3.208)--(2.758,3.209)--(2.759,3.210)--(2.759,3.211)--(2.760,3.211)%
  --(2.760,3.212)--(2.761,3.212)--(2.761,3.213)--(2.761,3.214)--(2.761,3.215)--(2.762,3.215)%
  --(2.762,3.216)--(2.762,3.217)--(2.763,3.218)--(2.763,3.219)--(2.764,3.220)--(2.764,3.221)%
  --(2.765,3.221)--(2.765,3.222)--(2.765,3.223)--(2.766,3.223)--(2.766,3.224)--(2.767,3.224)%
  --(2.767,3.225)--(2.768,3.225)--(2.768,3.227)--(2.768,3.228)--(2.769,3.228)--(2.769,3.229)%
  --(2.770,3.230)--(2.770,3.231)--(2.771,3.231)--(2.771,3.232)--(2.771,3.233)--(2.772,3.233)%
  --(2.772,3.234)--(2.773,3.235)--(2.773,3.236)--(2.774,3.236)--(2.774,3.237)--(2.774,3.238)%
  --(2.775,3.239)--(2.775,3.240)--(2.776,3.240)--(2.776,3.241)--(2.777,3.241)--(2.777,3.242)%
  --(2.777,3.243)--(2.778,3.243)--(2.778,3.244)--(2.779,3.244)--(2.779,3.245)--(2.779,3.246)%
  --(2.780,3.246)--(2.780,3.247)--(2.781,3.248)--(2.781,3.249)--(2.781,3.250)--(2.782,3.250)%
  --(2.782,3.251)--(2.783,3.251)--(2.783,3.252)--(2.783,3.253)--(2.784,3.253)--(2.784,3.254)%
  --(2.785,3.254)--(2.785,3.255)--(2.785,3.256)--(2.786,3.257)--(2.787,3.258)--(2.787,3.259)%
  --(2.788,3.260)--(2.788,3.261)--(2.789,3.261)--(2.789,3.262)--(2.789,3.263)--(2.790,3.263)%
  --(2.790,3.264)--(2.790,3.265)--(2.791,3.265)--(2.791,3.266)--(2.791,3.267)--(2.792,3.268)%
  --(2.792,3.269)--(2.793,3.270)--(2.793,3.271)--(2.794,3.271)--(2.794,3.272)--(2.794,3.273)%
  --(2.795,3.273)--(2.795,3.274)--(2.795,3.275)--(2.796,3.275)--(2.796,3.276)--(2.797,3.276)%
  --(2.797,3.277)--(2.797,3.278)--(2.798,3.279)--(2.798,3.280)--(2.799,3.280)--(2.799,3.281)%
  --(2.799,3.282)--(2.800,3.282)--(2.800,3.283)--(2.800,3.284)--(2.800,3.285)--(2.801,3.286)%
  --(2.801,3.287)--(2.802,3.287)--(2.802,3.288)--(2.802,3.289)--(2.803,3.290)--(2.803,3.291)%
  --(2.804,3.291)--(2.804,3.292)--(2.805,3.292)--(2.805,3.293)--(2.805,3.294)--(2.806,3.294)%
  --(2.806,3.295)--(2.806,3.296)--(2.807,3.296)--(2.807,3.297)--(2.807,3.298)--(2.808,3.299)%
  --(2.808,3.300)--(2.809,3.301)--(2.809,3.302)--(2.810,3.302)--(2.810,3.303)--(2.810,3.304)%
  --(2.810,3.305)--(2.811,3.305)--(2.811,3.306)--(2.811,3.307)--(2.812,3.307)--(2.812,3.308)%
  --(2.813,3.309)--(2.813,3.310)--(2.814,3.311)--(2.814,3.312)--(2.815,3.312)--(2.815,3.313)%
  --(2.816,3.313)--(2.816,3.314)--(2.816,3.315)--(2.817,3.315)--(2.817,3.316)--(2.817,3.317)%
  --(2.818,3.318)--(2.818,3.319)--(2.819,3.320)--(2.819,3.321)--(2.820,3.321)--(2.820,3.322)%
  --(2.820,3.323)--(2.821,3.323)--(2.821,3.324)--(2.822,3.325)--(2.822,3.326)--(2.822,3.327)%
  --(2.822,3.328)--(2.823,3.328)--(2.823,3.329)--(2.824,3.330)--(2.824,3.331)--(2.825,3.331)%
  --(2.825,3.332)--(2.825,3.333)--(2.826,3.333)--(2.826,3.334)--(2.827,3.334)--(2.827,3.335)%
  --(2.827,3.336)--(2.828,3.336)--(2.828,3.337)--(2.828,3.338)--(2.829,3.338)--(2.829,3.339)%
  --(2.830,3.339)--(2.830,3.340)--(2.830,3.341)--(2.831,3.341)--(2.831,3.342)--(2.831,3.343)%
  --(2.831,3.344)--(2.832,3.344)--(2.832,3.345)--(2.833,3.345)--(2.833,3.346)--(2.833,3.347)%
  --(2.834,3.347)--(2.834,3.348)--(2.835,3.349)--(2.835,3.350)--(2.835,3.351)--(2.835,3.352)%
  --(2.836,3.352)--(2.836,3.353)--(2.836,3.354)--(2.837,3.354)--(2.837,3.355)--(2.837,3.356)%
  --(2.838,3.356)--(2.838,3.357)--(2.838,3.358)--(2.838,3.359)--(2.839,3.360)--(2.839,3.361)%
  --(2.840,3.362)--(2.840,3.363)--(2.841,3.363)--(2.841,3.364)--(2.841,3.365)--(2.841,3.366)%
  --(2.842,3.366)--(2.842,3.367)--(2.842,3.368)--(2.843,3.368)--(2.843,3.369)--(2.843,3.370)%
  --(2.844,3.371)--(2.844,3.372)--(2.844,3.373)--(2.845,3.373)--(2.845,3.374)--(2.845,3.375)%
  --(2.846,3.375)--(2.846,3.376)--(2.846,3.377)--(2.847,3.377)--(2.847,3.378)--(2.847,3.379)%
  --(2.848,3.380)--(2.848,3.381)--(2.849,3.382)--(2.849,3.383)--(2.850,3.383)--(2.850,3.384)%
  --(2.850,3.385)--(2.850,3.386)--(2.851,3.386)--(2.851,3.387)--(2.852,3.387)--(2.852,3.388)%
  --(2.852,3.389)--(2.852,3.390)--(2.853,3.390)--(2.853,3.391)--(2.854,3.392)--(2.854,3.393)%
  --(2.855,3.393)--(2.855,3.394)--(2.855,3.395)--(2.855,3.396)--(2.856,3.396)--(2.856,3.397)%
  --(2.856,3.398)--(2.857,3.398)--(2.857,3.399)--(2.857,3.400)--(2.857,3.401)--(2.858,3.401)%
  --(2.858,3.402)--(2.859,3.403)--(2.859,3.404)--(2.859,3.405)--(2.860,3.405)--(2.860,3.406)%
  --(2.861,3.406)--(2.861,3.407)--(2.861,3.408)--(2.862,3.409)--(2.863,3.410)--(2.863,3.411)%
  --(2.864,3.411)--(2.864,3.412)--(2.864,3.413)--(2.865,3.413)--(2.865,3.414)--(2.865,3.415)%
  --(2.866,3.415)--(2.866,3.416)--(2.866,3.417)--(2.867,3.417)--(2.867,3.418)--(2.867,3.419)%
  --(2.868,3.419)--(2.868,3.420)--(2.869,3.420)--(2.869,3.421)--(2.869,3.422)--(2.869,3.423)%
  --(2.870,3.423)--(2.870,3.424)--(2.871,3.424)--(2.871,3.425)--(2.871,3.426)--(2.872,3.426)%
  --(2.872,3.427)--(2.873,3.428)--(2.873,3.429)--(2.873,3.430)--(2.874,3.430)--(2.874,3.431)%
  --(2.875,3.431)--(2.875,3.432)--(2.875,3.433)--(2.876,3.433)--(2.876,3.434)--(2.877,3.435)%
  --(2.877,3.436)--(2.878,3.437)--(2.878,3.438)--(2.878,3.439)--(2.879,3.439)--(2.879,3.440)%
  --(2.880,3.440)--(2.880,3.441)--(2.880,3.442)--(2.881,3.442)--(2.881,3.443)--(2.882,3.443)%
  --(2.882,3.444)--(2.882,3.445)--(2.883,3.445)--(2.883,3.446)--(2.883,3.447)--(2.884,3.447)%
  --(2.884,3.448)--(2.885,3.448)--(2.885,3.449)--(2.886,3.450)--(2.886,3.451)--(2.887,3.451)%
  --(2.887,3.452)--(2.888,3.452)--(2.888,3.453)--(2.888,3.454)--(2.889,3.454)--(2.889,3.455)%
  --(2.890,3.455)--(2.890,3.456)--(2.891,3.456)--(2.891,3.457)--(2.891,3.458)--(2.892,3.458)%
  --(2.892,3.459)--(2.893,3.460)--(2.893,3.461)--(2.894,3.461)--(2.894,3.462)--(2.895,3.463)%
  --(2.895,3.464)--(2.895,3.465)--(2.896,3.465)--(2.897,3.466)--(2.897,3.467)--(2.898,3.467)%
  --(2.898,3.468)--(2.899,3.468)--(2.899,3.469)--(2.899,3.470)--(2.900,3.470)--(2.900,3.471)%
  --(2.901,3.471)--(2.901,3.472)--(2.902,3.472)--(2.902,3.473)--(2.902,3.474)--(2.903,3.474)%
  --(2.903,3.475)--(2.903,3.476)--(2.903,3.477)--(2.904,3.477)--(2.904,3.478)--(2.904,3.479)%
  --(2.905,3.479)--(2.905,3.480)--(2.906,3.480)--(2.906,3.481)--(2.906,3.482)--(2.907,3.482)%
  --(2.907,3.483)--(2.907,3.484)--(2.908,3.484)--(2.908,3.485)--(2.908,3.486)--(2.909,3.486)%
  --(2.909,3.487)--(2.909,3.488)--(2.910,3.488)--(2.910,3.489)--(2.911,3.489)--(2.911,3.490)%
  --(2.912,3.491)--(2.912,3.492)--(2.913,3.493)--(2.913,3.494)--(2.914,3.494)--(2.914,3.495)%
  --(2.914,3.496)--(2.915,3.496)--(2.915,3.497)--(2.915,3.498)--(2.916,3.498)--(2.916,3.499)%
  --(2.916,3.500)--(2.917,3.500)--(2.917,3.501)--(2.918,3.501)--(2.918,3.502)--(2.919,3.502)%
  --(2.919,3.503)--(2.919,3.504)--(2.920,3.504)--(2.920,3.505)--(2.921,3.506)--(2.921,3.507)%
  --(2.922,3.507)--(2.922,3.508)--(2.923,3.508)--(2.923,3.509)--(2.924,3.509)--(2.924,3.510)%
  --(2.924,3.511)--(2.925,3.512)--(2.925,3.513)--(2.926,3.513)--(2.926,3.514)--(2.926,3.515)%
  --(2.927,3.515)--(2.927,3.516)--(2.927,3.517)--(2.928,3.517)--(2.928,3.518)--(2.928,3.519)%
  --(2.929,3.519)--(2.929,3.520)--(2.930,3.520)--(2.930,3.521)--(2.930,3.522)--(2.931,3.523)%
  --(2.931,3.524)--(2.932,3.524)--(2.932,3.525)--(2.932,3.526)--(2.933,3.526)--(2.933,3.527)%
  --(2.934,3.528)--(2.934,3.529)--(2.935,3.529)--(2.935,3.530)--(2.935,3.531)--(2.935,3.532)%
  --(2.936,3.532)--(2.936,3.533)--(2.936,3.534)--(2.937,3.534)--(2.937,3.535)--(2.938,3.535)%
  --(2.938,3.536)--(2.939,3.537)--(2.939,3.538)--(2.939,3.546)--(2.939,3.547)--(2.940,3.557)%
  --(2.940,3.559)--(2.940,3.560)--(2.940,3.565)--(2.940,3.567)--(2.940,3.568)--(2.940,3.571)%
  --(2.940,3.573)--(2.940,3.575)--(2.940,3.576)--(2.940,3.577)--(2.941,3.578)--(2.941,3.579)%
  --(2.941,3.580)--(2.941,3.581)--(2.942,3.581)--(2.942,3.582)--(2.942,3.583)--(2.943,3.583)%
  --(2.943,3.584)--(2.943,3.585)--(2.944,3.586)--(2.944,3.587)--(2.944,3.588)--(2.944,3.589)%
  --(2.944,3.590)--(2.944,3.591)--(2.945,3.591)--(2.945,3.592)--(2.945,3.593)--(2.945,3.594)%
  --(2.946,3.594)--(2.946,3.595)--(2.947,3.596)--(2.948,3.597)--(2.948,3.598)--(2.948,3.599)%
  --(2.949,3.600)--(2.949,3.601)--(2.950,3.602)--(2.950,3.603)--(2.951,3.603)--(2.952,3.603)%
  --(2.952,3.604)--(2.953,3.604)--(2.953,3.605)--(2.953,3.606)--(2.954,3.606)--(2.954,3.607)%
  --(2.955,3.607)--(2.955,3.608)--(2.956,3.608)--(2.956,3.609)--(2.957,3.609)--(2.957,3.610)%
  --(2.958,3.610)--(2.958,3.611)--(2.959,3.611)--(2.959,3.612)--(2.960,3.612)--(2.960,3.613)%
  --(2.961,3.613)--(2.961,3.614)--(2.962,3.614)--(2.963,3.615)--(2.964,3.615)--(2.964,3.616)%
  --(2.965,3.616)--(2.965,3.617)--(2.966,3.617)--(2.966,3.618)--(2.967,3.618)--(2.967,3.619)%
  --(2.968,3.619)--(2.968,3.620)--(2.969,3.620)--(2.969,3.621)--(2.970,3.621)--(2.970,3.622)%
  --(2.970,3.623)--(2.971,3.623)--(2.971,3.624)--(2.972,3.624)--(2.972,3.625)--(2.973,3.625)%
  --(2.973,3.626)--(2.973,3.627)--(2.974,3.627)--(2.974,3.628)--(2.975,3.628)--(2.975,3.629)%
  --(2.976,3.629)--(2.977,3.629)--(2.977,3.630)--(2.978,3.630)--(2.978,3.631)--(2.979,3.631)%
  --(2.979,3.632)--(2.980,3.632)--(2.980,3.633)--(2.981,3.633)--(2.982,3.633)--(2.982,3.634)%
  --(2.983,3.634)--(2.983,3.635)--(2.984,3.635)--(2.984,3.636)--(2.985,3.636)--(2.986,3.637)%
  --(2.986,3.638)--(2.987,3.638)--(2.987,3.639)--(2.988,3.639)--(2.988,3.640)--(2.989,3.640)%
  --(2.989,3.641)--(2.990,3.641)--(2.990,3.642)--(2.991,3.642)--(2.992,3.643)--(2.992,3.644)%
  --(2.993,3.644)--(2.993,3.645)--(2.993,3.646)--(2.994,3.646)--(2.994,3.647)--(2.995,3.647)%
  --(2.995,3.648)--(2.996,3.648)--(2.996,3.649)--(2.997,3.649)--(2.997,3.650)--(2.998,3.650)%
  --(2.998,3.651)--(2.999,3.651)--(2.999,3.652)--(3.000,3.652)--(3.000,3.653)--(3.001,3.653)%
  --(3.002,3.653)--(3.002,3.654)--(3.003,3.655)--(3.004,3.655)--(3.004,3.656)--(3.005,3.656)%
  --(3.005,3.657)--(3.006,3.657)--(3.006,3.658)--(3.007,3.658)--(3.007,3.659)--(3.008,3.659)%
  --(3.008,3.660)--(3.009,3.660)--(3.010,3.660)--(3.010,3.661)--(3.011,3.661)--(3.011,3.662)%
  --(3.012,3.662)--(3.012,3.663)--(3.013,3.663)--(3.013,3.664)--(3.014,3.664)--(3.014,3.665)%
  --(3.015,3.665)--(3.015,3.666)--(3.016,3.666)--(3.016,3.667)--(3.016,3.668)--(3.017,3.668)%
  --(3.017,3.669)--(3.018,3.669)--(3.018,3.670)--(3.019,3.670)--(3.019,3.671)--(3.020,3.671)%
  --(3.020,3.672)--(3.021,3.672)--(3.021,3.673)--(3.022,3.673)--(3.023,3.673)--(3.023,3.674)%
  --(3.024,3.674)--(3.024,3.675)--(3.025,3.675)--(3.025,3.676)--(3.026,3.676)--(3.026,3.677)%
  --(3.027,3.677)--(3.027,3.678)--(3.028,3.678)--(3.028,3.679)--(3.029,3.679)--(3.030,3.680)%
  --(3.031,3.680)--(3.031,3.681)--(3.032,3.681)--(3.032,3.682)--(3.033,3.682)--(3.033,3.683)%
  --(3.034,3.683)--(3.034,3.684)--(3.035,3.684)--(3.035,3.685)--(3.036,3.685)--(3.036,3.686)%
  --(3.037,3.686)--(3.037,3.687)--(3.038,3.687)--(3.038,3.688)--(3.039,3.688)--(3.040,3.689)%
  --(3.041,3.689)--(3.041,3.690)--(3.042,3.690)--(3.042,3.691)--(3.043,3.691)--(3.043,3.692)%
  --(3.044,3.692)--(3.045,3.692)--(3.045,3.693)--(3.046,3.693)--(3.046,3.694)--(3.047,3.694)%
  --(3.048,3.694)--(3.048,3.695)--(3.049,3.695)--(3.049,3.696)--(3.050,3.696)--(3.050,3.697)%
  --(3.051,3.697)--(3.052,3.697)--(3.052,3.698)--(3.053,3.698)--(3.054,3.698)--(3.054,3.699)%
  --(3.055,3.699)--(3.055,3.700)--(3.056,3.700)--(3.056,3.701)--(3.057,3.701)--(3.057,3.702)%
  --(3.058,3.702)--(3.059,3.703)--(3.060,3.703)--(3.060,3.704)--(3.061,3.704)--(3.061,3.705)%
  --(3.062,3.705)--(3.062,3.706)--(3.063,3.706)--(3.064,3.707)--(3.065,3.707)--(3.065,3.708)%
  --(3.066,3.708)--(3.066,3.709)--(3.067,3.709)--(3.067,3.710)--(3.068,3.710)--(3.069,3.710)%
  --(3.069,3.711)--(3.070,3.711)--(3.070,3.712)--(3.071,3.712)--(3.072,3.713)--(3.073,3.713)%
  --(3.073,3.714)--(3.074,3.714)--(3.074,3.715)--(3.075,3.715)--(3.075,3.716)--(3.076,3.716)%
  --(3.076,3.717)--(3.077,3.717)--(3.077,3.718)--(3.078,3.718)--(3.078,3.719)--(3.079,3.719)%
  --(3.080,3.720)--(3.080,3.721)--(3.080,3.722)--(3.080,3.723)--(3.080,3.724)--(3.080,3.726)%
  --(3.081,3.726)--(3.081,3.727)--(3.081,3.728)--(3.081,3.729)--(3.081,3.730)--(3.082,3.730)%
  --(3.082,3.731)--(3.083,3.731)--(3.083,3.732)--(3.083,3.733)--(3.083,3.734)--(3.084,3.734)%
  --(3.084,3.735)--(3.084,3.736)--(3.085,3.736)--(3.086,3.737)--(3.086,3.738)--(3.087,3.738)%
  --(3.088,3.738)--(3.088,3.739)--(3.089,3.739)--(3.089,3.740)--(3.090,3.740)--(3.091,3.740)%
  --(3.091,3.741)--(3.092,3.741)--(3.093,3.741)--(3.093,3.742)--(3.094,3.742)--(3.095,3.742)%
  --(3.095,3.743)--(3.096,3.743)--(3.097,3.743)--(3.098,3.743)--(3.098,3.744)--(3.099,3.744)%
  --(3.100,3.744)--(3.101,3.745)--(3.102,3.745)--(3.102,3.746)--(3.103,3.746)--(3.104,3.746)%
  --(3.105,3.747)--(3.106,3.747)--(3.107,3.748)--(3.108,3.748)--(3.109,3.748)--(3.110,3.748)%
  --(3.110,3.749)--(3.111,3.749)--(3.112,3.749)--(3.112,3.750)--(3.113,3.750)--(3.114,3.750)%
  --(3.115,3.750)--(3.115,3.751)--(3.116,3.751)--(3.117,3.751)--(3.117,3.752)--(3.118,3.752)%
  --(3.119,3.752)--(3.119,3.753)--(3.120,3.753)--(3.121,3.753)--(3.121,3.754)--(3.122,3.754)%
  --(3.123,3.754)--(3.123,3.755)--(3.124,3.755)--(3.125,3.755)--(3.125,3.756)--(3.126,3.756)%
  --(3.127,3.756)--(3.127,3.757)--(3.128,3.757)--(3.129,3.757)--(3.129,3.758)--(3.130,3.758)%
  --(3.131,3.758)--(3.131,3.759)--(3.132,3.759)--(3.133,3.759)--(3.134,3.759)--(3.134,3.760)%
  --(3.135,3.760)--(3.136,3.760)--(3.136,3.761)--(3.137,3.761)--(3.138,3.761)--(3.138,3.762)%
  --(3.139,3.762)--(3.140,3.762)--(3.140,3.763)--(3.141,3.763)--(3.142,3.763)--(3.143,3.763)%
  --(3.143,3.764)--(3.144,3.764)--(3.145,3.764)--(3.145,3.765)--(3.146,3.765)--(3.147,3.765)%
  --(3.148,3.765)--(3.148,3.766)--(3.149,3.766)--(3.150,3.766)--(3.150,3.767)--(3.151,3.767)%
  --(3.152,3.767)--(3.152,3.768)--(3.153,3.768)--(3.154,3.768)--(3.155,3.768)--(3.156,3.768)%
  --(3.156,3.769)--(3.157,3.769)--(3.158,3.769)--(3.159,3.769)--(3.160,3.769)--(3.160,3.770)%
  --(3.161,3.770)--(3.162,3.770)--(3.163,3.770)--(3.163,3.771)--(3.164,3.771)--(3.165,3.771)%
  --(3.166,3.771)--(3.166,3.772)--(3.167,3.772)--(3.168,3.772)--(3.168,3.773)--(3.169,3.773)%
  --(3.170,3.773)--(3.171,3.773)--(3.172,3.773)--(3.172,3.774)--(3.173,3.774)--(3.174,3.774)%
  --(3.175,3.774)--(3.175,3.775)--(3.176,3.775)--(3.177,3.775)--(3.178,3.775)--(3.178,3.776)%
  --(3.179,3.776)--(3.180,3.776)--(3.180,3.777)--(3.180,3.778)--(3.180,3.779)--(3.181,3.779)%
  --(3.181,3.780)--(3.182,3.780)--(3.182,3.781)--(3.183,3.781)--(3.183,3.782)--(3.184,3.782)%
  --(3.185,3.782)--(3.186,3.782)--(3.186,3.783)--(3.187,3.783)--(3.188,3.783)--(3.189,3.783)%
  --(3.190,3.783)--(3.191,3.783)--(3.191,3.784)--(3.192,3.784)--(3.193,3.784)--(3.194,3.784)%
  --(3.195,3.784)--(3.195,3.785)--(3.196,3.785)--(3.197,3.785)--(3.198,3.785)--(3.198,3.786)%
  --(3.199,3.786)--(3.200,3.786)--(3.201,3.786)--(3.202,3.786)--(3.203,3.786)--(3.203,3.787)%
  --(3.204,3.787)--(3.205,3.787)--(3.206,3.787)--(3.207,3.787)--(3.208,3.787)--(3.209,3.788)%
  --(3.210,3.788)--(3.211,3.788)--(3.212,3.788)--(3.213,3.788)--(3.213,3.789)--(3.214,3.789)%
  --(3.215,3.789)--(3.216,3.789)--(3.217,3.789)--(3.218,3.789)--(3.219,3.790)--(3.220,3.790)%
  --(3.221,3.790)--(3.222,3.790)--(3.223,3.790)--(3.223,3.791)--(3.224,3.791)--(3.225,3.791)%
  --(3.226,3.791)--(3.227,3.791)--(3.228,3.791)--(3.228,3.792)--(3.229,3.792)--(3.230,3.792)%
  --(3.230,3.793)--(3.231,3.793)--(3.232,3.793)--(3.233,3.793)--(3.234,3.793)--(3.234,3.794)%
  --(3.235,3.794)--(3.236,3.794)--(3.237,3.794)--(3.238,3.794)--(3.239,3.794)--(3.240,3.794)%
  --(3.241,3.794)--(3.242,3.794)--(3.242,3.795)--(3.243,3.795)--(3.244,3.795)--(3.245,3.795)%
  --(3.246,3.795)--(3.247,3.795)--(3.248,3.795)--(3.248,3.796)--(3.249,3.796)--(3.250,3.796)%
  --(3.251,3.796)--(3.252,3.796)--(3.253,3.796)--(3.254,3.796)--(3.254,3.797)--(3.255,3.797)%
  --(3.256,3.797)--(3.257,3.797)--(3.257,3.798)--(3.258,3.798)--(3.259,3.798)--(3.259,3.799)%
  --(3.260,3.799)--(3.261,3.799)--(3.261,3.800)--(3.262,3.800)--(3.263,3.800)--(3.264,3.800)%
  --(3.265,3.800)--(3.266,3.800)--(3.266,3.801)--(3.267,3.801)--(3.268,3.801)--(3.269,3.801)%
  --(3.270,3.801)--(3.271,3.801)--(3.272,3.801)--(3.272,3.802)--(3.273,3.802)--(3.274,3.802)%
  --(3.275,3.802)--(3.276,3.802)--(3.277,3.802)--(3.278,3.802)--(3.279,3.802)--(3.280,3.802)%
  --(3.281,3.802)--(3.282,3.802)--(3.282,3.803)--(3.283,3.803)--(3.284,3.803)--(3.285,3.804)%
  --(3.286,3.804)--(3.287,3.804)--(3.288,3.804)--(3.289,3.804)--(3.289,3.805)--(3.290,3.805)%
  --(3.291,3.805)--(3.292,3.805)--(3.292,3.806)--(3.293,3.806)--(3.294,3.806)--(3.295,3.806)%
  --(3.296,3.806)--(3.297,3.806)--(3.298,3.806)--(3.299,3.807)--(3.300,3.807)--(3.301,3.807)%
  --(3.302,3.807)--(3.303,3.807)--(3.304,3.807)--(3.305,3.807)--(3.306,3.807)--(3.307,3.807)%
  --(3.308,3.807)--(3.309,3.807)--(3.309,3.808)--(3.310,3.808)--(3.311,3.808)--(3.312,3.808)%
  --(3.313,3.808)--(3.314,3.808)--(3.315,3.808)--(3.316,3.808)--(3.317,3.808)--(3.318,3.808)%
  --(3.319,3.808)--(3.319,3.809)--(3.320,3.809)--(3.321,3.809)--(3.322,3.809)--(3.323,3.810)%
  --(3.324,3.810)--(3.325,3.810)--(3.326,3.810)--(3.327,3.810)--(3.328,3.810)--(3.329,3.810)%
  --(3.330,3.810)--(3.331,3.810)--(3.331,3.811)--(3.332,3.811)--(3.333,3.811)--(3.334,3.811)%
  --(3.335,3.811)--(3.336,3.811)--(3.337,3.811)--(3.338,3.811)--(3.339,3.811)--(3.339,3.812)%
  --(3.340,3.812)--(3.341,3.812)--(3.342,3.812)--(3.343,3.812)--(3.344,3.812)--(3.345,3.812)%
  --(3.346,3.812)--(3.346,3.813)--(3.347,3.813)--(3.348,3.813)--(3.349,3.813)--(3.350,3.813)%
  --(3.350,3.814)--(3.351,3.814)--(3.352,3.814)--(3.353,3.814)--(3.354,3.814)--(3.355,3.814)%
  --(3.355,3.815)--(3.356,3.815)--(3.357,3.815)--(3.358,3.815)--(3.359,3.815)--(3.360,3.815)%
  --(3.361,3.815)--(3.362,3.815)--(3.363,3.815)--(3.364,3.815)--(3.365,3.815)--(3.366,3.815)%
  --(3.367,3.815)--(3.368,3.815)--(3.368,3.816)--(3.369,3.816)--(3.370,3.816)--(3.371,3.816)%
  --(3.372,3.816)--(3.373,3.816)--(3.374,3.816)--(3.374,3.817)--(3.375,3.817)--(3.376,3.817)%
  --(3.376,3.818)--(3.377,3.818)--(3.378,3.818)--(3.379,3.818)--(3.380,3.818)--(3.380,3.819)%
  --(3.381,3.819)--(3.382,3.819)--(3.383,3.819)--(3.384,3.819)--(3.385,3.819)--(3.386,3.819)%
  --(3.386,3.820)--(3.387,3.820)--(3.387,3.821)--(3.388,3.821)--(3.389,3.821)--(3.390,3.821)%
  --(3.391,3.821)--(3.392,3.821)--(3.393,3.821)--(3.393,3.822)--(3.394,3.822)--(3.395,3.822)%
  --(3.396,3.822)--(3.397,3.822)--(3.398,3.822)--(3.399,3.822)--(3.399,3.823)--(3.400,3.823)%
  --(3.400,3.824)--(3.401,3.824)--(3.401,3.825)--(3.401,3.826)--(3.401,3.827)--(3.401,3.828)%
  --(3.401,3.829)--(3.402,3.829)--(3.402,3.830)--(3.402,3.831)--(3.402,3.832)--(3.403,3.832)%
  --(3.403,3.833)--(3.404,3.833)--(3.405,3.833)--(3.406,3.833)--(3.407,3.833)--(3.408,3.833)%
  --(3.409,3.833)--(3.409,3.834)--(3.410,3.834)--(3.411,3.834)--(3.412,3.834)--(3.413,3.834)%
  --(3.414,3.834)--(3.415,3.834)--(3.416,3.834)--(3.417,3.834)--(3.418,3.834)--(3.418,3.835)%
  --(3.419,3.835)--(3.419,3.836)--(3.420,3.836)--(3.421,3.836)--(3.421,3.837)--(3.422,3.837)%
  --(3.422,3.838)--(3.423,3.838)--(3.424,3.838)--(3.425,3.838)--(3.426,3.838)--(3.427,3.838)%
  --(3.428,3.838)--(3.429,3.838)--(3.429,3.839)--(3.430,3.839)--(3.431,3.839)--(3.432,3.839)%
  --(3.433,3.839)--(3.433,3.840)--(3.434,3.840)--(3.434,3.841)--(3.435,3.841)--(3.436,3.841)%
  --(3.437,3.841)--(3.437,3.842)--(3.438,3.842)--(3.439,3.842)--(3.440,3.843)--(3.441,3.843)%
  --(3.442,3.843)--(3.443,3.843)--(3.444,3.843)--(3.445,3.843)--(3.446,3.843)--(3.446,3.844)%
  --(3.447,3.844)--(3.448,3.844)--(3.449,3.844)--(3.450,3.844)--(3.451,3.844)--(3.451,3.845)%
  --(3.452,3.845)--(3.452,3.846)--(3.453,3.846)--(3.454,3.846)--(3.455,3.846)--(3.456,3.846)%
  --(3.457,3.846)--(3.458,3.846)--(3.459,3.846)--(3.460,3.846)--(3.461,3.846)--(3.462,3.847)%
  --(3.463,3.847)--(3.464,3.847)--(3.465,3.847)--(3.467,3.847)--(3.468,3.847)--(3.469,3.847)%
  --(3.470,3.847)--(3.471,3.847)--(3.472,3.847)--(3.473,3.847)--(3.474,3.847)--(3.474,3.848)%
  --(3.475,3.848)--(3.476,3.848)--(3.477,3.848)--(3.478,3.848)--(3.478,3.849)--(3.479,3.849)%
  --(3.480,3.849)--(3.480,3.850)--(3.481,3.850)--(3.481,3.851)--(3.482,3.851)--(3.482,3.852)%
  --(3.483,3.852)--(3.484,3.852)--(3.485,3.853)--(3.486,3.853)--(3.487,3.854)--(3.488,3.854)%
  --(3.488,3.855)--(3.489,3.855)--(3.489,3.856)--(3.491,3.856)--(3.492,3.856)--(3.493,3.856)%
  --(3.494,3.856)--(3.495,3.856)--(3.496,3.856)--(3.497,3.856)--(3.498,3.856)--(3.499,3.856)%
  --(3.500,3.856)--(3.502,3.856)--(3.503,3.856)--(3.503,3.857)--(3.504,3.857)--(3.504,3.858)%
  --(3.505,3.858)--(3.506,3.858)--(3.507,3.858)--(3.508,3.858)--(3.509,3.858)--(3.510,3.858)%
  --(3.511,3.858)--(3.512,3.858)--(3.513,3.858)--(3.513,3.859)--(3.514,3.859)--(3.516,3.859)%
  --(3.517,3.859)--(3.518,3.859)--(3.519,3.859)--(3.520,3.859)--(3.523,3.859)--(3.524,3.859)%
  --(3.526,3.859)--(3.527,3.860)--(3.528,3.860)--(3.529,3.860)--(3.529,3.861)--(3.530,3.861)%
  --(3.531,3.861)--(3.532,3.861)--(3.534,3.861)--(3.535,3.861)--(3.535,3.862)--(3.536,3.862)%
  --(3.537,3.862)--(3.538,3.862)--(3.539,3.862)--(3.539,3.863)--(3.541,3.863)--(3.543,3.863)%
  --(3.544,3.863)--(3.545,3.863)--(3.546,3.863)--(3.547,3.863)--(3.548,3.863)--(3.548,3.864)%
  --(3.549,3.864)--(3.550,3.864)--(3.551,3.864)--(3.551,3.865)--(3.552,3.865)--(3.553,3.865)%
  --(3.554,3.865)--(3.555,3.865)--(3.556,3.865)--(3.557,3.865)--(3.558,3.865)--(3.559,3.865)%
  --(3.559,3.866)--(3.560,3.866)--(3.561,3.866)--(3.564,3.866)--(3.566,3.866)--(3.567,3.866)%
  --(3.569,3.866)--(3.569,3.867)--(3.570,3.867)--(3.570,3.868)--(3.571,3.868)--(3.572,3.868)%
  --(3.573,3.868)--(3.574,3.868)--(3.575,3.868)--(3.575,3.869)--(3.578,3.869)--(3.580,3.869)%
  --(3.581,3.869)--(3.582,3.869)--(3.583,3.869)--(3.585,3.869)--(3.587,3.869)--(3.588,3.869)%
  --(3.589,3.869)--(3.591,3.869)--(3.591,3.870)--(3.594,3.870)--(3.595,3.870)--(3.596,3.871)%
  --(3.596,3.872)--(3.596,3.873)--(3.597,3.873)--(3.598,3.873)--(3.599,3.873)--(3.600,3.873)%
  --(3.602,3.873)--(3.603,3.873)--(3.603,3.874)--(3.604,3.874)--(3.605,3.874)--(3.607,3.874)%
  --(3.608,3.874)--(3.609,3.874)--(3.610,3.874)--(3.611,3.874)--(3.611,3.875)--(3.612,3.875)%
  --(3.613,3.875)--(3.614,3.875)--(3.615,3.875)--(3.616,3.875)--(3.618,3.875)--(3.619,3.875)%
  --(3.619,3.876)--(3.620,3.876)--(3.621,3.876)--(3.622,3.876)--(3.622,3.877)--(3.622,3.878)%
  --(3.623,3.878)--(3.624,3.878)--(3.625,3.878)--(3.626,3.878)--(3.626,3.879)--(3.627,3.879)%
  --(3.628,3.879)--(3.629,3.879)--(3.630,3.879)--(3.632,3.879)--(3.633,3.879)--(3.633,3.880)%
  --(3.634,3.880)--(3.636,3.880)--(3.637,3.880)--(3.638,3.880)--(3.639,3.880)--(3.640,3.880)%
  --(3.641,3.881)--(3.643,3.881)--(3.644,3.881)--(3.644,3.882)--(3.645,3.882)--(3.646,3.882)%
  --(3.647,3.882)--(3.649,3.882)--(3.650,3.882)--(3.651,3.882)--(3.655,3.882)--(3.655,3.883)%
  --(3.656,3.883)--(3.657,3.883)--(3.658,3.883)--(3.659,3.883)--(3.660,3.883)--(3.661,3.883)%
  --(3.662,3.883)--(3.663,3.883)--(3.664,3.883)--(3.665,3.883)--(3.666,3.883)--(3.666,3.884)%
  --(3.667,3.885)--(3.669,3.885)--(3.669,3.886)--(3.670,3.886)--(3.672,3.886)--(3.674,3.886)%
  --(3.675,3.886)--(3.676,3.886)--(3.678,3.886)--(3.679,3.886)--(3.681,3.886)--(3.682,3.886)%
  --(3.682,3.887)--(3.683,3.887)--(3.683,3.888)--(3.684,3.888)--(3.685,3.888)--(3.686,3.888)%
  --(3.687,3.888)--(3.689,3.888)--(3.690,3.888)--(3.692,3.888)--(3.693,3.888)--(3.693,3.889)%
  --(3.695,3.889)--(3.696,3.889)--(3.697,3.889)--(3.698,3.889)--(3.700,3.889)--(3.701,3.889)%
  --(3.702,3.889)--(3.704,3.890)--(3.706,3.890)--(3.707,3.890)--(3.708,3.890)--(3.708,3.891)%
  --(3.709,3.891)--(3.712,3.891)--(3.719,3.891)--(3.721,3.891)--(3.723,3.891)--(3.724,3.891)%
  --(3.726,3.891)--(3.727,3.891)--(3.728,3.891)--(3.728,3.892)--(3.728,3.893)--(3.729,3.893)%
  --(3.730,3.893)--(3.731,3.893)--(3.731,3.894)--(3.734,3.894)--(3.734,3.895)--(3.736,3.895)%
  --(3.737,3.895)--(3.739,3.895)--(3.740,3.895)--(3.741,3.896)--(3.742,3.896)--(3.743,3.896)%
  --(3.744,3.896)--(3.746,3.896)--(3.749,3.896)--(3.750,3.896)--(3.751,3.896)--(3.754,3.896)%
  --(3.755,3.896)--(3.755,3.897)--(3.756,3.898)--(3.757,3.898)--(3.758,3.898)--(3.759,3.898)%
  --(3.760,3.898)--(3.761,3.898)--(3.761,3.899)--(3.762,3.899)--(3.763,3.899)--(3.764,3.899)%
  --(3.765,3.899)--(3.766,3.899)--(3.767,3.899)--(3.767,3.900)--(3.768,3.900)--(3.769,3.900)%
  --(3.770,3.900)--(3.770,3.901)--(3.771,3.902)--(3.771,3.903)--(3.771,3.904)--(3.771,3.905)%
  --(3.772,3.905)--(3.773,3.905)--(3.773,3.906)--(3.774,3.906)--(3.777,3.906)--(3.777,3.907)%
  --(3.778,3.907)--(3.780,3.907)--(3.781,3.907)--(3.782,3.907)--(3.782,3.908)--(3.783,3.908)%
  --(3.783,3.909)--(3.784,3.909)--(3.785,3.909)--(3.785,3.910)--(3.786,3.910)--(3.787,3.910)%
  --(3.787,3.911)--(3.788,3.911)--(3.789,3.911)--(3.789,3.912)--(3.790,3.912)--(3.791,3.912)%
  --(3.791,3.913)--(3.792,3.913)--(3.793,3.913)--(3.794,3.913)--(3.795,3.913)--(3.796,3.913)%
  --(3.797,3.913)--(3.797,3.914)--(3.798,3.914)--(3.799,3.914)--(3.800,3.914)--(3.801,3.914)%
  --(3.801,3.915)--(3.802,3.915)--(3.804,3.915)--(3.805,3.915)--(3.806,3.915)--(3.807,3.915)%
  --(3.808,3.915)--(3.808,3.916)--(3.809,3.916)--(3.810,3.916)--(3.811,3.916)--(3.811,3.917)%
  --(3.812,3.917)--(3.813,3.917)--(3.814,3.917)--(3.816,3.917)--(3.817,3.917)--(3.818,3.917)%
  --(3.820,3.917)--(3.820,3.918)--(3.821,3.918)--(3.822,3.918)--(3.823,3.918)--(3.824,3.918)%
  --(3.824,3.919)--(3.825,3.919)--(3.826,3.919)--(3.827,3.919)--(3.827,3.920)--(3.828,3.920)%
  --(3.829,3.920)--(3.830,3.920)--(3.832,3.920)--(3.833,3.921)--(3.834,3.921)--(3.835,3.921)%
  --(3.836,3.921)--(3.836,3.922)--(3.837,3.922)--(3.838,3.922)--(3.839,3.922)--(3.842,3.922)%
  --(3.843,3.922)--(3.844,3.922)--(3.845,3.922)--(3.845,3.923)--(3.846,3.923)--(3.847,3.923)%
  --(3.848,3.923)--(3.849,3.924)--(3.852,3.924)--(3.853,3.924)--(3.854,3.924)--(3.856,3.924)%
  --(3.857,3.924)--(3.858,3.924)--(3.858,3.925)--(3.859,3.925)--(3.860,3.925)--(3.861,3.925)%
  --(3.862,3.925)--(3.863,3.925)--(3.863,3.926)--(3.864,3.926)--(3.865,3.926)--(3.866,3.926)%
  --(3.868,3.926)--(3.869,3.927)--(3.870,3.927)--(3.871,3.927)--(3.872,3.927)--(3.873,3.927)%
  --(3.874,3.927)--(3.874,3.928)--(3.875,3.928)--(3.876,3.928)--(3.877,3.929)--(3.878,3.929)%
  --(3.882,3.929)--(3.883,3.929)--(3.883,3.930)--(3.884,3.930)--(3.886,3.930)--(3.887,3.930)%
  --(3.888,3.930)--(3.889,3.930)--(3.890,3.930)--(3.890,3.931)--(3.891,3.931)--(3.892,3.931)%
  --(3.894,3.931)--(3.895,3.931)--(3.895,3.932)--(3.896,3.932)--(3.897,3.932)--(3.898,3.932)%
  --(3.899,3.932)--(3.900,3.932)--(3.901,3.932)--(3.902,3.932)--(3.903,3.932)--(3.904,3.932)%
  --(3.905,3.932)--(3.906,3.932)--(3.907,3.932)--(3.908,3.932)--(3.909,3.932)--(3.909,3.933)%
  --(3.912,3.933)--(3.913,3.933)--(3.914,3.933)--(3.915,3.933)--(3.916,3.933)--(3.917,3.933)%
  --(3.917,3.934)--(3.917,3.935)--(3.918,3.935)--(3.919,3.935)--(3.920,3.935)--(3.921,3.935)%
  --(3.921,3.936)--(3.921,3.937)--(3.922,3.937)--(3.923,3.937)--(3.923,3.938)--(3.923,3.939)%
  --(3.927,3.939)--(3.928,3.939)--(3.929,3.940)--(3.930,3.940)--(3.931,3.940)--(3.932,3.940)%
  --(3.933,3.940)--(3.935,3.940)--(3.937,3.940)--(3.937,3.941)--(3.938,3.941)--(3.939,3.941)%
  --(3.940,3.941)--(3.941,3.941)--(3.943,3.941)--(3.944,3.941)--(3.944,3.942)--(3.945,3.942)%
  --(3.947,3.942)--(3.947,3.943)--(3.948,3.943)--(3.949,3.943)--(3.950,3.943)--(3.951,3.943)%
  --(3.951,3.944)--(3.952,3.944)--(3.953,3.944)--(3.954,3.944)--(3.954,3.945)--(3.954,3.946)%
  --(3.955,3.946)--(3.956,3.946)--(3.956,3.947)--(3.956,3.948)--(3.957,3.948)--(3.958,3.948)%
  --(3.958,3.949)--(3.958,3.950)--(3.958,3.951)--(3.959,3.951)--(3.960,3.951)--(3.961,3.951)%
  --(3.962,3.951)--(3.962,3.952)--(3.963,3.952)--(3.964,3.952)--(3.965,3.952)--(3.965,3.953)%
  --(3.966,3.953)--(3.967,3.953)--(3.968,3.953)--(3.969,3.953)--(3.970,3.953)--(3.971,3.954)%
  --(3.973,3.954)--(3.974,3.954)--(3.975,3.954)--(3.975,3.955)--(3.976,3.955)--(3.977,3.955)%
  --(3.978,3.955)--(3.978,3.956)--(3.979,3.956)--(3.980,3.957)--(3.982,3.957)--(3.983,3.957)%
  --(3.984,3.957)--(3.984,3.958)--(3.986,3.958)--(3.987,3.958)--(3.989,3.958)--(3.990,3.958)%
  --(3.991,3.958)--(3.992,3.958)--(3.995,3.958)--(3.996,3.958)--(3.998,3.958)--(3.999,3.958)%
  --(4.002,3.958)--(4.003,3.958)--(4.004,3.959)--(4.005,3.959)--(4.006,3.959)--(4.007,3.959)%
  --(4.008,3.959)--(4.009,3.959)--(4.012,3.959)--(4.012,3.960)--(4.013,3.960)--(4.014,3.961)%
  --(4.015,3.961)--(4.015,3.962)--(4.017,3.962)--(4.019,3.962)--(4.022,3.962)--(4.022,3.963)%
  --(4.023,3.963)--(4.024,3.963)--(4.025,3.963)--(4.026,3.963)--(4.027,3.963)--(4.027,3.964)%
  --(4.028,3.964)--(4.029,3.964)--(4.029,3.965)--(4.030,3.965)--(4.030,3.966)--(4.031,3.966)%
  --(4.032,3.966)--(4.033,3.966)--(4.034,3.966)--(4.034,3.967)--(4.034,3.968)--(4.034,3.969)%
  --(4.035,3.969)--(4.037,3.969)--(4.038,3.969)--(4.039,3.969)--(4.040,3.969)--(4.040,3.970)%
  --(4.041,3.970)--(4.042,3.970)--(4.042,3.971)--(4.043,3.971)--(4.044,3.971)--(4.045,3.971)%
  --(4.045,3.972)--(4.046,3.972)--(4.046,3.973)--(4.047,3.973)--(4.048,3.973)--(4.048,3.974)%
  --(4.049,3.974)--(4.049,3.975)--(4.049,3.976)--(4.049,3.977)--(4.050,3.977)--(4.051,3.977)%
  --(4.052,3.977)--(4.053,3.977)--(4.054,3.977)--(4.055,3.977)--(4.055,3.978)--(4.055,3.979)%
  --(4.056,3.979)--(4.056,3.980)--(4.057,3.980)--(4.058,3.980)--(4.058,3.981)--(4.058,3.982)%
  --(4.059,3.982)--(4.060,3.982)--(4.062,3.982)--(4.062,3.983)--(4.063,3.983)--(4.064,3.983)%
  --(4.064,3.984)--(4.064,3.985)--(4.065,3.985)--(4.066,3.985)--(4.066,3.986)--(4.067,3.986)%
  --(4.068,3.986)--(4.069,3.986)--(4.070,3.986)--(4.070,3.987)--(4.070,3.988)--(4.071,3.988)%
  --(4.071,3.989)--(4.072,3.989)--(4.072,3.990)--(4.072,3.991)--(4.073,3.991)--(4.074,3.991)%
  --(4.074,3.992)--(4.075,3.992)--(4.076,3.992)--(4.076,3.993)--(4.077,3.993)--(4.078,3.993)%
  --(4.078,3.994)--(4.079,3.994)--(4.079,3.995)--(4.080,3.995)--(4.080,3.996)--(4.081,3.996)%
  --(4.082,3.996)--(4.083,3.996)--(4.084,3.996)--(4.085,3.996)--(4.085,3.997)--(4.086,3.997)%
  --(4.087,3.997)--(4.087,3.998)--(4.088,3.998)--(4.088,3.999)--(4.089,3.999)--(4.091,3.999)%
  --(4.091,4.000)--(4.092,4.000)--(4.093,4.000)--(4.094,4.000)--(4.094,4.001)--(4.095,4.001)%
  --(4.096,4.001)--(4.096,4.002)--(4.097,4.002)--(4.098,4.002)--(4.098,4.003)--(4.099,4.003)%
  --(4.100,4.003)--(4.101,4.004)--(4.102,4.004)--(4.103,4.004)--(4.103,4.005)--(4.104,4.005)%
  --(4.105,4.005)--(4.105,4.006)--(4.106,4.006)--(4.107,4.006)--(4.108,4.006)--(4.108,4.007)%
  --(4.109,4.007)--(4.110,4.007)--(4.111,4.007)--(4.112,4.007)--(4.112,4.008)--(4.113,4.008)%
  --(4.114,4.008)--(4.114,4.009)--(4.115,4.009)--(4.116,4.009)--(4.118,4.009)--(4.119,4.009)%
  --(4.120,4.009)--(4.122,4.009)--(4.124,4.009)--(4.124,4.010)--(4.124,4.011)--(4.124,4.012)%
  --(4.124,4.013)--(4.124,4.014)--(4.124,4.015)--(4.125,4.015)--(4.128,4.015)--(4.129,4.015)%
  --(4.130,4.015)--(4.131,4.015)--(4.131,4.016)--(4.132,4.016)--(4.133,4.016)--(4.134,4.016)%
  --(4.134,4.017)--(4.134,4.018)--(4.134,4.019)--(4.134,4.020)--(4.135,4.020)--(4.136,4.020)%
  --(4.136,4.021)--(4.137,4.021)--(4.138,4.021)--(4.138,4.022)--(4.139,4.022)--(4.140,4.022)%
  --(4.140,4.023)--(4.141,4.023)--(4.141,4.024)--(4.142,4.024)--(4.143,4.024)--(4.144,4.024)%
  --(4.147,4.024)--(4.147,4.025)--(4.148,4.025)--(4.149,4.025)--(4.150,4.025)--(4.151,4.025)%
  --(4.151,4.026)--(4.152,4.026)--(4.153,4.026)--(4.153,4.027)--(4.154,4.027)--(4.154,4.028)%
  --(4.155,4.028)--(4.155,4.029)--(4.156,4.029)--(4.157,4.029)--(4.158,4.029)--(4.159,4.029)%
  --(4.159,4.030)--(4.161,4.030)--(4.162,4.030)--(4.163,4.030)--(4.164,4.030)--(4.164,4.031)%
  --(4.165,4.031)--(4.166,4.031)--(4.168,4.031)--(4.169,4.031)--(4.169,4.032)--(4.170,4.032)%
  --(4.171,4.032)--(4.171,4.033)--(4.173,4.033)--(4.173,4.034)--(4.174,4.034)--(4.174,4.035)%
  --(4.176,4.035)--(4.177,4.035)--(4.178,4.035)--(4.179,4.035)--(4.181,4.035)--(4.181,4.036)%
  --(4.181,4.037)--(4.182,4.037)--(4.183,4.037)--(4.183,4.038)--(4.183,4.039)--(4.184,4.039)%
  --(4.185,4.039)--(4.185,4.040)--(4.186,4.040)--(4.187,4.040)--(4.188,4.040)--(4.189,4.041)%
  --(4.191,4.041)--(4.192,4.041)--(4.193,4.041)--(4.193,4.042)--(4.193,4.043)--(4.194,4.043)%
  --(4.194,4.044)--(4.195,4.044)--(4.195,4.045)--(4.195,4.046)--(4.196,4.046)--(4.196,4.047)%
  --(4.197,4.047)--(4.198,4.047)--(4.199,4.047)--(4.200,4.047)--(4.200,4.048)--(4.200,4.049)%
  --(4.201,4.049)--(4.201,4.050)--(4.203,4.050)--(4.204,4.050)--(4.204,4.051)--(4.205,4.051)%
  --(4.205,4.052)--(4.209,4.052)--(4.210,4.052)--(4.213,4.052)--(4.213,4.053)--(4.219,4.053)%
  --(4.220,4.053)--(4.221,4.053)--(4.222,4.053)--(4.223,4.053)--(4.223,4.054)--(4.224,4.054)%
  --(4.225,4.054)--(4.226,4.054)--(4.226,4.055)--(4.227,4.055)--(4.228,4.055)--(4.228,4.056)%
  --(4.229,4.056)--(4.230,4.056)--(4.231,4.056)--(4.231,4.057)--(4.232,4.057)--(4.233,4.057)%
  --(4.235,4.057)--(4.236,4.057)--(4.237,4.057)--(4.238,4.057)--(4.239,4.057)--(4.240,4.057)%
  --(4.240,4.058)--(4.241,4.058)--(4.242,4.058)--(4.243,4.058)--(4.243,4.059)--(4.244,4.059)%
  --(4.244,4.060)--(4.245,4.060)--(4.246,4.060)--(4.246,4.061)--(4.247,4.061)--(4.247,4.062)%
  --(4.248,4.062)--(4.248,4.063)--(4.249,4.063)--(4.250,4.063)--(4.250,4.064)--(4.252,4.064)%
  --(4.253,4.064)--(4.255,4.064)--(4.257,4.064)--(4.258,4.064)--(4.260,4.064)--(4.261,4.064)%
  --(4.262,4.064)--(4.266,4.064)--(4.270,4.064)--(4.271,4.065)--(4.272,4.065)--(4.273,4.065)%
  --(4.274,4.065)--(4.275,4.065)--(4.276,4.065)--(4.278,4.065)--(4.279,4.065)--(4.279,4.066)%
  --(4.280,4.066)--(4.281,4.066)--(4.282,4.066)--(4.283,4.066)--(4.284,4.066)--(4.286,4.066)%
  --(4.287,4.066)--(4.290,4.066)--(4.290,4.067)--(4.291,4.067)--(4.292,4.067)--(4.293,4.067)%
  --(4.294,4.067)--(4.294,4.068)--(4.295,4.068)--(4.295,4.069)--(4.296,4.069)--(4.297,4.069)%
  --(4.299,4.069)--(4.300,4.069)--(4.301,4.069)--(4.302,4.069)--(4.302,4.070)--(4.303,4.070)%
  --(4.304,4.070)--(4.305,4.070)--(4.306,4.070)--(4.307,4.070)--(4.307,4.071)--(4.308,4.071)%
  --(4.308,4.072)--(4.309,4.072)--(4.309,4.073)--(4.309,4.074)--(4.309,4.075)--(4.310,4.075)%
  --(4.311,4.075)--(4.312,4.075)--(4.313,4.076)--(4.314,4.076)--(4.315,4.076)--(4.316,4.076)%
  --(4.318,4.077)--(4.319,4.077)--(4.320,4.077)--(4.321,4.077)--(4.322,4.077)--(4.322,4.078)%
  --(4.323,4.078)--(4.323,4.079)--(4.324,4.079)--(4.325,4.079)--(4.325,4.080)--(4.326,4.080)%
  --(4.326,4.081)--(4.327,4.081)--(4.328,4.081)--(4.329,4.081)--(4.331,4.081)--(4.332,4.081)%
  --(4.334,4.081)--(4.335,4.081)--(4.336,4.081)--(4.336,4.082)--(4.337,4.082)--(4.338,4.082)%
  --(4.338,4.083)--(4.339,4.083)--(4.341,4.083)--(4.342,4.083)--(4.342,4.084)--(4.343,4.084)%
  --(4.344,4.084)--(4.345,4.084)--(4.346,4.084)--(4.347,4.084)--(4.347,4.085)--(4.347,4.086)%
  --(4.348,4.086)--(4.349,4.087)--(4.350,4.087)--(4.352,4.087)--(4.353,4.087)--(4.354,4.087)%
  --(4.355,4.087)--(4.356,4.087)--(4.356,4.088)--(4.357,4.088)--(4.357,4.089)--(4.358,4.089)%
  --(4.358,4.090)--(4.359,4.090)--(4.360,4.090)--(4.361,4.090)--(4.362,4.090)--(4.363,4.090)%
  --(4.363,4.091)--(4.364,4.091)--(4.364,4.092)--(4.365,4.092)--(4.365,4.093)--(4.366,4.093)%
  --(4.366,4.094)--(4.367,4.094)--(4.368,4.094)--(4.369,4.094)--(4.369,4.095)--(4.370,4.095)%
  --(4.371,4.095)--(4.372,4.095)--(4.372,4.096)--(4.373,4.096)--(4.374,4.096)--(4.375,4.096)%
  --(4.376,4.096)--(4.376,4.097)--(4.377,4.097)--(4.378,4.097)--(4.379,4.097)--(4.380,4.098)%
  --(4.380,4.099)--(4.381,4.099)--(4.382,4.099)--(4.382,4.100)--(4.383,4.100)--(4.383,4.101)%
  --(4.384,4.101)--(4.385,4.101)--(4.386,4.101)--(4.387,4.101)--(4.387,4.102)--(4.388,4.102)%
  --(4.389,4.102)--(4.390,4.102)--(4.391,4.102)--(4.392,4.102)--(4.394,4.102)--(4.395,4.102)%
  --(4.396,4.102)--(4.397,4.103)--(4.398,4.103)--(4.399,4.103)--(4.400,4.103)--(4.400,4.104)%
  --(4.400,4.105)--(4.400,4.106)--(4.401,4.106)--(4.402,4.106)--(4.403,4.106)--(4.404,4.106)%
  --(4.404,4.107)--(4.405,4.107)--(4.406,4.107)--(4.406,4.108)--(4.407,4.108)--(4.409,4.108)%
  --(4.410,4.108)--(4.412,4.109)--(4.415,4.109)--(4.415,4.110)--(4.417,4.110)--(4.418,4.110)%
  --(4.419,4.110)--(4.419,4.111)--(4.420,4.111)--(4.421,4.111)--(4.422,4.111)--(4.423,4.111)%
  --(4.424,4.111)--(4.425,4.112)--(4.426,4.112)--(4.427,4.112)--(4.427,4.113)--(4.428,4.113)%
  --(4.429,4.113)--(4.430,4.113)--(4.431,4.113)--(4.431,4.114)--(4.432,4.114)--(4.433,4.114)%
  --(4.433,4.115)--(4.433,4.116)--(4.433,4.117)--(4.434,4.117)--(4.435,4.117)--(4.438,4.117)%
  --(4.439,4.117)--(4.440,4.117)--(4.442,4.117)--(4.444,4.117)--(4.446,4.117)--(4.448,4.117)%
  --(4.449,4.117)--(4.449,4.118)--(4.450,4.118)--(4.451,4.118)--(4.451,4.119)--(4.453,4.119)%
  --(4.454,4.119)--(4.455,4.119)--(4.458,4.119)--(4.459,4.119)--(4.459,4.120)--(4.460,4.120)%
  --(4.461,4.120)--(4.462,4.120)--(4.462,4.121)--(4.462,4.122)--(4.463,4.122)--(4.464,4.122)%
  --(4.464,4.123)--(4.465,4.123)--(4.466,4.123)--(4.467,4.123)--(4.468,4.123)--(4.469,4.123)%
  --(4.470,4.123)--(4.470,4.124)--(4.471,4.124)--(4.472,4.124)--(4.473,4.124)--(4.473,4.125)%
  --(4.474,4.125)--(4.475,4.125)--(4.476,4.125)--(4.477,4.125)--(4.478,4.125)--(4.479,4.125)%
  --(4.479,4.126)--(4.480,4.126)--(4.482,4.126)--(4.483,4.126)--(4.484,4.126)--(4.485,4.126)%
  --(4.486,4.126)--(4.487,4.126)--(4.488,4.126)--(4.489,4.126)--(4.490,4.126)--(4.490,4.127)%
  --(4.491,4.127)--(4.492,4.127)--(4.493,4.127)--(4.494,4.127)--(4.494,4.128)--(4.495,4.128)%
  --(4.495,4.129)--(4.496,4.129)--(4.497,4.129)--(4.498,4.129)--(4.499,4.129)--(4.500,4.129)%
  --(4.501,4.129)--(4.501,4.130)--(4.502,4.130)--(4.502,4.131)--(4.503,4.132)--(4.504,4.132)%
  --(4.505,4.132)--(4.506,4.132)--(4.507,4.132)--(4.508,4.132)--(4.509,4.132)--(4.509,4.133)%
  --(4.510,4.133)--(4.511,4.133)--(4.512,4.133)--(4.512,4.134)--(4.513,4.134)--(4.514,4.134)%
  --(4.515,4.134)--(4.515,4.135)--(4.516,4.135)--(4.517,4.135)--(4.518,4.135)--(4.518,4.136)%
  --(4.519,4.136)--(4.520,4.136)--(4.521,4.136)--(4.522,4.136)--(4.522,4.137)--(4.523,4.137)%
  --(4.524,4.137)--(4.524,4.138)--(4.525,4.138)--(4.526,4.138)--(4.527,4.138)--(4.529,4.138)%
  --(4.530,4.138)--(4.532,4.138)--(4.532,4.139)--(4.533,4.139)--(4.534,4.139)--(4.535,4.139)%
  --(4.535,4.140)--(4.537,4.140)--(4.538,4.140)--(4.539,4.140)--(4.541,4.140)--(4.541,4.141)%
  --(4.542,4.141)--(4.543,4.141)--(4.544,4.141)--(4.547,4.141)--(4.550,4.141)--(4.551,4.141)%
  --(4.552,4.141)--(4.553,4.141)--(4.554,4.141)--(4.555,4.141)--(4.556,4.141)--(4.556,4.142)%
  --(4.557,4.142)--(4.558,4.142)--(4.559,4.142)--(4.560,4.142)--(4.561,4.142)--(4.562,4.142)%
  --(4.563,4.142)--(4.564,4.142)--(4.565,4.142)--(4.566,4.142)--(4.567,4.142)--(4.567,4.143)%
  --(4.568,4.143)--(4.569,4.143)--(4.570,4.143)--(4.571,4.143)--(4.571,4.144)--(4.572,4.144)%
  --(4.573,4.144)--(4.574,4.144)--(4.575,4.144)--(4.576,4.144)--(4.576,4.145)--(4.580,4.145)%
  --(4.581,4.145)--(4.582,4.146)--(4.583,4.146)--(4.584,4.146)--(4.585,4.146)--(4.586,4.146)%
  --(4.586,4.147)--(4.587,4.147)--(4.588,4.147)--(4.590,4.147)--(4.592,4.147)--(4.593,4.147)%
  --(4.594,4.147)--(4.595,4.147)--(4.596,4.147)--(4.597,4.147)--(4.599,4.147)--(4.601,4.147)%
  --(4.604,4.147)--(4.606,4.147)--(4.608,4.147)--(4.609,4.147)--(4.609,4.148)--(4.610,4.148)%
  --(4.612,4.148)--(4.613,4.148)--(4.615,4.148)--(4.616,4.148)--(4.617,4.148)--(4.618,4.148)%
  --(4.619,4.148)--(4.622,4.148)--(4.622,4.149)--(4.623,4.149)--(4.623,4.150)--(4.623,4.151)%
  --(4.624,4.151)--(4.625,4.151)--(4.629,4.151)--(4.631,4.151)--(4.631,4.152)--(4.632,4.152)%
  --(4.633,4.152)--(4.634,4.152)--(4.635,4.152)--(4.636,4.152)--(4.637,4.152)--(4.638,4.152)%
  --(4.639,4.152)--(4.640,4.152)--(4.640,4.153)--(4.641,4.153)--(4.642,4.153)--(4.643,4.153)%
  --(4.643,4.154)--(4.644,4.154)--(4.646,4.154)--(4.648,4.154)--(4.649,4.154)--(4.650,4.154)%
  --(4.652,4.154)--(4.653,4.154)--(4.654,4.154)--(4.655,4.154)--(4.656,4.154)--(4.656,4.155)%
  --(4.657,4.155)--(4.657,4.156)--(4.658,4.156)--(4.659,4.156)--(4.660,4.156)--(4.666,4.156)%
  --(4.667,4.156)--(4.668,4.156)--(4.669,4.156)--(4.671,4.156)--(4.672,4.156)--(4.673,4.156)%
  --(4.675,4.156)--(4.677,4.156)--(4.678,4.156)--(4.679,4.156)--(4.681,4.156)--(4.682,4.156)%
  --(4.684,4.156)--(4.685,4.156)--(4.685,4.157)--(4.686,4.157)--(4.687,4.157)--(4.688,4.157)%
  --(4.693,4.157)--(4.694,4.157)--(4.695,4.157)--(4.696,4.157)--(4.697,4.157)--(4.705,4.157)%
  --(4.706,4.157)--(4.710,4.157)--(4.713,4.157)--(4.715,4.157)--(4.721,4.157)--(4.723,4.157)%
  --(4.724,4.157)--(4.724,4.158)--(4.725,4.158)--(4.726,4.158)--(4.727,4.158)--(4.728,4.158)%
  --(4.733,4.158)--(4.734,4.158)--(4.734,4.159)--(4.735,4.159)--(4.735,4.160)--(4.738,4.160)%
  --(4.738,4.161)--(4.739,4.161)--(4.741,4.161)--(4.744,4.161)--(4.745,4.161)--(4.746,4.161)%
  --(4.747,4.161)--(4.748,4.161)--(4.749,4.161)--(4.750,4.161)--(4.752,4.161)--(4.752,4.162)%
  --(4.755,4.162)--(4.756,4.162)--(4.759,4.162)--(4.760,4.162)--(4.762,4.162)--(4.763,4.162)%
  --(4.764,4.162)--(4.766,4.162)--(4.767,4.162)--(4.770,4.162)--(4.771,4.162)--(4.772,4.162)%
  --(4.775,4.162)--(4.776,4.162)--(4.777,4.162)--(4.778,4.162)--(4.779,4.162)--(4.780,4.162)%
  --(4.781,4.162)--(4.782,4.162)--(4.784,4.162)--(4.785,4.162)--(4.787,4.162)--(4.788,4.162)%
  --(4.796,4.162)--(4.797,4.162)--(4.802,4.162)--(4.805,4.162)--(4.806,4.162)--(4.807,4.162)%
  --(4.809,4.162)--(4.810,4.162)--(4.818,4.162)--(4.818,4.163)--(4.821,4.163)--(4.822,4.163)%
  --(4.823,4.163)--(4.825,4.163)--(4.832,4.163)--(4.838,4.163)--(4.840,4.163)--(4.844,4.163)%
  --(4.845,4.163)--(4.846,4.163)--(4.850,4.163)--(4.858,4.163)--(4.866,4.163)--(4.867,4.163)%
  --(4.868,4.163)--(4.869,4.163)--(4.871,4.163)--(4.874,4.163)--(4.875,4.163)--(4.876,4.163)%
  --(4.878,4.163)--(4.883,4.163)--(4.884,4.163)--(4.884,4.164)--(4.885,4.164)--(4.886,4.164)%
  --(4.887,4.164)--(4.893,4.164)--(4.898,4.164)--(4.899,4.164)--(4.908,4.164)--(4.910,4.164)%
  --(4.913,4.164)--(4.914,4.164)--(4.925,4.164)--(4.940,4.164)--(4.942,4.164)--(4.943,4.164)%
  --(4.952,4.164)--(4.953,4.164)--(4.954,4.164)--(4.955,4.164)--(4.960,4.164)--(4.963,4.164)%
  --(4.972,4.164)--(4.972,4.165)--(4.975,4.165)--(4.979,4.165)--(4.983,4.165)--(4.991,4.165)%
  --(4.992,4.165)--(4.999,4.165)--(5.000,4.165)--(5.010,4.165)--(5.015,4.165)--(5.017,4.165)%
  --(5.022,4.165)--(5.054,4.165)--(5.066,4.165)--(5.078,4.165)--(5.079,4.165)--(5.087,4.165)%
  --(5.089,4.165)--(5.089,4.166)--(5.094,4.166)--(5.096,4.166)--(5.098,4.166)--(5.100,4.166)%
  --(5.105,4.166)--(5.106,4.166)--(5.108,4.166)--(5.109,4.166)--(5.110,4.166)--(5.112,4.166)%
  --(5.116,4.166)--(5.118,4.166)--(5.119,4.166)--(5.134,4.166)--(5.156,4.166)--(5.160,4.166)%
  --(5.165,4.166)--(5.169,4.166)--(5.181,4.166)--(5.231,4.166)--(5.278,4.166)--(5.305,4.166)%
  --(5.414,4.166)--(5.438,4.166)--(5.442,4.166)--(5.445,4.166)--(5.449,4.166)--(5.469,4.166)%
  --(5.498,4.166)--(5.663,4.166)--(5.690,4.166)--(5.691,4.166)--(5.692,4.166)--(5.693,4.166)%
  --(5.694,4.166)--(5.697,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.796,4.916) {48 Alg1};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.980,4.916)--(5.896,4.916);
\draw[gp path] (1.320,1.027)--(1.320,1.030)--(1.353,1.030)--(1.353,1.033)--(1.383,1.036)%
  --(1.411,1.039)--(1.411,1.040)--(1.437,1.042)--(1.437,1.043)--(1.460,1.045)--(1.460,1.046)%
  --(1.460,1.047)--(1.483,1.048)--(1.483,1.049)--(1.483,1.050)--(1.504,1.051)--(1.504,1.052)%
  --(1.504,1.054)--(1.524,1.055)--(1.524,1.056)--(1.524,1.058)--(1.542,1.059)--(1.542,1.060)%
  --(1.542,1.062)--(1.560,1.063)--(1.560,1.066)--(1.577,1.067)--(1.577,1.070)--(1.593,1.070)%
  --(1.593,1.073)--(1.609,1.076)--(1.623,1.079)--(1.623,1.080)--(1.638,1.083)--(1.638,1.084)%
  --(1.651,1.087)--(1.651,1.088)--(1.651,1.089)--(1.664,1.091)--(1.664,1.092)--(1.677,1.093)%
  --(1.677,1.095)--(1.677,1.096)--(1.689,1.097)--(1.689,1.099)--(1.689,1.100)--(1.701,1.101)%
  --(1.701,1.102)--(1.701,1.104)--(1.712,1.104)--(1.712,1.105)--(1.712,1.108)--(1.723,1.108)%
  --(1.723,1.109)--(1.723,1.112)--(1.734,1.112)--(1.734,1.113)--(1.734,1.116)--(1.744,1.120)%
  --(1.754,1.124)--(1.754,1.125)--(1.764,1.127)--(1.764,1.128)--(1.764,1.129)--(1.773,1.131)%
  --(1.773,1.132)--(1.783,1.135)--(1.783,1.136)--(1.783,1.137)--(1.792,1.138)--(1.792,1.139)%
  --(1.792,1.141)--(1.800,1.141)--(1.800,1.142)--(1.800,1.144)--(1.809,1.145)--(1.809,1.146)%
  --(1.809,1.148)--(1.817,1.148)--(1.817,1.150)--(1.817,1.152)--(1.825,1.153)--(1.825,1.156)%
  --(1.833,1.157)--(1.833,1.160)--(1.841,1.160)--(1.841,1.164)--(1.849,1.168)--(1.849,1.169)%
  --(1.856,1.173)--(1.856,1.174)--(1.864,1.176)--(1.864,1.177)--(1.871,1.180)--(1.871,1.181)%
  --(1.878,1.183)--(1.878,1.184)--(1.878,1.185)--(1.885,1.187)--(1.885,1.188)--(1.885,1.190)%
  --(1.891,1.191)--(1.891,1.192)--(1.891,1.194)--(1.898,1.195)--(1.898,1.196)--(1.898,1.198)%
  --(1.904,1.199)--(1.904,1.202)--(1.911,1.203)--(1.911,1.206)--(1.917,1.206)--(1.917,1.210)%
  --(1.923,1.213)--(1.929,1.217)--(1.935,1.220)--(1.935,1.221)--(1.941,1.223)--(1.941,1.224)%
  --(1.947,1.226)--(1.947,1.227)--(1.947,1.228)--(1.952,1.229)--(1.952,1.230)--(1.952,1.231)%
  --(1.958,1.232)--(1.958,1.233)--(1.958,1.234)--(1.963,1.235)--(1.963,1.236)--(1.963,1.238)%
  --(1.969,1.238)--(1.969,1.239)--(1.969,1.241)--(1.974,1.241)--(1.974,1.242)--(1.974,1.244)%
  --(1.979,1.244)--(1.979,1.245)--(1.979,1.248)--(1.984,1.251)--(1.984,1.252)--(1.989,1.255)%
  --(1.989,1.256)--(1.994,1.259)--(1.994,1.260)--(1.999,1.262)--(1.999,1.263)--(2.004,1.265)%
  --(2.004,1.266)--(2.004,1.267)--(2.009,1.269)--(2.009,1.270)--(2.009,1.271)--(2.014,1.272)%
  --(2.014,1.273)--(2.014,1.275)--(2.018,1.276)--(2.018,1.277)--(2.018,1.280)--(2.023,1.280)%
  --(2.023,1.281)--(2.023,1.284)--(2.027,1.284)--(2.027,1.287)--(2.032,1.288)--(2.032,1.291)%
  --(2.036,1.295)--(2.041,1.298)--(2.041,1.299)--(2.045,1.302)--(2.045,1.303)--(2.049,1.304)%
  --(2.049,1.305)--(2.049,1.306)--(2.053,1.308)--(2.053,1.309)--(2.053,1.310)--(2.057,1.311)%
  --(2.057,1.313)--(2.057,1.314)--(2.062,1.315)--(2.062,1.316)--(2.062,1.318)--(2.066,1.319)%
  --(2.066,1.321)--(2.070,1.322)--(2.070,1.323)--(2.070,1.325)--(2.074,1.325)--(2.074,1.326)%
  --(2.074,1.328)--(2.077,1.328)--(2.077,1.331)--(2.081,1.335)--(2.085,1.338)--(2.089,1.341)%
  --(2.089,1.342)--(2.093,1.344)--(2.093,1.345)--(2.096,1.347)--(2.096,1.348)--(2.096,1.349)%
  --(2.100,1.351)--(2.100,1.352)--(2.100,1.353)--(2.104,1.354)--(2.104,1.355)--(2.104,1.356)%
  --(2.107,1.357)--(2.107,1.358)--(2.107,1.359)--(2.111,1.360)--(2.111,1.361)--(2.111,1.362)%
  --(2.114,1.362)--(2.114,1.363)--(2.114,1.366)--(2.118,1.366)--(2.118,1.368)--(2.121,1.368)%
  --(2.121,1.369)--(2.121,1.371)--(2.125,1.375)--(2.128,1.377)--(2.128,1.378)--(2.131,1.380)%
  --(2.131,1.381)--(2.135,1.383)--(2.135,1.384)--(2.135,1.385)--(2.138,1.386)--(2.138,1.387)%
  --(2.138,1.388)--(2.141,1.389)--(2.141,1.391)--(2.141,1.393)--(2.145,1.394)--(2.145,1.395)%
  --(2.145,1.396)--(2.148,1.397)--(2.148,1.398)--(2.148,1.400)--(2.151,1.400)--(2.151,1.401)%
  --(2.151,1.404)--(2.154,1.404)--(2.154,1.407)--(2.157,1.407)--(2.157,1.410)--(2.160,1.413)%
  --(2.163,1.416)--(2.166,1.418)--(2.166,1.419)--(2.166,1.420)--(2.169,1.421)--(2.169,1.422)%
  --(2.169,1.423)--(2.172,1.424)--(2.172,1.425)--(2.175,1.427)--(2.175,1.428)--(2.175,1.429)%
  --(2.178,1.430)--(2.178,1.431)--(2.178,1.432)--(2.181,1.433)--(2.181,1.435)--(2.181,1.437)%
  --(2.184,1.438)--(2.184,1.441)--(2.187,1.441)--(2.187,1.444)--(2.190,1.444)--(2.190,1.447)%
  --(2.192,1.450)--(2.195,1.453)--(2.195,1.454)--(2.198,1.457)--(2.201,1.460)--(2.201,1.461)%
  --(2.203,1.462)--(2.203,1.463)--(2.203,1.464)--(2.206,1.466)--(2.206,1.467)--(2.209,1.469)%
  --(2.209,1.470)--(2.209,1.471)--(2.211,1.472)--(2.211,1.473)--(2.211,1.475)--(2.214,1.476)%
  --(2.214,1.477)--(2.214,1.478)--(2.217,1.479)--(2.217,1.480)--(2.217,1.483)--(2.219,1.483)%
  --(2.219,1.487)--(2.222,1.487)--(2.222,1.490)--(2.224,1.494)--(2.227,1.497)--(2.227,1.498)%
  --(2.229,1.500)--(2.229,1.501)--(2.232,1.503)--(2.232,1.504)--(2.232,1.505)--(2.234,1.506)%
  --(2.234,1.507)--(2.234,1.508)--(2.237,1.509)--(2.237,1.510)--(2.237,1.512)--(2.239,1.512)%
  --(2.239,1.513)--(2.239,1.515)--(2.242,1.516)--(2.242,1.517)--(2.242,1.519)--(2.244,1.519)%
  --(2.244,1.520)--(2.244,1.522)--(2.247,1.523)--(2.247,1.526)--(2.249,1.526)--(2.249,1.529)%
  --(2.251,1.532)--(2.254,1.534)--(2.254,1.535)--(2.256,1.538)--(2.258,1.540)--(2.258,1.541)%
  --(2.258,1.542)--(2.261,1.543)--(2.261,1.544)--(2.261,1.545)--(2.263,1.546)--(2.263,1.547)%
  --(2.263,1.548)--(2.265,1.549)--(2.265,1.551)--(2.267,1.552)--(2.267,1.554)--(2.270,1.555)%
  --(2.270,1.558)--(2.272,1.558)--(2.272,1.559)--(2.272,1.561)--(2.274,1.561)--(2.274,1.564)%
  --(2.276,1.567)--(2.279,1.570)--(2.279,1.571)--(2.281,1.573)--(2.281,1.574)--(2.283,1.576)%
  --(2.283,1.577)--(2.285,1.579)--(2.285,1.581)--(2.287,1.581)--(2.287,1.583)--(2.287,1.584)%
  --(2.289,1.585)--(2.289,1.586)--(2.289,1.587)--(2.291,1.588)--(2.291,1.589)--(2.291,1.591)%
  --(2.293,1.591)--(2.293,1.592)--(2.293,1.594)--(2.296,1.594)--(2.296,1.597)--(2.298,1.597)%
  --(2.298,1.601)--(2.300,1.604)--(2.302,1.608)--(2.304,1.610)--(2.304,1.611)--(2.306,1.613)%
  --(2.306,1.614)--(2.308,1.616)--(2.308,1.617)--(2.310,1.619)--(2.310,1.620)--(2.310,1.621)%
  --(2.312,1.622)--(2.312,1.624)--(2.314,1.625)--(2.314,1.626)--(2.314,1.628)--(2.316,1.629)%
  --(2.316,1.632)--(2.318,1.632)--(2.318,1.633)--(2.318,1.635)--(2.320,1.635)--(2.320,1.636)%
  --(2.320,1.638)--(2.322,1.638)--(2.322,1.641)--(2.323,1.643)--(2.323,1.644)--(2.325,1.646)%
  --(2.325,1.647)--(2.327,1.649)--(2.327,1.650)--(2.329,1.651)--(2.329,1.652)--(2.329,1.653)%
  --(2.331,1.654)--(2.331,1.655)--(2.331,1.656)--(2.333,1.657)--(2.333,1.658)--(2.333,1.659)%
  --(2.335,1.660)--(2.335,1.661)--(2.335,1.663)--(2.337,1.663)--(2.337,1.664)--(2.337,1.666)%
  --(2.338,1.667)--(2.338,1.669)--(2.340,1.670)--(2.340,1.672)--(2.342,1.673)--(2.342,1.675)%
  --(2.344,1.678)--(2.344,1.679)--(2.346,1.682)--(2.348,1.683)--(2.348,1.684)--(2.349,1.686)%
  --(2.349,1.687)--(2.351,1.689)--(2.351,1.690)--(2.353,1.691)--(2.353,1.692)--(2.353,1.693)%
  --(2.355,1.694)--(2.355,1.695)--(2.355,1.697)--(2.356,1.697)--(2.356,1.698)--(2.356,1.700)%
  --(2.358,1.700)--(2.358,1.701)--(2.358,1.703)--(2.360,1.704)--(2.360,1.707)--(2.362,1.707)%
  --(2.362,1.710)--(2.363,1.713)--(2.365,1.716)--(2.367,1.719)--(2.367,1.720)--(2.368,1.721)%
  --(2.368,1.722)--(2.368,1.723)--(2.370,1.724)--(2.370,1.725)--(2.372,1.727)--(2.372,1.728)%
  --(2.372,1.729)--(2.373,1.730)--(2.373,1.731)--(2.373,1.732)--(2.375,1.732)--(2.375,1.733)%
  --(2.375,1.734)--(2.377,1.735)--(2.377,1.737)--(2.378,1.737)--(2.378,1.738)--(2.378,1.739)%
  --(2.380,1.739)--(2.380,1.740)--(2.380,1.742)--(2.382,1.746)--(2.383,1.750)--(2.385,1.753)%
  --(2.386,1.755)--(2.386,1.756)--(2.388,1.757)--(2.388,1.758)--(2.388,1.759)--(2.390,1.760)%
  --(2.390,1.761)--(2.390,1.763)--(2.391,1.764)--(2.391,1.765)--(2.391,1.766)--(2.393,1.766)%
  --(2.393,1.767)--(2.393,1.768)--(2.394,1.769)--(2.394,1.771)--(2.396,1.771)--(2.396,1.773)%
  --(2.397,1.774)--(2.397,1.776)--(2.399,1.776)--(2.399,1.779)--(2.400,1.781)--(2.402,1.783)%
  --(2.402,1.784)--(2.403,1.786)--(2.403,1.787)--(2.405,1.788)--(2.405,1.789)--(2.406,1.790)%
  --(2.406,1.791)--(2.406,1.792)--(2.408,1.793)--(2.408,1.795)--(2.408,1.796)--(2.409,1.797)%
  --(2.409,1.799)--(2.411,1.800)--(2.411,1.803)--(2.412,1.803)--(2.412,1.805)--(2.414,1.806)%
  --(2.414,1.808)--(2.415,1.808)--(2.415,1.811)--(2.417,1.813)--(2.417,1.814)--(2.418,1.816)%
  --(2.418,1.817)--(2.420,1.819)--(2.421,1.821)--(2.421,1.822)--(2.423,1.824)--(2.423,1.825)%
  --(2.423,1.826)--(2.424,1.827)--(2.424,1.828)--(2.424,1.829)--(2.426,1.830)--(2.426,1.832)%
  --(2.427,1.832)--(2.427,1.833)--(2.427,1.835)--(2.428,1.835)--(2.428,1.836)--(2.428,1.838)%
  --(2.430,1.839)--(2.430,1.842)--(2.431,1.842)--(2.431,1.844)--(2.433,1.846)--(2.434,1.848)%
  --(2.435,1.850)--(2.435,1.851)--(2.437,1.853)--(2.437,1.854)--(2.438,1.856)--(2.438,1.857)%
  --(2.440,1.858)--(2.440,1.859)--(2.440,1.860)--(2.441,1.861)--(2.441,1.863)--(2.441,1.864)%
  --(2.442,1.865)--(2.442,1.867)--(2.444,1.867)--(2.444,1.868)--(2.444,1.870)--(2.445,1.870)%
  --(2.445,1.871)--(2.445,1.873)--(2.446,1.873)--(2.446,1.876)--(2.448,1.879)--(2.449,1.881)%
  --(2.449,1.882)--(2.450,1.884)--(2.452,1.886)--(2.452,1.887)--(2.453,1.888)--(2.453,1.889)%
  --(2.453,1.890)--(2.454,1.891)--(2.454,1.892)--(2.456,1.893)--(2.456,1.894)--(2.456,1.895)%
  --(2.457,1.896)--(2.457,1.898)--(2.458,1.898)--(2.458,1.899)--(2.458,1.901)--(2.459,1.902)%
  --(2.459,1.904)--(2.461,1.904)--(2.461,1.905)--(2.461,1.907)--(2.462,1.907)--(2.462,1.909)%
  --(2.463,1.912)--(2.465,1.914)--(2.465,1.915)--(2.466,1.917)--(2.466,1.918)--(2.467,1.919)%
  --(2.467,1.920)--(2.468,1.921)--(2.468,1.922)--(2.468,1.923)--(2.470,1.923)--(2.470,1.924)%
  --(2.470,1.925)--(2.471,1.926)--(2.471,1.927)--(2.471,1.928)--(2.472,1.929)--(2.472,1.930)%
  --(2.472,1.931)--(2.473,1.932)--(2.473,1.934)--(2.475,1.934)--(2.475,1.936)--(2.476,1.936)%
  --(2.476,1.939)--(2.477,1.942)--(2.478,1.945)--(2.480,1.947)--(2.480,1.948)--(2.480,1.949)%
  --(2.481,1.950)--(2.481,1.951)--(2.482,1.952)--(2.482,1.953)--(2.483,1.954)--(2.483,1.955)%
  --(2.483,1.956)--(2.484,1.956)--(2.484,1.957)--(2.484,1.958)--(2.486,1.959)--(2.486,1.961)%
  --(2.487,1.961)--(2.487,1.962)--(2.487,1.964)--(2.488,1.964)--(2.488,1.966)--(2.489,1.966)%
  --(2.489,1.968)--(2.490,1.971)--(2.492,1.973)--(2.493,1.975)--(2.494,1.978)--(2.494,1.979)%
  --(2.495,1.981)--(2.495,1.982)--(2.495,1.983)--(2.496,1.984)--(2.496,1.985)--(2.496,1.986)%
  --(2.497,1.986)--(2.497,1.987)--(2.497,1.988)--(2.499,1.989)--(2.499,1.990)--(2.499,1.991)%
  --(2.500,1.991)--(2.500,1.992)--(2.500,1.994)--(2.501,1.994)--(2.501,1.996)--(2.502,1.997)%
  --(2.502,1.999)--(2.503,2.002)--(2.504,2.005)--(2.505,2.006)--(2.505,2.007)--(2.507,2.008)%
  --(2.507,2.009)--(2.508,2.010)--(2.508,2.011)--(2.508,2.012)--(2.509,2.013)--(2.509,2.014)%
  --(2.509,2.015)--(2.510,2.015)--(2.510,2.016)--(2.510,2.017)--(2.511,2.018)--(2.511,2.019)%
  --(2.511,2.020)--(2.512,2.020)--(2.512,2.021)--(2.512,2.022)--(2.513,2.022)--(2.513,2.023)%
  --(2.513,2.025)--(2.514,2.025)--(2.514,2.027)--(2.515,2.027)--(2.515,2.029)--(2.517,2.031)%
  --(2.517,2.032)--(2.518,2.034)--(2.518,2.035)--(2.519,2.036)--(2.519,2.037)--(2.520,2.038)%
  --(2.520,2.039)--(2.521,2.040)--(2.521,2.041)--(2.521,2.042)--(2.522,2.043)--(2.522,2.045)%
  --(2.523,2.045)--(2.523,2.046)--(2.523,2.048)--(2.524,2.048)--(2.524,2.049)--(2.524,2.050)%
  --(2.525,2.050)--(2.525,2.051)--(2.525,2.052)--(2.526,2.052)--(2.526,2.055)--(2.527,2.055)%
  --(2.527,2.058)--(2.528,2.060)--(2.529,2.062)--(2.529,2.063)--(2.531,2.065)--(2.531,2.066)%
  --(2.532,2.067)--(2.532,2.068)--(2.533,2.069)--(2.533,2.070)--(2.533,2.071)--(2.534,2.071)%
  --(2.534,2.072)--(2.534,2.073)--(2.535,2.073)--(2.535,2.074)--(2.535,2.075)--(2.536,2.076)%
  --(2.536,2.078)--(2.537,2.078)--(2.537,2.079)--(2.537,2.080)--(2.538,2.080)--(2.538,2.081)%
  --(2.538,2.082)--(2.539,2.083)--(2.539,2.084)--(2.540,2.086)--(2.541,2.088)--(2.542,2.090)%
  --(2.542,2.091)--(2.543,2.092)--(2.543,2.093)--(2.544,2.095)--(2.544,2.096)--(2.545,2.097)%
  --(2.545,2.098)--(2.546,2.099)--(2.546,2.100)--(2.546,2.101)--(2.547,2.101)--(2.547,2.103)%
  --(2.548,2.103)--(2.548,2.104)--(2.548,2.106)--(2.549,2.106)--(2.549,2.107)--(2.549,2.109)%
  --(2.550,2.109)--(2.550,2.111)--(2.551,2.114)--(2.552,2.116)--(2.553,2.118)--(2.554,2.120)%
  --(2.554,2.121)--(2.555,2.122)--(2.555,2.123)--(2.556,2.124)--(2.556,2.125)--(2.557,2.126)%
  --(2.557,2.127)--(2.557,2.128)--(2.558,2.129)--(2.558,2.130)--(2.558,2.131)--(2.559,2.131)%
  --(2.559,2.132)--(2.559,2.133)--(2.560,2.133)--(2.560,2.135)--(2.561,2.135)--(2.561,2.137)%
  --(2.562,2.137)--(2.562,2.139)--(2.563,2.141)--(2.564,2.143)--(2.565,2.145)--(2.565,2.146)%
  --(2.566,2.147)--(2.566,2.148)--(2.566,2.149)--(2.567,2.149)--(2.567,2.150)--(2.567,2.151)%
  --(2.567,2.152)--(2.567,2.153)--(2.568,2.153)--(2.568,2.154)--(2.568,2.155)--(2.569,2.156)%
  --(2.569,2.157)--(2.570,2.158)--(2.570,2.160)--(2.571,2.160)--(2.571,2.162)--(2.572,2.162)%
  --(2.572,2.164)--(2.573,2.166)--(2.573,2.167)--(2.574,2.169)--(2.574,2.170)--(2.575,2.171)%
  --(2.575,2.172)--(2.576,2.174)--(2.576,2.175)--(2.577,2.176)--(2.578,2.177)--(2.578,2.178)%
  --(2.578,2.179)--(2.579,2.179)--(2.579,2.180)--(2.579,2.181)--(2.580,2.181)--(2.580,2.182)%
  --(2.580,2.183)--(2.580,2.184)--(2.580,2.186)--(2.581,2.186)--(2.581,2.187)--(2.582,2.187)%
  --(2.582,2.189)--(2.583,2.191)--(2.583,2.192)--(2.584,2.193)--(2.585,2.195)--(2.585,2.196)%
  --(2.586,2.197)--(2.586,2.198)--(2.586,2.199)--(2.587,2.200)--(2.587,2.201)--(2.587,2.202)%
  --(2.588,2.203)--(2.588,2.204)--(2.589,2.205)--(2.589,2.206)--(2.589,2.207)--(2.589,2.208)%
  --(2.589,2.209)--(2.590,2.209)--(2.590,2.211)--(2.591,2.211)--(2.591,2.212)--(2.591,2.213)%
  --(2.592,2.213)--(2.592,2.215)--(2.593,2.217)--(2.594,2.219)--(2.595,2.221)--(2.596,2.223)%
  --(2.596,2.224)--(2.597,2.225)--(2.597,2.226)--(2.597,2.227)--(2.597,2.228)--(2.597,2.229)%
  --(2.598,2.230)--(2.598,2.231)--(2.599,2.232)--(2.599,2.234)--(2.600,2.234)--(2.600,2.235)%
  --(2.600,2.236)--(2.601,2.236)--(2.601,2.238)--(2.602,2.238)--(2.602,2.240)--(2.603,2.240)%
  --(2.603,2.243)--(2.603,2.246)--(2.604,2.247)--(2.604,2.248)--(2.605,2.249)--(2.605,2.250)%
  --(2.606,2.251)--(2.606,2.252)--(2.607,2.253)--(2.607,2.254)--(2.608,2.255)--(2.608,2.256)%
  --(2.608,2.257)--(2.608,2.258)--(2.609,2.258)--(2.609,2.260)--(2.610,2.260)--(2.610,2.261)%
  --(2.611,2.262)--(2.611,2.263)--(2.612,2.264)--(2.612,2.266)--(2.613,2.268)--(2.613,2.270)%
  --(2.614,2.272)--(2.614,2.273)--(2.615,2.274)--(2.615,2.275)--(2.616,2.276)--(2.616,2.277)%
  --(2.617,2.278)--(2.617,2.279)--(2.617,2.280)--(2.618,2.280)--(2.618,2.281)--(2.618,2.282)%
  --(2.618,2.283)--(2.619,2.283)--(2.619,2.284)--(2.619,2.285)--(2.620,2.286)--(2.620,2.287)%
  --(2.621,2.287)--(2.621,2.290)--(2.622,2.291)--(2.622,2.293)--(2.623,2.295)--(2.623,2.296)%
  --(2.624,2.297)--(2.624,2.298)--(2.625,2.298)--(2.625,2.299)--(2.626,2.300)--(2.626,2.301)%
  --(2.627,2.302)--(2.627,2.303)--(2.627,2.304)--(2.627,2.305)--(2.627,2.306)--(2.628,2.306)%
  --(2.628,2.307)--(2.628,2.308)--(2.629,2.308)--(2.629,2.310)--(2.630,2.310)--(2.630,2.312)%
  --(2.630,2.314)--(2.631,2.315)--(2.631,2.316)--(2.632,2.317)--(2.632,2.318)--(2.633,2.319)%
  --(2.634,2.320)--(2.634,2.321)--(2.634,2.322)--(2.634,2.323)--(2.634,2.324)--(2.635,2.324)%
  --(2.635,2.325)--(2.636,2.325)--(2.636,2.326)--(2.636,2.327)--(2.637,2.327)--(2.637,2.328)%
  --(2.638,2.329)--(2.638,2.330)--(2.638,2.331)--(2.638,2.333)--(2.639,2.333)--(2.639,2.335)%
  --(2.640,2.337)--(2.641,2.339)--(2.641,2.340)--(2.641,2.341)--(2.641,2.342)--(2.642,2.343)%
  --(2.642,2.344)--(2.643,2.345)--(2.643,2.346)--(2.644,2.346)--(2.644,2.347)--(2.644,2.348)%
  --(2.644,2.349)--(2.644,2.350)--(2.644,2.351)--(2.645,2.351)--(2.645,2.352)--(2.645,2.353)%
  --(2.646,2.353)--(2.646,2.354)--(2.646,2.355)--(2.647,2.356)--(2.647,2.357)--(2.647,2.359)%
  --(2.648,2.360)--(2.648,2.361)--(2.649,2.362)--(2.650,2.364)--(2.650,2.366)--(2.651,2.368)%
  --(2.651,2.369)--(2.652,2.370)--(2.652,2.371)--(2.653,2.372)--(2.653,2.373)--(2.653,2.374)%
  --(2.653,2.375)--(2.653,2.376)--(2.654,2.376)--(2.654,2.378)--(2.655,2.378)--(2.655,2.380)%
  --(2.656,2.380)--(2.656,2.382)--(2.656,2.384)--(2.657,2.385)--(2.657,2.386)--(2.658,2.387)%
  --(2.659,2.389)--(2.659,2.390)--(2.659,2.391)--(2.659,2.392)--(2.660,2.393)--(2.660,2.394)%
  --(2.661,2.394)--(2.661,2.395)--(2.661,2.396)--(2.661,2.397)--(2.662,2.397)--(2.662,2.398)%
  --(2.662,2.399)--(2.663,2.399)--(2.663,2.401)--(2.664,2.401)--(2.664,2.403)--(2.664,2.405)%
  --(2.665,2.407)--(2.666,2.408)--(2.666,2.410)--(2.666,2.411)--(2.667,2.412)--(2.667,2.413)%
  --(2.668,2.414)--(2.668,2.415)--(2.669,2.415)--(2.669,2.416)--(2.669,2.417)--(2.669,2.418)%
  --(2.669,2.419)--(2.670,2.419)--(2.670,2.420)--(2.671,2.421)--(2.671,2.422)--(2.671,2.423)%
  --(2.671,2.424)--(2.672,2.424)--(2.672,2.425)--(2.672,2.426)--(2.673,2.428)--(2.673,2.430)%
  --(2.674,2.431)--(2.675,2.433)--(2.676,2.434)--(2.676,2.435)--(2.676,2.436)--(2.676,2.437)%
  --(2.677,2.437)--(2.677,2.438)--(2.677,2.439)--(2.678,2.439)--(2.678,2.440)--(2.678,2.441)%
  --(2.678,2.442)--(2.678,2.443)--(2.679,2.444)--(2.679,2.445)--(2.680,2.445)--(2.680,2.447)%
  --(2.680,2.449)--(2.681,2.451)--(2.682,2.453)--(2.682,2.454)--(2.682,2.455)--(2.683,2.456)%
  --(2.683,2.457)--(2.684,2.457)--(2.684,2.458)--(2.684,2.459)--(2.684,2.460)--(2.685,2.460)%
  --(2.685,2.461)--(2.685,2.462)--(2.686,2.462)--(2.686,2.464)--(2.686,2.466)--(2.687,2.466)%
  --(2.687,2.468)--(2.688,2.469)--(2.688,2.471)--(2.689,2.473)--(2.690,2.474)--(2.690,2.475)%
  --(2.690,2.476)--(2.690,2.477)--(2.691,2.478)--(2.691,2.479)--(2.692,2.479)--(2.692,2.480)%
  --(2.692,2.481)--(2.692,2.482)--(2.693,2.482)--(2.693,2.483)--(2.693,2.484)--(2.694,2.484)%
  --(2.694,2.486)--(2.694,2.487)--(2.695,2.487)--(2.695,2.489)--(2.696,2.491)--(2.696,2.492)%
  --(2.696,2.493)--(2.697,2.494)--(2.697,2.495)--(2.698,2.495)--(2.698,2.496)--(2.698,2.497)%
  --(2.698,2.498)--(2.699,2.524)--(2.699,2.553)--(2.699,2.582)--(2.700,2.587)--(2.700,2.593)%
  --(2.700,2.603)--(2.700,2.604)--(2.701,2.604)--(2.701,2.605)--(2.702,2.605)--(2.702,2.606)%
  --(2.702,2.608)--(2.703,2.609)--(2.704,2.610)--(2.704,2.611)--(2.705,2.612)--(2.705,2.613)%
  --(2.705,2.614)--(2.706,2.614)--(2.706,2.615)--(2.706,2.616)--(2.707,2.616)--(2.707,2.617)%
  --(2.707,2.623)--(2.707,2.629)--(2.707,2.646)--(2.708,2.648)--(2.708,2.649)--(2.708,2.654)%
  --(2.709,2.655)--(2.709,2.656)--(2.709,2.657)--(2.710,2.658)--(2.710,2.659)--(2.711,2.661)%
  --(2.712,2.662)--(2.712,2.663)--(2.713,2.664)--(2.714,2.665)--(2.714,2.666)--(2.714,2.667)%
  --(2.715,2.667)--(2.715,2.668)--(2.715,2.670)--(2.715,2.672)--(2.715,2.687)--(2.716,2.687)%
  --(2.716,2.692)--(2.717,2.693)--(2.717,2.694)--(2.718,2.695)--(2.719,2.696)--(2.719,2.697)%
  --(2.720,2.698)--(2.720,2.699)--(2.720,2.700)--(2.721,2.700)--(2.721,2.701)--(2.722,2.701)%
  --(2.722,2.702)--(2.722,2.703)--(2.723,2.703)--(2.723,2.704)--(2.723,2.716)--(2.724,2.719)%
  --(2.725,2.720)--(2.725,2.721)--(2.725,2.722)--(2.726,2.722)--(2.726,2.723)--(2.726,2.724)%
  --(2.727,2.724)--(2.727,2.725)--(2.728,2.725)--(2.728,2.726)--(2.728,2.727)--(2.729,2.727)%
  --(2.729,2.728)--(2.729,2.729)--(2.729,2.730)--(2.730,2.730)--(2.730,2.731)--(2.731,2.732)%
  --(2.731,2.739)--(2.731,2.740)--(2.732,2.742)--(2.732,2.743)--(2.733,2.744)--(2.734,2.745)%
  --(2.734,2.746)--(2.735,2.747)--(2.735,2.748)--(2.735,2.749)--(2.736,2.749)--(2.736,2.750)%
  --(2.736,2.751)--(2.737,2.751)--(2.738,2.752)--(2.738,2.754)--(2.739,2.758)--(2.739,2.759)%
  --(2.739,2.761)--(2.739,2.762)--(2.739,2.763)--(2.740,2.763)--(2.740,2.764)--(2.740,2.765)%
  --(2.741,2.765)--(2.741,2.766)--(2.742,2.767)--(2.742,2.768)--(2.742,2.769)--(2.743,2.769)%
  --(2.743,2.770)--(2.743,2.771)--(2.744,2.772)--(2.744,2.773)--(2.745,2.774)--(2.746,2.774)%
  --(2.746,2.775)--(2.746,2.777)--(2.746,2.778)--(2.746,2.779)--(2.747,2.780)--(2.747,2.781)%
  --(2.747,2.782)--(2.748,2.782)--(2.748,2.783)--(2.748,2.784)--(2.749,2.784)--(2.749,2.785)%
  --(2.750,2.785)--(2.750,2.787)--(2.751,2.788)--(2.751,2.789)--(2.751,2.790)--(2.752,2.790)%
  --(2.752,2.791)--(2.752,2.792)--(2.753,2.792)--(2.753,2.793)--(2.753,2.794)--(2.753,2.796)%
  --(2.754,2.796)--(2.754,2.797)--(2.754,2.798)--(2.755,2.798)--(2.755,2.799)--(2.755,2.800)%
  --(2.756,2.800)--(2.756,2.801)--(2.756,2.802)--(2.757,2.803)--(2.757,2.804)--(2.758,2.805)%
  --(2.758,2.806)--(2.759,2.807)--(2.759,2.808)--(2.760,2.808)--(2.760,2.809)--(2.761,2.810)%
  --(2.761,2.813)--(2.761,2.814)--(2.762,2.814)--(2.762,2.815)--(2.762,2.816)--(2.763,2.817)%
  --(2.763,2.818)--(2.764,2.819)--(2.764,2.820)--(2.765,2.821)--(2.765,2.822)--(2.766,2.822)%
  --(2.766,2.823)--(2.766,2.824)--(2.767,2.824)--(2.767,2.825)--(2.768,2.825)--(2.768,2.828)%
  --(2.768,2.829)--(2.769,2.830)--(2.769,2.831)--(2.770,2.832)--(2.770,2.833)--(2.771,2.833)%
  --(2.771,2.834)--(2.771,2.835)--(2.772,2.835)--(2.772,2.836)--(2.772,2.837)--(2.773,2.837)%
  --(2.773,2.838)--(2.774,2.838)--(2.774,2.839)--(2.774,2.841)--(2.774,2.842)--(2.775,2.843)%
  --(2.775,2.844)--(2.776,2.844)--(2.776,2.845)--(2.776,2.846)--(2.777,2.846)--(2.777,2.847)%
  --(2.778,2.847)--(2.778,2.848)--(2.779,2.848)--(2.779,2.849)--(2.780,2.849)--(2.780,2.850)%
  --(2.780,2.851)--(2.781,2.851)--(2.781,2.852)--(2.781,2.853)--(2.782,2.854)--(2.782,2.855)%
  --(2.782,2.856)--(2.783,2.856)--(2.783,2.857)--(2.784,2.857)--(2.784,2.858)--(2.784,2.859)%
  --(2.785,2.859)--(2.785,2.860)--(2.785,2.861)--(2.786,2.861)--(2.786,2.862)--(2.787,2.863)%
  --(2.787,2.864)--(2.788,2.865)--(2.788,2.866)--(2.789,2.867)--(2.789,2.868)--(2.790,2.868)%
  --(2.790,2.869)--(2.791,2.870)--(2.791,2.871)--(2.792,2.872)--(2.792,2.873)--(2.793,2.873)%
  --(2.793,2.874)--(2.793,2.875)--(2.794,2.875)--(2.794,2.876)--(2.794,2.877)--(2.795,2.878)%
  --(2.795,2.879)--(2.796,2.879)--(2.796,2.880)--(2.796,2.881)--(2.797,2.881)--(2.797,2.882)%
  --(2.797,2.883)--(2.798,2.883)--(2.798,2.884)--(2.798,2.885)--(2.799,2.885)--(2.799,2.886)%
  --(2.800,2.886)--(2.800,2.887)--(2.800,2.888)--(2.800,2.889)--(2.801,2.889)--(2.801,2.890)%
  --(2.801,2.891)--(2.802,2.891)--(2.802,2.892)--(2.802,2.893)--(2.803,2.894)--(2.803,2.895)%
  --(2.804,2.895)--(2.804,2.896)--(2.804,2.897)--(2.805,2.897)--(2.805,2.898)--(2.805,2.899)%
  --(2.806,2.899)--(2.806,2.900)--(2.807,2.900)--(2.807,2.901)--(2.807,2.902)--(2.808,2.903)%
  --(2.808,2.904)--(2.809,2.905)--(2.809,2.906)--(2.810,2.906)--(2.810,2.907)--(2.810,2.908)%
  --(2.811,2.908)--(2.811,2.909)--(2.811,2.910)--(2.812,2.910)--(2.812,2.911)--(2.813,2.912)%
  --(2.813,2.913)--(2.814,2.913)--(2.814,2.914)--(2.815,2.915)--(2.815,2.916)--(2.816,2.916)%
  --(2.816,2.917)--(2.817,2.917)--(2.817,2.918)--(2.817,2.919)--(2.818,2.919)--(2.818,2.920)%
  --(2.818,2.921)--(2.819,2.922)--(2.819,2.923)--(2.819,2.924)--(2.820,2.924)--(2.820,2.925)%
  --(2.821,2.926)--(2.821,2.927)--(2.822,2.927)--(2.822,2.928)--(2.822,2.929)--(2.823,2.929)%
  --(2.823,2.930)--(2.823,2.931)--(2.824,2.931)--(2.824,2.932)--(2.825,2.933)--(2.825,2.934)%
  --(2.825,2.935)--(2.826,2.935)--(2.826,2.936)--(2.827,2.936)--(2.827,2.937)--(2.827,2.938)%
  --(2.828,2.938)--(2.828,2.939)--(2.828,2.940)--(2.829,2.941)--(2.829,2.942)--(2.830,2.942)%
  --(2.830,2.943)--(2.831,2.944)--(2.831,2.945)--(2.831,2.946)--(2.832,2.947)--(2.832,2.948)%
  --(2.833,2.948)--(2.833,2.949)--(2.833,2.950)--(2.834,2.950)--(2.834,2.951)--(2.835,2.951)%
  --(2.835,2.952)--(2.835,2.953)--(2.836,2.953)--(2.836,2.954)--(2.836,2.955)--(2.837,2.955)%
  --(2.837,2.956)--(2.837,2.957)--(2.838,2.957)--(2.838,2.958)--(2.838,2.959)--(2.839,2.959)%
  --(2.839,2.960)--(2.840,2.960)--(2.840,2.961)--(2.840,2.962)--(2.841,2.962)--(2.841,2.963)%
  --(2.841,2.964)--(2.842,2.964)--(2.842,2.965)--(2.842,2.966)--(2.843,2.966)--(2.843,2.967)%
  --(2.843,2.968)--(2.844,2.969)--(2.844,2.970)--(2.845,2.971)--(2.846,2.972)--(2.846,2.973)%
  --(2.846,2.974)--(2.847,2.974)--(2.847,2.975)--(2.847,2.976)--(2.847,2.977)--(2.848,2.978)%
  --(2.849,2.979)--(2.849,2.980)--(2.850,2.980)--(2.850,2.981)--(2.851,2.981)--(2.851,2.982)%
  --(2.851,2.983)--(2.852,2.983)--(2.852,2.984)--(2.852,2.985)--(2.853,2.985)--(2.853,2.986)%
  --(2.854,2.987)--(2.854,2.988)--(2.855,2.988)--(2.855,2.989)--(2.855,2.990)--(2.856,2.990)%
  --(2.856,2.991)--(2.856,2.992)--(2.857,2.992)--(2.857,2.993)--(2.857,2.994)--(2.858,2.994)%
  --(2.858,2.995)--(2.859,2.996)--(2.859,2.997)--(2.860,2.997)--(2.860,2.998)--(2.860,2.999)%
  --(2.861,2.999)--(2.861,3.000)--(2.861,3.001)--(2.862,3.002)--(2.863,3.003)--(2.863,3.004)%
  --(2.863,3.005)--(2.864,3.005)--(2.865,3.005)--(2.865,3.006)--(2.865,3.007)--(2.866,3.007)%
  --(2.866,3.008)--(2.867,3.009)--(2.867,3.010)--(2.868,3.010)--(2.868,3.011)--(2.869,3.011)%
  --(2.869,3.012)--(2.869,3.013)--(2.870,3.013)--(2.870,3.014)--(2.871,3.015)--(2.871,3.016)%
  --(2.872,3.016)--(2.872,3.017)--(2.873,3.017)--(2.873,3.018)--(2.873,3.019)--(2.874,3.019)%
  --(2.874,3.020)--(2.875,3.020)--(2.875,3.021)--(2.875,3.022)--(2.875,3.023)--(2.876,3.023)%
  --(2.876,3.024)--(2.877,3.024)--(2.877,3.025)--(2.877,3.026)--(2.878,3.026)--(2.878,3.027)%
  --(2.879,3.027)--(2.879,3.028)--(2.879,3.029)--(2.880,3.029)--(2.880,3.030)--(2.880,3.031)%
  --(2.881,3.031)--(2.881,3.032)--(2.882,3.032)--(2.882,3.033)--(2.882,3.034)--(2.883,3.034)%
  --(2.883,3.035)--(2.884,3.036)--(2.884,3.037)--(2.885,3.037)--(2.885,3.038)--(2.886,3.039)%
  --(2.886,3.040)--(2.887,3.040)--(2.887,3.041)--(2.888,3.041)--(2.888,3.042)--(2.889,3.043)%
  --(2.889,3.044)--(2.889,3.045)--(2.890,3.046)--(2.890,3.047)--(2.891,3.047)--(2.891,3.048)%
  --(2.892,3.048)--(2.892,3.049)--(2.892,3.050)--(2.893,3.051)--(2.893,3.052)--(2.894,3.052)%
  --(2.894,3.053)--(2.894,3.054)--(2.895,3.054)--(2.895,3.055)--(2.896,3.055)--(2.896,3.056)%
  --(2.897,3.057)--(2.897,3.058)--(2.898,3.058)--(2.898,3.059)--(2.899,3.060)--(2.899,3.061)%
  --(2.899,3.062)--(2.900,3.062)--(2.900,3.063)--(2.901,3.063)--(2.901,3.064)--(2.901,3.065)%
  --(2.902,3.065)--(2.902,3.066)--(2.902,3.067)--(2.903,3.067)--(2.903,3.068)--(2.904,3.068)%
  --(2.904,3.069)--(2.904,3.070)--(2.905,3.071)--(2.906,3.072)--(2.906,3.073)--(2.907,3.073)%
  --(2.907,3.074)--(2.907,3.075)--(2.908,3.075)--(2.908,3.076)--(2.908,3.077)--(2.909,3.077)%
  --(2.909,3.078)--(2.910,3.079)--(2.911,3.079)--(2.911,3.080)--(2.911,3.081)--(2.912,3.081)%
  --(2.912,3.082)--(2.913,3.083)--(2.913,3.084)--(2.914,3.084)--(2.914,3.085)--(2.915,3.085)%
  --(2.915,3.086)--(2.915,3.087)--(2.916,3.087)--(2.916,3.088)--(2.916,3.089)--(2.917,3.090)%
  --(2.917,3.091)--(2.918,3.091)--(2.918,3.092)--(2.919,3.092)--(2.919,3.093)--(2.919,3.094)%
  --(2.920,3.094)--(2.920,3.095)--(2.920,3.096)--(2.921,3.096)--(2.921,3.097)--(2.921,3.098)%
  --(2.922,3.098)--(2.922,3.099)--(2.923,3.099)--(2.923,3.100)--(2.923,3.101)--(2.924,3.101)%
  --(2.924,3.102)--(2.925,3.103)--(2.925,3.104)--(2.926,3.104)--(2.926,3.105)--(2.927,3.106)%
  --(2.927,3.107)--(2.928,3.107)--(2.928,3.108)--(2.928,3.109)--(2.929,3.109)--(2.929,3.110)%
  --(2.930,3.111)--(2.930,3.112)--(2.931,3.112)--(2.931,3.113)--(2.932,3.113)--(2.932,3.114)%
  --(2.933,3.114)--(2.933,3.115)--(2.934,3.116)--(2.934,3.117)--(2.935,3.117)--(2.935,3.118)%
  --(2.936,3.119)--(2.936,3.120)--(2.937,3.121)--(2.937,3.122)--(2.938,3.122)--(2.938,3.123)%
  --(2.939,3.123)--(2.939,3.124)--(2.939,3.126)--(2.940,3.128)--(2.940,3.129)--(2.940,3.130)%
  --(2.940,3.132)--(2.940,3.133)--(2.940,3.134)--(2.941,3.135)--(2.941,3.136)--(2.941,3.137)%
  --(2.941,3.138)--(2.942,3.139)--(2.942,3.140)--(2.942,3.141)--(2.943,3.141)--(2.943,3.142)%
  --(2.943,3.143)--(2.944,3.144)--(2.944,3.145)--(2.944,3.146)--(2.944,3.147)--(2.945,3.147)%
  --(2.945,3.148)--(2.945,3.149)--(2.945,3.150)--(2.945,3.151)--(2.946,3.151)--(2.946,3.152)%
  --(2.946,3.153)--(2.946,3.154)--(2.947,3.154)--(2.947,3.155)--(2.948,3.156)--(2.948,3.157)%
  --(2.948,3.158)--(2.948,3.159)--(2.948,3.160)--(2.948,3.161)--(2.949,3.161)--(2.949,3.162)%
  --(2.949,3.163)--(2.949,3.164)--(2.950,3.164)--(2.950,3.165)--(2.950,3.166)--(2.951,3.166)%
  --(2.951,3.167)--(2.952,3.167)--(2.952,3.168)--(2.952,3.169)--(2.952,3.170)--(2.953,3.171)%
  --(2.953,3.172)--(2.953,3.173)--(2.953,3.174)--(2.954,3.174)--(2.954,3.175)--(2.954,3.176)%
  --(2.955,3.176)--(2.955,3.177)--(2.956,3.177)--(2.956,3.178)--(2.956,3.179)--(2.957,3.179)%
  --(2.957,3.181)--(2.957,3.182)--(2.957,3.183)--(2.958,3.183)--(2.958,3.184)--(2.959,3.184)%
  --(2.959,3.185)--(2.959,3.186)--(2.960,3.186)--(2.960,3.187)--(2.960,3.188)--(2.960,3.189)%
  --(2.961,3.189)--(2.961,3.190)--(2.961,3.191)--(2.962,3.191)--(2.962,3.192)--(2.962,3.193)%
  --(2.963,3.193)--(2.963,3.194)--(2.963,3.195)--(2.964,3.195)--(2.964,3.196)--(2.964,3.197)%
  --(2.965,3.197)--(2.965,3.198)--(2.966,3.198)--(2.966,3.199)--(2.966,3.200)--(2.967,3.200)%
  --(2.967,3.201)--(2.968,3.201)--(2.968,3.202)--(2.968,3.203)--(2.969,3.203)--(2.969,3.204)%
  --(2.970,3.204)--(2.970,3.205)--(2.971,3.206)--(2.971,3.207)--(2.972,3.207)--(2.972,3.208)%
  --(2.972,3.209)--(2.973,3.209)--(2.973,3.210)--(2.973,3.211)--(2.974,3.211)--(2.974,3.212)%
  --(2.975,3.212)--(2.975,3.213)--(2.975,3.214)--(2.976,3.214)--(2.976,3.215)--(2.977,3.215)%
  --(2.977,3.216)--(2.978,3.216)--(2.978,3.217)--(2.979,3.217)--(2.979,3.218)--(2.980,3.218)%
  --(2.980,3.219)--(2.981,3.220)--(2.982,3.221)--(2.983,3.221)--(2.983,3.222)--(2.984,3.223)%
  --(2.984,3.224)--(2.985,3.224)--(2.985,3.225)--(2.986,3.225)--(2.986,3.226)--(2.987,3.227)%
  --(2.987,3.228)--(2.988,3.228)--(2.988,3.229)--(2.989,3.229)--(2.989,3.230)--(2.990,3.230)%
  --(2.990,3.231)--(2.991,3.231)--(2.991,3.232)--(2.992,3.232)--(2.992,3.233)--(2.993,3.233)%
  --(2.993,3.234)--(2.994,3.234)--(2.994,3.235)--(2.994,3.236)--(2.995,3.236)--(2.995,3.237)%
  --(2.996,3.237)--(2.996,3.238)--(2.997,3.238)--(2.997,3.239)--(2.997,3.240)--(2.998,3.240)%
  --(2.999,3.240)--(2.999,3.241)--(2.999,3.242)--(3.000,3.242)--(3.000,3.243)--(3.001,3.243)%
  --(3.002,3.243)--(3.002,3.244)--(3.003,3.245)--(3.004,3.245)--(3.004,3.246)--(3.005,3.246)%
  --(3.005,3.247)--(3.006,3.247)--(3.006,3.248)--(3.007,3.248)--(3.007,3.249)--(3.008,3.249)%
  --(3.008,3.250)--(3.009,3.250)--(3.009,3.251)--(3.010,3.251)--(3.010,3.252)--(3.011,3.252)%
  --(3.011,3.253)--(3.012,3.253)--(3.012,3.254)--(3.013,3.254)--(3.014,3.255)--(3.014,3.256)%
  --(3.015,3.256)--(3.015,3.257)--(3.016,3.257)--(3.016,3.258)--(3.017,3.258)--(3.017,3.259)%
  --(3.017,3.260)--(3.018,3.260)--(3.018,3.261)--(3.019,3.261)--(3.019,3.262)--(3.020,3.262)%
  --(3.021,3.263)--(3.022,3.263)--(3.022,3.264)--(3.022,3.265)--(3.023,3.265)--(3.024,3.265)%
  --(3.024,3.266)--(3.025,3.266)--(3.025,3.267)--(3.026,3.268)--(3.027,3.268)--(3.027,3.269)%
  --(3.028,3.269)--(3.028,3.270)--(3.029,3.270)--(3.029,3.271)--(3.030,3.272)--(3.030,3.273)%
  --(3.031,3.273)--(3.031,3.274)--(3.032,3.274)--(3.032,3.275)--(3.033,3.275)--(3.033,3.276)%
  --(3.034,3.276)--(3.034,3.277)--(3.035,3.277)--(3.035,3.278)--(3.036,3.278)--(3.036,3.279)%
  --(3.036,3.280)--(3.037,3.280)--(3.037,3.281)--(3.038,3.281)--(3.038,3.282)--(3.039,3.282)%
  --(3.039,3.283)--(3.040,3.283)--(3.041,3.284)--(3.041,3.285)--(3.042,3.285)--(3.042,3.286)%
  --(3.043,3.286)--(3.043,3.287)--(3.044,3.287)--(3.044,3.288)--(3.045,3.288)--(3.045,3.289)%
  --(3.045,3.290)--(3.046,3.290)--(3.046,3.291)--(3.047,3.291)--(3.047,3.292)--(3.048,3.292)%
  --(3.048,3.293)--(3.049,3.293)--(3.049,3.294)--(3.050,3.295)--(3.051,3.295)--(3.051,3.296)%
  --(3.052,3.296)--(3.052,3.297)--(3.053,3.297)--(3.053,3.298)--(3.054,3.299)--(3.054,3.300)%
  --(3.055,3.300)--(3.055,3.301)--(3.056,3.301)--(3.056,3.302)--(3.057,3.302)--(3.058,3.303)%
  --(3.059,3.304)--(3.059,3.305)--(3.060,3.305)--(3.061,3.306)--(3.061,3.307)--(3.062,3.307)%
  --(3.062,3.308)--(3.063,3.308)--(3.063,3.309)--(3.064,3.309)--(3.064,3.310)--(3.065,3.310)%
  --(3.065,3.311)--(3.066,3.311)--(3.066,3.312)--(3.067,3.312)--(3.067,3.313)--(3.068,3.313)%
  --(3.068,3.314)--(3.069,3.314)--(3.069,3.315)--(3.070,3.315)--(3.070,3.316)--(3.071,3.316)%
  --(3.071,3.317)--(3.072,3.317)--(3.072,3.318)--(3.073,3.318)--(3.073,3.319)--(3.074,3.319)%
  --(3.075,3.319)--(3.075,3.320)--(3.076,3.320)--(3.076,3.321)--(3.076,3.322)--(3.077,3.322)%
  --(3.077,3.323)--(3.078,3.323)--(3.079,3.323)--(3.079,3.324)--(3.080,3.324)--(3.080,3.325)%
  --(3.081,3.325)--(3.081,3.326)--(3.081,3.327)--(3.082,3.327)--(3.082,3.328)--(3.083,3.328)%
  --(3.083,3.329)--(3.083,3.330)--(3.084,3.331)--(3.084,3.332)--(3.084,3.333)--(3.085,3.333)%
  --(3.085,3.334)--(3.086,3.334)--(3.086,3.335)--(3.086,3.336)--(3.087,3.336)--(3.087,3.337)%
  --(3.087,3.338)--(3.088,3.338)--(3.088,3.339)--(3.089,3.339)--(3.089,3.340)--(3.089,3.341)%
  --(3.090,3.341)--(3.090,3.342)--(3.091,3.342)--(3.091,3.343)--(3.091,3.344)--(3.092,3.344)%
  --(3.092,3.345)--(3.093,3.345)--(3.093,3.346)--(3.094,3.346)--(3.094,3.347)--(3.094,3.348)%
  --(3.095,3.348)--(3.095,3.349)--(3.096,3.350)--(3.097,3.350)--(3.097,3.351)--(3.097,3.352)%
  --(3.098,3.352)--(3.098,3.353)--(3.099,3.353)--(3.099,3.354)--(3.100,3.354)--(3.100,3.355)%
  --(3.100,3.356)--(3.101,3.356)--(3.101,3.357)--(3.102,3.357)--(3.102,3.358)--(3.102,3.359)%
  --(3.103,3.359)--(3.103,3.360)--(3.104,3.360)--(3.104,3.361)--(3.105,3.361)--(3.105,3.362)%
  --(3.106,3.362)--(3.106,3.363)--(3.107,3.363)--(3.108,3.363)--(3.108,3.364)--(3.109,3.364)%
  --(3.110,3.364)--(3.110,3.365)--(3.111,3.365)--(3.111,3.366)--(3.112,3.366)--(3.112,3.367)%
  --(3.113,3.367)--(3.114,3.368)--(3.115,3.368)--(3.115,3.369)--(3.116,3.370)--(3.117,3.370)%
  --(3.117,3.371)--(3.117,3.372)--(3.118,3.372)--(3.119,3.372)--(3.119,3.373)--(3.120,3.373)%
  --(3.120,3.374)--(3.121,3.375)--(3.122,3.376)--(3.123,3.377)--(3.124,3.378)--(3.124,3.379)%
  --(3.125,3.379)--(3.125,3.380)--(3.126,3.380)--(3.126,3.381)--(3.127,3.381)--(3.127,3.382)%
  --(3.128,3.382)--(3.128,3.383)--(3.129,3.383)--(3.130,3.383)--(3.130,3.384)--(3.130,3.385)%
  --(3.131,3.385)--(3.132,3.385)--(3.132,3.386)--(3.133,3.386)--(3.133,3.387)--(3.134,3.387)%
  --(3.134,3.388)--(3.135,3.389)--(3.135,3.390)--(3.136,3.390)--(3.137,3.390)--(3.137,3.391)%
  --(3.138,3.391)--(3.138,3.392)--(3.139,3.392)--(3.139,3.393)--(3.140,3.393)--(3.141,3.393)%
  --(3.141,3.394)--(3.142,3.394)--(3.142,3.395)--(3.143,3.395)--(3.144,3.395)--(3.144,3.396)%
  --(3.145,3.396)--(3.145,3.397)--(3.146,3.397)--(3.147,3.398)--(3.148,3.398)--(3.148,3.399)%
  --(3.149,3.399)--(3.149,3.400)--(3.150,3.400)--(3.150,3.401)--(3.151,3.401)--(3.151,3.402)%
  --(3.152,3.402)--(3.153,3.402)--(3.153,3.403)--(3.153,3.404)--(3.154,3.404)--(3.155,3.405)%
  --(3.156,3.405)--(3.156,3.406)--(3.157,3.406)--(3.157,3.407)--(3.158,3.407)--(3.159,3.407)%
  --(3.159,3.408)--(3.160,3.408)--(3.160,3.409)--(3.161,3.409)--(3.161,3.410)--(3.162,3.410)%
  --(3.162,3.411)--(3.163,3.411)--(3.164,3.411)--(3.164,3.412)--(3.165,3.412)--(3.165,3.413)%
  --(3.166,3.413)--(3.166,3.414)--(3.167,3.414)--(3.168,3.414)--(3.168,3.415)--(3.169,3.415)%
  --(3.169,3.416)--(3.169,3.417)--(3.170,3.417)--(3.171,3.417)--(3.171,3.418)--(3.172,3.418)%
  --(3.172,3.419)--(3.173,3.419)--(3.173,3.420)--(3.174,3.420)--(3.174,3.421)--(3.175,3.421)%
  --(3.176,3.422)--(3.176,3.423)--(3.177,3.423)--(3.178,3.423)--(3.178,3.424)--(3.179,3.424)%
  --(3.179,3.425)--(3.180,3.425)--(3.180,3.426)--(3.181,3.426)--(3.181,3.427)--(3.182,3.427)%
  --(3.183,3.427)--(3.183,3.428)--(3.184,3.428)--(3.184,3.429)--(3.185,3.429)--(3.185,3.430)%
  --(3.185,3.431)--(3.186,3.431)--(3.187,3.431)--(3.187,3.432)--(3.188,3.432)--(3.189,3.432)%
  --(3.189,3.433)--(3.190,3.433)--(3.190,3.434)--(3.191,3.434)--(3.192,3.434)--(3.192,3.435)%
  --(3.193,3.435)--(3.193,3.436)--(3.194,3.436)--(3.195,3.436)--(3.195,3.437)--(3.196,3.437)%
  --(3.196,3.438)--(3.197,3.438)--(3.197,3.439)--(3.198,3.439)--(3.198,3.440)--(3.199,3.440)%
  --(3.199,3.441)--(3.200,3.441)--(3.201,3.441)--(3.201,3.442)--(3.202,3.442)--(3.203,3.442)%
  --(3.203,3.443)--(3.204,3.443)--(3.204,3.444)--(3.205,3.444)--(3.206,3.444)--(3.206,3.445)%
  --(3.207,3.445)--(3.207,3.446)--(3.208,3.446)--(3.209,3.446)--(3.209,3.447)--(3.210,3.447)%
  --(3.211,3.448)--(3.212,3.449)--(3.212,3.450)--(3.213,3.450)--(3.214,3.450)--(3.214,3.451)%
  --(3.215,3.451)--(3.216,3.451)--(3.216,3.452)--(3.217,3.452)--(3.217,3.453)--(3.218,3.453)%
  --(3.219,3.454)--(3.220,3.454)--(3.220,3.455)--(3.221,3.455)--(3.221,3.456)--(3.222,3.456)%
  --(3.223,3.457)--(3.224,3.457)--(3.224,3.458)--(3.225,3.458)--(3.225,3.459)--(3.226,3.459)%
  --(3.227,3.459)--(3.227,3.460)--(3.228,3.460)--(3.228,3.461)--(3.229,3.461)--(3.229,3.462)%
  --(3.230,3.462)--(3.231,3.462)--(3.232,3.463)--(3.233,3.463)--(3.233,3.464)--(3.234,3.464)%
  --(3.235,3.464)--(3.235,3.465)--(3.236,3.465)--(3.237,3.465)--(3.237,3.466)--(3.238,3.466)%
  --(3.239,3.466)--(3.239,3.467)--(3.240,3.467)--(3.240,3.468)--(3.241,3.468)--(3.241,3.469)%
  --(3.242,3.469)--(3.242,3.470)--(3.243,3.470)--(3.244,3.471)--(3.245,3.471)--(3.245,3.472)%
  --(3.246,3.472)--(3.247,3.472)--(3.247,3.473)--(3.248,3.473)--(3.249,3.473)--(3.249,3.474)%
  --(3.250,3.474)--(3.251,3.475)--(3.252,3.475)--(3.252,3.476)--(3.253,3.476)--(3.253,3.477)%
  --(3.254,3.478)--(3.254,3.479)--(3.255,3.479)--(3.256,3.479)--(3.257,3.479)--(3.257,3.480)%
  --(3.258,3.480)--(3.259,3.480)--(3.259,3.481)--(3.260,3.481)--(3.260,3.482)--(3.261,3.482)%
  --(3.261,3.483)--(3.262,3.483)--(3.262,3.484)--(3.263,3.484)--(3.263,3.485)--(3.264,3.485)%
  --(3.265,3.485)--(3.265,3.486)--(3.266,3.486)--(3.266,3.487)--(3.267,3.487)--(3.267,3.488)%
  --(3.268,3.488)--(3.268,3.489)--(3.269,3.489)--(3.270,3.489)--(3.270,3.490)--(3.271,3.490)%
  --(3.271,3.491)--(3.272,3.491)--(3.273,3.491)--(3.273,3.492)--(3.274,3.492)--(3.275,3.492)%
  --(3.275,3.493)--(3.276,3.493)--(3.277,3.493)--(3.277,3.494)--(3.278,3.494)--(3.279,3.494)%
  --(3.279,3.495)--(3.280,3.495)--(3.280,3.496)--(3.281,3.496)--(3.282,3.496)--(3.282,3.497)%
  --(3.283,3.497)--(3.283,3.498)--(3.284,3.498)--(3.285,3.498)--(3.286,3.498)--(3.286,3.499)%
  --(3.287,3.499)--(3.288,3.499)--(3.288,3.500)--(3.289,3.500)--(3.289,3.501)--(3.290,3.501)%
  --(3.290,3.502)--(3.291,3.502)--(3.292,3.502)--(3.292,3.503)--(3.293,3.503)--(3.293,3.504)%
  --(3.294,3.504)--(3.294,3.505)--(3.295,3.505)--(3.296,3.505)--(3.296,3.506)--(3.297,3.506)%
  --(3.297,3.507)--(3.298,3.507)--(3.299,3.507)--(3.299,3.508)--(3.300,3.508)--(3.301,3.508)%
  --(3.301,3.509)--(3.302,3.509)--(3.303,3.509)--(3.304,3.509)--(3.304,3.510)--(3.305,3.510)%
  --(3.305,3.511)--(3.306,3.511)--(3.307,3.511)--(3.307,3.512)--(3.308,3.512)--(3.308,3.513)%
  --(3.309,3.513)--(3.309,3.514)--(3.310,3.514)--(3.311,3.514)--(3.311,3.515)--(3.312,3.515)%
  --(3.312,3.516)--(3.313,3.516)--(3.313,3.517)--(3.314,3.517)--(3.315,3.517)--(3.315,3.518)%
  --(3.316,3.518)--(3.317,3.518)--(3.317,3.519)--(3.317,3.520)--(3.318,3.520)--(3.319,3.520)%
  --(3.319,3.521)--(3.320,3.521)--(3.320,3.522)--(3.321,3.522)--(3.322,3.523)--(3.323,3.523)%
  --(3.323,3.524)--(3.324,3.524)--(3.325,3.524)--(3.325,3.525)--(3.326,3.525)--(3.327,3.525)%
  --(3.327,3.526)--(3.328,3.526)--(3.328,3.527)--(3.329,3.527)--(3.329,3.528)--(3.330,3.528)%
  --(3.331,3.528)--(3.331,3.529)--(3.332,3.529)--(3.333,3.529)--(3.333,3.530)--(3.334,3.530)%
  --(3.335,3.530)--(3.335,3.531)--(3.336,3.531)--(3.336,3.532)--(3.337,3.532)--(3.338,3.533)%
  --(3.339,3.533)--(3.339,3.534)--(3.340,3.534)--(3.341,3.534)--(3.341,3.535)--(3.342,3.535)%
  --(3.342,3.536)--(3.343,3.536)--(3.343,3.537)--(3.343,3.538)--(3.344,3.538)--(3.345,3.538)%
  --(3.345,3.539)--(3.346,3.539)--(3.347,3.540)--(3.348,3.540)--(3.348,3.541)--(3.349,3.541)%
  --(3.350,3.541)--(3.350,3.542)--(3.351,3.542)--(3.351,3.543)--(3.352,3.543)--(3.353,3.543)%
  --(3.353,3.544)--(3.354,3.544)--(3.355,3.544)--(3.355,3.545)--(3.356,3.545)--(3.356,3.546)%
  --(3.357,3.546)--(3.358,3.547)--(3.359,3.547)--(3.359,3.548)--(3.360,3.548)--(3.361,3.548)%
  --(3.361,3.549)--(3.362,3.549)--(3.362,3.550)--(3.363,3.550)--(3.363,3.551)--(3.364,3.551)%
  --(3.365,3.551)--(3.365,3.552)--(3.366,3.552)--(3.367,3.552)--(3.367,3.553)--(3.368,3.553)%
  --(3.368,3.554)--(3.369,3.554)--(3.370,3.554)--(3.370,3.555)--(3.371,3.555)--(3.371,3.556)%
  --(3.372,3.556)--(3.373,3.556)--(3.373,3.557)--(3.374,3.557)--(3.375,3.557)--(3.375,3.558)%
  --(3.376,3.558)--(3.376,3.559)--(3.377,3.559)--(3.377,3.560)--(3.378,3.560)--(3.378,3.561)%
  --(3.379,3.561)--(3.379,3.562)--(3.380,3.562)--(3.381,3.562)--(3.381,3.563)--(3.382,3.563)%
  --(3.383,3.563)--(3.383,3.564)--(3.384,3.564)--(3.384,3.565)--(3.385,3.565)--(3.386,3.565)%
  --(3.386,3.566)--(3.387,3.566)--(3.387,3.567)--(3.388,3.567)--(3.389,3.567)--(3.389,3.568)%
  --(3.390,3.568)--(3.391,3.568)--(3.391,3.569)--(3.392,3.569)--(3.392,3.570)--(3.393,3.570)%
  --(3.393,3.571)--(3.394,3.571)--(3.394,3.572)--(3.395,3.572)--(3.395,3.573)--(3.396,3.573)%
  --(3.396,3.574)--(3.397,3.574)--(3.398,3.574)--(3.398,3.575)--(3.399,3.575)--(3.399,3.576)%
  --(3.400,3.576)--(3.400,3.577)--(3.401,3.577)--(3.401,3.578)--(3.402,3.578)--(3.403,3.578)%
  --(3.403,3.579)--(3.404,3.579)--(3.405,3.579)--(3.405,3.580)--(3.406,3.580)--(3.406,3.581)%
  --(3.407,3.581)--(3.408,3.581)--(3.408,3.582)--(3.409,3.582)--(3.410,3.583)--(3.411,3.583)%
  --(3.411,3.584)--(3.412,3.584)--(3.412,3.585)--(3.413,3.585)--(3.414,3.586)--(3.415,3.586)%
  --(3.415,3.587)--(3.416,3.587)--(3.416,3.588)--(3.417,3.588)--(3.418,3.589)--(3.419,3.589)%
  --(3.419,3.590)--(3.420,3.590)--(3.421,3.591)--(3.422,3.591)--(3.422,3.592)--(3.423,3.592)%
  --(3.424,3.592)--(3.424,3.593)--(3.425,3.593)--(3.426,3.593)--(3.426,3.594)--(3.427,3.594)%
  --(3.428,3.594)--(3.428,3.595)--(3.429,3.595)--(3.430,3.595)--(3.430,3.596)--(3.431,3.596)%
  --(3.431,3.597)--(3.432,3.597)--(3.432,3.598)--(3.433,3.598)--(3.434,3.598)--(3.434,3.599)%
  --(3.435,3.599)--(3.435,3.600)--(3.436,3.600)--(3.436,3.601)--(3.437,3.601)--(3.438,3.601)%
  --(3.438,3.602)--(3.439,3.602)--(3.440,3.602)--(3.440,3.603)--(3.441,3.603)--(3.441,3.604)%
  --(3.442,3.604)--(3.443,3.604)--(3.443,3.605)--(3.444,3.605)--(3.445,3.605)--(3.445,3.606)%
  --(3.446,3.606)--(3.447,3.607)--(3.448,3.607)--(3.448,3.608)--(3.449,3.608)--(3.449,3.609)%
  --(3.450,3.609)--(3.450,3.610)--(3.451,3.610)--(3.452,3.610)--(3.452,3.611)--(3.453,3.611)%
  --(3.453,3.612)--(3.454,3.612)--(3.455,3.612)--(3.455,3.613)--(3.456,3.613)--(3.457,3.614)%
  --(3.458,3.614)--(3.459,3.614)--(3.459,3.615)--(3.460,3.615)--(3.460,3.616)--(3.461,3.616)%
  --(3.462,3.616)--(3.462,3.617)--(3.463,3.617)--(3.463,3.618)--(3.464,3.618)--(3.465,3.618)%
  --(3.466,3.618)--(3.466,3.619)--(3.467,3.619)--(3.468,3.619)--(3.468,3.620)--(3.469,3.620)%
  --(3.469,3.621)--(3.470,3.621)--(3.470,3.622)--(3.471,3.622)--(3.472,3.622)--(3.472,3.623)%
  --(3.473,3.623)--(3.474,3.623)--(3.474,3.624)--(3.475,3.624)--(3.475,3.625)--(3.476,3.625)%
  --(3.477,3.625)--(3.477,3.626)--(3.478,3.626)--(3.479,3.626)--(3.479,3.627)--(3.480,3.627)%
  --(3.480,3.628)--(3.481,3.628)--(3.481,3.629)--(3.482,3.629)--(3.483,3.629)--(3.483,3.630)%
  --(3.484,3.630)--(3.484,3.631)--(3.485,3.631)--(3.486,3.632)--(3.487,3.632)--(3.487,3.633)%
  --(3.488,3.633)--(3.488,3.634)--(3.489,3.634)--(3.490,3.634)--(3.491,3.634)--(3.491,3.635)%
  --(3.492,3.635)--(3.492,3.636)--(3.493,3.636)--(3.494,3.636)--(3.494,3.637)--(3.495,3.637)%
  --(3.495,3.638)--(3.496,3.638)--(3.497,3.638)--(3.497,3.639)--(3.498,3.639)--(3.498,3.640)%
  --(3.499,3.640)--(3.499,3.641)--(3.500,3.641)--(3.500,3.642)--(3.501,3.642)--(3.502,3.642)%
  --(3.502,3.643)--(3.503,3.643)--(3.504,3.643)--(3.504,3.644)--(3.505,3.644)--(3.506,3.644)%
  --(3.506,3.645)--(3.507,3.645)--(3.508,3.645)--(3.508,3.646)--(3.509,3.646)--(3.509,3.647)%
  --(3.510,3.647)--(3.511,3.647)--(3.511,3.648)--(3.512,3.648)--(3.512,3.649)--(3.513,3.649)%
  --(3.514,3.650)--(3.515,3.650)--(3.515,3.651)--(3.516,3.651)--(3.516,3.652)--(3.517,3.652)%
  --(3.518,3.652)--(3.518,3.653)--(3.519,3.653)--(3.520,3.654)--(3.521,3.654)--(3.521,3.655)%
  --(3.522,3.655)--(3.523,3.655)--(3.523,3.656)--(3.524,3.656)--(3.525,3.657)--(3.526,3.657)%
  --(3.526,3.658)--(3.527,3.658)--(3.527,3.659)--(3.528,3.659)--(3.529,3.659)--(3.529,3.660)%
  --(3.530,3.660)--(3.530,3.661)--(3.531,3.661)--(3.532,3.661)--(3.532,3.662)--(3.533,3.662)%
  --(3.533,3.663)--(3.534,3.663)--(3.535,3.663)--(3.535,3.664)--(3.536,3.664)--(3.537,3.664)%
  --(3.537,3.665)--(3.538,3.665)--(3.538,3.666)--(3.539,3.666)--(3.540,3.666)--(3.540,3.667)%
  --(3.540,3.668)--(3.541,3.668)--(3.542,3.668)--(3.542,3.669)--(3.543,3.669)--(3.543,3.670)%
  --(3.544,3.670)--(3.544,3.671)--(3.545,3.671)--(3.545,3.672)--(3.546,3.672)--(3.546,3.673)%
  --(3.547,3.673)--(3.548,3.673)--(3.548,3.674)--(3.549,3.674)--(3.549,3.675)--(3.550,3.675)%
  --(3.551,3.676)--(3.552,3.676)--(3.553,3.676)--(3.553,3.677)--(3.554,3.677)--(3.554,3.678)%
  --(3.555,3.678)--(3.555,3.679)--(3.556,3.679)--(3.557,3.679)--(3.557,3.680)--(3.558,3.680)%
  --(3.558,3.681)--(3.559,3.681)--(3.559,3.682)--(3.560,3.682)--(3.561,3.682)--(3.561,3.683)%
  --(3.561,3.684)--(3.562,3.684)--(3.563,3.684)--(3.563,3.685)--(3.564,3.685)--(3.565,3.685)%
  --(3.565,3.686)--(3.566,3.686)--(3.567,3.686)--(3.567,3.687)--(3.568,3.687)--(3.568,3.688)%
  --(3.569,3.688)--(3.570,3.689)--(3.571,3.689)--(3.571,3.690)--(3.572,3.690)--(3.573,3.690)%
  --(3.573,3.691)--(3.574,3.691)--(3.575,3.691)--(3.575,3.692)--(3.576,3.692)--(3.577,3.692)%
  --(3.577,3.693)--(3.578,3.693)--(3.578,3.694)--(3.579,3.694)--(3.579,3.695)--(3.580,3.695)%
  --(3.581,3.695)--(3.581,3.696)--(3.581,3.697)--(3.582,3.697)--(3.582,3.698)--(3.583,3.698)%
  --(3.584,3.698)--(3.584,3.699)--(3.585,3.699)--(3.586,3.699)--(3.586,3.700)--(3.586,3.701)%
  --(3.587,3.701)--(3.587,3.702)--(3.588,3.702)--(3.589,3.702)--(3.589,3.703)--(3.590,3.703)%
  --(3.590,3.704)--(3.591,3.704)--(3.591,3.705)--(3.591,3.706)--(3.592,3.706)--(3.592,3.707)%
  --(3.593,3.707)--(3.594,3.707)--(3.594,3.708)--(3.595,3.708)--(3.596,3.708)--(3.596,3.709)%
  --(3.597,3.709)--(3.597,3.710)--(3.598,3.710)--(3.598,3.711)--(3.598,3.712)--(3.599,3.712)%
  --(3.600,3.712)--(3.600,3.713)--(3.601,3.713)--(3.602,3.713)--(3.602,3.714)--(3.603,3.714)%
  --(3.603,3.715)--(3.604,3.715)--(3.605,3.715)--(3.605,3.716)--(3.606,3.716)--(3.607,3.716)%
  --(3.607,3.717)--(3.608,3.717)--(3.608,3.718)--(3.609,3.718)--(3.609,3.719)--(3.610,3.719)%
  --(3.610,3.720)--(3.611,3.720)--(3.612,3.721)--(3.613,3.721)--(3.613,3.722)--(3.614,3.722)%
  --(3.615,3.722)--(3.615,3.723)--(3.616,3.723)--(3.616,3.724)--(3.617,3.724)--(3.618,3.724)%
  --(3.618,3.725)--(3.619,3.725)--(3.619,3.726)--(3.620,3.726)--(3.620,3.727)--(3.621,3.727)%
  --(3.621,3.728)--(3.622,3.728)--(3.623,3.728)--(3.623,3.729)--(3.624,3.729)--(3.624,3.730)%
  --(3.625,3.730)--(3.626,3.730)--(3.626,3.731)--(3.627,3.731)--(3.627,3.732)--(3.628,3.732)%
  --(3.629,3.732)--(3.629,3.733)--(3.629,3.734)--(3.630,3.734)--(3.631,3.734)--(3.631,3.735)%
  --(3.632,3.735)--(3.632,3.736)--(3.633,3.736)--(3.634,3.736)--(3.634,3.737)--(3.635,3.737)%
  --(3.635,3.738)--(3.636,3.738)--(3.636,3.739)--(3.637,3.739)--(3.638,3.739)--(3.638,3.740)%
  --(3.639,3.740)--(3.640,3.741)--(3.641,3.741)--(3.642,3.741)--(3.643,3.741)--(3.643,3.742)%
  --(3.644,3.742)--(3.644,3.743)--(3.645,3.743)--(3.645,3.744)--(3.646,3.744)--(3.647,3.744)%
  --(3.648,3.744)--(3.648,3.745)--(3.649,3.745)--(3.649,3.746)--(3.650,3.746)--(3.651,3.746)%
  --(3.651,3.747)--(3.652,3.747)--(3.652,3.748)--(3.653,3.748)--(3.653,3.749)--(3.654,3.749)%
  --(3.654,3.750)--(3.654,3.751)--(3.655,3.751)--(3.656,3.751)--(3.656,3.752)--(3.657,3.752)%
  --(3.657,3.753)--(3.658,3.753)--(3.658,3.754)--(3.659,3.754)--(3.659,3.755)--(3.660,3.755)%
  --(3.661,3.755)--(3.661,3.756)--(3.662,3.756)--(3.662,3.757)--(3.663,3.757)--(3.664,3.757)%
  --(3.664,3.758)--(3.665,3.758)--(3.665,3.759)--(3.665,3.760)--(3.666,3.760)--(3.666,3.761)%
  --(3.667,3.761)--(3.668,3.761)--(3.668,3.762)--(3.669,3.762)--(3.670,3.762)--(3.670,3.763)%
  --(3.671,3.763)--(3.672,3.763)--(3.672,3.764)--(3.673,3.764)--(3.673,3.765)--(3.674,3.765)%
  --(3.674,3.766)--(3.675,3.766)--(3.675,3.767)--(3.676,3.767)--(3.676,3.768)--(3.677,3.768)%
  --(3.677,3.769)--(3.678,3.769)--(3.678,3.770)--(3.679,3.770)--(3.679,3.771)--(3.680,3.771)%
  --(3.681,3.771)--(3.681,3.772)--(3.682,3.772)--(3.682,3.773)--(3.683,3.773)--(3.683,3.774)%
  --(3.684,3.774)--(3.685,3.774)--(3.685,3.775)--(3.686,3.775)--(3.686,3.776)--(3.687,3.776)%
  --(3.687,3.777)--(3.688,3.777)--(3.689,3.777)--(3.689,3.778)--(3.690,3.778)--(3.691,3.778)%
  --(3.692,3.778)--(3.692,3.779)--(3.693,3.779)--(3.693,3.780)--(3.694,3.780)--(3.695,3.781)%
  --(3.696,3.781)--(3.696,3.782)--(3.697,3.782)--(3.697,3.783)--(3.698,3.783)--(3.698,3.784)%
  --(3.699,3.784)--(3.699,3.785)--(3.700,3.785)--(3.700,3.786)--(3.701,3.786)--(3.701,3.787)%
  --(3.702,3.787)--(3.702,3.788)--(3.703,3.788)--(3.704,3.789)--(3.704,3.790)--(3.705,3.790)%
  --(3.706,3.790)--(3.706,3.791)--(3.707,3.791)--(3.708,3.791)--(3.708,3.792)--(3.709,3.792)%
  --(3.709,3.793)--(3.710,3.793)--(3.710,3.794)--(3.711,3.794)--(3.711,3.795)--(3.712,3.795)%
  --(3.713,3.795)--(3.714,3.795)--(3.714,3.796)--(3.715,3.796)--(3.715,3.797)--(3.716,3.797)%
  --(3.716,3.798)--(3.717,3.798)--(3.718,3.798)--(3.718,3.799)--(3.719,3.799)--(3.720,3.799)%
  --(3.720,3.800)--(3.721,3.800)--(3.722,3.800)--(3.722,3.801)--(3.723,3.801)--(3.723,3.802)%
  --(3.724,3.802)--(3.725,3.802)--(3.725,3.803)--(3.726,3.803)--(3.727,3.803)--(3.727,3.804)%
  --(3.728,3.804)--(3.729,3.804)--(3.729,3.805)--(3.730,3.805)--(3.730,3.806)--(3.731,3.806)%
  --(3.732,3.806)--(3.732,3.807)--(3.733,3.807)--(3.734,3.807)--(3.734,3.808)--(3.735,3.808)%
  --(3.736,3.808)--(3.736,3.809)--(3.737,3.809)--(3.737,3.810)--(3.738,3.810)--(3.738,3.811)%
  --(3.739,3.811)--(3.739,3.812)--(3.740,3.812)--(3.741,3.812)--(3.741,3.813)--(3.742,3.813)%
  --(3.742,3.814)--(3.743,3.814)--(3.744,3.814)--(3.744,3.815)--(3.745,3.815)--(3.746,3.815)%
  --(3.746,3.816)--(3.747,3.816)--(3.748,3.817)--(3.749,3.817)--(3.749,3.818)--(3.750,3.818)%
  --(3.751,3.818)--(3.751,3.819)--(3.752,3.819)--(3.753,3.820)--(3.754,3.820)--(3.755,3.820)%
  --(3.755,3.821)--(3.756,3.821)--(3.757,3.822)--(3.758,3.822)--(3.759,3.822)--(3.759,3.823)%
  --(3.760,3.823)--(3.760,3.824)--(3.761,3.824)--(3.761,3.825)--(3.762,3.825)--(3.763,3.825)%
  --(3.763,3.826)--(3.764,3.826)--(3.764,3.827)--(3.765,3.827)--(3.765,3.828)--(3.766,3.828)%
  --(3.766,3.829)--(3.767,3.829)--(3.768,3.829)--(3.768,3.830)--(3.769,3.830)--(3.769,3.831)%
  --(3.770,3.831)--(3.770,3.832)--(3.771,3.832)--(3.771,3.833)--(3.772,3.833)--(3.773,3.833)%
  --(3.773,3.834)--(3.774,3.834)--(3.774,3.835)--(3.775,3.835)--(3.775,3.836)--(3.776,3.836)%
  --(3.776,3.837)--(3.777,3.837)--(3.777,3.838)--(3.778,3.838)--(3.778,3.839)--(3.779,3.839)%
  --(3.780,3.839)--(3.780,3.840)--(3.781,3.840)--(3.782,3.840)--(3.782,3.841)--(3.783,3.841)%
  --(3.783,3.842)--(3.784,3.842)--(3.785,3.842)--(3.785,3.843)--(3.785,3.844)--(3.786,3.844)%
  --(3.787,3.844)--(3.787,3.845)--(3.788,3.845)--(3.788,3.846)--(3.789,3.846)--(3.789,3.847)%
  --(3.790,3.847)--(3.790,3.848)--(3.791,3.848)--(3.791,3.849)--(3.792,3.849)--(3.792,3.850)%
  --(3.793,3.850)--(3.794,3.850)--(3.794,3.851)--(3.795,3.851)--(3.795,3.852)--(3.796,3.852)%
  --(3.796,3.853)--(3.797,3.853)--(3.797,3.854)--(3.797,3.855)--(3.798,3.855)--(3.798,3.856)%
  --(3.799,3.856)--(3.799,3.857)--(3.800,3.857)--(3.800,3.858)--(3.801,3.858)--(3.801,3.859)%
  --(3.802,3.859)--(3.803,3.859)--(3.804,3.859)--(3.804,3.860)--(3.804,3.861)--(3.805,3.861)%
  --(3.805,3.862)--(3.806,3.862)--(3.806,3.863)--(3.807,3.863)--(3.807,3.864)--(3.808,3.864)%
  --(3.808,3.865)--(3.809,3.865)--(3.809,3.866)--(3.810,3.866)--(3.810,3.867)--(3.811,3.867)%
  --(3.811,3.868)--(3.812,3.868)--(3.812,3.869)--(3.813,3.869)--(3.814,3.870)--(3.815,3.870)%
  --(3.815,3.871)--(3.816,3.871)--(3.816,3.872)--(3.817,3.872)--(3.817,3.873)--(3.818,3.873)%
  --(3.818,3.874)--(3.819,3.874)--(3.820,3.875)--(3.821,3.875)--(3.821,3.876)--(3.821,3.877)%
  --(3.822,3.877)--(3.822,3.878)--(3.823,3.878)--(3.824,3.878)--(3.824,3.879)--(3.825,3.879)%
  --(3.825,3.880)--(3.826,3.880)--(3.827,3.880)--(3.827,3.881)--(3.828,3.881)--(3.828,3.882)%
  --(3.829,3.882)--(3.829,3.883)--(3.830,3.883)--(3.830,3.884)--(3.831,3.884)--(3.831,3.885)%
  --(3.832,3.885)--(3.832,3.886)--(3.833,3.886)--(3.833,3.887)--(3.834,3.887)--(3.834,3.888)%
  --(3.835,3.888)--(3.836,3.888)--(3.836,3.889)--(3.837,3.889)--(3.837,3.890)--(3.838,3.890)%
  --(3.839,3.890)--(3.839,3.891)--(3.840,3.892)--(3.840,3.893)--(3.841,3.893)--(3.841,3.894)%
  --(3.842,3.894)--(3.842,3.895)--(3.842,3.896)--(3.843,3.896)--(3.843,3.897)--(3.844,3.897)%
  --(3.844,3.898)--(3.845,3.898)--(3.845,3.899)--(3.846,3.899)--(3.847,3.899)--(3.847,3.900)%
  --(3.848,3.900)--(3.848,3.901)--(3.849,3.901)--(3.849,3.902)--(3.850,3.902)--(3.850,3.903)%
  --(3.851,3.903)--(3.851,3.904)--(3.852,3.904)--(3.852,3.905)--(3.853,3.905)--(3.854,3.905)%
  --(3.854,3.906)--(3.855,3.906)--(3.855,3.907)--(3.856,3.907)--(3.856,3.908)--(3.857,3.909)%
  --(3.858,3.910)--(3.859,3.910)--(3.860,3.911)--(3.860,3.912)--(3.861,3.912)--(3.861,3.913)%
  --(3.861,3.914)--(3.862,3.914)--(3.862,3.915)--(3.863,3.915)--(3.863,3.916)--(3.864,3.916)%
  --(3.864,3.917)--(3.865,3.917)--(3.865,3.918)--(3.866,3.918)--(3.866,3.919)--(3.867,3.919)%
  --(3.868,3.919)--(3.868,3.920)--(3.869,3.920)--(3.869,3.921)--(3.869,3.922)--(3.870,3.922)%
  --(3.870,3.923)--(3.871,3.923)--(3.872,3.923)--(3.873,3.923)--(3.873,3.924)--(3.874,3.925)%
  --(3.875,3.925)--(3.875,3.926)--(3.876,3.926)--(3.876,3.927)--(3.876,3.928)--(3.877,3.928)%
  --(3.877,3.929)--(3.878,3.929)--(3.878,3.930)--(3.879,3.930)--(3.879,3.931)--(3.880,3.931)%
  --(3.881,3.931)--(3.881,3.932)--(3.882,3.932)--(3.883,3.932)--(3.883,3.933)--(3.884,3.933)%
  --(3.884,3.934)--(3.885,3.934)--(3.885,3.935)--(3.886,3.935)--(3.886,3.936)--(3.887,3.936)%
  --(3.887,3.937)--(3.888,3.937)--(3.889,3.937)--(3.889,3.938)--(3.890,3.938)--(3.891,3.938)%
  --(3.891,3.939)--(3.892,3.939)--(3.892,3.940)--(3.893,3.940)--(3.893,3.941)--(3.894,3.941)%
  --(3.894,3.942)--(3.895,3.942)--(3.896,3.942)--(3.896,3.943)--(3.896,3.944)--(3.897,3.944)%
  --(3.898,3.944)--(3.898,3.945)--(3.899,3.945)--(3.900,3.945)--(3.900,3.946)--(3.901,3.946)%
  --(3.901,3.947)--(3.902,3.947)--(3.902,3.948)--(3.903,3.948)--(3.903,3.949)--(3.904,3.949)%
  --(3.904,3.950)--(3.905,3.950)--(3.905,3.951)--(3.906,3.951)--(3.906,3.952)--(3.907,3.952)%
  --(3.907,3.953)--(3.908,3.953)--(3.909,3.953)--(3.909,3.954)--(3.910,3.954)--(3.910,3.955)%
  --(3.911,3.955)--(3.912,3.955)--(3.912,3.956)--(3.912,3.957)--(3.913,3.957)--(3.914,3.957)%
  --(3.914,3.958)--(3.915,3.958)--(3.915,3.959)--(3.916,3.959)--(3.917,3.959)--(3.918,3.960)%
  --(3.919,3.960)--(3.919,3.961)--(3.920,3.961)--(3.921,3.961)--(3.921,3.962)--(3.922,3.962)%
  --(3.923,3.962)--(3.923,3.963)--(3.924,3.963)--(3.924,3.964)--(3.925,3.964)--(3.926,3.964)%
  --(3.926,3.965)--(3.927,3.965)--(3.927,3.966)--(3.928,3.966)--(3.928,3.967)--(3.929,3.967)%
  --(3.929,3.968)--(3.930,3.968)--(3.931,3.968)--(3.931,3.969)--(3.932,3.969)--(3.933,3.970)%
  --(3.934,3.970)--(3.934,3.971)--(3.935,3.971)--(3.936,3.972)--(3.937,3.972)--(3.937,3.973)%
  --(3.938,3.973)--(3.939,3.973)--(3.940,3.973)--(3.940,3.974)--(3.941,3.974)--(3.941,3.975)%
  --(3.942,3.975)--(3.943,3.975)--(3.943,3.976)--(3.944,3.976)--(3.945,3.976)--(3.945,3.977)%
  --(3.946,3.977)--(3.946,3.978)--(3.947,3.978)--(3.948,3.978)--(3.949,3.978)--(3.949,3.979)%
  --(3.950,3.979)--(3.950,3.980)--(3.951,3.980)--(3.952,3.980)--(3.952,3.981)--(3.953,3.981)%
  --(3.953,3.982)--(3.953,3.983)--(3.954,3.983)--(3.955,3.984)--(3.956,3.984)--(3.956,3.985)%
  --(3.957,3.985)--(3.957,3.986)--(3.958,3.986)--(3.958,3.987)--(3.959,3.987)--(3.960,3.987)%
  --(3.960,3.988)--(3.961,3.988)--(3.962,3.988)--(3.962,3.989)--(3.963,3.989)--(3.963,3.990)%
  --(3.964,3.990)--(3.964,3.991)--(3.965,3.991)--(3.965,3.992)--(3.965,3.993)--(3.966,3.993)%
  --(3.967,3.993)--(3.967,3.994)--(3.968,3.994)--(3.968,3.995)--(3.969,3.995)--(3.969,3.996)%
  --(3.970,3.996)--(3.970,3.997)--(3.971,3.997)--(3.971,3.998)--(3.972,3.998)--(3.973,3.998)%
  --(3.973,3.999)--(3.974,3.999)--(3.974,4.000)--(3.974,4.001)--(3.975,4.001)--(3.976,4.001)%
  --(3.976,4.002)--(3.977,4.002)--(3.978,4.002)--(3.978,4.003)--(3.978,4.004)--(3.979,4.004)%
  --(3.979,4.005)--(3.980,4.005)--(3.981,4.005)--(3.981,4.006)--(3.982,4.006)--(3.983,4.006)%
  --(3.983,4.007)--(3.984,4.007)--(3.985,4.007)--(3.985,4.008)--(3.985,4.009)--(3.986,4.009)%
  --(3.987,4.009)--(3.988,4.009)--(3.988,4.010)--(3.989,4.010)--(3.989,4.011)--(3.990,4.011)%
  --(3.991,4.011)--(3.991,4.012)--(3.992,4.012)--(3.992,4.013)--(3.993,4.013)--(3.994,4.013)%
  --(3.995,4.013)--(3.996,4.013)--(3.996,4.014)--(3.997,4.014)--(3.997,4.015)--(3.998,4.015)%
  --(3.998,4.016)--(3.999,4.016)--(4.000,4.016)--(4.001,4.016)--(4.001,4.017)--(4.002,4.017)%
  --(4.002,4.018)--(4.003,4.018)--(4.003,4.019)--(4.004,4.019)--(4.004,4.020)--(4.004,4.021)%
  --(4.005,4.021)--(4.005,4.022)--(4.006,4.022)--(4.007,4.022)--(4.007,4.023)--(4.008,4.023)%
  --(4.009,4.023)--(4.009,4.024)--(4.010,4.024)--(4.011,4.024)--(4.011,4.025)--(4.012,4.025)%
  --(4.012,4.026)--(4.013,4.026)--(4.013,4.027)--(4.014,4.027)--(4.015,4.027)--(4.015,4.028)%
  --(4.016,4.028)--(4.016,4.029)--(4.017,4.029)--(4.018,4.029)--(4.018,4.030)--(4.019,4.030)%
  --(4.020,4.030)--(4.020,4.031)--(4.021,4.031)--(4.021,4.032)--(4.022,4.032)--(4.023,4.032)%
  --(4.023,4.033)--(4.024,4.033)--(4.024,4.034)--(4.025,4.034)--(4.025,4.035)--(4.026,4.035)%
  --(4.027,4.035)--(4.027,4.036)--(4.028,4.036)--(4.028,4.037)--(4.029,4.037)--(4.030,4.037)%
  --(4.031,4.037)--(4.032,4.037)--(4.032,4.038)--(4.033,4.038)--(4.034,4.038)--(4.035,4.038)%
  --(4.035,4.039)--(4.036,4.039)--(4.036,4.040)--(4.037,4.040)--(4.038,4.040)--(4.038,4.041)%
  --(4.039,4.041)--(4.039,4.042)--(4.040,4.042)--(4.041,4.042)--(4.041,4.043)--(4.042,4.043)%
  --(4.042,4.044)--(4.043,4.044)--(4.044,4.044)--(4.044,4.045)--(4.045,4.045)--(4.046,4.045)%
  --(4.046,4.046)--(4.047,4.046)--(4.048,4.046)--(4.048,4.047)--(4.049,4.047)--(4.050,4.047)%
  --(4.050,4.048)--(4.051,4.048)--(4.051,4.049)--(4.052,4.049)--(4.053,4.049)--(4.054,4.049)%
  --(4.054,4.050)--(4.055,4.050)--(4.056,4.050)--(4.057,4.050)--(4.057,4.051)--(4.058,4.051)%
  --(4.059,4.051)--(4.059,4.052)--(4.060,4.052)--(4.061,4.052)--(4.062,4.052)--(4.062,4.053)%
  --(4.063,4.053)--(4.064,4.053)--(4.064,4.054)--(4.065,4.054)--(4.066,4.054)--(4.066,4.055)%
  --(4.067,4.055)--(4.067,4.056)--(4.068,4.056)--(4.069,4.056)--(4.069,4.057)--(4.070,4.057)%
  --(4.071,4.057)--(4.071,4.058)--(4.072,4.058)--(4.073,4.058)--(4.074,4.058)--(4.074,4.059)%
  --(4.075,4.059)--(4.076,4.059)--(4.077,4.059)--(4.077,4.060)--(4.078,4.060)--(4.079,4.060)%
  --(4.080,4.060)--(4.080,4.061)--(4.081,4.061)--(4.082,4.061)--(4.083,4.061)--(4.083,4.062)%
  --(4.084,4.062)--(4.085,4.062)--(4.085,4.063)--(4.086,4.063)--(4.086,4.064)--(4.087,4.064)%
  --(4.088,4.064)--(4.088,4.065)--(4.089,4.065)--(4.090,4.065)--(4.090,4.066)--(4.091,4.066)%
  --(4.092,4.066)--(4.092,4.067)--(4.093,4.067)--(4.094,4.067)--(4.094,4.068)--(4.095,4.068)%
  --(4.096,4.068)--(4.097,4.068)--(4.098,4.068)--(4.099,4.069)--(4.100,4.069)--(4.101,4.069)%
  --(4.101,4.070)--(4.102,4.070)--(4.103,4.070)--(4.104,4.071)--(4.105,4.071)--(4.106,4.071)%
  --(4.107,4.071)--(4.107,4.072)--(4.108,4.072)--(4.109,4.072)--(4.109,4.073)--(4.110,4.073)%
  --(4.111,4.073)--(4.111,4.074)--(4.112,4.074)--(4.113,4.074)--(4.114,4.074)--(4.115,4.074)%
  --(4.115,4.075)--(4.116,4.075)--(4.117,4.075)--(4.118,4.076)--(4.119,4.076)--(4.119,4.077)%
  --(4.120,4.077)--(4.121,4.077)--(4.122,4.077)--(4.122,4.078)--(4.123,4.078)--(4.124,4.078)%
  --(4.125,4.078)--(4.125,4.079)--(4.126,4.079)--(4.127,4.079)--(4.128,4.079)--(4.128,4.080)%
  --(4.129,4.080)--(4.130,4.080)--(4.130,4.081)--(4.131,4.081)--(4.132,4.081)--(4.133,4.081)%
  --(4.133,4.082)--(4.134,4.082)--(4.135,4.082)--(4.136,4.082)--(4.136,4.083)--(4.137,4.083)%
  --(4.138,4.083)--(4.138,4.084)--(4.139,4.084)--(4.140,4.084)--(4.141,4.084)--(4.142,4.084)%
  --(4.142,4.085)--(4.143,4.085)--(4.144,4.085)--(4.145,4.085)--(4.146,4.085)--(4.146,4.086)%
  --(4.147,4.086)--(4.148,4.086)--(4.148,4.087)--(4.149,4.087)--(4.150,4.087)--(4.151,4.087)%
  --(4.151,4.088)--(4.152,4.088)--(4.152,4.089)--(4.153,4.089)--(4.154,4.089)--(4.155,4.089)%
  --(4.155,4.090)--(4.156,4.090)--(4.157,4.090)--(4.158,4.090)--(4.158,4.091)--(4.159,4.091)%
  --(4.160,4.091)--(4.161,4.091)--(4.162,4.091)--(4.162,4.092)--(4.163,4.092)--(4.164,4.092)%
  --(4.164,4.093)--(4.165,4.093)--(4.166,4.093)--(4.166,4.094)--(4.167,4.094)--(4.168,4.094)%
  --(4.169,4.094)--(4.169,4.095)--(4.170,4.095)--(4.171,4.095)--(4.171,4.096)--(4.172,4.096)%
  --(4.173,4.096)--(4.173,4.097)--(4.174,4.097)--(4.175,4.097)--(4.175,4.098)--(4.176,4.098)%
  --(4.177,4.098)--(4.177,4.099)--(4.178,4.099)--(4.179,4.099)--(4.180,4.099)--(4.181,4.099)%
  --(4.181,4.100)--(4.182,4.100)--(4.183,4.100)--(4.184,4.100)--(4.184,4.101)--(4.185,4.101)%
  --(4.186,4.101)--(4.186,4.102)--(4.187,4.102)--(4.188,4.102)--(4.189,4.102)--(4.189,4.103)%
  --(4.190,4.103)--(4.191,4.103)--(4.192,4.103)--(4.193,4.103)--(4.194,4.103)--(4.194,4.104)%
  --(4.195,4.104)--(4.196,4.104)--(4.197,4.104)--(4.198,4.104)--(4.199,4.104)--(4.200,4.104)%
  --(4.200,4.105)--(4.201,4.105)--(4.202,4.105)--(4.203,4.105)--(4.203,4.106)--(4.204,4.106)%
  --(4.205,4.106)--(4.206,4.106)--(4.207,4.106)--(4.207,4.107)--(4.208,4.107)--(4.209,4.107)%
  --(4.209,4.108)--(4.210,4.108)--(4.211,4.108)--(4.212,4.108)--(4.212,4.109)--(4.213,4.109)%
  --(4.213,4.110)--(4.214,4.110)--(4.215,4.110)--(4.216,4.110)--(4.216,4.111)--(4.217,4.111)%
  --(4.218,4.111)--(4.219,4.112)--(4.220,4.112)--(4.221,4.112)--(4.222,4.112)--(4.222,4.113)%
  --(4.223,4.113)--(4.224,4.113)--(4.225,4.113)--(4.226,4.114)--(4.227,4.114)--(4.228,4.114)%
  --(4.229,4.114)--(4.229,4.115)--(4.230,4.115)--(4.231,4.115)--(4.232,4.115)--(4.233,4.115)%
  --(4.234,4.115)--(4.234,4.116)--(4.235,4.116)--(4.236,4.116)--(4.237,4.116)--(4.238,4.116)%
  --(4.239,4.116)--(4.239,4.117)--(4.240,4.117)--(4.241,4.117)--(4.242,4.117)--(4.243,4.117)%
  --(4.244,4.117)--(4.245,4.117)--(4.245,4.118)--(4.246,4.118)--(4.247,4.118)--(4.248,4.118)%
  --(4.248,4.119)--(4.249,4.119)--(4.250,4.119)--(4.251,4.119)--(4.252,4.119)--(4.253,4.119)%
  --(4.254,4.119)--(4.254,4.120)--(4.255,4.120)--(4.256,4.120)--(4.257,4.120)--(4.258,4.120)%
  --(4.258,4.121)--(4.259,4.121)--(4.260,4.121)--(4.261,4.121)--(4.262,4.121)--(4.263,4.121)%
  --(4.264,4.121)--(4.264,4.122)--(4.265,4.122)--(4.266,4.122)--(4.267,4.122)--(4.268,4.122)%
  --(4.269,4.122)--(4.269,4.123)--(4.270,4.123)--(4.271,4.123)--(4.272,4.123)--(4.273,4.123)%
  --(4.274,4.123)--(4.274,4.124)--(4.275,4.124)--(4.276,4.124)--(4.277,4.124)--(4.278,4.124)%
  --(4.279,4.124)--(4.279,4.125)--(4.280,4.125)--(4.281,4.125)--(4.282,4.125)--(4.282,4.126)%
  --(4.283,4.126)--(4.284,4.126)--(4.285,4.126)--(4.286,4.126)--(4.287,4.126)--(4.287,4.127)%
  --(4.288,4.127)--(4.289,4.127)--(4.290,4.127)--(4.290,4.128)--(4.291,4.128)--(4.292,4.128)%
  --(4.292,4.129)--(4.293,4.129)--(4.294,4.129)--(4.295,4.129)--(4.296,4.129)--(4.297,4.129)%
  --(4.298,4.129)--(4.299,4.129)--(4.300,4.129)--(4.300,4.130)--(4.301,4.130)--(4.302,4.130)%
  --(4.303,4.130)--(4.304,4.130)--(4.305,4.130)--(4.305,4.131)--(4.306,4.131)--(4.307,4.131)%
  --(4.308,4.131)--(4.309,4.131)--(4.310,4.131)--(4.311,4.131)--(4.311,4.132)--(4.312,4.132)%
  --(4.313,4.132)--(4.313,4.133)--(4.314,4.133)--(4.315,4.133)--(4.316,4.133)--(4.317,4.133)%
  --(4.318,4.133)--(4.318,4.134)--(4.319,4.134)--(4.320,4.134)--(4.321,4.134)--(4.321,4.135)%
  --(4.322,4.135)--(4.323,4.135)--(4.324,4.135)--(4.325,4.135)--(4.326,4.135)--(4.327,4.136)%
  --(4.328,4.136)--(4.329,4.136)--(4.330,4.136)--(4.331,4.136)--(4.332,4.136)--(4.332,4.137)%
  --(4.333,4.137)--(4.334,4.137)--(4.335,4.137)--(4.336,4.137)--(4.337,4.137)--(4.338,4.137)%
  --(4.339,4.137)--(4.339,4.138)--(4.340,4.138)--(4.341,4.138)--(4.342,4.138)--(4.343,4.138)%
  --(4.343,4.139)--(4.344,4.139)--(4.345,4.139)--(4.346,4.139)--(4.347,4.139)--(4.348,4.139)%
  --(4.349,4.139)--(4.349,4.140)--(4.350,4.140)--(4.351,4.140)--(4.352,4.140)--(4.353,4.140)%
  --(4.354,4.140)--(4.355,4.140)--(4.356,4.140)--(4.357,4.140)--(4.358,4.140)--(4.359,4.140)%
  --(4.360,4.140)--(4.360,4.141)--(4.361,4.141)--(4.362,4.141)--(4.363,4.141)--(4.364,4.141)%
  --(4.365,4.141)--(4.366,4.141)--(4.367,4.141)--(4.367,4.142)--(4.368,4.142)--(4.369,4.142)%
  --(4.370,4.142)--(4.371,4.142)--(4.372,4.142)--(4.373,4.142)--(4.374,4.142)--(4.375,4.142)%
  --(4.376,4.142)--(4.376,4.143)--(4.377,4.143)--(4.378,4.143)--(4.379,4.143)--(4.380,4.143)%
  --(4.381,4.143)--(4.382,4.143)--(4.383,4.143)--(4.383,4.144)--(4.384,4.144)--(4.385,4.144)%
  --(4.386,4.144)--(4.387,4.144)--(4.388,4.144)--(4.389,4.144)--(4.391,4.144)--(4.392,4.144)%
  --(4.393,4.144)--(4.394,4.144)--(4.395,4.144)--(4.396,4.144)--(4.396,4.145)--(4.397,4.145)%
  --(4.398,4.145)--(4.399,4.145)--(4.400,4.145)--(4.401,4.145)--(4.402,4.145)--(4.403,4.145)%
  --(4.404,4.145)--(4.405,4.145)--(4.406,4.145)--(4.407,4.145)--(4.407,4.146)--(4.408,4.146)%
  --(4.409,4.146)--(4.410,4.146)--(4.411,4.147)--(4.412,4.147)--(4.413,4.147)--(4.414,4.147)%
  --(4.415,4.147)--(4.416,4.147)--(4.417,4.147)--(4.418,4.147)--(4.419,4.147)--(4.419,4.148)%
  --(4.420,4.148)--(4.421,4.148)--(4.422,4.148)--(4.423,4.148)--(4.424,4.148)--(4.425,4.148)%
  --(4.426,4.148)--(4.427,4.148)--(4.428,4.148)--(4.429,4.148)--(4.429,4.149)--(4.430,4.149)%
  --(4.431,4.149)--(4.432,4.149)--(4.433,4.149)--(4.434,4.149)--(4.435,4.149)--(4.436,4.149)%
  --(4.437,4.149)--(4.437,4.150)--(4.438,4.150)--(4.439,4.150)--(4.440,4.150)--(4.441,4.150)%
  --(4.442,4.150)--(4.443,4.150)--(4.444,4.150)--(4.445,4.150)--(4.445,4.151)--(4.446,4.151)%
  --(4.447,4.151)--(4.448,4.151)--(4.449,4.151)--(4.451,4.151)--(4.452,4.151)--(4.453,4.151)%
  --(4.454,4.151)--(4.456,4.151)--(4.457,4.151)--(4.458,4.151)--(4.458,4.152)--(4.459,4.152)%
  --(4.460,4.152)--(4.461,4.152)--(4.462,4.152)--(4.463,4.152)--(4.464,4.152)--(4.465,4.152)%
  --(4.466,4.152)--(4.467,4.152)--(4.468,4.152)--(4.469,4.152)--(4.470,4.152)--(4.470,4.153)%
  --(4.471,4.153)--(4.472,4.153)--(4.473,4.153)--(4.473,4.154)--(4.474,4.154)--(4.475,4.154)%
  --(4.476,4.154)--(4.477,4.154)--(4.478,4.154)--(4.479,4.154)--(4.480,4.154)--(4.481,4.154)%
  --(4.482,4.154)--(4.483,4.155)--(4.484,4.155)--(4.485,4.155)--(4.486,4.155)--(4.487,4.155)%
  --(4.487,4.156)--(4.488,4.156)--(4.489,4.156)--(4.490,4.156)--(4.491,4.156)--(4.492,4.156)%
  --(4.493,4.156)--(4.494,4.156)--(4.495,4.156)--(4.496,4.156)--(4.497,4.156)--(4.498,4.156)%
  --(4.499,4.156)--(4.500,4.156)--(4.501,4.156)--(4.502,4.156)--(4.503,4.156)--(4.504,4.156)%
  --(4.504,4.157)--(4.505,4.157)--(4.506,4.157)--(4.507,4.157)--(4.508,4.157)--(4.509,4.157)%
  --(4.510,4.157)--(4.511,4.157)--(4.512,4.157)--(4.513,4.157)--(4.514,4.157)--(4.515,4.157)%
  --(4.516,4.157)--(4.517,4.157)--(4.518,4.157)--(4.519,4.157)--(4.520,4.157)--(4.521,4.158)%
  --(4.522,4.158)--(4.523,4.158)--(4.524,4.158)--(4.525,4.158)--(4.526,4.158)--(4.527,4.158)%
  --(4.528,4.158)--(4.529,4.158)--(4.530,4.158)--(4.531,4.158)--(4.532,4.158)--(4.533,4.158)%
  --(4.534,4.158)--(4.535,4.158)--(4.536,4.158)--(4.537,4.158)--(4.538,4.158)--(4.540,4.158)%
  --(4.541,4.158)--(4.542,4.158)--(4.543,4.158)--(4.544,4.158)--(4.545,4.158)--(4.546,4.158)%
  --(4.547,4.158)--(4.547,4.159)--(4.548,4.159)--(4.550,4.159)--(4.553,4.159)--(4.554,4.159)%
  --(4.555,4.159)--(4.556,4.159)--(4.557,4.159)--(4.558,4.159)--(4.559,4.159)--(4.560,4.159)%
  --(4.561,4.159)--(4.562,4.159)--(4.563,4.159)--(4.564,4.159)--(4.565,4.159)--(4.566,4.159)%
  --(4.568,4.159)--(4.569,4.159)--(4.570,4.159)--(4.572,4.159)--(4.573,4.159)--(4.574,4.159)%
  --(4.575,4.159)--(4.576,4.159)--(4.577,4.159)--(4.578,4.159)--(4.579,4.159)--(4.580,4.159)%
  --(4.581,4.159)--(4.582,4.159)--(4.582,4.160)--(4.583,4.160)--(4.584,4.160)--(4.586,4.160)%
  --(4.587,4.160)--(4.588,4.160)--(4.589,4.160)--(4.593,4.160)--(4.594,4.160)--(4.596,4.160)%
  --(4.597,4.160)--(4.598,4.160)--(4.599,4.160)--(4.600,4.160)--(4.601,4.160)--(4.602,4.160)%
  --(4.603,4.160)--(4.604,4.160)--(4.605,4.160)--(4.606,4.160)--(4.607,4.160)--(4.608,4.160)%
  --(4.609,4.160)--(4.610,4.160)--(4.611,4.160)--(4.612,4.160)--(4.613,4.160)--(4.614,4.160)%
  --(4.616,4.160)--(4.617,4.160)--(4.618,4.160)--(4.619,4.160)--(4.620,4.161)--(4.621,4.161)%
  --(4.622,4.161)--(4.623,4.161)--(4.624,4.161)--(4.625,4.161)--(4.626,4.161)--(4.627,4.161)%
  --(4.629,4.161)--(4.630,4.161)--(4.632,4.161)--(4.634,4.161)--(4.636,4.161)--(4.637,4.161)%
  --(4.638,4.161)--(4.639,4.161)--(4.642,4.161)--(4.644,4.161)--(4.645,4.161)--(4.646,4.161)%
  --(4.647,4.161)--(4.648,4.161)--(4.649,4.161)--(4.651,4.161)--(4.652,4.161)--(4.654,4.161)%
  --(4.655,4.161)--(4.655,4.162)--(4.656,4.162)--(4.657,4.162)--(4.658,4.162)--(4.659,4.162)%
  --(4.660,4.162)--(4.661,4.162)--(4.662,4.162)--(4.663,4.162)--(4.664,4.162)--(4.665,4.162)%
  --(4.666,4.162)--(4.668,4.162)--(4.670,4.162)--(4.671,4.162)--(4.672,4.162)--(4.676,4.162)%
  --(4.677,4.162)--(4.679,4.162)--(4.682,4.162)--(4.683,4.162)--(4.684,4.162)--(4.687,4.162)%
  --(4.691,4.162)--(4.691,4.163)--(4.692,4.163)--(4.694,4.163)--(4.695,4.163)--(4.696,4.163)%
  --(4.697,4.163)--(4.698,4.163)--(4.699,4.163)--(4.701,4.163)--(4.702,4.163)--(4.703,4.163)%
  --(4.706,4.163)--(4.707,4.163)--(4.708,4.163)--(4.709,4.163)--(4.710,4.163)--(4.711,4.163)%
  --(4.715,4.163)--(4.716,4.163)--(4.719,4.163)--(4.720,4.163)--(4.723,4.163)--(4.724,4.163)%
  --(4.725,4.163)--(4.726,4.163)--(4.732,4.163)--(4.733,4.163)--(4.734,4.163)--(4.736,4.163)%
  --(4.736,4.164)--(4.737,4.164)--(4.738,4.164)--(4.739,4.164)--(4.740,4.164)--(4.741,4.164)%
  --(4.742,4.164)--(4.743,4.164)--(4.744,4.164)--(4.745,4.164)--(4.747,4.164)--(4.748,4.164)%
  --(4.750,4.164)--(4.753,4.164)--(4.755,4.164)--(4.756,4.164)--(4.757,4.164)--(4.761,4.164)%
  --(4.763,4.164)--(4.766,4.164)--(4.767,4.164)--(4.778,4.164)--(4.784,4.164)--(4.790,4.164)%
  --(4.793,4.164)--(4.796,4.164)--(4.797,4.164)--(4.799,4.164)--(4.800,4.164)--(4.802,4.164)%
  --(4.803,4.164)--(4.804,4.164)--(4.806,4.164)--(4.807,4.164)--(4.813,4.164)--(4.814,4.164)%
  --(4.824,4.164)--(4.827,4.164)--(4.836,4.164)--(4.837,4.164)--(4.841,4.164)--(4.844,4.164)%
  --(4.850,4.164)--(4.851,4.164)--(4.852,4.164)--(4.855,4.165)--(4.856,4.165)--(4.859,4.165)%
  --(4.873,4.165)--(4.876,4.165)--(4.879,4.165)--(4.887,4.165)--(4.889,4.165)--(4.894,4.165)%
  --(4.897,4.165)--(4.900,4.165)--(4.906,4.165)--(4.918,4.165)--(4.921,4.165)--(4.924,4.165)%
  --(4.930,4.165)--(4.933,4.165)--(4.941,4.165)--(4.951,4.165)--(4.952,4.165)--(4.955,4.165)%
  --(4.956,4.165)--(4.961,4.165)--(4.962,4.165)--(4.965,4.165)--(4.974,4.165)--(4.975,4.165)%
  --(4.980,4.165)--(5.000,4.165)--(5.027,4.165)--(5.033,4.165)--(5.039,4.165)--(5.044,4.165)%
  --(5.049,4.165)--(5.052,4.165)--(5.053,4.165)--(5.056,4.165)--(5.057,4.165)--(5.058,4.165)%
  --(5.060,4.165)--(5.065,4.165)--(5.112,4.165)--(5.116,4.165)--(5.130,4.165)--(5.133,4.166)%
  --(5.135,4.166)--(5.143,4.166)--(5.145,4.166)--(5.147,4.166)--(5.151,4.166)--(5.152,4.166)%
  --(5.156,4.166)--(5.162,4.166)--(5.180,4.166)--(5.183,4.166)--(5.186,4.166)--(5.216,4.166)%
  --(5.218,4.166)--(5.304,4.166)--(5.324,4.166)--(5.327,4.166)--(5.334,4.166)--(5.349,4.166)%
  --(5.470,4.166)--(5.480,4.166)--(5.509,4.166)--(5.511,4.166)--(5.531,4.166)--(5.607,4.166)%
  --(5.621,4.166)--(5.674,4.166)--(5.685,4.166)--(5.686,4.166)--(5.687,4.166)--(5.689,4.166)%
  --(5.690,4.166)--(5.691,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.796,4.608) {48 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.980,4.608)--(5.896,4.608);
\draw[gp path] (1.320,1.033)--(1.320,1.039)--(1.353,1.039)--(1.353,1.045)--(1.383,1.050)%
  --(1.411,1.054)--(1.437,1.057)--(1.437,1.058)--(1.437,1.059)--(1.460,1.062)--(1.460,1.063)%
  --(1.460,1.064)--(1.483,1.066)--(1.483,1.067)--(1.483,1.069)--(1.504,1.070)--(1.504,1.071)%
  --(1.504,1.072)--(1.524,1.074)--(1.524,1.075)--(1.524,1.077)--(1.542,1.078)--(1.542,1.079)%
  --(1.542,1.083)--(1.560,1.083)--(1.560,1.084)--(1.560,1.089)--(1.577,1.089)--(1.577,1.090)%
  --(1.577,1.095)--(1.593,1.095)--(1.593,1.100)--(1.609,1.106)--(1.623,1.111)--(1.638,1.114)%
  --(1.638,1.115)--(1.638,1.116)--(1.651,1.119)--(1.651,1.120)--(1.651,1.121)--(1.664,1.123)%
  --(1.664,1.125)--(1.677,1.128)--(1.677,1.129)--(1.677,1.130)--(1.689,1.132)--(1.689,1.133)%
  --(1.689,1.136)--(1.701,1.137)--(1.701,1.138)--(1.701,1.140)--(1.712,1.141)--(1.712,1.142)%
  --(1.712,1.145)--(1.723,1.145)--(1.723,1.146)--(1.723,1.149)--(1.734,1.150)--(1.734,1.154)%
  --(1.744,1.159)--(1.754,1.162)--(1.754,1.163)--(1.764,1.167)--(1.764,1.168)--(1.764,1.169)%
  --(1.773,1.171)--(1.773,1.172)--(1.773,1.173)--(1.783,1.176)--(1.783,1.177)--(1.783,1.179)%
  --(1.792,1.181)--(1.792,1.182)--(1.792,1.184)--(1.800,1.186)--(1.800,1.187)--(1.800,1.190)%
  --(1.809,1.191)--(1.809,1.192)--(1.809,1.195)--(1.817,1.195)--(1.817,1.196)--(1.817,1.198)%
  --(1.825,1.199)--(1.825,1.200)--(1.825,1.203)--(1.833,1.204)--(1.833,1.208)--(1.841,1.208)%
  --(1.841,1.213)--(1.849,1.218)--(1.856,1.223)--(1.856,1.224)--(1.864,1.227)--(1.864,1.228)%
  --(1.864,1.229)--(1.871,1.231)--(1.871,1.232)--(1.871,1.233)--(1.878,1.234)--(1.878,1.236)%
  --(1.878,1.237)--(1.885,1.238)--(1.885,1.240)--(1.885,1.242)--(1.891,1.243)--(1.891,1.245)%
  --(1.891,1.247)--(1.898,1.248)--(1.898,1.249)--(1.898,1.252)--(1.904,1.253)--(1.904,1.257)%
  --(1.911,1.257)--(1.911,1.258)--(1.911,1.260)--(1.917,1.260)--(1.917,1.264)--(1.923,1.268)%
  --(1.929,1.271)--(1.929,1.272)--(1.935,1.274)--(1.935,1.275)--(1.941,1.277)--(1.941,1.278)%
  --(1.941,1.279)--(1.947,1.280)--(1.947,1.282)--(1.947,1.283)--(1.952,1.285)--(1.952,1.286)%
  --(1.952,1.288)--(1.958,1.289)--(1.958,1.290)--(1.958,1.292)--(1.963,1.293)--(1.963,1.294)%
  --(1.963,1.297)--(1.969,1.298)--(1.969,1.299)--(1.969,1.301)--(1.974,1.302)--(1.974,1.305)%
  --(1.979,1.306)--(1.979,1.310)--(1.984,1.314)--(1.989,1.318)--(1.989,1.319)--(1.994,1.322)%
  --(1.994,1.323)--(1.999,1.325)--(1.999,1.326)--(1.999,1.327)--(2.004,1.329)--(2.004,1.330)%
  --(2.009,1.332)--(2.009,1.333)--(2.009,1.335)--(2.014,1.335)--(2.014,1.336)--(2.014,1.338)%
  --(2.018,1.339)--(2.018,1.341)--(2.023,1.342)--(2.023,1.345)--(2.027,1.345)--(2.027,1.349)%
  --(2.032,1.349)--(2.032,1.353)--(2.036,1.357)--(2.041,1.361)--(2.045,1.364)--(2.045,1.365)%
  --(2.045,1.366)--(2.049,1.368)--(2.049,1.369)--(2.053,1.371)--(2.053,1.372)--(2.053,1.373)%
  --(2.057,1.374)--(2.057,1.375)--(2.057,1.376)--(2.062,1.377)--(2.062,1.378)--(2.062,1.379)%
  --(2.066,1.379)--(2.066,1.380)--(2.066,1.382)--(2.070,1.382)--(2.070,1.383)--(2.070,1.385)%
  --(2.074,1.385)--(2.074,1.386)--(2.074,1.388)--(2.077,1.388)--(2.077,1.391)--(2.081,1.392)%
  --(2.081,1.396)--(2.085,1.399)--(2.085,1.400)--(2.089,1.403)--(2.089,1.404)--(2.093,1.405)%
  --(2.093,1.406)--(2.096,1.408)--(2.096,1.409)--(2.100,1.410)--(2.100,1.411)--(2.100,1.412)%
  --(2.104,1.412)--(2.104,1.414)--(2.104,1.415)--(2.107,1.416)--(2.107,1.418)--(2.111,1.418)%
  --(2.111,1.419)--(2.111,1.422)--(2.114,1.422)--(2.114,1.425)--(2.118,1.426)--(2.118,1.428)%
  --(2.121,1.429)--(2.121,1.432)--(2.125,1.435)--(2.125,1.436)--(2.128,1.438)--(2.128,1.439)%
  --(2.131,1.441)--(2.131,1.442)--(2.135,1.444)--(2.135,1.445)--(2.138,1.447)--(2.138,1.448)%
  --(2.138,1.449)--(2.141,1.450)--(2.141,1.451)--(2.141,1.453)--(2.145,1.454)--(2.145,1.455)%
  --(2.145,1.457)--(2.148,1.458)--(2.148,1.459)--(2.148,1.461)--(2.151,1.462)--(2.151,1.465)%
  --(2.154,1.465)--(2.154,1.468)--(2.157,1.468)--(2.157,1.473)--(2.160,1.477)--(2.163,1.481)%
  --(2.163,1.482)--(2.166,1.485)--(2.166,1.486)--(2.169,1.489)--(2.169,1.490)--(2.169,1.491)%
  --(2.172,1.492)--(2.172,1.494)--(2.172,1.495)--(2.175,1.496)--(2.175,1.497)--(2.175,1.498)%
  --(2.178,1.498)--(2.178,1.499)--(2.178,1.501)--(2.181,1.502)--(2.181,1.503)--(2.181,1.504)%
  --(2.184,1.505)--(2.184,1.507)--(2.187,1.508)--(2.187,1.510)--(2.190,1.510)--(2.190,1.511)%
  --(2.190,1.513)--(2.192,1.517)--(2.195,1.521)--(2.198,1.524)--(2.198,1.525)--(2.201,1.527)%
  --(2.201,1.528)--(2.203,1.529)--(2.203,1.530)--(2.203,1.531)--(2.206,1.533)--(2.206,1.534)%
  --(2.206,1.535)--(2.209,1.536)--(2.209,1.538)--(2.209,1.539)--(2.211,1.540)--(2.211,1.541)%
  --(2.211,1.543)--(2.214,1.543)--(2.214,1.544)--(2.214,1.546)--(2.217,1.546)--(2.217,1.547)%
  --(2.217,1.549)--(2.219,1.549)--(2.219,1.550)--(2.219,1.553)--(2.222,1.553)--(2.222,1.557)%
  --(2.224,1.560)--(2.227,1.562)--(2.227,1.563)--(2.227,1.564)--(2.229,1.566)--(2.229,1.567)%
  --(2.232,1.569)--(2.232,1.571)--(2.234,1.573)--(2.234,1.574)--(2.234,1.575)--(2.237,1.577)%
  --(2.237,1.578)--(2.237,1.580)--(2.239,1.580)--(2.239,1.582)--(2.239,1.584)--(2.242,1.585)%
  --(2.242,1.588)--(2.244,1.588)--(2.244,1.589)--(2.244,1.591)--(2.247,1.591)--(2.247,1.594)%
  --(2.249,1.594)--(2.249,1.597)--(2.251,1.600)--(2.251,1.601)--(2.254,1.603)--(2.254,1.604)%
  --(2.256,1.608)--(2.256,1.609)--(2.258,1.611)--(2.258,1.613)--(2.261,1.616)--(2.261,1.617)%
  --(2.261,1.618)--(2.263,1.619)--(2.263,1.621)--(2.263,1.622)--(2.265,1.623)--(2.265,1.624)%
  --(2.265,1.626)--(2.267,1.627)--(2.267,1.628)--(2.267,1.631)--(2.270,1.632)--(2.270,1.633)%
  --(2.270,1.636)--(2.272,1.637)--(2.272,1.642)--(2.274,1.642)--(2.274,1.646)--(2.276,1.649)%
  --(2.279,1.652)--(2.279,1.653)--(2.281,1.656)--(2.281,1.657)--(2.283,1.659)--(2.283,1.660)%
  --(2.283,1.661)--(2.285,1.663)--(2.285,1.664)--(2.285,1.665)--(2.287,1.666)--(2.287,1.669)%
  --(2.289,1.670)--(2.289,1.673)--(2.289,1.674)--(2.291,1.675)--(2.291,1.677)--(2.291,1.679)%
  --(2.293,1.679)--(2.293,1.680)--(2.293,1.683)--(2.296,1.683)--(2.296,1.684)--(2.296,1.687)%
  --(2.298,1.687)--(2.298,1.691)--(2.300,1.694)--(2.302,1.697)--(2.304,1.700)--(2.306,1.702)%
  --(2.306,1.703)--(2.308,1.705)--(2.308,1.706)--(2.308,1.707)--(2.310,1.708)--(2.310,1.709)%
  --(2.310,1.710)--(2.312,1.711)--(2.312,1.713)--(2.312,1.714)--(2.314,1.715)--(2.314,1.717)%
  --(2.314,1.719)--(2.316,1.719)--(2.316,1.721)--(2.316,1.723)--(2.318,1.724)--(2.318,1.727)%
  --(2.320,1.728)--(2.320,1.732)--(2.322,1.732)--(2.322,1.736)--(2.323,1.740)--(2.325,1.743)%
  --(2.325,1.744)--(2.327,1.746)--(2.327,1.747)--(2.327,1.748)--(2.329,1.750)--(2.329,1.751)%
  --(2.329,1.752)--(2.331,1.753)--(2.331,1.754)--(2.331,1.755)--(2.333,1.756)--(2.333,1.758)%
  --(2.333,1.759)--(2.335,1.760)--(2.335,1.761)--(2.335,1.763)--(2.337,1.764)--(2.337,1.765)%
  --(2.337,1.767)--(2.338,1.768)--(2.338,1.769)--(2.338,1.771)--(2.340,1.772)--(2.340,1.775)%
  --(2.342,1.775)--(2.342,1.779)--(2.344,1.782)--(2.344,1.783)--(2.346,1.786)--(2.348,1.788)%
  --(2.348,1.789)--(2.348,1.790)--(2.349,1.791)--(2.349,1.792)--(2.349,1.793)--(2.351,1.795)%
  --(2.351,1.796)--(2.351,1.797)--(2.353,1.798)--(2.353,1.799)--(2.353,1.801)--(2.355,1.801)%
  --(2.355,1.803)--(2.355,1.804)--(2.356,1.805)--(2.356,1.806)--(2.356,1.807)--(2.358,1.808)%
  --(2.358,1.809)--(2.358,1.811)--(2.360,1.811)--(2.360,1.814)--(2.362,1.814)--(2.362,1.816)%
  --(2.363,1.819)--(2.363,1.820)--(2.365,1.823)--(2.365,1.824)--(2.367,1.825)--(2.367,1.826)%
  --(2.368,1.827)--(2.368,1.828)--(2.370,1.830)--(2.370,1.831)--(2.372,1.832)--(2.372,1.833)%
  --(2.372,1.834)--(2.373,1.835)--(2.373,1.836)--(2.373,1.838)--(2.375,1.838)--(2.375,1.839)%
  --(2.375,1.841)--(2.377,1.842)--(2.377,1.844)--(2.378,1.845)--(2.378,1.848)--(2.380,1.848)%
  --(2.380,1.851)--(2.382,1.855)--(2.383,1.859)--(2.383,1.860)--(2.385,1.862)--(2.385,1.863)%
  --(2.386,1.864)--(2.386,1.865)--(2.386,1.866)--(2.388,1.867)--(2.388,1.868)--(2.390,1.869)%
  --(2.390,1.871)--(2.391,1.872)--(2.391,1.873)--(2.391,1.874)--(2.393,1.874)--(2.393,1.875)%
  --(2.393,1.877)--(2.394,1.877)--(2.394,1.878)--(2.394,1.880)--(2.396,1.880)--(2.396,1.881)%
  --(2.396,1.883)--(2.397,1.883)--(2.397,1.884)--(2.397,1.886)--(2.399,1.889)--(2.400,1.891)%
  --(2.402,1.894)--(2.403,1.896)--(2.403,1.897)--(2.405,1.899)--(2.405,1.900)--(2.405,1.901)%
  --(2.406,1.902)--(2.406,1.903)--(2.406,1.904)--(2.408,1.904)--(2.408,1.905)--(2.408,1.906)%
  --(2.409,1.906)--(2.409,1.907)--(2.409,1.909)--(2.411,1.909)--(2.411,1.910)--(2.411,1.912)%
  --(2.412,1.912)--(2.412,1.913)--(2.412,1.915)--(2.414,1.915)--(2.414,1.917)--(2.415,1.917)%
  --(2.415,1.920)--(2.417,1.924)--(2.418,1.928)--(2.420,1.930)--(2.420,1.931)--(2.421,1.934)%
  --(2.421,1.935)--(2.423,1.936)--(2.423,1.937)--(2.423,1.938)--(2.424,1.939)--(2.424,1.940)%
  --(2.424,1.942)--(2.426,1.943)--(2.426,1.944)--(2.426,1.945)--(2.427,1.946)--(2.427,1.947)%
  --(2.427,1.948)--(2.428,1.949)--(2.428,1.951)--(2.430,1.951)--(2.430,1.952)--(2.430,1.954)%
  --(2.431,1.954)--(2.431,1.957)--(2.433,1.959)--(2.433,1.960)--(2.434,1.962)--(2.434,1.963)%
  --(2.435,1.965)--(2.437,1.967)--(2.437,1.968)--(2.438,1.970)--(2.438,1.971)--(2.440,1.972)%
  --(2.440,1.974)--(2.441,1.975)--(2.441,1.977)--(2.441,1.978)--(2.442,1.979)--(2.442,1.980)%
  --(2.442,1.981)--(2.444,1.982)--(2.444,1.985)--(2.445,1.985)--(2.445,1.987)--(2.446,1.987)%
  --(2.446,1.988)--(2.446,1.990)--(2.448,1.992)--(2.449,1.995)--(2.450,1.998)--(2.450,1.999)%
  --(2.452,2.000)--(2.452,2.001)--(2.452,2.002)--(2.453,2.003)--(2.453,2.004)--(2.454,2.005)%
  --(2.454,2.006)--(2.454,2.007)--(2.456,2.007)--(2.456,2.008)--(2.456,2.009)--(2.457,2.010)%
  --(2.457,2.011)--(2.457,2.012)--(2.458,2.013)--(2.458,2.014)--(2.458,2.015)--(2.459,2.016)%
  --(2.459,2.019)--(2.461,2.019)--(2.461,2.022)--(2.462,2.022)--(2.462,2.025)--(2.463,2.026)%
  --(2.465,2.028)--(2.465,2.029)--(2.466,2.031)--(2.467,2.033)--(2.467,2.034)--(2.468,2.035)%
  --(2.468,2.036)--(2.468,2.037)--(2.470,2.037)--(2.470,2.038)--(2.470,2.039)--(2.471,2.040)%
  --(2.471,2.041)--(2.472,2.042)--(2.472,2.044)--(2.473,2.045)--(2.473,2.047)--(2.475,2.048)%
  --(2.475,2.051)--(2.476,2.051)--(2.476,2.054)--(2.477,2.057)--(2.477,2.058)--(2.478,2.060)%
  --(2.478,2.061)--(2.480,2.063)--(2.480,2.064)--(2.481,2.065)--(2.481,2.066)--(2.482,2.068)%
  --(2.482,2.069)--(2.483,2.070)--(2.483,2.072)--(2.484,2.073)--(2.484,2.074)--(2.484,2.076)%
  --(2.486,2.077)--(2.486,2.079)--(2.487,2.079)--(2.487,2.080)--(2.487,2.082)--(2.488,2.082)%
  --(2.488,2.085)--(2.489,2.085)--(2.489,2.087)--(2.490,2.091)--(2.492,2.094)--(2.493,2.096)%
  --(2.493,2.097)--(2.494,2.099)--(2.494,2.100)--(2.495,2.101)--(2.495,2.102)--(2.495,2.103)%
  --(2.496,2.104)--(2.496,2.105)--(2.496,2.106)--(2.497,2.107)--(2.497,2.108)--(2.497,2.109)%
  --(2.499,2.109)--(2.499,2.110)--(2.499,2.111)--(2.500,2.112)--(2.500,2.114)--(2.501,2.114)%
  --(2.501,2.117)--(2.502,2.117)--(2.502,2.120)--(2.503,2.123)--(2.504,2.125)--(2.505,2.128)%
  --(2.507,2.130)--(2.507,2.131)--(2.508,2.133)--(2.508,2.134)--(2.509,2.135)--(2.509,2.136)%
  --(2.510,2.136)--(2.510,2.137)--(2.510,2.138)--(2.511,2.139)--(2.511,2.140)--(2.512,2.141)%
  --(2.512,2.143)--(2.513,2.143)--(2.513,2.144)--(2.513,2.146)--(2.514,2.146)--(2.514,2.148)%
  --(2.515,2.148)--(2.515,2.150)--(2.517,2.152)--(2.517,2.153)--(2.518,2.154)--(2.518,2.155)%
  --(2.519,2.157)--(2.519,2.158)--(2.520,2.160)--(2.520,2.161)--(2.521,2.163)--(2.521,2.164)%
  --(2.521,2.165)--(2.522,2.166)--(2.522,2.168)--(2.523,2.168)--(2.523,2.169)--(2.523,2.171)%
  --(2.524,2.171)--(2.524,2.172)--(2.524,2.173)--(2.525,2.174)--(2.525,2.176)--(2.526,2.177)%
  --(2.526,2.180)--(2.527,2.180)--(2.527,2.181)--(2.527,2.184)--(2.528,2.185)--(2.528,2.186)%
  --(2.529,2.188)--(2.531,2.190)--(2.531,2.191)--(2.532,2.192)--(2.532,2.193)--(2.533,2.194)%
  --(2.533,2.195)--(2.533,2.196)--(2.534,2.197)--(2.534,2.198)--(2.534,2.199)--(2.535,2.200)%
  --(2.535,2.201)--(2.535,2.202)--(2.536,2.202)--(2.536,2.203)--(2.536,2.204)--(2.537,2.204)%
  --(2.537,2.205)--(2.537,2.206)--(2.538,2.206)--(2.538,2.207)--(2.538,2.209)--(2.539,2.210)%
  --(2.539,2.213)--(2.540,2.215)--(2.541,2.218)--(2.542,2.220)--(2.542,2.221)--(2.543,2.223)%
  --(2.543,2.224)--(2.544,2.225)--(2.544,2.226)--(2.544,2.227)--(2.545,2.228)--(2.545,2.229)%
  --(2.545,2.230)--(2.546,2.231)--(2.546,2.232)--(2.546,2.233)--(2.547,2.234)--(2.547,2.236)%
  --(2.547,2.238)--(2.548,2.238)--(2.548,2.239)--(2.548,2.242)--(2.549,2.243)--(2.549,2.247)%
  --(2.550,2.247)--(2.550,2.250)--(2.551,2.253)--(2.552,2.255)--(2.552,2.256)--(2.553,2.258)%
  --(2.553,2.259)--(2.554,2.261)--(2.554,2.262)--(2.555,2.263)--(2.555,2.264)--(2.555,2.265)%
  --(2.556,2.266)--(2.556,2.267)--(2.556,2.268)--(2.557,2.269)--(2.557,2.270)--(2.557,2.271)%
  --(2.558,2.272)--(2.558,2.274)--(2.559,2.275)--(2.559,2.277)--(2.560,2.278)--(2.560,2.280)%
  --(2.561,2.280)--(2.561,2.281)--(2.561,2.283)--(2.562,2.283)--(2.562,2.286)--(2.563,2.289)%
  --(2.564,2.292)--(2.565,2.294)--(2.565,2.295)--(2.566,2.296)--(2.566,2.297)--(2.566,2.298)%
  --(2.567,2.299)--(2.567,2.300)--(2.567,2.301)--(2.567,2.302)--(2.567,2.303)--(2.567,2.304)%
  --(2.568,2.304)--(2.568,2.305)--(2.568,2.306)--(2.569,2.307)--(2.569,2.309)--(2.570,2.309)%
  --(2.570,2.310)--(2.570,2.312)--(2.571,2.312)--(2.571,2.313)--(2.571,2.315)--(2.572,2.315)%
  --(2.572,2.316)--(2.572,2.318)--(2.573,2.321)--(2.574,2.324)--(2.574,2.325)--(2.575,2.326)%
  --(2.575,2.327)--(2.575,2.328)--(2.576,2.329)--(2.576,2.330)--(2.577,2.331)--(2.577,2.332)%
  --(2.578,2.333)--(2.578,2.334)--(2.578,2.335)--(2.579,2.336)--(2.579,2.337)--(2.580,2.338)%
  --(2.580,2.339)--(2.580,2.341)--(2.580,2.342)--(2.580,2.344)--(2.581,2.345)--(2.581,2.347)%
  --(2.582,2.347)--(2.582,2.350)--(2.583,2.353)--(2.584,2.355)--(2.584,2.356)--(2.585,2.359)%
  --(2.586,2.361)--(2.586,2.362)--(2.587,2.363)--(2.587,2.364)--(2.588,2.365)--(2.588,2.366)%
  --(2.588,2.367)--(2.589,2.368)--(2.589,2.369)--(2.589,2.370)--(2.589,2.371)--(2.589,2.372)%
  --(2.590,2.373)--(2.590,2.374)--(2.591,2.374)--(2.591,2.375)--(2.591,2.376)--(2.592,2.376)%
  --(2.592,2.377)--(2.592,2.379)--(2.593,2.382)--(2.594,2.385)--(2.595,2.387)--(2.595,2.388)%
  --(2.596,2.389)--(2.596,2.390)--(2.597,2.391)--(2.597,2.392)--(2.597,2.393)--(2.597,2.394)%
  --(2.597,2.395)--(2.597,2.396)--(2.598,2.396)--(2.598,2.397)--(2.598,2.398)--(2.599,2.398)%
  --(2.599,2.399)--(2.599,2.400)--(2.600,2.400)--(2.600,2.401)--(2.600,2.402)--(2.601,2.402)%
  --(2.601,2.404)--(2.602,2.404)--(2.602,2.407)--(2.603,2.407)--(2.603,2.409)--(2.603,2.412)%
  --(2.604,2.414)--(2.605,2.416)--(2.605,2.417)--(2.606,2.418)--(2.606,2.419)--(2.606,2.420)%
  --(2.607,2.421)--(2.607,2.422)--(2.607,2.423)--(2.608,2.424)--(2.608,2.425)--(2.608,2.426)%
  --(2.608,2.427)--(2.608,2.428)--(2.609,2.428)--(2.609,2.429)--(2.610,2.429)--(2.610,2.430)%
  --(2.610,2.431)--(2.611,2.431)--(2.611,2.433)--(2.612,2.433)--(2.612,2.435)--(2.613,2.438)%
  --(2.613,2.440)--(2.613,2.441)--(2.614,2.443)--(2.614,2.444)--(2.615,2.446)--(2.615,2.447)%
  --(2.616,2.448)--(2.616,2.449)--(2.616,2.450)--(2.617,2.450)--(2.617,2.452)--(2.618,2.453)%
  --(2.618,2.454)--(2.618,2.455)--(2.618,2.456)--(2.618,2.457)--(2.619,2.457)--(2.619,2.458)%
  --(2.619,2.460)--(2.620,2.460)--(2.620,2.462)--(2.621,2.462)--(2.621,2.464)--(2.622,2.466)%
  --(2.622,2.469)--(2.623,2.470)--(2.623,2.471)--(2.624,2.472)--(2.624,2.473)--(2.625,2.474)%
  --(2.625,2.475)--(2.625,2.476)--(2.626,2.476)--(2.626,2.477)--(2.626,2.478)--(2.627,2.478)%
  --(2.627,2.479)--(2.627,2.480)--(2.627,2.481)--(2.627,2.482)--(2.628,2.482)--(2.628,2.483)%
  --(2.628,2.484)--(2.629,2.485)--(2.629,2.487)--(2.630,2.487)--(2.630,2.489)--(2.630,2.491)%
  --(2.631,2.493)--(2.631,2.494)--(2.632,2.495)--(2.633,2.496)--(2.633,2.497)--(2.634,2.498)%
  --(2.634,2.499)--(2.634,2.500)--(2.634,2.501)--(2.635,2.502)--(2.635,2.503)--(2.635,2.504)%
  --(2.636,2.504)--(2.636,2.505)--(2.636,2.506)--(2.637,2.506)--(2.637,2.508)--(2.638,2.508)%
  --(2.638,2.510)--(2.638,2.511)--(2.639,2.511)--(2.639,2.512)--(2.640,2.514)--(2.641,2.514)%
  --(2.641,2.516)--(2.641,2.517)--(2.641,2.518)--(2.642,2.519)--(2.642,2.520)--(2.642,2.521)%
  --(2.643,2.522)--(2.643,2.523)--(2.644,2.524)--(2.644,2.525)--(2.644,2.526)--(2.644,2.527)%
  --(2.645,2.528)--(2.645,2.529)--(2.646,2.530)--(2.646,2.532)--(2.647,2.532)--(2.647,2.533)%
  --(2.647,2.534)--(2.647,2.536)--(2.648,2.538)--(2.649,2.540)--(2.650,2.542)--(2.650,2.543)%
  --(2.650,2.544)--(2.650,2.545)--(2.651,2.546)--(2.651,2.547)--(2.652,2.548)--(2.652,2.549)%
  --(2.652,2.550)--(2.653,2.551)--(2.653,2.552)--(2.653,2.553)--(2.653,2.555)--(2.654,2.555)%
  --(2.654,2.558)--(2.655,2.558)--(2.655,2.560)--(2.656,2.560)--(2.656,2.562)--(2.656,2.566)%
  --(2.657,2.568)--(2.657,2.569)--(2.658,2.571)--(2.659,2.573)--(2.659,2.574)--(2.659,2.575)%
  --(2.660,2.576)--(2.660,2.577)--(2.661,2.577)--(2.661,2.578)--(2.661,2.579)--(2.661,2.580)%
  --(2.661,2.581)--(2.662,2.582)--(2.662,2.584)--(2.663,2.584)--(2.663,2.585)--(2.663,2.587)%
  --(2.664,2.587)--(2.664,2.590)--(2.664,2.593)--(2.665,2.595)--(2.666,2.597)--(2.666,2.598)%
  --(2.666,2.599)--(2.666,2.600)--(2.667,2.601)--(2.667,2.602)--(2.668,2.604)--(2.668,2.605)%
  --(2.669,2.606)--(2.669,2.607)--(2.669,2.608)--(2.669,2.609)--(2.669,2.610)--(2.670,2.611)%
  --(2.670,2.613)--(2.671,2.613)--(2.671,2.614)--(2.671,2.615)--(2.671,2.616)--(2.671,2.618)%
  --(2.672,2.618)--(2.672,2.621)--(2.673,2.624)--(2.673,2.625)--(2.673,2.627)--(2.674,2.629)%
  --(2.674,2.630)--(2.675,2.631)--(2.675,2.632)--(2.676,2.633)--(2.676,2.634)--(2.676,2.635)%
  --(2.676,2.636)--(2.676,2.637)--(2.677,2.638)--(2.677,2.639)--(2.678,2.639)--(2.678,2.640)%
  --(2.678,2.641)--(2.678,2.643)--(2.679,2.644)--(2.679,2.646)--(2.680,2.646)--(2.680,2.649)%
  --(2.680,2.652)--(2.681,2.654)--(2.681,2.655)--(2.682,2.657)--(2.682,2.658)--(2.682,2.659)%
  --(2.682,2.660)--(2.683,2.661)--(2.683,2.662)--(2.684,2.663)--(2.684,2.664)--(2.684,2.665)%
  --(2.684,2.666)--(2.684,2.667)--(2.685,2.668)--(2.685,2.670)--(2.686,2.670)--(2.686,2.671)%
  --(2.686,2.673)--(2.686,2.674)--(2.686,2.676)--(2.687,2.676)--(2.687,2.678)--(2.688,2.680)%
  --(2.688,2.682)--(2.689,2.685)--(2.690,2.687)--(2.690,2.688)--(2.690,2.689)--(2.690,2.690)%
  --(2.691,2.692)--(2.691,2.693)--(2.692,2.694)--(2.692,2.695)--(2.692,2.696)--(2.692,2.697)%
  --(2.692,2.698)--(2.692,2.699)--(2.693,2.700)--(2.693,2.702)--(2.694,2.702)--(2.694,2.704)%
  --(2.694,2.705)--(2.694,2.707)--(2.695,2.707)--(2.695,2.709)--(2.696,2.711)--(2.696,2.713)%
  --(2.696,2.714)--(2.697,2.715)--(2.697,2.716)--(2.698,2.718)--(2.698,2.719)--(2.698,2.720)%
  --(2.698,2.721)--(2.699,2.772)--(2.699,2.844)--(2.699,2.903)--(2.700,2.912)--(2.700,2.923)%
  --(2.700,2.941)--(2.700,2.942)--(2.700,2.943)--(2.701,2.943)--(2.701,2.944)--(2.702,2.944)%
  --(2.702,2.946)--(2.702,2.947)--(2.703,2.948)--(2.704,2.950)--(2.704,2.951)--(2.705,2.952)%
  --(2.705,2.953)--(2.705,2.954)--(2.706,2.955)--(2.706,2.956)--(2.707,2.957)--(2.707,2.958)%
  --(2.707,2.959)--(2.707,2.963)--(2.707,2.967)--(2.707,2.977)--(2.708,2.978)--(2.708,2.979)%
  --(2.708,2.982)--(2.709,2.982)--(2.709,2.983)--(2.709,2.984)--(2.709,2.985)--(2.710,2.987)%
  --(2.710,2.988)--(2.711,2.988)--(2.711,2.989)--(2.712,2.990)--(2.712,2.991)--(2.712,2.992)%
  --(2.713,2.993)--(2.713,2.994)--(2.714,2.994)--(2.714,2.995)--(2.714,2.996)--(2.715,2.996)%
  --(2.715,2.997)--(2.715,2.998)--(2.715,2.999)--(2.715,3.004)--(2.716,3.004)--(2.716,3.007)%
  --(2.717,3.008)--(2.717,3.010)--(2.718,3.011)--(2.719,3.012)--(2.719,3.013)--(2.719,3.014)%
  --(2.720,3.014)--(2.720,3.015)--(2.720,3.016)--(2.721,3.016)--(2.721,3.017)--(2.722,3.018)%
  --(2.722,3.019)--(2.722,3.020)--(2.723,3.020)--(2.723,3.021)--(2.723,3.026)--(2.724,3.028)%
  --(2.725,3.029)--(2.725,3.030)--(2.726,3.030)--(2.726,3.031)--(2.726,3.032)--(2.727,3.033)%
  --(2.728,3.034)--(2.728,3.035)--(2.728,3.036)--(2.729,3.036)--(2.729,3.037)--(2.729,3.038)%
  --(2.730,3.038)--(2.730,3.039)--(2.731,3.040)--(2.731,3.041)--(2.732,3.042)--(2.732,3.043)%
  --(2.732,3.044)--(2.733,3.045)--(2.733,3.046)--(2.734,3.046)--(2.734,3.047)--(2.734,3.048)%
  --(2.735,3.048)--(2.735,3.049)--(2.736,3.050)--(2.736,3.051)--(2.737,3.052)--(2.738,3.053)%
  --(2.738,3.054)--(2.738,3.055)--(2.739,3.055)--(2.739,3.056)--(2.739,3.057)--(2.739,3.058)%
  --(2.740,3.058)--(2.740,3.059)--(2.740,3.060)--(2.741,3.060)--(2.741,3.061)--(2.741,3.062)%
  --(2.742,3.062)--(2.742,3.063)--(2.742,3.064)--(2.743,3.064)--(2.743,3.065)--(2.743,3.066)%
  --(2.744,3.067)--(2.744,3.068)--(2.745,3.069)--(2.746,3.070)--(2.746,3.071)--(2.746,3.072)%
  --(2.747,3.072)--(2.747,3.073)--(2.747,3.074)--(2.747,3.075)--(2.748,3.075)--(2.748,3.076)%
  --(2.749,3.076)--(2.749,3.077)--(2.750,3.077)--(2.750,3.078)--(2.750,3.079)--(2.751,3.080)%
  --(2.751,3.081)--(2.752,3.081)--(2.752,3.082)--(2.753,3.082)--(2.753,3.083)--(2.753,3.084)%
  --(2.753,3.085)--(2.754,3.085)--(2.754,3.086)--(2.755,3.086)--(2.755,3.087)--(2.756,3.087)%
  --(2.756,3.088)--(2.756,3.089)--(2.757,3.090)--(2.757,3.091)--(2.758,3.092)--(2.758,3.093)%
  --(2.759,3.093)--(2.759,3.094)--(2.759,3.095)--(2.760,3.096)--(2.761,3.096)--(2.761,3.097)%
  --(2.761,3.098)--(2.762,3.098)--(2.762,3.099)--(2.762,3.100)--(2.763,3.100)--(2.763,3.101)%
  --(2.763,3.102)--(2.764,3.102)--(2.764,3.103)--(2.765,3.104)--(2.765,3.105)--(2.766,3.105)%
  --(2.766,3.106)--(2.766,3.107)--(2.767,3.108)--(2.767,3.109)--(2.768,3.109)--(2.768,3.110)%
  --(2.768,3.112)--(2.769,3.112)--(2.769,3.113)--(2.769,3.114)--(2.770,3.114)--(2.770,3.115)%
  --(2.770,3.116)--(2.771,3.116)--(2.771,3.117)--(2.772,3.117)--(2.772,3.118)--(2.772,3.119)%
  --(2.773,3.119)--(2.773,3.120)--(2.773,3.121)--(2.774,3.121)--(2.774,3.123)--(2.774,3.124)%
  --(2.775,3.125)--(2.775,3.126)--(2.776,3.127)--(2.776,3.128)--(2.777,3.129)--(2.777,3.130)%
  --(2.778,3.130)--(2.778,3.131)--(2.779,3.131)--(2.779,3.132)--(2.780,3.132)--(2.780,3.133)%
  --(2.780,3.134)--(2.780,3.135)--(2.781,3.136)--(2.781,3.137)--(2.782,3.138)--(2.782,3.139)%
  --(2.783,3.140)--(2.783,3.141)--(2.784,3.141)--(2.784,3.142)--(2.784,3.143)--(2.784,3.144)%
  --(2.785,3.144)--(2.785,3.145)--(2.785,3.146)--(2.786,3.147)--(2.786,3.148)--(2.787,3.149)%
  --(2.787,3.150)--(2.787,3.151)--(2.788,3.151)--(2.788,3.152)--(2.788,3.153)--(2.789,3.154)%
  --(2.789,3.155)--(2.790,3.156)--(2.790,3.157)--(2.790,3.158)--(2.791,3.158)--(2.791,3.159)%
  --(2.791,3.160)--(2.792,3.160)--(2.792,3.161)--(2.792,3.162)--(2.793,3.163)--(2.793,3.164)%
  --(2.793,3.165)--(2.794,3.165)--(2.794,3.166)--(2.794,3.167)--(2.795,3.167)--(2.795,3.168)%
  --(2.795,3.169)--(2.796,3.169)--(2.796,3.170)--(2.796,3.171)--(2.797,3.171)--(2.797,3.172)%
  --(2.797,3.173)--(2.798,3.174)--(2.798,3.175)--(2.799,3.175)--(2.799,3.176)--(2.799,3.177)%
  --(2.800,3.177)--(2.800,3.178)--(2.800,3.179)--(2.800,3.180)--(2.801,3.180)--(2.801,3.181)%
  --(2.801,3.182)--(2.802,3.182)--(2.802,3.183)--(2.802,3.184)--(2.803,3.184)--(2.803,3.185)%
  --(2.804,3.186)--(2.804,3.187)--(2.805,3.188)--(2.805,3.189)--(2.805,3.190)--(2.806,3.190)%
  --(2.806,3.191)--(2.806,3.192)--(2.807,3.192)--(2.807,3.193)--(2.807,3.194)--(2.808,3.195)%
  --(2.808,3.197)--(2.809,3.198)--(2.809,3.199)--(2.810,3.199)--(2.810,3.200)--(2.810,3.201)%
  --(2.811,3.201)--(2.811,3.202)--(2.811,3.203)--(2.812,3.203)--(2.812,3.204)--(2.812,3.205)%
  --(2.813,3.206)--(2.813,3.207)--(2.814,3.207)--(2.814,3.208)--(2.815,3.209)--(2.815,3.210)%
  --(2.816,3.211)--(2.816,3.212)--(2.817,3.212)--(2.817,3.213)--(2.817,3.214)--(2.817,3.215)%
  --(2.818,3.215)--(2.818,3.216)--(2.819,3.217)--(2.819,3.218)--(2.820,3.218)--(2.820,3.219)%
  --(2.820,3.220)--(2.821,3.220)--(2.821,3.221)--(2.822,3.221)--(2.822,3.222)--(2.822,3.223)%
  --(2.823,3.223)--(2.823,3.224)--(2.824,3.225)--(2.824,3.226)--(2.825,3.226)--(2.825,3.227)%
  --(2.826,3.227)--(2.826,3.228)--(2.827,3.228)--(2.827,3.229)--(2.827,3.230)--(2.827,3.231)%
  --(2.828,3.231)--(2.828,3.232)--(2.828,3.233)--(2.829,3.233)--(2.829,3.234)--(2.830,3.235)%
  --(2.830,3.236)--(2.831,3.237)--(2.831,3.238)--(2.831,3.239)--(2.832,3.239)--(2.832,3.240)%
  --(2.833,3.240)--(2.833,3.241)--(2.833,3.242)--(2.834,3.243)--(2.834,3.244)--(2.835,3.244)%
  --(2.835,3.245)--(2.835,3.246)--(2.836,3.246)--(2.836,3.247)--(2.836,3.248)--(2.837,3.248)%
  --(2.837,3.249)--(2.838,3.249)--(2.838,3.250)--(2.838,3.251)--(2.839,3.252)--(2.839,3.253)%
  --(2.840,3.253)--(2.840,3.254)--(2.841,3.255)--(2.841,3.256)--(2.841,3.257)--(2.842,3.257)%
  --(2.842,3.258)--(2.843,3.259)--(2.843,3.260)--(2.844,3.260)--(2.844,3.261)--(2.844,3.262)%
  --(2.845,3.262)--(2.845,3.263)--(2.846,3.263)--(2.846,3.264)--(2.847,3.264)--(2.847,3.265)%
  --(2.847,3.266)--(2.847,3.267)--(2.848,3.267)--(2.848,3.268)--(2.849,3.269)--(2.849,3.270)%
  --(2.850,3.270)--(2.850,3.271)--(2.850,3.272)--(2.851,3.273)--(2.851,3.274)--(2.852,3.274)%
  --(2.852,3.275)--(2.852,3.276)--(2.853,3.277)--(2.854,3.278)--(2.854,3.279)--(2.855,3.279)%
  --(2.855,3.280)--(2.856,3.280)--(2.856,3.281)--(2.856,3.282)--(2.857,3.282)--(2.857,3.283)%
  --(2.857,3.284)--(2.858,3.284)--(2.858,3.285)--(2.859,3.286)--(2.859,3.287)--(2.859,3.288)%
  --(2.860,3.288)--(2.860,3.289)--(2.861,3.289)--(2.861,3.290)--(2.861,3.291)--(2.862,3.292)%
  --(2.863,3.293)--(2.863,3.294)--(2.863,3.295)--(2.864,3.295)--(2.864,3.296)--(2.865,3.297)%
  --(2.865,3.298)--(2.866,3.298)--(2.866,3.299)--(2.866,3.300)--(2.867,3.301)--(2.867,3.302)%
  --(2.868,3.302)--(2.868,3.303)--(2.869,3.303)--(2.869,3.304)--(2.869,3.305)--(2.870,3.306)%
  --(2.870,3.307)--(2.871,3.308)--(2.871,3.309)--(2.871,3.310)--(2.872,3.310)--(2.872,3.311)%
  --(2.872,3.312)--(2.873,3.312)--(2.873,3.313)--(2.873,3.314)--(2.874,3.314)--(2.874,3.315)%
  --(2.875,3.316)--(2.875,3.317)--(2.875,3.318)--(2.876,3.319)--(2.876,3.320)--(2.877,3.320)%
  --(2.877,3.321)--(2.877,3.322)--(2.878,3.322)--(2.878,3.323)--(2.878,3.324)--(2.879,3.324)%
  --(2.879,3.325)--(2.880,3.326)--(2.880,3.327)--(2.880,3.328)--(2.881,3.328)--(2.881,3.329)%
  --(2.881,3.330)--(2.882,3.330)--(2.882,3.331)--(2.882,3.332)--(2.882,3.333)--(2.883,3.333)%
  --(2.883,3.334)--(2.883,3.335)--(2.884,3.336)--(2.884,3.337)--(2.885,3.337)--(2.885,3.338)%
  --(2.885,3.339)--(2.885,3.340)--(2.886,3.340)--(2.886,3.341)--(2.886,3.342)--(2.886,3.343)%
  --(2.887,3.343)--(2.887,3.344)--(2.888,3.344)--(2.888,3.345)--(2.888,3.346)--(2.889,3.347)%
  --(2.889,3.348)--(2.890,3.349)--(2.890,3.350)--(2.891,3.350)--(2.891,3.351)--(2.891,3.352)%
  --(2.891,3.353)--(2.892,3.353)--(2.892,3.354)--(2.892,3.355)--(2.893,3.356)--(2.893,3.357)%
  --(2.894,3.357)--(2.894,3.358)--(2.894,3.359)--(2.895,3.360)--(2.895,3.361)--(2.895,3.362)%
  --(2.896,3.362)--(2.896,3.363)--(2.896,3.364)--(2.897,3.364)--(2.897,3.365)--(2.897,3.366)%
  --(2.898,3.366)--(2.898,3.367)--(2.898,3.368)--(2.899,3.368)--(2.899,3.369)--(2.900,3.370)%
  --(2.900,3.371)--(2.901,3.372)--(2.901,3.373)--(2.902,3.374)--(2.902,3.375)--(2.903,3.375)%
  --(2.903,3.376)--(2.903,3.377)--(2.904,3.377)--(2.904,3.378)--(2.904,3.379)--(2.904,3.380)%
  --(2.905,3.380)--(2.905,3.381)--(2.906,3.381)--(2.906,3.382)--(2.906,3.383)--(2.907,3.383)%
  --(2.907,3.384)--(2.907,3.385)--(2.908,3.385)--(2.908,3.386)--(2.909,3.387)--(2.909,3.388)%
  --(2.910,3.388)--(2.910,3.389)--(2.911,3.389)--(2.911,3.390)--(2.912,3.390)--(2.912,3.391)%
  --(2.912,3.392)--(2.913,3.393)--(2.913,3.394)--(2.914,3.394)--(2.914,3.395)--(2.914,3.396)%
  --(2.915,3.396)--(2.915,3.397)--(2.915,3.398)--(2.916,3.398)--(2.916,3.399)--(2.917,3.400)%
  --(2.917,3.401)--(2.917,3.402)--(2.918,3.402)--(2.918,3.403)--(2.919,3.403)--(2.919,3.404)%
  --(2.919,3.405)--(2.920,3.405)--(2.920,3.406)--(2.920,3.407)--(2.920,3.408)--(2.921,3.408)%
  --(2.921,3.409)--(2.921,3.410)--(2.922,3.410)--(2.922,3.411)--(2.923,3.411)--(2.923,3.412)%
  --(2.923,3.413)--(2.924,3.413)--(2.924,3.414)--(2.924,3.415)--(2.925,3.416)--(2.925,3.417)%
  --(2.926,3.418)--(2.926,3.419)--(2.926,3.420)--(2.927,3.420)--(2.927,3.421)--(2.927,3.422)%
  --(2.928,3.422)--(2.928,3.423)--(2.928,3.424)--(2.928,3.425)--(2.929,3.425)--(2.929,3.426)%
  --(2.930,3.427)--(2.930,3.428)--(2.931,3.428)--(2.931,3.429)--(2.931,3.430)--(2.932,3.431)%
  --(2.932,3.432)--(2.933,3.433)--(2.933,3.434)--(2.933,3.435)--(2.934,3.435)--(2.934,3.436)%
  --(2.934,3.437)--(2.935,3.437)--(2.935,3.438)--(2.935,3.439)--(2.936,3.439)--(2.936,3.440)%
  --(2.936,3.441)--(2.937,3.442)--(2.937,3.443)--(2.938,3.443)--(2.938,3.444)--(2.938,3.445)%
  --(2.939,3.445)--(2.939,3.446)--(2.939,3.447)--(2.939,3.457)--(2.940,3.457)--(2.940,3.471)%
  --(2.940,3.473)--(2.940,3.474)--(2.940,3.480)--(2.940,3.482)--(2.940,3.483)--(2.940,3.487)%
  --(2.940,3.489)--(2.940,3.490)--(2.940,3.491)--(2.940,3.493)--(2.940,3.494)--(2.941,3.494)%
  --(2.941,3.495)--(2.941,3.496)--(2.941,3.497)--(2.941,3.498)--(2.941,3.499)--(2.942,3.499)%
  --(2.942,3.500)--(2.943,3.501)--(2.943,3.503)--(2.944,3.505)--(2.944,3.506)--(2.944,3.507)%
  --(2.944,3.508)--(2.944,3.509)--(2.945,3.509)--(2.945,3.510)--(2.945,3.511)--(2.945,3.512)%
  --(2.946,3.512)--(2.946,3.513)--(2.946,3.514)--(2.947,3.514)--(2.947,3.515)--(2.948,3.515)%
  --(2.948,3.516)--(2.948,3.517)--(2.948,3.518)--(2.948,3.519)--(2.949,3.519)--(2.949,3.520)%
  --(2.950,3.521)--(2.951,3.522)--(2.951,3.523)--(2.952,3.523)--(2.952,3.524)--(2.953,3.524)%
  --(2.953,3.525)--(2.953,3.526)--(2.954,3.526)--(2.954,3.527)--(2.955,3.527)--(2.955,3.528)%
  --(2.956,3.528)--(2.956,3.529)--(2.956,3.530)--(2.957,3.530)--(2.957,3.531)--(2.958,3.532)%
  --(2.959,3.532)--(2.959,3.533)--(2.960,3.534)--(2.960,3.535)--(2.961,3.536)--(2.961,3.537)%
  --(2.962,3.537)--(2.962,3.538)--(2.963,3.538)--(2.963,3.539)--(2.964,3.539)--(2.964,3.540)%
  --(2.965,3.540)--(2.965,3.541)--(2.966,3.541)--(2.966,3.542)--(2.967,3.542)--(2.967,3.543)%
  --(2.968,3.543)--(2.968,3.544)--(2.969,3.544)--(2.969,3.545)--(2.970,3.545)--(2.970,3.546)%
  --(2.971,3.546)--(2.971,3.547)--(2.972,3.547)--(2.972,3.548)--(2.973,3.548)--(2.973,3.549)%
  --(2.974,3.550)--(2.975,3.550)--(2.975,3.551)--(2.975,3.552)--(2.976,3.552)--(2.976,3.553)%
  --(2.977,3.553)--(2.977,3.554)--(2.978,3.554)--(2.979,3.555)--(2.979,3.556)--(2.980,3.556)%
  --(2.980,3.557)--(2.981,3.557)--(2.981,3.558)--(2.982,3.558)--(2.982,3.559)--(2.982,3.560)%
  --(2.983,3.560)--(2.983,3.561)--(2.984,3.561)--(2.984,3.562)--(2.985,3.562)--(2.985,3.563)%
  --(2.985,3.564)--(2.986,3.564)--(2.986,3.565)--(2.987,3.565)--(2.987,3.566)--(2.988,3.566)%
  --(2.988,3.567)--(2.989,3.567)--(2.989,3.568)--(2.990,3.568)--(2.990,3.569)--(2.991,3.570)%
  --(2.991,3.571)--(2.992,3.572)--(2.992,3.573)--(2.993,3.573)--(2.993,3.574)--(2.993,3.575)%
  --(2.994,3.576)--(2.994,3.577)--(2.995,3.577)--(2.995,3.578)--(2.996,3.578)--(2.996,3.579)%
  --(2.997,3.579)--(2.997,3.580)--(2.997,3.581)--(2.998,3.581)--(2.998,3.582)--(2.999,3.582)%
  --(2.999,3.583)--(3.000,3.583)--(3.000,3.584)--(3.001,3.584)--(3.001,3.585)--(3.002,3.585)%
  --(3.002,3.586)--(3.003,3.587)--(3.004,3.588)--(3.005,3.588)--(3.005,3.589)--(3.005,3.590)%
  --(3.006,3.590)--(3.006,3.591)--(3.007,3.591)--(3.007,3.592)--(3.008,3.592)--(3.009,3.593)%
  --(3.010,3.594)--(3.010,3.595)--(3.011,3.595)--(3.011,3.596)--(3.012,3.596)--(3.012,3.597)%
  --(3.013,3.597)--(3.014,3.597)--(3.014,3.598)--(3.014,3.599)--(3.015,3.599)--(3.016,3.600)%
  --(3.017,3.600)--(3.017,3.601)--(3.017,3.602)--(3.018,3.602)--(3.018,3.603)--(3.019,3.603)%
  --(3.019,3.604)--(3.020,3.604)--(3.021,3.604)--(3.021,3.605)--(3.022,3.605)--(3.022,3.606)%
  --(3.023,3.606)--(3.023,3.607)--(3.024,3.607)--(3.024,3.608)--(3.025,3.608)--(3.025,3.609)%
  --(3.026,3.609)--(3.027,3.609)--(3.027,3.610)--(3.028,3.610)--(3.028,3.611)--(3.029,3.611)%
  --(3.029,3.612)--(3.030,3.612)--(3.030,3.613)--(3.031,3.613)--(3.031,3.614)--(3.032,3.614)%
  --(3.032,3.615)--(3.033,3.615)--(3.033,3.616)--(3.034,3.616)--(3.034,3.617)--(3.035,3.617)%
  --(3.035,3.618)--(3.036,3.618)--(3.036,3.619)--(3.037,3.619)--(3.037,3.620)--(3.038,3.620)%
  --(3.038,3.621)--(3.038,3.622)--(3.039,3.622)--(3.039,3.623)--(3.040,3.623)--(3.040,3.624)%
  --(3.041,3.624)--(3.041,3.625)--(3.042,3.625)--(3.042,3.626)--(3.043,3.626)--(3.043,3.627)%
  --(3.044,3.627)--(3.044,3.628)--(3.045,3.628)--(3.045,3.629)--(3.045,3.630)--(3.046,3.630)%
  --(3.046,3.631)--(3.046,3.632)--(3.047,3.632)--(3.047,3.633)--(3.048,3.633)--(3.048,3.634)%
  --(3.049,3.634)--(3.049,3.635)--(3.050,3.635)--(3.050,3.636)--(3.051,3.636)--(3.052,3.636)%
  --(3.052,3.637)--(3.053,3.637)--(3.053,3.638)--(3.054,3.639)--(3.054,3.640)--(3.055,3.640)%
  --(3.055,3.641)--(3.056,3.641)--(3.056,3.642)--(3.057,3.642)--(3.057,3.643)--(3.058,3.643)%
  --(3.059,3.644)--(3.060,3.644)--(3.060,3.645)--(3.061,3.645)--(3.061,3.646)--(3.062,3.646)%
  --(3.062,3.647)--(3.063,3.647)--(3.064,3.647)--(3.064,3.648)--(3.065,3.648)--(3.065,3.649)%
  --(3.066,3.649)--(3.066,3.650)--(3.067,3.650)--(3.067,3.651)--(3.068,3.651)--(3.068,3.652)%
  --(3.069,3.652)--(3.069,3.653)--(3.070,3.653)--(3.070,3.654)--(3.071,3.654)--(3.071,3.655)%
  --(3.072,3.655)--(3.072,3.656)--(3.073,3.656)--(3.073,3.657)--(3.074,3.657)--(3.074,3.658)%
  --(3.075,3.658)--(3.076,3.659)--(3.076,3.660)--(3.077,3.660)--(3.077,3.661)--(3.078,3.661)%
  --(3.078,3.662)--(3.079,3.662)--(3.079,3.663)--(3.080,3.663)--(3.080,3.664)--(3.080,3.665)%
  --(3.080,3.667)--(3.080,3.668)--(3.080,3.670)--(3.080,3.671)--(3.080,3.673)--(3.081,3.673)%
  --(3.081,3.675)--(3.081,3.676)--(3.081,3.677)--(3.081,3.678)--(3.082,3.678)--(3.082,3.679)%
  --(3.083,3.679)--(3.083,3.680)--(3.083,3.681)--(3.084,3.682)--(3.084,3.683)--(3.085,3.683)%
  --(3.085,3.684)--(3.086,3.685)--(3.086,3.686)--(3.087,3.686)--(3.087,3.687)--(3.088,3.687)%
  --(3.088,3.688)--(3.089,3.688)--(3.090,3.688)--(3.090,3.689)--(3.091,3.689)--(3.091,3.690)%
  --(3.092,3.690)--(3.092,3.691)--(3.093,3.691)--(3.094,3.691)--(3.094,3.692)--(3.095,3.692)%
  --(3.096,3.692)--(3.096,3.693)--(3.097,3.693)--(3.097,3.694)--(3.098,3.694)--(3.099,3.694)%
  --(3.099,3.695)--(3.100,3.695)--(3.101,3.695)--(3.101,3.696)--(3.102,3.696)--(3.103,3.696)%
  --(3.103,3.697)--(3.104,3.697)--(3.104,3.698)--(3.105,3.698)--(3.106,3.698)--(3.106,3.699)%
  --(3.107,3.699)--(3.108,3.699)--(3.108,3.700)--(3.109,3.700)--(3.110,3.700)--(3.110,3.701)%
  --(3.111,3.701)--(3.112,3.701)--(3.112,3.702)--(3.113,3.702)--(3.114,3.702)--(3.114,3.703)%
  --(3.115,3.703)--(3.115,3.704)--(3.116,3.704)--(3.117,3.704)--(3.117,3.705)--(3.118,3.705)%
  --(3.118,3.706)--(3.119,3.706)--(3.120,3.706)--(3.120,3.707)--(3.121,3.707)--(3.122,3.707)%
  --(3.122,3.708)--(3.123,3.708)--(3.124,3.708)--(3.124,3.709)--(3.125,3.709)--(3.126,3.709)%
  --(3.126,3.710)--(3.127,3.710)--(3.128,3.710)--(3.129,3.710)--(3.129,3.711)--(3.130,3.711)%
  --(3.131,3.711)--(3.131,3.712)--(3.132,3.712)--(3.133,3.712)--(3.133,3.713)--(3.134,3.713)%
  --(3.135,3.713)--(3.136,3.713)--(3.136,3.714)--(3.137,3.714)--(3.138,3.714)--(3.138,3.715)%
  --(3.139,3.715)--(3.140,3.715)--(3.140,3.716)--(3.141,3.716)--(3.142,3.716)--(3.142,3.717)%
  --(3.143,3.717)--(3.144,3.717)--(3.144,3.718)--(3.145,3.718)--(3.146,3.718)--(3.147,3.718)%
  --(3.147,3.719)--(3.148,3.719)--(3.149,3.719)--(3.149,3.720)--(3.150,3.720)--(3.151,3.720)%
  --(3.151,3.721)--(3.152,3.721)--(3.153,3.721)--(3.153,3.722)--(3.154,3.722)--(3.155,3.722)%
  --(3.155,3.723)--(3.156,3.723)--(3.156,3.724)--(3.157,3.724)--(3.158,3.724)--(3.159,3.724)%
  --(3.159,3.725)--(3.160,3.725)--(3.161,3.725)--(3.161,3.726)--(3.162,3.726)--(3.163,3.726)%
  --(3.163,3.727)--(3.164,3.727)--(3.165,3.727)--(3.165,3.728)--(3.166,3.728)--(3.167,3.728)%
  --(3.168,3.728)--(3.168,3.729)--(3.169,3.729)--(3.170,3.729)--(3.170,3.730)--(3.171,3.730)%
  --(3.172,3.730)--(3.172,3.731)--(3.173,3.731)--(3.174,3.731)--(3.174,3.732)--(3.175,3.732)%
  --(3.176,3.732)--(3.177,3.732)--(3.177,3.733)--(3.178,3.733)--(3.179,3.733)--(3.179,3.734)%
  --(3.180,3.734)--(3.180,3.735)--(3.180,3.736)--(3.180,3.737)--(3.180,3.738)--(3.181,3.738)%
  --(3.181,3.739)--(3.182,3.739)--(3.182,3.740)--(3.182,3.741)--(3.183,3.741)--(3.184,3.741)%
  --(3.184,3.742)--(3.185,3.742)--(3.186,3.742)--(3.187,3.742)--(3.187,3.743)--(3.188,3.743)%
  --(3.189,3.743)--(3.189,3.744)--(3.190,3.744)--(3.191,3.744)--(3.192,3.744)--(3.192,3.745)%
  --(3.193,3.745)--(3.194,3.745)--(3.195,3.745)--(3.196,3.745)--(3.196,3.746)--(3.197,3.746)%
  --(3.198,3.746)--(3.199,3.746)--(3.200,3.746)--(3.200,3.747)--(3.201,3.747)--(3.202,3.747)%
  --(3.203,3.747)--(3.204,3.747)--(3.204,3.748)--(3.205,3.748)--(3.206,3.748)--(3.206,3.749)%
  --(3.207,3.749)--(3.208,3.749)--(3.209,3.749)--(3.209,3.750)--(3.210,3.750)--(3.211,3.750)%
  --(3.212,3.750)--(3.212,3.751)--(3.213,3.751)--(3.214,3.751)--(3.215,3.751)--(3.216,3.751)%
  --(3.217,3.752)--(3.218,3.752)--(3.219,3.752)--(3.220,3.752)--(3.220,3.753)--(3.221,3.753)%
  --(3.222,3.753)--(3.223,3.753)--(3.223,3.754)--(3.224,3.754)--(3.225,3.754)--(3.226,3.754)%
  --(3.227,3.754)--(3.227,3.755)--(3.228,3.755)--(3.229,3.755)--(3.230,3.755)--(3.231,3.755)%
  --(3.232,3.755)--(3.232,3.756)--(3.233,3.756)--(3.234,3.756)--(3.235,3.756)--(3.236,3.756)%
  --(3.236,3.757)--(3.237,3.757)--(3.238,3.757)--(3.239,3.757)--(3.239,3.758)--(3.240,3.758)%
  --(3.241,3.758)--(3.242,3.758)--(3.243,3.758)--(3.243,3.759)--(3.244,3.759)--(3.245,3.759)%
  --(3.246,3.759)--(3.247,3.759)--(3.247,3.760)--(3.248,3.760)--(3.249,3.760)--(3.250,3.760)%
  --(3.251,3.760)--(3.251,3.761)--(3.252,3.761)--(3.253,3.761)--(3.254,3.761)--(3.255,3.761)%
  --(3.256,3.761)--(3.257,3.761)--(3.257,3.762)--(3.257,3.763)--(3.258,3.763)--(3.259,3.763)%
  --(3.259,3.764)--(3.260,3.764)--(3.261,3.764)--(3.261,3.765)--(3.262,3.765)--(3.263,3.765)%
  --(3.264,3.765)--(3.265,3.765)--(3.266,3.765)--(3.266,3.766)--(3.267,3.766)--(3.268,3.766)%
  --(3.269,3.766)--(3.270,3.766)--(3.271,3.766)--(3.272,3.766)--(3.273,3.766)--(3.274,3.766)%
  --(3.274,3.767)--(3.275,3.767)--(3.276,3.767)--(3.277,3.767)--(3.278,3.767)--(3.278,3.768)%
  --(3.279,3.768)--(3.280,3.768)--(3.281,3.768)--(3.282,3.768)--(3.282,3.769)--(3.283,3.769)%
  --(3.284,3.769)--(3.285,3.769)--(3.286,3.769)--(3.286,3.770)--(3.287,3.770)--(3.288,3.770)%
  --(3.289,3.770)--(3.290,3.770)--(3.290,3.771)--(3.291,3.771)--(3.292,3.771)--(3.293,3.771)%
  --(3.294,3.771)--(3.295,3.771)--(3.296,3.771)--(3.297,3.771)--(3.297,3.772)--(3.298,3.772)%
  --(3.299,3.772)--(3.300,3.772)--(3.301,3.772)--(3.302,3.772)--(3.302,3.773)--(3.303,3.773)%
  --(3.304,3.773)--(3.305,3.773)--(3.306,3.773)--(3.307,3.773)--(3.308,3.773)--(3.309,3.773)%
  --(3.309,3.774)--(3.310,3.774)--(3.311,3.774)--(3.312,3.774)--(3.313,3.774)--(3.314,3.774)%
  --(3.315,3.774)--(3.315,3.775)--(3.316,3.775)--(3.317,3.775)--(3.318,3.775)--(3.319,3.775)%
  --(3.320,3.775)--(3.320,3.776)--(3.321,3.776)--(3.322,3.776)--(3.322,3.777)--(3.323,3.777)%
  --(3.324,3.777)--(3.325,3.777)--(3.326,3.777)--(3.326,3.778)--(3.327,3.778)--(3.328,3.778)%
  --(3.329,3.778)--(3.330,3.778)--(3.331,3.778)--(3.332,3.778)--(3.333,3.778)--(3.333,3.779)%
  --(3.334,3.779)--(3.335,3.779)--(3.336,3.779)--(3.337,3.779)--(3.338,3.779)--(3.339,3.779)%
  --(3.339,3.780)--(3.340,3.780)--(3.341,3.780)--(3.342,3.780)--(3.343,3.780)--(3.344,3.780)%
  --(3.345,3.780)--(3.346,3.780)--(3.347,3.780)--(3.348,3.780)--(3.349,3.780)--(3.349,3.781)%
  --(3.350,3.781)--(3.350,3.782)--(3.351,3.782)--(3.352,3.782)--(3.353,3.782)--(3.354,3.782)%
  --(3.355,3.782)--(3.356,3.782)--(3.356,3.783)--(3.357,3.783)--(3.358,3.783)--(3.359,3.783)%
  --(3.360,3.783)--(3.361,3.783)--(3.362,3.783)--(3.363,3.783)--(3.364,3.784)--(3.365,3.784)%
  --(3.366,3.784)--(3.367,3.784)--(3.368,3.784)--(3.369,3.784)--(3.370,3.784)--(3.371,3.784)%
  --(3.372,3.784)--(3.373,3.784)--(3.374,3.784)--(3.374,3.785)--(3.375,3.785)--(3.376,3.785)%
  --(3.376,3.786)--(3.377,3.786)--(3.377,3.787)--(3.378,3.787)--(3.379,3.787)--(3.380,3.787)%
  --(3.380,3.788)--(3.381,3.788)--(3.382,3.788)--(3.383,3.788)--(3.384,3.788)--(3.385,3.788)%
  --(3.385,3.789)--(3.386,3.789)--(3.387,3.789)--(3.387,3.790)--(3.388,3.790)--(3.389,3.790)%
  --(3.390,3.790)--(3.391,3.790)--(3.392,3.791)--(3.393,3.791)--(3.394,3.791)--(3.395,3.791)%
  --(3.396,3.791)--(3.397,3.791)--(3.398,3.791)--(3.398,3.792)--(3.399,3.792)--(3.400,3.792)%
  --(3.400,3.793)--(3.401,3.793)--(3.401,3.794)--(3.401,3.795)--(3.401,3.796)--(3.401,3.797)%
  --(3.401,3.798)--(3.401,3.799)--(3.402,3.799)--(3.402,3.800)--(3.402,3.801)--(3.402,3.802)%
  --(3.403,3.802)--(3.404,3.802)--(3.405,3.802)--(3.405,3.803)--(3.406,3.803)--(3.407,3.803)%
  --(3.408,3.803)--(3.409,3.803)--(3.410,3.804)--(3.411,3.804)--(3.412,3.804)--(3.413,3.804)%
  --(3.414,3.804)--(3.415,3.804)--(3.416,3.804)--(3.417,3.804)--(3.418,3.804)--(3.418,3.805)%
  --(3.419,3.805)--(3.419,3.806)--(3.420,3.806)--(3.421,3.806)--(3.421,3.807)--(3.422,3.807)%
  --(3.422,3.808)--(3.423,3.808)--(3.424,3.808)--(3.425,3.808)--(3.426,3.808)--(3.427,3.808)%
  --(3.427,3.809)--(3.428,3.809)--(3.429,3.809)--(3.430,3.809)--(3.431,3.809)--(3.432,3.809)%
  --(3.433,3.809)--(3.433,3.810)--(3.434,3.810)--(3.435,3.810)--(3.436,3.811)--(3.437,3.811)%
  --(3.438,3.811)--(3.438,3.812)--(3.439,3.812)--(3.440,3.812)--(3.441,3.812)--(3.442,3.812)%
  --(3.443,3.812)--(3.443,3.813)--(3.444,3.813)--(3.445,3.813)--(3.446,3.813)--(3.447,3.813)%
  --(3.448,3.813)--(3.449,3.813)--(3.450,3.813)--(3.451,3.813)--(3.451,3.814)--(3.452,3.814)%
  --(3.452,3.815)--(3.453,3.815)--(3.454,3.815)--(3.455,3.815)--(3.456,3.816)--(3.457,3.816)%
  --(3.458,3.816)--(3.458,3.817)--(3.459,3.817)--(3.460,3.817)--(3.461,3.817)--(3.462,3.817)%
  --(3.462,3.818)--(3.463,3.818)--(3.464,3.818)--(3.464,3.819)--(3.465,3.819)--(3.466,3.819)%
  --(3.467,3.819)--(3.468,3.819)--(3.469,3.819)--(3.469,3.820)--(3.470,3.820)--(3.471,3.820)%
  --(3.472,3.820)--(3.473,3.820)--(3.474,3.820)--(3.475,3.820)--(3.476,3.820)--(3.477,3.820)%
  --(3.478,3.820)--(3.478,3.821)--(3.478,3.822)--(3.479,3.822)--(3.480,3.823)--(3.481,3.823)%
  --(3.481,3.824)--(3.482,3.824)--(3.482,3.825)--(3.483,3.825)--(3.484,3.825)--(3.485,3.825)%
  --(3.486,3.825)--(3.487,3.826)--(3.488,3.826)--(3.488,3.827)--(3.489,3.827)--(3.489,3.828)%
  --(3.490,3.828)--(3.491,3.828)--(3.492,3.828)--(3.493,3.828)--(3.494,3.828)--(3.495,3.828)%
  --(3.496,3.828)--(3.497,3.828)--(3.497,3.829)--(3.498,3.829)--(3.499,3.829)--(3.500,3.829)%
  --(3.501,3.829)--(3.502,3.829)--(3.503,3.829)--(3.503,3.830)--(3.504,3.830)--(3.504,3.831)%
  --(3.505,3.831)--(3.506,3.831)--(3.508,3.831)--(3.509,3.831)--(3.510,3.831)--(3.511,3.831)%
  --(3.512,3.831)--(3.513,3.831)--(3.514,3.831)--(3.515,3.831)--(3.515,3.832)--(3.516,3.832)%
  --(3.517,3.832)--(3.518,3.832)--(3.519,3.832)--(3.520,3.832)--(3.521,3.832)--(3.522,3.832)%
  --(3.523,3.833)--(3.524,3.833)--(3.525,3.833)--(3.526,3.833)--(3.527,3.833)--(3.528,3.833)%
  --(3.529,3.833)--(3.529,3.834)--(3.530,3.834)--(3.531,3.834)--(3.532,3.834)--(3.533,3.834)%
  --(3.533,3.835)--(3.534,3.835)--(3.535,3.835)--(3.536,3.835)--(3.537,3.835)--(3.538,3.835)%
  --(3.538,3.836)--(3.539,3.836)--(3.540,3.836)--(3.541,3.836)--(3.542,3.836)--(3.543,3.836)%
  --(3.544,3.836)--(3.544,3.837)--(3.545,3.837)--(3.546,3.837)--(3.547,3.837)--(3.548,3.837)%
  --(3.549,3.837)--(3.550,3.837)--(3.552,3.837)--(3.553,3.837)--(3.554,3.837)--(3.554,3.838)%
  --(3.555,3.838)--(3.556,3.838)--(3.557,3.838)--(3.558,3.838)--(3.559,3.838)--(3.560,3.838)%
  --(3.561,3.838)--(3.562,3.838)--(3.564,3.838)--(3.565,3.838)--(3.566,3.838)--(3.567,3.839)%
  --(3.568,3.839)--(3.569,3.839)--(3.570,3.839)--(3.570,3.840)--(3.571,3.840)--(3.572,3.841)%
  --(3.574,3.841)--(3.575,3.841)--(3.576,3.841)--(3.577,3.841)--(3.578,3.841)--(3.579,3.841)%
  --(3.580,3.841)--(3.581,3.841)--(3.582,3.841)--(3.583,3.841)--(3.584,3.841)--(3.584,3.842)%
  --(3.585,3.842)--(3.586,3.842)--(3.587,3.842)--(3.588,3.842)--(3.589,3.842)--(3.590,3.842)%
  --(3.590,3.843)--(3.591,3.843)--(3.592,3.843)--(3.593,3.843)--(3.594,3.843)--(3.594,3.844)%
  --(3.595,3.844)--(3.595,3.845)--(3.596,3.845)--(3.596,3.846)--(3.597,3.846)--(3.598,3.846)%
  --(3.598,3.847)--(3.599,3.847)--(3.600,3.847)--(3.601,3.847)--(3.602,3.847)--(3.604,3.847)%
  --(3.605,3.847)--(3.605,3.848)--(3.606,3.848)--(3.607,3.848)--(3.608,3.848)--(3.609,3.848)%
  --(3.610,3.848)--(3.611,3.848)--(3.611,3.849)--(3.612,3.849)--(3.613,3.849)--(3.614,3.849)%
  --(3.615,3.849)--(3.616,3.849)--(3.617,3.849)--(3.618,3.849)--(3.618,3.850)--(3.620,3.850)%
  --(3.621,3.850)--(3.622,3.850)--(3.622,3.851)--(3.623,3.851)--(3.624,3.851)--(3.625,3.851)%
  --(3.626,3.851)--(3.626,3.852)--(3.627,3.852)--(3.628,3.852)--(3.628,3.853)--(3.629,3.853)%
  --(3.631,3.853)--(3.633,3.853)--(3.634,3.853)--(3.634,3.854)--(3.635,3.854)--(3.636,3.854)%
  --(3.637,3.854)--(3.638,3.854)--(3.639,3.854)--(3.639,3.855)--(3.640,3.855)--(3.641,3.855)%
  --(3.642,3.855)--(3.643,3.856)--(3.644,3.857)--(3.645,3.857)--(3.646,3.857)--(3.647,3.857)%
  --(3.648,3.857)--(3.648,3.858)--(3.649,3.858)--(3.650,3.858)--(3.651,3.858)--(3.652,3.858)%
  --(3.653,3.858)--(3.654,3.858)--(3.654,3.859)--(3.655,3.859)--(3.656,3.859)--(3.657,3.859)%
  --(3.659,3.859)--(3.661,3.859)--(3.662,3.859)--(3.663,3.859)--(3.664,3.859)--(3.665,3.859)%
  --(3.666,3.859)--(3.666,3.860)--(3.667,3.860)--(3.668,3.860)--(3.671,3.861)--(3.672,3.861)%
  --(3.673,3.861)--(3.674,3.861)--(3.675,3.861)--(3.676,3.861)--(3.676,3.862)--(3.677,3.862)%
  --(3.678,3.862)--(3.679,3.862)--(3.680,3.862)--(3.681,3.862)--(3.682,3.862)--(3.682,3.863)%
  --(3.683,3.863)--(3.684,3.863)--(3.685,3.863)--(3.686,3.863)--(3.687,3.863)--(3.688,3.864)%
  --(3.689,3.864)--(3.690,3.864)--(3.691,3.864)--(3.692,3.864)--(3.693,3.864)--(3.695,3.864)%
  --(3.696,3.864)--(3.698,3.864)--(3.699,3.864)--(3.700,3.864)--(3.701,3.864)--(3.701,3.865)%
  --(3.702,3.865)--(3.706,3.865)--(3.707,3.865)--(3.708,3.865)--(3.708,3.866)--(3.710,3.866)%
  --(3.710,3.867)--(3.711,3.867)--(3.712,3.867)--(3.715,3.867)--(3.716,3.867)--(3.717,3.867)%
  --(3.718,3.867)--(3.720,3.868)--(3.721,3.868)--(3.722,3.868)--(3.724,3.868)--(3.725,3.868)%
  --(3.726,3.868)--(3.727,3.868)--(3.728,3.868)--(3.728,3.869)--(3.729,3.869)--(3.730,3.869)%
  --(3.730,3.870)--(3.731,3.870)--(3.732,3.870)--(3.733,3.870)--(3.734,3.870)--(3.734,3.871)%
  --(3.736,3.871)--(3.739,3.871)--(3.740,3.871)--(3.741,3.871)--(3.741,3.872)--(3.742,3.872)%
  --(3.745,3.872)--(3.746,3.873)--(3.748,3.873)--(3.749,3.873)--(3.750,3.873)--(3.751,3.873)%
  --(3.752,3.873)--(3.753,3.873)--(3.754,3.873)--(3.755,3.873)--(3.755,3.874)--(3.756,3.874)%
  --(3.756,3.875)--(3.757,3.875)--(3.758,3.875)--(3.759,3.875)--(3.760,3.875)--(3.760,3.876)%
  --(3.761,3.876)--(3.762,3.876)--(3.763,3.876)--(3.764,3.876)--(3.765,3.876)--(3.766,3.876)%
  --(3.767,3.876)--(3.768,3.876)--(3.769,3.876)--(3.769,3.877)--(3.770,3.877)--(3.770,3.878)%
  --(3.770,3.879)--(3.771,3.879)--(3.771,3.880)--(3.771,3.881)--(3.771,3.882)--(3.772,3.882)%
  --(3.773,3.882)--(3.773,3.883)--(3.774,3.883)--(3.775,3.883)--(3.775,3.884)--(3.776,3.884)%
  --(3.777,3.884)--(3.778,3.884)--(3.779,3.884)--(3.779,3.885)--(3.780,3.885)--(3.781,3.885)%
  --(3.781,3.886)--(3.782,3.886)--(3.783,3.887)--(3.783,3.888)--(3.784,3.888)--(3.785,3.888)%
  --(3.786,3.889)--(3.787,3.889)--(3.787,3.890)--(3.788,3.890)--(3.789,3.890)--(3.790,3.890)%
  --(3.791,3.890)--(3.791,3.891)--(3.792,3.891)--(3.793,3.891)--(3.794,3.891)--(3.795,3.891)%
  --(3.796,3.891)--(3.797,3.891)--(3.797,3.892)--(3.798,3.892)--(3.799,3.892)--(3.800,3.892)%
  --(3.801,3.892)--(3.801,3.893)--(3.802,3.893)--(3.803,3.893)--(3.804,3.893)--(3.806,3.893)%
  --(3.807,3.893)--(3.807,3.894)--(3.808,3.894)--(3.809,3.894)--(3.810,3.894)--(3.810,3.895)%
  --(3.811,3.895)--(3.812,3.895)--(3.813,3.895)--(3.814,3.895)--(3.815,3.895)--(3.816,3.895)%
  --(3.817,3.895)--(3.818,3.895)--(3.820,3.895)--(3.820,3.896)--(3.821,3.896)--(3.821,3.897)%
  --(3.823,3.897)--(3.824,3.897)--(3.825,3.897)--(3.826,3.897)--(3.827,3.898)--(3.828,3.898)%
  --(3.829,3.898)--(3.830,3.898)--(3.831,3.898)--(3.832,3.898)--(3.832,3.899)--(3.833,3.899)%
  --(3.834,3.899)--(3.835,3.899)--(3.836,3.899)--(3.836,3.900)--(3.837,3.900)--(3.838,3.900)%
  --(3.838,3.901)--(3.839,3.901)--(3.840,3.901)--(3.842,3.901)--(3.843,3.901)--(3.844,3.901)%
  --(3.845,3.901)--(3.845,3.902)--(3.846,3.902)--(3.847,3.902)--(3.848,3.902)--(3.849,3.902)%
  --(3.849,3.903)--(3.850,3.903)--(3.851,3.903)--(3.852,3.903)--(3.853,3.903)--(3.854,3.903)%
  --(3.855,3.903)--(3.855,3.904)--(3.856,3.904)--(3.858,3.904)--(3.859,3.904)--(3.860,3.904)%
  --(3.861,3.904)--(3.863,3.905)--(3.865,3.905)--(3.866,3.905)--(3.866,3.906)--(3.867,3.906)%
  --(3.868,3.906)--(3.869,3.906)--(3.870,3.906)--(3.871,3.907)--(3.873,3.907)--(3.874,3.907)%
  --(3.875,3.908)--(3.876,3.908)--(3.877,3.908)--(3.878,3.908)--(3.879,3.908)--(3.879,3.909)%
  --(3.880,3.909)--(3.881,3.909)--(3.882,3.909)--(3.883,3.909)--(3.885,3.909)--(3.886,3.909)%
  --(3.887,3.909)--(3.888,3.909)--(3.889,3.909)--(3.890,3.909)--(3.890,3.910)--(3.891,3.910)%
  --(3.894,3.910)--(3.894,3.911)--(3.895,3.911)--(3.896,3.911)--(3.897,3.911)--(3.898,3.911)%
  --(3.899,3.911)--(3.900,3.911)--(3.901,3.911)--(3.902,3.911)--(3.904,3.912)--(3.905,3.912)%
  --(3.906,3.912)--(3.907,3.912)--(3.908,3.912)--(3.909,3.912)--(3.910,3.912)--(3.911,3.912)%
  --(3.912,3.912)--(3.913,3.912)--(3.914,3.913)--(3.915,3.913)--(3.915,3.914)--(3.916,3.914)%
  --(3.917,3.914)--(3.917,3.915)--(3.918,3.915)--(3.919,3.915)--(3.920,3.915)--(3.921,3.916)%
  --(3.922,3.916)--(3.923,3.916)--(3.923,3.917)--(3.925,3.917)--(3.926,3.917)--(3.927,3.917)%
  --(3.927,3.918)--(3.928,3.918)--(3.929,3.918)--(3.930,3.918)--(3.931,3.918)--(3.931,3.919)%
  --(3.932,3.919)--(3.933,3.919)--(3.934,3.919)--(3.935,3.919)--(3.936,3.920)--(3.937,3.920)%
  --(3.938,3.920)--(3.939,3.920)--(3.940,3.920)--(3.940,3.921)--(3.941,3.921)--(3.942,3.921)%
  --(3.943,3.921)--(3.943,3.922)--(3.944,3.922)--(3.945,3.922)--(3.946,3.922)--(3.946,3.923)%
  --(3.947,3.923)--(3.947,3.924)--(3.948,3.924)--(3.949,3.924)--(3.949,3.925)--(3.950,3.925)%
  --(3.951,3.925)--(3.951,3.926)--(3.953,3.926)--(3.954,3.926)--(3.954,3.927)--(3.954,3.928)%
  --(3.955,3.928)--(3.956,3.928)--(3.956,3.929)--(3.957,3.929)--(3.958,3.929)--(3.958,3.930)%
  --(3.958,3.931)--(3.959,3.931)--(3.960,3.931)--(3.961,3.931)--(3.961,3.932)--(3.962,3.932)%
  --(3.963,3.932)--(3.963,3.933)--(3.964,3.933)--(3.965,3.933)--(3.966,3.934)--(3.967,3.934)%
  --(3.968,3.934)--(3.969,3.934)--(3.970,3.934)--(3.970,3.935)--(3.971,3.935)--(3.972,3.935)%
  --(3.973,3.935)--(3.974,3.935)--(3.975,3.935)--(3.975,3.936)--(3.976,3.936)--(3.977,3.936)%
  --(3.978,3.936)--(3.979,3.936)--(3.979,3.937)--(3.980,3.937)--(3.981,3.937)--(3.982,3.937)%
  --(3.982,3.938)--(3.983,3.938)--(3.984,3.938)--(3.985,3.938)--(3.986,3.938)--(3.987,3.938)%
  --(3.988,3.939)--(3.990,3.939)--(3.992,3.939)--(3.993,3.939)--(3.994,3.939)--(3.995,3.939)%
  --(3.998,3.939)--(3.999,3.939)--(4.001,3.939)--(4.002,3.939)--(4.003,3.940)--(4.004,3.940)%
  --(4.006,3.940)--(4.007,3.940)--(4.008,3.940)--(4.009,3.941)--(4.010,3.941)--(4.011,3.941)%
  --(4.012,3.941)--(4.013,3.941)--(4.013,3.942)--(4.014,3.942)--(4.015,3.942)--(4.015,3.943)%
  --(4.016,3.943)--(4.017,3.943)--(4.018,3.943)--(4.019,3.943)--(4.020,3.943)--(4.021,3.943)%
  --(4.022,3.943)--(4.022,3.944)--(4.023,3.944)--(4.024,3.944)--(4.025,3.944)--(4.025,3.945)%
  --(4.026,3.945)--(4.027,3.945)--(4.028,3.945)--(4.029,3.946)--(4.030,3.946)--(4.030,3.947)%
  --(4.031,3.947)--(4.032,3.947)--(4.033,3.947)--(4.033,3.948)--(4.034,3.948)--(4.034,3.949)%
  --(4.034,3.950)--(4.035,3.950)--(4.035,3.951)--(4.036,3.951)--(4.037,3.951)--(4.038,3.951)%
  --(4.038,3.952)--(4.039,3.952)--(4.040,3.952)--(4.041,3.952)--(4.041,3.953)--(4.042,3.953)%
  --(4.042,3.954)--(4.043,3.954)--(4.044,3.954)--(4.045,3.954)--(4.045,3.955)--(4.046,3.955)%
  --(4.046,3.956)--(4.047,3.956)--(4.048,3.956)--(4.048,3.957)--(4.049,3.957)--(4.049,3.958)%
  --(4.049,3.959)--(4.050,3.959)--(4.051,3.959)--(4.051,3.960)--(4.052,3.960)--(4.053,3.960)%
  --(4.054,3.960)--(4.055,3.960)--(4.055,3.961)--(4.055,3.962)--(4.056,3.962)--(4.057,3.962)%
  --(4.057,3.963)--(4.058,3.963)--(4.058,3.964)--(4.059,3.964)--(4.060,3.964)--(4.060,3.965)%
  --(4.061,3.965)--(4.061,3.966)--(4.062,3.966)--(4.063,3.966)--(4.064,3.966)--(4.064,3.967)%
  --(4.064,3.968)--(4.065,3.968)--(4.065,3.969)--(4.066,3.969)--(4.066,3.970)--(4.066,3.971)%
  --(4.067,3.971)--(4.068,3.971)--(4.069,3.971)--(4.069,3.972)--(4.070,3.972)--(4.070,3.973)%
  --(4.071,3.973)--(4.071,3.974)--(4.072,3.974)--(4.072,3.975)--(4.072,3.976)--(4.073,3.976)%
  --(4.074,3.976)--(4.075,3.976)--(4.075,3.977)--(4.076,3.977)--(4.076,3.978)--(4.077,3.978)%
  --(4.077,3.979)--(4.078,3.979)--(4.079,3.979)--(4.079,3.980)--(4.080,3.980)--(4.081,3.980)%
  --(4.082,3.980)--(4.082,3.981)--(4.083,3.981)--(4.084,3.981)--(4.085,3.981)--(4.086,3.981)%
  --(4.086,3.982)--(4.087,3.982)--(4.087,3.983)--(4.088,3.983)--(4.088,3.984)--(4.089,3.984)%
  --(4.090,3.984)--(4.091,3.984)--(4.091,3.985)--(4.092,3.985)--(4.092,3.986)--(4.093,3.986)%
  --(4.094,3.986)--(4.095,3.986)--(4.096,3.986)--(4.096,3.987)--(4.097,3.987)--(4.098,3.987)%
  --(4.098,3.988)--(4.099,3.988)--(4.099,3.989)--(4.100,3.989)--(4.101,3.989)--(4.102,3.989)%
  --(4.103,3.989)--(4.103,3.990)--(4.104,3.990)--(4.104,3.991)--(4.105,3.991)--(4.106,3.991)%
  --(4.107,3.991)--(4.107,3.992)--(4.108,3.992)--(4.109,3.992)--(4.110,3.992)--(4.110,3.993)%
  --(4.111,3.993)--(4.112,3.993)--(4.112,3.994)--(4.113,3.994)--(4.114,3.994)--(4.115,3.994)%
  --(4.116,3.994)--(4.116,3.995)--(4.117,3.995)--(4.118,3.995)--(4.119,3.995)--(4.120,3.995)%
  --(4.121,3.995)--(4.122,3.995)--(4.124,3.995)--(4.124,3.996)--(4.124,3.997)--(4.124,3.998)%
  --(4.124,3.999)--(4.124,4.000)--(4.124,4.001)--(4.124,4.002)--(4.125,4.002)--(4.126,4.002)%
  --(4.127,4.002)--(4.127,4.003)--(4.128,4.003)--(4.129,4.003)--(4.130,4.003)--(4.131,4.003)%
  --(4.132,4.003)--(4.133,4.003)--(4.134,4.003)--(4.134,4.004)--(4.134,4.005)--(4.134,4.006)%
  --(4.135,4.006)--(4.136,4.007)--(4.136,4.008)--(4.137,4.008)--(4.137,4.009)--(4.138,4.009)%
  --(4.139,4.009)--(4.140,4.009)--(4.140,4.010)--(4.141,4.010)--(4.141,4.011)--(4.142,4.011)%
  --(4.143,4.011)--(4.143,4.012)--(4.144,4.012)--(4.145,4.012)--(4.146,4.012)--(4.147,4.012)%
  --(4.148,4.012)--(4.148,4.013)--(4.149,4.013)--(4.150,4.013)--(4.151,4.013)--(4.151,4.014)%
  --(4.152,4.014)--(4.153,4.014)--(4.153,4.015)--(4.154,4.016)--(4.155,4.016)--(4.155,4.017)%
  --(4.155,4.018)--(4.156,4.018)--(4.157,4.018)--(4.158,4.018)--(4.159,4.018)--(4.159,4.019)%
  --(4.160,4.019)--(4.161,4.019)--(4.162,4.020)--(4.163,4.020)--(4.164,4.020)--(4.164,4.021)%
  --(4.165,4.021)--(4.166,4.021)--(4.167,4.021)--(4.167,4.022)--(4.168,4.022)--(4.169,4.022)%
  --(4.170,4.022)--(4.171,4.022)--(4.171,4.023)--(4.172,4.023)--(4.173,4.023)--(4.173,4.024)%
  --(4.174,4.024)--(4.175,4.024)--(4.176,4.024)--(4.177,4.024)--(4.178,4.024)--(4.178,4.025)%
  --(4.179,4.025)--(4.180,4.025)--(4.181,4.025)--(4.181,4.026)--(4.182,4.026)--(4.182,4.027)%
  --(4.183,4.027)--(4.183,4.028)--(4.184,4.028)--(4.185,4.028)--(4.185,4.029)--(4.186,4.029)%
  --(4.186,4.030)--(4.187,4.030)--(4.188,4.030)--(4.188,4.031)--(4.189,4.031)--(4.190,4.031)%
  --(4.190,4.032)--(4.191,4.032)--(4.192,4.032)--(4.192,4.033)--(4.193,4.033)--(4.193,4.034)%
  --(4.193,4.035)--(4.194,4.035)--(4.194,4.036)--(4.195,4.036)--(4.195,4.037)--(4.196,4.037)%
  --(4.196,4.038)--(4.197,4.038)--(4.197,4.039)--(4.198,4.039)--(4.199,4.039)--(4.199,4.040)%
  --(4.200,4.040)--(4.200,4.041)--(4.201,4.041)--(4.201,4.042)--(4.202,4.042)--(4.203,4.042)%
  --(4.204,4.042)--(4.204,4.043)--(4.205,4.043)--(4.206,4.043)--(4.208,4.043)--(4.209,4.043)%
  --(4.210,4.043)--(4.211,4.043)--(4.211,4.044)--(4.213,4.044)--(4.214,4.044)--(4.215,4.044)%
  --(4.216,4.044)--(4.217,4.044)--(4.220,4.044)--(4.221,4.044)--(4.222,4.044)--(4.222,4.045)%
  --(4.223,4.045)--(4.224,4.045)--(4.225,4.045)--(4.226,4.045)--(4.226,4.046)--(4.227,4.046)%
  --(4.228,4.046)--(4.228,4.047)--(4.229,4.047)--(4.230,4.047)--(4.230,4.048)--(4.231,4.048)%
  --(4.232,4.048)--(4.233,4.048)--(4.234,4.048)--(4.235,4.048)--(4.235,4.049)--(4.236,4.049)%
  --(4.237,4.049)--(4.238,4.049)--(4.239,4.049)--(4.240,4.049)--(4.240,4.050)--(4.241,4.050)%
  --(4.242,4.050)--(4.243,4.050)--(4.244,4.051)--(4.245,4.051)--(4.245,4.052)--(4.246,4.052)%
  --(4.247,4.052)--(4.247,4.053)--(4.247,4.054)--(4.248,4.054)--(4.249,4.054)--(4.249,4.055)%
  --(4.250,4.055)--(4.251,4.055)--(4.252,4.055)--(4.253,4.055)--(4.253,4.056)--(4.254,4.056)%
  --(4.255,4.056)--(4.256,4.056)--(4.257,4.056)--(4.261,4.056)--(4.262,4.056)--(4.263,4.056)%
  --(4.265,4.056)--(4.268,4.056)--(4.269,4.056)--(4.269,4.057)--(4.270,4.057)--(4.271,4.057)%
  --(4.272,4.057)--(4.273,4.057)--(4.273,4.058)--(4.275,4.058)--(4.276,4.058)--(4.278,4.058)%
  --(4.279,4.058)--(4.280,4.058)--(4.281,4.058)--(4.282,4.058)--(4.283,4.058)--(4.284,4.058)%
  --(4.284,4.059)--(4.285,4.059)--(4.287,4.059)--(4.289,4.059)--(4.290,4.059)--(4.291,4.059)%
  --(4.292,4.059)--(4.293,4.059)--(4.293,4.060)--(4.294,4.060)--(4.295,4.060)--(4.295,4.061)%
  --(4.296,4.061)--(4.297,4.061)--(4.297,4.062)--(4.298,4.062)--(4.299,4.062)--(4.300,4.062)%
  --(4.301,4.062)--(4.302,4.062)--(4.303,4.062)--(4.304,4.062)--(4.305,4.062)--(4.305,4.063)%
  --(4.306,4.063)--(4.307,4.063)--(4.307,4.064)--(4.308,4.064)--(4.309,4.064)--(4.309,4.065)%
  --(4.309,4.066)--(4.309,4.067)--(4.310,4.067)--(4.310,4.068)--(4.311,4.068)--(4.312,4.068)%
  --(4.313,4.068)--(4.314,4.068)--(4.315,4.068)--(4.315,4.069)--(4.316,4.069)--(4.317,4.069)%
  --(4.318,4.070)--(4.319,4.070)--(4.320,4.070)--(4.321,4.070)--(4.322,4.070)--(4.322,4.071)%
  --(4.323,4.071)--(4.324,4.071)--(4.324,4.072)--(4.325,4.072)--(4.325,4.073)--(4.326,4.073)%
  --(4.327,4.073)--(4.327,4.074)--(4.328,4.074)--(4.329,4.074)--(4.330,4.074)--(4.331,4.074)%
  --(4.332,4.074)--(4.333,4.074)--(4.334,4.074)--(4.336,4.074)--(4.336,4.075)--(4.337,4.075)%
  --(4.338,4.075)--(4.338,4.076)--(4.339,4.076)--(4.341,4.076)--(4.342,4.076)--(4.342,4.077)%
  --(4.343,4.077)--(4.344,4.077)--(4.345,4.077)--(4.346,4.077)--(4.347,4.077)--(4.347,4.078)%
  --(4.347,4.079)--(4.348,4.079)--(4.348,4.080)--(4.349,4.080)--(4.350,4.080)--(4.351,4.080)%
  --(4.352,4.080)--(4.353,4.081)--(4.354,4.081)--(4.355,4.081)--(4.356,4.081)--(4.357,4.081)%
  --(4.357,4.082)--(4.358,4.083)--(4.359,4.083)--(4.360,4.083)--(4.360,4.084)--(4.361,4.084)%
  --(4.362,4.084)--(4.363,4.084)--(4.363,4.085)--(4.364,4.085)--(4.364,4.086)--(4.364,4.087)%
  --(4.365,4.087)--(4.366,4.087)--(4.366,4.088)--(4.367,4.088)--(4.368,4.088)--(4.369,4.088)%
  --(4.369,4.089)--(4.370,4.089)--(4.371,4.089)--(4.372,4.089)--(4.372,4.090)--(4.373,4.090)%
  --(4.374,4.090)--(4.375,4.090)--(4.376,4.090)--(4.376,4.091)--(4.377,4.091)--(4.377,4.092)%
  --(4.378,4.092)--(4.379,4.092)--(4.380,4.092)--(4.380,4.093)--(4.381,4.093)--(4.381,4.094)%
  --(4.382,4.094)--(4.382,4.095)--(4.383,4.095)--(4.384,4.095)--(4.384,4.096)--(4.385,4.096)%
  --(4.386,4.096)--(4.387,4.096)--(4.388,4.096)--(4.389,4.096)--(4.389,4.097)--(4.390,4.097)%
  --(4.391,4.097)--(4.392,4.097)--(4.393,4.097)--(4.394,4.097)--(4.395,4.097)--(4.396,4.097)%
  --(4.396,4.098)--(4.397,4.098)--(4.398,4.098)--(4.399,4.098)--(4.400,4.098)--(4.400,4.099)%
  --(4.400,4.100)--(4.400,4.101)--(4.401,4.101)--(4.402,4.101)--(4.402,4.102)--(4.403,4.102)%
  --(4.404,4.102)--(4.404,4.103)--(4.405,4.103)--(4.406,4.103)--(4.406,4.104)--(4.407,4.104)%
  --(4.408,4.104)--(4.409,4.104)--(4.409,4.105)--(4.410,4.105)--(4.411,4.105)--(4.412,4.105)%
  --(4.415,4.105)--(4.416,4.105)--(4.416,4.106)--(4.417,4.106)--(4.418,4.106)--(4.419,4.106)%
  --(4.420,4.106)--(4.421,4.107)--(4.422,4.107)--(4.423,4.107)--(4.424,4.107)--(4.425,4.108)%
  --(4.426,4.108)--(4.426,4.109)--(4.427,4.109)--(4.428,4.109)--(4.429,4.109)--(4.430,4.110)%
  --(4.431,4.110)--(4.432,4.110)--(4.432,4.111)--(4.433,4.111)--(4.433,4.112)--(4.433,4.113)%
  --(4.434,4.113)--(4.435,4.113)--(4.436,4.113)--(4.438,4.113)--(4.439,4.113)--(4.440,4.113)%
  --(4.441,4.113)--(4.442,4.113)--(4.442,4.114)--(4.443,4.114)--(4.444,4.114)--(4.445,4.114)%
  --(4.446,4.114)--(4.448,4.114)--(4.449,4.114)--(4.450,4.114)--(4.451,4.114)--(4.451,4.115)%
  --(4.452,4.115)--(4.453,4.115)--(4.454,4.115)--(4.455,4.115)--(4.456,4.115)--(4.456,4.116)%
  --(4.457,4.116)--(4.459,4.116)--(4.460,4.116)--(4.460,4.117)--(4.461,4.117)--(4.462,4.117)%
  --(4.462,4.118)--(4.463,4.118)--(4.463,4.119)--(4.464,4.119)--(4.465,4.119)--(4.466,4.120)%
  --(4.467,4.120)--(4.468,4.120)--(4.469,4.120)--(4.470,4.120)--(4.471,4.120)--(4.471,4.121)%
  --(4.472,4.121)--(4.473,4.121)--(4.474,4.121)--(4.475,4.121)--(4.476,4.121)--(4.477,4.122)%
  --(4.478,4.122)--(4.479,4.122)--(4.479,4.123)--(4.481,4.123)--(4.482,4.123)--(4.483,4.123)%
  --(4.484,4.123)--(4.485,4.123)--(4.486,4.123)--(4.487,4.123)--(4.488,4.123)--(4.489,4.123)%
  --(4.490,4.123)--(4.490,4.124)--(4.491,4.124)--(4.492,4.124)--(4.493,4.124)--(4.494,4.124)%
  --(4.494,4.125)--(4.495,4.126)--(4.496,4.126)--(4.497,4.126)--(4.498,4.126)--(4.499,4.126)%
  --(4.500,4.126)--(4.500,4.127)--(4.501,4.127)--(4.502,4.127)--(4.502,4.128)--(4.502,4.129)%
  --(4.504,4.129)--(4.505,4.129)--(4.506,4.129)--(4.506,4.130)--(4.507,4.130)--(4.508,4.130)%
  --(4.509,4.130)--(4.509,4.131)--(4.510,4.131)--(4.512,4.131)--(4.513,4.131)--(4.514,4.131)%
  --(4.514,4.132)--(4.515,4.132)--(4.516,4.132)--(4.516,4.133)--(4.517,4.133)--(4.518,4.133)%
  --(4.519,4.134)--(4.520,4.134)--(4.521,4.134)--(4.522,4.134)--(4.522,4.135)--(4.523,4.135)%
  --(4.524,4.136)--(4.525,4.136)--(4.526,4.136)--(4.527,4.136)--(4.528,4.136)--(4.529,4.136)%
  --(4.529,4.137)--(4.530,4.137)--(4.531,4.137)--(4.532,4.137)--(4.533,4.137)--(4.534,4.137)%
  --(4.534,4.138)--(4.535,4.138)--(4.536,4.138)--(4.537,4.138)--(4.538,4.138)--(4.539,4.138)%
  --(4.540,4.138)--(4.541,4.138)--(4.541,4.139)--(4.542,4.139)--(4.543,4.139)--(4.544,4.139)%
  --(4.545,4.139)--(4.546,4.139)--(4.547,4.139)--(4.549,4.139)--(4.550,4.139)--(4.551,4.139)%
  --(4.552,4.139)--(4.553,4.139)--(4.554,4.139)--(4.555,4.139)--(4.556,4.139)--(4.556,4.140)%
  --(4.557,4.140)--(4.558,4.140)--(4.559,4.140)--(4.560,4.140)--(4.561,4.140)--(4.562,4.140)%
  --(4.563,4.140)--(4.564,4.140)--(4.565,4.140)--(4.566,4.140)--(4.567,4.140)--(4.567,4.141)%
  --(4.568,4.141)--(4.569,4.141)--(4.569,4.142)--(4.570,4.142)--(4.571,4.142)--(4.572,4.142)%
  --(4.573,4.142)--(4.574,4.142)--(4.575,4.142)--(4.575,4.143)--(4.576,4.143)--(4.577,4.143)%
  --(4.579,4.143)--(4.580,4.143)--(4.581,4.143)--(4.581,4.144)--(4.582,4.144)--(4.583,4.144)%
  --(4.583,4.145)--(4.584,4.145)--(4.585,4.145)--(4.586,4.145)--(4.588,4.145)--(4.591,4.145)%
  --(4.592,4.145)--(4.593,4.145)--(4.594,4.145)--(4.596,4.145)--(4.597,4.145)--(4.598,4.145)%
  --(4.599,4.145)--(4.600,4.145)--(4.601,4.145)--(4.601,4.146)--(4.604,4.146)--(4.605,4.146)%
  --(4.607,4.146)--(4.608,4.146)--(4.609,4.146)--(4.611,4.146)--(4.612,4.146)--(4.613,4.146)%
  --(4.614,4.146)--(4.615,4.146)--(4.616,4.146)--(4.617,4.146)--(4.617,4.147)--(4.618,4.147)%
  --(4.619,4.147)--(4.620,4.147)--(4.621,4.147)--(4.622,4.147)--(4.623,4.148)--(4.623,4.149)%
  --(4.624,4.149)--(4.624,4.150)--(4.625,4.150)--(4.629,4.150)--(4.630,4.150)--(4.631,4.150)%
  --(4.632,4.150)--(4.632,4.151)--(4.633,4.151)--(4.634,4.151)--(4.636,4.151)--(4.637,4.151)%
  --(4.638,4.151)--(4.639,4.151)--(4.640,4.151)--(4.640,4.152)--(4.641,4.152)--(4.642,4.152)%
  --(4.642,4.153)--(4.643,4.153)--(4.644,4.153)--(4.645,4.153)--(4.649,4.153)--(4.650,4.153)%
  --(4.651,4.153)--(4.652,4.153)--(4.654,4.153)--(4.655,4.153)--(4.656,4.153)--(4.656,4.154)%
  --(4.657,4.154)--(4.657,4.155)--(4.658,4.155)--(4.665,4.155)--(4.666,4.155)--(4.667,4.155)%
  --(4.668,4.155)--(4.669,4.155)--(4.670,4.155)--(4.671,4.155)--(4.672,4.155)--(4.673,4.155)%
  --(4.674,4.155)--(4.675,4.155)--(4.676,4.155)--(4.677,4.155)--(4.678,4.155)--(4.679,4.155)%
  --(4.681,4.155)--(4.682,4.155)--(4.683,4.155)--(4.684,4.155)--(4.685,4.155)--(4.685,4.156)%
  --(4.686,4.156)--(4.687,4.156)--(4.688,4.156)--(4.689,4.156)--(4.690,4.156)--(4.692,4.156)%
  --(4.693,4.156)--(4.694,4.156)--(4.695,4.156)--(4.696,4.156)--(4.698,4.156)--(4.705,4.156)%
  --(4.706,4.156)--(4.709,4.156)--(4.710,4.156)--(4.711,4.156)--(4.714,4.156)--(4.715,4.156)%
  --(4.716,4.156)--(4.719,4.156)--(4.720,4.156)--(4.721,4.156)--(4.723,4.156)--(4.724,4.156)%
  --(4.724,4.157)--(4.727,4.157)--(4.728,4.157)--(4.729,4.157)--(4.734,4.157)--(4.734,4.158)%
  --(4.735,4.158)--(4.735,4.159)--(4.736,4.159)--(4.736,4.160)--(4.737,4.160)--(4.738,4.160)%
  --(4.739,4.160)--(4.739,4.161)--(4.740,4.161)--(4.741,4.161)--(4.745,4.161)--(4.746,4.161)%
  --(4.747,4.161)--(4.748,4.161)--(4.749,4.161)--(4.750,4.161)--(4.751,4.161)--(4.752,4.161)%
  --(4.753,4.161)--(4.754,4.161)--(4.755,4.161)--(4.756,4.161)--(4.757,4.161)--(4.759,4.161)%
  --(4.760,4.161)--(4.761,4.161)--(4.762,4.161)--(4.763,4.161)--(4.764,4.161)--(4.765,4.161)%
  --(4.766,4.161)--(4.771,4.161)--(4.772,4.161)--(4.774,4.161)--(4.775,4.161)--(4.776,4.161)%
  --(4.777,4.161)--(4.778,4.161)--(4.778,4.162)--(4.780,4.162)--(4.781,4.162)--(4.782,4.162)%
  --(4.783,4.162)--(4.784,4.162)--(4.788,4.162)--(4.791,4.162)--(4.797,4.162)--(4.799,4.162)%
  --(4.802,4.162)--(4.806,4.162)--(4.807,4.162)--(4.808,4.162)--(4.809,4.162)--(4.810,4.162)%
  --(4.812,4.162)--(4.818,4.162)--(4.819,4.162)--(4.821,4.162)--(4.823,4.162)--(4.825,4.162)%
  --(4.830,4.162)--(4.833,4.162)--(4.835,4.162)--(4.838,4.162)--(4.839,4.162)--(4.840,4.162)%
  --(4.841,4.162)--(4.845,4.162)--(4.847,4.162)--(4.848,4.162)--(4.854,4.162)--(4.862,4.162)%
  --(4.866,4.163)--(4.867,4.163)--(4.868,4.163)--(4.870,4.163)--(4.874,4.163)--(4.875,4.163)%
  --(4.877,4.163)--(4.883,4.163)--(4.884,4.163)--(4.885,4.163)--(4.886,4.163)--(4.886,4.164)%
  --(4.887,4.164)--(4.893,4.164)--(4.898,4.164)--(4.899,4.164)--(4.904,4.164)--(4.905,4.164)%
  --(4.907,4.164)--(4.909,4.164)--(4.910,4.164)--(4.912,4.164)--(4.913,4.164)--(4.916,4.164)%
  --(4.917,4.164)--(4.919,4.164)--(4.920,4.164)--(4.923,4.164)--(4.928,4.164)--(4.934,4.164)%
  --(4.935,4.164)--(4.940,4.164)--(4.941,4.164)--(4.942,4.164)--(4.949,4.164)--(4.950,4.164)%
  --(4.952,4.164)--(4.953,4.164)--(4.954,4.164)--(4.955,4.164)--(4.956,4.164)--(4.961,4.164)%
  --(4.967,4.164)--(4.969,4.164)--(4.972,4.164)--(4.973,4.164)--(4.975,4.164)--(4.979,4.164)%
  --(4.981,4.164)--(4.989,4.164)--(4.991,4.164)--(4.992,4.164)--(4.994,4.164)--(4.999,4.164)%
  --(4.999,4.165)--(5.000,4.165)--(5.003,4.165)--(5.010,4.165)--(5.015,4.165)--(5.016,4.165)%
  --(5.017,4.165)--(5.050,4.165)--(5.054,4.165)--(5.061,4.165)--(5.066,4.165)--(5.069,4.165)%
  --(5.078,4.165)--(5.079,4.165)--(5.086,4.165)--(5.088,4.165)--(5.089,4.165)--(5.089,4.166)%
  --(5.090,4.166)--(5.091,4.166)--(5.092,4.166)--(5.105,4.166)--(5.106,4.166)--(5.108,4.166)%
  --(5.109,4.166)--(5.132,4.166)--(5.140,4.166)--(5.163,4.166)--(5.171,4.166)--(5.181,4.166)%
  --(5.196,4.166)--(5.215,4.166)--(5.243,4.166)--(5.255,4.166)--(5.293,4.166)--(5.302,4.166)%
  --(5.305,4.166)--(5.311,4.166)--(5.351,4.166)--(5.353,4.166)--(5.367,4.166)--(5.375,4.166)%
  --(5.383,4.166)--(5.437,4.166)--(5.441,4.166)--(5.446,4.166)--(5.452,4.166)--(5.460,4.166)%
  --(5.473,4.166)--(5.474,4.166)--(5.520,4.166)--(5.523,4.166)--(5.532,4.166)--(5.567,4.166)%
  --(5.579,4.166)--(5.583,4.166)--(5.585,4.166)--(5.648,4.166)--(5.657,4.166)--(5.690,4.166)%
  --(5.691,4.166)--(5.692,4.166)--(5.693,4.166)--(5.695,4.166);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.325)--(1.320,0.985)--(5.697,0.985)--(5.697,4.325)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{4.325cm}}
\draw[gp path] (3.585,3.366)--(3.585,1.666)--(5.624,1.666)--(5.624,3.366)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (3.437,1.575)--(5.624,1.575)--(5.624,3.412)--(3.437,3.412)--cycle;
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (3.585,1.666)--(3.585,1.667)--(3.585,1.668)--(3.586,1.668)--(3.586,1.669)%
  --(3.586,1.671)--(3.586,1.672)--(3.587,1.673)--(3.587,1.674)--(3.587,1.675)--(3.587,1.676)%
  --(3.587,1.677)--(3.588,1.677)--(3.588,1.678)--(3.589,1.678)--(3.589,1.680)--(3.589,1.681)%
  --(3.589,1.682)--(3.589,1.683)--(3.589,1.684)--(3.589,1.685)--(3.589,1.686)--(3.589,1.687)%
  --(3.589,1.688)--(3.590,1.688)--(3.591,1.688)--(3.591,1.689)--(3.591,1.690)--(3.591,1.691)%
  --(3.592,1.692)--(3.592,1.693)--(3.593,1.694)--(3.593,1.695)--(3.593,1.696)--(3.593,1.697)%
  --(3.593,1.698)--(3.594,1.698)--(3.595,1.699)--(3.595,1.700)--(3.595,1.701)--(3.595,1.702)%
  --(3.596,1.703)--(3.596,1.704)--(3.596,1.705)--(3.596,1.706)--(3.596,1.710)--(3.596,1.711)%
  --(3.596,1.712)--(3.596,1.713)--(3.597,1.714)--(3.597,1.715)--(3.598,1.715)--(3.598,1.716)%
  --(3.598,1.717)--(3.599,1.718)--(3.599,1.719)--(3.600,1.719)--(3.600,1.720)--(3.600,1.721)%
  --(3.601,1.721)--(3.601,1.722)--(3.601,1.723)--(3.601,1.724)--(3.601,1.725)--(3.601,1.726)%
  --(3.601,1.727)--(3.602,1.727)--(3.602,1.728)--(3.603,1.728)--(3.603,1.729)--(3.603,1.730)%
  --(3.604,1.730)--(3.605,1.731)--(3.606,1.731)--(3.606,1.732)--(3.606,1.733)--(3.606,1.734)%
  --(3.606,1.735)--(3.607,1.735)--(3.607,1.736)--(3.607,1.737)--(3.607,1.738)--(3.608,1.739)%
  --(3.608,1.740)--(3.608,1.741)--(3.608,1.742)--(3.609,1.742)--(3.610,1.742)--(3.610,1.743)%
  --(3.610,1.744)--(3.611,1.745)--(3.611,1.746)--(3.611,1.747)--(3.611,1.748)--(3.611,1.750)%
  --(3.611,1.751)--(3.611,1.752)--(3.611,1.753)--(3.611,1.754)--(3.611,1.755)--(3.611,1.756)%
  --(3.611,1.757)--(3.611,1.759)--(3.611,1.760)--(3.611,1.762)--(3.612,1.763)--(3.612,1.764)%
  --(3.612,1.765)--(3.613,1.766)--(3.613,1.767)--(3.613,1.768)--(3.614,1.768)--(3.614,1.769)%
  --(3.614,1.770)--(3.614,1.771)--(3.614,1.772)--(3.614,1.773)--(3.614,1.774)--(3.614,1.775)%
  --(3.615,1.775)--(3.615,1.776)--(3.615,1.778)--(3.615,1.779)--(3.616,1.779)--(3.617,1.780)%
  --(3.617,1.781)--(3.617,1.782)--(3.617,1.783)--(3.618,1.783)--(3.618,1.784)--(3.619,1.784)%
  --(3.620,1.785)--(3.621,1.785)--(3.621,1.786)--(3.622,1.787)--(3.622,1.788)--(3.622,1.789)%
  --(3.622,1.790)--(3.623,1.790)--(3.623,1.791)--(3.623,1.792)--(3.624,1.792)--(3.625,1.793)%
  --(3.626,1.793)--(3.627,1.793)--(3.628,1.794)--(3.629,1.794)--(3.629,1.795)--(3.629,1.796)%
  --(3.630,1.797)--(3.631,1.797)--(3.631,1.798)--(3.631,1.799)--(3.631,1.800)--(3.632,1.800)%
  --(3.632,1.801)--(3.632,1.802)--(3.632,1.803)--(3.632,1.804)--(3.633,1.804)--(3.633,1.805)%
  --(3.634,1.805)--(3.635,1.806)--(3.636,1.806)--(3.636,1.807)--(3.637,1.807)--(3.637,1.808)%
  --(3.638,1.809)--(3.638,1.810)--(3.638,1.811)--(3.638,1.812)--(3.638,1.813)--(3.638,1.814)%
  --(3.638,1.815)--(3.638,1.816)--(3.639,1.817)--(3.639,1.818)--(3.640,1.820)--(3.641,1.820)%
  --(3.641,1.821)--(3.642,1.822)--(3.643,1.822)--(3.643,1.823)--(3.644,1.823)--(3.644,1.824)%
  --(3.645,1.824)--(3.645,1.825)--(3.645,1.826)--(3.646,1.827)--(3.646,1.828)--(3.647,1.828)%
  --(3.647,1.829)--(3.647,1.830)--(3.648,1.830)--(3.648,1.831)--(3.648,1.832)--(3.649,1.832)%
  --(3.649,1.833)--(3.649,1.834)--(3.649,1.835)--(3.649,1.836)--(3.649,1.837)--(3.650,1.838)%
  --(3.650,1.839)--(3.650,1.840)--(3.650,1.841)--(3.650,1.842)--(3.650,1.843)--(3.651,1.843)%
  --(3.653,1.843)--(3.654,1.843)--(3.654,1.844)--(3.654,1.845)--(3.655,1.846)--(3.655,1.847)%
  --(3.656,1.847)--(3.658,1.848)--(3.659,1.848)--(3.659,1.849)--(3.659,1.850)--(3.659,1.851)%
  --(3.659,1.852)--(3.659,1.853)--(3.660,1.853)--(3.661,1.853)--(3.661,1.854)--(3.662,1.855)%
  --(3.662,1.856)--(3.664,1.856)--(3.664,1.857)--(3.664,1.858)--(3.664,1.859)--(3.665,1.860)%
  --(3.666,1.860)--(3.667,1.860)--(3.667,1.861)--(3.668,1.861)--(3.668,1.862)--(3.668,1.863)%
  --(3.669,1.863)--(3.669,1.864)--(3.669,1.865)--(3.669,1.866)--(3.669,1.867)--(3.670,1.867)%
  --(3.670,1.868)--(3.671,1.868)--(3.672,1.868)--(3.673,1.868)--(3.673,1.869)--(3.675,1.869)%
  --(3.676,1.869)--(3.676,1.870)--(3.676,1.871)--(3.677,1.871)--(3.677,1.872)--(3.677,1.874)%
  --(3.677,1.875)--(3.677,1.876)--(3.677,1.878)--(3.677,1.879)--(3.677,1.881)--(3.679,1.881)%
  --(3.680,1.881)--(3.683,1.882)--(3.683,1.883)--(3.684,1.883)--(3.685,1.883)--(3.686,1.883)%
  --(3.686,1.884)--(3.687,1.884)--(3.687,1.885)--(3.687,1.886)--(3.689,1.886)--(3.689,1.887)%
  --(3.690,1.888)--(3.692,1.889)--(3.693,1.890)--(3.694,1.891)--(3.695,1.891)--(3.695,1.892)%
  --(3.697,1.893)--(3.697,1.894)--(3.698,1.894)--(3.698,1.895)--(3.699,1.895)--(3.700,1.896)%
  --(3.702,1.896)--(3.703,1.897)--(3.703,1.898)--(3.703,1.899)--(3.704,1.900)--(3.705,1.900)%
  --(3.705,1.901)--(3.705,1.902)--(3.705,1.903)--(3.705,1.904)--(3.706,1.904)--(3.706,1.905)%
  --(3.707,1.905)--(3.708,1.905)--(3.708,1.906)--(3.708,1.907)--(3.709,1.907)--(3.709,1.908)%
  --(3.710,1.908)--(3.711,1.909)--(3.712,1.909)--(3.713,1.910)--(3.713,1.911)--(3.714,1.912)%
  --(3.714,1.913)--(3.714,1.914)--(3.714,1.915)--(3.714,1.916)--(3.714,1.917)--(3.714,1.918)%
  --(3.716,1.918)--(3.716,1.919)--(3.717,1.919)--(3.717,1.920)--(3.718,1.921)--(3.718,1.922)%
  --(3.718,1.924)--(3.718,1.925)--(3.718,1.926)--(3.718,1.927)--(3.718,1.928)--(3.721,1.928)%
  --(3.722,1.928)--(3.724,1.928)--(3.725,1.928)--(3.725,1.929)--(3.725,1.930)--(3.726,1.930)%
  --(3.727,1.930)--(3.727,1.931)--(3.728,1.931)--(3.728,1.932)--(3.728,1.933)--(3.728,1.934)%
  --(3.729,1.934)--(3.730,1.934)--(3.731,1.935)--(3.731,1.936)--(3.731,1.937)--(3.731,1.938)%
  --(3.732,1.938)--(3.733,1.939)--(3.734,1.939)--(3.734,1.940)--(3.735,1.940)--(3.735,1.941)%
  --(3.735,1.942)--(3.735,1.943)--(3.736,1.943)--(3.736,1.944)--(3.736,1.945)--(3.736,1.946)%
  --(3.737,1.946)--(3.738,1.946)--(3.740,1.946)--(3.741,1.946)--(3.741,1.947)--(3.743,1.947)%
  --(3.744,1.947)--(3.745,1.947)--(3.745,1.948)--(3.745,1.949)--(3.745,1.950)--(3.745,1.951)%
  --(3.746,1.951)--(3.746,1.952)--(3.746,1.953)--(3.747,1.954)--(3.747,1.955)--(3.749,1.955)%
  --(3.749,1.956)--(3.750,1.956)--(3.750,1.957)--(3.750,1.958)--(3.752,1.958)--(3.753,1.958)%
  --(3.753,1.959)--(3.754,1.959)--(3.754,1.960)--(3.755,1.960)--(3.756,1.961)--(3.757,1.961)%
  --(3.757,1.962)--(3.757,1.963)--(3.758,1.963)--(3.758,1.964)--(3.759,1.964)--(3.760,1.965)%
  --(3.760,1.966)--(3.760,1.967)--(3.760,1.968)--(3.760,1.969)--(3.760,1.970)--(3.761,1.970)%
  --(3.761,1.971)--(3.762,1.972)--(3.762,1.974)--(3.762,1.975)--(3.763,1.975)--(3.763,1.976)%
  --(3.766,1.976)--(3.766,1.977)--(3.767,1.977)--(3.769,1.977)--(3.770,1.977)--(3.774,1.977)%
  --(3.774,1.978)--(3.776,1.979)--(3.777,1.979)--(3.778,1.980)--(3.779,1.980)--(3.779,1.981)%
  --(3.779,1.982)--(3.783,1.982)--(3.783,1.983)--(3.784,1.983)--(3.785,1.983)--(3.785,1.984)%
  --(3.785,1.985)--(3.786,1.985)--(3.787,1.985)--(3.787,1.986)--(3.787,1.987)--(3.788,1.987)%
  --(3.788,1.988)--(3.789,1.989)--(3.789,1.990)--(3.791,1.990)--(3.792,1.991)--(3.792,1.992)%
  --(3.792,1.993)--(3.793,1.994)--(3.793,1.995)--(3.793,1.996)--(3.793,1.997)--(3.794,1.997)%
  --(3.794,1.998)--(3.794,2.000)--(3.794,2.001)--(3.794,2.002)--(3.794,2.003)--(3.794,2.004)%
  --(3.794,2.005)--(3.795,2.005)--(3.795,2.006)--(3.796,2.006)--(3.798,2.006)--(3.798,2.007)%
  --(3.798,2.008)--(3.798,2.009)--(3.798,2.010)--(3.798,2.011)--(3.798,2.012)--(3.798,2.013)%
  --(3.798,2.014)--(3.800,2.015)--(3.800,2.016)--(3.801,2.016)--(3.801,2.017)--(3.802,2.018)%
  --(3.803,2.018)--(3.803,2.019)--(3.805,2.019)--(3.805,2.020)--(3.805,2.021)--(3.805,2.022)%
  --(3.805,2.023)--(3.805,2.024)--(3.806,2.024)--(3.806,2.025)--(3.807,2.025)--(3.807,2.026)%
  --(3.808,2.026)--(3.809,2.026)--(3.810,2.026)--(3.811,2.026)--(3.812,2.027)--(3.812,2.028)%
  --(3.813,2.029)--(3.814,2.029)--(3.814,2.030)--(3.815,2.031)--(3.816,2.032)--(3.817,2.032)%
  --(3.817,2.033)--(3.819,2.033)--(3.819,2.034)--(3.820,2.035)--(3.821,2.035)--(3.822,2.035)%
  --(3.822,2.036)--(3.823,2.036)--(3.823,2.037)--(3.823,2.038)--(3.824,2.038)--(3.824,2.039)%
  --(3.824,2.040)--(3.824,2.041)--(3.825,2.041)--(3.825,2.042)--(3.825,2.043)--(3.825,2.044)%
  --(3.825,2.045)--(3.826,2.045)--(3.827,2.045)--(3.828,2.046)--(3.828,2.047)--(3.828,2.048)%
  --(3.828,2.049)--(3.828,2.050)--(3.828,2.051)--(3.828,2.052)--(3.828,2.053)--(3.828,2.054)%
  --(3.831,2.054)--(3.832,2.055)--(3.832,2.056)--(3.832,2.057)--(3.833,2.058)--(3.833,2.060)%
  --(3.833,2.061)--(3.833,2.062)--(3.833,2.063)--(3.833,2.064)--(3.833,2.066)--(3.833,2.067)%
  --(3.834,2.068)--(3.834,2.069)--(3.835,2.070)--(3.836,2.070)--(3.836,2.071)--(3.837,2.071)%
  --(3.837,2.072)--(3.838,2.072)--(3.838,2.073)--(3.839,2.073)--(3.839,2.074)--(3.839,2.075)%
  --(3.840,2.075)--(3.841,2.076)--(3.841,2.077)--(3.841,2.078)--(3.841,2.079)--(3.841,2.080)%
  --(3.842,2.081)--(3.843,2.081)--(3.843,2.082)--(3.843,2.083)--(3.843,2.084)--(3.844,2.084)%
  --(3.844,2.085)--(3.844,2.086)--(3.844,2.087)--(3.845,2.087)--(3.846,2.088)--(3.847,2.088)%
  --(3.847,2.089)--(3.847,2.090)--(3.848,2.090)--(3.848,2.091)--(3.848,2.092)--(3.849,2.092)%
  --(3.849,2.093)--(3.850,2.093)--(3.851,2.093)--(3.852,2.094)--(3.853,2.094)--(3.853,2.095)%
  --(3.854,2.095)--(3.854,2.096)--(3.854,2.097)--(3.854,2.098)--(3.854,2.099)--(3.855,2.099)%
  --(3.855,2.100)--(3.856,2.100)--(3.856,2.101)--(3.856,2.102)--(3.856,2.103)--(3.856,2.104)%
  --(3.856,2.105)--(3.856,2.106)--(3.856,2.107)--(3.857,2.107)--(3.857,2.108)--(3.857,2.109)%
  --(3.857,2.110)--(3.857,2.111)--(3.858,2.111)--(3.858,2.112)--(3.858,2.113)--(3.858,2.114)%
  --(3.858,2.115)--(3.858,2.116)--(3.858,2.117)--(3.858,2.118)--(3.858,2.119)--(3.859,2.119)%
  --(3.860,2.120)--(3.860,2.121)--(3.860,2.122)--(3.861,2.123)--(3.861,2.124)--(3.861,2.125)%
  --(3.863,2.125)--(3.863,2.126)--(3.863,2.128)--(3.863,2.129)--(3.863,2.130)--(3.864,2.131)%
  --(3.866,2.131)--(3.867,2.132)--(3.867,2.133)--(3.868,2.133)--(3.868,2.134)--(3.869,2.134)%
  --(3.870,2.134)--(3.870,2.135)--(3.870,2.136)--(3.870,2.137)--(3.870,2.138)--(3.871,2.138)%
  --(3.871,2.139)--(3.872,2.139)--(3.872,2.140)--(3.872,2.141)--(3.872,2.142)--(3.873,2.142)%
  --(3.873,2.143)--(3.873,2.145)--(3.874,2.145)--(3.874,2.146)--(3.874,2.148)--(3.874,2.149)%
  --(3.874,2.150)--(3.874,2.151)--(3.875,2.151)--(3.875,2.152)--(3.876,2.152)--(3.876,2.153)%
  --(3.876,2.154)--(3.876,2.155)--(3.876,2.156)--(3.877,2.157)--(3.879,2.157)--(3.879,2.158)%
  --(3.880,2.159)--(3.880,2.160)--(3.881,2.160)--(3.881,2.161)--(3.881,2.162)--(3.881,2.163)%
  --(3.882,2.165)--(3.883,2.165)--(3.883,2.166)--(3.883,2.167)--(3.883,2.168)--(3.883,2.169)%
  --(3.884,2.169)--(3.886,2.169)--(3.886,2.170)--(3.886,2.171)--(3.886,2.172)--(3.886,2.173)%
  --(3.888,2.173)--(3.888,2.174)--(3.889,2.174)--(3.889,2.175)--(3.889,2.176)--(3.890,2.176)%
  --(3.890,2.177)--(3.891,2.177)--(3.892,2.177)--(3.893,2.177)--(3.893,2.178)--(3.894,2.179)%
  --(3.894,2.180)--(3.894,2.182)--(3.894,2.183)--(3.895,2.184)--(3.895,2.185)--(3.895,2.186)%
  --(3.896,2.187)--(3.897,2.187)--(3.898,2.187)--(3.899,2.187)--(3.899,2.188)--(3.900,2.188)%
  --(3.900,2.189)--(3.901,2.190)--(3.901,2.191)--(3.902,2.191)--(3.902,2.192)--(3.903,2.192)%
  --(3.904,2.193)--(3.904,2.194)--(3.905,2.194)--(3.906,2.194)--(3.906,2.195)--(3.907,2.195)%
  --(3.907,2.196)--(3.908,2.197)--(3.908,2.198)--(3.909,2.198)--(3.909,2.199)--(3.911,2.199)%
  --(3.912,2.200)--(3.913,2.200)--(3.913,2.201)--(3.913,2.202)--(3.913,2.203)--(3.913,2.204)%
  --(3.913,2.206)--(3.913,2.207)--(3.913,2.208)--(3.913,2.209)--(3.914,2.209)--(3.914,2.210)%
  --(3.914,2.211)--(3.914,2.212)--(3.915,2.212)--(3.915,2.213)--(3.916,2.213)--(3.919,2.214)%
  --(3.920,2.214)--(3.921,2.214)--(3.922,2.214)--(3.923,2.214)--(3.924,2.214)--(3.926,2.215)%
  --(3.927,2.216)--(3.928,2.217)--(3.929,2.217)--(3.930,2.217)--(3.931,2.218)--(3.932,2.218)%
  --(3.932,2.219)--(3.932,2.220)--(3.933,2.220)--(3.934,2.220)--(3.934,2.221)--(3.934,2.222)%
  --(3.935,2.222)--(3.936,2.222)--(3.937,2.222)--(3.937,2.223)--(3.938,2.223)--(3.938,2.224)%
  --(3.939,2.224)--(3.940,2.224)--(3.941,2.225)--(3.945,2.226)--(3.945,2.227)--(3.945,2.228)%
  --(3.945,2.229)--(3.945,2.230)--(3.945,2.231)--(3.945,2.232)--(3.945,2.233)--(3.945,2.234)%
  --(3.945,2.236)--(3.946,2.236)--(3.946,2.237)--(3.946,2.238)--(3.946,2.240)--(3.949,2.240)%
  --(3.949,2.241)--(3.949,2.242)--(3.950,2.242)--(3.951,2.243)--(3.952,2.243)--(3.953,2.243)%
  --(3.953,2.244)--(3.954,2.244)--(3.955,2.244)--(3.959,2.244)--(3.960,2.244)--(3.961,2.245)%
  --(3.962,2.245)--(3.963,2.245)--(3.963,2.246)--(3.964,2.246)--(3.965,2.246)--(3.966,2.247)%
  --(3.966,2.248)--(3.967,2.249)--(3.968,2.249)--(3.972,2.249)--(3.973,2.249)--(3.974,2.250)%
  --(3.975,2.250)--(3.976,2.251)--(3.977,2.251)--(3.977,2.252)--(3.978,2.252)--(3.978,2.253)%
  --(3.978,2.254)--(3.979,2.255)--(3.980,2.255)--(3.980,2.256)--(3.980,2.257)--(3.980,2.258)%
  --(3.980,2.259)--(3.980,2.260)--(3.981,2.260)--(3.981,2.261)--(3.982,2.261)--(3.982,2.262)%
  --(3.982,2.263)--(3.982,2.264)--(3.983,2.265)--(3.983,2.266)--(3.983,2.267)--(3.983,2.268)%
  --(3.984,2.268)--(3.984,2.269)--(3.984,2.270)--(3.984,2.271)--(3.985,2.271)--(3.985,2.272)%
  --(3.985,2.274)--(3.985,2.275)--(3.985,2.276)--(3.985,2.278)--(3.985,2.279)--(3.985,2.280)%
  --(3.985,2.281)--(3.986,2.281)--(3.987,2.281)--(3.988,2.281)--(3.988,2.282)--(3.989,2.282)%
  --(3.989,2.283)--(3.989,2.284)--(3.990,2.284)--(3.990,2.285)--(3.992,2.285)--(3.993,2.285)%
  --(3.993,2.286)--(3.994,2.286)--(3.994,2.287)--(3.994,2.288)--(3.995,2.289)--(3.996,2.289)%
  --(3.996,2.290)--(3.998,2.291)--(4.005,2.291)--(4.006,2.292)--(4.007,2.292)--(4.008,2.292)%
  --(4.009,2.293)--(4.010,2.293)--(4.010,2.294)--(4.010,2.295)--(4.010,2.296)--(4.011,2.297)%
  --(4.012,2.298)--(4.013,2.299)--(4.013,2.300)--(4.014,2.300)--(4.015,2.301)--(4.016,2.301)%
  --(4.017,2.301)--(4.017,2.302)--(4.017,2.303)--(4.017,2.304)--(4.018,2.304)--(4.018,2.305)%
  --(4.019,2.305)--(4.019,2.306)--(4.020,2.306)--(4.020,2.307)--(4.020,2.308)--(4.020,2.309)%
  --(4.020,2.310)--(4.020,2.311)--(4.020,2.312)--(4.021,2.313)--(4.022,2.313)--(4.022,2.314)%
  --(4.022,2.315)--(4.023,2.315)--(4.023,2.316)--(4.024,2.317)--(4.025,2.317)--(4.026,2.317)%
  --(4.027,2.318)--(4.028,2.318)--(4.029,2.318)--(4.029,2.319)--(4.030,2.319)--(4.030,2.320)%
  --(4.030,2.321)--(4.030,2.322)--(4.031,2.322)--(4.031,2.323)--(4.031,2.324)--(4.031,2.325)%
  --(4.031,2.326)--(4.031,2.327)--(4.031,2.328)--(4.031,2.329)--(4.031,2.330)--(4.032,2.331)%
  --(4.032,2.332)--(4.032,2.333)--(4.033,2.334)--(4.033,2.335)--(4.034,2.335)--(4.034,2.336)%
  --(4.035,2.336)--(4.035,2.337)--(4.035,2.338)--(4.036,2.338)--(4.036,2.339)--(4.037,2.339)%
  --(4.037,2.340)--(4.038,2.340)--(4.038,2.341)--(4.040,2.342)--(4.041,2.342)--(4.042,2.342)%
  --(4.042,2.343)--(4.043,2.343)--(4.043,2.344)--(4.044,2.344)--(4.044,2.345)--(4.045,2.345)%
  --(4.045,2.346)--(4.045,2.347)--(4.046,2.347)--(4.047,2.347)--(4.048,2.348)--(4.048,2.349)%
  --(4.049,2.349)--(4.051,2.349)--(4.051,2.350)--(4.052,2.350)--(4.052,2.351)--(4.052,2.352)%
  --(4.053,2.352)--(4.054,2.353)--(4.056,2.353)--(4.056,2.354)--(4.056,2.355)--(4.057,2.355)%
  --(4.057,2.356)--(4.057,2.357)--(4.057,2.358)--(4.058,2.359)--(4.058,2.360)--(4.058,2.361)%
  --(4.059,2.361)--(4.060,2.361)--(4.060,2.362)--(4.062,2.362)--(4.062,2.363)--(4.063,2.363)%
  --(4.063,2.364)--(4.065,2.364)--(4.066,2.364)--(4.068,2.364)--(4.069,2.365)--(4.069,2.366)%
  --(4.069,2.367)--(4.069,2.368)--(4.070,2.368)--(4.070,2.369)--(4.071,2.369)--(4.071,2.370)%
  --(4.071,2.371)--(4.072,2.372)--(4.072,2.374)--(4.072,2.375)--(4.072,2.376)--(4.073,2.376)%
  --(4.073,2.377)--(4.073,2.378)--(4.074,2.379)--(4.076,2.379)--(4.078,2.379)--(4.079,2.379)%
  --(4.079,2.380)--(4.079,2.381)--(4.080,2.381)--(4.080,2.382)--(4.082,2.382)--(4.082,2.383)%
  --(4.083,2.383)--(4.083,2.384)--(4.084,2.384)--(4.084,2.385)--(4.085,2.386)--(4.085,2.387)%
  --(4.086,2.387)--(4.086,2.388)--(4.087,2.388)--(4.087,2.389)--(4.089,2.390)--(4.089,2.391)%
  --(4.089,2.392)--(4.090,2.392)--(4.090,2.393)--(4.091,2.393)--(4.092,2.393)--(4.093,2.393)%
  --(4.093,2.394)--(4.094,2.394)--(4.094,2.395)--(4.094,2.396)--(4.094,2.397)--(4.095,2.398)%
  --(4.095,2.399)--(4.100,2.399)--(4.100,2.400)--(4.103,2.400)--(4.104,2.400)--(4.104,2.401)%
  --(4.105,2.401)--(4.105,2.402)--(4.107,2.402)--(4.108,2.402)--(4.110,2.402)--(4.111,2.403)%
  --(4.113,2.404)--(4.114,2.404)--(4.114,2.405)--(4.114,2.406)--(4.115,2.406)--(4.116,2.406)%
  --(4.117,2.406)--(4.117,2.407)--(4.117,2.408)--(4.118,2.408)--(4.119,2.408)--(4.121,2.408)%
  --(4.122,2.408)--(4.122,2.409)--(4.123,2.409)--(4.124,2.409)--(4.124,2.410)--(4.125,2.410)%
  --(4.125,2.411)--(4.126,2.411)--(4.127,2.412)--(4.127,2.413)--(4.128,2.414)--(4.128,2.415)%
  --(4.128,2.416)--(4.129,2.416)--(4.129,2.417)--(4.129,2.418)--(4.129,2.419)--(4.129,2.420)%
  --(4.130,2.420)--(4.130,2.421)--(4.130,2.422)--(4.130,2.423)--(4.131,2.423)--(4.132,2.423)%
  --(4.132,2.424)--(4.133,2.424)--(4.134,2.424)--(4.136,2.424)--(4.137,2.424)--(4.137,2.425)%
  --(4.138,2.425)--(4.139,2.425)--(4.139,2.426)--(4.140,2.426)--(4.141,2.426)--(4.142,2.426)%
  --(4.143,2.427)--(4.143,2.428)--(4.144,2.428)--(4.144,2.429)--(4.144,2.430)--(4.144,2.431)%
  --(4.144,2.432)--(4.144,2.433)--(4.144,2.434)--(4.145,2.435)--(4.145,2.436)--(4.146,2.436)%
  --(4.146,2.437)--(4.146,2.438)--(4.146,2.439)--(4.146,2.440)--(4.147,2.440)--(4.147,2.441)%
  --(4.147,2.442)--(4.147,2.443)--(4.148,2.443)--(4.149,2.443)--(4.149,2.444)--(4.149,2.445)%
  --(4.150,2.445)--(4.152,2.445)--(4.152,2.446)--(4.158,2.446)--(4.159,2.446)--(4.160,2.446)%
  --(4.161,2.446)--(4.161,2.447)--(4.161,2.448)--(4.162,2.448)--(4.162,2.449)--(4.163,2.449)%
  --(4.164,2.449)--(4.165,2.449)--(4.165,2.450)--(4.166,2.451)--(4.166,2.452)--(4.166,2.453)%
  --(4.166,2.454)--(4.166,2.455)--(4.166,2.456)--(4.166,2.457)--(4.167,2.457)--(4.168,2.458)%
  --(4.169,2.458)--(4.169,2.459)--(4.169,2.460)--(4.169,2.461)--(4.170,2.461)--(4.170,2.462)%
  --(4.172,2.463)--(4.172,2.464)--(4.173,2.464)--(4.173,2.465)--(4.174,2.465)--(4.175,2.465)%
  --(4.176,2.465)--(4.177,2.465)--(4.177,2.466)--(4.177,2.467)--(4.178,2.469)--(4.179,2.470)%
  --(4.180,2.471)--(4.182,2.471)--(4.182,2.472)--(4.183,2.472)--(4.184,2.472)--(4.184,2.473)%
  --(4.185,2.473)--(4.185,2.474)--(4.186,2.474)--(4.186,2.475)--(4.186,2.476)--(4.187,2.476)%
  --(4.188,2.476)--(4.189,2.476)--(4.189,2.477)--(4.192,2.477)--(4.194,2.477)--(4.195,2.478)%
  --(4.196,2.478)--(4.196,2.479)--(4.197,2.479)--(4.197,2.480)--(4.198,2.480)--(4.200,2.480)%
  --(4.200,2.481)--(4.201,2.481)--(4.202,2.481)--(4.203,2.482)--(4.204,2.482)--(4.204,2.483)%
  --(4.205,2.483)--(4.205,2.484)--(4.206,2.484)--(4.206,2.485)--(4.207,2.485)--(4.207,2.486)%
  --(4.209,2.486)--(4.209,2.487)--(4.211,2.487)--(4.212,2.487)--(4.213,2.488)--(4.213,2.489)%
  --(4.213,2.490)--(4.214,2.490)--(4.215,2.491)--(4.216,2.492)--(4.217,2.492)--(4.218,2.493)%
  --(4.218,2.494)--(4.219,2.494)--(4.219,2.495)--(4.219,2.496)--(4.219,2.497)--(4.220,2.497)%
  --(4.221,2.497)--(4.221,2.498)--(4.221,2.499)--(4.222,2.499)--(4.222,2.500)--(4.222,2.501)%
  --(4.223,2.501)--(4.224,2.501)--(4.224,2.502)--(4.225,2.502)--(4.226,2.502)--(4.226,2.503)%
  --(4.227,2.503)--(4.227,2.504)--(4.229,2.504)--(4.229,2.505)--(4.231,2.505)--(4.231,2.506)%
  --(4.231,2.507)--(4.232,2.507)--(4.236,2.507)--(4.236,2.508)--(4.236,2.509)--(4.236,2.510)%
  --(4.236,2.511)--(4.236,2.512)--(4.237,2.512)--(4.237,2.513)--(4.238,2.513)--(4.238,2.514)%
  --(4.238,2.515)--(4.239,2.515)--(4.239,2.516)--(4.239,2.517)--(4.239,2.518)--(4.240,2.518)%
  --(4.240,2.519)--(4.241,2.519)--(4.241,2.520)--(4.242,2.520)--(4.243,2.520)--(4.243,2.521)%
  --(4.244,2.522)--(4.245,2.523)--(4.246,2.524)--(4.246,2.525)--(4.246,2.526)--(4.246,2.528)%
  --(4.247,2.529)--(4.247,2.530)--(4.248,2.530)--(4.248,2.531)--(4.248,2.532)--(4.249,2.532)%
  --(4.250,2.532)--(4.250,2.533)--(4.251,2.533)--(4.252,2.533)--(4.253,2.534)--(4.253,2.535)%
  --(4.254,2.535)--(4.254,2.536)--(4.254,2.537)--(4.254,2.538)--(4.254,2.539)--(4.258,2.539)%
  --(4.259,2.540)--(4.259,2.541)--(4.260,2.541)--(4.260,2.542)--(4.261,2.542)--(4.262,2.542)%
  --(4.264,2.542)--(4.264,2.543)--(4.265,2.544)--(4.267,2.545)--(4.268,2.546)--(4.268,2.547)%
  --(4.270,2.547)--(4.270,2.548)--(4.272,2.548)--(4.273,2.549)--(4.273,2.550)--(4.273,2.551)%
  --(4.273,2.552)--(4.273,2.553)--(4.273,2.554)--(4.275,2.554)--(4.275,2.555)--(4.276,2.555)%
  --(4.280,2.555)--(4.281,2.555)--(4.282,2.556)--(4.282,2.557)--(4.282,2.558)--(4.282,2.559)%
  --(4.283,2.559)--(4.283,2.560)--(4.284,2.560)--(4.288,2.560)--(4.289,2.560)--(4.290,2.560)%
  --(4.290,2.561)--(4.290,2.562)--(4.290,2.563)--(4.290,2.564)--(4.290,2.565)--(4.290,2.566)%
  --(4.290,2.569)--(4.290,2.571)--(4.291,2.571)--(4.292,2.571)--(4.292,2.572)--(4.293,2.573)%
  --(4.293,2.574)--(4.293,2.575)--(4.294,2.575)--(4.296,2.576)--(4.297,2.576)--(4.297,2.577)%
  --(4.299,2.578)--(4.299,2.579)--(4.299,2.580)--(4.300,2.580)--(4.302,2.580)--(4.304,2.580)%
  --(4.304,2.581)--(4.304,2.582)--(4.304,2.583)--(4.305,2.583)--(4.306,2.584)--(4.307,2.585)%
  --(4.307,2.586)--(4.308,2.586)--(4.310,2.586)--(4.312,2.586)--(4.312,2.587)--(4.312,2.588)%
  --(4.312,2.589)--(4.312,2.590)--(4.312,2.591)--(4.312,2.592)--(4.313,2.593)--(4.313,2.594)%
  --(4.314,2.594)--(4.315,2.594)--(4.315,2.595)--(4.315,2.596)--(4.315,2.597)--(4.315,2.598)%
  --(4.315,2.599)--(4.315,2.600)--(4.316,2.600)--(4.317,2.600)--(4.318,2.600)--(4.318,2.601)%
  --(4.318,2.602)--(4.319,2.602)--(4.320,2.603)--(4.321,2.603)--(4.323,2.603)--(4.324,2.604)%
  --(4.325,2.605)--(4.326,2.605)--(4.329,2.605)--(4.330,2.606)--(4.330,2.607)--(4.331,2.608)%
  --(4.331,2.609)--(4.331,2.610)--(4.331,2.611)--(4.331,2.612)--(4.332,2.612)--(4.332,2.613)%
  --(4.332,2.614)--(4.332,2.615)--(4.332,2.616)--(4.332,2.617)--(4.332,2.618)--(4.333,2.619)%
  --(4.334,2.619)--(4.336,2.620)--(4.336,2.621)--(4.336,2.622)--(4.336,2.623)--(4.337,2.623)%
  --(4.338,2.623)--(4.339,2.624)--(4.339,2.625)--(4.341,2.626)--(4.344,2.626)--(4.344,2.627)%
  --(4.346,2.627)--(4.346,2.628)--(4.346,2.630)--(4.350,2.630)--(4.351,2.630)--(4.352,2.630)%
  --(4.353,2.630)--(4.353,2.631)--(4.354,2.631)--(4.356,2.631)--(4.357,2.631)--(4.358,2.631)%
  --(4.358,2.632)--(4.358,2.633)--(4.358,2.634)--(4.360,2.634)--(4.360,2.635)--(4.361,2.635)%
  --(4.361,2.636)--(4.362,2.636)--(4.362,2.637)--(4.363,2.637)--(4.366,2.637)--(4.367,2.637)%
  --(4.368,2.637)--(4.369,2.637)--(4.372,2.637)--(4.373,2.637)--(4.374,2.637)--(4.374,2.638)%
  --(4.375,2.638)--(4.376,2.638)--(4.378,2.638)--(4.379,2.638)--(4.380,2.638)--(4.381,2.638)%
  --(4.381,2.639)--(4.381,2.640)--(4.381,2.641)--(4.382,2.641)--(4.382,2.642)--(4.382,2.643)%
  --(4.383,2.644)--(4.383,2.645)--(4.384,2.645)--(4.386,2.645)--(4.386,2.646)--(4.386,2.647)%
  --(4.387,2.647)--(4.387,2.648)--(4.387,2.649)--(4.387,2.650)--(4.387,2.651)--(4.387,2.652)%
  --(4.389,2.652)--(4.390,2.652)--(4.392,2.652)--(4.394,2.652)--(4.394,2.653)--(4.394,2.654)%
  --(4.396,2.654)--(4.398,2.654)--(4.399,2.654)--(4.399,2.655)--(4.400,2.656)--(4.400,2.657)%
  --(4.400,2.658)--(4.400,2.659)--(4.401,2.659)--(4.401,2.660)--(4.401,2.661)--(4.401,2.662)%
  --(4.401,2.663)--(4.401,2.664)--(4.401,2.665)--(4.402,2.665)--(4.402,2.666)--(4.402,2.667)%
  --(4.403,2.667)--(4.404,2.667)--(4.405,2.667)--(4.405,2.668)--(4.406,2.668)--(4.408,2.669)%
  --(4.409,2.670)--(4.409,2.671)--(4.409,2.672)--(4.410,2.672)--(4.410,2.673)--(4.413,2.673)%
  --(4.413,2.674)--(4.416,2.674)--(4.416,2.675)--(4.417,2.675)--(4.418,2.675)--(4.419,2.675)%
  --(4.419,2.676)--(4.420,2.676)--(4.420,2.677)--(4.421,2.678)--(4.421,2.679)--(4.422,2.680)%
  --(4.422,2.681)--(4.422,2.682)--(4.422,2.683)--(4.422,2.684)--(4.422,2.685)--(4.422,2.686)%
  --(4.422,2.687)--(4.424,2.687)--(4.426,2.687)--(4.427,2.687)--(4.427,2.688)--(4.427,2.689)%
  --(4.427,2.690)--(4.427,2.691)--(4.428,2.692)--(4.430,2.692)--(4.430,2.693)--(4.431,2.693)%
  --(4.431,2.694)--(4.431,2.695)--(4.433,2.696)--(4.434,2.696)--(4.434,2.697)--(4.436,2.698)%
  --(4.436,2.699)--(4.437,2.700)--(4.437,2.701)--(4.437,2.702)--(4.437,2.703)--(4.437,2.704)%
  --(4.438,2.704)--(4.439,2.704)--(4.440,2.704)--(4.440,2.705)--(4.441,2.705)--(4.442,2.705)%
  --(4.442,2.706)--(4.442,2.707)--(4.442,2.708)--(4.443,2.708)--(4.443,2.709)--(4.443,2.710)%
  --(4.443,2.711)--(4.444,2.711)--(4.444,2.712)--(4.445,2.712)--(4.446,2.712)--(4.446,2.713)%
  --(4.448,2.713)--(4.449,2.713)--(4.449,2.714)--(4.449,2.715)--(4.449,2.716)--(4.449,2.717)%
  --(4.450,2.717)--(4.450,2.718)--(4.450,2.719)--(4.450,2.720)--(4.451,2.720)--(4.452,2.721)%
  --(4.452,2.722)--(4.452,2.723)--(4.453,2.724)--(4.453,2.725)--(4.454,2.725)--(4.454,2.726)%
  --(4.455,2.726)--(4.456,2.727)--(4.457,2.728)--(4.457,2.729)--(4.458,2.729)--(4.459,2.730)%
  --(4.460,2.730)--(4.460,2.731)--(4.461,2.731)--(4.461,2.732)--(4.464,2.732)--(4.465,2.732)%
  --(4.466,2.732)--(4.467,2.733)--(4.467,2.734)--(4.468,2.734)--(4.468,2.735)--(4.468,2.736)%
  --(4.468,2.737)--(4.469,2.737)--(4.470,2.738)--(4.472,2.738)--(4.473,2.738)--(4.475,2.738)%
  --(4.476,2.739)--(4.477,2.739)--(4.477,2.740)--(4.478,2.740)--(4.479,2.740)--(4.479,2.741)%
  --(4.480,2.741)--(4.481,2.741)--(4.481,2.742)--(4.482,2.742)--(4.482,2.743)--(4.483,2.743)%
  --(4.483,2.744)--(4.484,2.744)--(4.484,2.745)--(4.485,2.745)--(4.486,2.745)--(4.486,2.746)%
  --(4.490,2.746)--(4.491,2.746)--(4.492,2.746)--(4.493,2.746)--(4.493,2.747)--(4.494,2.748)%
  --(4.495,2.748)--(4.497,2.748)--(4.500,2.749)--(4.501,2.750)--(4.502,2.750)--(4.503,2.750)%
  --(4.503,2.751)--(4.503,2.752)--(4.505,2.752)--(4.510,2.752)--(4.510,2.753)--(4.510,2.754)%
  --(4.510,2.756)--(4.511,2.756)--(4.512,2.756)--(4.512,2.757)--(4.512,2.758)--(4.513,2.759)%
  --(4.513,2.760)--(4.517,2.760)--(4.517,2.761)--(4.518,2.761)--(4.523,2.761)--(4.524,2.761)%
  --(4.526,2.761)--(4.529,2.761)--(4.531,2.761)--(4.533,2.761)--(4.533,2.762)--(4.537,2.762)%
  --(4.538,2.762)--(4.540,2.764)--(4.541,2.764)--(4.541,2.765)--(4.547,2.765)--(4.549,2.765)%
  --(4.551,2.765)--(4.551,2.766)--(4.552,2.766)--(4.552,2.767)--(4.552,2.768)--(4.552,2.769)%
  --(4.553,2.769)--(4.556,2.769)--(4.557,2.769)--(4.557,2.770)--(4.558,2.770)--(4.560,2.771)%
  --(4.566,2.771)--(4.567,2.771)--(4.568,2.771)--(4.570,2.772)--(4.571,2.772)--(4.572,2.772)%
  --(4.573,2.772)--(4.573,2.773)--(4.574,2.774)--(4.574,2.775)--(4.574,2.776)--(4.574,2.777)%
  --(4.575,2.777)--(4.576,2.777)--(4.577,2.777)--(4.579,2.778)--(4.586,2.778)--(4.586,2.779)%
  --(4.586,2.780)--(4.587,2.780)--(4.588,2.780)--(4.589,2.780)--(4.589,2.781)--(4.590,2.781)%
  --(4.591,2.781)--(4.592,2.781)--(4.592,2.782)--(4.596,2.782)--(4.597,2.782)--(4.597,2.783)%
  --(4.597,2.784)--(4.597,2.785)--(4.598,2.785)--(4.598,2.786)--(4.598,2.787)--(4.599,2.787)%
  --(4.600,2.787)--(4.601,2.787)--(4.601,2.788)--(4.601,2.789)--(4.602,2.789)--(4.603,2.789)%
  --(4.603,2.790)--(4.609,2.790)--(4.611,2.790)--(4.611,2.791)--(4.611,2.793)--(4.611,2.795)%
  --(4.613,2.795)--(4.613,2.796)--(4.613,2.797)--(4.616,2.797)--(4.616,2.798)--(4.617,2.798)%
  --(4.617,2.799)--(4.617,2.801)--(4.617,2.802)--(4.617,2.803)--(4.618,2.804)--(4.620,2.804)%
  --(4.620,2.805)--(4.622,2.805)--(4.624,2.805)--(4.625,2.805)--(4.625,2.806)--(4.626,2.806)%
  --(4.627,2.807)--(4.628,2.807)--(4.632,2.808)--(4.633,2.808)--(4.634,2.809)--(4.634,2.810)%
  --(4.637,2.810)--(4.638,2.810)--(4.638,2.811)--(4.639,2.812)--(4.640,2.813)--(4.641,2.813)%
  --(4.641,2.814)--(4.645,2.814)--(4.645,2.815)--(4.645,2.816)--(4.646,2.816)--(4.646,2.817)%
  --(4.648,2.818)--(4.649,2.818)--(4.649,2.819)--(4.649,2.820)--(4.649,2.821)--(4.651,2.821)%
  --(4.651,2.823)--(4.652,2.823)--(4.652,2.824)--(4.652,2.825)--(4.652,2.826)--(4.652,2.827)%
  --(4.653,2.827)--(4.653,2.828)--(4.656,2.828)--(4.660,2.828)--(4.660,2.829)--(4.661,2.830)%
  --(4.662,2.831)--(4.663,2.831)--(4.663,2.832)--(4.663,2.833)--(4.665,2.833)--(4.665,2.834)%
  --(4.666,2.834)--(4.667,2.835)--(4.668,2.835)--(4.669,2.835)--(4.669,2.836)--(4.670,2.836)%
  --(4.671,2.836)--(4.673,2.836)--(4.675,2.836)--(4.678,2.836)--(4.679,2.836)--(4.679,2.837)%
  --(4.681,2.837)--(4.683,2.837)--(4.684,2.838)--(4.686,2.839)--(4.686,2.840)--(4.686,2.841)%
  --(4.686,2.842)--(4.687,2.842)--(4.689,2.842)--(4.690,2.842)--(4.690,2.843)--(4.690,2.844)%
  --(4.691,2.844)--(4.691,2.845)--(4.691,2.846)--(4.691,2.847)--(4.691,2.848)--(4.691,2.849)%
  --(4.691,2.850)--(4.691,2.851)--(4.691,2.852)--(4.691,2.853)--(4.691,2.854)--(4.691,2.855)%
  --(4.691,2.856)--(4.691,2.857)--(4.691,2.858)--(4.692,2.859)--(4.692,2.860)--(4.693,2.860)%
  --(4.693,2.861)--(4.693,2.862)--(4.693,2.864)--(4.693,2.865)--(4.693,2.866)--(4.693,2.867)%
  --(4.695,2.867)--(4.695,2.868)--(4.697,2.868)--(4.698,2.868)--(4.699,2.868)--(4.699,2.869)%
  --(4.699,2.870)--(4.701,2.870)--(4.702,2.870)--(4.702,2.871)--(4.702,2.872)--(4.704,2.872)%
  --(4.705,2.873)--(4.706,2.873)--(4.707,2.874)--(4.708,2.875)--(4.709,2.875)--(4.709,2.876)%
  --(4.710,2.876)--(4.712,2.877)--(4.712,2.878)--(4.713,2.878)--(4.715,2.879)--(4.715,2.880)%
  --(4.715,2.881)--(4.716,2.881)--(4.716,2.883)--(4.717,2.883)--(4.717,2.884)--(4.720,2.884)%
  --(4.720,2.885)--(4.721,2.885)--(4.721,2.886)--(4.721,2.887)--(4.722,2.888)--(4.722,2.889)%
  --(4.722,2.890)--(4.722,2.891)--(4.722,2.892)--(4.723,2.892)--(4.724,2.892)--(4.724,2.893)%
  --(4.725,2.893)--(4.725,2.894)--(4.725,2.895)--(4.726,2.895)--(4.727,2.895)--(4.728,2.895)%
  --(4.728,2.896)--(4.729,2.896)--(4.729,2.897)--(4.730,2.897)--(4.731,2.898)--(4.733,2.898)%
  --(4.734,2.898)--(4.738,2.899)--(4.739,2.899)--(4.740,2.900)--(4.742,2.901)--(4.743,2.901)%
  --(4.743,2.902)--(4.743,2.904)--(4.743,2.905)--(4.744,2.906)--(4.745,2.907)--(4.748,2.907)%
  --(4.750,2.907)--(4.754,2.909)--(4.756,2.909)--(4.756,2.910)--(4.756,2.911)--(4.756,2.912)%
  --(4.756,2.913)--(4.757,2.913)--(4.757,2.914)--(4.757,2.915)--(4.757,2.916)--(4.757,2.917)%
  --(4.758,2.917)--(4.758,2.918)--(4.758,2.919)--(4.759,2.919)--(4.760,2.919)--(4.762,2.919)%
  --(4.763,2.920)--(4.763,2.921)--(4.763,2.922)--(4.764,2.922)--(4.764,2.923)--(4.764,2.924)%
  --(4.765,2.925)--(4.766,2.926)--(4.766,2.927)--(4.766,2.928)--(4.766,2.929)--(4.766,2.930)%
  --(4.766,2.931)--(4.767,2.931)--(4.769,2.931)--(4.770,2.932)--(4.770,2.933)--(4.771,2.933)%
  --(4.771,2.934)--(4.771,2.935)--(4.771,2.936)--(4.771,2.937)--(4.771,2.938)--(4.771,2.940)%
  --(4.771,2.941)--(4.771,2.942)--(4.772,2.942)--(4.772,2.943)--(4.774,2.943)--(4.775,2.943)%
  --(4.776,2.943)--(4.776,2.944)--(4.778,2.944)--(4.779,2.944)--(4.780,2.945)--(4.782,2.945)%
  --(4.783,2.946)--(4.785,2.947)--(4.786,2.947)--(4.786,2.948)--(4.788,2.948)--(4.788,2.949)%
  --(4.788,2.950)--(4.788,2.951)--(4.788,2.952)--(4.788,2.953)--(4.788,2.954)--(4.789,2.954)%
  --(4.789,2.955)--(4.790,2.955)--(4.793,2.955)--(4.794,2.956)--(4.794,2.957)--(4.795,2.957)%
  --(4.795,2.958)--(4.796,2.958)--(4.796,2.959)--(4.796,2.960)--(4.796,2.961)--(4.796,2.962)%
  --(4.797,2.962)--(4.797,2.964)--(4.798,2.964)--(4.801,2.964)--(4.802,2.964)--(4.802,2.965)%
  --(4.802,2.966)--(4.803,2.966)--(4.803,2.967)--(4.805,2.967)--(4.806,2.967)--(4.806,2.968)%
  --(4.807,2.968)--(4.808,2.968)--(4.808,2.969)--(4.809,2.969)--(4.809,2.970)--(4.810,2.971)%
  --(4.813,2.971)--(4.814,2.971)--(4.814,2.972)--(4.814,2.973)--(4.816,2.973)--(4.817,2.973)%
  --(4.819,2.973)--(4.822,2.973)--(4.822,2.974)--(4.823,2.975)--(4.823,2.976)--(4.824,2.977)%
  --(4.824,2.978)--(4.825,2.978)--(4.828,2.978)--(4.828,2.979)--(4.829,2.980)--(4.829,2.981)%
  --(4.830,2.981)--(4.830,2.982)--(4.831,2.982)--(4.832,2.982)--(4.833,2.982)--(4.833,2.983)%
  --(4.834,2.983)--(4.834,2.984)--(4.835,2.984)--(4.836,2.985)--(4.838,2.985)--(4.840,2.985)%
  --(4.840,2.986)--(4.843,2.986)--(4.844,2.987)--(4.845,2.987)--(4.847,2.987)--(4.848,2.987)%
  --(4.849,2.988)--(4.850,2.988)--(4.851,2.988)--(4.852,2.988)--(4.852,2.989)--(4.855,2.989)%
  --(4.856,2.989)--(4.856,2.990)--(4.857,2.991)--(4.859,2.991)--(4.861,2.991)--(4.861,2.992)%
  --(4.862,2.992)--(4.863,2.992)--(4.863,2.993)--(4.863,2.994)--(4.864,2.995)--(4.864,2.996)%
  --(4.864,2.998)--(4.864,3.000)--(4.865,3.000)--(4.866,3.001)--(4.869,3.001)--(4.871,3.001)%
  --(4.872,3.001)--(4.873,3.001)--(4.875,3.001)--(4.875,3.002)--(4.877,3.002)--(4.878,3.002)%
  --(4.884,3.002)--(4.885,3.002)--(4.885,3.003)--(4.887,3.003)--(4.888,3.003)--(4.889,3.003)%
  --(4.889,3.004)--(4.892,3.004)--(4.895,3.004)--(4.895,3.005)--(4.898,3.005)--(4.899,3.005)%
  --(4.903,3.005)--(4.904,3.006)--(4.905,3.006)--(4.907,3.006)--(4.912,3.007)--(4.913,3.007)%
  --(4.914,3.008)--(4.915,3.008)--(4.916,3.008)--(4.916,3.009)--(4.916,3.010)--(4.917,3.011)%
  --(4.917,3.012)--(4.918,3.012)--(4.919,3.012)--(4.920,3.012)--(4.921,3.012)--(4.922,3.012)%
  --(4.923,3.013)--(4.924,3.013)--(4.924,3.014)--(4.926,3.014)--(4.926,3.015)--(4.926,3.016)%
  --(4.926,3.017)--(4.926,3.018)--(4.927,3.019)--(4.927,3.020)--(4.927,3.021)--(4.928,3.022)%
  --(4.928,3.023)--(4.928,3.024)--(4.928,3.025)--(4.928,3.026)--(4.929,3.026)--(4.930,3.026)%
  --(4.933,3.026)--(4.935,3.026)--(4.937,3.026)--(4.937,3.027)--(4.940,3.027)--(4.943,3.027)%
  --(4.944,3.028)--(4.944,3.029)--(4.944,3.030)--(4.945,3.030)--(4.945,3.031)--(4.945,3.032)%
  --(4.946,3.032)--(4.946,3.033)--(4.946,3.034)--(4.947,3.034)--(4.947,3.035)--(4.948,3.035)%
  --(4.948,3.036)--(4.949,3.036)--(4.949,3.037)--(4.949,3.038)--(4.949,3.039)--(4.950,3.039)%
  --(4.954,3.039)--(4.954,3.040)--(4.955,3.040)--(4.957,3.040)--(4.960,3.040)--(4.964,3.041)%
  --(4.966,3.041)--(4.966,3.042)--(4.967,3.042)--(4.967,3.043)--(4.969,3.043)--(4.969,3.044)%
  --(4.972,3.044)--(4.973,3.044)--(4.976,3.044)--(4.976,3.045)--(4.976,3.046)--(4.976,3.047)%
  --(4.976,3.048)--(4.976,3.049)--(4.978,3.049)--(4.978,3.050)--(4.981,3.050)--(4.982,3.050)%
  --(4.983,3.050)--(4.984,3.051)--(4.984,3.052)--(4.984,3.053)--(4.984,3.054)--(4.989,3.054)%
  --(4.990,3.054)--(4.995,3.054)--(4.997,3.054)--(4.997,3.055)--(4.998,3.055)--(4.999,3.055)%
  --(4.999,3.056)--(4.999,3.057)--(5.001,3.057)--(5.001,3.058)--(5.009,3.058)--(5.009,3.059)%
  --(5.009,3.060)--(5.009,3.061)--(5.009,3.062)--(5.009,3.063)--(5.014,3.063)--(5.018,3.063)%
  --(5.025,3.063)--(5.026,3.063)--(5.026,3.064)--(5.026,3.065)--(5.027,3.066)--(5.027,3.067)%
  --(5.030,3.068)--(5.032,3.068)--(5.033,3.069)--(5.034,3.069)--(5.036,3.069)--(5.037,3.069)%
  --(5.039,3.069)--(5.040,3.069)--(5.041,3.070)--(5.042,3.070)--(5.042,3.071)--(5.042,3.072)%
  --(5.042,3.073)--(5.044,3.074)--(5.046,3.074)--(5.047,3.075)--(5.049,3.075)--(5.049,3.076)%
  --(5.050,3.076)--(5.051,3.076)--(5.051,3.077)--(5.053,3.077)--(5.054,3.077)--(5.060,3.077)%
  --(5.061,3.077)--(5.061,3.078)--(5.062,3.078)--(5.064,3.078)--(5.065,3.078)--(5.068,3.078)%
  --(5.069,3.078)--(5.069,3.079)--(5.069,3.080)--(5.070,3.080)--(5.071,3.080)--(5.071,3.081)%
  --(5.071,3.082)--(5.072,3.082)--(5.077,3.082)--(5.082,3.082)--(5.083,3.082)--(5.084,3.082)%
  --(5.086,3.082)--(5.087,3.083)--(5.090,3.083)--(5.091,3.083)--(5.093,3.083)--(5.097,3.084)%
  --(5.100,3.084)--(5.101,3.084)--(5.103,3.084)--(5.103,3.085)--(5.105,3.085)--(5.107,3.085)%
  --(5.107,3.086)--(5.107,3.087)--(5.107,3.088)--(5.107,3.089)--(5.109,3.089)--(5.113,3.089)%
  --(5.113,3.090)--(5.116,3.090)--(5.117,3.091)--(5.117,3.092)--(5.122,3.092)--(5.123,3.092)%
  --(5.124,3.092)--(5.124,3.093)--(5.127,3.093)--(5.127,3.094)--(5.127,3.095)--(5.128,3.096)%
  --(5.128,3.097)--(5.129,3.097)--(5.130,3.097)--(5.131,3.098)--(5.132,3.098)--(5.133,3.098)%
  --(5.135,3.099)--(5.141,3.099)--(5.142,3.099)--(5.143,3.100)--(5.145,3.100)--(5.145,3.101)%
  --(5.145,3.102)--(5.149,3.102)--(5.149,3.103)--(5.149,3.104)--(5.155,3.104)--(5.163,3.104)%
  --(5.164,3.104)--(5.165,3.105)--(5.165,3.106)--(5.166,3.106)--(5.169,3.106)--(5.172,3.106)%
  --(5.172,3.107)--(5.172,3.108)--(5.174,3.108)--(5.177,3.108)--(5.178,3.108)--(5.179,3.108)%
  --(5.180,3.108)--(5.180,3.109)--(5.181,3.109)--(5.183,3.109)--(5.188,3.110)--(5.189,3.110)%
  --(5.195,3.110)--(5.195,3.111)--(5.196,3.111)--(5.198,3.112)--(5.199,3.112)--(5.200,3.112)%
  --(5.201,3.112)--(5.201,3.113)--(5.205,3.113)--(5.211,3.113)--(5.212,3.114)--(5.213,3.114)%
  --(5.213,3.115)--(5.213,3.116)--(5.213,3.117)--(5.213,3.118)--(5.213,3.119)--(5.213,3.120)%
  --(5.213,3.121)--(5.215,3.121)--(5.218,3.121)--(5.219,3.122)--(5.220,3.122)--(5.220,3.123)%
  --(5.220,3.124)--(5.221,3.124)--(5.223,3.125)--(5.223,3.126)--(5.226,3.126)--(5.227,3.126)%
  --(5.227,3.127)--(5.228,3.127)--(5.230,3.127)--(5.231,3.127)--(5.233,3.127)--(5.237,3.127)%
  --(5.238,3.127)--(5.239,3.127)--(5.239,3.128)--(5.240,3.128)--(5.247,3.129)--(5.249,3.129)%
  --(5.252,3.129)--(5.253,3.129)--(5.253,3.130)--(5.253,3.131)--(5.254,3.131)--(5.254,3.132)%
  --(5.254,3.133)--(5.257,3.133)--(5.258,3.133)--(5.261,3.133)--(5.264,3.133)--(5.267,3.133)%
  --(5.268,3.134)--(5.273,3.135)--(5.278,3.135)--(5.280,3.136)--(5.281,3.137)--(5.282,3.137)%
  --(5.283,3.137)--(5.286,3.137)--(5.291,3.137)--(5.292,3.138)--(5.292,3.140)--(5.293,3.141)%
  --(5.293,3.142)--(5.293,3.144)--(5.293,3.145)--(5.296,3.146)--(5.297,3.146)--(5.298,3.146)%
  --(5.299,3.147)--(5.301,3.147)--(5.301,3.148)--(5.302,3.148)--(5.303,3.148)--(5.304,3.149)%
  --(5.305,3.149)--(5.309,3.150)--(5.310,3.150)--(5.310,3.151)--(5.311,3.151)--(5.312,3.151)%
  --(5.312,3.152)--(5.317,3.153)--(5.318,3.153)--(5.319,3.153)--(5.321,3.153)--(5.324,3.154)%
  --(5.325,3.154)--(5.326,3.154)--(5.328,3.154)--(5.328,3.155)--(5.328,3.156)--(5.328,3.157)%
  --(5.329,3.157)--(5.329,3.158)--(5.329,3.159)--(5.332,3.159)--(5.333,3.159)--(5.334,3.160)%
  --(5.335,3.160)--(5.337,3.160)--(5.339,3.160)--(5.340,3.160)--(5.342,3.160)--(5.343,3.160)%
  --(5.343,3.161)--(5.346,3.161)--(5.347,3.161)--(5.348,3.161)--(5.355,3.161)--(5.356,3.161)%
  --(5.356,3.162)--(5.359,3.163)--(5.362,3.163)--(5.363,3.163)--(5.366,3.163)--(5.368,3.163)%
  --(5.370,3.164)--(5.371,3.164)--(5.376,3.164)--(5.377,3.164)--(5.377,3.165)--(5.379,3.165)%
  --(5.380,3.165)--(5.383,3.165)--(5.384,3.165)--(5.384,3.166)--(5.384,3.167)--(5.385,3.168)%
  --(5.386,3.170)--(5.387,3.170)--(5.387,3.171)--(5.389,3.171)--(5.395,3.171)--(5.395,3.172)%
  --(5.395,3.173)--(5.396,3.173)--(5.398,3.174)--(5.400,3.175)--(5.401,3.175)--(5.402,3.175)%
  --(5.403,3.175)--(5.403,3.176)--(5.404,3.176)--(5.406,3.176)--(5.408,3.176)--(5.409,3.176)%
  --(5.420,3.176)--(5.420,3.177)--(5.421,3.177)--(5.421,3.178)--(5.421,3.179)--(5.421,3.180)%
  --(5.421,3.181)--(5.423,3.182)--(5.424,3.183)--(5.425,3.183)--(5.426,3.183)--(5.426,3.184)%
  --(5.426,3.185)--(5.427,3.185)--(5.428,3.185)--(5.429,3.186)--(5.430,3.186)--(5.430,3.187)%
  --(5.431,3.187)--(5.432,3.187)--(5.433,3.188)--(5.433,3.189)--(5.433,3.190)--(5.433,3.191)%
  --(5.433,3.192)--(5.433,3.194)--(5.433,3.195)--(5.436,3.195)--(5.439,3.195)--(5.443,3.195)%
  --(5.444,3.195)--(5.447,3.196)--(5.450,3.196)--(5.450,3.197)--(5.450,3.198)--(5.450,3.199)%
  --(5.451,3.200)--(5.452,3.200)--(5.455,3.200)--(5.456,3.200)--(5.457,3.201)--(5.458,3.201)%
  --(5.458,3.202)--(5.458,3.203)--(5.459,3.203)--(5.459,3.204)--(5.460,3.204)--(5.464,3.204)%
  --(5.466,3.204)--(5.472,3.205)--(5.472,3.206)--(5.474,3.206)--(5.475,3.207)--(5.477,3.207)%
  --(5.485,3.207)--(5.485,3.208)--(5.485,3.209)--(5.490,3.209)--(5.494,3.210)--(5.496,3.210)%
  --(5.497,3.210)--(5.500,3.210)--(5.501,3.211)--(5.501,3.212)--(5.505,3.212)--(5.507,3.212)%
  --(5.508,3.212)--(5.508,3.213)--(5.513,3.213)--(5.517,3.213)--(5.518,3.213)--(5.523,3.213)%
  --(5.523,3.214)--(5.531,3.214)--(5.532,3.214)--(5.533,3.214)--(5.534,3.214)--(5.535,3.214)%
  --(5.539,3.214)--(5.541,3.214)--(5.542,3.215)--(5.542,3.216)--(5.542,3.217)--(5.542,3.218)%
  --(5.542,3.219)--(5.543,3.219)--(5.547,3.220)--(5.548,3.220)--(5.549,3.220)--(5.549,3.221)%
  --(5.555,3.221)--(5.562,3.221)--(5.563,3.221)--(5.566,3.222)--(5.566,3.223)--(5.567,3.223)%
  --(5.568,3.224)--(5.568,3.225)--(5.568,3.226)--(5.568,3.227)--(5.569,3.227)--(5.569,3.228)%
  --(5.570,3.228)--(5.576,3.228)--(5.578,3.228)--(5.584,3.229)--(5.600,3.229)--(5.601,3.229)%
  --(5.602,3.229)--(5.603,3.229)--(5.604,3.229)--(5.604,3.230)--(5.604,3.231)--(5.605,3.231)%
  --(5.607,3.231)--(5.608,3.232)--(5.611,3.232)--(5.611,3.233)--(5.614,3.233)--(5.615,3.233)%
  --(5.616,3.233)--(5.621,3.233)--(5.622,3.233)--(5.624,3.233);
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.585,1.871)--(3.585,1.872)--(3.585,1.873)--(3.585,1.874)--(3.585,1.875)%
  --(3.585,1.876)--(3.585,1.877)--(3.585,1.878)--(3.585,1.879)--(3.586,1.879)--(3.586,1.880)%
  --(3.586,1.881)--(3.586,1.882)--(3.587,1.883)--(3.588,1.883)--(3.588,1.884)--(3.589,1.884)%
  --(3.589,1.885)--(3.589,1.886)--(3.589,1.887)--(3.589,1.888)--(3.589,1.889)--(3.589,1.890)%
  --(3.590,1.891)--(3.590,1.892)--(3.590,1.893)--(3.590,1.894)--(3.590,1.895)--(3.591,1.895)%
  --(3.592,1.896)--(3.593,1.896)--(3.593,1.897)--(3.594,1.897)--(3.594,1.898)--(3.594,1.899)%
  --(3.595,1.899)--(3.595,1.901)--(3.595,1.902)--(3.595,1.903)--(3.595,1.904)--(3.595,1.905)%
  --(3.595,1.906)--(3.595,1.907)--(3.595,1.908)--(3.596,1.909)--(3.596,1.910)--(3.596,1.911)%
  --(3.596,1.913)--(3.596,1.915)--(3.596,1.916)--(3.596,1.917)--(3.596,1.918)--(3.598,1.918)%
  --(3.598,1.919)--(3.600,1.920)--(3.601,1.920)--(3.602,1.920)--(3.603,1.921)--(3.603,1.922)%
  --(3.603,1.923)--(3.604,1.923)--(3.605,1.923)--(3.605,1.924)--(3.605,1.925)--(3.605,1.926)%
  --(3.606,1.926)--(3.606,1.927)--(3.606,1.928)--(3.606,1.929)--(3.606,1.930)--(3.607,1.931)%
  --(3.609,1.931)--(3.612,1.932)--(3.613,1.933)--(3.614,1.933)--(3.615,1.933)--(3.617,1.934)%
  --(3.619,1.934)--(3.620,1.934)--(3.620,1.935)--(3.621,1.935)--(3.621,1.936)--(3.623,1.936)%
  --(3.623,1.937)--(3.623,1.938)--(3.624,1.939)--(3.624,1.940)--(3.625,1.940)--(3.626,1.941)%
  --(3.631,1.941)--(3.631,1.942)--(3.633,1.942)--(3.633,1.944)--(3.634,1.944)--(3.634,1.945)%
  --(3.634,1.946)--(3.637,1.947)--(3.637,1.948)--(3.638,1.948)--(3.640,1.948)--(3.641,1.949)%
  --(3.641,1.950)--(3.641,1.951)--(3.642,1.951)--(3.642,1.952)--(3.645,1.952)--(3.645,1.953)%
  --(3.645,1.954)--(3.645,1.955)--(3.645,1.956)--(3.645,1.957)--(3.645,1.958)--(3.645,1.959)%
  --(3.645,1.960)--(3.646,1.961)--(3.646,1.962)--(3.648,1.963)--(3.649,1.963)--(3.653,1.964)%
  --(3.653,1.965)--(3.653,1.966)--(3.654,1.966)--(3.654,1.967)--(3.655,1.967)--(3.655,1.968)%
  --(3.656,1.968)--(3.657,1.968)--(3.658,1.969)--(3.658,1.970)--(3.659,1.970)--(3.660,1.971)%
  --(3.665,1.971)--(3.667,1.971)--(3.668,1.972)--(3.671,1.972)--(3.672,1.972)--(3.674,1.972)%
  --(3.678,1.972)--(3.681,1.973)--(3.681,1.974)--(3.687,1.974)--(3.690,1.974)--(3.696,1.974)%
  --(3.697,1.974)--(3.706,1.974)--(3.707,1.974)--(3.709,1.975)--(3.709,1.976)--(3.709,1.977)%
  --(3.710,1.977)--(3.712,1.977)--(3.712,1.978)--(3.712,1.979)--(3.715,1.979)--(3.718,1.979)%
  --(3.719,1.979)--(3.719,1.980)--(3.720,1.980)--(3.720,1.981)--(3.723,1.981)--(3.723,1.982)%
  --(3.724,1.982)--(3.724,1.983)--(3.726,1.983)--(3.734,1.983)--(3.735,1.983)--(3.735,1.984)%
  --(3.735,1.985)--(3.735,1.986)--(3.735,1.987)--(3.735,1.988)--(3.735,1.989)--(3.735,1.990)%
  --(3.735,1.991)--(3.736,1.991)--(3.737,1.992)--(3.740,1.992)--(3.740,1.993)--(3.741,1.993)%
  --(3.742,1.994)--(3.742,1.995)--(3.742,1.996)--(3.742,1.997)--(3.742,1.998)--(3.742,1.999)%
  --(3.742,2.000)--(3.742,2.001)--(3.742,2.002)--(3.743,2.002)--(3.743,2.003)--(3.743,2.004)%
  --(3.743,2.005)--(3.743,2.006)--(3.743,2.007)--(3.749,2.007)--(3.755,2.007)--(3.762,2.007)%
  --(3.763,2.008)--(3.763,2.009)--(3.764,2.009)--(3.764,2.010)--(3.766,2.010)--(3.768,2.010)%
  --(3.768,2.011)--(3.768,2.012)--(3.768,2.013)--(3.769,2.013)--(3.770,2.013)--(3.770,2.014)%
  --(3.771,2.014)--(3.772,2.014)--(3.772,2.015)--(3.773,2.015)--(3.776,2.015)--(3.778,2.015)%
  --(3.778,2.016)--(3.778,2.017)--(3.780,2.018)--(3.783,2.018)--(3.783,2.019)--(3.783,2.020)%
  --(3.783,2.021)--(3.783,2.022)--(3.783,2.023)--(3.783,2.024)--(3.783,2.025)--(3.783,2.026)%
  --(3.784,2.026)--(3.784,2.027)--(3.785,2.027)--(3.785,2.028)--(3.785,2.029)--(3.787,2.029)%
  --(3.787,2.030)--(3.787,2.031)--(3.789,2.031)--(3.790,2.032)--(3.791,2.033)--(3.792,2.033)%
  --(3.792,2.034)--(3.794,2.034)--(3.794,2.035)--(3.795,2.035)--(3.796,2.036)--(3.796,2.037)%
  --(3.796,2.038)--(3.796,2.039)--(3.796,2.040)--(3.796,2.041)--(3.796,2.042)--(3.796,2.043)%
  --(3.797,2.043)--(3.797,2.044)--(3.797,2.045)--(3.797,2.046)--(3.797,2.047)--(3.798,2.048)%
  --(3.798,2.049)--(3.799,2.050)--(3.799,2.053)--(3.799,2.054)--(3.799,2.055)--(3.800,2.056)%
  --(3.807,2.056)--(3.808,2.056)--(3.809,2.057)--(3.809,2.058)--(3.810,2.058)--(3.811,2.059)%
  --(3.813,2.059)--(3.814,2.059)--(3.815,2.060)--(3.819,2.061)--(3.819,2.062)--(3.820,2.063)%
  --(3.820,2.064)--(3.820,2.065)--(3.820,2.066)--(3.820,2.067)--(3.820,2.068)--(3.823,2.068)%
  --(3.823,2.069)--(3.823,2.070)--(3.824,2.070)--(3.824,2.071)--(3.825,2.071)--(3.825,2.072)%
  --(3.826,2.072)--(3.826,2.073)--(3.827,2.073)--(3.827,2.074)--(3.829,2.074)--(3.830,2.074)%
  --(3.830,2.075)--(3.831,2.075)--(3.831,2.076)--(3.832,2.076)--(3.832,2.077)--(3.832,2.078)%
  --(3.833,2.078)--(3.833,2.079)--(3.833,2.080)--(3.833,2.081)--(3.833,2.082)--(3.833,2.083)%
  --(3.833,2.084)--(3.833,2.085)--(3.835,2.085)--(3.835,2.086)--(3.836,2.087)--(3.836,2.088)%
  --(3.837,2.088)--(3.838,2.088)--(3.838,2.089)--(3.840,2.090)--(3.841,2.090)--(3.841,2.091)%
  --(3.841,2.092)--(3.841,2.093)--(3.841,2.094)--(3.841,2.096)--(3.841,2.098)--(3.841,2.099)%
  --(3.842,2.099)--(3.842,2.100)--(3.842,2.101)--(3.842,2.102)--(3.842,2.104)--(3.842,2.105)%
  --(3.842,2.106)--(3.843,2.106)--(3.843,2.107)--(3.843,2.108)--(3.843,2.109)--(3.843,2.110)%
  --(3.844,2.111)--(3.844,2.112)--(3.844,2.113)--(3.845,2.113)--(3.847,2.113)--(3.848,2.113)%
  --(3.848,2.114)--(3.849,2.114)--(3.849,2.115)--(3.851,2.116)--(3.852,2.116)--(3.853,2.116)%
  --(3.854,2.116)--(3.856,2.116)--(3.856,2.117)--(3.857,2.117)--(3.857,2.118)--(3.858,2.118)%
  --(3.859,2.118)--(3.860,2.118)--(3.860,2.119)--(3.861,2.119)--(3.862,2.119)--(3.862,2.120)%
  --(3.862,2.121)--(3.862,2.122)--(3.862,2.123)--(3.862,2.124)--(3.862,2.125)--(3.862,2.126)%
  --(3.862,2.127)--(3.862,2.128)--(3.862,2.129)--(3.862,2.130)--(3.862,2.131)--(3.862,2.132)%
  --(3.862,2.133)--(3.863,2.133)--(3.864,2.133)--(3.864,2.134)--(3.864,2.135)--(3.864,2.136)%
  --(3.864,2.137)--(3.865,2.137)--(3.867,2.138)--(3.867,2.139)--(3.868,2.139)--(3.868,2.140)%
  --(3.870,2.140)--(3.871,2.141)--(3.871,2.142)--(3.871,2.143)--(3.871,2.144)--(3.871,2.145)%
  --(3.871,2.146)--(3.871,2.147)--(3.872,2.147)--(3.872,2.148)--(3.872,2.149)--(3.872,2.150)%
  --(3.874,2.150)--(3.874,2.151)--(3.874,2.152)--(3.877,2.152)--(3.878,2.153)--(3.878,2.154)%
  --(3.879,2.154)--(3.882,2.154)--(3.883,2.155)--(3.883,2.156)--(3.883,2.157)--(3.884,2.157)%
  --(3.885,2.157)--(3.886,2.158)--(3.886,2.159)--(3.888,2.159)--(3.889,2.160)--(3.889,2.161)%
  --(3.889,2.162)--(3.890,2.162)--(3.891,2.162)--(3.891,2.163)--(3.891,2.164)--(3.891,2.165)%
  --(3.891,2.166)--(3.891,2.167)--(3.891,2.169)--(3.891,2.170)--(3.891,2.171)--(3.891,2.172)%
  --(3.891,2.173)--(3.892,2.173)--(3.892,2.174)--(3.893,2.174)--(3.895,2.174)--(3.896,2.174)%
  --(3.896,2.175)--(3.896,2.177)--(3.896,2.178)--(3.896,2.179)--(3.896,2.180)--(3.896,2.181)%
  --(3.896,2.182)--(3.897,2.182)--(3.897,2.183)--(3.897,2.184)--(3.898,2.184)--(3.898,2.185)%
  --(3.901,2.185)--(3.902,2.185)--(3.903,2.185)--(3.904,2.185)--(3.905,2.185)--(3.907,2.185)%
  --(3.907,2.186)--(3.909,2.186)--(3.909,2.187)--(3.909,2.188)--(3.909,2.189)--(3.909,2.190)%
  --(3.910,2.190)--(3.910,2.191)--(3.910,2.192)--(3.910,2.193)--(3.911,2.194)--(3.911,2.195)%
  --(3.912,2.196)--(3.912,2.197)--(3.912,2.198)--(3.912,2.199)--(3.912,2.200)--(3.912,2.201)%
  --(3.912,2.202)--(3.912,2.203)--(3.912,2.204)--(3.913,2.205)--(3.914,2.206)--(3.915,2.206)%
  --(3.916,2.206)--(3.916,2.208)--(3.916,2.209)--(3.916,2.210)--(3.916,2.211)--(3.917,2.212)%
  --(3.917,2.213)--(3.917,2.215)--(3.917,2.217)--(3.917,2.218)--(3.917,2.219)--(3.917,2.220)%
  --(3.917,2.221)--(3.917,2.222)--(3.917,2.223)--(3.918,2.223)--(3.920,2.223)--(3.920,2.224)%
  --(3.921,2.224)--(3.923,2.224)--(3.923,2.225)--(3.925,2.226)--(3.925,2.227)--(3.927,2.227)%
  --(3.927,2.228)--(3.928,2.228)--(3.928,2.229)--(3.928,2.230)--(3.928,2.231)--(3.930,2.231)%
  --(3.930,2.232)--(3.931,2.232)--(3.931,2.233)--(3.932,2.233)--(3.932,2.234)--(3.933,2.234)%
  --(3.933,2.235)--(3.934,2.236)--(3.935,2.236)--(3.935,2.237)--(3.936,2.237)--(3.937,2.237)%
  --(3.937,2.238)--(3.937,2.239)--(3.937,2.240)--(3.937,2.241)--(3.939,2.242)--(3.939,2.243)%
  --(3.940,2.243)--(3.940,2.244)--(3.940,2.245)--(3.940,2.246)--(3.940,2.247)--(3.940,2.248)%
  --(3.940,2.249)--(3.940,2.250)--(3.940,2.251)--(3.940,2.252)--(3.940,2.253)--(3.941,2.253)%
  --(3.942,2.253)--(3.943,2.254)--(3.944,2.254)--(3.945,2.255)--(3.946,2.255)--(3.948,2.255)%
  --(3.948,2.256)--(3.949,2.256)--(3.950,2.256)--(3.951,2.257)--(3.951,2.258)--(3.951,2.259)%
  --(3.952,2.260)--(3.953,2.260)--(3.953,2.261)--(3.956,2.261)--(3.959,2.262)--(3.959,2.263)%
  --(3.960,2.263)--(3.961,2.264)--(3.962,2.265)--(3.962,2.266)--(3.965,2.266)--(3.965,2.267)%
  --(3.966,2.268)--(3.966,2.269)--(3.967,2.270)--(3.968,2.270)--(3.968,2.271)--(3.969,2.272)%
  --(3.969,2.273)--(3.969,2.274)--(3.969,2.275)--(3.970,2.276)--(3.970,2.277)--(3.970,2.278)%
  --(3.972,2.278)--(3.972,2.279)--(3.973,2.279)--(3.980,2.280)--(3.981,2.281)--(3.981,2.282)%
  --(3.981,2.283)--(3.981,2.284)--(3.981,2.285)--(3.982,2.285)--(3.982,2.286)--(3.982,2.287)%
  --(3.982,2.288)--(3.983,2.289)--(3.984,2.289)--(3.984,2.290)--(3.986,2.290)--(3.987,2.290)%
  --(3.987,2.291)--(3.988,2.291)--(3.988,2.292)--(3.991,2.292)--(3.994,2.292)--(3.995,2.293)%
  --(3.998,2.293)--(3.998,2.294)--(3.998,2.295)--(3.998,2.296)--(3.998,2.297)--(3.998,2.298)%
  --(3.999,2.299)--(4.000,2.299)--(4.000,2.300)--(4.003,2.300)--(4.005,2.300)--(4.005,2.301)%
  --(4.005,2.302)--(4.005,2.303)--(4.005,2.304)--(4.005,2.305)--(4.005,2.306)--(4.005,2.308)%
  --(4.005,2.309)--(4.007,2.309)--(4.007,2.310)--(4.009,2.310)--(4.010,2.310)--(4.010,2.311)%
  --(4.011,2.311)--(4.012,2.311)--(4.013,2.311)--(4.013,2.312)--(4.013,2.313)--(4.014,2.313)%
  --(4.014,2.314)--(4.016,2.315)--(4.017,2.316)--(4.018,2.317)--(4.019,2.317)--(4.020,2.317)%
  --(4.021,2.317)--(4.022,2.317)--(4.022,2.318)--(4.023,2.318)--(4.024,2.319)--(4.024,2.320)%
  --(4.024,2.321)--(4.024,2.322)--(4.024,2.323)--(4.024,2.324)--(4.026,2.324)--(4.027,2.324)%
  --(4.027,2.325)--(4.028,2.325)--(4.029,2.326)--(4.030,2.326)--(4.030,2.327)--(4.030,2.328)%
  --(4.031,2.329)--(4.035,2.330)--(4.036,2.330)--(4.036,2.331)--(4.036,2.332)--(4.038,2.332)%
  --(4.038,2.333)--(4.040,2.333)--(4.041,2.334)--(4.041,2.335)--(4.041,2.336)--(4.043,2.336)%
  --(4.043,2.337)--(4.044,2.337)--(4.044,2.338)--(4.045,2.339)--(4.048,2.340)--(4.051,2.341)%
  --(4.052,2.341)--(4.053,2.341)--(4.053,2.342)--(4.054,2.342)--(4.057,2.342)--(4.057,2.343)%
  --(4.057,2.344)--(4.058,2.344)--(4.058,2.345)--(4.058,2.346)--(4.058,2.347)--(4.059,2.347)%
  --(4.059,2.348)--(4.059,2.349)--(4.059,2.350)--(4.060,2.350)--(4.063,2.350)--(4.063,2.351)%
  --(4.063,2.352)--(4.066,2.352)--(4.067,2.353)--(4.071,2.353)--(4.079,2.353)--(4.084,2.353)%
  --(4.087,2.354)--(4.093,2.354)--(4.093,2.355)--(4.094,2.355)--(4.096,2.355)--(4.102,2.356)%
  --(4.102,2.357)--(4.102,2.358)--(4.102,2.359)--(4.102,2.360)--(4.102,2.361)--(4.102,2.362)%
  --(4.102,2.363)--(4.102,2.364)--(4.102,2.366)--(4.102,2.367)--(4.102,2.369)--(4.102,2.371)%
  --(4.102,2.373)--(4.102,2.377)--(4.102,2.381)--(4.102,2.382)--(4.102,2.383)--(4.102,2.384)%
  --(4.102,2.385)--(4.102,2.386)--(4.102,2.389)--(4.102,2.390)--(4.102,2.391)--(4.102,2.392)%
  --(4.102,2.394)--(4.102,2.395)--(4.102,2.396)--(4.102,2.397)--(4.103,2.398)--(4.104,2.398)%
  --(4.106,2.398)--(4.106,2.399)--(4.106,2.400)--(4.107,2.400)--(4.119,2.400)--(4.120,2.400)%
  --(4.123,2.400)--(4.123,2.401)--(4.124,2.402)--(4.126,2.403)--(4.127,2.404)--(4.129,2.404)%
  --(4.131,2.404)--(4.132,2.405)--(4.138,2.406)--(4.141,2.406)--(4.141,2.407)--(4.141,2.408)%
  --(4.141,2.409)--(4.141,2.411)--(4.141,2.412)--(4.141,2.413)--(4.141,2.415)--(4.142,2.420)%
  --(4.142,2.421)--(4.142,2.423)--(4.142,2.424)--(4.142,2.425)--(4.142,2.426)--(4.142,2.428)%
  --(4.142,2.430)--(4.142,2.431)--(4.142,2.432)--(4.142,2.433)--(4.142,2.434)--(4.142,2.435)%
  --(4.142,2.436)--(4.144,2.436)--(4.145,2.436)--(4.145,2.437)--(4.147,2.438)--(4.148,2.438)%
  --(4.148,2.439)--(4.149,2.440)--(4.149,2.441)--(4.150,2.441)--(4.150,2.442)--(4.150,2.443)%
  --(4.151,2.443)--(4.151,2.444)--(4.152,2.445)--(4.153,2.445)--(4.153,2.446)--(4.154,2.446)%
  --(4.154,2.447)--(4.155,2.447)--(4.155,2.448)--(4.156,2.448)--(4.158,2.448)--(4.158,2.449)%
  --(4.159,2.449)--(4.160,2.449)--(4.163,2.450)--(4.165,2.450)--(4.166,2.451)--(4.167,2.451)%
  --(4.167,2.452)--(4.167,2.453)--(4.167,2.454)--(4.167,2.455)--(4.167,2.456)--(4.167,2.457)%
  --(4.170,2.458)--(4.170,2.459)--(4.170,2.460)--(4.170,2.461)--(4.170,2.462)--(4.170,2.463)%
  --(4.170,2.464)--(4.170,2.465)--(4.171,2.466)--(4.175,2.466)--(4.177,2.467)--(4.178,2.467)%
  --(4.178,2.468)--(4.180,2.468)--(4.180,2.469)--(4.181,2.469)--(4.181,2.470)--(4.181,2.471)%
  --(4.193,2.471)--(4.194,2.471)--(4.194,2.472)--(4.195,2.472)--(4.196,2.472)--(4.196,2.473)%
  --(4.197,2.473)--(4.201,2.473)--(4.201,2.474)--(4.203,2.474)--(4.206,2.474)--(4.206,2.475)%
  --(4.206,2.476)--(4.207,2.477)--(4.209,2.478)--(4.209,2.479)--(4.210,2.479)--(4.210,2.480)%
  --(4.212,2.480)--(4.213,2.481)--(4.214,2.481)--(4.215,2.482)--(4.216,2.482)--(4.217,2.482)%
  --(4.217,2.483)--(4.218,2.483)--(4.218,2.484)--(4.219,2.485)--(4.219,2.487)--(4.219,2.489)%
  --(4.219,2.490)--(4.219,2.491)--(4.219,2.492)--(4.221,2.492)--(4.222,2.492)--(4.222,2.493)%
  --(4.222,2.494)--(4.222,2.495)--(4.223,2.496)--(4.226,2.496)--(4.226,2.497)--(4.228,2.497)%
  --(4.228,2.498)--(4.228,2.499)--(4.228,2.500)--(4.228,2.501)--(4.228,2.503)--(4.229,2.503)%
  --(4.229,2.504)--(4.230,2.504)--(4.233,2.505)--(4.233,2.506)--(4.233,2.507)--(4.235,2.507)%
  --(4.236,2.507)--(4.237,2.508)--(4.239,2.508)--(4.243,2.509)--(4.243,2.510)--(4.244,2.511)%
  --(4.253,2.511)--(4.256,2.511)--(4.256,2.512)--(4.256,2.513)--(4.256,2.514)--(4.256,2.515)%
  --(4.262,2.515)--(4.262,2.516)--(4.263,2.516)--(4.267,2.516)--(4.267,2.517)--(4.267,2.518)%
  --(4.269,2.518)--(4.269,2.519)--(4.270,2.519)--(4.271,2.519)--(4.273,2.520)--(4.274,2.521)%
  --(4.274,2.522)--(4.281,2.522)--(4.284,2.522)--(4.287,2.522)--(4.287,2.523)--(4.289,2.524)%
  --(4.290,2.525)--(4.291,2.526)--(4.295,2.526)--(4.295,2.527)--(4.295,2.528)--(4.296,2.528)%
  --(4.296,2.529)--(4.296,2.530)--(4.296,2.531)--(4.296,2.532)--(4.296,2.533)--(4.296,2.535)%
  --(4.296,2.536)--(4.296,2.537)--(4.297,2.538)--(4.303,2.538)--(4.304,2.539)--(4.305,2.539)%
  --(4.305,2.540)--(4.305,2.541)--(4.305,2.542)--(4.305,2.543)--(4.306,2.543)--(4.306,2.544)%
  --(4.306,2.545)--(4.307,2.545)--(4.307,2.546)--(4.307,2.547)--(4.319,2.547)--(4.321,2.547)%
  --(4.323,2.548)--(4.323,2.549)--(4.324,2.549)--(4.325,2.549)--(4.325,2.550)--(4.326,2.550)%
  --(4.330,2.551)--(4.333,2.551)--(4.339,2.551)--(4.339,2.552)--(4.342,2.553)--(4.342,2.554)%
  --(4.342,2.555)--(4.342,2.556)--(4.342,2.557)--(4.342,2.558)--(4.342,2.559)--(4.342,2.560)%
  --(4.342,2.561)--(4.343,2.562)--(4.344,2.563)--(4.344,2.564)--(4.345,2.565)--(4.347,2.565)%
  --(4.348,2.565)--(4.348,2.566)--(4.349,2.566)--(4.349,2.567)--(4.350,2.567)--(4.350,2.568)%
  --(4.350,2.569)--(4.350,2.571)--(4.350,2.572)--(4.350,2.573)--(4.350,2.574)--(4.350,2.576)%
  --(4.350,2.577)--(4.354,2.577)--(4.357,2.577)--(4.357,2.578)--(4.358,2.578)--(4.358,2.579)%
  --(4.358,2.580)--(4.358,2.581)--(4.359,2.582)--(4.359,2.583)--(4.359,2.584)--(4.363,2.584)%
  --(4.367,2.586)--(4.368,2.586)--(4.370,2.586)--(4.371,2.586)--(4.371,2.587)--(4.371,2.588)%
  --(4.371,2.589)--(4.372,2.589)--(4.372,2.590)--(4.372,2.591)--(4.374,2.591)--(4.375,2.592)%
  --(4.376,2.592)--(4.376,2.593)--(4.377,2.593)--(4.377,2.594)--(4.377,2.595)--(4.386,2.596)%
  --(4.387,2.596)--(4.388,2.596)--(4.389,2.596)--(4.395,2.597)--(4.395,2.598)--(4.395,2.601)%
  --(4.395,2.602)--(4.395,2.603)--(4.396,2.603)--(4.396,2.604)--(4.396,2.605)--(4.396,2.606)%
  --(4.396,2.607)--(4.396,2.608)--(4.396,2.609)--(4.396,2.610)--(4.396,2.611)--(4.396,2.612)%
  --(4.398,2.612)--(4.400,2.613)--(4.400,2.614)--(4.400,2.615)--(4.400,2.616)--(4.400,2.617)%
  --(4.400,2.618)--(4.401,2.619)--(4.403,2.620)--(4.403,2.621)--(4.403,2.622)--(4.403,2.623)%
  --(4.403,2.624)--(4.403,2.625)--(4.403,2.627)--(4.404,2.627)--(4.404,2.628)--(4.404,2.630)%
  --(4.404,2.631)--(4.404,2.632)--(4.406,2.632)--(4.408,2.632)--(4.410,2.632)--(4.411,2.632)%
  --(4.411,2.633)--(4.411,2.634)--(4.411,2.635)--(4.411,2.636)--(4.411,2.637)--(4.416,2.637)%
  --(4.417,2.638)--(4.417,2.639)--(4.422,2.640)--(4.423,2.640)--(4.423,2.641)--(4.424,2.641)%
  --(4.425,2.641)--(4.425,2.642)--(4.425,2.643)--(4.429,2.643)--(4.429,2.644)--(4.429,2.645)%
  --(4.429,2.646)--(4.430,2.647)--(4.430,2.648)--(4.430,2.649)--(4.430,2.650)--(4.430,2.651)%
  --(4.430,2.652)--(4.431,2.652)--(4.433,2.652)--(4.434,2.653)--(4.434,2.654)--(4.434,2.655)%
  --(4.434,2.656)--(4.435,2.656)--(4.435,2.657)--(4.435,2.658)--(4.435,2.660)--(4.435,2.661)%
  --(4.435,2.662)--(4.436,2.662)--(4.436,2.663)--(4.436,2.664)--(4.443,2.664)--(4.444,2.664)%
  --(4.446,2.664)--(4.446,2.665)--(4.447,2.665)--(4.447,2.666)--(4.447,2.667)--(4.447,2.669)%
  --(4.447,2.670)--(4.447,2.671)--(4.447,2.672)--(4.450,2.673)--(4.452,2.673)--(4.455,2.674)%
  --(4.455,2.675)--(4.472,2.676)--(4.474,2.676)--(4.475,2.677)--(4.479,2.677)--(4.493,2.678)%
  --(4.493,2.679)--(4.493,2.680)--(4.494,2.680)--(4.494,2.681)--(4.494,2.682)--(4.494,2.683)%
  --(4.521,2.683)--(4.524,2.683)--(4.529,2.683)--(4.534,2.684)--(4.536,2.685)--(4.536,2.686)%
  --(4.538,2.686)--(4.539,2.686)--(4.541,2.687)--(4.543,2.688)--(4.545,2.689)--(4.549,2.690)%
  --(4.551,2.690)--(4.554,2.690)--(4.555,2.690)--(4.557,2.690)--(4.557,2.691)--(4.557,2.692)%
  --(4.558,2.692)--(4.558,2.693)--(4.558,2.694)--(4.558,2.695)--(4.558,2.697)--(4.558,2.698)%
  --(4.558,2.699)--(4.559,2.699)--(4.566,2.699)--(4.566,2.700)--(4.569,2.700)--(4.569,2.702)%
  --(4.569,2.703)--(4.569,2.704)--(4.569,2.705)--(4.569,2.706)--(4.569,2.707)--(4.569,2.708)%
  --(4.570,2.708)--(4.572,2.708)--(4.573,2.708)--(4.574,2.709)--(4.577,2.709)--(4.578,2.709)%
  --(4.578,2.710)--(4.580,2.711)--(4.582,2.711)--(4.583,2.711)--(4.587,2.712)--(4.589,2.712)%
  --(4.589,2.713)--(4.591,2.713)--(4.594,2.713)--(4.604,2.713)--(4.605,2.713)--(4.607,2.714)%
  --(4.610,2.715)--(4.612,2.715)--(4.615,2.715)--(4.615,2.716)--(4.615,2.717)--(4.619,2.717)%
  --(4.626,2.717)--(4.626,2.718)--(4.629,2.718)--(4.630,2.718)--(4.632,2.718)--(4.633,2.719)%
  --(4.634,2.719)--(4.634,2.720)--(4.635,2.720)--(4.638,2.721)--(4.638,2.722)--(4.639,2.722)%
  --(4.640,2.723)--(4.642,2.723)--(4.643,2.723)--(4.644,2.723)--(4.644,2.724)--(4.645,2.724)%
  --(4.646,2.724)--(4.646,2.725)--(4.646,2.726)--(4.646,2.727)--(4.646,2.728)--(4.647,2.728)%
  --(4.648,2.728)--(4.648,2.729)--(4.649,2.729)--(4.653,2.729)--(4.653,2.730)--(4.654,2.730)%
  --(4.654,2.731)--(4.655,2.732)--(4.655,2.733)--(4.655,2.734)--(4.661,2.735)--(4.661,2.736)%
  --(4.661,2.737)--(4.661,2.738)--(4.661,2.739)--(4.662,2.739)--(4.662,2.740)--(4.662,2.741)%
  --(4.667,2.741)--(4.669,2.741)--(4.671,2.742)--(4.671,2.744)--(4.671,2.745)--(4.671,2.746)%
  --(4.671,2.747)--(4.671,2.748)--(4.671,2.749)--(4.671,2.750)--(4.671,2.751)--(4.671,2.752)%
  --(4.671,2.753)--(4.671,2.754)--(4.675,2.754)--(4.675,2.755)--(4.676,2.755)--(4.677,2.756)%
  --(4.679,2.757)--(4.680,2.757)--(4.681,2.758)--(4.682,2.758)--(4.683,2.758)--(4.684,2.758)%
  --(4.684,2.759)--(4.686,2.759)--(4.686,2.760)--(4.686,2.761)--(4.686,2.763)--(4.687,2.763)%
  --(4.687,2.764)--(4.689,2.765)--(4.697,2.765)--(4.698,2.765)--(4.702,2.765)--(4.702,2.766)%
  --(4.714,2.766)--(4.724,2.766)--(4.728,2.766)--(4.730,2.766)--(4.731,2.766)--(4.742,2.766)%
  --(4.749,2.767)--(4.749,2.768)--(4.756,2.768)--(4.756,2.769)--(4.757,2.769)--(4.775,2.769)%
  --(4.801,2.769)--(4.801,2.770)--(4.801,2.771)--(4.807,2.771)--(4.807,2.772)--(4.807,2.773)%
  --(4.807,2.774)--(4.808,2.774)--(4.813,2.774)--(4.814,2.774)--(4.814,2.775)--(4.817,2.775)%
  --(4.819,2.775)--(4.825,2.775)--(4.831,2.775)--(4.831,2.776)--(4.831,2.777)--(4.834,2.777)%
  --(4.848,2.778)--(4.848,2.779)--(4.853,2.779)--(4.853,2.780)--(4.856,2.780)--(4.857,2.780)%
  --(4.860,2.780)--(4.867,2.780)--(4.868,2.780)--(4.868,2.781)--(4.868,2.782)--(4.868,2.783)%
  --(4.875,2.783)--(4.883,2.783)--(4.883,2.784)--(4.884,2.785)--(4.898,2.785)--(4.906,2.785)%
  --(4.920,2.785)--(4.923,2.785)--(4.924,2.786)--(4.924,2.787)--(4.926,2.787)--(4.927,2.787)%
  --(4.928,2.788)--(4.931,2.788)--(4.938,2.789)--(4.940,2.789)--(4.940,2.790)--(4.941,2.791)%
  --(4.941,2.792)--(4.941,2.793)--(4.942,2.793)--(4.943,2.793)--(4.944,2.794)--(4.944,2.795)%
  --(4.944,2.796)--(4.945,2.796)--(4.946,2.796)--(4.950,2.796)--(4.950,2.797)--(4.950,2.798)%
  --(4.950,2.799)--(4.950,2.800)--(4.950,2.801)--(4.950,2.802)--(4.951,2.802)--(4.951,2.803)%
  --(4.952,2.804)--(4.954,2.804)--(4.956,2.804)--(4.957,2.804)--(4.958,2.805)--(4.958,2.806)%
  --(4.959,2.806)--(4.967,2.807)--(4.968,2.807)--(4.975,2.807)--(4.976,2.808)--(4.980,2.808)%
  --(4.982,2.808)--(4.983,2.808)--(4.984,2.808)--(4.992,2.808)--(4.994,2.809)--(4.995,2.809)%
  --(4.997,2.809)--(5.000,2.809)--(5.004,2.809)--(5.006,2.809)--(5.006,2.810)--(5.006,2.811)%
  --(5.007,2.811)--(5.012,2.811)--(5.013,2.811)--(5.016,2.811)--(5.016,2.812)--(5.017,2.813)%
  --(5.019,2.813)--(5.019,2.814)--(5.020,2.814)--(5.023,2.814)--(5.023,2.815)--(5.025,2.815)%
  --(5.025,2.816)--(5.026,2.816)--(5.029,2.816)--(5.030,2.816)--(5.031,2.816)--(5.031,2.817)%
  --(5.033,2.818)--(5.033,2.819)--(5.033,2.820)--(5.034,2.820)--(5.034,2.821)--(5.034,2.822)%
  --(5.034,2.823)--(5.035,2.823)--(5.036,2.823)--(5.037,2.823)--(5.037,2.824)--(5.038,2.824)%
  --(5.039,2.824)--(5.040,2.824)--(5.040,2.825)--(5.041,2.825)--(5.042,2.826)--(5.042,2.827)%
  --(5.042,2.828)--(5.042,2.829)--(5.043,2.830)--(5.043,2.831)--(5.043,2.832)--(5.043,2.833)%
  --(5.043,2.835)--(5.043,2.836)--(5.043,2.837)--(5.043,2.838)--(5.043,2.839)--(5.044,2.839)%
  --(5.044,2.840)--(5.044,2.841)--(5.044,2.842)--(5.044,2.843)--(5.044,2.844)--(5.044,2.846)%
  --(5.044,2.847)--(5.044,2.848)--(5.044,2.849)--(5.044,2.851)--(5.045,2.852)--(5.047,2.852)%
  --(5.049,2.852)--(5.049,2.853)--(5.055,2.853)--(5.063,2.853)--(5.067,2.854)--(5.067,2.855)%
  --(5.072,2.855)--(5.073,2.856)--(5.078,2.856)--(5.081,2.856)--(5.083,2.856)--(5.083,2.857)%
  --(5.083,2.858)--(5.084,2.858)--(5.084,2.859)--(5.084,2.860)--(5.091,2.860)--(5.092,2.861)%
  --(5.101,2.862)--(5.103,2.862)--(5.105,2.862)--(5.109,2.863)--(5.117,2.863)--(5.118,2.863)%
  --(5.118,2.864)--(5.119,2.864)--(5.119,2.865)--(5.123,2.865)--(5.124,2.865)--(5.126,2.866)%
  --(5.127,2.866)--(5.127,2.867)--(5.127,2.868)--(5.127,2.869)--(5.128,2.869)--(5.128,2.870)%
  --(5.129,2.870)--(5.129,2.871)--(5.130,2.872)--(5.131,2.872)--(5.134,2.873)--(5.134,2.874)%
  --(5.136,2.874)--(5.136,2.875)--(5.138,2.875)--(5.138,2.876)--(5.139,2.876)--(5.139,2.877)%
  --(5.139,2.878)--(5.140,2.878)--(5.141,2.878)--(5.142,2.878)--(5.142,2.879)--(5.143,2.880)%
  --(5.144,2.881)--(5.145,2.881)--(5.145,2.882)--(5.146,2.882)--(5.146,2.883)--(5.147,2.883)%
  --(5.148,2.884)--(5.152,2.885)--(5.152,2.886)--(5.152,2.887)--(5.152,2.888)--(5.152,2.889)%
  --(5.155,2.889)--(5.159,2.889)--(5.159,2.890)--(5.159,2.891)--(5.160,2.892)--(5.162,2.892)%
  --(5.165,2.893)--(5.167,2.893)--(5.169,2.893)--(5.170,2.893)--(5.170,2.894)--(5.171,2.895)%
  --(5.173,2.895)--(5.175,2.895)--(5.176,2.896)--(5.178,2.896)--(5.179,2.896)--(5.191,2.896)%
  --(5.191,2.897)--(5.192,2.897)--(5.200,2.897)--(5.215,2.897)--(5.216,2.898)--(5.223,2.898)%
  --(5.227,2.898)--(5.229,2.898)--(5.229,2.899)--(5.229,2.900)--(5.229,2.901)--(5.229,2.902)%
  --(5.229,2.903)--(5.229,2.904)--(5.233,2.904)--(5.241,2.904)--(5.242,2.905)--(5.243,2.905)%
  --(5.244,2.906)--(5.244,2.907)--(5.245,2.908)--(5.246,2.908)--(5.246,2.909)--(5.247,2.910)%
  --(5.248,2.910)--(5.248,2.911)--(5.248,2.912)--(5.250,2.912)--(5.259,2.913)--(5.263,2.913)%
  --(5.268,2.913)--(5.268,2.914)--(5.275,2.914)--(5.279,2.914)--(5.284,2.914)--(5.294,2.914)%
  --(5.296,2.915)--(5.296,2.916)--(5.297,2.916)--(5.297,2.917)--(5.301,2.917)--(5.305,2.917)%
  --(5.305,2.918)--(5.306,2.918)--(5.306,2.919)--(5.306,2.920)--(5.306,2.921)--(5.306,2.922)%
  --(5.306,2.923)--(5.306,2.924)--(5.307,2.924)--(5.307,2.925)--(5.307,2.926)--(5.307,2.927)%
  --(5.307,2.928)--(5.307,2.929)--(5.307,2.930)--(5.310,2.930)--(5.314,2.931)--(5.314,2.932)%
  --(5.314,2.933)--(5.314,2.934)--(5.315,2.934)--(5.315,2.935)--(5.317,2.936)--(5.317,2.937)%
  --(5.318,2.938)--(5.319,2.938)--(5.321,2.938)--(5.322,2.938)--(5.326,2.938)--(5.327,2.939)%
  --(5.328,2.939)--(5.345,2.939)--(5.346,2.939)--(5.346,2.940)--(5.347,2.941)--(5.351,2.941)%
  --(5.355,2.941)--(5.363,2.942)--(5.365,2.942)--(5.369,2.943)--(5.369,2.944)--(5.376,2.945)%
  --(5.377,2.945)--(5.379,2.945)--(5.381,2.946)--(5.382,2.946)--(5.382,2.948)--(5.383,2.948)%
  --(5.383,2.949)--(5.383,2.950)--(5.383,2.951)--(5.383,2.952)--(5.383,2.953)--(5.383,2.954)%
  --(5.384,2.955)--(5.385,2.955)--(5.385,2.956)--(5.385,2.957)--(5.386,2.957)--(5.386,2.958)%
  --(5.387,2.958)--(5.388,2.958)--(5.388,2.959)--(5.390,2.959)--(5.390,2.960)--(5.393,2.960)%
  --(5.395,2.960)--(5.396,2.960)--(5.396,2.961)--(5.397,2.961)--(5.400,2.962)--(5.401,2.962)%
  --(5.401,2.963)--(5.405,2.963)--(5.405,2.964)--(5.405,2.965)--(5.406,2.965)--(5.407,2.965)%
  --(5.409,2.965)--(5.410,2.965)--(5.411,2.965)--(5.416,2.965)--(5.420,2.966)--(5.423,2.966)%
  --(5.426,2.966)--(5.426,2.967)--(5.427,2.967)--(5.429,2.967)--(5.431,2.968)--(5.431,2.969)%
  --(5.432,2.969)--(5.432,2.970)--(5.432,2.971)--(5.432,2.972)--(5.432,2.973)--(5.432,2.974)%
  --(5.432,2.975)--(5.434,2.975)--(5.434,2.976)--(5.434,2.977)--(5.434,2.978)--(5.435,2.979)%
  --(5.437,2.979)--(5.438,2.980)--(5.438,2.981)--(5.439,2.981)--(5.440,2.981)--(5.440,2.982)%
  --(5.443,2.982)--(5.445,2.982)--(5.446,2.983)--(5.447,2.983)--(5.448,2.984)--(5.448,2.985)%
  --(5.448,2.986)--(5.448,2.987)--(5.448,2.988)--(5.448,2.989)--(5.448,2.990)--(5.448,2.991)%
  --(5.453,2.991)--(5.454,2.991)--(5.455,2.991)--(5.455,2.992)--(5.457,2.993)--(5.463,2.993)%
  --(5.471,2.994)--(5.473,2.994)--(5.473,2.995)--(5.474,2.995)--(5.475,2.995)--(5.475,2.996)%
  --(5.476,2.996)--(5.476,2.997)--(5.476,2.998)--(5.476,2.999)--(5.476,3.000)--(5.481,3.000)%
  --(5.481,3.001)--(5.483,3.001)--(5.487,3.001)--(5.494,3.002)--(5.496,3.002)--(5.497,3.002)%
  --(5.498,3.003)--(5.499,3.004)--(5.503,3.004)--(5.504,3.004)--(5.504,3.005)--(5.505,3.005)%
  --(5.507,3.005)--(5.509,3.006)--(5.510,3.006)--(5.511,3.006)--(5.513,3.006)--(5.513,3.007)%
  --(5.515,3.007)--(5.517,3.007)--(5.520,3.007)--(5.523,3.007)--(5.523,3.008)--(5.524,3.008)%
  --(5.525,3.009)--(5.527,3.009)--(5.528,3.009)--(5.528,3.010)--(5.528,3.011)--(5.528,3.012)%
  --(5.528,3.013)--(5.528,3.014)--(5.528,3.015)--(5.530,3.015)--(5.530,3.016)--(5.532,3.016)%
  --(5.534,3.016)--(5.535,3.016)--(5.539,3.016)--(5.541,3.016)--(5.542,3.017)--(5.544,3.018)%
  --(5.549,3.018)--(5.557,3.019)--(5.557,3.020)--(5.557,3.021)--(5.557,3.022)--(5.557,3.023)%
  --(5.557,3.024)--(5.557,3.025)--(5.557,3.026)--(5.557,3.028)--(5.558,3.028)--(5.559,3.028)%
  --(5.560,3.029)--(5.561,3.029)--(5.562,3.029)--(5.562,3.030)--(5.563,3.030)--(5.565,3.030)%
  --(5.566,3.031)--(5.567,3.031)--(5.568,3.032)--(5.570,3.032)--(5.573,3.033)--(5.574,3.033)%
  --(5.576,3.033)--(5.577,3.033)--(5.577,3.034)--(5.578,3.034)--(5.579,3.034)--(5.581,3.034)%
  --(5.581,3.035)--(5.582,3.035)--(5.585,3.036)--(5.585,3.037)--(5.585,3.038)--(5.585,3.039)%
  --(5.585,3.040)--(5.586,3.041)--(5.586,3.042)--(5.592,3.042)--(5.592,3.043)--(5.593,3.043)%
  --(5.594,3.043)--(5.594,3.044)--(5.595,3.044)--(5.596,3.045)--(5.597,3.045)--(5.597,3.046)%
  --(5.601,3.046)--(5.606,3.046)--(5.607,3.047)--(5.607,3.048)--(5.608,3.048)--(5.609,3.048)%
  --(5.610,3.048)--(5.619,3.048)--(5.619,3.049)--(5.620,3.049)--(5.624,3.049);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (3.585,2.162)--(3.585,2.163)--(3.586,2.163)--(3.586,2.164)--(3.587,2.164)%
  --(3.587,2.165)--(3.587,2.166)--(3.588,2.166)--(3.588,2.167)--(3.589,2.167)--(3.589,2.168)%
  --(3.589,2.169)--(3.589,2.170)--(3.590,2.170)--(3.590,2.171)--(3.590,2.172)--(3.590,2.173)%
  --(3.591,2.174)--(3.591,2.175)--(3.591,2.176)--(3.591,2.177)--(3.591,2.178)--(3.591,2.179)%
  --(3.592,2.179)--(3.592,2.180)--(3.592,2.181)--(3.592,2.182)--(3.593,2.182)--(3.593,2.183)%
  --(3.594,2.183)--(3.594,2.184)--(3.595,2.185)--(3.595,2.186)--(3.596,2.187)--(3.596,2.188)%
  --(3.596,2.189)--(3.597,2.189)--(3.597,2.190)--(3.597,2.191)--(3.597,2.192)--(3.598,2.192)%
  --(3.598,2.193)--(3.598,2.194)--(3.599,2.194)--(3.599,2.195)--(3.599,2.196)--(3.600,2.196)%
  --(3.600,2.197)--(3.601,2.197)--(3.601,2.198)--(3.602,2.198)--(3.603,2.198)--(3.603,2.199)%
  --(3.603,2.200)--(3.603,2.201)--(3.603,2.202)--(3.604,2.202)--(3.604,2.203)--(3.604,2.204)%
  --(3.605,2.204)--(3.606,2.205)--(3.606,2.206)--(3.606,2.207)--(3.606,2.208)--(3.607,2.208)%
  --(3.607,2.209)--(3.607,2.210)--(3.607,2.211)--(3.608,2.211)--(3.608,2.212)--(3.608,2.213)%
  --(3.608,2.214)--(3.608,2.215)--(3.608,2.216)--(3.608,2.217)--(3.608,2.218)--(3.609,2.218)%
  --(3.609,2.219)--(3.609,2.220)--(3.610,2.220)--(3.610,2.221)--(3.610,2.222)--(3.611,2.222)%
  --(3.611,2.223)--(3.611,2.224)--(3.611,2.225)--(3.611,2.226)--(3.611,2.227)--(3.612,2.227)%
  --(3.612,2.228)--(3.612,2.229)--(3.612,2.230)--(3.612,2.231)--(3.612,2.232)--(3.613,2.232)%
  --(3.613,2.233)--(3.613,2.234)--(3.613,2.235)--(3.613,2.236)--(3.613,2.237)--(3.614,2.237)%
  --(3.614,2.238)--(3.615,2.238)--(3.615,2.239)--(3.616,2.239)--(3.616,2.241)--(3.617,2.241)%
  --(3.617,2.242)--(3.617,2.243)--(3.618,2.244)--(3.618,2.245)--(3.619,2.246)--(3.620,2.246)%
  --(3.620,2.247)--(3.621,2.247)--(3.621,2.248)--(3.621,2.249)--(3.621,2.250)--(3.621,2.251)%
  --(3.621,2.252)--(3.622,2.252)--(3.622,2.253)--(3.622,2.254)--(3.622,2.255)--(3.622,2.256)%
  --(3.622,2.257)--(3.622,2.258)--(3.623,2.258)--(3.623,2.259)--(3.623,2.260)--(3.624,2.260)%
  --(3.624,2.261)--(3.625,2.262)--(3.625,2.263)--(3.625,2.264)--(3.625,2.265)--(3.625,2.266)%
  --(3.626,2.266)--(3.626,2.267)--(3.626,2.268)--(3.627,2.268)--(3.627,2.269)--(3.628,2.270)%
  --(3.628,2.271)--(3.628,2.272)--(3.629,2.273)--(3.629,2.274)--(3.630,2.274)--(3.630,2.275)%
  --(3.630,2.276)--(3.630,2.277)--(3.631,2.277)--(3.631,2.278)--(3.631,2.279)--(3.631,2.280)%
  --(3.631,2.281)--(3.632,2.281)--(3.632,2.282)--(3.632,2.283)--(3.633,2.283)--(3.633,2.284)%
  --(3.633,2.285)--(3.634,2.285)--(3.634,2.286)--(3.634,2.287)--(3.634,2.288)--(3.634,2.289)%
  --(3.635,2.289)--(3.635,2.290)--(3.635,2.291)--(3.635,2.292)--(3.635,2.293)--(3.636,2.293)%
  --(3.637,2.293)--(3.637,2.294)--(3.637,2.295)--(3.637,2.296)--(3.638,2.296)--(3.638,2.297)%
  --(3.638,2.298)--(3.638,2.299)--(3.638,2.300)--(3.639,2.300)--(3.639,2.301)--(3.639,2.302)%
  --(3.640,2.302)--(3.641,2.302)--(3.641,2.303)--(3.641,2.304)--(3.642,2.304)--(3.643,2.305)%
  --(3.643,2.306)--(3.643,2.307)--(3.643,2.308)--(3.644,2.309)--(3.644,2.310)--(3.644,2.311)%
  --(3.644,2.312)--(3.644,2.313)--(3.644,2.314)--(3.645,2.314)--(3.645,2.315)--(3.645,2.316)%
  --(3.646,2.316)--(3.646,2.317)--(3.647,2.318)--(3.647,2.319)--(3.647,2.320)--(3.648,2.320)%
  --(3.648,2.322)--(3.648,2.323)--(3.648,2.324)--(3.648,2.325)--(3.649,2.325)--(3.650,2.325)%
  --(3.650,2.326)--(3.651,2.326)--(3.651,2.327)--(3.652,2.327)--(3.652,2.328)--(3.652,2.329)%
  --(3.652,2.330)--(3.653,2.331)--(3.654,2.331)--(3.654,2.332)--(3.654,2.333)--(3.655,2.333)%
  --(3.655,2.334)--(3.656,2.335)--(3.656,2.336)--(3.656,2.337)--(3.657,2.337)--(3.658,2.338)%
  --(3.658,2.339)--(3.658,2.340)--(3.659,2.340)--(3.659,2.341)--(3.659,2.342)--(3.660,2.342)%
  --(3.660,2.343)--(3.661,2.344)--(3.661,2.345)--(3.661,2.346)--(3.661,2.347)--(3.662,2.347)%
  --(3.662,2.348)--(3.662,2.349)--(3.662,2.350)--(3.662,2.351)--(3.662,2.352)--(3.663,2.352)%
  --(3.664,2.352)--(3.664,2.353)--(3.664,2.354)--(3.665,2.354)--(3.665,2.355)--(3.666,2.355)%
  --(3.666,2.356)--(3.667,2.356)--(3.667,2.357)--(3.668,2.357)--(3.668,2.358)--(3.669,2.358)%
  --(3.669,2.359)--(3.669,2.360)--(3.669,2.361)--(3.670,2.361)--(3.670,2.363)--(3.671,2.363)%
  --(3.671,2.364)--(3.672,2.365)--(3.672,2.366)--(3.673,2.366)--(3.673,2.367)--(3.673,2.368)%
  --(3.674,2.369)--(3.674,2.370)--(3.675,2.370)--(3.675,2.371)--(3.675,2.372)--(3.676,2.372)%
  --(3.677,2.372)--(3.677,2.373)--(3.677,2.374)--(3.677,2.375)--(3.678,2.376)--(3.679,2.376)%
  --(3.679,2.377)--(3.679,2.378)--(3.679,2.379)--(3.680,2.379)--(3.680,2.380)--(3.680,2.381)%
  --(3.681,2.381)--(3.681,2.382)--(3.682,2.382)--(3.683,2.382)--(3.684,2.382)--(3.684,2.383)%
  --(3.685,2.383)--(3.685,2.384)--(3.686,2.385)--(3.686,2.386)--(3.687,2.386)--(3.687,2.387)%
  --(3.687,2.388)--(3.688,2.388)--(3.689,2.388)--(3.689,2.389)--(3.690,2.389)--(3.690,2.390)%
  --(3.691,2.390)--(3.691,2.391)--(3.691,2.392)--(3.691,2.393)--(3.692,2.393)--(3.692,2.394)%
  --(3.693,2.394)--(3.694,2.394)--(3.694,2.395)--(3.694,2.396)--(3.694,2.397)--(3.695,2.397)%
  --(3.695,2.398)--(3.695,2.399)--(3.695,2.400)--(3.696,2.400)--(3.696,2.401)--(3.696,2.402)%
  --(3.696,2.403)--(3.697,2.404)--(3.697,2.405)--(3.698,2.405)--(3.699,2.405)--(3.699,2.406)%
  --(3.699,2.407)--(3.700,2.407)--(3.701,2.408)--(3.701,2.409)--(3.702,2.410)--(3.703,2.410)%
  --(3.703,2.411)--(3.704,2.411)--(3.704,2.412)--(3.705,2.413)--(3.705,2.414)--(3.705,2.415)%
  --(3.706,2.415)--(3.706,2.416)--(3.706,2.417)--(3.707,2.417)--(3.707,2.418)--(3.707,2.419)%
  --(3.707,2.420)--(3.708,2.420)--(3.708,2.421)--(3.708,2.422)--(3.709,2.422)--(3.709,2.423)%
  --(3.709,2.424)--(3.709,2.425)--(3.710,2.426)--(3.710,2.427)--(3.710,2.428)--(3.710,2.429)%
  --(3.711,2.430)--(3.711,2.431)--(3.711,2.432)--(3.711,2.433)--(3.711,2.434)--(3.712,2.435)%
  --(3.712,2.436)--(3.712,2.437)--(3.712,2.438)--(3.713,2.438)--(3.713,2.439)--(3.713,2.440)%
  --(3.713,2.441)--(3.713,2.442)--(3.714,2.442)--(3.714,2.443)--(3.714,2.444)--(3.715,2.444)%
  --(3.715,2.445)--(3.715,2.446)--(3.715,2.447)--(3.715,2.448)--(3.715,2.449)--(3.715,2.450)%
  --(3.716,2.450)--(3.717,2.450)--(3.718,2.450)--(3.718,2.451)--(3.718,2.452)--(3.718,2.453)%
  --(3.719,2.453)--(3.719,2.454)--(3.719,2.455)--(3.720,2.455)--(3.720,2.456)--(3.721,2.457)%
  --(3.721,2.458)--(3.722,2.459)--(3.723,2.459)--(3.723,2.460)--(3.724,2.460)--(3.724,2.461)%
  --(3.725,2.462)--(3.725,2.463)--(3.726,2.463)--(3.726,2.464)--(3.727,2.464)--(3.727,2.465)%
  --(3.727,2.466)--(3.728,2.466)--(3.728,2.467)--(3.728,2.469)--(3.729,2.469)--(3.729,2.470)%
  --(3.730,2.470)--(3.730,2.471)--(3.731,2.471)--(3.731,2.472)--(3.732,2.473)--(3.732,2.474)%
  --(3.733,2.474)--(3.733,2.475)--(3.733,2.476)--(3.734,2.476)--(3.734,2.477)--(3.734,2.478)%
  --(3.735,2.478)--(3.735,2.479)--(3.735,2.480)--(3.736,2.480)--(3.736,2.481)--(3.736,2.482)%
  --(3.736,2.483)--(3.737,2.483)--(3.737,2.484)--(3.737,2.485)--(3.737,2.486)--(3.737,2.487)%
  --(3.737,2.488)--(3.738,2.489)--(3.738,2.490)--(3.738,2.491)--(3.739,2.492)--(3.739,2.493)%
  --(3.740,2.493)--(3.740,2.494)--(3.741,2.494)--(3.742,2.495)--(3.742,2.496)--(3.743,2.496)%
  --(3.743,2.497)--(3.743,2.498)--(3.743,2.499)--(3.744,2.499)--(3.744,2.500)--(3.745,2.500)%
  --(3.745,2.501)--(3.745,2.502)--(3.746,2.502)--(3.747,2.502)--(3.747,2.503)--(3.748,2.503)%
  --(3.748,2.504)--(3.748,2.505)--(3.748,2.506)--(3.749,2.506)--(3.749,2.507)--(3.749,2.508)%
  --(3.750,2.508)--(3.750,2.509)--(3.751,2.510)--(3.752,2.510)--(3.752,2.511)--(3.753,2.512)%
  --(3.753,2.513)--(3.754,2.513)--(3.754,2.514)--(3.754,2.515)--(3.755,2.516)--(3.756,2.516)%
  --(3.756,2.517)--(3.757,2.517)--(3.757,2.518)--(3.757,2.519)--(3.758,2.519)--(3.758,2.520)%
  --(3.758,2.521)--(3.759,2.521)--(3.759,2.522)--(3.760,2.523)--(3.760,2.524)--(3.761,2.524)%
  --(3.761,2.525)--(3.762,2.525)--(3.762,2.526)--(3.762,2.527)--(3.763,2.528)--(3.763,2.529)%
  --(3.764,2.529)--(3.764,2.530)--(3.765,2.531)--(3.765,2.532)--(3.766,2.532)--(3.766,2.533)%
  --(3.766,2.534)--(3.766,2.535)--(3.767,2.535)--(3.767,2.536)--(3.767,2.537)--(3.767,2.538)%
  --(3.768,2.538)--(3.768,2.539)--(3.768,2.540)--(3.768,2.541)--(3.768,2.542)--(3.768,2.543)%
  --(3.769,2.544)--(3.769,2.545)--(3.770,2.545)--(3.771,2.545)--(3.771,2.546)--(3.772,2.547)%
  --(3.772,2.548)--(3.773,2.548)--(3.773,2.549)--(3.774,2.549)--(3.774,2.550)--(3.775,2.550)%
  --(3.775,2.551)--(3.775,2.552)--(3.776,2.552)--(3.776,2.553)--(3.777,2.553)--(3.778,2.554)%
  --(3.778,2.555)--(3.779,2.555)--(3.779,2.556)--(3.779,2.557)--(3.779,2.558)--(3.779,2.559)%
  --(3.780,2.559)--(3.780,2.560)--(3.781,2.560)--(3.781,2.561)--(3.781,2.562)--(3.782,2.562)%
  --(3.782,2.563)--(3.783,2.563)--(3.784,2.563)--(3.784,2.564)--(3.785,2.564)--(3.786,2.564)%
  --(3.786,2.565)--(3.787,2.565)--(3.788,2.565)--(3.788,2.566)--(3.789,2.566)--(3.790,2.567)%
  --(3.790,2.568)--(3.791,2.568)--(3.792,2.568)--(3.792,2.569)--(3.793,2.569)--(3.793,2.570)%
  --(3.793,2.571)--(3.793,2.572)--(3.793,2.573)--(3.794,2.573)--(3.795,2.573)--(3.795,2.574)%
  --(3.796,2.574)--(3.796,2.575)--(3.797,2.575)--(3.798,2.575)--(3.798,2.576)--(3.799,2.576)%
  --(3.799,2.577)--(3.800,2.577)--(3.800,2.578)--(3.800,2.579)--(3.800,2.580)--(3.801,2.580)%
  --(3.801,2.581)--(3.801,2.582)--(3.801,2.583)--(3.802,2.583)--(3.802,2.584)--(3.803,2.584)%
  --(3.803,2.585)--(3.804,2.586)--(3.804,2.587)--(3.805,2.587)--(3.806,2.587)--(3.806,2.588)%
  --(3.807,2.589)--(3.808,2.589)--(3.808,2.590)--(3.808,2.591)--(3.808,2.592)--(3.808,2.593)%
  --(3.809,2.593)--(3.809,2.594)--(3.810,2.594)--(3.810,2.595)--(3.811,2.596)--(3.811,2.597)%
  --(3.811,2.598)--(3.812,2.598)--(3.812,2.599)--(3.813,2.599)--(3.814,2.599)--(3.814,2.600)%
  --(3.815,2.600)--(3.815,2.601)--(3.815,2.602)--(3.816,2.602)--(3.816,2.603)--(3.816,2.604)%
  --(3.817,2.605)--(3.817,2.606)--(3.817,2.607)--(3.818,2.607)--(3.818,2.608)--(3.818,2.609)%
  --(3.818,2.610)--(3.819,2.610)--(3.820,2.610)--(3.820,2.611)--(3.820,2.612)--(3.821,2.612)%
  --(3.821,2.613)--(3.821,2.614)--(3.823,2.614)--(3.823,2.615)--(3.823,2.616)--(3.823,2.617)%
  --(3.824,2.617)--(3.824,2.618)--(3.825,2.618)--(3.825,2.619)--(3.825,2.620)--(3.826,2.620)%
  --(3.826,2.621)--(3.827,2.621)--(3.827,2.622)--(3.828,2.622)--(3.828,2.623)--(3.828,2.624)%
  --(3.828,2.625)--(3.829,2.625)--(3.829,2.626)--(3.829,2.627)--(3.830,2.627)--(3.831,2.628)%
  --(3.831,2.629)--(3.832,2.629)--(3.833,2.629)--(3.834,2.629)--(3.834,2.630)--(3.834,2.631)%
  --(3.835,2.631)--(3.836,2.631)--(3.836,2.632)--(3.837,2.632)--(3.838,2.632)--(3.838,2.633)%
  --(3.839,2.633)--(3.840,2.634)--(3.840,2.635)--(3.840,2.636)--(3.841,2.636)--(3.841,2.637)%
  --(3.841,2.638)--(3.842,2.638)--(3.842,2.639)--(3.843,2.639)--(3.844,2.639)--(3.844,2.640)%
  --(3.845,2.640)--(3.845,2.641)--(3.846,2.641)--(3.846,2.642)--(3.846,2.643)--(3.846,2.644)%
  --(3.846,2.645)--(3.846,2.646)--(3.847,2.646)--(3.847,2.647)--(3.847,2.648)--(3.847,2.649)%
  --(3.847,2.650)--(3.848,2.650)--(3.848,2.651)--(3.849,2.651)--(3.849,2.652)--(3.850,2.652)%
  --(3.850,2.653)--(3.850,2.654)--(3.851,2.654)--(3.851,2.655)--(3.853,2.656)--(3.854,2.656)%
  --(3.854,2.657)--(3.855,2.657)--(3.856,2.657)--(3.856,2.658)--(3.856,2.659)--(3.857,2.659)%
  --(3.858,2.659)--(3.858,2.660)--(3.859,2.660)--(3.860,2.660)--(3.861,2.660)--(3.861,2.661)%
  --(3.862,2.662)--(3.863,2.662)--(3.863,2.663)--(3.864,2.664)--(3.865,2.664)--(3.865,2.665)%
  --(3.866,2.665)--(3.867,2.666)--(3.868,2.666)--(3.868,2.667)--(3.868,2.668)--(3.868,2.669)%
  --(3.869,2.670)--(3.869,2.671)--(3.870,2.671)--(3.871,2.671)--(3.871,2.672)--(3.872,2.672)%
  --(3.872,2.673)--(3.873,2.674)--(3.873,2.675)--(3.874,2.675)--(3.875,2.675)--(3.876,2.676)%
  --(3.876,2.677)--(3.877,2.677)--(3.877,2.678)--(3.878,2.678)--(3.879,2.678)--(3.879,2.679)%
  --(3.880,2.679)--(3.880,2.680)--(3.881,2.680)--(3.881,2.681)--(3.882,2.681)--(3.883,2.681)%
  --(3.884,2.681)--(3.885,2.681)--(3.885,2.682)--(3.885,2.683)--(3.886,2.683)--(3.886,2.684)%
  --(3.887,2.684)--(3.887,2.685)--(3.888,2.685)--(3.888,2.686)--(3.888,2.687)--(3.889,2.687)%
  --(3.889,2.688)--(3.890,2.688)--(3.890,2.689)--(3.891,2.689)--(3.891,2.690)--(3.892,2.690)%
  --(3.892,2.691)--(3.893,2.691)--(3.894,2.691)--(3.895,2.692)--(3.895,2.693)--(3.896,2.693)%
  --(3.896,2.694)--(3.896,2.695)--(3.897,2.695)--(3.897,2.696)--(3.897,2.697)--(3.898,2.697)%
  --(3.898,2.698)--(3.898,2.699)--(3.899,2.699)--(3.900,2.699)--(3.900,2.700)--(3.900,2.701)%
  --(3.901,2.701)--(3.901,2.702)--(3.901,2.703)--(3.901,2.704)--(3.902,2.704)--(3.902,2.705)%
  --(3.902,2.706)--(3.902,2.707)--(3.903,2.707)--(3.903,2.708)--(3.903,2.709)--(3.904,2.710)%
  --(3.904,2.711)--(3.905,2.711)--(3.905,2.712)--(3.906,2.712)--(3.908,2.712)--(3.908,2.713)%
  --(3.909,2.713)--(3.909,2.714)--(3.909,2.715)--(3.910,2.715)--(3.911,2.716)--(3.911,2.717)%
  --(3.912,2.717)--(3.913,2.717)--(3.913,2.718)--(3.914,2.718)--(3.914,2.719)--(3.915,2.720)%
  --(3.916,2.721)--(3.917,2.721)--(3.917,2.722)--(3.918,2.722)--(3.919,2.722)--(3.921,2.722)%
  --(3.921,2.723)--(3.922,2.724)--(3.922,2.725)--(3.922,2.726)--(3.923,2.726)--(3.924,2.726)%
  --(3.924,2.727)--(3.925,2.727)--(3.925,2.728)--(3.926,2.728)--(3.927,2.728)--(3.927,2.729)%
  --(3.928,2.729)--(3.929,2.730)--(3.930,2.730)--(3.930,2.731)--(3.931,2.731)--(3.932,2.732)%
  --(3.933,2.732)--(3.933,2.733)--(3.933,2.734)--(3.934,2.734)--(3.935,2.735)--(3.936,2.735)%
  --(3.936,2.736)--(3.937,2.736)--(3.938,2.737)--(3.938,2.738)--(3.939,2.738)--(3.940,2.738)%
  --(3.940,2.739)--(3.941,2.739)--(3.941,2.740)--(3.942,2.741)--(3.943,2.741)--(3.944,2.741)%
  --(3.945,2.741)--(3.945,2.742)--(3.946,2.742)--(3.947,2.742)--(3.947,2.743)--(3.948,2.744)%
  --(3.948,2.745)--(3.949,2.745)--(3.949,2.746)--(3.950,2.746)--(3.951,2.747)--(3.951,2.748)%
  --(3.952,2.748)--(3.952,2.749)--(3.953,2.749)--(3.954,2.750)--(3.955,2.751)--(3.955,2.752)%
  --(3.956,2.752)--(3.957,2.752)--(3.957,2.753)--(3.958,2.753)--(3.958,2.754)--(3.959,2.754)%
  --(3.959,2.755)--(3.960,2.755)--(3.960,2.756)--(3.960,2.757)--(3.960,2.758)--(3.961,2.758)%
  --(3.961,2.759)--(3.961,2.760)--(3.962,2.760)--(3.963,2.760)--(3.963,2.761)--(3.963,2.762)%
  --(3.964,2.762)--(3.964,2.763)--(3.965,2.764)--(3.965,2.765)--(3.966,2.765)--(3.967,2.765)%
  --(3.968,2.765)--(3.968,2.766)--(3.969,2.766)--(3.969,2.767)--(3.970,2.768)--(3.971,2.768)%
  --(3.971,2.769)--(3.972,2.769)--(3.972,2.770)--(3.972,2.771)--(3.972,2.772)--(3.973,2.772)%
  --(3.974,2.772)--(3.975,2.772)--(3.975,2.773)--(3.975,2.774)--(3.975,2.775)--(3.975,2.776)%
  --(3.976,2.776)--(3.976,2.777)--(3.976,2.778)--(3.977,2.778)--(3.978,2.778)--(3.979,2.778)%
  --(3.979,2.779)--(3.980,2.779)--(3.980,2.780)--(3.981,2.781)--(3.982,2.781)--(3.982,2.782)%
  --(3.983,2.782)--(3.983,2.783)--(3.984,2.783)--(3.984,2.784)--(3.984,2.785)--(3.985,2.785)%
  --(3.985,2.786)--(3.985,2.787)--(3.986,2.787)--(3.986,2.788)--(3.986,2.789)--(3.987,2.789)%
  --(3.987,2.790)--(3.988,2.790)--(3.988,2.791)--(3.989,2.791)--(3.990,2.791)--(3.990,2.792)%
  --(3.991,2.793)--(3.992,2.794)--(3.992,2.795)--(3.993,2.795)--(3.994,2.796)--(3.995,2.796)%
  --(3.996,2.797)--(3.997,2.797)--(3.997,2.798)--(3.999,2.798)--(3.999,2.799)--(4.000,2.799)%
  --(4.002,2.799)--(4.003,2.799)--(4.003,2.800)--(4.004,2.800)--(4.005,2.800)--(4.006,2.800)%
  --(4.006,2.801)--(4.007,2.801)--(4.008,2.801)--(4.008,2.802)--(4.009,2.802)--(4.010,2.802)%
  --(4.010,2.803)--(4.010,2.804)--(4.010,2.805)--(4.011,2.805)--(4.012,2.805)--(4.012,2.806)%
  --(4.013,2.806)--(4.014,2.806)--(4.015,2.806)--(4.016,2.806)--(4.016,2.807)--(4.017,2.807)%
  --(4.018,2.807)--(4.018,2.808)--(4.018,2.809)--(4.019,2.809)--(4.019,2.810)--(4.020,2.810)%
  --(4.020,2.811)--(4.021,2.811)--(4.021,2.812)--(4.022,2.812)--(4.022,2.813)--(4.022,2.814)%
  --(4.023,2.814)--(4.023,2.815)--(4.024,2.815)--(4.025,2.815)--(4.025,2.816)--(4.026,2.816)%
  --(4.027,2.816)--(4.027,2.817)--(4.028,2.817)--(4.028,2.818)--(4.029,2.818)--(4.029,2.819)%
  --(4.030,2.819)--(4.031,2.819)--(4.031,2.820)--(4.032,2.820)--(4.033,2.820)--(4.034,2.820)%
  --(4.034,2.821)--(4.035,2.821)--(4.036,2.821)--(4.036,2.822)--(4.037,2.822)--(4.037,2.823)%
  --(4.038,2.823)--(4.038,2.824)--(4.039,2.824)--(4.040,2.824)--(4.040,2.825)--(4.041,2.826)%
  --(4.042,2.827)--(4.042,2.828)--(4.043,2.828)--(4.043,2.829)--(4.044,2.829)--(4.045,2.829)%
  --(4.046,2.829)--(4.047,2.830)--(4.047,2.831)--(4.047,2.832)--(4.048,2.833)--(4.048,2.834)%
  --(4.048,2.835)--(4.048,2.836)--(4.049,2.836)--(4.050,2.837)--(4.051,2.837)--(4.052,2.837)%
  --(4.052,2.838)--(4.053,2.838)--(4.054,2.838)--(4.054,2.839)--(4.055,2.839)--(4.055,2.840)%
  --(4.056,2.840)--(4.057,2.841)--(4.058,2.841)--(4.059,2.841)--(4.059,2.842)--(4.060,2.842)%
  --(4.061,2.842)--(4.061,2.843)--(4.062,2.843)--(4.063,2.843)--(4.064,2.844)--(4.065,2.844)%
  --(4.066,2.844)--(4.067,2.845)--(4.068,2.845)--(4.068,2.846)--(4.068,2.847)--(4.069,2.847)%
  --(4.069,2.848)--(4.069,2.849)--(4.070,2.850)--(4.071,2.850)--(4.072,2.851)--(4.073,2.851)%
  --(4.074,2.851)--(4.074,2.852)--(4.075,2.852)--(4.075,2.853)--(4.076,2.853)--(4.077,2.853)%
  --(4.078,2.854)--(4.079,2.854)--(4.079,2.855)--(4.079,2.856)--(4.079,2.857)--(4.079,2.858)%
  --(4.080,2.858)--(4.081,2.858)--(4.082,2.858)--(4.082,2.859)--(4.082,2.860)--(4.082,2.861)%
  --(4.083,2.861)--(4.084,2.861)--(4.085,2.861)--(4.086,2.861)--(4.086,2.862)--(4.087,2.862)%
  --(4.087,2.863)--(4.088,2.863)--(4.088,2.864)--(4.089,2.864)--(4.089,2.865)--(4.090,2.865)%
  --(4.091,2.865)--(4.091,2.866)--(4.092,2.866)--(4.092,2.867)--(4.093,2.867)--(4.094,2.867)%
  --(4.095,2.867)--(4.095,2.868)--(4.095,2.869)--(4.096,2.869)--(4.096,2.870)--(4.097,2.870)%
  --(4.097,2.871)--(4.098,2.871)--(4.099,2.871)--(4.099,2.872)--(4.100,2.873)--(4.101,2.873)%
  --(4.102,2.873)--(4.103,2.873)--(4.103,2.874)--(4.104,2.874)--(4.105,2.874)--(4.105,2.875)%
  --(4.106,2.875)--(4.106,2.876)--(4.107,2.876)--(4.107,2.877)--(4.108,2.877)--(4.109,2.877)%
  --(4.110,2.877)--(4.110,2.878)--(4.110,2.879)--(4.111,2.879)--(4.111,2.880)--(4.112,2.880)%
  --(4.112,2.881)--(4.113,2.881)--(4.114,2.881)--(4.114,2.882)--(4.116,2.882)--(4.117,2.882)%
  --(4.117,2.883)--(4.118,2.883)--(4.118,2.884)--(4.119,2.884)--(4.120,2.884)--(4.120,2.885)%
  --(4.121,2.885)--(4.121,2.886)--(4.121,2.887)--(4.122,2.887)--(4.123,2.887)--(4.123,2.888)%
  --(4.124,2.888)--(4.124,2.890)--(4.125,2.890)--(4.125,2.891)--(4.126,2.891)--(4.127,2.891)%
  --(4.127,2.892)--(4.128,2.893)--(4.129,2.893)--(4.129,2.894)--(4.130,2.894)--(4.131,2.894)%
  --(4.132,2.894)--(4.132,2.895)--(4.133,2.895)--(4.134,2.896)--(4.135,2.896)--(4.135,2.897)%
  --(4.136,2.897)--(4.136,2.898)--(4.136,2.899)--(4.137,2.900)--(4.137,2.901)--(4.138,2.901)%
  --(4.139,2.901)--(4.139,2.902)--(4.140,2.902)--(4.141,2.902)--(4.142,2.902)--(4.143,2.902)%
  --(4.144,2.902)--(4.145,2.902)--(4.145,2.903)--(4.145,2.904)--(4.146,2.904)--(4.146,2.905)%
  --(4.147,2.905)--(4.148,2.905)--(4.149,2.905)--(4.149,2.906)--(4.150,2.906)--(4.150,2.907)%
  --(4.151,2.907)--(4.152,2.907)--(4.153,2.907)--(4.154,2.908)--(4.154,2.909)--(4.155,2.909)%
  --(4.155,2.910)--(4.155,2.911)--(4.156,2.911)--(4.156,2.912)--(4.158,2.912)--(4.158,2.913)%
  --(4.159,2.913)--(4.159,2.914)--(4.161,2.914)--(4.162,2.914)--(4.163,2.915)--(4.164,2.915)%
  --(4.165,2.915)--(4.165,2.916)--(4.166,2.917)--(4.167,2.917)--(4.168,2.917)--(4.168,2.918)%
  --(4.169,2.918)--(4.169,2.919)--(4.170,2.919)--(4.170,2.920)--(4.171,2.920)--(4.172,2.920)%
  --(4.172,2.921)--(4.173,2.921)--(4.174,2.921)--(4.175,2.921)--(4.175,2.922)--(4.176,2.922)%
  --(4.177,2.922)--(4.178,2.922)--(4.179,2.922)--(4.179,2.923)--(4.180,2.923)--(4.180,2.924)%
  --(4.180,2.925)--(4.181,2.925)--(4.182,2.925)--(4.183,2.926)--(4.184,2.926)--(4.184,2.927)%
  --(4.185,2.927)--(4.186,2.927)--(4.186,2.928)--(4.187,2.928)--(4.188,2.928)--(4.189,2.928)%
  --(4.190,2.929)--(4.191,2.929)--(4.191,2.930)--(4.192,2.930)--(4.192,2.931)--(4.193,2.932)%
  --(4.193,2.933)--(4.194,2.933)--(4.195,2.933)--(4.195,2.934)--(4.196,2.934)--(4.197,2.935)%
  --(4.197,2.936)--(4.198,2.936)--(4.198,2.937)--(4.199,2.938)--(4.200,2.938)--(4.201,2.938)%
  --(4.202,2.938)--(4.203,2.938)--(4.204,2.938)--(4.204,2.939)--(4.205,2.939)--(4.205,2.940)%
  --(4.206,2.940)--(4.207,2.940)--(4.208,2.941)--(4.208,2.942)--(4.209,2.942)--(4.209,2.943)%
  --(4.209,2.944)--(4.210,2.944)--(4.210,2.945)--(4.211,2.945)--(4.211,2.946)--(4.211,2.947)%
  --(4.211,2.948)--(4.212,2.949)--(4.213,2.949)--(4.213,2.950)--(4.214,2.950)--(4.215,2.950)%
  --(4.215,2.951)--(4.216,2.951)--(4.217,2.952)--(4.218,2.952)--(4.218,2.953)--(4.219,2.953)%
  --(4.220,2.954)--(4.221,2.954)--(4.221,2.955)--(4.222,2.955)--(4.222,2.956)--(4.223,2.956)%
  --(4.224,2.956)--(4.225,2.956)--(4.225,2.957)--(4.226,2.957)--(4.226,2.958)--(4.226,2.959)%
  --(4.227,2.959)--(4.228,2.959)--(4.228,2.960)--(4.229,2.960)--(4.229,2.961)--(4.230,2.961)%
  --(4.231,2.962)--(4.233,2.962)--(4.233,2.963)--(4.234,2.963)--(4.235,2.963)--(4.236,2.963)%
  --(4.236,2.964)--(4.236,2.965)--(4.237,2.965)--(4.237,2.966)--(4.238,2.966)--(4.239,2.966)%
  --(4.239,2.967)--(4.240,2.967)--(4.240,2.968)--(4.241,2.969)--(4.242,2.969)--(4.244,2.969)%
  --(4.245,2.969)--(4.245,2.970)--(4.246,2.970)--(4.247,2.970)--(4.247,2.971)--(4.248,2.971)%
  --(4.249,2.971)--(4.250,2.971)--(4.252,2.971)--(4.252,2.972)--(4.253,2.972)--(4.254,2.972)%
  --(4.254,2.973)--(4.255,2.973)--(4.255,2.974)--(4.256,2.974)--(4.257,2.974)--(4.258,2.974)%
  --(4.258,2.975)--(4.259,2.976)--(4.260,2.976)--(4.260,2.977)--(4.261,2.977)--(4.262,2.977)%
  --(4.263,2.977)--(4.263,2.978)--(4.263,2.979)--(4.264,2.979)--(4.265,2.981)--(4.265,2.982)%
  --(4.266,2.983)--(4.266,2.984)--(4.267,2.984)--(4.268,2.984)--(4.269,2.984)--(4.269,2.985)%
  --(4.269,2.986)--(4.270,2.986)--(4.271,2.986)--(4.272,2.986)--(4.272,2.987)--(4.273,2.987)%
  --(4.274,2.988)--(4.275,2.988)--(4.276,2.989)--(4.277,2.990)--(4.277,2.991)--(4.278,2.991)%
  --(4.279,2.991)--(4.280,2.991)--(4.280,2.992)--(4.280,2.993)--(4.280,2.994)--(4.281,2.994)%
  --(4.283,2.994)--(4.284,2.994)--(4.285,2.995)--(4.285,2.996)--(4.286,2.996)--(4.287,2.996)%
  --(4.288,2.996)--(4.289,2.996)--(4.289,2.997)--(4.290,2.997)--(4.290,2.998)--(4.291,2.998)%
  --(4.291,2.999)--(4.292,2.999)--(4.292,3.000)--(4.292,3.001)--(4.293,3.001)--(4.293,3.002)%
  --(4.294,3.002)--(4.294,3.003)--(4.294,3.004)--(4.294,3.005)--(4.295,3.005)--(4.296,3.005)%
  --(4.296,3.006)--(4.297,3.006)--(4.299,3.006)--(4.299,3.007)--(4.299,3.008)--(4.300,3.008)%
  --(4.300,3.009)--(4.301,3.009)--(4.302,3.009)--(4.302,3.010)--(4.303,3.010)--(4.304,3.010)%
  --(4.305,3.010)--(4.305,3.011)--(4.306,3.011)--(4.306,3.012)--(4.306,3.013)--(4.307,3.013)%
  --(4.307,3.014)--(4.308,3.014)--(4.309,3.014)--(4.310,3.014)--(4.310,3.015)--(4.311,3.015)%
  --(4.311,3.016)--(4.311,3.017)--(4.311,3.018)--(4.311,3.019)--(4.312,3.019)--(4.312,3.020)%
  --(4.313,3.020)--(4.314,3.020)--(4.314,3.021)--(4.314,3.022)--(4.315,3.022)--(4.315,3.023)%
  --(4.317,3.023)--(4.318,3.023)--(4.319,3.023)--(4.320,3.023)--(4.321,3.023)--(4.321,3.024)%
  --(4.322,3.024)--(4.323,3.025)--(4.324,3.025)--(4.324,3.026)--(4.324,3.027)--(4.325,3.027)%
  --(4.326,3.028)--(4.326,3.029)--(4.327,3.029)--(4.327,3.030)--(4.328,3.030)--(4.329,3.030)%
  --(4.330,3.030)--(4.330,3.031)--(4.331,3.031)--(4.331,3.032)--(4.332,3.032)--(4.333,3.032)%
  --(4.334,3.032)--(4.336,3.032)--(4.337,3.032)--(4.338,3.032)--(4.339,3.033)--(4.340,3.034)%
  --(4.340,3.035)--(4.341,3.035)--(4.342,3.036)--(4.343,3.036)--(4.344,3.036)--(4.345,3.036)%
  --(4.346,3.036)--(4.347,3.037)--(4.348,3.037)--(4.349,3.038)--(4.350,3.038)--(4.350,3.039)%
  --(4.351,3.039)--(4.352,3.040)--(4.353,3.040)--(4.353,3.041)--(4.354,3.042)--(4.355,3.042)%
  --(4.355,3.043)--(4.356,3.043)--(4.357,3.043)--(4.358,3.044)--(4.358,3.045)--(4.359,3.045)%
  --(4.360,3.045)--(4.361,3.045)--(4.362,3.045)--(4.362,3.046)--(4.363,3.046)--(4.363,3.047)%
  --(4.364,3.047)--(4.365,3.047)--(4.365,3.048)--(4.365,3.049)--(4.366,3.049)--(4.366,3.050)%
  --(4.367,3.050)--(4.368,3.050)--(4.368,3.051)--(4.369,3.051)--(4.370,3.051)--(4.371,3.051)%
  --(4.371,3.052)--(4.372,3.052)--(4.373,3.052)--(4.373,3.053)--(4.373,3.054)--(4.374,3.054)%
  --(4.375,3.054)--(4.376,3.055)--(4.376,3.056)--(4.377,3.056)--(4.379,3.056)--(4.380,3.056)%
  --(4.381,3.056)--(4.381,3.057)--(4.382,3.057)--(4.383,3.057)--(4.384,3.057)--(4.385,3.057)%
  --(4.385,3.058)--(4.386,3.058)--(4.386,3.059)--(4.386,3.060)--(4.387,3.060)--(4.388,3.060)%
  --(4.389,3.060)--(4.390,3.061)--(4.391,3.061)--(4.392,3.061)--(4.392,3.062)--(4.393,3.062)%
  --(4.394,3.062)--(4.395,3.062)--(4.396,3.063)--(4.398,3.063)--(4.399,3.063)--(4.400,3.063)%
  --(4.401,3.063)--(4.402,3.063)--(4.402,3.064)--(4.403,3.064)--(4.403,3.065)--(4.404,3.065)%
  --(4.405,3.065)--(4.406,3.065)--(4.407,3.065)--(4.407,3.066)--(4.408,3.066)--(4.409,3.066)%
  --(4.410,3.066)--(4.411,3.066)--(4.412,3.066)--(4.414,3.066)--(4.415,3.067)--(4.416,3.067)%
  --(4.417,3.067)--(4.418,3.067)--(4.419,3.067)--(4.419,3.068)--(4.419,3.069)--(4.420,3.069)%
  --(4.421,3.069)--(4.422,3.069)--(4.423,3.069)--(4.424,3.070)--(4.425,3.070)--(4.426,3.070)%
  --(4.427,3.070)--(4.427,3.071)--(4.428,3.071)--(4.428,3.072)--(4.429,3.072)--(4.430,3.072)%
  --(4.431,3.073)--(4.432,3.073)--(4.433,3.073)--(4.434,3.073)--(4.434,3.074)--(4.435,3.074)%
  --(4.436,3.075)--(4.437,3.075)--(4.438,3.075)--(4.439,3.075)--(4.439,3.076)--(4.442,3.076)%
  --(4.443,3.076)--(4.444,3.076)--(4.444,3.077)--(4.444,3.078)--(4.445,3.079)--(4.446,3.079)%
  --(4.447,3.079)--(4.447,3.080)--(4.448,3.080)--(4.449,3.080)--(4.450,3.080)--(4.451,3.080)%
  --(4.452,3.080)--(4.452,3.081)--(4.454,3.081)--(4.455,3.081)--(4.456,3.082)--(4.456,3.083)%
  --(4.457,3.083)--(4.457,3.084)--(4.458,3.084)--(4.459,3.084)--(4.459,3.085)--(4.460,3.085)%
  --(4.461,3.085)--(4.461,3.086)--(4.462,3.086)--(4.462,3.087)--(4.462,3.088)--(4.463,3.088)%
  --(4.464,3.088)--(4.465,3.088)--(4.466,3.089)--(4.467,3.089)--(4.467,3.090)--(4.467,3.091)%
  --(4.468,3.091)--(4.469,3.091)--(4.469,3.092)--(4.470,3.092)--(4.471,3.092)--(4.471,3.093)%
  --(4.472,3.093)--(4.473,3.094)--(4.474,3.094)--(4.475,3.095)--(4.475,3.096)--(4.476,3.096)%
  --(4.477,3.096)--(4.477,3.097)--(4.478,3.097)--(4.479,3.097)--(4.480,3.097)--(4.480,3.098)%
  --(4.481,3.098)--(4.481,3.099)--(4.483,3.099)--(4.484,3.099)--(4.485,3.100)--(4.487,3.100)%
  --(4.487,3.101)--(4.487,3.102)--(4.487,3.103)--(4.487,3.104)--(4.488,3.104)--(4.489,3.105)%
  --(4.489,3.106)--(4.490,3.106)--(4.491,3.107)--(4.492,3.107)--(4.493,3.107)--(4.493,3.108)%
  --(4.494,3.108)--(4.495,3.108)--(4.495,3.109)--(4.495,3.110)--(4.496,3.110)--(4.497,3.110)%
  --(4.498,3.110)--(4.499,3.110)--(4.500,3.111)--(4.501,3.111)--(4.501,3.112)--(4.501,3.113)%
  --(4.502,3.113)--(4.503,3.113)--(4.504,3.113)--(4.505,3.114)--(4.506,3.114)--(4.506,3.115)%
  --(4.507,3.115)--(4.508,3.115)--(4.508,3.116)--(4.509,3.116)--(4.509,3.117)--(4.509,3.118)%
  --(4.510,3.118)--(4.511,3.118)--(4.512,3.118)--(4.512,3.119)--(4.514,3.119)--(4.514,3.120)%
  --(4.515,3.120)--(4.516,3.120)--(4.517,3.121)--(4.518,3.121)--(4.518,3.122)--(4.518,3.123)%
  --(4.520,3.123)--(4.521,3.124)--(4.522,3.124)--(4.524,3.125)--(4.525,3.125)--(4.526,3.125)%
  --(4.527,3.125)--(4.528,3.125)--(4.529,3.125)--(4.529,3.126)--(4.530,3.127)--(4.531,3.127)%
  --(4.532,3.127)--(4.532,3.128)--(4.533,3.128)--(4.533,3.129)--(4.535,3.129)--(4.537,3.129)%
  --(4.537,3.130)--(4.537,3.131)--(4.538,3.131)--(4.539,3.131)--(4.540,3.131)--(4.540,3.132)%
  --(4.541,3.132)--(4.541,3.133)--(4.543,3.133)--(4.544,3.133)--(4.544,3.134)--(4.545,3.134)%
  --(4.546,3.134)--(4.547,3.135)--(4.548,3.136)--(4.550,3.137)--(4.551,3.137)--(4.552,3.137)%
  --(4.553,3.137)--(4.554,3.138)--(4.555,3.138)--(4.556,3.138)--(4.557,3.138)--(4.557,3.139)%
  --(4.558,3.139)--(4.559,3.139)--(4.560,3.139)--(4.560,3.140)--(4.561,3.141)--(4.562,3.141)%
  --(4.563,3.142)--(4.564,3.142)--(4.566,3.142)--(4.566,3.143)--(4.567,3.143)--(4.568,3.143)%
  --(4.569,3.143)--(4.569,3.144)--(4.570,3.144)--(4.570,3.145)--(4.572,3.145)--(4.573,3.145)%
  --(4.573,3.146)--(4.574,3.146)--(4.575,3.146)--(4.576,3.146)--(4.577,3.147)--(4.578,3.147)%
  --(4.580,3.147)--(4.582,3.147)--(4.582,3.148)--(4.583,3.148)--(4.584,3.148)--(4.585,3.148)%
  --(4.585,3.149)--(4.586,3.149)--(4.587,3.150)--(4.588,3.150)--(4.589,3.150)--(4.590,3.150)%
  --(4.591,3.150)--(4.592,3.150)--(4.593,3.151)--(4.594,3.151)--(4.595,3.151)--(4.596,3.151)%
  --(4.597,3.151)--(4.598,3.151)--(4.599,3.152)--(4.600,3.152)--(4.601,3.153)--(4.601,3.154)%
  --(4.602,3.154)--(4.603,3.154)--(4.606,3.154)--(4.609,3.154)--(4.610,3.154)--(4.611,3.154)%
  --(4.612,3.154)--(4.612,3.155)--(4.613,3.155)--(4.614,3.155)--(4.615,3.155)--(4.615,3.156)%
  --(4.615,3.157)--(4.615,3.158)--(4.616,3.158)--(4.616,3.159)--(4.617,3.159)--(4.618,3.159)%
  --(4.618,3.160)--(4.621,3.160)--(4.623,3.160)--(4.624,3.160)--(4.624,3.161)--(4.625,3.161)%
  --(4.626,3.161)--(4.626,3.162)--(4.627,3.162)--(4.628,3.162)--(4.629,3.163)--(4.631,3.163)%
  --(4.632,3.163)--(4.633,3.163)--(4.634,3.164)--(4.635,3.164)--(4.636,3.164)--(4.637,3.164)%
  --(4.637,3.165)--(4.638,3.165)--(4.639,3.165)--(4.640,3.165)--(4.643,3.165)--(4.645,3.165)%
  --(4.647,3.165)--(4.647,3.166)--(4.649,3.166)--(4.650,3.166)--(4.651,3.166)--(4.651,3.167)%
  --(4.652,3.167)--(4.654,3.167)--(4.656,3.167)--(4.657,3.168)--(4.658,3.168)--(4.659,3.168)%
  --(4.659,3.169)--(4.660,3.170)--(4.660,3.171)--(4.661,3.171)--(4.662,3.171)--(4.663,3.171)%
  --(4.663,3.172)--(4.664,3.172)--(4.666,3.173)--(4.667,3.173)--(4.668,3.173)--(4.669,3.173)%
  --(4.669,3.174)--(4.670,3.174)--(4.671,3.174)--(4.672,3.174)--(4.673,3.174)--(4.673,3.175)%
  --(4.674,3.175)--(4.675,3.176)--(4.676,3.176)--(4.679,3.176)--(4.682,3.176)--(4.683,3.176)%
  --(4.684,3.176)--(4.685,3.176)--(4.685,3.177)--(4.687,3.177)--(4.688,3.177)--(4.688,3.178)%
  --(4.688,3.179)--(4.692,3.179)--(4.693,3.179)--(4.698,3.179)--(4.700,3.179)--(4.701,3.179)%
  --(4.702,3.180)--(4.704,3.180)--(4.704,3.181)--(4.707,3.181)--(4.707,3.182)--(4.708,3.182)%
  --(4.709,3.182)--(4.710,3.182)--(4.710,3.183)--(4.711,3.183)--(4.711,3.184)--(4.712,3.184)%
  --(4.713,3.185)--(4.714,3.185)--(4.717,3.185)--(4.718,3.185)--(4.718,3.186)--(4.720,3.186)%
  --(4.721,3.186)--(4.722,3.186)--(4.723,3.186)--(4.725,3.187)--(4.726,3.187)--(4.727,3.187)%
  --(4.728,3.187)--(4.729,3.187)--(4.730,3.187)--(4.731,3.188)--(4.732,3.188)--(4.732,3.189)%
  --(4.732,3.190)--(4.733,3.190)--(4.734,3.190)--(4.734,3.191)--(4.735,3.191)--(4.737,3.191)%
  --(4.738,3.192)--(4.739,3.192)--(4.739,3.193)--(4.740,3.193)--(4.741,3.193)--(4.742,3.194)%
  --(4.744,3.194)--(4.745,3.194)--(4.746,3.195)--(4.747,3.195)--(4.751,3.195)--(4.752,3.195)%
  --(4.753,3.195)--(4.754,3.195)--(4.754,3.196)--(4.755,3.196)--(4.757,3.196)--(4.758,3.196)%
  --(4.759,3.196)--(4.761,3.196)--(4.761,3.197)--(4.762,3.197)--(4.763,3.197)--(4.764,3.198)%
  --(4.767,3.198)--(4.767,3.199)--(4.768,3.199)--(4.768,3.200)--(4.769,3.200)--(4.769,3.201)%
  --(4.772,3.201)--(4.775,3.201)--(4.776,3.201)--(4.777,3.201)--(4.779,3.201)--(4.779,3.202)%
  --(4.781,3.202)--(4.782,3.202)--(4.783,3.202)--(4.784,3.203)--(4.786,3.203)--(4.787,3.203)%
  --(4.788,3.203)--(4.789,3.203)--(4.790,3.204)--(4.791,3.204)--(4.792,3.204)--(4.792,3.205)%
  --(4.795,3.205)--(4.797,3.205)--(4.797,3.206)--(4.798,3.206)--(4.798,3.207)--(4.800,3.207)%
  --(4.802,3.207)--(4.803,3.207)--(4.803,3.208)--(4.806,3.208)--(4.808,3.209)--(4.809,3.209)%
  --(4.810,3.209)--(4.810,3.210)--(4.811,3.210)--(4.812,3.210)--(4.812,3.211)--(4.813,3.211)%
  --(4.816,3.211)--(4.821,3.211)--(4.823,3.211)--(4.823,3.212)--(4.824,3.212)--(4.825,3.213)%
  --(4.826,3.213)--(4.827,3.213)--(4.832,3.213)--(4.833,3.214)--(4.837,3.214)--(4.838,3.214)%
  --(4.839,3.214)--(4.840,3.215)--(4.841,3.215)--(4.842,3.215)--(4.843,3.215)--(4.844,3.216)%
  --(4.845,3.216)--(4.846,3.216)--(4.846,3.217)--(4.849,3.217)--(4.851,3.217)--(4.852,3.217)%
  --(4.853,3.217)--(4.854,3.217)--(4.855,3.218)--(4.855,3.219)--(4.856,3.219)--(4.856,3.220)%
  --(4.856,3.221)--(4.857,3.221)--(4.857,3.222)--(4.859,3.222)--(4.859,3.223)--(4.860,3.223)%
  --(4.860,3.224)--(4.861,3.224)--(4.862,3.224)--(4.863,3.225)--(4.864,3.225)--(4.864,3.226)%
  --(4.865,3.226)--(4.867,3.227)--(4.868,3.227)--(4.868,3.228)--(4.871,3.228)--(4.871,3.229)%
  --(4.874,3.229)--(4.874,3.230)--(4.875,3.230)--(4.876,3.230)--(4.876,3.231)--(4.877,3.231)%
  --(4.878,3.231)--(4.879,3.231)--(4.881,3.232)--(4.883,3.232)--(4.884,3.232)--(4.885,3.232)%
  --(4.886,3.232)--(4.887,3.233)--(4.890,3.233)--(4.890,3.234)--(4.891,3.234)--(4.892,3.234)%
  --(4.893,3.234)--(4.894,3.234)--(4.895,3.234)--(4.897,3.234)--(4.898,3.234)--(4.898,3.235)%
  --(4.899,3.235)--(4.900,3.235)--(4.901,3.235)--(4.901,3.236)--(4.902,3.236)--(4.903,3.236)%
  --(4.904,3.237)--(4.906,3.238)--(4.907,3.238)--(4.908,3.238)--(4.910,3.239)--(4.911,3.239)%
  --(4.912,3.240)--(4.913,3.240)--(4.913,3.241)--(4.914,3.241)--(4.915,3.241)--(4.915,3.242)%
  --(4.916,3.242)--(4.918,3.242)--(4.918,3.243)--(4.919,3.243)--(4.920,3.243)--(4.920,3.244)%
  --(4.921,3.244)--(4.922,3.244)--(4.922,3.245)--(4.923,3.245)--(4.923,3.246)--(4.924,3.246)%
  --(4.925,3.246)--(4.929,3.246)--(4.930,3.246)--(4.930,3.247)--(4.931,3.248)--(4.932,3.248)%
  --(4.932,3.249)--(4.932,3.250)--(4.933,3.250)--(4.933,3.251)--(4.933,3.252)--(4.936,3.252)%
  --(4.939,3.252)--(4.941,3.252)--(4.941,3.253)--(4.942,3.253)--(4.945,3.253)--(4.946,3.254)%
  --(4.947,3.254)--(4.949,3.254)--(4.950,3.254)--(4.952,3.254)--(4.954,3.254)--(4.954,3.255)%
  --(4.955,3.255)--(4.956,3.255)--(4.958,3.255)--(4.960,3.255)--(4.961,3.255)--(4.964,3.256)%
  --(4.965,3.256)--(4.967,3.256)--(4.968,3.256)--(4.971,3.256)--(4.972,3.256)--(4.974,3.256)%
  --(4.977,3.256)--(4.977,3.257)--(4.978,3.257)--(4.981,3.257)--(4.982,3.257)--(4.983,3.257)%
  --(4.984,3.257)--(4.984,3.258)--(4.985,3.258)--(4.987,3.259)--(4.988,3.259)--(4.993,3.259)%
  --(4.995,3.259)--(4.995,3.260)--(4.996,3.260)--(4.996,3.261)--(5.000,3.261)--(5.001,3.262)%
  --(5.005,3.262)--(5.006,3.262)--(5.009,3.262)--(5.011,3.262)--(5.012,3.262)--(5.013,3.262)%
  --(5.015,3.262)--(5.015,3.263)--(5.016,3.263)--(5.016,3.264)--(5.017,3.264)--(5.018,3.264)%
  --(5.019,3.265)--(5.020,3.265)--(5.021,3.266)--(5.021,3.267)--(5.024,3.268)--(5.025,3.268)%
  --(5.027,3.268)--(5.028,3.268)--(5.030,3.269)--(5.031,3.269)--(5.033,3.269)--(5.039,3.269)%
  --(5.039,3.270)--(5.040,3.270)--(5.043,3.270)--(5.045,3.270)--(5.047,3.270)--(5.049,3.270)%
  --(5.051,3.270)--(5.053,3.270)--(5.054,3.270)--(5.054,3.271)--(5.054,3.272)--(5.055,3.272)%
  --(5.056,3.273)--(5.057,3.274)--(5.058,3.274)--(5.058,3.275)--(5.059,3.276)--(5.059,3.277)%
  --(5.060,3.277)--(5.062,3.277)--(5.064,3.277)--(5.064,3.278)--(5.065,3.278)--(5.065,3.279)%
  --(5.067,3.279)--(5.069,3.279)--(5.070,3.280)--(5.071,3.280)--(5.071,3.281)--(5.074,3.281)%
  --(5.075,3.281)--(5.076,3.281)--(5.077,3.282)--(5.079,3.283)--(5.084,3.283)--(5.085,3.283)%
  --(5.089,3.283)--(5.090,3.283)--(5.090,3.284)--(5.091,3.284)--(5.092,3.284)--(5.093,3.284)%
  --(5.094,3.285)--(5.094,3.286)--(5.094,3.287)--(5.095,3.287)--(5.097,3.287)--(5.099,3.287)%
  --(5.099,3.288)--(5.100,3.288)--(5.101,3.288)--(5.103,3.288)--(5.103,3.289)--(5.104,3.289)%
  --(5.105,3.289)--(5.106,3.289)--(5.107,3.289)--(5.109,3.289)--(5.110,3.290)--(5.111,3.290)%
  --(5.111,3.291)--(5.112,3.291)--(5.114,3.291)--(5.115,3.291)--(5.116,3.291)--(5.117,3.291)%
  --(5.117,3.292)--(5.118,3.293)--(5.119,3.293)--(5.120,3.294)--(5.121,3.294)--(5.121,3.295)%
  --(5.122,3.295)--(5.123,3.295)--(5.124,3.296)--(5.125,3.296)--(5.125,3.297)--(5.126,3.297)%
  --(5.127,3.297)--(5.129,3.297)--(5.131,3.297)--(5.132,3.297)--(5.133,3.298)--(5.134,3.298)%
  --(5.135,3.298)--(5.135,3.299)--(5.136,3.299)--(5.138,3.299)--(5.140,3.299)--(5.140,3.300)%
  --(5.141,3.300)--(5.141,3.301)--(5.142,3.301)--(5.144,3.301)--(5.149,3.301)--(5.150,3.301)%
  --(5.152,3.302)--(5.152,3.303)--(5.154,3.303)--(5.160,3.303)--(5.160,3.304)--(5.162,3.304)%
  --(5.163,3.304)--(5.164,3.304)--(5.164,3.305)--(5.165,3.305)--(5.167,3.305)--(5.168,3.305)%
  --(5.169,3.306)--(5.170,3.306)--(5.171,3.306)--(5.172,3.306)--(5.173,3.306)--(5.174,3.306)%
  --(5.176,3.306)--(5.178,3.307)--(5.181,3.307)--(5.185,3.307)--(5.188,3.307)--(5.189,3.307)%
  --(5.190,3.307)--(5.191,3.307)--(5.193,3.307)--(5.193,3.308)--(5.194,3.309)--(5.195,3.309)%
  --(5.195,3.310)--(5.196,3.310)--(5.197,3.310)--(5.198,3.310)--(5.200,3.310)--(5.201,3.310)%
  --(5.202,3.311)--(5.203,3.311)--(5.205,3.311)--(5.206,3.311)--(5.214,3.312)--(5.220,3.312)%
  --(5.220,3.313)--(5.220,3.314)--(5.221,3.315)--(5.223,3.315)--(5.225,3.315)--(5.226,3.315)%
  --(5.226,3.316)--(5.229,3.316)--(5.232,3.316)--(5.233,3.316)--(5.234,3.316)--(5.236,3.316)%
  --(5.237,3.316)--(5.238,3.316)--(5.241,3.317)--(5.244,3.317)--(5.244,3.318)--(5.245,3.318)%
  --(5.246,3.318)--(5.246,3.319)--(5.248,3.319)--(5.251,3.319)--(5.251,3.320)--(5.252,3.320)%
  --(5.258,3.321)--(5.259,3.321)--(5.259,3.322)--(5.261,3.322)--(5.262,3.322)--(5.264,3.322)%
  --(5.264,3.323)--(5.265,3.323)--(5.266,3.323)--(5.266,3.324)--(5.269,3.324)--(5.273,3.324)%
  --(5.275,3.325)--(5.276,3.325)--(5.277,3.326)--(5.278,3.326)--(5.278,3.327)--(5.280,3.327)%
  --(5.281,3.327)--(5.283,3.327)--(5.284,3.327)--(5.286,3.327)--(5.287,3.327)--(5.292,3.328)%
  --(5.293,3.329)--(5.295,3.329)--(5.297,3.329)--(5.299,3.329)--(5.299,3.330)--(5.304,3.330)%
  --(5.308,3.330)--(5.309,3.330)--(5.312,3.330)--(5.316,3.330)--(5.317,3.331)--(5.317,3.332)%
  --(5.317,3.333)--(5.318,3.333)--(5.319,3.333)--(5.320,3.333)--(5.321,3.333)--(5.323,3.333)%
  --(5.323,3.334)--(5.325,3.334)--(5.326,3.334)--(5.329,3.334)--(5.331,3.334)--(5.334,3.334)%
  --(5.337,3.335)--(5.339,3.335)--(5.340,3.335)--(5.343,3.335)--(5.344,3.335)--(5.345,3.335)%
  --(5.346,3.335)--(5.347,3.336)--(5.349,3.336)--(5.351,3.336)--(5.353,3.336)--(5.356,3.336)%
  --(5.357,3.336)--(5.359,3.336)--(5.361,3.336)--(5.362,3.336)--(5.363,3.336)--(5.364,3.336)%
  --(5.365,3.337)--(5.369,3.337)--(5.371,3.337)--(5.372,3.337)--(5.373,3.337)--(5.373,3.338)%
  --(5.374,3.338)--(5.376,3.338)--(5.377,3.338)--(5.378,3.338)--(5.379,3.338)--(5.379,3.339)%
  --(5.380,3.339)--(5.381,3.339)--(5.383,3.339)--(5.384,3.339)--(5.385,3.339)--(5.387,3.339)%
  --(5.388,3.339)--(5.388,3.340)--(5.389,3.340)--(5.395,3.340)--(5.400,3.340)--(5.402,3.340)%
  --(5.403,3.340)--(5.403,3.341)--(5.404,3.341)--(5.405,3.341)--(5.407,3.341)--(5.408,3.341)%
  --(5.408,3.342)--(5.409,3.342)--(5.410,3.342)--(5.412,3.342)--(5.413,3.342)--(5.417,3.342)%
  --(5.423,3.343)--(5.424,3.343)--(5.425,3.344)--(5.429,3.344)--(5.431,3.345)--(5.435,3.345)%
  --(5.436,3.346)--(5.437,3.346)--(5.439,3.346)--(5.441,3.346)--(5.442,3.346)--(5.443,3.347)%
  --(5.444,3.347)--(5.451,3.347)--(5.452,3.347)--(5.452,3.348)--(5.454,3.348)--(5.458,3.348)%
  --(5.460,3.348)--(5.463,3.348)--(5.465,3.348)--(5.468,3.348)--(5.471,3.348)--(5.473,3.349)%
  --(5.476,3.349)--(5.479,3.349)--(5.482,3.349)--(5.482,3.350)--(5.484,3.350)--(5.486,3.350)%
  --(5.489,3.350)--(5.492,3.351)--(5.492,3.352)--(5.493,3.352)--(5.497,3.352)--(5.499,3.352)%
  --(5.499,3.353)--(5.500,3.353)--(5.501,3.353)--(5.505,3.353)--(5.507,3.353)--(5.515,3.353)%
  --(5.516,3.353)--(5.520,3.353)--(5.521,3.353)--(5.523,3.353)--(5.524,3.353)--(5.524,3.354)%
  --(5.525,3.354)--(5.527,3.354)--(5.528,3.355)--(5.529,3.355)--(5.532,3.356)--(5.533,3.356)%
  --(5.534,3.356)--(5.535,3.356)--(5.536,3.356)--(5.537,3.356)--(5.538,3.357)--(5.541,3.357)%
  --(5.542,3.357)--(5.546,3.357)--(5.551,3.357)--(5.552,3.358)--(5.553,3.358)--(5.555,3.358)%
  --(5.555,3.359)--(5.556,3.359)--(5.557,3.359)--(5.558,3.359)--(5.559,3.360)--(5.560,3.360)%
  --(5.562,3.360)--(5.563,3.361)--(5.564,3.361)--(5.565,3.361)--(5.568,3.361)--(5.573,3.361)%
  --(5.573,3.362)--(5.576,3.362)--(5.577,3.362)--(5.580,3.362)--(5.581,3.362)--(5.582,3.362)%
  --(5.582,3.363)--(5.584,3.363)--(5.589,3.363)--(5.591,3.363)--(5.592,3.364)--(5.597,3.364)%
  --(5.598,3.364)--(5.599,3.364)--(5.600,3.364)--(5.604,3.364)--(5.608,3.364)--(5.610,3.364)%
  --(5.610,3.365)--(5.611,3.365)--(5.613,3.365)--(5.614,3.365)--(5.621,3.365)--(5.623,3.366)%
  --(5.624,3.366);
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.585,1.740)--(3.585,1.741)--(3.585,1.742)--(3.585,1.743)--(3.585,1.745)%
  --(3.586,1.746)--(3.587,1.747)--(3.588,1.748)--(3.588,1.749)--(3.589,1.749)--(3.589,1.750)%
  --(3.589,1.751)--(3.589,1.752)--(3.589,1.753)--(3.590,1.754)--(3.591,1.755)--(3.592,1.755)%
  --(3.592,1.756)--(3.593,1.756)--(3.593,1.757)--(3.594,1.757)--(3.594,1.758)--(3.594,1.759)%
  --(3.594,1.760)--(3.595,1.761)--(3.595,1.762)--(3.595,1.763)--(3.595,1.764)--(3.595,1.765)%
  --(3.595,1.766)--(3.596,1.767)--(3.596,1.768)--(3.596,1.769)--(3.596,1.771)--(3.596,1.772)%
  --(3.597,1.772)--(3.597,1.773)--(3.598,1.773)--(3.598,1.774)--(3.599,1.774)--(3.600,1.774)%
  --(3.602,1.774)--(3.602,1.775)--(3.603,1.776)--(3.605,1.777)--(3.605,1.778)--(3.606,1.778)%
  --(3.606,1.779)--(3.606,1.780)--(3.606,1.781)--(3.606,1.782)--(3.606,1.783)--(3.606,1.784)%
  --(3.607,1.785)--(3.607,1.786)--(3.608,1.786)--(3.608,1.787)--(3.608,1.788)--(3.612,1.789)%
  --(3.613,1.790)--(3.613,1.791)--(3.614,1.791)--(3.615,1.792)--(3.616,1.793)--(3.620,1.793)%
  --(3.621,1.793)--(3.624,1.794)--(3.624,1.795)--(3.624,1.796)--(3.624,1.797)--(3.624,1.798)%
  --(3.625,1.799)--(3.626,1.799)--(3.629,1.799)--(3.631,1.799)--(3.631,1.800)--(3.633,1.801)%
  --(3.634,1.801)--(3.634,1.802)--(3.634,1.803)--(3.634,1.804)--(3.634,1.805)--(3.635,1.805)%
  --(3.636,1.805)--(3.636,1.806)--(3.640,1.806)--(3.641,1.807)--(3.641,1.808)--(3.641,1.809)%
  --(3.642,1.809)--(3.643,1.810)--(3.643,1.811)--(3.644,1.811)--(3.645,1.811)--(3.645,1.812)%
  --(3.645,1.813)--(3.645,1.815)--(3.646,1.816)--(3.647,1.817)--(3.648,1.817)--(3.648,1.818)%
  --(3.649,1.818)--(3.651,1.818)--(3.652,1.819)--(3.653,1.820)--(3.654,1.820)--(3.654,1.821)%
  --(3.655,1.822)--(3.656,1.823)--(3.658,1.824)--(3.659,1.824)--(3.660,1.824)--(3.660,1.825)%
  --(3.661,1.825)--(3.661,1.826)--(3.662,1.826)--(3.664,1.827)--(3.666,1.827)--(3.666,1.828)%
  --(3.669,1.828)--(3.670,1.828)--(3.675,1.828)--(3.681,1.829)--(3.681,1.830)--(3.681,1.831)%
  --(3.684,1.832)--(3.685,1.832)--(3.686,1.832)--(3.687,1.832)--(3.688,1.833)--(3.697,1.833)%
  --(3.698,1.833)--(3.704,1.833)--(3.704,1.834)--(3.706,1.834)--(3.707,1.834)--(3.708,1.835)%
  --(3.708,1.836)--(3.709,1.836)--(3.709,1.837)--(3.709,1.838)--(3.710,1.838)--(3.711,1.838)%
  --(3.711,1.839)--(3.718,1.839)--(3.719,1.839)--(3.719,1.840)--(3.719,1.841)--(3.721,1.841)%
  --(3.723,1.841)--(3.723,1.842)--(3.724,1.842)--(3.724,1.843)--(3.726,1.843)--(3.727,1.843)%
  --(3.728,1.843)--(3.728,1.844)--(3.731,1.845)--(3.734,1.845)--(3.735,1.845)--(3.735,1.846)%
  --(3.735,1.847)--(3.735,1.848)--(3.735,1.849)--(3.735,1.850)--(3.736,1.850)--(3.736,1.851)%
  --(3.736,1.852)--(3.737,1.852)--(3.739,1.852)--(3.741,1.852)--(3.741,1.853)--(3.742,1.853)%
  --(3.742,1.854)--(3.742,1.855)--(3.742,1.856)--(3.742,1.857)--(3.743,1.858)--(3.744,1.858)%
  --(3.746,1.859)--(3.749,1.860)--(3.750,1.860)--(3.751,1.861)--(3.752,1.862)--(3.753,1.863)%
  --(3.755,1.864)--(3.757,1.864)--(3.759,1.864)--(3.760,1.864)--(3.762,1.864)--(3.763,1.864)%
  --(3.763,1.865)--(3.763,1.866)--(3.764,1.866)--(3.764,1.867)--(3.765,1.867)--(3.768,1.868)%
  --(3.768,1.869)--(3.769,1.869)--(3.770,1.869)--(3.770,1.870)--(3.771,1.870)--(3.772,1.870)%
  --(3.772,1.872)--(3.772,1.874)--(3.773,1.874)--(3.773,1.875)--(3.773,1.876)--(3.777,1.876)%
  --(3.777,1.877)--(3.778,1.877)--(3.778,1.878)--(3.778,1.879)--(3.779,1.879)--(3.779,1.880)%
  --(3.781,1.880)--(3.783,1.881)--(3.783,1.882)--(3.783,1.883)--(3.783,1.884)--(3.784,1.884)%
  --(3.785,1.885)--(3.786,1.886)--(3.786,1.887)--(3.786,1.889)--(3.787,1.889)--(3.787,1.890)%
  --(3.789,1.890)--(3.789,1.891)--(3.790,1.891)--(3.791,1.891)--(3.791,1.892)--(3.792,1.892)%
  --(3.792,1.893)--(3.793,1.893)--(3.793,1.894)--(3.794,1.894)--(3.795,1.894)--(3.795,1.895)%
  --(3.796,1.895)--(3.796,1.896)--(3.796,1.897)--(3.796,1.898)--(3.796,1.899)--(3.796,1.900)%
  --(3.796,1.901)--(3.796,1.902)--(3.797,1.902)--(3.797,1.903)--(3.797,1.904)--(3.797,1.905)%
  --(3.797,1.906)--(3.797,1.907)--(3.798,1.908)--(3.798,1.909)--(3.798,1.910)--(3.799,1.912)%
  --(3.799,1.913)--(3.799,1.914)--(3.800,1.915)--(3.800,1.916)--(3.800,1.917)--(3.800,1.918)%
  --(3.800,1.919)--(3.802,1.919)--(3.803,1.920)--(3.803,1.921)--(3.804,1.921)--(3.805,1.922)%
  --(3.806,1.923)--(3.807,1.924)--(3.808,1.924)--(3.808,1.925)--(3.809,1.925)--(3.809,1.926)%
  --(3.809,1.927)--(3.810,1.927)--(3.810,1.928)--(3.812,1.928)--(3.812,1.929)--(3.812,1.930)%
  --(3.813,1.931)--(3.814,1.931)--(3.815,1.931)--(3.815,1.932)--(3.816,1.932)--(3.818,1.932)%
  --(3.819,1.932)--(3.819,1.933)--(3.819,1.934)--(3.820,1.934)--(3.820,1.935)--(3.820,1.936)%
  --(3.820,1.937)--(3.820,1.938)--(3.820,1.939)--(3.820,1.940)--(3.821,1.940)--(3.822,1.940)%
  --(3.822,1.941)--(3.822,1.942)--(3.823,1.942)--(3.823,1.943)--(3.824,1.943)--(3.824,1.944)%
  --(3.825,1.944)--(3.826,1.945)--(3.828,1.946)--(3.829,1.946)--(3.829,1.947)--(3.830,1.947)%
  --(3.831,1.948)--(3.832,1.948)--(3.833,1.949)--(3.833,1.950)--(3.833,1.951)--(3.833,1.952)%
  --(3.833,1.953)--(3.833,1.954)--(3.833,1.955)--(3.834,1.956)--(3.836,1.956)--(3.837,1.957)%
  --(3.837,1.958)--(3.838,1.959)--(3.838,1.960)--(3.839,1.960)--(3.840,1.961)--(3.841,1.962)%
  --(3.841,1.963)--(3.841,1.964)--(3.841,1.965)--(3.841,1.966)--(3.841,1.967)--(3.841,1.968)%
  --(3.841,1.969)--(3.841,1.970)--(3.842,1.972)--(3.842,1.973)--(3.842,1.974)--(3.842,1.975)%
  --(3.842,1.976)--(3.843,1.976)--(3.843,1.977)--(3.843,1.978)--(3.843,1.979)--(3.843,1.980)%
  --(3.844,1.980)--(3.844,1.981)--(3.844,1.982)--(3.844,1.983)--(3.845,1.983)--(3.846,1.983)%
  --(3.846,1.984)--(3.848,1.984)--(3.848,1.985)--(3.850,1.985)--(3.850,1.986)--(3.850,1.987)%
  --(3.853,1.987)--(3.854,1.987)--(3.856,1.987)--(3.856,1.988)--(3.856,1.989)--(3.857,1.989)%
  --(3.857,1.990)--(3.858,1.990)--(3.859,1.990)--(3.859,1.991)--(3.860,1.991)--(3.860,1.992)%
  --(3.861,1.993)--(3.862,1.993)--(3.862,1.994)--(3.862,1.995)--(3.862,1.996)--(3.862,1.997)%
  --(3.862,1.998)--(3.862,1.999)--(3.862,2.000)--(3.862,2.001)--(3.863,2.001)--(3.863,2.002)%
  --(3.863,2.003)--(3.864,2.003)--(3.864,2.004)--(3.864,2.005)--(3.865,2.005)--(3.865,2.006)%
  --(3.866,2.006)--(3.867,2.006)--(3.867,2.007)--(3.867,2.008)--(3.868,2.008)--(3.868,2.009)%
  --(3.871,2.010)--(3.871,2.011)--(3.871,2.012)--(3.871,2.013)--(3.871,2.014)--(3.871,2.015)%
  --(3.871,2.016)--(3.871,2.017)--(3.872,2.017)--(3.872,2.018)--(3.872,2.019)--(3.872,2.020)%
  --(3.876,2.021)--(3.876,2.022)--(3.877,2.022)--(3.878,2.022)--(3.878,2.023)--(3.879,2.024)%
  --(3.880,2.024)--(3.880,2.025)--(3.880,2.026)--(3.881,2.027)--(3.882,2.028)--(3.882,2.029)%
  --(3.882,2.030)--(3.882,2.031)--(3.884,2.031)--(3.884,2.032)--(3.885,2.032)--(3.885,2.033)%
  --(3.885,2.034)--(3.886,2.034)--(3.886,2.035)--(3.887,2.035)--(3.888,2.035)--(3.889,2.036)%
  --(3.889,2.037)--(3.890,2.039)--(3.891,2.039)--(3.891,2.040)--(3.891,2.041)--(3.891,2.042)%
  --(3.891,2.044)--(3.891,2.046)--(3.891,2.047)--(3.891,2.048)--(3.891,2.049)--(3.891,2.050)%
  --(3.891,2.051)--(3.892,2.052)--(3.893,2.052)--(3.893,2.053)--(3.894,2.053)--(3.894,2.054)%
  --(3.895,2.055)--(3.895,2.056)--(3.895,2.057)--(3.895,2.058)--(3.896,2.058)--(3.896,2.059)%
  --(3.896,2.060)--(3.896,2.061)--(3.896,2.062)--(3.896,2.063)--(3.896,2.064)--(3.896,2.065)%
  --(3.897,2.065)--(3.897,2.066)--(3.898,2.066)--(3.898,2.067)--(3.898,2.068)--(3.899,2.069)%
  --(3.899,2.070)--(3.900,2.070)--(3.900,2.071)--(3.900,2.072)--(3.901,2.072)--(3.902,2.072)%
  --(3.902,2.073)--(3.903,2.073)--(3.904,2.073)--(3.905,2.073)--(3.905,2.075)--(3.906,2.075)%
  --(3.906,2.076)--(3.907,2.076)--(3.908,2.076)--(3.909,2.076)--(3.909,2.077)--(3.909,2.078)%
  --(3.909,2.079)--(3.909,2.080)--(3.910,2.080)--(3.910,2.081)--(3.910,2.082)--(3.910,2.083)%
  --(3.911,2.084)--(3.911,2.085)--(3.911,2.086)--(3.912,2.086)--(3.912,2.087)--(3.912,2.088)%
  --(3.912,2.089)--(3.912,2.091)--(3.912,2.092)--(3.913,2.092)--(3.914,2.092)--(3.915,2.093)%
  --(3.916,2.094)--(3.916,2.095)--(3.917,2.095)--(3.917,2.096)--(3.917,2.097)--(3.917,2.100)%
  --(3.917,2.102)--(3.917,2.103)--(3.917,2.104)--(3.917,2.105)--(3.917,2.106)--(3.917,2.107)%
  --(3.918,2.107)--(3.918,2.108)--(3.918,2.109)--(3.920,2.109)--(3.920,2.110)--(3.921,2.110)%
  --(3.922,2.110)--(3.923,2.110)--(3.923,2.111)--(3.925,2.111)--(3.925,2.112)--(3.926,2.113)%
  --(3.927,2.113)--(3.927,2.114)--(3.928,2.114)--(3.928,2.115)--(3.928,2.116)--(3.928,2.117)%
  --(3.928,2.118)--(3.928,2.119)--(3.928,2.120)--(3.929,2.121)--(3.929,2.122)--(3.930,2.123)%
  --(3.931,2.124)--(3.932,2.124)--(3.932,2.125)--(3.933,2.125)--(3.933,2.126)--(3.934,2.127)%
  --(3.935,2.127)--(3.936,2.128)--(3.937,2.128)--(3.937,2.129)--(3.938,2.129)--(3.938,2.130)%
  --(3.939,2.130)--(3.939,2.131)--(3.939,2.132)--(3.940,2.133)--(3.940,2.134)--(3.940,2.135)%
  --(3.940,2.136)--(3.941,2.136)--(3.941,2.137)--(3.941,2.138)--(3.943,2.138)--(3.944,2.138)%
  --(3.944,2.139)--(3.945,2.140)--(3.946,2.140)--(3.947,2.140)--(3.949,2.140)--(3.951,2.141)%
  --(3.951,2.142)--(3.951,2.143)--(3.952,2.143)--(3.953,2.143)--(3.953,2.144)--(3.956,2.144)%
  --(3.957,2.145)--(3.957,2.146)--(3.958,2.146)--(3.959,2.146)--(3.959,2.147)--(3.960,2.148)%
  --(3.961,2.148)--(3.962,2.148)--(3.962,2.149)--(3.964,2.149)--(3.964,2.150)--(3.965,2.150)%
  --(3.966,2.150)--(3.966,2.151)--(3.967,2.151)--(3.967,2.152)--(3.967,2.153)--(3.967,2.154)%
  --(3.968,2.154)--(3.968,2.155)--(3.968,2.156)--(3.968,2.157)--(3.968,2.158)--(3.969,2.158)%
  --(3.969,2.159)--(3.969,2.160)--(3.969,2.161)--(3.969,2.162)--(3.969,2.163)--(3.970,2.163)%
  --(3.970,2.164)--(3.971,2.164)--(3.972,2.164)--(3.972,2.165)--(3.973,2.165)--(3.974,2.166)%
  --(3.974,2.167)--(3.976,2.167)--(3.976,2.168)--(3.977,2.168)--(3.978,2.169)--(3.978,2.170)%
  --(3.979,2.171)--(3.980,2.172)--(3.980,2.173)--(3.980,2.174)--(3.981,2.174)--(3.981,2.175)%
  --(3.981,2.176)--(3.981,2.177)--(3.982,2.177)--(3.983,2.178)--(3.984,2.178)--(3.984,2.179)%
  --(3.985,2.180)--(3.986,2.180)--(3.987,2.180)--(3.987,2.181)--(3.988,2.181)--(3.988,2.182)%
  --(3.988,2.183)--(3.989,2.183)--(3.989,2.184)--(3.991,2.184)--(3.994,2.184)--(3.994,2.185)%
  --(3.995,2.185)--(3.997,2.185)--(3.997,2.186)--(3.997,2.187)--(3.998,2.187)--(3.998,2.188)%
  --(3.998,2.189)--(3.998,2.190)--(3.999,2.190)--(3.999,2.191)--(4.002,2.191)--(4.003,2.192)%
  --(4.005,2.193)--(4.005,2.194)--(4.005,2.195)--(4.005,2.196)--(4.006,2.197)--(4.008,2.197)%
  --(4.008,2.198)--(4.009,2.198)--(4.009,2.199)--(4.009,2.200)--(4.009,2.201)--(4.009,2.202)%
  --(4.011,2.202)--(4.011,2.203)--(4.012,2.203)--(4.013,2.204)--(4.014,2.205)--(4.017,2.205)%
  --(4.019,2.205)--(4.020,2.205)--(4.021,2.206)--(4.021,2.207)--(4.022,2.207)--(4.022,2.208)%
  --(4.023,2.208)--(4.024,2.209)--(4.024,2.210)--(4.024,2.211)--(4.025,2.211)--(4.025,2.212)%
  --(4.025,2.213)--(4.025,2.214)--(4.026,2.214)--(4.026,2.215)--(4.027,2.215)--(4.028,2.216)%
  --(4.028,2.217)--(4.029,2.217)--(4.030,2.218)--(4.030,2.219)--(4.030,2.220)--(4.030,2.221)%
  --(4.030,2.222)--(4.031,2.223)--(4.032,2.223)--(4.035,2.223)--(4.036,2.224)--(4.037,2.225)%
  --(4.038,2.225)--(4.039,2.226)--(4.041,2.226)--(4.041,2.227)--(4.042,2.227)--(4.043,2.227)%
  --(4.043,2.228)--(4.043,2.229)--(4.044,2.229)--(4.046,2.229)--(4.046,2.230)--(4.047,2.230)%
  --(4.048,2.231)--(4.049,2.231)--(4.049,2.232)--(4.049,2.233)--(4.050,2.234)--(4.053,2.234)%
  --(4.053,2.235)--(4.053,2.236)--(4.053,2.237)--(4.054,2.237)--(4.056,2.237)--(4.057,2.237)%
  --(4.057,2.238)--(4.058,2.238)--(4.058,2.239)--(4.059,2.239)--(4.059,2.240)--(4.059,2.241)%
  --(4.060,2.242)--(4.061,2.242)--(4.062,2.242)--(4.063,2.242)--(4.064,2.243)--(4.066,2.243)%
  --(4.067,2.244)--(4.067,2.245)--(4.070,2.246)--(4.073,2.247)--(4.073,2.248)--(4.077,2.248)%
  --(4.079,2.248)--(4.081,2.248)--(4.082,2.248)--(4.084,2.249)--(4.085,2.250)--(4.086,2.250)%
  --(4.087,2.250)--(4.088,2.250)--(4.090,2.250)--(4.091,2.250)--(4.093,2.250)--(4.093,2.251)%
  --(4.095,2.252)--(4.096,2.252)--(4.096,2.253)--(4.101,2.253)--(4.101,2.254)--(4.102,2.254)%
  --(4.102,2.255)--(4.102,2.256)--(4.102,2.257)--(4.102,2.259)--(4.102,2.261)--(4.102,2.262)%
  --(4.102,2.265)--(4.102,2.266)--(4.102,2.267)--(4.102,2.268)--(4.102,2.269)--(4.102,2.270)%
  --(4.102,2.272)--(4.102,2.274)--(4.102,2.277)--(4.102,2.279)--(4.102,2.280)--(4.102,2.281)%
  --(4.102,2.282)--(4.102,2.283)--(4.102,2.284)--(4.102,2.286)--(4.102,2.287)--(4.102,2.289)%
  --(4.102,2.290)--(4.102,2.292)--(4.102,2.293)--(4.102,2.294)--(4.102,2.295)--(4.102,2.297)%
  --(4.102,2.298)--(4.103,2.299)--(4.103,2.300)--(4.104,2.300)--(4.106,2.300)--(4.106,2.301)%
  --(4.109,2.301)--(4.110,2.302)--(4.111,2.302)--(4.112,2.303)--(4.112,2.304)--(4.112,2.305)%
  --(4.113,2.305)--(4.113,2.306)--(4.114,2.307)--(4.115,2.307)--(4.117,2.307)--(4.118,2.307)%
  --(4.118,2.308)--(4.119,2.308)--(4.122,2.308)--(4.123,2.308)--(4.124,2.309)--(4.126,2.309)%
  --(4.127,2.309)--(4.127,2.310)--(4.128,2.311)--(4.132,2.311)--(4.134,2.312)--(4.137,2.313)%
  --(4.138,2.313)--(4.140,2.313)--(4.141,2.314)--(4.141,2.315)--(4.141,2.316)--(4.141,2.317)%
  --(4.141,2.318)--(4.141,2.320)--(4.142,2.321)--(4.142,2.323)--(4.142,2.324)--(4.142,2.325)%
  --(4.142,2.326)--(4.142,2.327)--(4.143,2.328)--(4.143,2.329)--(4.143,2.330)--(4.143,2.331)%
  --(4.144,2.331)--(4.144,2.332)--(4.144,2.333)--(4.145,2.334)--(4.145,2.335)--(4.145,2.336)%
  --(4.146,2.336)--(4.146,2.337)--(4.147,2.337)--(4.147,2.338)--(4.148,2.338)--(4.148,2.339)%
  --(4.148,2.340)--(4.148,2.341)--(4.149,2.341)--(4.149,2.342)--(4.149,2.343)--(4.150,2.344)%
  --(4.150,2.345)--(4.150,2.346)--(4.151,2.346)--(4.151,2.347)--(4.152,2.347)--(4.152,2.348)%
  --(4.153,2.348)--(4.153,2.349)--(4.153,2.350)--(4.153,2.351)--(4.153,2.352)--(4.155,2.352)%
  --(4.156,2.352)--(4.158,2.352)--(4.160,2.353)--(4.162,2.353)--(4.163,2.353)--(4.164,2.353)%
  --(4.165,2.353)--(4.166,2.354)--(4.166,2.355)--(4.166,2.356)--(4.167,2.356)--(4.167,2.357)%
  --(4.167,2.358)--(4.167,2.359)--(4.167,2.360)--(4.170,2.360)--(4.170,2.361)--(4.170,2.362)%
  --(4.170,2.363)--(4.170,2.364)--(4.170,2.365)--(4.170,2.367)--(4.170,2.368)--(4.170,2.370)%
  --(4.171,2.370)--(4.172,2.371)--(4.173,2.371)--(4.174,2.372)--(4.174,2.373)--(4.177,2.374)%
  --(4.178,2.374)--(4.178,2.375)--(4.178,2.376)--(4.180,2.376)--(4.181,2.376)--(4.181,2.377)%
  --(4.183,2.377)--(4.184,2.378)--(4.186,2.378)--(4.187,2.378)--(4.191,2.378)--(4.192,2.379)%
  --(4.193,2.380)--(4.195,2.381)--(4.196,2.381)--(4.197,2.381)--(4.197,2.382)--(4.198,2.383)%
  --(4.199,2.383)--(4.199,2.384)--(4.201,2.384)--(4.202,2.384)--(4.202,2.385)--(4.202,2.386)%
  --(4.204,2.386)--(4.207,2.387)--(4.208,2.388)--(4.209,2.388)--(4.209,2.389)--(4.209,2.390)%
  --(4.209,2.391)--(4.210,2.392)--(4.212,2.392)--(4.213,2.392)--(4.213,2.393)--(4.215,2.393)%
  --(4.217,2.395)--(4.217,2.396)--(4.218,2.396)--(4.218,2.397)--(4.219,2.398)--(4.219,2.399)%
  --(4.219,2.400)--(4.219,2.401)--(4.219,2.402)--(4.219,2.403)--(4.219,2.404)--(4.220,2.404)%
  --(4.221,2.404)--(4.221,2.405)--(4.221,2.406)--(4.222,2.407)--(4.223,2.408)--(4.224,2.409)%
  --(4.225,2.409)--(4.225,2.410)--(4.226,2.410)--(4.226,2.411)--(4.227,2.411)--(4.228,2.412)%
  --(4.228,2.413)--(4.228,2.414)--(4.228,2.415)--(4.228,2.416)--(4.228,2.417)--(4.228,2.418)%
  --(4.228,2.419)--(4.229,2.420)--(4.230,2.420)--(4.230,2.421)--(4.233,2.421)--(4.235,2.422)%
  --(4.236,2.422)--(4.237,2.423)--(4.238,2.423)--(4.240,2.424)--(4.241,2.425)--(4.242,2.425)%
  --(4.242,2.426)--(4.243,2.426)--(4.243,2.427)--(4.244,2.428)--(4.244,2.429)--(4.248,2.429)%
  --(4.248,2.430)--(4.249,2.430)--(4.249,2.431)--(4.251,2.431)--(4.252,2.432)--(4.253,2.433)%
  --(4.254,2.433)--(4.254,2.434)--(4.256,2.435)--(4.256,2.436)--(4.256,2.437)--(4.256,2.438)%
  --(4.256,2.439)--(4.258,2.439)--(4.258,2.440)--(4.260,2.440)--(4.264,2.440)--(4.264,2.441)%
  --(4.266,2.441)--(4.266,2.442)--(4.267,2.443)--(4.267,2.444)--(4.268,2.445)--(4.269,2.445)%
  --(4.269,2.446)--(4.273,2.446)--(4.273,2.447)--(4.273,2.448)--(4.274,2.448)--(4.276,2.448)%
  --(4.277,2.448)--(4.277,2.450)--(4.281,2.450)--(4.284,2.450)--(4.285,2.450)--(4.286,2.450)%
  --(4.286,2.451)--(4.287,2.451)--(4.287,2.452)--(4.291,2.452)--(4.292,2.453)--(4.293,2.454)%
  --(4.295,2.454)--(4.295,2.455)--(4.295,2.456)--(4.296,2.456)--(4.296,2.457)--(4.296,2.458)%
  --(4.296,2.459)--(4.299,2.460)--(4.303,2.460)--(4.305,2.460)--(4.305,2.461)--(4.305,2.462)%
  --(4.305,2.463)--(4.305,2.464)--(4.305,2.465)--(4.306,2.465)--(4.306,2.466)--(4.307,2.467)%
  --(4.308,2.467)--(4.308,2.468)--(4.309,2.468)--(4.309,2.469)--(4.310,2.469)--(4.310,2.470)%
  --(4.312,2.470)--(4.315,2.470)--(4.317,2.470)--(4.322,2.470)--(4.324,2.470)--(4.325,2.471)%
  --(4.327,2.471)--(4.328,2.472)--(4.329,2.472)--(4.331,2.473)--(4.332,2.473)--(4.332,2.474)%
  --(4.333,2.474)--(4.334,2.474)--(4.336,2.474)--(4.336,2.475)--(4.336,2.476)--(4.340,2.476)%
  --(4.340,2.477)--(4.342,2.477)--(4.342,2.478)--(4.342,2.479)--(4.342,2.480)--(4.342,2.481)%
  --(4.342,2.482)--(4.342,2.483)--(4.342,2.484)--(4.342,2.485)--(4.343,2.485)--(4.343,2.486)%
  --(4.345,2.487)--(4.346,2.487)--(4.349,2.487)--(4.350,2.488)--(4.350,2.489)--(4.350,2.490)%
  --(4.350,2.491)--(4.350,2.493)--(4.350,2.494)--(4.350,2.496)--(4.351,2.496)--(4.351,2.497)%
  --(4.353,2.497)--(4.353,2.499)--(4.354,2.499)--(4.355,2.500)--(4.356,2.500)--(4.356,2.501)%
  --(4.357,2.501)--(4.357,2.502)--(4.357,2.503)--(4.358,2.503)--(4.358,2.504)--(4.359,2.504)%
  --(4.360,2.505)--(4.363,2.506)--(4.363,2.507)--(4.363,2.508)--(4.364,2.509)--(4.364,2.511)%
  --(4.365,2.511)--(4.367,2.511)--(4.368,2.511)--(4.368,2.512)--(4.369,2.512)--(4.370,2.513)%
  --(4.370,2.514)--(4.371,2.515)--(4.371,2.516)--(4.374,2.516)--(4.374,2.517)--(4.375,2.517)%
  --(4.375,2.518)--(4.375,2.520)--(4.376,2.520)--(4.376,2.521)--(4.377,2.521)--(4.377,2.522)%
  --(4.378,2.523)--(4.378,2.524)--(4.380,2.524)--(4.381,2.524)--(4.381,2.525)--(4.383,2.525)%
  --(4.383,2.527)--(4.384,2.527)--(4.385,2.527)--(4.385,2.528)--(4.385,2.529)--(4.386,2.529)%
  --(4.387,2.529)--(4.388,2.529)--(4.389,2.529)--(4.389,2.530)--(4.390,2.530)--(4.391,2.530)%
  --(4.391,2.531)--(4.392,2.532)--(4.393,2.532)--(4.393,2.533)--(4.394,2.534)--(4.395,2.534)%
  --(4.395,2.535)--(4.395,2.536)--(4.396,2.537)--(4.396,2.538)--(4.396,2.539)--(4.396,2.540)%
  --(4.396,2.541)--(4.396,2.542)--(4.396,2.543)--(4.396,2.544)--(4.396,2.547)--(4.396,2.548)%
  --(4.397,2.549)--(4.399,2.549)--(4.399,2.550)--(4.399,2.551)--(4.399,2.552)--(4.400,2.552)%
  --(4.400,2.553)--(4.400,2.554)--(4.401,2.554)--(4.401,2.555)--(4.402,2.555)--(4.402,2.556)%
  --(4.403,2.556)--(4.403,2.557)--(4.403,2.558)--(4.403,2.559)--(4.403,2.560)--(4.403,2.561)%
  --(4.403,2.562)--(4.404,2.562)--(4.404,2.563)--(4.404,2.564)--(4.404,2.565)--(4.404,2.566)%
  --(4.405,2.566)--(4.405,2.567)--(4.406,2.568)--(4.407,2.568)--(4.409,2.568)--(4.409,2.570)%
  --(4.410,2.570)--(4.410,2.571)--(4.411,2.571)--(4.411,2.572)--(4.411,2.573)--(4.411,2.574)%
  --(4.412,2.575)--(4.413,2.575)--(4.415,2.576)--(4.416,2.576)--(4.416,2.577)--(4.417,2.577)%
  --(4.417,2.578)--(4.418,2.578)--(4.419,2.579)--(4.419,2.580)--(4.419,2.581)--(4.420,2.581)%
  --(4.421,2.581)--(4.421,2.582)--(4.422,2.582)--(4.424,2.582)--(4.424,2.583)--(4.425,2.583)%
  --(4.425,2.584)--(4.425,2.585)--(4.426,2.585)--(4.427,2.586)--(4.427,2.587)--(4.428,2.587)%
  --(4.428,2.588)--(4.429,2.588)--(4.429,2.589)--(4.429,2.590)--(4.429,2.591)--(4.430,2.592)%
  --(4.430,2.593)--(4.430,2.594)--(4.432,2.594)--(4.433,2.594)--(4.433,2.595)--(4.434,2.595)%
  --(4.435,2.595)--(4.435,2.596)--(4.435,2.597)--(4.435,2.598)--(4.435,2.599)--(4.436,2.599)%
  --(4.436,2.600)--(4.436,2.601)--(4.443,2.602)--(4.446,2.602)--(4.446,2.603)--(4.447,2.604)%
  --(4.447,2.605)--(4.447,2.606)--(4.447,2.607)--(4.450,2.607)--(4.450,2.608)--(4.451,2.608)%
  --(4.451,2.609)--(4.452,2.609)--(4.455,2.609)--(4.455,2.610)--(4.458,2.611)--(4.460,2.611)%
  --(4.461,2.612)--(4.467,2.612)--(4.469,2.612)--(4.469,2.613)--(4.471,2.613)--(4.472,2.613)%
  --(4.474,2.613)--(4.476,2.613)--(4.476,2.614)--(4.477,2.614)--(4.479,2.614)--(4.481,2.614)%
  --(4.483,2.614)--(4.490,2.614)--(4.493,2.614)--(4.494,2.615)--(4.495,2.615)--(4.495,2.616)%
  --(4.503,2.616)--(4.505,2.616)--(4.508,2.617)--(4.511,2.617)--(4.511,2.618)--(4.513,2.618)%
  --(4.526,2.618)--(4.529,2.618)--(4.529,2.619)--(4.531,2.619)--(4.533,2.619)--(4.534,2.619)%
  --(4.535,2.620)--(4.535,2.621)--(4.537,2.621)--(4.539,2.621)--(4.539,2.622)--(4.540,2.622)%
  --(4.540,2.623)--(4.541,2.623)--(4.543,2.623)--(4.543,2.624)--(4.543,2.625)--(4.547,2.625)%
  --(4.548,2.626)--(4.549,2.626)--(4.551,2.626)--(4.554,2.626)--(4.554,2.627)--(4.555,2.627)%
  --(4.555,2.628)--(4.556,2.628)--(4.557,2.628)--(4.557,2.629)--(4.557,2.630)--(4.558,2.630)%
  --(4.558,2.631)--(4.564,2.631)--(4.568,2.632)--(4.569,2.633)--(4.569,2.635)--(4.569,2.636)%
  --(4.569,2.637)--(4.569,2.638)--(4.569,2.639)--(4.570,2.639)--(4.573,2.639)--(4.573,2.640)%
  --(4.574,2.640)--(4.574,2.641)--(4.577,2.642)--(4.577,2.643)--(4.577,2.644)--(4.578,2.645)%
  --(4.579,2.645)--(4.579,2.646)--(4.585,2.646)--(4.587,2.647)--(4.588,2.647)--(4.588,2.648)%
  --(4.594,2.648)--(4.594,2.649)--(4.596,2.649)--(4.598,2.649)--(4.598,2.650)--(4.602,2.651)%
  --(4.604,2.651)--(4.604,2.652)--(4.605,2.652)--(4.606,2.652)--(4.607,2.652)--(4.608,2.652)%
  --(4.608,2.653)--(4.612,2.653)--(4.612,2.654)--(4.614,2.654)--(4.615,2.654)--(4.617,2.654)%
  --(4.618,2.654)--(4.620,2.655)--(4.622,2.655)--(4.622,2.656)--(4.625,2.656)--(4.626,2.657)%
  --(4.628,2.657)--(4.628,2.658)--(4.630,2.658)--(4.632,2.658)--(4.633,2.658)--(4.633,2.659)%
  --(4.634,2.659)--(4.634,2.660)--(4.635,2.660)--(4.637,2.660)--(4.637,2.661)--(4.640,2.661)%
  --(4.641,2.662)--(4.642,2.662)--(4.644,2.662)--(4.646,2.662)--(4.646,2.663)--(4.646,2.664)%
  --(4.646,2.665)--(4.647,2.665)--(4.647,2.666)--(4.648,2.666)--(4.650,2.666)--(4.651,2.667)%
  --(4.652,2.667)--(4.652,2.668)--(4.653,2.669)--(4.655,2.669)--(4.655,2.670)--(4.656,2.670)%
  --(4.656,2.671)--(4.660,2.672)--(4.661,2.672)--(4.661,2.673)--(4.661,2.674)--(4.661,2.675)%
  --(4.662,2.675)--(4.662,2.676)--(4.663,2.676)--(4.663,2.677)--(4.663,2.678)--(4.666,2.678)%
  --(4.667,2.678)--(4.667,2.679)--(4.668,2.679)--(4.669,2.680)--(4.670,2.680)--(4.671,2.680)%
  --(4.671,2.681)--(4.671,2.683)--(4.671,2.684)--(4.671,2.685)--(4.671,2.686)--(4.671,2.687)%
  --(4.671,2.688)--(4.671,2.689)--(4.671,2.690)--(4.672,2.690)--(4.672,2.691)--(4.672,2.692)%
  --(4.673,2.692)--(4.673,2.693)--(4.677,2.693)--(4.678,2.693)--(4.678,2.694)--(4.679,2.694)%
  --(4.680,2.695)--(4.681,2.695)--(4.681,2.696)--(4.683,2.696)--(4.684,2.697)--(4.686,2.697)%
  --(4.686,2.698)--(4.686,2.699)--(4.687,2.699)--(4.687,2.700)--(4.689,2.700)--(4.692,2.701)%
  --(4.692,2.702)--(4.697,2.703)--(4.699,2.703)--(4.701,2.704)--(4.707,2.705)--(4.714,2.705)%
  --(4.721,2.706)--(4.723,2.706)--(4.724,2.706)--(4.728,2.706)--(4.749,2.706)--(4.750,2.706)%
  --(4.754,2.707)--(4.756,2.707)--(4.756,2.708)--(4.758,2.708)--(4.760,2.708)--(4.761,2.709)%
  --(4.769,2.709)--(4.771,2.709)--(4.787,2.710)--(4.789,2.711)--(4.791,2.711)--(4.792,2.711)%
  --(4.798,2.712)--(4.799,2.713)--(4.801,2.713)--(4.801,2.714)--(4.807,2.714)--(4.807,2.715)%
  --(4.807,2.716)--(4.807,2.717)--(4.808,2.717)--(4.809,2.718)--(4.814,2.718)--(4.815,2.718)%
  --(4.818,2.718)--(4.818,2.719)--(4.821,2.719)--(4.827,2.720)--(4.831,2.720)--(4.838,2.720)%
  --(4.846,2.720)--(4.846,2.721)--(4.849,2.721)--(4.853,2.721)--(4.853,2.722)--(4.856,2.722)%
  --(4.858,2.722)--(4.859,2.722)--(4.863,2.722)--(4.866,2.723)--(4.867,2.723)--(4.867,2.724)%
  --(4.871,2.724)--(4.875,2.724)--(4.876,2.725)--(4.881,2.725)--(4.882,2.725)--(4.883,2.725)%
  --(4.883,2.726)--(4.884,2.726)--(4.884,2.727)--(4.887,2.727)--(4.888,2.727)--(4.890,2.727)%
  --(4.890,2.728)--(4.902,2.728)--(4.915,2.728)--(4.917,2.728)--(4.921,2.729)--(4.922,2.729)%
  --(4.927,2.729)--(4.928,2.729)--(4.928,2.730)--(4.929,2.730)--(4.929,2.731)--(4.930,2.731)%
  --(4.930,2.732)--(4.931,2.732)--(4.934,2.733)--(4.937,2.733)--(4.940,2.734)--(4.941,2.734)%
  --(4.941,2.735)--(4.944,2.735)--(4.944,2.736)--(4.944,2.737)--(4.945,2.737)--(4.945,2.738)%
  --(4.946,2.738)--(4.947,2.738)--(4.950,2.738)--(4.950,2.739)--(4.950,2.740)--(4.950,2.742)%
  --(4.950,2.743)--(4.950,2.744)--(4.951,2.744)--(4.951,2.745)--(4.952,2.745)--(4.954,2.746)%
  --(4.956,2.746)--(4.958,2.746)--(4.958,2.747)--(4.959,2.747)--(4.960,2.747)--(4.963,2.747)%
  --(4.963,2.748)--(4.964,2.748)--(4.965,2.748)--(4.965,2.749)--(4.967,2.749)--(4.967,2.750)%
  --(4.969,2.751)--(4.974,2.751)--(4.975,2.751)--(4.975,2.752)--(4.977,2.752)--(4.981,2.752)%
  --(4.983,2.752)--(4.985,2.752)--(4.990,2.752)--(4.990,2.753)--(4.992,2.753)--(4.995,2.753)%
  --(4.998,2.753)--(5.004,2.753)--(5.006,2.753)--(5.006,2.754)--(5.007,2.754)--(5.007,2.755)%
  --(5.008,2.756)--(5.012,2.756)--(5.016,2.756)--(5.018,2.756)--(5.019,2.757)--(5.021,2.757)%
  --(5.023,2.758)--(5.027,2.759)--(5.028,2.759)--(5.030,2.759)--(5.030,2.760)--(5.030,2.761)%
  --(5.030,2.762)--(5.031,2.762)--(5.032,2.762)--(5.032,2.763)--(5.032,2.764)--(5.033,2.764)%
  --(5.033,2.765)--(5.034,2.765)--(5.034,2.766)--(5.036,2.768)--(5.036,2.769)--(5.037,2.769)%
  --(5.038,2.769)--(5.040,2.769)--(5.040,2.770)--(5.041,2.771)--(5.042,2.774)--(5.042,2.775)%
  --(5.042,2.776)--(5.042,2.777)--(5.043,2.777)--(5.043,2.779)--(5.043,2.780)--(5.043,2.781)%
  --(5.044,2.781)--(5.044,2.782)--(5.044,2.783)--(5.044,2.785)--(5.044,2.786)--(5.044,2.787)%
  --(5.044,2.788)--(5.044,2.789)--(5.044,2.790)--(5.044,2.791)--(5.045,2.791)--(5.045,2.792)%
  --(5.045,2.793)--(5.046,2.793)--(5.047,2.794)--(5.049,2.794)--(5.049,2.795)--(5.051,2.795)%
  --(5.051,2.796)--(5.053,2.796)--(5.054,2.796)--(5.054,2.797)--(5.062,2.797)--(5.063,2.797)%
  --(5.064,2.797)--(5.065,2.797)--(5.067,2.797)--(5.071,2.797)--(5.071,2.798)--(5.072,2.799)%
  --(5.074,2.799)--(5.078,2.799)--(5.079,2.800)--(5.079,2.801)--(5.080,2.802)--(5.082,2.803)%
  --(5.083,2.803)--(5.083,2.804)--(5.083,2.805)--(5.084,2.806)--(5.086,2.806)--(5.087,2.806)%
  --(5.087,2.807)--(5.088,2.807)--(5.095,2.807)--(5.097,2.807)--(5.098,2.808)--(5.102,2.809)%
  --(5.102,2.810)--(5.104,2.810)--(5.107,2.810)--(5.109,2.810)--(5.114,2.811)--(5.116,2.812)%
  --(5.117,2.812)--(5.118,2.812)--(5.118,2.813)--(5.122,2.814)--(5.123,2.815)--(5.124,2.815)%
  --(5.125,2.816)--(5.126,2.816)--(5.127,2.816)--(5.127,2.817)--(5.128,2.818)--(5.129,2.819)%
  --(5.132,2.819)--(5.132,2.820)--(5.133,2.820)--(5.133,2.821)--(5.136,2.821)--(5.138,2.821)%
  --(5.139,2.821)--(5.139,2.822)--(5.140,2.822)--(5.141,2.822)--(5.142,2.823)--(5.143,2.823)%
  --(5.145,2.823)--(5.145,2.824)--(5.146,2.824)--(5.147,2.824)--(5.148,2.824)--(5.148,2.825)%
  --(5.149,2.825)--(5.152,2.825)--(5.152,2.826)--(5.152,2.827)--(5.152,2.828)--(5.152,2.829)%
  --(5.152,2.830)--(5.152,2.831)--(5.153,2.832)--(5.154,2.832)--(5.156,2.832)--(5.157,2.833)%
  --(5.158,2.833)--(5.159,2.834)--(5.159,2.835)--(5.159,2.836)--(5.159,2.837)--(5.160,2.837)%
  --(5.161,2.838)--(5.162,2.838)--(5.164,2.838)--(5.164,2.839)--(5.165,2.839)--(5.167,2.839)%
  --(5.168,2.840)--(5.169,2.840)--(5.171,2.840)--(5.172,2.840)--(5.172,2.841)--(5.173,2.841)%
  --(5.174,2.841)--(5.175,2.841)--(5.176,2.841)--(5.176,2.842)--(5.178,2.842)--(5.178,2.843)%
  --(5.179,2.843)--(5.180,2.843)--(5.182,2.843)--(5.184,2.843)--(5.189,2.844)--(5.191,2.844)%
  --(5.197,2.844)--(5.200,2.844)--(5.202,2.844)--(5.215,2.845)--(5.216,2.845)--(5.216,2.846)%
  --(5.224,2.846)--(5.226,2.846)--(5.226,2.847)--(5.229,2.847)--(5.229,2.848)--(5.229,2.849)%
  --(5.229,2.850)--(5.234,2.850)--(5.235,2.851)--(5.241,2.851)--(5.241,2.852)--(5.242,2.852)%
  --(5.242,2.853)--(5.243,2.853)--(5.243,2.854)--(5.244,2.855)--(5.245,2.855)--(5.246,2.855)%
  --(5.246,2.856)--(5.248,2.856)--(5.248,2.857)--(5.248,2.858)--(5.249,2.858)--(5.263,2.858)%
  --(5.268,2.859)--(5.270,2.860)--(5.271,2.860)--(5.272,2.861)--(5.275,2.861)--(5.276,2.861)%
  --(5.284,2.861)--(5.284,2.862)--(5.285,2.862)--(5.286,2.863)--(5.287,2.863)--(5.290,2.863)%
  --(5.291,2.863)--(5.292,2.863)--(5.293,2.864)--(5.296,2.864)--(5.297,2.864)--(5.297,2.865)%
  --(5.300,2.865)--(5.303,2.866)--(5.303,2.867)--(5.304,2.867)--(5.306,2.867)--(5.306,2.868)%
  --(5.306,2.869)--(5.306,2.870)--(5.306,2.871)--(5.307,2.871)--(5.307,2.872)--(5.307,2.873)%
  --(5.307,2.874)--(5.307,2.875)--(5.307,2.876)--(5.309,2.877)--(5.309,2.878)--(5.309,2.879)%
  --(5.310,2.879)--(5.310,2.880)--(5.310,2.882)--(5.314,2.882)--(5.314,2.883)--(5.314,2.884)%
  --(5.315,2.884)--(5.315,2.885)--(5.315,2.886)--(5.317,2.886)--(5.318,2.886)--(5.318,2.887)%
  --(5.320,2.887)--(5.324,2.887)--(5.325,2.888)--(5.327,2.889)--(5.328,2.890)--(5.335,2.890)%
  --(5.336,2.890)--(5.337,2.890)--(5.344,2.890)--(5.345,2.890)--(5.345,2.891)--(5.346,2.891)%
  --(5.348,2.891)--(5.351,2.891)--(5.351,2.892)--(5.353,2.892)--(5.354,2.892)--(5.361,2.892)%
  --(5.363,2.892)--(5.364,2.893)--(5.364,2.894)--(5.367,2.894)--(5.370,2.894)--(5.370,2.895)%
  --(5.378,2.895)--(5.381,2.895)--(5.381,2.896)--(5.382,2.896)--(5.382,2.897)--(5.382,2.898)%
  --(5.383,2.898)--(5.383,2.899)--(5.383,2.900)--(5.383,2.901)--(5.383,2.903)--(5.383,2.904)%
  --(5.384,2.905)--(5.384,2.906)--(5.384,2.907)--(5.385,2.907)--(5.385,2.908)--(5.385,2.909)%
  --(5.385,2.910)--(5.387,2.910)--(5.389,2.910)--(5.390,2.910)--(5.394,2.910)--(5.395,2.911)%
  --(5.396,2.911)--(5.396,2.912)--(5.397,2.912)--(5.400,2.912)--(5.400,2.913)--(5.401,2.914)%
  --(5.402,2.914)--(5.404,2.915)--(5.405,2.915)--(5.406,2.916)--(5.406,2.917)--(5.407,2.917)%
  --(5.409,2.917)--(5.411,2.917)--(5.412,2.918)--(5.413,2.919)--(5.415,2.919)--(5.417,2.919)%
  --(5.417,2.920)--(5.421,2.920)--(5.422,2.920)--(5.423,2.921)--(5.424,2.922)--(5.425,2.922)%
  --(5.426,2.922)--(5.426,2.923)--(5.427,2.923)--(5.427,2.924)--(5.428,2.924)--(5.429,2.924)%
  --(5.431,2.925)--(5.432,2.926)--(5.432,2.927)--(5.432,2.928)--(5.432,2.929)--(5.432,2.930)%
  --(5.432,2.931)--(5.433,2.932)--(5.434,2.932)--(5.434,2.933)--(5.434,2.935)--(5.434,2.936)%
  --(5.434,2.937)--(5.436,2.937)--(5.437,2.937)--(5.438,2.937)--(5.439,2.937)--(5.439,2.938)%
  --(5.441,2.938)--(5.442,2.938)--(5.445,2.938)--(5.446,2.939)--(5.447,2.939)--(5.447,2.940)%
  --(5.447,2.941)--(5.448,2.941)--(5.448,2.942)--(5.448,2.943)--(5.448,2.944)--(5.448,2.945)%
  --(5.448,2.946)--(5.448,2.947)--(5.451,2.948)--(5.453,2.948)--(5.453,2.949)--(5.457,2.949)%
  --(5.458,2.950)--(5.467,2.950)--(5.467,2.951)--(5.474,2.951)--(5.476,2.951)--(5.476,2.952)%
  --(5.476,2.953)--(5.480,2.953)--(5.480,2.954)--(5.481,2.954)--(5.483,2.954)--(5.489,2.954)%
  --(5.490,2.954)--(5.491,2.955)--(5.497,2.955)--(5.497,2.956)--(5.498,2.957)--(5.498,2.958)%
  --(5.498,2.959)--(5.499,2.959)--(5.501,2.959)--(5.502,2.959)--(5.503,2.959)--(5.503,2.960)%
  --(5.503,2.961)--(5.504,2.961)--(5.504,2.962)--(5.505,2.962)--(5.507,2.962)--(5.508,2.963)%
  --(5.509,2.963)--(5.510,2.963)--(5.513,2.963)--(5.516,2.963)--(5.517,2.964)--(5.519,2.964)%
  --(5.521,2.964)--(5.523,2.964)--(5.524,2.965)--(5.526,2.966)--(5.528,2.966)--(5.528,2.967)%
  --(5.528,2.968)--(5.528,2.969)--(5.528,2.970)--(5.528,2.971)--(5.529,2.972)--(5.534,2.973)%
  --(5.536,2.973)--(5.537,2.974)--(5.538,2.974)--(5.540,2.974)--(5.541,2.974)--(5.542,2.974)%
  --(5.542,2.975)--(5.543,2.975)--(5.543,2.976)--(5.543,2.977)--(5.550,2.977)--(5.550,2.978)%
  --(5.553,2.979)--(5.554,2.980)--(5.555,2.980)--(5.557,2.980)--(5.557,2.981)--(5.557,2.982)%
  --(5.558,2.982)--(5.559,2.982)--(5.559,2.983)--(5.559,2.984)--(5.560,2.984)--(5.561,2.985)%
  --(5.562,2.985)--(5.567,2.985)--(5.567,2.986)--(5.568,2.986)--(5.568,2.987)--(5.569,2.988)%
  --(5.570,2.988)--(5.570,2.989)--(5.570,2.990)--(5.570,2.991)--(5.571,2.991)--(5.571,2.992)%
  --(5.571,2.993)--(5.572,2.994)--(5.572,2.995)--(5.573,2.995)--(5.573,2.996)--(5.575,2.996)%
  --(5.576,2.997)--(5.578,2.997)--(5.579,2.998)--(5.581,2.998)--(5.585,2.998)--(5.585,2.999)%
  --(5.585,3.000)--(5.585,3.001)--(5.586,3.002)--(5.592,3.002)--(5.592,3.003)--(5.594,3.003)%
  --(5.594,3.004)--(5.594,3.005)--(5.595,3.005)--(5.596,3.005)--(5.597,3.005)--(5.599,3.005)%
  --(5.601,3.005)--(5.601,3.006)--(5.608,3.006)--(5.609,3.006)--(5.614,3.007)--(5.616,3.008)%
  --(5.617,3.008)--(5.618,3.008)--(5.619,3.008)--(5.619,3.009)--(5.620,3.009)--(5.621,3.009)%
  --(5.622,3.009)--(5.624,3.009);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.993,1.666)--(3.993,3.366);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.993,1.666)--(3.993,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.938,1.358) {$3\cdot10^{-2}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.216,1.666)--(5.216,3.366);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.216,1.666)--(5.216,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.161,1.358) {$6\cdot10^{-2}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.585,2.340)--(5.624,2.340);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.624,2.340)--(5.444,2.340);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.078) {$0.95$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.585,2.816)--(5.624,2.816);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.624,2.816)--(5.444,2.816);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.554) {$0.97$};
\draw[gp path] (3.993,1.666)--(3.993,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.938,1.358) {$3\cdot10^{-2}$};
\draw[gp path] (5.216,1.666)--(5.216,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.161,1.358) {$6\cdot10^{-2}$};
\draw[gp path] (5.624,2.340)--(5.444,2.340);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.078) {$0.95$};
\draw[gp path] (5.624,2.816)--(5.444,2.816);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.554) {$0.97$};
\draw[gp path] (3.585,3.366)--(3.585,1.666)--(5.624,1.666)--(5.624,3.366)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{3.585cm}{1.666cm}}{\pgfpoint{5.624cm}{3.366cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pipg300mlogcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Nov 22 16:27:22 2023
\path (0.000,0.000) rectangle (6.250,5.250);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.621)--(5.697,1.621);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.621)--(1.500,1.621);
\node[gp node right] at (1.136,1.621) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.257)--(5.697,2.257);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.257)--(1.500,2.257);
\node[gp node right] at (1.136,2.257) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.894)--(5.697,2.894);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.894)--(1.500,2.894);
\node[gp node right] at (1.136,2.894) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.530)--(5.697,3.530);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.530)--(1.500,3.530);
\node[gp node right] at (1.136,3.530) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,4.166)--(5.697,4.166);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.166)--(1.500,4.166);
\node[gp node right] at (1.136,4.166) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.116,0.985)--(2.116,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.116,0.985)--(2.116,1.165);
\node[gp node center] at (2.116,0.677) {$10^{-4}$};
\draw[gp path] (2.975,0.985)--(2.975,1.075);
\draw[gp path] (3.200,0.985)--(3.200,1.075);
\draw[gp path] (3.335,0.985)--(3.335,1.075);
\draw[gp path] (3.432,0.985)--(3.432,1.075);
\draw[gp path] (3.507,0.985)--(3.507,1.075);
\draw[gp path] (3.569,0.985)--(3.569,1.075);
\draw[gp path] (3.622,0.985)--(3.622,1.075);
\draw[gp path] (3.668,0.985)--(3.668,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.708,0.985)--(3.708,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.708,0.985)--(3.708,1.165);
\node[gp node center] at (3.708,0.677) {$10^{-2}$};
\draw[gp path] (4.567,0.985)--(4.567,1.075);
\draw[gp path] (4.792,0.985)--(4.792,1.075);
\draw[gp path] (4.927,0.985)--(4.927,1.075);
\draw[gp path] (5.024,0.985)--(5.024,1.075);
\draw[gp path] (5.099,0.985)--(5.099,1.075);
\draw[gp path] (5.161,0.985)--(5.161,1.075);
\draw[gp path] (5.214,0.985)--(5.214,1.075);
\draw[gp path] (5.259,0.985)--(5.259,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.300,0.985)--(5.300,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.300,0.985)--(5.300,1.165);
\node[gp node center] at (5.300,0.677) {$10^{0}$};
\draw[gp path] (1.320,4.325)--(1.320,0.985)--(5.697,0.985)--(5.697,4.325)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.655) {eCDF};
\node[gp node center] at (3.508,0.215) {pIPG [sec]};
\node[gp node right] at (2.224,4.916) {24 Alg1};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (2.408,4.916)--(3.324,4.916);
\draw[gp path] (1.320,1.023)--(1.320,1.027)--(1.353,1.027)--(1.353,1.031)--(1.383,1.035)%
  --(1.411,1.038)--(1.411,1.039)--(1.436,1.041)--(1.436,1.042)--(1.436,1.043)--(1.460,1.045)%
  --(1.460,1.046)--(1.482,1.048)--(1.482,1.049)--(1.482,1.050)--(1.503,1.051)--(1.503,1.052)%
  --(1.503,1.053)--(1.523,1.054)--(1.523,1.056)--(1.523,1.057)--(1.542,1.057)--(1.542,1.058)%
  --(1.542,1.060)--(1.560,1.060)--(1.560,1.061)--(1.560,1.064)--(1.576,1.064)--(1.576,1.065)%
  --(1.576,1.068)--(1.593,1.068)--(1.593,1.072)--(1.608,1.076)--(1.623,1.078)--(1.623,1.079)%
  --(1.637,1.081)--(1.637,1.082)--(1.650,1.084)--(1.650,1.085)--(1.650,1.086)--(1.663,1.087)%
  --(1.663,1.088)--(1.663,1.089)--(1.676,1.090)--(1.676,1.092)--(1.676,1.093)--(1.688,1.094)%
  --(1.688,1.095)--(1.688,1.096)--(1.700,1.097)--(1.700,1.098)--(1.700,1.100)--(1.711,1.101)%
  --(1.711,1.104)--(1.722,1.104)--(1.722,1.105)--(1.722,1.107)--(1.733,1.107)--(1.733,1.110)%
  --(1.743,1.114)--(1.753,1.118)--(1.763,1.121)--(1.763,1.122)--(1.772,1.124)--(1.772,1.126)%
  --(1.781,1.128)--(1.781,1.129)--(1.790,1.131)--(1.790,1.132)--(1.790,1.133)--(1.799,1.134)%
  --(1.799,1.136)--(1.799,1.137)--(1.808,1.137)--(1.808,1.138)--(1.808,1.139)--(1.816,1.140)%
  --(1.816,1.142)--(1.824,1.142)--(1.824,1.143)--(1.824,1.145)--(1.832,1.145)--(1.832,1.146)%
  --(1.832,1.148)--(1.840,1.148)--(1.840,1.152)--(1.848,1.155)--(1.855,1.159)--(1.855,1.160)%
  --(1.862,1.162)--(1.862,1.163)--(1.862,1.164)--(1.869,1.166)--(1.869,1.167)--(1.869,1.168)%
  --(1.876,1.169)--(1.876,1.170)--(1.876,1.171)--(1.883,1.171)--(1.883,1.172)--(1.883,1.174)%
  --(1.890,1.175)--(1.890,1.176)--(1.890,1.177)--(1.896,1.178)--(1.896,1.181)--(1.903,1.182)%
  --(1.903,1.185)--(1.909,1.185)--(1.909,1.186)--(1.909,1.188)--(1.916,1.188)--(1.916,1.189)%
  --(1.916,1.191)--(1.922,1.194)--(1.922,1.195)--(1.928,1.197)--(1.928,1.198)--(1.934,1.200)%
  --(1.934,1.201)--(1.934,1.202)--(1.939,1.203)--(1.939,1.204)--(1.939,1.205)--(1.945,1.207)%
  --(1.945,1.208)--(1.945,1.210)--(1.951,1.211)--(1.951,1.212)--(1.951,1.213)--(1.956,1.213)%
  --(1.956,1.215)--(1.956,1.216)--(1.962,1.217)--(1.962,1.218)--(1.962,1.219)--(1.967,1.219)%
  --(1.967,1.220)--(1.967,1.222)--(1.972,1.222)--(1.972,1.223)--(1.972,1.225)--(1.978,1.225)%
  --(1.978,1.226)--(1.978,1.229)--(1.983,1.233)--(1.988,1.235)--(1.993,1.237)--(1.993,1.238)%
  --(1.993,1.239)--(1.998,1.240)--(1.998,1.241)--(1.998,1.242)--(2.002,1.243)--(2.002,1.245)%
  --(2.007,1.247)--(2.007,1.248)--(2.007,1.249)--(2.012,1.250)--(2.012,1.251)--(2.012,1.253)%
  --(2.016,1.254)--(2.016,1.255)--(2.016,1.257)--(2.021,1.257)--(2.021,1.258)--(2.021,1.261)%
  --(2.026,1.261)--(2.026,1.264)--(2.030,1.265)--(2.030,1.268)--(2.034,1.271)--(2.039,1.273)%
  --(2.043,1.276)--(2.047,1.278)--(2.047,1.279)--(2.047,1.280)--(2.052,1.281)--(2.052,1.282)%
  --(2.052,1.283)--(2.056,1.284)--(2.056,1.285)--(2.056,1.286)--(2.060,1.287)--(2.060,1.288)%
  --(2.060,1.290)--(2.064,1.290)--(2.064,1.292)--(2.064,1.294)--(2.068,1.294)--(2.068,1.295)%
  --(2.068,1.297)--(2.072,1.298)--(2.072,1.301)--(2.076,1.301)--(2.076,1.302)--(2.076,1.306)%
  --(2.080,1.306)--(2.080,1.310)--(2.083,1.313)--(2.087,1.317)--(2.091,1.320)--(2.091,1.321)%
  --(2.095,1.324)--(2.095,1.325)--(2.095,1.326)--(2.098,1.328)--(2.098,1.329)--(2.098,1.330)%
  --(2.102,1.332)--(2.102,1.334)--(2.102,1.335)--(2.105,1.336)--(2.105,1.337)--(2.105,1.339)%
  --(2.109,1.339)--(2.109,1.340)--(2.109,1.342)--(2.112,1.343)--(2.112,1.346)--(2.116,1.346)%
  --(2.116,1.349)--(2.119,1.349)--(2.119,1.351)--(2.123,1.354)--(2.126,1.357)--(2.126,1.358)%
  --(2.129,1.360)--(2.129,1.361)--(2.129,1.362)--(2.133,1.363)--(2.133,1.364)--(2.136,1.365)%
  --(2.136,1.366)--(2.136,1.367)--(2.139,1.368)--(2.139,1.369)--(2.139,1.370)--(2.143,1.371)%
  --(2.143,1.372)--(2.143,1.373)--(2.146,1.374)--(2.146,1.375)--(2.146,1.377)--(2.149,1.377)%
  --(2.149,1.378)--(2.149,1.380)--(2.152,1.380)--(2.152,1.383)--(2.155,1.383)--(2.155,1.386)%
  --(2.158,1.390)--(2.161,1.392)--(2.161,1.393)--(2.164,1.395)--(2.164,1.396)--(2.167,1.397)%
  --(2.167,1.398)--(2.170,1.400)--(2.170,1.401)--(2.173,1.403)--(2.173,1.404)--(2.173,1.405)%
  --(2.176,1.406)--(2.176,1.407)--(2.176,1.408)--(2.179,1.409)--(2.179,1.411)--(2.182,1.412)%
  --(2.182,1.415)--(2.185,1.415)--(2.185,1.418)--(2.188,1.418)--(2.188,1.419)--(2.188,1.421)%
  --(2.190,1.425)--(2.193,1.427)--(2.193,1.428)--(2.196,1.430)--(2.196,1.431)--(2.199,1.433)%
  --(2.199,1.434)--(2.201,1.436)--(2.201,1.437)--(2.204,1.438)--(2.204,1.439)--(2.204,1.440)%
  --(2.207,1.441)--(2.207,1.442)--(2.207,1.444)--(2.209,1.445)--(2.209,1.446)--(2.209,1.447)%
  --(2.212,1.448)--(2.212,1.451)--(2.215,1.451)--(2.215,1.453)--(2.217,1.454)--(2.217,1.457)%
  --(2.220,1.460)--(2.222,1.463)--(2.225,1.466)--(2.225,1.467)--(2.227,1.470)--(2.227,1.471)%
  --(2.230,1.472)--(2.230,1.473)--(2.230,1.474)--(2.232,1.475)--(2.232,1.476)--(2.235,1.477)%
  --(2.235,1.479)--(2.235,1.480)--(2.237,1.480)--(2.237,1.482)--(2.237,1.483)--(2.240,1.484)%
  --(2.240,1.485)--(2.240,1.487)--(2.242,1.487)--(2.242,1.488)--(2.242,1.490)--(2.244,1.490)%
  --(2.244,1.491)--(2.244,1.494)--(2.247,1.494)--(2.247,1.497)--(2.249,1.501)--(2.251,1.503)%
  --(2.251,1.504)--(2.254,1.506)--(2.254,1.507)--(2.256,1.509)--(2.256,1.510)--(2.256,1.511)%
  --(2.258,1.512)--(2.258,1.513)--(2.258,1.514)--(2.261,1.515)--(2.261,1.516)--(2.261,1.517)%
  --(2.263,1.518)--(2.263,1.520)--(2.265,1.520)--(2.265,1.521)--(2.265,1.523)--(2.267,1.523)%
  --(2.267,1.524)--(2.267,1.526)--(2.270,1.527)--(2.270,1.530)--(2.272,1.530)--(2.272,1.533)%
  --(2.274,1.536)--(2.276,1.539)--(2.278,1.542)--(2.278,1.543)--(2.281,1.545)--(2.281,1.546)%
  --(2.283,1.548)--(2.283,1.549)--(2.285,1.551)--(2.285,1.552)--(2.285,1.553)--(2.287,1.553)%
  --(2.287,1.554)--(2.287,1.555)--(2.289,1.556)--(2.289,1.558)--(2.291,1.558)--(2.291,1.559)%
  --(2.291,1.561)--(2.293,1.561)--(2.293,1.563)--(2.295,1.563)--(2.295,1.566)--(2.297,1.569)%
  --(2.299,1.571)--(2.301,1.574)--(2.303,1.576)--(2.303,1.577)--(2.305,1.579)--(2.305,1.580)%
  --(2.307,1.582)--(2.307,1.583)--(2.309,1.584)--(2.309,1.586)--(2.309,1.587)--(2.311,1.587)%
  --(2.311,1.588)--(2.311,1.589)--(2.313,1.590)--(2.313,1.592)--(2.315,1.593)--(2.315,1.596)%
  --(2.317,1.596)--(2.317,1.599)--(2.319,1.599)--(2.319,1.603)--(2.321,1.606)--(2.323,1.609)%
  --(2.325,1.611)--(2.325,1.612)--(2.327,1.613)--(2.327,1.614)--(2.329,1.615)--(2.329,1.616)%
  --(2.329,1.617)--(2.330,1.618)--(2.330,1.619)--(2.330,1.620)--(2.332,1.621)--(2.332,1.622)%
  --(2.332,1.623)--(2.334,1.623)--(2.334,1.624)--(2.334,1.626)--(2.336,1.626)--(2.336,1.628)%
  --(2.338,1.628)--(2.338,1.629)--(2.338,1.631)--(2.340,1.631)--(2.340,1.635)--(2.341,1.638)%
  --(2.343,1.641)--(2.345,1.643)--(2.345,1.644)--(2.347,1.645)--(2.347,1.646)--(2.349,1.648)%
  --(2.349,1.649)--(2.350,1.650)--(2.350,1.651)--(2.350,1.652)--(2.352,1.653)--(2.352,1.654)%
  --(2.352,1.655)--(2.354,1.656)--(2.354,1.657)--(2.354,1.658)--(2.356,1.659)--(2.356,1.661)%
  --(2.357,1.661)--(2.357,1.663)--(2.359,1.663)--(2.359,1.664)--(2.359,1.666)--(2.361,1.669)%
  --(2.362,1.670)--(2.362,1.671)--(2.364,1.672)--(2.364,1.673)--(2.366,1.675)--(2.366,1.676)%
  --(2.367,1.677)--(2.367,1.678)--(2.369,1.680)--(2.369,1.681)--(2.371,1.682)--(2.371,1.683)%
  --(2.371,1.684)--(2.372,1.684)--(2.372,1.686)--(2.372,1.687)--(2.374,1.688)--(2.374,1.690)%
  --(2.376,1.690)--(2.376,1.691)--(2.376,1.692)--(2.377,1.693)--(2.377,1.695)--(2.379,1.698)%
  --(2.381,1.700)--(2.381,1.701)--(2.382,1.703)--(2.382,1.704)--(2.384,1.706)--(2.384,1.707)%
  --(2.384,1.708)--(2.385,1.709)--(2.385,1.710)--(2.385,1.711)--(2.387,1.712)--(2.387,1.713)%
  --(2.387,1.714)--(2.388,1.715)--(2.388,1.716)--(2.388,1.717)--(2.390,1.718)--(2.390,1.719)%
  --(2.390,1.721)--(2.392,1.721)--(2.392,1.723)--(2.393,1.724)--(2.393,1.727)--(2.395,1.727)%
  --(2.395,1.730)--(2.396,1.730)--(2.396,1.733)--(2.398,1.736)--(2.398,1.737)--(2.399,1.739)%
  --(2.401,1.742)--(2.401,1.743)--(2.402,1.744)--(2.402,1.745)--(2.402,1.746)--(2.404,1.747)%
  --(2.404,1.748)--(2.404,1.749)--(2.405,1.750)--(2.405,1.751)--(2.405,1.752)--(2.407,1.753)%
  --(2.407,1.754)--(2.407,1.755)--(2.408,1.755)--(2.408,1.756)--(2.408,1.757)--(2.410,1.758)%
  --(2.410,1.760)--(2.411,1.760)--(2.411,1.762)--(2.413,1.762)--(2.413,1.765)--(2.414,1.768)%
  --(2.416,1.770)--(2.416,1.771)--(2.417,1.772)--(2.417,1.773)--(2.417,1.774)--(2.419,1.775)%
  --(2.419,1.776)--(2.420,1.778)--(2.420,1.779)--(2.421,1.780)--(2.421,1.781)--(2.421,1.782)%
  --(2.423,1.782)--(2.423,1.783)--(2.423,1.785)--(2.424,1.785)--(2.424,1.786)--(2.424,1.788)%
  --(2.426,1.788)--(2.426,1.790)--(2.427,1.790)--(2.427,1.791)--(2.427,1.793)--(2.429,1.793)%
  --(2.429,1.796)--(2.430,1.799)--(2.431,1.802)--(2.433,1.804)--(2.433,1.805)--(2.434,1.807)%
  --(2.434,1.808)--(2.435,1.809)--(2.435,1.810)--(2.437,1.811)--(2.437,1.812)--(2.437,1.813)%
  --(2.438,1.814)--(2.438,1.815)--(2.438,1.816)--(2.440,1.816)--(2.440,1.817)--(2.440,1.818)%
  --(2.441,1.819)--(2.441,1.821)--(2.442,1.822)--(2.442,1.825)--(2.444,1.825)--(2.444,1.827)%
  --(2.445,1.830)--(2.446,1.833)--(2.448,1.835)--(2.448,1.836)--(2.449,1.838)--(2.449,1.839)%
  --(2.450,1.840)--(2.450,1.841)--(2.450,1.842)--(2.452,1.842)--(2.452,1.844)--(2.453,1.845)%
  --(2.453,1.846)--(2.453,1.847)--(2.454,1.848)--(2.454,1.849)--(2.454,1.851)--(2.455,1.851)%
  --(2.455,1.853)--(2.455,1.855)--(2.457,1.855)--(2.457,1.856)--(2.457,1.859)--(2.458,1.859)%
  --(2.458,1.862)--(2.459,1.862)--(2.459,1.865)--(2.461,1.868)--(2.461,1.869)--(2.462,1.871)%
  --(2.463,1.873)--(2.463,1.874)--(2.463,1.875)--(2.464,1.876)--(2.464,1.877)--(2.464,1.878)%
  --(2.466,1.880)--(2.466,1.881)--(2.466,1.882)--(2.467,1.883)--(2.467,1.884)--(2.467,1.885)%
  --(2.468,1.886)--(2.468,1.887)--(2.468,1.888)--(2.469,1.889)--(2.469,1.890)--(2.469,1.891)%
  --(2.471,1.892)--(2.471,1.893)--(2.471,1.894)--(2.472,1.894)--(2.472,1.895)--(2.472,1.897)%
  --(2.473,1.897)--(2.473,1.900)--(2.474,1.902)--(2.476,1.904)--(2.476,1.905)--(2.477,1.906)%
  --(2.477,1.907)--(2.478,1.909)--(2.478,1.910)--(2.479,1.911)--(2.479,1.912)--(2.480,1.913)%
  --(2.480,1.914)--(2.480,1.915)--(2.482,1.916)--(2.482,1.917)--(2.482,1.918)--(2.483,1.918)%
  --(2.483,1.919)--(2.483,1.921)--(2.484,1.921)--(2.484,1.923)--(2.485,1.923)--(2.485,1.924)%
  --(2.485,1.926)--(2.486,1.926)--(2.486,1.929)--(2.488,1.931)--(2.488,1.932)--(2.489,1.934)%
  --(2.490,1.935)--(2.490,1.936)--(2.491,1.938)--(2.491,1.939)--(2.492,1.940)--(2.492,1.941)%
  --(2.493,1.942)--(2.493,1.943)--(2.495,1.944)--(2.495,1.945)--(2.495,1.946)--(2.496,1.947)%
  --(2.496,1.948)--(2.496,1.950)--(2.497,1.950)--(2.497,1.951)--(2.497,1.953)--(2.498,1.953)%
  --(2.498,1.954)--(2.498,1.956)--(2.499,1.956)--(2.499,1.958)--(2.500,1.960)--(2.500,1.961)%
  --(2.501,1.963)--(2.503,1.965)--(2.503,1.966)--(2.504,1.967)--(2.504,1.968)--(2.504,1.969)%
  --(2.505,1.970)--(2.505,1.971)--(2.505,1.972)--(2.506,1.973)--(2.506,1.974)--(2.506,1.975)%
  --(2.507,1.975)--(2.507,1.976)--(2.507,1.977)--(2.508,1.978)--(2.508,1.980)--(2.509,1.980)%
  --(2.509,1.981)--(2.509,1.983)--(2.510,1.983)--(2.510,1.986)--(2.511,1.986)--(2.511,1.989)%
  --(2.513,1.989)--(2.513,1.992)--(2.514,1.994)--(2.515,1.996)--(2.515,1.997)--(2.516,1.998)%
  --(2.516,1.999)--(2.517,2.001)--(2.517,2.002)--(2.518,2.003)--(2.518,2.004)--(2.519,2.005)%
  --(2.519,2.006)--(2.519,2.007)--(2.520,2.007)--(2.520,2.008)--(2.520,2.009)--(2.521,2.010)%
  --(2.521,2.012)--(2.522,2.012)--(2.522,2.014)--(2.523,2.014)--(2.523,2.015)--(2.524,2.015)%
  --(2.524,2.018)--(2.525,2.020)--(2.527,2.022)--(2.528,2.024)--(2.529,2.026)--(2.530,2.027)%
  --(2.530,2.028)--(2.530,2.029)--(2.531,2.030)--(2.531,2.031)--(2.532,2.032)--(2.532,2.034)%
  --(2.533,2.034)--(2.533,2.035)--(2.533,2.036)--(2.534,2.036)--(2.534,2.037)--(2.534,2.038)%
  --(2.535,2.038)--(2.535,2.039)--(2.535,2.040)--(2.536,2.040)--(2.536,2.042)--(2.537,2.045)%
  --(2.538,2.048)--(2.539,2.050)--(2.540,2.052)--(2.540,2.053)--(2.541,2.054)--(2.541,2.055)%
  --(2.542,2.056)--(2.542,2.057)--(2.542,2.058)--(2.543,2.058)--(2.543,2.059)--(2.543,2.060)%
  --(2.544,2.061)--(2.544,2.063)--(2.545,2.063)--(2.545,2.065)--(2.546,2.065)--(2.546,2.066)%
  --(2.546,2.067)--(2.547,2.068)--(2.547,2.070)--(2.548,2.072)--(2.549,2.074)--(2.549,2.075)%
  --(2.550,2.076)--(2.550,2.077)--(2.551,2.078)--(2.551,2.079)--(2.552,2.080)--(2.552,2.081)%
  --(2.553,2.081)--(2.553,2.082)--(2.553,2.083)--(2.554,2.084)--(2.554,2.085)--(2.554,2.086)%
  --(2.555,2.086)--(2.555,2.087)--(2.555,2.089)--(2.556,2.089)--(2.556,2.091)--(2.557,2.091)%
  --(2.557,2.092)--(2.557,2.093)--(2.558,2.093)--(2.558,2.096)--(2.559,2.096)--(2.559,2.098)%
  --(2.560,2.100)--(2.561,2.102)--(2.561,2.103)--(2.562,2.105)--(2.562,2.106)--(2.563,2.107)%
  --(2.563,2.108)--(2.563,2.109)--(2.563,2.110)--(2.564,2.110)--(2.564,2.111)--(2.564,2.112)%
  --(2.565,2.113)--(2.565,2.114)--(2.566,2.115)--(2.566,2.116)--(2.567,2.116)--(2.567,2.117)%
  --(2.567,2.118)--(2.568,2.118)--(2.568,2.120)--(2.569,2.120)--(2.569,2.122)--(2.570,2.125)%
  --(2.571,2.127)--(2.572,2.129)--(2.572,2.130)--(2.573,2.131)--(2.573,2.132)--(2.573,2.133)%
  --(2.574,2.134)--(2.574,2.135)--(2.575,2.135)--(2.575,2.136)--(2.575,2.137)--(2.576,2.138)%
  --(2.576,2.139)--(2.577,2.140)--(2.577,2.141)--(2.577,2.142)--(2.577,2.144)--(2.578,2.144)%
  --(2.578,2.146)--(2.579,2.146)--(2.579,2.148)--(2.580,2.151)--(2.581,2.154)--(2.582,2.157)%
  --(2.582,2.158)--(2.583,2.160)--(2.583,2.161)--(2.584,2.162)--(2.584,2.163)--(2.585,2.164)%
  --(2.585,2.165)--(2.585,2.166)--(2.586,2.166)--(2.586,2.167)--(2.586,2.168)--(2.586,2.169)%
  --(2.586,2.170)--(2.587,2.171)--(2.587,2.173)--(2.588,2.173)--(2.588,2.175)--(2.589,2.175)%
  --(2.589,2.177)--(2.590,2.180)--(2.591,2.182)--(2.591,2.183)--(2.592,2.184)--(2.592,2.185)%
  --(2.593,2.186)--(2.593,2.187)--(2.593,2.188)--(2.593,2.189)--(2.594,2.190)--(2.594,2.191)%
  --(2.595,2.192)--(2.595,2.193)--(2.596,2.193)--(2.596,2.194)--(2.596,2.195)--(2.597,2.195)%
  --(2.597,2.196)--(2.597,2.197)--(2.598,2.197)--(2.598,2.199)--(2.599,2.199)--(2.599,2.201)%
  --(2.599,2.204)--(2.600,2.207)--(2.601,2.209)--(2.602,2.211)--(2.602,2.212)--(2.603,2.213)%
  --(2.603,2.214)--(2.604,2.215)--(2.604,2.216)--(2.605,2.216)--(2.605,2.217)--(2.605,2.218)%
  --(2.605,2.219)--(2.606,2.220)--(2.606,2.221)--(2.607,2.222)--(2.607,2.224)--(2.608,2.224)%
  --(2.608,2.225)--(2.609,2.225)--(2.609,2.228)--(2.610,2.230)--(2.610,2.232)--(2.611,2.234)%
  --(2.611,2.235)--(2.612,2.236)--(2.612,2.237)--(2.613,2.238)--(2.613,2.239)--(2.614,2.240)%
  --(2.614,2.241)--(2.614,2.242)--(2.614,2.243)--(2.614,2.244)--(2.615,2.245)--(2.615,2.246)%
  --(2.615,2.247)--(2.616,2.247)--(2.616,2.248)--(2.616,2.249)--(2.617,2.249)--(2.617,2.251)%
  --(2.618,2.251)--(2.618,2.252)--(2.619,2.254)--(2.619,2.256)--(2.619,2.257)--(2.620,2.258)%
  --(2.621,2.260)--(2.621,2.261)--(2.622,2.262)--(2.622,2.263)--(2.623,2.264)--(2.623,2.265)%
  --(2.623,2.266)--(2.623,2.267)--(2.624,2.267)--(2.624,2.268)--(2.624,2.270)--(2.625,2.270)%
  --(2.625,2.271)--(2.625,2.272)--(2.626,2.272)--(2.626,2.274)--(2.627,2.274)--(2.627,2.275)%
  --(2.627,2.276)--(2.627,2.279)--(2.628,2.281)--(2.629,2.283)--(2.630,2.284)--(2.630,2.285)%
  --(2.630,2.286)--(2.630,2.287)--(2.630,2.288)--(2.631,2.288)--(2.631,2.289)--(2.631,2.290)%
  --(2.632,2.290)--(2.632,2.291)--(2.632,2.292)--(2.633,2.292)--(2.633,2.293)--(2.633,2.294)%
  --(2.634,2.294)--(2.634,2.295)--(2.634,2.296)--(2.634,2.297)--(2.634,2.298)--(2.635,2.298)%
  --(2.635,2.300)--(2.636,2.300)--(2.636,2.303)--(2.637,2.305)--(2.637,2.307)--(2.638,2.309)%
  --(2.638,2.310)--(2.639,2.311)--(2.639,2.312)--(2.640,2.312)--(2.640,2.313)--(2.640,2.314)%
  --(2.640,2.315)--(2.641,2.316)--(2.641,2.317)--(2.642,2.318)--(2.642,2.319)--(2.643,2.319)%
  --(2.643,2.320)--(2.643,2.321)--(2.643,2.322)--(2.643,2.323)--(2.644,2.323)--(2.644,2.325)%
  --(2.645,2.327)--(2.646,2.329)--(2.646,2.331)--(2.647,2.332)--(2.647,2.333)--(2.648,2.333)%
  --(2.648,2.334)--(2.649,2.335)--(2.649,2.336)--(2.649,2.337)--(2.649,2.338)--(2.650,2.339)%
  --(2.650,2.340)--(2.651,2.340)--(2.651,2.341)--(2.652,2.341)--(2.652,2.342)--(2.652,2.343)%
  --(2.652,2.346)--(2.653,2.348)--(2.654,2.350)--(2.655,2.351)--(2.655,2.352)--(2.655,2.353)%
  --(2.655,2.354)--(2.656,2.355)--(2.656,2.356)--(2.657,2.357)--(2.657,2.358)--(2.657,2.359)%
  --(2.658,2.360)--(2.658,2.361)--(2.659,2.361)--(2.659,2.362)--(2.659,2.363)--(2.660,2.363)%
  --(2.660,2.365)--(2.660,2.366)--(2.661,2.368)--(2.662,2.369)--(2.662,2.370)--(2.662,2.371)%
  --(2.662,2.372)--(2.663,2.373)--(2.663,2.374)--(2.664,2.375)--(2.664,2.376)--(2.665,2.376)%
  --(2.665,2.377)--(2.665,2.378)--(2.665,2.379)--(2.665,2.380)--(2.666,2.380)--(2.666,2.381)%
  --(2.666,2.382)--(2.667,2.382)--(2.667,2.383)--(2.667,2.384)--(2.667,2.385)--(2.667,2.386)%
  --(2.668,2.386)--(2.668,2.387)--(2.669,2.388)--(2.669,2.390)--(2.670,2.392)--(2.670,2.393)%
  --(2.671,2.395)--(2.671,2.396)--(2.672,2.397)--(2.672,2.398)--(2.672,2.399)--(2.673,2.400)%
  --(2.673,2.401)--(2.674,2.402)--(2.674,2.403)--(2.674,2.404)--(2.674,2.405)--(2.675,2.406)%
  --(2.675,2.407)--(2.676,2.407)--(2.676,2.408)--(2.676,2.409)--(2.676,2.411)--(2.677,2.413)%
  --(2.678,2.414)--(2.678,2.415)--(2.679,2.416)--(2.679,2.417)--(2.680,2.418)--(2.680,2.419)%
  --(2.680,2.420)--(2.680,2.421)--(2.681,2.421)--(2.681,2.422)--(2.681,2.423)--(2.682,2.423)%
  --(2.682,2.424)--(2.682,2.425)--(2.682,2.426)--(2.683,2.427)--(2.683,2.429)--(2.684,2.429)%
  --(2.684,2.430)--(2.685,2.432)--(2.685,2.433)--(2.685,2.434)--(2.686,2.435)--(2.687,2.436)%
  --(2.687,2.437)--(2.687,2.438)--(2.688,2.438)--(2.688,2.439)--(2.688,2.440)--(2.688,2.441)%
  --(2.689,2.441)--(2.689,2.442)--(2.690,2.443)--(2.690,2.444)--(2.690,2.445)--(2.691,2.446)%
  --(2.691,2.447)--(2.692,2.447)--(2.692,2.449)--(2.692,2.451)--(2.693,2.452)--(2.694,2.453)%
  --(2.694,2.454)--(2.694,2.455)--(2.694,2.456)--(2.695,2.456)--(2.695,2.457)--(2.696,2.468)%
  --(2.696,2.482)--(2.696,2.496)--(2.696,2.502)--(2.696,2.512)--(2.696,2.527)--(2.697,2.529)%
  --(2.697,2.531)--(2.697,2.536)--(2.698,2.536)--(2.698,2.538)--(2.698,2.539)--(2.699,2.539)%
  --(2.699,2.542)--(2.700,2.543)--(2.700,2.544)--(2.700,2.545)--(2.701,2.546)--(2.701,2.547)%
  --(2.702,2.548)--(2.703,2.549)--(2.703,2.550)--(2.703,2.551)--(2.704,2.554)--(2.704,2.558)%
  --(2.704,2.566)--(2.705,2.567)--(2.705,2.570)--(2.705,2.577)--(2.705,2.578)--(2.705,2.581)%
  --(2.706,2.581)--(2.706,2.583)--(2.706,2.585)--(2.707,2.586)--(2.708,2.587)--(2.708,2.588)%
  --(2.708,2.589)--(2.709,2.590)--(2.709,2.591)--(2.710,2.591)--(2.710,2.592)--(2.710,2.593)%
  --(2.710,2.594)--(2.711,2.594)--(2.711,2.595)--(2.711,2.596)--(2.712,2.597)--(2.712,2.599)%
  --(2.712,2.608)--(2.713,2.608)--(2.713,2.609)--(2.713,2.618)--(2.713,2.621)--(2.714,2.622)%
  --(2.715,2.623)--(2.715,2.624)--(2.716,2.625)--(2.716,2.626)--(2.716,2.627)--(2.717,2.628)%
  --(2.717,2.629)--(2.718,2.629)--(2.718,2.630)--(2.718,2.631)--(2.719,2.631)--(2.719,2.632)%
  --(2.719,2.634)--(2.720,2.634)--(2.720,2.643)--(2.721,2.649)--(2.721,2.651)--(2.721,2.652)%
  --(2.722,2.653)--(2.722,2.654)--(2.723,2.654)--(2.723,2.655)--(2.724,2.656)--(2.724,2.657)%
  --(2.724,2.658)--(2.725,2.658)--(2.725,2.659)--(2.725,2.660)--(2.725,2.661)--(2.726,2.661)%
  --(2.726,2.662)--(2.727,2.662)--(2.727,2.663)--(2.727,2.664)--(2.728,2.670)--(2.728,2.671)%
  --(2.728,2.672)--(2.728,2.676)--(2.728,2.677)--(2.728,2.678)--(2.729,2.679)--(2.729,2.680)%
  --(2.729,2.681)--(2.729,2.682)--(2.730,2.682)--(2.730,2.683)--(2.731,2.684)--(2.731,2.685)%
  --(2.731,2.686)--(2.732,2.686)--(2.732,2.687)--(2.733,2.688)--(2.733,2.689)--(2.734,2.690)%
  --(2.734,2.691)--(2.735,2.692)--(2.735,2.696)--(2.735,2.697)--(2.735,2.698)--(2.736,2.700)%
  --(2.736,2.701)--(2.736,2.702)--(2.736,2.703)--(2.736,2.704)--(2.737,2.704)--(2.737,2.705)%
  --(2.738,2.706)--(2.738,2.707)--(2.738,2.708)--(2.739,2.708)--(2.739,2.709)--(2.739,2.710)%
  --(2.740,2.710)--(2.740,2.711)--(2.741,2.712)--(2.742,2.713)--(2.742,2.714)--(2.742,2.715)%
  --(2.743,2.717)--(2.743,2.719)--(2.743,2.721)--(2.743,2.722)--(2.743,2.723)--(2.743,2.725)%
  --(2.744,2.725)--(2.744,2.726)--(2.744,2.727)--(2.745,2.728)--(2.746,2.728)--(2.746,2.729)%
  --(2.746,2.731)--(2.747,2.732)--(2.747,2.733)--(2.748,2.734)--(2.748,2.735)--(2.749,2.736)%
  --(2.749,2.737)--(2.750,2.738)--(2.750,2.739)--(2.750,2.741)--(2.751,2.742)--(2.751,2.743)%
  --(2.751,2.745)--(2.751,2.746)--(2.751,2.747)--(2.752,2.747)--(2.752,2.748)--(2.752,2.749)%
  --(2.753,2.750)--(2.753,2.751)--(2.754,2.752)--(2.754,2.753)--(2.754,2.754)--(2.755,2.754)%
  --(2.755,2.755)--(2.755,2.756)--(2.756,2.756)--(2.757,2.756)--(2.757,2.757)--(2.757,2.758)%
  --(2.757,2.760)--(2.758,2.761)--(2.758,2.764)--(2.758,2.765)--(2.759,2.766)--(2.759,2.767)%
  --(2.760,2.768)--(2.760,2.769)--(2.761,2.770)--(2.761,2.771)--(2.761,2.772)--(2.762,2.772)%
  --(2.762,2.773)--(2.763,2.773)--(2.763,2.774)--(2.764,2.774)--(2.764,2.775)--(2.764,2.778)%
  --(2.765,2.781)--(2.765,2.782)--(2.765,2.783)--(2.766,2.783)--(2.766,2.784)--(2.767,2.784)%
  --(2.767,2.785)--(2.767,2.786)--(2.768,2.787)--(2.768,2.788)--(2.768,2.789)--(2.769,2.789)%
  --(2.769,2.790)--(2.770,2.790)--(2.770,2.791)--(2.770,2.792)--(2.771,2.795)--(2.771,2.797)%
  --(2.772,2.798)--(2.772,2.799)--(2.773,2.799)--(2.773,2.800)--(2.773,2.801)--(2.774,2.801)%
  --(2.774,2.802)--(2.774,2.803)--(2.775,2.803)--(2.775,2.804)--(2.776,2.804)--(2.776,2.805)%
  --(2.777,2.807)--(2.778,2.809)--(2.778,2.810)--(2.778,2.811)--(2.778,2.812)--(2.779,2.813)%
  --(2.779,2.814)--(2.779,2.815)--(2.780,2.815)--(2.780,2.816)--(2.780,2.817)--(2.781,2.817)%
  --(2.781,2.818)--(2.781,2.819)--(2.782,2.819)--(2.782,2.820)--(2.782,2.821)--(2.783,2.822)%
  --(2.783,2.823)--(2.784,2.824)--(2.784,2.825)--(2.784,2.827)--(2.785,2.828)--(2.785,2.829)%
  --(2.785,2.830)--(2.785,2.831)--(2.786,2.831)--(2.786,2.832)--(2.786,2.833)--(2.787,2.833)%
  --(2.787,2.834)--(2.787,2.835)--(2.788,2.836)--(2.788,2.837)--(2.788,2.838)--(2.789,2.838)%
  --(2.789,2.839)--(2.790,2.840)--(2.790,2.841)--(2.791,2.841)--(2.791,2.842)--(2.791,2.843)%
  --(2.791,2.844)--(2.791,2.845)--(2.792,2.845)--(2.792,2.846)--(2.792,2.847)--(2.792,2.848)%
  --(2.793,2.848)--(2.793,2.849)--(2.793,2.850)--(2.794,2.851)--(2.795,2.852)--(2.795,2.853)%
  --(2.796,2.853)--(2.796,2.854)--(2.796,2.855)--(2.797,2.856)--(2.797,2.857)--(2.797,2.858)%
  --(2.797,2.859)--(2.798,2.859)--(2.798,2.860)--(2.798,2.861)--(2.799,2.862)--(2.799,2.863)%
  --(2.800,2.864)--(2.800,2.865)--(2.801,2.865)--(2.801,2.866)--(2.801,2.867)--(2.802,2.867)%
  --(2.802,2.868)--(2.803,2.868)--(2.803,2.869)--(2.803,2.871)--(2.804,2.871)--(2.804,2.872)%
  --(2.804,2.873)--(2.804,2.874)--(2.805,2.875)--(2.805,2.876)--(2.805,2.877)--(2.805,2.878)%
  --(2.806,2.878)--(2.806,2.879)--(2.807,2.880)--(2.807,2.881)--(2.808,2.881)--(2.808,2.882)%
  --(2.809,2.882)--(2.809,2.883)--(2.809,2.884)--(2.810,2.886)--(2.811,2.887)--(2.811,2.888)%
  --(2.812,2.888)--(2.812,2.889)--(2.812,2.890)--(2.812,2.891)--(2.813,2.891)--(2.813,2.892)%
  --(2.814,2.892)--(2.814,2.893)--(2.814,2.894)--(2.815,2.895)--(2.815,2.896)--(2.816,2.897)%
  --(2.816,2.898)--(2.817,2.899)--(2.817,2.900)--(2.818,2.901)--(2.818,2.902)--(2.819,2.902)%
  --(2.819,2.903)--(2.819,2.904)--(2.820,2.905)--(2.821,2.906)--(2.821,2.907)--(2.821,2.908)%
  --(2.822,2.908)--(2.822,2.909)--(2.822,2.910)--(2.823,2.910)--(2.823,2.911)--(2.823,2.912)%
  --(2.824,2.912)--(2.824,2.913)--(2.824,2.914)--(2.825,2.914)--(2.825,2.915)--(2.826,2.916)%
  --(2.826,2.917)--(2.826,2.918)--(2.826,2.919)--(2.827,2.919)--(2.827,2.920)--(2.827,2.921)%
  --(2.827,2.922)--(2.828,2.922)--(2.828,2.923)--(2.829,2.923)--(2.829,2.924)--(2.829,2.925)%
  --(2.830,2.926)--(2.830,2.927)--(2.831,2.928)--(2.831,2.929)--(2.832,2.929)--(2.832,2.930)%
  --(2.833,2.930)--(2.833,2.931)--(2.833,2.932)--(2.833,2.933)--(2.833,2.934)--(2.834,2.934)%
  --(2.834,2.935)--(2.834,2.936)--(2.835,2.936)--(2.835,2.937)--(2.836,2.937)--(2.836,2.938)%
  --(2.836,2.939)--(2.836,2.940)--(2.837,2.940)--(2.837,2.941)--(2.838,2.941)--(2.838,2.942)%
  --(2.838,2.943)--(2.839,2.943)--(2.839,2.944)--(2.839,2.945)--(2.839,2.946)--(2.840,2.946)%
  --(2.840,2.947)--(2.840,2.948)--(2.841,2.948)--(2.841,2.949)--(2.842,2.950)--(2.842,2.951)%
  --(2.842,2.952)--(2.843,2.952)--(2.843,2.953)--(2.844,2.953)--(2.844,2.954)--(2.844,2.955)%
  --(2.845,2.956)--(2.845,2.957)--(2.845,2.958)--(2.846,2.958)--(2.846,2.959)--(2.847,2.959)%
  --(2.847,2.960)--(2.847,2.961)--(2.848,2.961)--(2.848,2.962)--(2.849,2.963)--(2.849,2.964)%
  --(2.849,2.965)--(2.850,2.966)--(2.850,2.967)--(2.851,2.967)--(2.851,2.968)--(2.852,2.969)%
  --(2.852,2.970)--(2.852,2.971)--(2.853,2.971)--(2.853,2.972)--(2.854,2.972)--(2.854,2.973)%
  --(2.854,2.974)--(2.855,2.975)--(2.855,2.976)--(2.856,2.976)--(2.856,2.977)--(2.857,2.977)%
  --(2.857,2.978)--(2.857,2.979)--(2.858,2.979)--(2.858,2.980)--(2.859,2.981)--(2.859,2.982)%
  --(2.860,2.982)--(2.860,2.983)--(2.860,2.984)--(2.861,2.984)--(2.861,2.985)--(2.861,2.986)%
  --(2.862,2.986)--(2.862,2.987)--(2.863,2.988)--(2.863,2.989)--(2.864,2.990)--(2.864,2.991)%
  --(2.865,2.991)--(2.865,2.992)--(2.865,2.993)--(2.866,2.994)--(2.866,2.995)--(2.867,2.995)%
  --(2.867,2.996)--(2.867,2.997)--(2.868,2.998)--(2.868,2.999)--(2.869,2.999)--(2.869,3.000)%
  --(2.870,3.000)--(2.870,3.001)--(2.870,3.002)--(2.870,3.003)--(2.871,3.003)--(2.871,3.004)%
  --(2.872,3.005)--(2.872,3.006)--(2.873,3.006)--(2.873,3.007)--(2.873,3.008)--(2.874,3.008)%
  --(2.874,3.009)--(2.874,3.010)--(2.875,3.010)--(2.875,3.011)--(2.876,3.012)--(2.877,3.013)%
  --(2.877,3.014)--(2.877,3.015)--(2.878,3.015)--(2.878,3.016)--(2.879,3.016)--(2.879,3.017)%
  --(2.879,3.018)--(2.880,3.018)--(2.880,3.019)--(2.880,3.020)--(2.881,3.021)--(2.881,3.022)%
  --(2.882,3.023)--(2.882,3.024)--(2.883,3.024)--(2.883,3.025)--(2.884,3.025)--(2.884,3.026)%
  --(2.885,3.027)--(2.885,3.028)--(2.885,3.029)--(2.886,3.029)--(2.886,3.030)--(2.886,3.031)%
  --(2.887,3.031)--(2.887,3.032)--(2.888,3.032)--(2.888,3.033)--(2.889,3.034)--(2.889,3.035)%
  --(2.890,3.035)--(2.890,3.036)--(2.890,3.037)--(2.891,3.037)--(2.891,3.038)--(2.892,3.038)%
  --(2.892,3.039)--(2.893,3.040)--(2.893,3.041)--(2.894,3.041)--(2.894,3.042)--(2.895,3.042)%
  --(2.895,3.043)--(2.896,3.043)--(2.896,3.044)--(2.897,3.045)--(2.897,3.046)--(2.898,3.046)%
  --(2.898,3.047)--(2.899,3.048)--(2.899,3.049)--(2.900,3.049)--(2.900,3.050)--(2.900,3.051)%
  --(2.901,3.051)--(2.901,3.052)--(2.902,3.052)--(2.902,3.053)--(2.902,3.054)--(2.903,3.054)%
  --(2.903,3.055)--(2.904,3.055)--(2.904,3.056)--(2.904,3.057)--(2.905,3.057)--(2.905,3.058)%
  --(2.906,3.059)--(2.906,3.060)--(2.907,3.060)--(2.907,3.061)--(2.908,3.061)--(2.908,3.062)%
  --(2.908,3.063)--(2.909,3.064)--(2.909,3.065)--(2.910,3.066)--(2.910,3.067)--(2.911,3.067)%
  --(2.911,3.068)--(2.912,3.068)--(2.912,3.069)--(2.912,3.070)--(2.913,3.070)--(2.913,3.071)%
  --(2.913,3.072)--(2.914,3.073)--(2.914,3.074)--(2.914,3.075)--(2.915,3.075)--(2.915,3.076)%
  --(2.916,3.076)--(2.916,3.077)--(2.916,3.078)--(2.917,3.078)--(2.917,3.079)--(2.918,3.080)%
  --(2.918,3.081)--(2.919,3.081)--(2.919,3.082)--(2.919,3.083)--(2.920,3.083)--(2.920,3.084)%
  --(2.920,3.085)--(2.921,3.086)--(2.921,3.087)--(2.922,3.088)--(2.922,3.089)--(2.923,3.089)%
  --(2.923,3.090)--(2.923,3.091)--(2.924,3.091)--(2.924,3.092)--(2.925,3.092)--(2.925,3.093)%
  --(2.925,3.094)--(2.926,3.094)--(2.926,3.095)--(2.927,3.095)--(2.927,3.096)--(2.927,3.097)%
  --(2.928,3.098)--(2.929,3.099)--(2.929,3.100)--(2.930,3.100)--(2.930,3.101)--(2.931,3.101)%
  --(2.931,3.102)--(2.931,3.103)--(2.931,3.104)--(2.932,3.104)--(2.932,3.105)--(2.933,3.106)%
  --(2.933,3.107)--(2.934,3.107)--(2.934,3.108)--(2.934,3.109)--(2.935,3.109)--(2.935,3.110)%
  --(2.935,3.111)--(2.936,3.111)--(2.936,3.112)--(2.936,3.113)--(2.936,3.114)--(2.937,3.114)%
  --(2.937,3.115)--(2.937,3.116)--(2.937,3.117)--(2.938,3.117)--(2.938,3.118)--(2.938,3.119)%
  --(2.938,3.120)--(2.939,3.120)--(2.939,3.121)--(2.940,3.122)--(2.940,3.123)--(2.940,3.124)%
  --(2.940,3.125)--(2.941,3.125)--(2.941,3.126)--(2.941,3.127)--(2.941,3.128)--(2.942,3.128)%
  --(2.942,3.129)--(2.942,3.130)--(2.943,3.131)--(2.943,3.132)--(2.944,3.133)--(2.944,3.134)%
  --(2.944,3.135)--(2.945,3.135)--(2.945,3.136)--(2.945,3.137)--(2.945,3.138)--(2.946,3.138)%
  --(2.946,3.139)--(2.947,3.140)--(2.947,3.141)--(2.948,3.141)--(2.948,3.142)--(2.948,3.143)%
  --(2.949,3.143)--(2.949,3.144)--(2.949,3.145)--(2.949,3.146)--(2.950,3.147)--(2.950,3.148)%
  --(2.950,3.149)--(2.951,3.149)--(2.951,3.150)--(2.952,3.150)--(2.952,3.151)--(2.953,3.151)%
  --(2.953,3.152)--(2.953,3.153)--(2.954,3.153)--(2.954,3.154)--(2.954,3.155)--(2.955,3.155)%
  --(2.955,3.156)--(2.956,3.156)--(2.956,3.157)--(2.956,3.158)--(2.957,3.159)--(2.957,3.160)%
  --(2.957,3.161)--(2.958,3.161)--(2.958,3.162)--(2.959,3.162)--(2.959,3.163)--(2.960,3.163)%
  --(2.960,3.164)--(2.960,3.165)--(2.961,3.166)--(2.961,3.167)--(2.962,3.167)--(2.962,3.168)%
  --(2.962,3.169)--(2.963,3.169)--(2.963,3.170)--(2.963,3.171)--(2.964,3.171)--(2.964,3.172)%
  --(2.964,3.173)--(2.965,3.173)--(2.965,3.174)--(2.965,3.175)--(2.966,3.175)--(2.966,3.176)%
  --(2.967,3.177)--(2.968,3.177)--(2.968,3.178)--(2.968,3.179)--(2.969,3.179)--(2.969,3.180)%
  --(2.969,3.181)--(2.970,3.181)--(2.970,3.182)--(2.971,3.182)--(2.971,3.183)--(2.971,3.184)%
  --(2.972,3.184)--(2.972,3.185)--(2.973,3.185)--(2.973,3.186)--(2.973,3.187)--(2.974,3.187)%
  --(2.974,3.188)--(2.975,3.188)--(2.975,3.189)--(2.975,3.190)--(2.976,3.190)--(2.976,3.191)%
  --(2.977,3.192)--(2.977,3.193)--(2.978,3.193)--(2.978,3.194)--(2.979,3.194)--(2.979,3.195)%
  --(2.979,3.196)--(2.980,3.196)--(2.980,3.197)--(2.981,3.197)--(2.981,3.198)--(2.981,3.199)%
  --(2.982,3.199)--(2.982,3.200)--(2.983,3.200)--(2.983,3.201)--(2.983,3.202)--(2.984,3.203)%
  --(2.984,3.204)--(2.985,3.204)--(2.985,3.205)--(2.985,3.206)--(2.986,3.206)--(2.987,3.207)%
  --(2.987,3.208)--(2.988,3.208)--(2.988,3.209)--(2.988,3.210)--(2.989,3.210)--(2.989,3.211)%
  --(2.990,3.212)--(2.990,3.213)--(2.991,3.213)--(2.991,3.214)--(2.991,3.215)--(2.992,3.215)%
  --(2.992,3.216)--(2.993,3.216)--(2.993,3.217)--(2.994,3.217)--(2.994,3.218)--(2.994,3.219)%
  --(2.995,3.219)--(2.995,3.220)--(2.995,3.221)--(2.996,3.221)--(2.996,3.222)--(2.997,3.222)%
  --(2.997,3.223)--(2.998,3.223)--(2.998,3.224)--(2.999,3.225)--(2.999,3.226)--(3.000,3.226)%
  --(3.000,3.227)--(3.001,3.227)--(3.001,3.228)--(3.001,3.229)--(3.002,3.229)--(3.002,3.230)%
  --(3.003,3.230)--(3.003,3.231)--(3.004,3.231)--(3.004,3.232)--(3.005,3.233)--(3.006,3.234)%
  --(3.007,3.234)--(3.007,3.235)--(3.007,3.236)--(3.008,3.236)--(3.008,3.237)--(3.009,3.237)%
  --(3.009,3.238)--(3.010,3.238)--(3.010,3.239)--(3.011,3.240)--(3.012,3.241)--(3.012,3.242)%
  --(3.013,3.242)--(3.013,3.243)--(3.014,3.244)--(3.014,3.245)--(3.015,3.245)--(3.015,3.246)%
  --(3.016,3.246)--(3.016,3.247)--(3.016,3.248)--(3.017,3.248)--(3.017,3.249)--(3.018,3.249)%
  --(3.018,3.250)--(3.019,3.250)--(3.019,3.251)--(3.020,3.251)--(3.020,3.252)--(3.021,3.252)%
  --(3.021,3.253)--(3.021,3.254)--(3.022,3.254)--(3.022,3.255)--(3.023,3.255)--(3.023,3.256)%
  --(3.024,3.256)--(3.024,3.257)--(3.025,3.257)--(3.025,3.258)--(3.025,3.259)--(3.026,3.259)%
  --(3.026,3.260)--(3.027,3.260)--(3.027,3.261)--(3.028,3.262)--(3.028,3.263)--(3.029,3.263)%
  --(3.029,3.264)--(3.030,3.264)--(3.030,3.265)--(3.031,3.266)--(3.031,3.267)--(3.032,3.267)%
  --(3.032,3.268)--(3.033,3.268)--(3.033,3.269)--(3.034,3.269)--(3.034,3.270)--(3.035,3.270)%
  --(3.035,3.271)--(3.036,3.271)--(3.036,3.272)--(3.037,3.272)--(3.037,3.273)--(3.038,3.273)%
  --(3.038,3.274)--(3.039,3.274)--(3.039,3.275)--(3.040,3.275)--(3.040,3.276)--(3.041,3.276)%
  --(3.041,3.277)--(3.042,3.277)--(3.042,3.278)--(3.042,3.279)--(3.043,3.279)--(3.043,3.280)%
  --(3.044,3.280)--(3.044,3.281)--(3.045,3.281)--(3.046,3.281)--(3.046,3.282)--(3.047,3.283)%
  --(3.048,3.283)--(3.048,3.284)--(3.049,3.284)--(3.049,3.285)--(3.050,3.285)--(3.050,3.286)%
  --(3.050,3.287)--(3.051,3.287)--(3.052,3.287)--(3.052,3.288)--(3.053,3.288)--(3.053,3.289)%
  --(3.054,3.289)--(3.054,3.290)--(3.055,3.290)--(3.056,3.290)--(3.056,3.291)--(3.057,3.291)%
  --(3.058,3.292)--(3.059,3.292)--(3.059,3.293)--(3.060,3.293)--(3.060,3.294)--(3.061,3.294)%
  --(3.061,3.295)--(3.062,3.295)--(3.062,3.296)--(3.063,3.296)--(3.063,3.297)--(3.064,3.297)%
  --(3.064,3.298)--(3.065,3.298)--(3.065,3.299)--(3.066,3.299)--(3.066,3.300)--(3.067,3.300)%
  --(3.067,3.301)--(3.068,3.301)--(3.068,3.302)--(3.069,3.302)--(3.069,3.303)--(3.070,3.303)%
  --(3.070,3.304)--(3.071,3.304)--(3.071,3.305)--(3.072,3.305)--(3.072,3.306)--(3.073,3.306)%
  --(3.073,3.307)--(3.074,3.307)--(3.074,3.308)--(3.075,3.308)--(3.075,3.309)--(3.076,3.309)%
  --(3.076,3.310)--(3.077,3.310)--(3.077,3.311)--(3.078,3.311)--(3.078,3.312)--(3.079,3.312)%
  --(3.079,3.313)--(3.080,3.313)--(3.080,3.314)--(3.081,3.314)--(3.082,3.314)--(3.082,3.315)%
  --(3.083,3.316)--(3.084,3.317)--(3.085,3.317)--(3.085,3.318)--(3.086,3.318)--(3.086,3.319)%
  --(3.087,3.320)--(3.088,3.320)--(3.088,3.321)--(3.089,3.321)--(3.089,3.322)--(3.090,3.322)%
  --(3.090,3.323)--(3.091,3.324)--(3.092,3.324)--(3.092,3.325)--(3.093,3.325)--(3.093,3.326)%
  --(3.094,3.326)--(3.094,3.327)--(3.095,3.327)--(3.095,3.328)--(3.096,3.328)--(3.096,3.329)%
  --(3.097,3.329)--(3.097,3.330)--(3.098,3.330)--(3.098,3.331)--(3.099,3.331)--(3.099,3.332)%
  --(3.100,3.332)--(3.100,3.333)--(3.101,3.333)--(3.101,3.334)--(3.102,3.334)--(3.102,3.335)%
  --(3.103,3.335)--(3.103,3.336)--(3.104,3.336)--(3.104,3.337)--(3.105,3.337)--(3.105,3.338)%
  --(3.106,3.338)--(3.106,3.339)--(3.107,3.339)--(3.108,3.339)--(3.108,3.340)--(3.109,3.340)%
  --(3.109,3.341)--(3.110,3.341)--(3.111,3.341)--(3.111,3.342)--(3.111,3.343)--(3.112,3.343)%
  --(3.112,3.344)--(3.113,3.344)--(3.113,3.345)--(3.114,3.345)--(3.114,3.346)--(3.114,3.347)%
  --(3.115,3.347)--(3.115,3.348)--(3.116,3.348)--(3.116,3.349)--(3.117,3.349)--(3.117,3.350)%
  --(3.118,3.350)--(3.118,3.351)--(3.119,3.351)--(3.119,3.352)--(3.120,3.352)--(3.120,3.353)%
  --(3.121,3.353)--(3.121,3.354)--(3.122,3.354)--(3.122,3.355)--(3.123,3.355)--(3.123,3.356)%
  --(3.124,3.356)--(3.124,3.357)--(3.125,3.357)--(3.126,3.357)--(3.126,3.358)--(3.127,3.358)%
  --(3.128,3.358)--(3.128,3.359)--(3.129,3.359)--(3.130,3.359)--(3.130,3.360)--(3.131,3.360)%
  --(3.131,3.361)--(3.132,3.361)--(3.132,3.362)--(3.133,3.362)--(3.134,3.362)--(3.134,3.363)%
  --(3.135,3.363)--(3.136,3.363)--(3.136,3.364)--(3.137,3.364)--(3.138,3.365)--(3.139,3.365)%
  --(3.139,3.366)--(3.140,3.366)--(3.141,3.366)--(3.141,3.367)--(3.142,3.367)--(3.143,3.368)%
  --(3.144,3.368)--(3.144,3.369)--(3.145,3.369)--(3.146,3.369)--(3.146,3.370)--(3.147,3.370)%
  --(3.148,3.370)--(3.148,3.371)--(3.149,3.371)--(3.149,3.372)--(3.150,3.372)--(3.150,3.373)%
  --(3.151,3.373)--(3.152,3.373)--(3.152,3.374)--(3.153,3.374)--(3.154,3.374)--(3.154,3.375)%
  --(3.155,3.375)--(3.155,3.376)--(3.156,3.377)--(3.157,3.377)--(3.157,3.378)--(3.158,3.379)%
  --(3.159,3.379)--(3.159,3.380)--(3.160,3.380)--(3.161,3.381)--(3.162,3.381)--(3.162,3.382)%
  --(3.163,3.382)--(3.163,3.383)--(3.164,3.383)--(3.165,3.383)--(3.165,3.384)--(3.166,3.384)%
  --(3.167,3.384)--(3.167,3.385)--(3.168,3.385)--(3.169,3.385)--(3.170,3.385)--(3.170,3.386)%
  --(3.171,3.386)--(3.171,3.387)--(3.172,3.387)--(3.173,3.387)--(3.173,3.388)--(3.173,3.389)%
  --(3.174,3.389)--(3.174,3.390)--(3.175,3.390)--(3.175,3.391)--(3.176,3.391)--(3.177,3.391)%
  --(3.177,3.392)--(3.178,3.392)--(3.178,3.393)--(3.179,3.393)--(3.180,3.393)--(3.180,3.394)%
  --(3.181,3.394)--(3.182,3.394)--(3.182,3.395)--(3.183,3.395)--(3.183,3.396)--(3.184,3.396)%
  --(3.184,3.397)--(3.185,3.397)--(3.186,3.397)--(3.186,3.398)--(3.187,3.398)--(3.188,3.398)%
  --(3.188,3.399)--(3.189,3.399)--(3.189,3.400)--(3.190,3.400)--(3.191,3.400)--(3.191,3.401)%
  --(3.192,3.401)--(3.193,3.401)--(3.194,3.401)--(3.194,3.402)--(3.195,3.402)--(3.196,3.402)%
  --(3.196,3.403)--(3.197,3.403)--(3.198,3.403)--(3.199,3.404)--(3.200,3.404)--(3.200,3.405)%
  --(3.201,3.405)--(3.202,3.405)--(3.203,3.405)--(3.204,3.405)--(3.204,3.406)--(3.205,3.406)%
  --(3.206,3.406)--(3.206,3.407)--(3.207,3.407)--(3.208,3.407)--(3.208,3.408)--(3.209,3.408)%
  --(3.210,3.408)--(3.210,3.409)--(3.211,3.409)--(3.211,3.410)--(3.212,3.410)--(3.212,3.411)%
  --(3.213,3.411)--(3.213,3.412)--(3.214,3.412)--(3.215,3.412)--(3.216,3.412)--(3.216,3.413)%
  --(3.217,3.413)--(3.218,3.413)--(3.218,3.414)--(3.219,3.414)--(3.220,3.414)--(3.221,3.414)%
  --(3.221,3.415)--(3.222,3.415)--(3.222,3.416)--(3.223,3.416)--(3.223,3.417)--(3.224,3.417)%
  --(3.224,3.418)--(3.224,3.419)--(3.225,3.419)--(3.226,3.419)--(3.226,3.420)--(3.227,3.420)%
  --(3.228,3.421)--(3.229,3.421)--(3.230,3.421)--(3.230,3.422)--(3.231,3.422)--(3.232,3.423)%
  --(3.232,3.424)--(3.233,3.424)--(3.234,3.424)--(3.234,3.425)--(3.235,3.425)--(3.236,3.425)%
  --(3.237,3.425)--(3.237,3.426)--(3.238,3.426)--(3.239,3.426)--(3.240,3.426)--(3.240,3.427)%
  --(3.241,3.427)--(3.241,3.428)--(3.242,3.428)--(3.243,3.428)--(3.244,3.428)--(3.244,3.429)%
  --(3.245,3.429)--(3.246,3.429)--(3.247,3.429)--(3.248,3.429)--(3.249,3.429)--(3.249,3.430)%
  --(3.250,3.430)--(3.251,3.430)--(3.251,3.431)--(3.252,3.431)--(3.253,3.431)--(3.253,3.432)%
  --(3.254,3.432)--(3.255,3.432)--(3.255,3.433)--(3.256,3.433)--(3.256,3.434)--(3.257,3.434)%
  --(3.258,3.435)--(3.259,3.435)--(3.259,3.436)--(3.260,3.436)--(3.260,3.437)--(3.261,3.437)%
  --(3.261,3.438)--(3.262,3.438)--(3.263,3.438)--(3.263,3.439)--(3.264,3.439)--(3.265,3.439)%
  --(3.265,3.440)--(3.266,3.440)--(3.267,3.440)--(3.267,3.441)--(3.268,3.441)--(3.269,3.441)%
  --(3.270,3.442)--(3.271,3.442)--(3.272,3.442)--(3.272,3.443)--(3.273,3.443)--(3.273,3.444)%
  --(3.274,3.444)--(3.275,3.444)--(3.275,3.445)--(3.276,3.445)--(3.277,3.445)--(3.278,3.445)%
  --(3.278,3.446)--(3.279,3.446)--(3.279,3.447)--(3.280,3.447)--(3.280,3.448)--(3.281,3.448)%
  --(3.281,3.449)--(3.282,3.449)--(3.282,3.450)--(3.283,3.450)--(3.283,3.451)--(3.283,3.452)%
  --(3.284,3.452)--(3.285,3.452)--(3.285,3.453)--(3.286,3.453)--(3.286,3.454)--(3.287,3.454)%
  --(3.288,3.454)--(3.288,3.455)--(3.289,3.455)--(3.290,3.455)--(3.291,3.455)--(3.292,3.455)%
  --(3.292,3.456)--(3.293,3.456)--(3.294,3.456)--(3.295,3.456)--(3.295,3.457)--(3.296,3.457)%
  --(3.297,3.457)--(3.298,3.457)--(3.298,3.458)--(3.299,3.458)--(3.300,3.458)--(3.301,3.458)%
  --(3.301,3.459)--(3.302,3.459)--(3.303,3.459)--(3.304,3.459)--(3.305,3.459)--(3.305,3.460)%
  --(3.306,3.460)--(3.307,3.460)--(3.308,3.460)--(3.308,3.461)--(3.309,3.461)--(3.310,3.461)%
  --(3.311,3.461)--(3.311,3.462)--(3.312,3.462)--(3.313,3.462)--(3.314,3.462)--(3.315,3.462)%
  --(3.315,3.463)--(3.316,3.463)--(3.317,3.463)--(3.317,3.464)--(3.318,3.464)--(3.319,3.464)%
  --(3.320,3.464)--(3.321,3.465)--(3.322,3.465)--(3.323,3.465)--(3.324,3.465)--(3.325,3.465)%
  --(3.326,3.465)--(3.327,3.465)--(3.327,3.466)--(3.328,3.466)--(3.329,3.466)--(3.330,3.466)%
  --(3.331,3.466)--(3.331,3.467)--(3.332,3.467)--(3.333,3.467)--(3.334,3.467)--(3.334,3.468)%
  --(3.335,3.468)--(3.335,3.469)--(3.336,3.469)--(3.337,3.469)--(3.338,3.469)--(3.338,3.470)%
  --(3.339,3.470)--(3.340,3.470)--(3.341,3.470)--(3.341,3.471)--(3.342,3.471)--(3.342,3.472)%
  --(3.343,3.472)--(3.344,3.472)--(3.344,3.473)--(3.345,3.473)--(3.345,3.474)--(3.346,3.474)%
  --(3.346,3.475)--(3.346,3.476)--(3.347,3.476)--(3.347,3.477)--(3.348,3.477)--(3.349,3.477)%
  --(3.349,3.478)--(3.350,3.478)--(3.350,3.479)--(3.351,3.479)--(3.351,3.480)--(3.352,3.480)%
  --(3.353,3.480)--(3.354,3.480)--(3.354,3.481)--(3.355,3.481)--(3.356,3.481)--(3.357,3.481)%
  --(3.357,3.482)--(3.358,3.482)--(3.358,3.483)--(3.359,3.483)--(3.360,3.483)--(3.361,3.483)%
  --(3.361,3.484)--(3.362,3.484)--(3.363,3.484)--(3.364,3.484)--(3.365,3.484)--(3.366,3.484)%
  --(3.366,3.485)--(3.367,3.485)--(3.368,3.485)--(3.369,3.485)--(3.369,3.486)--(3.370,3.486)%
  --(3.371,3.486)--(3.372,3.486)--(3.372,3.487)--(3.373,3.487)--(3.373,3.488)--(3.374,3.488)%
  --(3.375,3.488)--(3.375,3.489)--(3.375,3.490)--(3.376,3.490)--(3.377,3.490)--(3.377,3.491)%
  --(3.378,3.491)--(3.379,3.491)--(3.379,3.492)--(3.380,3.492)--(3.381,3.493)--(3.382,3.493)%
  --(3.383,3.493)--(3.384,3.493)--(3.385,3.493)--(3.385,3.494)--(3.386,3.494)--(3.386,3.495)%
  --(3.387,3.495)--(3.388,3.495)--(3.388,3.496)--(3.389,3.496)--(3.389,3.497)--(3.390,3.497)%
  --(3.391,3.497)--(3.392,3.497)--(3.392,3.498)--(3.393,3.498)--(3.394,3.498)--(3.394,3.499)%
  --(3.395,3.499)--(3.395,3.500)--(3.396,3.500)--(3.396,3.501)--(3.397,3.501)--(3.398,3.501)%
  --(3.399,3.501)--(3.399,3.502)--(3.400,3.502)--(3.401,3.502)--(3.402,3.502)--(3.403,3.503)%
  --(3.404,3.503)--(3.405,3.503)--(3.406,3.503)--(3.407,3.503)--(3.407,3.504)--(3.408,3.504)%
  --(3.409,3.504)--(3.410,3.504)--(3.411,3.504)--(3.411,3.505)--(3.412,3.505)--(3.413,3.505)%
  --(3.414,3.505)--(3.414,3.506)--(3.415,3.506)--(3.415,3.507)--(3.416,3.507)--(3.417,3.507)%
  --(3.418,3.507)--(3.418,3.508)--(3.419,3.508)--(3.419,3.509)--(3.420,3.509)--(3.421,3.509)%
  --(3.421,3.510)--(3.422,3.510)--(3.423,3.510)--(3.423,3.511)--(3.424,3.511)--(3.424,3.512)%
  --(3.425,3.512)--(3.425,3.513)--(3.426,3.513)--(3.426,3.514)--(3.427,3.514)--(3.428,3.514)%
  --(3.429,3.514)--(3.429,3.515)--(3.430,3.515)--(3.430,3.516)--(3.431,3.516)--(3.431,3.517)%
  --(3.432,3.517)--(3.433,3.517)--(3.433,3.518)--(3.434,3.518)--(3.435,3.518)--(3.436,3.518)%
  --(3.436,3.519)--(3.436,3.520)--(3.437,3.520)--(3.437,3.521)--(3.438,3.521)--(3.439,3.521)%
  --(3.440,3.521)--(3.440,3.522)--(3.441,3.522)--(3.442,3.522)--(3.442,3.523)--(3.443,3.523)%
  --(3.444,3.523)--(3.444,3.524)--(3.445,3.524)--(3.445,3.525)--(3.446,3.525)--(3.446,3.526)%
  --(3.447,3.526)--(3.447,3.527)--(3.448,3.527)--(3.448,3.528)--(3.449,3.528)--(3.449,3.529)%
  --(3.449,3.530)--(3.449,3.531)--(3.450,3.531)--(3.450,3.532)--(3.451,3.532)--(3.452,3.532)%
  --(3.453,3.532)--(3.453,3.533)--(3.454,3.533)--(3.454,3.534)--(3.455,3.534)--(3.456,3.534)%
  --(3.456,3.535)--(3.457,3.535)--(3.457,3.536)--(3.458,3.536)--(3.458,3.537)--(3.459,3.537)%
  --(3.459,3.538)--(3.460,3.538)--(3.461,3.538)--(3.462,3.538)--(3.463,3.539)--(3.464,3.539)%
  --(3.465,3.539)--(3.465,3.540)--(3.465,3.541)--(3.466,3.541)--(3.467,3.541)--(3.468,3.541)%
  --(3.468,3.542)--(3.469,3.542)--(3.470,3.542)--(3.471,3.542)--(3.471,3.543)--(3.472,3.543)%
  --(3.472,3.544)--(3.473,3.544)--(3.473,3.545)--(3.474,3.545)--(3.474,3.546)--(3.474,3.547)%
  --(3.475,3.547)--(3.476,3.547)--(3.477,3.547)--(3.477,3.548)--(3.478,3.548)--(3.479,3.548)%
  --(3.480,3.548)--(3.480,3.549)--(3.481,3.549)--(3.482,3.549)--(3.482,3.550)--(3.483,3.550)%
  --(3.483,3.551)--(3.484,3.551)--(3.485,3.551)--(3.486,3.551)--(3.486,3.552)--(3.487,3.552)%
  --(3.487,3.553)--(3.488,3.553)--(3.489,3.554)--(3.489,3.555)--(3.490,3.555)--(3.490,3.556)%
  --(3.491,3.556)--(3.491,3.557)--(3.492,3.557)--(3.493,3.557)--(3.493,3.558)--(3.494,3.558)%
  --(3.495,3.558)--(3.495,3.559)--(3.496,3.559)--(3.496,3.560)--(3.496,3.561)--(3.497,3.562)%
  --(3.497,3.563)--(3.498,3.563)--(3.498,3.564)--(3.499,3.564)--(3.500,3.564)--(3.501,3.564)%
  --(3.501,3.565)--(3.502,3.565)--(3.502,3.566)--(3.503,3.566)--(3.504,3.566)--(3.504,3.567)%
  --(3.505,3.567)--(3.506,3.567)--(3.507,3.567)--(3.507,3.568)--(3.508,3.568)--(3.509,3.568)%
  --(3.509,3.569)--(3.510,3.569)--(3.510,3.570)--(3.511,3.570)--(3.512,3.570)--(3.513,3.570)%
  --(3.513,3.571)--(3.514,3.571)--(3.515,3.571)--(3.515,3.572)--(3.516,3.572)--(3.517,3.572)%
  --(3.517,3.573)--(3.518,3.573)--(3.518,3.574)--(3.519,3.574)--(3.519,3.575)--(3.520,3.575)%
  --(3.521,3.575)--(3.521,3.576)--(3.522,3.576)--(3.522,3.577)--(3.523,3.577)--(3.524,3.577)%
  --(3.525,3.577)--(3.525,3.578)--(3.526,3.578)--(3.527,3.578)--(3.527,3.579)--(3.528,3.579)%
  --(3.528,3.580)--(3.528,3.581)--(3.529,3.581)--(3.529,3.582)--(3.530,3.582)--(3.530,3.583)%
  --(3.531,3.583)--(3.531,3.584)--(3.531,3.585)--(3.532,3.585)--(3.532,3.586)--(3.533,3.586)%
  --(3.533,3.587)--(3.534,3.587)--(3.535,3.587)--(3.535,3.588)--(3.536,3.588)--(3.537,3.588)%
  --(3.537,3.589)--(3.538,3.589)--(3.539,3.589)--(3.540,3.589)--(3.540,3.590)--(3.541,3.590)%
  --(3.541,3.591)--(3.542,3.591)--(3.542,3.592)--(3.543,3.592)--(3.544,3.592)--(3.544,3.593)%
  --(3.544,3.594)--(3.545,3.594)--(3.545,3.595)--(3.546,3.595)--(3.547,3.595)--(3.547,3.596)%
  --(3.548,3.596)--(3.549,3.596)--(3.549,3.597)--(3.550,3.597)--(3.550,3.598)--(3.551,3.598)%
  --(3.551,3.599)--(3.552,3.599)--(3.552,3.600)--(3.553,3.600)--(3.553,3.601)--(3.554,3.601)%
  --(3.554,3.602)--(3.555,3.602)--(3.555,3.603)--(3.556,3.603)--(3.556,3.604)--(3.557,3.604)%
  --(3.558,3.604)--(3.559,3.604)--(3.559,3.605)--(3.560,3.605)--(3.560,3.606)--(3.560,3.607)%
  --(3.561,3.607)--(3.561,3.608)--(3.562,3.608)--(3.563,3.608)--(3.564,3.608)--(3.564,3.609)%
  --(3.565,3.609)--(3.565,3.610)--(3.566,3.610)--(3.566,3.611)--(3.567,3.611)--(3.567,3.612)%
  --(3.567,3.613)--(3.568,3.613)--(3.568,3.614)--(3.569,3.614)--(3.569,3.615)--(3.570,3.615)%
  --(3.570,3.616)--(3.571,3.616)--(3.572,3.616)--(3.572,3.617)--(3.573,3.617)--(3.573,3.618)%
  --(3.573,3.619)--(3.574,3.619)--(3.574,3.620)--(3.575,3.620)--(3.576,3.620)--(3.577,3.620)%
  --(3.578,3.620)--(3.578,3.621)--(3.578,3.622)--(3.579,3.622)--(3.580,3.622)--(3.581,3.622)%
  --(3.581,3.623)--(3.582,3.623)--(3.582,3.624)--(3.583,3.624)--(3.584,3.624)--(3.585,3.624)%
  --(3.586,3.624)--(3.587,3.625)--(3.588,3.625)--(3.589,3.625)--(3.589,3.626)--(3.590,3.626)%
  --(3.590,3.627)--(3.591,3.627)--(3.592,3.627)--(3.592,3.628)--(3.593,3.628)--(3.594,3.628)%
  --(3.595,3.628)--(3.595,3.629)--(3.596,3.629)--(3.596,3.630)--(3.597,3.630)--(3.598,3.630)%
  --(3.598,3.631)--(3.598,3.632)--(3.599,3.632)--(3.600,3.632)--(3.601,3.632)--(3.602,3.632)%
  --(3.602,3.633)--(3.603,3.633)--(3.604,3.633)--(3.604,3.634)--(3.605,3.634)--(3.605,3.635)%
  --(3.606,3.635)--(3.606,3.636)--(3.607,3.636)--(3.607,3.637)--(3.608,3.637)--(3.609,3.638)%
  --(3.610,3.638)--(3.611,3.638)--(3.611,3.639)--(3.611,3.640)--(3.612,3.640)--(3.612,3.641)%
  --(3.613,3.641)--(3.613,3.642)--(3.614,3.642)--(3.615,3.642)--(3.615,3.643)--(3.616,3.643)%
  --(3.617,3.643)--(3.617,3.644)--(3.618,3.644)--(3.618,3.645)--(3.619,3.645)--(3.620,3.645)%
  --(3.620,3.646)--(3.621,3.646)--(3.622,3.646)--(3.622,3.647)--(3.623,3.647)--(3.624,3.647)%
  --(3.624,3.648)--(3.625,3.648)--(3.625,3.649)--(3.626,3.649)--(3.626,3.650)--(3.626,3.651)%
  --(3.627,3.651)--(3.627,3.652)--(3.628,3.652)--(3.629,3.652)--(3.629,3.653)--(3.629,3.654)%
  --(3.629,3.655)--(3.630,3.655)--(3.630,3.656)--(3.630,3.657)--(3.631,3.657)--(3.632,3.657)%
  --(3.632,3.658)--(3.633,3.658)--(3.634,3.658)--(3.634,3.659)--(3.635,3.659)--(3.636,3.659)%
  --(3.637,3.659)--(3.637,3.660)--(3.638,3.660)--(3.638,3.661)--(3.639,3.661)--(3.640,3.661)%
  --(3.640,3.662)--(3.641,3.662)--(3.642,3.662)--(3.642,3.663)--(3.643,3.664)--(3.644,3.664)%
  --(3.644,3.665)--(3.645,3.665)--(3.646,3.665)--(3.647,3.665)--(3.647,3.666)--(3.648,3.666)%
  --(3.648,3.667)--(3.649,3.667)--(3.649,3.668)--(3.649,3.669)--(3.650,3.669)--(3.651,3.669)%
  --(3.651,3.670)--(3.652,3.670)--(3.652,3.671)--(3.653,3.671)--(3.654,3.671)--(3.654,3.672)%
  --(3.655,3.672)--(3.655,3.673)--(3.656,3.673)--(3.656,3.674)--(3.657,3.674)--(3.658,3.674)%
  --(3.659,3.674)--(3.659,3.675)--(3.660,3.675)--(3.661,3.675)--(3.661,3.676)--(3.662,3.676)%
  --(3.663,3.676)--(3.663,3.677)--(3.664,3.677)--(3.665,3.677)--(3.666,3.677)--(3.666,3.678)%
  --(3.667,3.678)--(3.668,3.678)--(3.669,3.679)--(3.669,3.680)--(3.670,3.680)--(3.670,3.681)%
  --(3.671,3.681)--(3.672,3.681)--(3.672,3.682)--(3.673,3.682)--(3.673,3.683)--(3.674,3.683)%
  --(3.675,3.683)--(3.675,3.684)--(3.676,3.684)--(3.677,3.684)--(3.677,3.685)--(3.678,3.685)%
  --(3.679,3.685)--(3.679,3.686)--(3.680,3.686)--(3.681,3.686)--(3.682,3.686)--(3.683,3.686)%
  --(3.683,3.687)--(3.684,3.687)--(3.684,3.688)--(3.685,3.688)--(3.686,3.688)--(3.686,3.689)%
  --(3.687,3.689)--(3.687,3.690)--(3.688,3.690)--(3.688,3.691)--(3.689,3.691)--(3.689,3.692)%
  --(3.689,3.693)--(3.689,3.694)--(3.689,3.695)--(3.690,3.695)--(3.690,3.696)--(3.690,3.697)%
  --(3.691,3.697)--(3.691,3.698)--(3.692,3.698)--(3.692,3.699)--(3.693,3.699)--(3.694,3.699)%
  --(3.694,3.700)--(3.695,3.700)--(3.696,3.701)--(3.697,3.701)--(3.698,3.701)--(3.698,3.702)%
  --(3.699,3.702)--(3.700,3.702)--(3.700,3.703)--(3.701,3.703)--(3.701,3.704)--(3.702,3.704)%
  --(3.702,3.705)--(3.703,3.705)--(3.704,3.705)--(3.705,3.706)--(3.706,3.706)--(3.707,3.707)%
  --(3.708,3.707)--(3.709,3.707)--(3.709,3.708)--(3.709,3.709)--(3.710,3.709)--(3.711,3.709)%
  --(3.711,3.710)--(3.712,3.710)--(3.713,3.710)--(3.714,3.710)--(3.714,3.711)--(3.715,3.711)%
  --(3.715,3.712)--(3.716,3.712)--(3.716,3.713)--(3.717,3.713)--(3.717,3.714)--(3.718,3.714)%
  --(3.719,3.714)--(3.719,3.715)--(3.719,3.716)--(3.720,3.716)--(3.721,3.716)--(3.721,3.717)%
  --(3.722,3.717)--(3.722,3.718)--(3.723,3.718)--(3.723,3.719)--(3.724,3.719)--(3.725,3.719)%
  --(3.725,3.720)--(3.726,3.720)--(3.726,3.721)--(3.727,3.721)--(3.728,3.721)--(3.728,3.722)%
  --(3.729,3.722)--(3.729,3.723)--(3.730,3.723)--(3.730,3.724)--(3.731,3.724)--(3.731,3.725)%
  --(3.731,3.726)--(3.732,3.726)--(3.732,3.727)--(3.732,3.728)--(3.733,3.728)--(3.733,3.729)%
  --(3.734,3.729)--(3.734,3.730)--(3.735,3.730)--(3.735,3.731)--(3.736,3.731)--(3.737,3.731)%
  --(3.737,3.732)--(3.738,3.732)--(3.739,3.732)--(3.739,3.733)--(3.740,3.733)--(3.740,3.734)%
  --(3.741,3.734)--(3.742,3.734)--(3.742,3.735)--(3.743,3.735)--(3.744,3.735)--(3.744,3.736)%
  --(3.745,3.736)--(3.746,3.736)--(3.747,3.736)--(3.747,3.737)--(3.748,3.737)--(3.749,3.737)%
  --(3.749,3.738)--(3.749,3.739)--(3.750,3.739)--(3.750,3.740)--(3.751,3.740)--(3.751,3.741)%
  --(3.752,3.741)--(3.753,3.741)--(3.753,3.742)--(3.754,3.742)--(3.755,3.742)--(3.755,3.743)%
  --(3.755,3.744)--(3.756,3.744)--(3.756,3.745)--(3.757,3.745)--(3.757,3.746)--(3.758,3.746)%
  --(3.758,3.747)--(3.759,3.747)--(3.760,3.747)--(3.760,3.748)--(3.760,3.749)--(3.761,3.749)%
  --(3.762,3.749)--(3.762,3.750)--(3.763,3.750)--(3.763,3.751)--(3.764,3.751)--(3.764,3.752)%
  --(3.765,3.752)--(3.765,3.753)--(3.766,3.753)--(3.766,3.754)--(3.767,3.754)--(3.767,3.755)%
  --(3.768,3.755)--(3.769,3.755)--(3.769,3.756)--(3.770,3.756)--(3.770,3.757)--(3.771,3.757)%
  --(3.771,3.758)--(3.772,3.758)--(3.773,3.758)--(3.773,3.759)--(3.774,3.759)--(3.774,3.760)%
  --(3.774,3.761)--(3.775,3.761)--(3.776,3.761)--(3.777,3.761)--(3.777,3.762)--(3.778,3.762)%
  --(3.778,3.763)--(3.779,3.763)--(3.779,3.764)--(3.779,3.765)--(3.780,3.765)--(3.781,3.765)%
  --(3.781,3.766)--(3.782,3.766)--(3.782,3.767)--(3.783,3.767)--(3.784,3.767)--(3.784,3.768)%
  --(3.785,3.768)--(3.785,3.769)--(3.786,3.769)--(3.786,3.770)--(3.787,3.770)--(3.787,3.771)%
  --(3.788,3.771)--(3.788,3.772)--(3.789,3.772)--(3.789,3.773)--(3.790,3.773)--(3.790,3.774)%
  --(3.791,3.774)--(3.791,3.775)--(3.792,3.775)--(3.793,3.775)--(3.793,3.776)--(3.793,3.777)%
  --(3.794,3.777)--(3.795,3.777)--(3.795,3.778)--(3.796,3.778)--(3.797,3.778)--(3.797,3.779)%
  --(3.798,3.779)--(3.799,3.779)--(3.799,3.780)--(3.800,3.780)--(3.800,3.781)--(3.801,3.781)%
  --(3.802,3.781)--(3.802,3.782)--(3.803,3.782)--(3.803,3.783)--(3.804,3.783)--(3.804,3.784)%
  --(3.805,3.784)--(3.805,3.785)--(3.805,3.786)--(3.806,3.786)--(3.806,3.787)--(3.807,3.787)%
  --(3.807,3.788)--(3.808,3.788)--(3.809,3.788)--(3.809,3.789)--(3.810,3.789)--(3.811,3.789)%
  --(3.811,3.790)--(3.812,3.790)--(3.813,3.790)--(3.813,3.791)--(3.814,3.791)--(3.814,3.792)%
  --(3.815,3.792)--(3.815,3.793)--(3.816,3.793)--(3.816,3.794)--(3.817,3.794)--(3.817,3.795)%
  --(3.818,3.795)--(3.818,3.796)--(3.819,3.796)--(3.819,3.797)--(3.819,3.798)--(3.820,3.798)%
  --(3.820,3.799)--(3.821,3.799)--(3.822,3.799)--(3.822,3.800)--(3.822,3.801)--(3.823,3.801)%
  --(3.823,3.802)--(3.823,3.803)--(3.824,3.803)--(3.824,3.804)--(3.825,3.804)--(3.825,3.805)%
  --(3.826,3.805)--(3.827,3.805)--(3.827,3.806)--(3.828,3.806)--(3.828,3.807)--(3.829,3.807)%
  --(3.829,3.808)--(3.830,3.808)--(3.830,3.809)--(3.831,3.809)--(3.832,3.809)--(3.833,3.809)%
  --(3.833,3.810)--(3.833,3.811)--(3.834,3.811)--(3.835,3.811)--(3.835,3.812)--(3.836,3.812)%
  --(3.836,3.813)--(3.837,3.813)--(3.837,3.814)--(3.838,3.815)--(3.839,3.815)--(3.840,3.816)%
  --(3.841,3.816)--(3.842,3.816)--(3.842,3.817)--(3.843,3.817)--(3.843,3.818)--(3.844,3.818)%
  --(3.844,3.819)--(3.845,3.819)--(3.846,3.819)--(3.846,3.820)--(3.847,3.820)--(3.847,3.821)%
  --(3.848,3.821)--(3.849,3.821)--(3.849,3.822)--(3.850,3.822)--(3.850,3.823)--(3.851,3.823)%
  --(3.851,3.824)--(3.851,3.825)--(3.852,3.825)--(3.852,3.826)--(3.852,3.827)--(3.853,3.827)%
  --(3.854,3.827)--(3.854,3.828)--(3.855,3.828)--(3.855,3.829)--(3.855,3.830)--(3.856,3.830)%
  --(3.856,3.831)--(3.857,3.831)--(3.858,3.831)--(3.858,3.832)--(3.859,3.832)--(3.859,3.833)%
  --(3.860,3.833)--(3.860,3.834)--(3.861,3.834)--(3.861,3.835)--(3.862,3.835)--(3.863,3.835)%
  --(3.863,3.836)--(3.864,3.836)--(3.865,3.836)--(3.865,3.837)--(3.866,3.837)--(3.867,3.837)%
  --(3.867,3.838)--(3.868,3.838)--(3.868,3.839)--(3.868,3.840)--(3.869,3.840)--(3.870,3.840)%
  --(3.870,3.841)--(3.871,3.841)--(3.872,3.841)--(3.873,3.841)--(3.873,3.842)--(3.874,3.842)%
  --(3.874,3.843)--(3.875,3.843)--(3.875,3.844)--(3.876,3.844)--(3.877,3.844)--(3.877,3.845)%
  --(3.878,3.845)--(3.878,3.846)--(3.879,3.846)--(3.879,3.847)--(3.880,3.847)--(3.880,3.848)%
  --(3.880,3.849)--(3.880,3.850)--(3.881,3.850)--(3.881,3.851)--(3.882,3.851)--(3.882,3.852)%
  --(3.882,3.853)--(3.883,3.853)--(3.884,3.853)--(3.884,3.854)--(3.885,3.854)--(3.885,3.855)%
  --(3.886,3.855)--(3.886,3.856)--(3.887,3.856)--(3.887,3.857)--(3.887,3.858)--(3.888,3.858)%
  --(3.889,3.858)--(3.889,3.859)--(3.890,3.859)--(3.890,3.860)--(3.890,3.861)--(3.891,3.861)%
  --(3.891,3.862)--(3.892,3.862)--(3.892,3.863)--(3.893,3.863)--(3.893,3.864)--(3.893,3.865)%
  --(3.894,3.865)--(3.894,3.866)--(3.895,3.866)--(3.896,3.866)--(3.896,3.867)--(3.897,3.867)%
  --(3.898,3.867)--(3.899,3.867)--(3.899,3.868)--(3.900,3.868)--(3.900,3.869)--(3.901,3.869)%
  --(3.902,3.869)--(3.902,3.870)--(3.902,3.871)--(3.902,3.872)--(3.903,3.872)--(3.904,3.872)%
  --(3.905,3.872)--(3.905,3.873)--(3.906,3.873)--(3.906,3.874)--(3.907,3.874)--(3.908,3.874)%
  --(3.908,3.875)--(3.909,3.875)--(3.909,3.876)--(3.910,3.876)--(3.910,3.877)--(3.911,3.877)%
  --(3.911,3.878)--(3.911,3.879)--(3.912,3.879)--(3.913,3.879)--(3.913,3.880)--(3.914,3.880)%
  --(3.914,3.881)--(3.914,3.882)--(3.915,3.882)--(3.915,3.883)--(3.915,3.884)--(3.916,3.884)%
  --(3.916,3.885)--(3.917,3.885)--(3.917,3.886)--(3.918,3.886)--(3.919,3.886)--(3.919,3.887)%
  --(3.920,3.887)--(3.921,3.887)--(3.921,3.888)--(3.922,3.888)--(3.922,3.889)--(3.923,3.889)%
  --(3.924,3.889)--(3.924,3.890)--(3.924,3.891)--(3.925,3.891)--(3.926,3.891)--(3.926,3.892)%
  --(3.927,3.892)--(3.927,3.893)--(3.928,3.893)--(3.928,3.894)--(3.929,3.894)--(3.929,3.895)%
  --(3.930,3.895)--(3.931,3.895)--(3.931,3.896)--(3.932,3.896)--(3.933,3.896)--(3.933,3.897)%
  --(3.933,3.898)--(3.933,3.899)--(3.934,3.899)--(3.935,3.899)--(3.936,3.899)--(3.936,3.900)%
  --(3.936,3.901)--(3.937,3.901)--(3.938,3.901)--(3.938,3.902)--(3.939,3.902)--(3.939,3.903)%
  --(3.940,3.903)--(3.941,3.903)--(3.941,3.904)--(3.941,3.905)--(3.942,3.905)--(3.942,3.906)%
  --(3.943,3.906)--(3.944,3.906)--(3.945,3.906)--(3.945,3.907)--(3.946,3.907)--(3.946,3.908)%
  --(3.947,3.908)--(3.947,3.909)--(3.948,3.909)--(3.948,3.910)--(3.949,3.910)--(3.949,3.911)%
  --(3.950,3.911)--(3.950,3.912)--(3.951,3.912)--(3.952,3.912)--(3.952,3.913)--(3.952,3.914)%
  --(3.953,3.914)--(3.953,3.915)--(3.954,3.915)--(3.954,3.916)--(3.955,3.916)--(3.956,3.916)%
  --(3.956,3.917)--(3.957,3.917)--(3.957,3.918)--(3.958,3.918)--(3.958,3.919)--(3.958,3.920)%
  --(3.958,3.921)--(3.959,3.921)--(3.960,3.921)--(3.960,3.922)--(3.960,3.923)--(3.961,3.923)%
  --(3.962,3.923)--(3.962,3.924)--(3.963,3.924)--(3.964,3.924)--(3.964,3.925)--(3.965,3.925)%
  --(3.966,3.925)--(3.966,3.926)--(3.967,3.926)--(3.968,3.926)--(3.968,3.927)--(3.969,3.927)%
  --(3.969,3.928)--(3.970,3.928)--(3.970,3.929)--(3.971,3.929)--(3.972,3.929)--(3.973,3.929)%
  --(3.973,3.930)--(3.974,3.930)--(3.974,3.931)--(3.975,3.931)--(3.975,3.932)--(3.976,3.932)%
  --(3.977,3.932)--(3.977,3.933)--(3.978,3.933)--(3.978,3.934)--(3.979,3.934)--(3.979,3.935)%
  --(3.980,3.935)--(3.981,3.935)--(3.981,3.936)--(3.982,3.936)--(3.983,3.936)--(3.984,3.936)%
  --(3.984,3.937)--(3.984,3.938)--(3.985,3.938)--(3.986,3.938)--(3.987,3.938)--(3.988,3.938)%
  --(3.988,3.939)--(3.989,3.939)--(3.990,3.940)--(3.991,3.940)--(3.992,3.940)--(3.993,3.940)%
  --(3.994,3.940)--(3.994,3.941)--(3.995,3.941)--(3.995,3.942)--(3.996,3.942)--(3.997,3.942)%
  --(3.998,3.942)--(3.998,3.943)--(3.998,3.944)--(3.999,3.944)--(4.000,3.944)--(4.000,3.945)%
  --(4.001,3.945)--(4.002,3.945)--(4.003,3.945)--(4.003,3.946)--(4.004,3.946)--(4.005,3.946)%
  --(4.005,3.947)--(4.006,3.947)--(4.007,3.947)--(4.008,3.947)--(4.008,3.948)--(4.009,3.948)%
  --(4.010,3.948)--(4.010,3.949)--(4.011,3.949)--(4.012,3.949)--(4.012,3.950)--(4.013,3.950)%
  --(4.014,3.950)--(4.015,3.950)--(4.015,3.951)--(4.015,3.952)--(4.016,3.952)--(4.017,3.952)%
  --(4.018,3.952)--(4.018,3.953)--(4.019,3.953)--(4.020,3.953)--(4.021,3.953)--(4.022,3.953)%
  --(4.023,3.953)--(4.023,3.954)--(4.024,3.954)--(4.025,3.954)--(4.025,3.955)--(4.026,3.955)%
  --(4.026,3.956)--(4.026,3.957)--(4.027,3.957)--(4.028,3.957)--(4.028,3.958)--(4.029,3.958)%
  --(4.029,3.959)--(4.030,3.959)--(4.030,3.960)--(4.031,3.960)--(4.032,3.960)--(4.033,3.960)%
  --(4.033,3.961)--(4.034,3.961)--(4.034,3.962)--(4.035,3.962)--(4.036,3.962)--(4.036,3.963)%
  --(4.036,3.964)--(4.037,3.964)--(4.038,3.964)--(4.038,3.965)--(4.039,3.965)--(4.039,3.966)%
  --(4.040,3.966)--(4.040,3.967)--(4.041,3.967)--(4.042,3.967)--(4.042,3.968)--(4.043,3.968)%
  --(4.043,3.969)--(4.044,3.969)--(4.044,3.970)--(4.045,3.970)--(4.046,3.970)--(4.046,3.971)%
  --(4.047,3.971)--(4.047,3.972)--(4.047,3.973)--(4.048,3.973)--(4.048,3.974)--(4.049,3.974)%
  --(4.049,3.975)--(4.050,3.975)--(4.051,3.975)--(4.051,3.976)--(4.052,3.976)--(4.052,3.977)%
  --(4.053,3.977)--(4.053,3.978)--(4.054,3.978)--(4.055,3.978)--(4.055,3.979)--(4.055,3.980)%
  --(4.056,3.980)--(4.057,3.980)--(4.057,3.981)--(4.058,3.981)--(4.059,3.981)--(4.059,3.982)%
  --(4.059,3.983)--(4.060,3.983)--(4.061,3.983)--(4.062,3.983)--(4.062,3.984)--(4.063,3.984)%
  --(4.064,3.984)--(4.064,3.985)--(4.064,3.986)--(4.065,3.986)--(4.066,3.986)--(4.066,3.987)%
  --(4.067,3.987)--(4.068,3.987)--(4.069,3.987)--(4.070,3.987)--(4.070,3.988)--(4.071,3.988)%
  --(4.072,3.988)--(4.073,3.988)--(4.074,3.988)--(4.074,3.989)--(4.074,3.990)--(4.075,3.990)%
  --(4.076,3.990)--(4.076,3.991)--(4.077,3.991)--(4.078,3.991)--(4.079,3.991)--(4.080,3.991)%
  --(4.080,3.992)--(4.081,3.992)--(4.082,3.992)--(4.083,3.992)--(4.083,3.993)--(4.084,3.993)%
  --(4.084,3.994)--(4.085,3.994)--(4.085,3.995)--(4.085,3.996)--(4.086,3.996)--(4.087,3.996)%
  --(4.087,3.997)--(4.088,3.997)--(4.089,3.997)--(4.090,3.997)--(4.091,3.997)--(4.091,3.998)%
  --(4.092,3.998)--(4.093,3.998)--(4.093,3.999)--(4.094,3.999)--(4.094,4.000)--(4.095,4.000)%
  --(4.095,4.001)--(4.096,4.001)--(4.096,4.002)--(4.097,4.002)--(4.098,4.002)--(4.098,4.003)%
  --(4.099,4.004)--(4.100,4.004)--(4.100,4.005)--(4.101,4.005)--(4.102,4.005)--(4.103,4.005)%
  --(4.103,4.006)--(4.104,4.006)--(4.104,4.007)--(4.105,4.007)--(4.105,4.008)--(4.106,4.008)%
  --(4.106,4.009)--(4.107,4.009)--(4.108,4.009)--(4.109,4.009)--(4.109,4.010)--(4.110,4.010)%
  --(4.110,4.011)--(4.111,4.011)--(4.112,4.011)--(4.112,4.012)--(4.113,4.012)--(4.113,4.013)%
  --(4.114,4.013)--(4.115,4.013)--(4.115,4.014)--(4.115,4.015)--(4.116,4.015)--(4.117,4.015)%
  --(4.118,4.015)--(4.119,4.015)--(4.120,4.015)--(4.120,4.016)--(4.121,4.016)--(4.122,4.016)%
  --(4.123,4.016)--(4.124,4.016)--(4.124,4.017)--(4.124,4.018)--(4.125,4.018)--(4.126,4.018)%
  --(4.127,4.018)--(4.127,4.019)--(4.128,4.019)--(4.128,4.020)--(4.129,4.020)--(4.129,4.021)%
  --(4.130,4.021)--(4.131,4.021)--(4.132,4.021)--(4.133,4.021)--(4.133,4.022)--(4.134,4.022)%
  --(4.134,4.023)--(4.135,4.023)--(4.135,4.024)--(4.136,4.024)--(4.137,4.024)--(4.137,4.025)%
  --(4.138,4.025)--(4.139,4.025)--(4.140,4.025)--(4.140,4.026)--(4.141,4.026)--(4.142,4.026)%
  --(4.143,4.026)--(4.143,4.027)--(4.144,4.027)--(4.145,4.027)--(4.145,4.028)--(4.146,4.028)%
  --(4.147,4.028)--(4.147,4.029)--(4.148,4.029)--(4.149,4.029)--(4.149,4.030)--(4.150,4.030)%
  --(4.151,4.030)--(4.151,4.031)--(4.152,4.031)--(4.152,4.032)--(4.153,4.032)--(4.153,4.033)%
  --(4.154,4.033)--(4.154,4.034)--(4.155,4.034)--(4.156,4.034)--(4.157,4.034)--(4.157,4.035)%
  --(4.158,4.035)--(4.159,4.035)--(4.159,4.036)--(4.159,4.037)--(4.160,4.037)--(4.161,4.037)%
  --(4.162,4.037)--(4.163,4.037)--(4.163,4.038)--(4.163,4.039)--(4.164,4.039)--(4.165,4.039)%
  --(4.165,4.040)--(4.166,4.040)--(4.166,4.041)--(4.167,4.041)--(4.168,4.041)--(4.168,4.042)%
  --(4.168,4.043)--(4.169,4.043)--(4.170,4.043)--(4.170,4.044)--(4.171,4.044)--(4.172,4.044)%
  --(4.172,4.045)--(4.173,4.045)--(4.173,4.046)--(4.174,4.046)--(4.175,4.046)--(4.175,4.047)%
  --(4.176,4.047)--(4.177,4.047)--(4.178,4.047)--(4.178,4.048)--(4.179,4.048)--(4.180,4.048)%
  --(4.181,4.048)--(4.182,4.048)--(4.182,4.049)--(4.183,4.049)--(4.183,4.050)--(4.184,4.050)%
  --(4.184,4.051)--(4.185,4.051)--(4.186,4.051)--(4.187,4.051)--(4.187,4.052)--(4.187,4.053)%
  --(4.188,4.053)--(4.188,4.054)--(4.189,4.054)--(4.190,4.054)--(4.190,4.055)--(4.191,4.055)%
  --(4.191,4.056)--(4.192,4.056)--(4.193,4.056)--(4.193,4.057)--(4.194,4.057)--(4.195,4.057)%
  --(4.195,4.058)--(4.196,4.058)--(4.196,4.059)--(4.197,4.059)--(4.197,4.060)--(4.198,4.060)%
  --(4.198,4.061)--(4.199,4.061)--(4.199,4.062)--(4.200,4.062)--(4.201,4.062)--(4.201,4.063)%
  --(4.202,4.063)--(4.203,4.063)--(4.204,4.063)--(4.204,4.064)--(4.205,4.064)--(4.206,4.064)%
  --(4.207,4.064)--(4.207,4.065)--(4.208,4.065)--(4.209,4.065)--(4.209,4.066)--(4.210,4.066)%
  --(4.211,4.066)--(4.212,4.066)--(4.213,4.066)--(4.213,4.067)--(4.214,4.067)--(4.215,4.067)%
  --(4.216,4.067)--(4.216,4.068)--(4.217,4.068)--(4.218,4.068)--(4.219,4.069)--(4.220,4.069)%
  --(4.221,4.069)--(4.222,4.069)--(4.222,4.070)--(4.223,4.070)--(4.224,4.070)--(4.225,4.070)%
  --(4.225,4.071)--(4.226,4.071)--(4.227,4.071)--(4.227,4.072)--(4.228,4.072)--(4.229,4.072)%
  --(4.230,4.072)--(4.230,4.073)--(4.231,4.073)--(4.232,4.073)--(4.232,4.074)--(4.233,4.074)%
  --(4.234,4.074)--(4.235,4.074)--(4.235,4.075)--(4.236,4.075)--(4.236,4.076)--(4.237,4.076)%
  --(4.238,4.076)--(4.238,4.077)--(4.239,4.077)--(4.240,4.077)--(4.240,4.078)--(4.241,4.078)%
  --(4.242,4.078)--(4.243,4.078)--(4.243,4.079)--(4.244,4.079)--(4.244,4.080)--(4.244,4.081)%
  --(4.244,4.082)--(4.245,4.082)--(4.246,4.082)--(4.246,4.083)--(4.247,4.083)--(4.248,4.083)%
  --(4.248,4.084)--(4.249,4.084)--(4.250,4.084)--(4.250,4.085)--(4.251,4.085)--(4.252,4.085)%
  --(4.253,4.085)--(4.253,4.086)--(4.254,4.086)--(4.255,4.086)--(4.255,4.087)--(4.256,4.087)%
  --(4.256,4.088)--(4.257,4.088)--(4.258,4.089)--(4.259,4.089)--(4.260,4.089)--(4.260,4.090)%
  --(4.261,4.090)--(4.261,4.091)--(4.262,4.091)--(4.262,4.092)--(4.263,4.092)--(4.264,4.092)%
  --(4.264,4.093)--(4.265,4.093)--(4.266,4.093)--(4.267,4.093)--(4.267,4.094)--(4.268,4.094)%
  --(4.268,4.095)--(4.269,4.095)--(4.270,4.095)--(4.271,4.095)--(4.271,4.096)--(4.272,4.096)%
  --(4.273,4.096)--(4.273,4.097)--(4.274,4.097)--(4.275,4.097)--(4.276,4.097)--(4.277,4.097)%
  --(4.277,4.098)--(4.278,4.098)--(4.279,4.098)--(4.280,4.098)--(4.281,4.098)--(4.282,4.098)%
  --(4.282,4.099)--(4.283,4.099)--(4.284,4.099)--(4.284,4.100)--(4.284,4.101)--(4.285,4.101)%
  --(4.286,4.101)--(4.286,4.102)--(4.287,4.102)--(4.287,4.103)--(4.288,4.103)--(4.289,4.103)%
  --(4.290,4.103)--(4.290,4.104)--(4.291,4.104)--(4.291,4.105)--(4.292,4.105)--(4.293,4.105)%
  --(4.294,4.105)--(4.294,4.106)--(4.295,4.106)--(4.296,4.106)--(4.297,4.106)--(4.297,4.107)%
  --(4.298,4.107)--(4.299,4.107)--(4.300,4.107)--(4.301,4.107)--(4.301,4.108)--(4.302,4.108)%
  --(4.303,4.108)--(4.304,4.108)--(4.305,4.108)--(4.306,4.108)--(4.306,4.109)--(4.307,4.109)%
  --(4.308,4.109)--(4.309,4.109)--(4.310,4.109)--(4.310,4.110)--(4.311,4.110)--(4.312,4.110)%
  --(4.313,4.110)--(4.313,4.111)--(4.314,4.111)--(4.315,4.111)--(4.315,4.112)--(4.316,4.112)%
  --(4.317,4.112)--(4.318,4.112)--(4.318,4.113)--(4.319,4.113)--(4.320,4.113)--(4.321,4.113)%
  --(4.322,4.113)--(4.322,4.114)--(4.323,4.114)--(4.324,4.114)--(4.325,4.114)--(4.326,4.114)%
  --(4.327,4.114)--(4.327,4.115)--(4.328,4.115)--(4.329,4.115)--(4.329,4.116)--(4.330,4.116)%
  --(4.331,4.116)--(4.332,4.116)--(4.333,4.116)--(4.334,4.116)--(4.334,4.117)--(4.335,4.117)%
  --(4.336,4.117)--(4.337,4.117)--(4.338,4.117)--(4.338,4.118)--(4.339,4.118)--(4.339,4.119)%
  --(4.340,4.119)--(4.341,4.119)--(4.342,4.119)--(4.343,4.119)--(4.343,4.120)--(4.344,4.120)%
  --(4.345,4.120)--(4.346,4.120)--(4.347,4.120)--(4.348,4.120)--(4.349,4.120)--(4.350,4.120)%
  --(4.350,4.121)--(4.351,4.121)--(4.352,4.121)--(4.352,4.122)--(4.353,4.122)--(4.355,4.122)%
  --(4.355,4.123)--(4.356,4.123)--(4.356,4.124)--(4.357,4.124)--(4.358,4.124)--(4.359,4.124)%
  --(4.359,4.125)--(4.360,4.125)--(4.361,4.125)--(4.362,4.125)--(4.363,4.125)--(4.363,4.126)%
  --(4.364,4.126)--(4.365,4.126)--(4.366,4.126)--(4.367,4.126)--(4.368,4.126)--(4.369,4.126)%
  --(4.370,4.126)--(4.370,4.127)--(4.371,4.127)--(4.372,4.127)--(4.373,4.127)--(4.374,4.127)%
  --(4.375,4.127)--(4.376,4.127)--(4.377,4.127)--(4.378,4.127)--(4.378,4.128)--(4.379,4.128)%
  --(4.380,4.128)--(4.381,4.128)--(4.381,4.129)--(4.382,4.129)--(4.383,4.129)--(4.384,4.129)%
  --(4.385,4.129)--(4.386,4.129)--(4.386,4.130)--(4.387,4.130)--(4.388,4.130)--(4.389,4.130)%
  --(4.390,4.130)--(4.390,4.131)--(4.391,4.131)--(4.392,4.131)--(4.393,4.131)--(4.394,4.131)%
  --(4.395,4.131)--(4.396,4.131)--(4.397,4.131)--(4.398,4.131)--(4.399,4.131)--(4.400,4.131)%
  --(4.401,4.131)--(4.402,4.131)--(4.402,4.132)--(4.403,4.132)--(4.404,4.132)--(4.404,4.133)%
  --(4.405,4.133)--(4.406,4.133)--(4.407,4.133)--(4.407,4.134)--(4.408,4.134)--(4.409,4.134)%
  --(4.410,4.134)--(4.411,4.134)--(4.412,4.134)--(4.413,4.134)--(4.413,4.135)--(4.414,4.135)%
  --(4.415,4.135)--(4.416,4.135)--(4.417,4.135)--(4.418,4.135)--(4.419,4.135)--(4.420,4.135)%
  --(4.421,4.135)--(4.421,4.136)--(4.422,4.136)--(4.423,4.136)--(4.424,4.136)--(4.425,4.136)%
  --(4.426,4.136)--(4.427,4.136)--(4.427,4.137)--(4.428,4.137)--(4.429,4.137)--(4.430,4.137)%
  --(4.431,4.137)--(4.432,4.137)--(4.433,4.137)--(4.434,4.137)--(4.435,4.137)--(4.436,4.137)%
  --(4.437,4.137)--(4.437,4.138)--(4.438,4.138)--(4.439,4.138)--(4.440,4.138)--(4.441,4.138)%
  --(4.441,4.139)--(4.442,4.139)--(4.443,4.139)--(4.444,4.139)--(4.445,4.139)--(4.446,4.139)%
  --(4.446,4.140)--(4.447,4.140)--(4.448,4.140)--(4.449,4.141)--(4.450,4.141)--(4.451,4.141)%
  --(4.452,4.141)--(4.453,4.141)--(4.454,4.141)--(4.455,4.141)--(4.456,4.141)--(4.457,4.141)%
  --(4.458,4.141)--(4.458,4.142)--(4.459,4.142)--(4.460,4.142)--(4.461,4.142)--(4.462,4.142)%
  --(4.463,4.142)--(4.464,4.142)--(4.465,4.142)--(4.466,4.142)--(4.467,4.142)--(4.468,4.142)%
  --(4.469,4.142)--(4.469,4.143)--(4.470,4.143)--(4.471,4.143)--(4.472,4.143)--(4.473,4.143)%
  --(4.474,4.143)--(4.475,4.143)--(4.476,4.143)--(4.477,4.143)--(4.478,4.143)--(4.479,4.143)%
  --(4.479,4.144)--(4.480,4.144)--(4.481,4.144)--(4.482,4.144)--(4.483,4.144)--(4.484,4.144)%
  --(4.485,4.144)--(4.486,4.144)--(4.487,4.144)--(4.488,4.144)--(4.488,4.145)--(4.489,4.145)%
  --(4.490,4.145)--(4.491,4.145)--(4.492,4.145)--(4.493,4.145)--(4.494,4.145)--(4.495,4.145)%
  --(4.496,4.145)--(4.497,4.145)--(4.498,4.145)--(4.499,4.145)--(4.500,4.145)--(4.500,4.146)%
  --(4.501,4.146)--(4.502,4.146)--(4.503,4.146)--(4.504,4.146)--(4.505,4.146)--(4.506,4.146)%
  --(4.507,4.146)--(4.508,4.146)--(4.509,4.146)--(4.509,4.147)--(4.510,4.147)--(4.511,4.147)%
  --(4.512,4.147)--(4.513,4.147)--(4.514,4.147)--(4.515,4.147)--(4.516,4.147)--(4.516,4.148)%
  --(4.517,4.148)--(4.518,4.148)--(4.519,4.148)--(4.520,4.148)--(4.521,4.148)--(4.522,4.148)%
  --(4.523,4.148)--(4.524,4.148)--(4.525,4.148)--(4.526,4.148)--(4.526,4.149)--(4.527,4.149)%
  --(4.528,4.149)--(4.529,4.149)--(4.530,4.149)--(4.531,4.149)--(4.532,4.149)--(4.533,4.149)%
  --(4.534,4.149)--(4.534,4.150)--(4.535,4.150)--(4.536,4.150)--(4.537,4.150)--(4.538,4.150)%
  --(4.539,4.150)--(4.540,4.150)--(4.541,4.150)--(4.542,4.150)--(4.543,4.150)--(4.544,4.150)%
  --(4.545,4.150)--(4.546,4.150)--(4.547,4.150)--(4.547,4.151)--(4.548,4.151)--(4.549,4.151)%
  --(4.550,4.151)--(4.551,4.151)--(4.553,4.151)--(4.554,4.151)--(4.555,4.151)--(4.556,4.151)%
  --(4.557,4.151)--(4.558,4.151)--(4.559,4.151)--(4.559,4.152)--(4.560,4.152)--(4.561,4.152)%
  --(4.562,4.152)--(4.563,4.152)--(4.564,4.152)--(4.565,4.152)--(4.566,4.152)--(4.567,4.152)%
  --(4.568,4.152)--(4.569,4.152)--(4.570,4.152)--(4.571,4.152)--(4.572,4.152)--(4.573,4.152)%
  --(4.574,4.152)--(4.575,4.152)--(4.576,4.152)--(4.577,4.152)--(4.578,4.152)--(4.579,4.152)%
  --(4.580,4.152)--(4.581,4.152)--(4.582,4.152)--(4.582,4.153)--(4.583,4.153)--(4.584,4.153)%
  --(4.585,4.153)--(4.586,4.153)--(4.587,4.153)--(4.588,4.153)--(4.589,4.153)--(4.590,4.153)%
  --(4.592,4.153)--(4.593,4.153)--(4.594,4.153)--(4.595,4.153)--(4.596,4.153)--(4.597,4.153)%
  --(4.598,4.154)--(4.599,4.154)--(4.600,4.154)--(4.601,4.154)--(4.602,4.154)--(4.603,4.154)%
  --(4.604,4.154)--(4.605,4.154)--(4.606,4.154)--(4.607,4.154)--(4.608,4.154)--(4.609,4.154)%
  --(4.610,4.154)--(4.611,4.154)--(4.612,4.154)--(4.613,4.154)--(4.614,4.154)--(4.615,4.154)%
  --(4.616,4.154)--(4.617,4.154)--(4.617,4.155)--(4.618,4.155)--(4.619,4.155)--(4.620,4.155)%
  --(4.621,4.155)--(4.622,4.155)--(4.623,4.155)--(4.625,4.155)--(4.626,4.155)--(4.627,4.155)%
  --(4.628,4.155)--(4.629,4.155)--(4.631,4.155)--(4.633,4.155)--(4.634,4.155)--(4.636,4.155)%
  --(4.637,4.155)--(4.638,4.155)--(4.639,4.155)--(4.640,4.155)--(4.640,4.156)--(4.642,4.156)%
  --(4.643,4.156)--(4.644,4.156)--(4.645,4.156)--(4.646,4.156)--(4.647,4.156)--(4.648,4.156)%
  --(4.649,4.156)--(4.650,4.156)--(4.651,4.156)--(4.652,4.156)--(4.653,4.156)--(4.654,4.156)%
  --(4.654,4.157)--(4.655,4.157)--(4.656,4.157)--(4.657,4.157)--(4.658,4.157)--(4.659,4.157)%
  --(4.660,4.157)--(4.661,4.157)--(4.663,4.157)--(4.664,4.157)--(4.667,4.157)--(4.668,4.157)%
  --(4.669,4.157)--(4.670,4.157)--(4.671,4.157)--(4.672,4.157)--(4.673,4.157)--(4.675,4.157)%
  --(4.675,4.158)--(4.676,4.158)--(4.677,4.158)--(4.679,4.158)--(4.680,4.158)--(4.681,4.158)%
  --(4.682,4.158)--(4.683,4.158)--(4.685,4.158)--(4.686,4.158)--(4.687,4.158)--(4.688,4.158)%
  --(4.689,4.158)--(4.690,4.158)--(4.691,4.158)--(4.692,4.158)--(4.693,4.158)--(4.694,4.158)%
  --(4.695,4.158)--(4.696,4.158)--(4.699,4.158)--(4.699,4.159)--(4.701,4.159)--(4.702,4.159)%
  --(4.704,4.159)--(4.705,4.159)--(4.706,4.159)--(4.708,4.159)--(4.710,4.159)--(4.711,4.159)%
  --(4.711,4.160)--(4.712,4.160)--(4.713,4.160)--(4.714,4.160)--(4.715,4.160)--(4.717,4.160)%
  --(4.718,4.160)--(4.719,4.160)--(4.720,4.160)--(4.721,4.160)--(4.723,4.160)--(4.724,4.160)%
  --(4.725,4.160)--(4.726,4.160)--(4.727,4.160)--(4.728,4.160)--(4.729,4.160)--(4.730,4.160)%
  --(4.732,4.160)--(4.733,4.160)--(4.734,4.160)--(4.736,4.160)--(4.737,4.160)--(4.738,4.160)%
  --(4.739,4.160)--(4.740,4.160)--(4.740,4.161)--(4.742,4.161)--(4.748,4.161)--(4.749,4.161)%
  --(4.750,4.161)--(4.751,4.161)--(4.752,4.161)--(4.753,4.161)--(4.754,4.161)--(4.755,4.161)%
  --(4.757,4.161)--(4.758,4.161)--(4.760,4.161)--(4.761,4.161)--(4.762,4.161)--(4.763,4.161)%
  --(4.765,4.161)--(4.767,4.161)--(4.769,4.161)--(4.770,4.161)--(4.771,4.161)--(4.773,4.161)%
  --(4.774,4.161)--(4.775,4.161)--(4.776,4.161)--(4.777,4.161)--(4.778,4.161)--(4.780,4.161)%
  --(4.781,4.161)--(4.782,4.161)--(4.783,4.161)--(4.784,4.161)--(4.786,4.161)--(4.787,4.161)%
  --(4.789,4.161)--(4.789,4.162)--(4.790,4.162)--(4.791,4.162)--(4.793,4.162)--(4.795,4.162)%
  --(4.797,4.162)--(4.798,4.162)--(4.801,4.162)--(4.802,4.162)--(4.803,4.162)--(4.805,4.162)%
  --(4.808,4.162)--(4.810,4.162)--(4.815,4.162)--(4.819,4.162)--(4.820,4.162)--(4.821,4.162)%
  --(4.823,4.162)--(4.824,4.162)--(4.827,4.162)--(4.828,4.162)--(4.829,4.162)--(4.830,4.162)%
  --(4.831,4.162)--(4.832,4.162)--(4.833,4.162)--(4.834,4.162)--(4.836,4.162)--(4.837,4.162)%
  --(4.838,4.162)--(4.845,4.162)--(4.846,4.162)--(4.847,4.162)--(4.848,4.162)--(4.851,4.162)%
  --(4.853,4.162)--(4.854,4.162)--(4.855,4.162)--(4.856,4.162)--(4.856,4.163)--(4.857,4.163)%
  --(4.858,4.163)--(4.859,4.163)--(4.860,4.163)--(4.864,4.163)--(4.865,4.163)--(4.866,4.163)%
  --(4.867,4.163)--(4.868,4.163)--(4.869,4.163)--(4.870,4.163)--(4.871,4.163)--(4.872,4.163)%
  --(4.873,4.163)--(4.874,4.163)--(4.875,4.163)--(4.876,4.163)--(4.878,4.163)--(4.879,4.163)%
  --(4.880,4.163)--(4.882,4.163)--(4.883,4.163)--(4.884,4.163)--(4.885,4.163)--(4.886,4.163)%
  --(4.888,4.163)--(4.893,4.163)--(4.896,4.163)--(4.897,4.163)--(4.898,4.163)--(4.900,4.163)%
  --(4.902,4.163)--(4.903,4.163)--(4.905,4.163)--(4.905,4.164)--(4.906,4.164)--(4.910,4.164)%
  --(4.911,4.164)--(4.913,4.164)--(4.915,4.164)--(4.916,4.164)--(4.917,4.164)--(4.919,4.164)%
  --(4.920,4.164)--(4.922,4.164)--(4.923,4.164)--(4.924,4.164)--(4.925,4.164)--(4.926,4.164)%
  --(4.930,4.164)--(4.933,4.164)--(4.936,4.164)--(4.938,4.164)--(4.939,4.164)--(4.940,4.164)%
  --(4.941,4.164)--(4.943,4.164)--(4.944,4.164)--(4.945,4.164)--(4.948,4.164)--(4.949,4.164)%
  --(4.950,4.164)--(4.952,4.164)--(4.955,4.164)--(4.956,4.164)--(4.957,4.164)--(4.958,4.164)%
  --(4.960,4.164)--(4.961,4.164)--(4.963,4.164)--(4.964,4.164)--(4.968,4.164)--(4.969,4.164)%
  --(4.970,4.164)--(4.971,4.164)--(4.973,4.164)--(4.974,4.164)--(4.976,4.164)--(4.977,4.164)%
  --(4.979,4.164)--(4.980,4.164)--(4.981,4.164)--(4.984,4.164)--(4.986,4.164)--(4.990,4.164)%
  --(4.994,4.164)--(4.996,4.164)--(4.996,4.165)--(4.997,4.165)--(4.998,4.165)--(5.000,4.165)%
  --(5.001,4.165)--(5.003,4.165)--(5.006,4.165)--(5.007,4.165)--(5.012,4.165)--(5.013,4.165)%
  --(5.017,4.165)--(5.019,4.165)--(5.024,4.165)--(5.030,4.165)--(5.033,4.165)--(5.039,4.165)%
  --(5.043,4.165)--(5.045,4.165)--(5.055,4.165)--(5.057,4.165)--(5.058,4.165)--(5.061,4.165)%
  --(5.063,4.165)--(5.064,4.165)--(5.068,4.165)--(5.069,4.165)--(5.070,4.165)--(5.073,4.165)%
  --(5.074,4.165)--(5.077,4.165)--(5.078,4.165)--(5.081,4.165)--(5.083,4.165)--(5.084,4.165)%
  --(5.085,4.165)--(5.086,4.165)--(5.087,4.165)--(5.088,4.165)--(5.089,4.165)--(5.090,4.165)%
  --(5.091,4.165)--(5.095,4.165)--(5.097,4.165)--(5.099,4.165)--(5.102,4.165)--(5.111,4.165)%
  --(5.112,4.165)--(5.117,4.165)--(5.120,4.165)--(5.123,4.165)--(5.123,4.166)--(5.125,4.166)%
  --(5.131,4.166)--(5.137,4.166)--(5.138,4.166)--(5.143,4.166)--(5.152,4.166)--(5.153,4.166)%
  --(5.157,4.166)--(5.168,4.166)--(5.169,4.166)--(5.178,4.166)--(5.179,4.166)--(5.186,4.166)%
  --(5.194,4.166)--(5.195,4.166)--(5.197,4.166)--(5.200,4.166)--(5.201,4.166)--(5.202,4.166)%
  --(5.204,4.166)--(5.207,4.166)--(5.209,4.166)--(5.211,4.166)--(5.214,4.166)--(5.217,4.166)%
  --(5.219,4.166)--(5.228,4.166)--(5.241,4.166)--(5.252,4.166)--(5.254,4.166)--(5.267,4.166)%
  --(5.268,4.166)--(5.276,4.166)--(5.287,4.166)--(5.296,4.166)--(5.314,4.166)--(5.316,4.166)%
  --(5.339,4.166)--(5.363,4.166)--(5.368,4.166)--(5.383,4.166)--(5.392,4.166)--(5.393,4.166)%
  --(5.413,4.166)--(5.417,4.166)--(5.427,4.166)--(5.451,4.166)--(5.462,4.166)--(5.503,4.166)%
  --(5.523,4.166)--(5.607,4.166)--(5.617,4.166)--(5.650,4.166)--(5.662,4.166)--(5.680,4.166)%
  --(5.681,4.166)--(5.682,4.166)--(5.683,4.166)--(5.685,4.166)--(5.686,4.166)--(5.688,4.166)%
  --(5.692,4.166)--(5.693,4.166)--(5.697,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.224,4.608) {24 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.408,4.608)--(3.324,4.608);
\draw[gp path] (1.320,1.033)--(1.320,1.037)--(1.353,1.037)--(1.353,1.042)--(1.383,1.047)%
  --(1.383,1.048)--(1.411,1.053)--(1.411,1.054)--(1.411,1.055)--(1.436,1.059)--(1.436,1.060)%
  --(1.436,1.061)--(1.460,1.064)--(1.460,1.066)--(1.460,1.068)--(1.482,1.070)--(1.482,1.071)%
  --(1.482,1.073)--(1.503,1.074)--(1.503,1.076)--(1.503,1.077)--(1.523,1.079)--(1.523,1.080)%
  --(1.523,1.082)--(1.542,1.083)--(1.542,1.084)--(1.542,1.087)--(1.560,1.087)--(1.560,1.088)%
  --(1.560,1.090)--(1.576,1.091)--(1.576,1.095)--(1.593,1.095)--(1.593,1.100)--(1.608,1.105)%
  --(1.623,1.109)--(1.623,1.110)--(1.637,1.114)--(1.637,1.115)--(1.650,1.118)--(1.650,1.119)%
  --(1.650,1.120)--(1.663,1.123)--(1.663,1.124)--(1.663,1.125)--(1.676,1.127)--(1.676,1.129)%
  --(1.676,1.131)--(1.688,1.132)--(1.688,1.133)--(1.688,1.135)--(1.700,1.136)--(1.700,1.137)%
  --(1.700,1.140)--(1.711,1.140)--(1.711,1.141)--(1.711,1.144)--(1.722,1.145)--(1.722,1.149)%
  --(1.733,1.149)--(1.733,1.150)--(1.733,1.154)--(1.743,1.157)--(1.743,1.158)--(1.753,1.161)%
  --(1.763,1.164)--(1.763,1.165)--(1.772,1.168)--(1.772,1.169)--(1.781,1.171)--(1.781,1.172)%
  --(1.781,1.174)--(1.790,1.175)--(1.790,1.176)--(1.790,1.178)--(1.799,1.179)--(1.799,1.180)%
  --(1.799,1.182)--(1.808,1.183)--(1.808,1.184)--(1.808,1.186)--(1.816,1.187)--(1.816,1.188)%
  --(1.816,1.190)--(1.824,1.191)--(1.824,1.192)--(1.824,1.194)--(1.832,1.195)--(1.832,1.198)%
  --(1.840,1.198)--(1.840,1.203)--(1.848,1.207)--(1.855,1.210)--(1.855,1.211)--(1.862,1.213)%
  --(1.862,1.214)--(1.862,1.215)--(1.869,1.217)--(1.869,1.218)--(1.869,1.219)--(1.876,1.220)%
  --(1.876,1.222)--(1.876,1.223)--(1.883,1.224)--(1.883,1.226)--(1.883,1.227)--(1.890,1.228)%
  --(1.890,1.229)--(1.890,1.231)--(1.896,1.232)--(1.896,1.235)--(1.903,1.235)--(1.903,1.236)%
  --(1.903,1.238)--(1.909,1.239)--(1.909,1.242)--(1.916,1.242)--(1.916,1.247)--(1.922,1.250)%
  --(1.922,1.251)--(1.928,1.253)--(1.928,1.254)--(1.934,1.256)--(1.934,1.257)--(1.934,1.258)%
  --(1.939,1.259)--(1.939,1.260)--(1.939,1.261)--(1.945,1.263)--(1.945,1.264)--(1.945,1.265)%
  --(1.951,1.267)--(1.951,1.268)--(1.951,1.270)--(1.956,1.271)--(1.956,1.273)--(1.962,1.274)%
  --(1.962,1.275)--(1.962,1.277)--(1.967,1.278)--(1.967,1.281)--(1.972,1.282)--(1.972,1.286)%
  --(1.978,1.286)--(1.978,1.290)--(1.983,1.294)--(1.988,1.298)--(1.993,1.302)--(1.993,1.303)%
  --(1.998,1.305)--(1.998,1.306)--(1.998,1.307)--(2.002,1.309)--(2.002,1.310)--(2.002,1.311)%
  --(2.007,1.313)--(2.007,1.314)--(2.007,1.315)--(2.012,1.316)--(2.012,1.317)--(2.012,1.319)%
  --(2.016,1.321)--(2.016,1.322)--(2.016,1.324)--(2.021,1.325)--(2.021,1.329)--(2.026,1.329)%
  --(2.026,1.330)--(2.026,1.333)--(2.030,1.333)--(2.030,1.337)--(2.034,1.341)--(2.039,1.344)%
  --(2.039,1.345)--(2.043,1.348)--(2.043,1.349)--(2.047,1.352)--(2.047,1.353)--(2.047,1.354)%
  --(2.052,1.356)--(2.052,1.357)--(2.056,1.359)--(2.056,1.360)--(2.056,1.361)--(2.060,1.362)%
  --(2.060,1.363)--(2.060,1.364)--(2.064,1.364)--(2.064,1.365)--(2.064,1.367)--(2.068,1.367)%
  --(2.068,1.368)--(2.068,1.370)--(2.072,1.370)--(2.072,1.373)--(2.076,1.373)--(2.076,1.374)%
  --(2.076,1.377)--(2.080,1.377)--(2.080,1.382)--(2.083,1.386)--(2.083,1.387)--(2.087,1.391)%
  --(2.087,1.392)--(2.091,1.395)--(2.091,1.396)--(2.091,1.397)--(2.095,1.399)--(2.095,1.400)%
  --(2.095,1.401)--(2.098,1.403)--(2.098,1.405)--(2.098,1.406)--(2.102,1.408)--(2.102,1.409)%
  --(2.102,1.411)--(2.105,1.413)--(2.105,1.416)--(2.109,1.416)--(2.109,1.417)--(2.109,1.420)%
  --(2.112,1.421)--(2.112,1.425)--(2.116,1.425)--(2.116,1.429)--(2.119,1.429)--(2.119,1.433)%
  --(2.123,1.436)--(2.126,1.440)--(2.129,1.444)--(2.129,1.445)--(2.133,1.448)--(2.133,1.449)%
  --(2.133,1.450)--(2.136,1.452)--(2.136,1.454)--(2.136,1.455)--(2.139,1.456)--(2.139,1.457)%
  --(2.139,1.459)--(2.143,1.460)--(2.143,1.461)--(2.143,1.462)--(2.146,1.463)--(2.146,1.464)%
  --(2.146,1.466)--(2.149,1.467)--(2.149,1.470)--(2.152,1.471)--(2.152,1.474)--(2.155,1.474)%
  --(2.155,1.477)--(2.158,1.481)--(2.161,1.483)--(2.161,1.484)--(2.164,1.487)--(2.164,1.488)%
  --(2.167,1.490)--(2.167,1.492)--(2.170,1.493)--(2.170,1.494)--(2.170,1.495)--(2.173,1.497)%
  --(2.173,1.498)--(2.173,1.499)--(2.176,1.500)--(2.176,1.501)--(2.176,1.502)--(2.179,1.503)%
  --(2.179,1.504)--(2.179,1.506)--(2.182,1.507)--(2.182,1.510)--(2.185,1.511)--(2.185,1.514)%
  --(2.188,1.514)--(2.188,1.517)--(2.190,1.521)--(2.193,1.524)--(2.193,1.525)--(2.196,1.527)%
  --(2.196,1.528)--(2.199,1.530)--(2.199,1.531)--(2.201,1.533)--(2.201,1.534)--(2.204,1.535)%
  --(2.204,1.536)--(2.204,1.537)--(2.207,1.538)--(2.207,1.540)--(2.209,1.540)--(2.209,1.541)%
  --(2.209,1.543)--(2.212,1.543)--(2.212,1.544)--(2.212,1.545)--(2.215,1.546)--(2.215,1.548)%
  --(2.217,1.549)--(2.217,1.552)--(2.220,1.552)--(2.220,1.555)--(2.222,1.558)--(2.225,1.561)%
  --(2.225,1.562)--(2.227,1.564)--(2.227,1.565)--(2.230,1.568)--(2.230,1.569)--(2.232,1.571)%
  --(2.232,1.572)--(2.232,1.573)--(2.235,1.574)--(2.235,1.575)--(2.235,1.577)--(2.237,1.577)%
  --(2.237,1.578)--(2.237,1.580)--(2.240,1.580)--(2.240,1.581)--(2.240,1.582)--(2.242,1.583)%
  --(2.242,1.585)--(2.244,1.585)--(2.244,1.586)--(2.244,1.589)--(2.247,1.589)--(2.247,1.592)%
  --(2.249,1.595)--(2.251,1.597)--(2.251,1.598)--(2.254,1.600)--(2.254,1.601)--(2.256,1.603)%
  --(2.256,1.604)--(2.258,1.606)--(2.258,1.607)--(2.258,1.609)--(2.261,1.611)--(2.261,1.613)%
  --(2.263,1.615)--(2.263,1.617)--(2.265,1.619)--(2.265,1.621)--(2.267,1.622)--(2.267,1.623)%
  --(2.267,1.625)--(2.270,1.625)--(2.270,1.628)--(2.272,1.628)--(2.272,1.632)--(2.274,1.635)%
  --(2.276,1.638)--(2.276,1.639)--(2.278,1.641)--(2.278,1.642)--(2.278,1.643)--(2.281,1.645)%
  --(2.281,1.646)--(2.283,1.647)--(2.283,1.648)--(2.283,1.649)--(2.285,1.650)--(2.285,1.651)%
  --(2.285,1.652)--(2.287,1.652)--(2.287,1.653)--(2.287,1.655)--(2.289,1.656)--(2.289,1.658)%
  --(2.291,1.659)--(2.291,1.660)--(2.291,1.662)--(2.293,1.662)--(2.293,1.663)--(2.293,1.665)%
  --(2.295,1.665)--(2.295,1.669)--(2.297,1.672)--(2.299,1.675)--(2.299,1.676)--(2.301,1.678)%
  --(2.301,1.679)--(2.303,1.682)--(2.303,1.683)--(2.305,1.684)--(2.305,1.685)--(2.305,1.686)%
  --(2.307,1.688)--(2.307,1.689)--(2.307,1.690)--(2.309,1.692)--(2.309,1.693)--(2.309,1.695)%
  --(2.311,1.696)--(2.311,1.697)--(2.311,1.699)--(2.313,1.700)--(2.313,1.701)--(2.313,1.704)%
  --(2.315,1.704)--(2.315,1.705)--(2.315,1.708)--(2.317,1.708)--(2.317,1.712)--(2.319,1.712)%
  --(2.319,1.717)--(2.321,1.720)--(2.323,1.722)--(2.323,1.723)--(2.325,1.725)--(2.325,1.726)%
  --(2.325,1.727)--(2.327,1.728)--(2.327,1.729)--(2.329,1.731)--(2.329,1.732)--(2.329,1.733)%
  --(2.330,1.734)--(2.330,1.735)--(2.330,1.737)--(2.332,1.737)--(2.332,1.738)--(2.332,1.740)%
  --(2.334,1.740)--(2.334,1.741)--(2.334,1.743)--(2.336,1.743)--(2.336,1.744)--(2.336,1.746)%
  --(2.338,1.747)--(2.338,1.751)--(2.340,1.751)--(2.340,1.755)--(2.341,1.758)--(2.343,1.761)%
  --(2.343,1.762)--(2.345,1.765)--(2.345,1.766)--(2.347,1.768)--(2.347,1.769)--(2.347,1.770)%
  --(2.349,1.772)--(2.349,1.773)--(2.349,1.774)--(2.350,1.775)--(2.350,1.777)--(2.352,1.778)%
  --(2.352,1.780)--(2.352,1.781)--(2.354,1.782)--(2.354,1.783)--(2.354,1.785)--(2.356,1.785)%
  --(2.356,1.786)--(2.356,1.788)--(2.357,1.789)--(2.357,1.792)--(2.359,1.792)--(2.359,1.793)%
  --(2.359,1.797)--(2.361,1.801)--(2.362,1.804)--(2.362,1.805)--(2.364,1.807)--(2.364,1.808)%
  --(2.366,1.810)--(2.366,1.811)--(2.366,1.812)--(2.367,1.814)--(2.367,1.815)--(2.367,1.816)%
  --(2.369,1.817)--(2.369,1.818)--(2.369,1.819)--(2.371,1.820)--(2.371,1.822)--(2.371,1.823)%
  --(2.372,1.824)--(2.372,1.825)--(2.372,1.827)--(2.374,1.828)--(2.374,1.829)--(2.374,1.831)%
  --(2.376,1.831)--(2.376,1.832)--(2.376,1.834)--(2.377,1.835)--(2.377,1.838)--(2.379,1.841)%
  --(2.381,1.844)--(2.382,1.846)--(2.382,1.847)--(2.384,1.848)--(2.384,1.849)--(2.385,1.851)%
  --(2.385,1.852)--(2.387,1.853)--(2.387,1.854)--(2.387,1.855)--(2.388,1.856)--(2.388,1.857)%
  --(2.388,1.858)--(2.390,1.859)--(2.390,1.860)--(2.390,1.862)--(2.392,1.862)--(2.392,1.863)%
  --(2.392,1.865)--(2.393,1.866)--(2.393,1.869)--(2.395,1.869)--(2.395,1.873)--(2.396,1.873)%
  --(2.396,1.877)--(2.398,1.880)--(2.398,1.881)--(2.399,1.883)--(2.399,1.884)--(2.401,1.886)%
  --(2.401,1.887)--(2.402,1.889)--(2.402,1.891)--(2.404,1.893)--(2.404,1.894)--(2.404,1.895)%
  --(2.405,1.897)--(2.405,1.898)--(2.405,1.899)--(2.407,1.900)--(2.407,1.901)--(2.407,1.903)%
  --(2.408,1.904)--(2.408,1.905)--(2.408,1.906)--(2.410,1.907)--(2.410,1.910)--(2.411,1.910)%
  --(2.411,1.913)--(2.413,1.913)--(2.413,1.917)--(2.414,1.920)--(2.416,1.923)--(2.416,1.924)%
  --(2.417,1.926)--(2.417,1.927)--(2.419,1.929)--(2.419,1.930)--(2.420,1.932)--(2.420,1.933)%
  --(2.421,1.935)--(2.421,1.936)--(2.421,1.937)--(2.423,1.938)--(2.423,1.940)--(2.424,1.941)%
  --(2.424,1.942)--(2.424,1.943)--(2.426,1.944)--(2.426,1.945)--(2.426,1.947)--(2.427,1.947)%
  --(2.427,1.948)--(2.427,1.950)--(2.429,1.950)--(2.429,1.951)--(2.429,1.954)--(2.430,1.958)%
  --(2.431,1.962)--(2.433,1.965)--(2.433,1.966)--(2.434,1.968)--(2.434,1.969)--(2.435,1.971)%
  --(2.435,1.972)--(2.435,1.973)--(2.437,1.974)--(2.437,1.976)--(2.437,1.977)--(2.438,1.978)%
  --(2.438,1.980)--(2.438,1.981)--(2.440,1.982)--(2.440,1.983)--(2.440,1.986)--(2.441,1.986)%
  --(2.441,1.987)--(2.441,1.990)--(2.442,1.990)--(2.442,1.991)--(2.442,1.994)--(2.444,1.994)%
  --(2.444,1.998)--(2.445,2.003)--(2.446,2.007)--(2.446,2.008)--(2.448,2.011)--(2.448,2.012)%
  --(2.449,2.015)--(2.449,2.016)--(2.450,2.019)--(2.450,2.020)--(2.450,2.021)--(2.452,2.022)%
  --(2.452,2.023)--(2.452,2.024)--(2.453,2.026)--(2.453,2.027)--(2.453,2.028)--(2.454,2.029)%
  --(2.454,2.031)--(2.454,2.033)--(2.455,2.033)--(2.455,2.034)--(2.455,2.036)--(2.457,2.037)%
  --(2.457,2.040)--(2.458,2.040)--(2.458,2.041)--(2.458,2.044)--(2.459,2.044)--(2.459,2.048)%
  --(2.461,2.051)--(2.461,2.052)--(2.462,2.055)--(2.462,2.056)--(2.463,2.059)--(2.463,2.060)%
  --(2.464,2.062)--(2.464,2.064)--(2.466,2.066)--(2.466,2.068)--(2.466,2.069)--(2.467,2.070)%
  --(2.467,2.072)--(2.467,2.074)--(2.468,2.075)--(2.468,2.076)--(2.468,2.078)--(2.469,2.079)%
  --(2.469,2.080)--(2.469,2.083)--(2.471,2.083)--(2.471,2.084)--(2.471,2.087)--(2.472,2.087)%
  --(2.472,2.088)--(2.472,2.091)--(2.473,2.091)--(2.473,2.095)--(2.474,2.098)--(2.476,2.102)%
  --(2.477,2.105)--(2.477,2.106)--(2.478,2.108)--(2.478,2.109)--(2.479,2.111)--(2.479,2.112)%
  --(2.480,2.114)--(2.480,2.115)--(2.480,2.116)--(2.482,2.117)--(2.482,2.118)--(2.482,2.120)%
  --(2.483,2.121)--(2.483,2.122)--(2.483,2.124)--(2.484,2.125)--(2.484,2.127)--(2.485,2.127)%
  --(2.485,2.128)--(2.485,2.131)--(2.486,2.131)--(2.486,2.134)--(2.488,2.137)--(2.489,2.140)%
  --(2.490,2.142)--(2.490,2.143)--(2.491,2.145)--(2.491,2.146)--(2.491,2.147)--(2.492,2.148)%
  --(2.492,2.149)--(2.492,2.150)--(2.493,2.150)--(2.493,2.151)--(2.493,2.152)--(2.495,2.153)%
  --(2.495,2.154)--(2.495,2.155)--(2.496,2.156)--(2.496,2.158)--(2.497,2.159)--(2.497,2.161)%
  --(2.498,2.161)--(2.498,2.162)--(2.498,2.164)--(2.499,2.164)--(2.499,2.165)--(2.499,2.167)%
  --(2.500,2.171)--(2.501,2.174)--(2.503,2.177)--(2.504,2.179)--(2.504,2.180)--(2.504,2.181)%
  --(2.505,2.182)--(2.505,2.183)--(2.506,2.184)--(2.506,2.186)--(2.506,2.187)--(2.507,2.187)%
  --(2.507,2.188)--(2.507,2.189)--(2.508,2.190)--(2.508,2.191)--(2.508,2.193)--(2.509,2.193)%
  --(2.509,2.194)--(2.509,2.196)--(2.510,2.196)--(2.510,2.198)--(2.511,2.199)--(2.511,2.201)%
  --(2.513,2.201)--(2.513,2.203)--(2.514,2.206)--(2.515,2.208)--(2.516,2.210)--(2.516,2.211)%
  --(2.517,2.212)--(2.517,2.213)--(2.518,2.214)--(2.518,2.215)--(2.519,2.216)--(2.519,2.217)%
  --(2.519,2.218)--(2.520,2.218)--(2.520,2.219)--(2.520,2.220)--(2.521,2.220)--(2.521,2.221)%
  --(2.521,2.222)--(2.522,2.222)--(2.522,2.223)--(2.522,2.224)--(2.523,2.225)--(2.523,2.228)%
  --(2.524,2.228)--(2.524,2.231)--(2.525,2.234)--(2.527,2.236)--(2.527,2.237)--(2.528,2.239)%
  --(2.528,2.240)--(2.529,2.241)--(2.529,2.242)--(2.530,2.244)--(2.530,2.245)--(2.531,2.246)%
  --(2.531,2.248)--(2.532,2.249)--(2.532,2.250)--(2.532,2.252)--(2.533,2.252)--(2.533,2.253)%
  --(2.533,2.255)--(2.534,2.255)--(2.534,2.256)--(2.534,2.258)--(2.535,2.258)--(2.535,2.260)%
  --(2.536,2.260)--(2.536,2.261)--(2.536,2.263)--(2.537,2.266)--(2.538,2.268)--(2.539,2.270)%
  --(2.539,2.271)--(2.540,2.272)--(2.540,2.273)--(2.540,2.274)--(2.541,2.275)--(2.541,2.276)%
  --(2.541,2.277)--(2.542,2.277)--(2.542,2.278)--(2.542,2.279)--(2.543,2.280)--(2.543,2.281)%
  --(2.543,2.282)--(2.544,2.283)--(2.544,2.285)--(2.545,2.285)--(2.545,2.286)--(2.545,2.288)%
  --(2.546,2.288)--(2.546,2.290)--(2.547,2.290)--(2.547,2.292)--(2.548,2.294)--(2.549,2.297)%
  --(2.549,2.298)--(2.550,2.300)--(2.550,2.301)--(2.551,2.303)--(2.552,2.304)--(2.552,2.305)%
  --(2.552,2.306)--(2.553,2.306)--(2.553,2.307)--(2.553,2.308)--(2.554,2.309)--(2.554,2.310)%
  --(2.555,2.311)--(2.555,2.312)--(2.555,2.313)--(2.556,2.313)--(2.556,2.315)--(2.557,2.315)%
  --(2.557,2.316)--(2.557,2.318)--(2.558,2.318)--(2.558,2.319)--(2.558,2.321)--(2.559,2.321)%
  --(2.559,2.324)--(2.560,2.326)--(2.560,2.327)--(2.561,2.329)--(2.562,2.331)--(2.562,2.332)%
  --(2.563,2.333)--(2.563,2.334)--(2.563,2.335)--(2.563,2.336)--(2.563,2.337)--(2.564,2.337)%
  --(2.564,2.338)--(2.564,2.339)--(2.565,2.340)--(2.565,2.341)--(2.566,2.342)--(2.566,2.343)%
  --(2.566,2.344)--(2.567,2.344)--(2.567,2.345)--(2.567,2.346)--(2.568,2.347)--(2.568,2.349)%
  --(2.569,2.349)--(2.569,2.351)--(2.570,2.353)--(2.571,2.355)--(2.572,2.356)--(2.572,2.357)%
  --(2.573,2.358)--(2.573,2.359)--(2.574,2.361)--(2.574,2.362)--(2.575,2.363)--(2.575,2.364)%
  --(2.575,2.365)--(2.576,2.366)--(2.576,2.367)--(2.577,2.368)--(2.577,2.369)--(2.577,2.370)%
  --(2.577,2.371)--(2.578,2.371)--(2.578,2.373)--(2.579,2.373)--(2.579,2.376)--(2.580,2.378)%
  --(2.581,2.381)--(2.582,2.383)--(2.583,2.384)--(2.583,2.385)--(2.584,2.386)--(2.584,2.387)%
  --(2.585,2.388)--(2.585,2.389)--(2.586,2.390)--(2.586,2.391)--(2.586,2.392)--(2.586,2.393)%
  --(2.586,2.394)--(2.587,2.394)--(2.587,2.395)--(2.587,2.396)--(2.588,2.396)--(2.588,2.397)%
  --(2.588,2.398)--(2.589,2.398)--(2.589,2.400)--(2.590,2.402)--(2.591,2.404)--(2.592,2.406)%
  --(2.592,2.407)--(2.593,2.408)--(2.593,2.410)--(2.594,2.411)--(2.594,2.412)--(2.595,2.413)%
  --(2.595,2.414)--(2.596,2.415)--(2.596,2.416)--(2.597,2.416)--(2.597,2.418)--(2.598,2.418)%
  --(2.598,2.419)--(2.599,2.419)--(2.599,2.420)--(2.599,2.421)--(2.599,2.423)--(2.600,2.425)%
  --(2.601,2.426)--(2.601,2.427)--(2.602,2.428)--(2.602,2.429)--(2.603,2.430)--(2.603,2.431)%
  --(2.604,2.431)--(2.604,2.432)--(2.604,2.433)--(2.605,2.434)--(2.605,2.435)--(2.605,2.436)%
  --(2.605,2.437)--(2.606,2.437)--(2.606,2.438)--(2.606,2.439)--(2.607,2.439)--(2.607,2.440)%
  --(2.607,2.441)--(2.608,2.441)--(2.608,2.443)--(2.609,2.443)--(2.609,2.446)--(2.610,2.448)%
  --(2.610,2.449)--(2.610,2.450)--(2.611,2.451)--(2.612,2.452)--(2.612,2.453)--(2.613,2.454)%
  --(2.613,2.455)--(2.614,2.456)--(2.614,2.457)--(2.614,2.458)--(2.614,2.459)--(2.615,2.460)%
  --(2.615,2.461)--(2.615,2.462)--(2.616,2.462)--(2.616,2.463)--(2.616,2.464)--(2.617,2.464)%
  --(2.617,2.465)--(2.617,2.467)--(2.618,2.467)--(2.618,2.469)--(2.619,2.471)--(2.619,2.473)%
  --(2.620,2.476)--(2.620,2.477)--(2.621,2.479)--(2.621,2.480)--(2.622,2.481)--(2.622,2.482)%
  --(2.623,2.483)--(2.623,2.484)--(2.623,2.485)--(2.623,2.486)--(2.624,2.487)--(2.624,2.488)%
  --(2.624,2.489)--(2.625,2.489)--(2.625,2.490)--(2.625,2.491)--(2.626,2.492)--(2.626,2.494)%
  --(2.627,2.494)--(2.627,2.495)--(2.627,2.497)--(2.627,2.499)--(2.628,2.502)--(2.629,2.504)%
  --(2.629,2.505)--(2.630,2.506)--(2.630,2.507)--(2.630,2.508)--(2.630,2.509)--(2.630,2.510)%
  --(2.631,2.510)--(2.631,2.511)--(2.631,2.512)--(2.632,2.513)--(2.632,2.514)--(2.632,2.515)%
  --(2.633,2.516)--(2.633,2.518)--(2.634,2.518)--(2.634,2.519)--(2.634,2.520)--(2.634,2.521)%
  --(2.634,2.522)--(2.635,2.522)--(2.635,2.524)--(2.636,2.524)--(2.636,2.526)--(2.637,2.527)%
  --(2.637,2.529)--(2.638,2.531)--(2.638,2.532)--(2.639,2.533)--(2.639,2.534)--(2.640,2.535)%
  --(2.640,2.536)--(2.640,2.537)--(2.640,2.538)--(2.641,2.539)--(2.641,2.540)--(2.642,2.541)%
  --(2.642,2.542)--(2.643,2.543)--(2.643,2.544)--(2.643,2.545)--(2.643,2.547)--(2.644,2.547)%
  --(2.644,2.550)--(2.645,2.552)--(2.646,2.553)--(2.646,2.555)--(2.646,2.556)--(2.647,2.558)%
  --(2.648,2.559)--(2.648,2.560)--(2.649,2.561)--(2.649,2.562)--(2.649,2.563)--(2.649,2.564)%
  --(2.650,2.565)--(2.650,2.567)--(2.651,2.567)--(2.651,2.569)--(2.652,2.569)--(2.652,2.571)%
  --(2.652,2.573)--(2.653,2.575)--(2.654,2.577)--(2.655,2.579)--(2.655,2.581)--(2.656,2.582)%
  --(2.656,2.583)--(2.657,2.584)--(2.657,2.585)--(2.657,2.586)--(2.657,2.587)--(2.657,2.588)%
  --(2.658,2.588)--(2.658,2.589)--(2.658,2.590)--(2.659,2.590)--(2.659,2.591)--(2.659,2.592)%
  --(2.660,2.592)--(2.660,2.593)--(2.660,2.594)--(2.660,2.595)--(2.661,2.597)--(2.662,2.599)%
  --(2.662,2.600)--(2.662,2.601)--(2.662,2.602)--(2.663,2.603)--(2.663,2.604)--(2.664,2.605)%
  --(2.664,2.606)--(2.665,2.607)--(2.665,2.608)--(2.665,2.609)--(2.665,2.610)--(2.665,2.611)%
  --(2.666,2.611)--(2.666,2.612)--(2.666,2.613)--(2.667,2.613)--(2.667,2.614)--(2.667,2.615)%
  --(2.667,2.616)--(2.667,2.617)--(2.668,2.617)--(2.668,2.619)--(2.669,2.619)--(2.669,2.621)%
  --(2.670,2.623)--(2.670,2.625)--(2.671,2.627)--(2.672,2.629)--(2.672,2.630)--(2.672,2.631)%
  --(2.672,2.632)--(2.673,2.632)--(2.673,2.633)--(2.674,2.634)--(2.674,2.635)--(2.674,2.636)%
  --(2.674,2.637)--(2.675,2.638)--(2.675,2.640)--(2.676,2.640)--(2.676,2.642)--(2.676,2.645)%
  --(2.677,2.647)--(2.678,2.649)--(2.678,2.651)--(2.679,2.652)--(2.679,2.653)--(2.680,2.654)%
  --(2.680,2.655)--(2.680,2.656)--(2.680,2.657)--(2.681,2.658)--(2.681,2.659)--(2.681,2.660)%
  --(2.682,2.660)--(2.682,2.661)--(2.682,2.662)--(2.682,2.663)--(2.682,2.664)--(2.683,2.664)%
  --(2.683,2.666)--(2.684,2.667)--(2.684,2.668)--(2.685,2.670)--(2.685,2.672)--(2.686,2.674)%
  --(2.687,2.676)--(2.687,2.677)--(2.687,2.679)--(2.687,2.680)--(2.688,2.681)--(2.688,2.682)%
  --(2.688,2.683)--(2.688,2.684)--(2.688,2.685)--(2.689,2.686)--(2.689,2.687)--(2.690,2.688)%
  --(2.690,2.690)--(2.690,2.692)--(2.691,2.692)--(2.691,2.694)--(2.692,2.694)--(2.692,2.696)%
  --(2.692,2.698)--(2.692,2.699)--(2.693,2.701)--(2.694,2.703)--(2.694,2.704)--(2.694,2.705)%
  --(2.694,2.706)--(2.695,2.707)--(2.695,2.708)--(2.696,2.740)--(2.696,2.780)--(2.696,2.814)%
  --(2.696,2.831)--(2.696,2.850)--(2.696,2.881)--(2.697,2.884)--(2.697,2.886)--(2.697,2.893)%
  --(2.698,2.893)--(2.698,2.894)--(2.698,2.895)--(2.699,2.895)--(2.699,2.897)--(2.700,2.898)%
  --(2.700,2.899)--(2.701,2.900)--(2.701,2.901)--(2.701,2.902)--(2.702,2.902)--(2.702,2.903)%
  --(2.703,2.903)--(2.703,2.904)--(2.703,2.905)--(2.703,2.906)--(2.704,2.908)--(2.704,2.912)%
  --(2.704,2.919)--(2.705,2.921)--(2.705,2.923)--(2.705,2.930)--(2.705,2.933)--(2.706,2.933)%
  --(2.706,2.934)--(2.706,2.935)--(2.707,2.936)--(2.707,2.937)--(2.708,2.937)--(2.708,2.938)%
  --(2.708,2.939)--(2.709,2.939)--(2.709,2.940)--(2.710,2.940)--(2.710,2.941)--(2.710,2.942)%
  --(2.711,2.942)--(2.711,2.943)--(2.711,2.944)--(2.711,2.945)--(2.712,2.946)--(2.712,2.950)%
  --(2.713,2.950)--(2.713,2.953)--(2.713,2.955)--(2.714,2.956)--(2.715,2.957)--(2.715,2.958)%
  --(2.715,2.959)--(2.716,2.959)--(2.716,2.960)--(2.716,2.961)--(2.717,2.961)--(2.717,2.962)%
  --(2.718,2.962)--(2.718,2.963)--(2.718,2.964)--(2.719,2.964)--(2.719,2.965)--(2.719,2.966)%
  --(2.720,2.966)--(2.720,2.969)--(2.721,2.971)--(2.721,2.972)--(2.722,2.973)--(2.722,2.974)%
  --(2.723,2.974)--(2.723,2.975)--(2.724,2.975)--(2.724,2.976)--(2.724,2.977)--(2.725,2.977)%
  --(2.725,2.978)--(2.725,2.979)--(2.725,2.980)--(2.726,2.980)--(2.727,2.980)--(2.727,2.981)%
  --(2.727,2.982)--(2.728,2.984)--(2.728,2.986)--(2.729,2.987)--(2.729,2.988)--(2.730,2.988)%
  --(2.730,2.989)--(2.731,2.989)--(2.731,2.990)--(2.731,2.991)--(2.732,2.991)--(2.732,2.992)%
  --(2.732,2.993)--(2.733,2.993)--(2.733,2.994)--(2.734,2.995)--(2.735,2.996)--(2.735,2.997)%
  --(2.735,2.998)--(2.736,2.999)--(2.736,3.000)--(2.736,3.001)--(2.737,3.001)--(2.737,3.002)%
  --(2.738,3.002)--(2.738,3.003)--(2.738,3.004)--(2.739,3.004)--(2.739,3.005)--(2.739,3.006)%
  --(2.740,3.007)--(2.741,3.008)--(2.742,3.008)--(2.742,3.009)--(2.743,3.010)--(2.743,3.011)%
  --(2.743,3.012)--(2.743,3.013)--(2.744,3.013)--(2.744,3.014)--(2.744,3.015)--(2.745,3.015)%
  --(2.745,3.016)--(2.746,3.016)--(2.746,3.017)--(2.746,3.018)--(2.747,3.019)--(2.747,3.020)%
  --(2.748,3.020)--(2.748,3.021)--(2.749,3.021)--(2.749,3.022)--(2.749,3.023)--(2.750,3.023)%
  --(2.750,3.024)--(2.751,3.025)--(2.751,3.026)--(2.751,3.027)--(2.752,3.028)--(2.752,3.029)%
  --(2.752,3.030)--(2.753,3.031)--(2.753,3.032)--(2.753,3.033)--(2.754,3.033)--(2.754,3.034)%
  --(2.754,3.035)--(2.755,3.035)--(2.755,3.036)--(2.755,3.037)--(2.756,3.037)--(2.756,3.038)%
  --(2.757,3.038)--(2.757,3.039)--(2.758,3.039)--(2.758,3.040)--(2.758,3.041)--(2.758,3.043)%
  --(2.759,3.044)--(2.759,3.045)--(2.760,3.045)--(2.760,3.046)--(2.761,3.046)--(2.761,3.047)%
  --(2.761,3.048)--(2.762,3.048)--(2.762,3.049)--(2.763,3.049)--(2.763,3.050)--(2.764,3.050)%
  --(2.764,3.051)--(2.764,3.052)--(2.765,3.053)--(2.765,3.054)--(2.766,3.055)--(2.766,3.056)%
  --(2.767,3.056)--(2.767,3.057)--(2.768,3.057)--(2.768,3.058)--(2.768,3.059)--(2.769,3.059)%
  --(2.769,3.060)--(2.770,3.060)--(2.770,3.061)--(2.770,3.062)--(2.771,3.063)--(2.771,3.064)%
  --(2.772,3.064)--(2.772,3.065)--(2.773,3.065)--(2.773,3.066)--(2.773,3.067)--(2.774,3.067)%
  --(2.774,3.068)--(2.775,3.068)--(2.775,3.069)--(2.776,3.069)--(2.776,3.070)--(2.777,3.071)%
  --(2.777,3.072)--(2.778,3.073)--(2.778,3.074)--(2.779,3.075)--(2.779,3.076)--(2.780,3.076)%
  --(2.780,3.077)--(2.781,3.077)--(2.781,3.078)--(2.781,3.079)--(2.782,3.079)--(2.782,3.080)%
  --(2.783,3.081)--(2.783,3.082)--(2.784,3.082)--(2.784,3.083)--(2.784,3.084)--(2.785,3.084)%
  --(2.785,3.085)--(2.785,3.086)--(2.786,3.086)--(2.786,3.087)--(2.787,3.088)--(2.787,3.089)%
  --(2.788,3.090)--(2.788,3.091)--(2.789,3.091)--(2.789,3.092)--(2.790,3.093)--(2.790,3.094)%
  --(2.791,3.094)--(2.791,3.095)--(2.792,3.096)--(2.792,3.097)--(2.793,3.097)--(2.793,3.098)%
  --(2.793,3.099)--(2.794,3.100)--(2.794,3.101)--(2.795,3.101)--(2.795,3.102)--(2.795,3.103)%
  --(2.796,3.103)--(2.796,3.104)--(2.796,3.105)--(2.797,3.105)--(2.797,3.106)--(2.797,3.107)%
  --(2.798,3.107)--(2.798,3.108)--(2.799,3.109)--(2.799,3.110)--(2.800,3.110)--(2.800,3.111)%
  --(2.801,3.111)--(2.801,3.112)--(2.802,3.113)--(2.802,3.114)--(2.803,3.114)--(2.803,3.115)%
  --(2.803,3.116)--(2.804,3.116)--(2.804,3.117)--(2.804,3.118)--(2.805,3.118)--(2.805,3.119)%
  --(2.805,3.120)--(2.806,3.121)--(2.806,3.122)--(2.807,3.122)--(2.807,3.123)--(2.807,3.124)%
  --(2.808,3.124)--(2.808,3.125)--(2.809,3.125)--(2.809,3.126)--(2.809,3.127)--(2.810,3.127)%
  --(2.810,3.128)--(2.811,3.129)--(2.811,3.130)--(2.812,3.130)--(2.812,3.131)--(2.812,3.132)%
  --(2.813,3.132)--(2.813,3.133)--(2.813,3.134)--(2.814,3.134)--(2.814,3.135)--(2.815,3.136)%
  --(2.815,3.137)--(2.816,3.137)--(2.816,3.138)--(2.817,3.139)--(2.817,3.140)--(2.817,3.141)%
  --(2.818,3.141)--(2.818,3.142)--(2.818,3.143)--(2.819,3.143)--(2.819,3.144)--(2.820,3.145)%
  --(2.820,3.146)--(2.821,3.146)--(2.821,3.147)--(2.822,3.148)--(2.822,3.149)--(2.823,3.150)%
  --(2.823,3.151)--(2.824,3.151)--(2.824,3.152)--(2.825,3.153)--(2.825,3.154)--(2.826,3.154)%
  --(2.826,3.155)--(2.827,3.156)--(2.827,3.157)--(2.828,3.158)--(2.828,3.159)--(2.829,3.159)%
  --(2.829,3.160)--(2.829,3.161)--(2.830,3.161)--(2.830,3.162)--(2.830,3.163)--(2.831,3.163)%
  --(2.831,3.164)--(2.832,3.165)--(2.832,3.166)--(2.832,3.167)--(2.833,3.167)--(2.833,3.168)%
  --(2.833,3.169)--(2.834,3.169)--(2.834,3.170)--(2.834,3.172)--(2.835,3.173)--(2.836,3.174)%
  --(2.836,3.175)--(2.836,3.176)--(2.837,3.177)--(2.837,3.178)--(2.838,3.178)--(2.838,3.179)%
  --(2.838,3.180)--(2.839,3.180)--(2.839,3.181)--(2.839,3.182)--(2.840,3.183)--(2.840,3.184)%
  --(2.841,3.185)--(2.841,3.186)--(2.842,3.186)--(2.842,3.187)--(2.842,3.188)--(2.842,3.189)%
  --(2.843,3.189)--(2.843,3.190)--(2.843,3.191)--(2.844,3.191)--(2.844,3.192)--(2.844,3.193)%
  --(2.845,3.193)--(2.845,3.194)--(2.845,3.195)--(2.846,3.196)--(2.846,3.197)--(2.847,3.197)%
  --(2.847,3.198)--(2.847,3.199)--(2.848,3.200)--(2.848,3.201)--(2.849,3.201)--(2.849,3.202)%
  --(2.850,3.203)--(2.850,3.204)--(2.850,3.205)--(2.851,3.205)--(2.851,3.206)--(2.851,3.207)%
  --(2.852,3.207)--(2.852,3.208)--(2.852,3.209)--(2.852,3.210)--(2.853,3.210)--(2.853,3.211)%
  --(2.854,3.212)--(2.854,3.213)--(2.854,3.214)--(2.855,3.214)--(2.855,3.215)--(2.856,3.216)%
  --(2.856,3.217)--(2.857,3.217)--(2.857,3.218)--(2.858,3.218)--(2.858,3.219)--(2.858,3.220)%
  --(2.859,3.220)--(2.859,3.221)--(2.860,3.221)--(2.860,3.222)--(2.861,3.223)--(2.861,3.224)%
  --(2.861,3.225)--(2.862,3.225)--(2.862,3.226)--(2.863,3.226)--(2.863,3.227)--(2.864,3.228)%
  --(2.864,3.229)--(2.865,3.229)--(2.865,3.230)--(2.865,3.231)--(2.866,3.231)--(2.866,3.232)%
  --(2.867,3.232)--(2.867,3.233)--(2.867,3.234)--(2.868,3.234)--(2.868,3.235)--(2.868,3.236)%
  --(2.869,3.236)--(2.869,3.237)--(2.870,3.237)--(2.870,3.238)--(2.870,3.239)--(2.871,3.239)%
  --(2.871,3.240)--(2.872,3.240)--(2.872,3.241)--(2.872,3.242)--(2.873,3.242)--(2.873,3.243)%
  --(2.874,3.243)--(2.874,3.244)--(2.874,3.245)--(2.875,3.245)--(2.875,3.246)--(2.875,3.247)%
  --(2.876,3.247)--(2.876,3.248)--(2.877,3.248)--(2.877,3.249)--(2.878,3.250)--(2.879,3.250)%
  --(2.879,3.251)--(2.879,3.252)--(2.880,3.252)--(2.880,3.253)--(2.881,3.254)--(2.882,3.255)%
  --(2.882,3.256)--(2.883,3.256)--(2.883,3.257)--(2.883,3.258)--(2.884,3.258)--(2.885,3.259)%
  --(2.885,3.260)--(2.886,3.260)--(2.886,3.261)--(2.887,3.261)--(2.887,3.262)--(2.888,3.262)%
  --(2.888,3.263)--(2.888,3.264)--(2.889,3.264)--(2.889,3.265)--(2.889,3.266)--(2.890,3.266)%
  --(2.890,3.267)--(2.890,3.268)--(2.891,3.268)--(2.891,3.269)--(2.892,3.269)--(2.892,3.270)%
  --(2.893,3.271)--(2.893,3.272)--(2.894,3.272)--(2.895,3.272)--(2.895,3.273)--(2.895,3.274)%
  --(2.896,3.274)--(2.896,3.275)--(2.897,3.276)--(2.897,3.277)--(2.898,3.277)--(2.898,3.278)%
  --(2.898,3.279)--(2.899,3.279)--(2.899,3.280)--(2.900,3.280)--(2.900,3.281)--(2.900,3.282)%
  --(2.901,3.282)--(2.901,3.283)--(2.902,3.284)--(2.902,3.285)--(2.903,3.285)--(2.903,3.286)%
  --(2.903,3.287)--(2.904,3.287)--(2.904,3.288)--(2.905,3.288)--(2.905,3.289)--(2.905,3.290)%
  --(2.906,3.290)--(2.906,3.291)--(2.906,3.292)--(2.907,3.292)--(2.907,3.293)--(2.908,3.293)%
  --(2.908,3.294)--(2.909,3.295)--(2.909,3.296)--(2.910,3.296)--(2.910,3.297)--(2.911,3.298)%
  --(2.911,3.299)--(2.912,3.299)--(2.912,3.300)--(2.912,3.301)--(2.913,3.301)--(2.913,3.302)%
  --(2.914,3.303)--(2.914,3.304)--(2.915,3.304)--(2.915,3.305)--(2.916,3.305)--(2.916,3.306)%
  --(2.916,3.307)--(2.917,3.307)--(2.917,3.308)--(2.918,3.308)--(2.918,3.309)--(2.919,3.310)%
  --(2.919,3.311)--(2.920,3.311)--(2.920,3.312)--(2.921,3.313)--(2.921,3.314)--(2.922,3.314)%
  --(2.922,3.315)--(2.922,3.316)--(2.923,3.316)--(2.923,3.317)--(2.924,3.317)--(2.924,3.318)%
  --(2.924,3.319)--(2.925,3.319)--(2.925,3.320)--(2.926,3.321)--(2.926,3.322)--(2.926,3.323)%
  --(2.927,3.323)--(2.927,3.324)--(2.928,3.324)--(2.928,3.325)--(2.929,3.326)--(2.929,3.327)%
  --(2.930,3.327)--(2.930,3.328)--(2.930,3.329)--(2.931,3.329)--(2.931,3.330)--(2.932,3.331)%
  --(2.932,3.332)--(2.933,3.333)--(2.933,3.334)--(2.934,3.334)--(2.934,3.335)--(2.935,3.335)%
  --(2.935,3.336)--(2.935,3.341)--(2.936,3.350)--(2.936,3.351)--(2.936,3.352)--(2.936,3.358)%
  --(2.936,3.359)--(2.936,3.360)--(2.936,3.363)--(2.936,3.365)--(2.936,3.366)--(2.937,3.367)%
  --(2.937,3.368)--(2.937,3.369)--(2.937,3.370)--(2.937,3.371)--(2.937,3.372)--(2.938,3.372)%
  --(2.938,3.373)--(2.938,3.374)--(2.938,3.375)--(2.939,3.375)--(2.939,3.376)--(2.940,3.377)%
  --(2.940,3.378)--(2.940,3.379)--(2.940,3.380)--(2.940,3.381)--(2.941,3.382)--(2.941,3.383)%
  --(2.941,3.384)--(2.941,3.385)--(2.942,3.385)--(2.942,3.386)--(2.943,3.386)--(2.943,3.387)%
  --(2.944,3.387)--(2.944,3.388)--(2.944,3.389)--(2.945,3.389)--(2.945,3.390)--(2.945,3.391)%
  --(2.945,3.392)--(2.946,3.392)--(2.946,3.393)--(2.947,3.393)--(2.947,3.394)--(2.948,3.394)%
  --(2.948,3.395)--(2.949,3.395)--(2.949,3.396)--(2.950,3.396)--(2.950,3.397)--(2.951,3.397)%
  --(2.951,3.398)--(2.952,3.398)--(2.952,3.399)--(2.953,3.399)--(2.953,3.400)--(2.954,3.400)%
  --(2.954,3.401)--(2.955,3.401)--(2.955,3.402)--(2.956,3.402)--(2.956,3.403)--(2.957,3.403)%
  --(2.957,3.404)--(2.958,3.404)--(2.958,3.405)--(2.959,3.405)--(2.960,3.405)--(2.960,3.406)%
  --(2.961,3.406)--(2.961,3.407)--(2.962,3.407)--(2.962,3.408)--(2.963,3.408)--(2.963,3.409)%
  --(2.964,3.409)--(2.964,3.410)--(2.965,3.410)--(2.965,3.411)--(2.966,3.411)--(2.966,3.412)%
  --(2.967,3.413)--(2.968,3.413)--(2.968,3.414)--(2.969,3.414)--(2.969,3.415)--(2.969,3.416)%
  --(2.970,3.416)--(2.970,3.417)--(2.971,3.417)--(2.972,3.417)--(2.972,3.418)--(2.973,3.418)%
  --(2.973,3.419)--(2.974,3.419)--(2.974,3.420)--(2.975,3.420)--(2.976,3.420)--(2.976,3.421)%
  --(2.977,3.421)--(2.977,3.422)--(2.978,3.422)--(2.979,3.422)--(2.979,3.423)--(2.980,3.423)%
  --(2.980,3.424)--(2.981,3.424)--(2.981,3.425)--(2.982,3.425)--(2.982,3.426)--(2.983,3.426)%
  --(2.983,3.427)--(2.984,3.427)--(2.985,3.427)--(2.985,3.428)--(2.986,3.428)--(2.986,3.429)%
  --(2.987,3.429)--(2.987,3.430)--(2.988,3.430)--(2.988,3.431)--(2.989,3.431)--(2.989,3.432)%
  --(2.989,3.433)--(2.990,3.434)--(2.990,3.435)--(2.991,3.435)--(2.991,3.436)--(2.992,3.436)%
  --(2.993,3.436)--(2.993,3.437)--(2.994,3.437)--(2.994,3.438)--(2.995,3.438)--(2.995,3.439)%
  --(2.996,3.439)--(2.996,3.440)--(2.997,3.440)--(2.997,3.441)--(2.998,3.441)--(2.998,3.442)%
  --(2.999,3.442)--(2.999,3.443)--(3.000,3.443)--(3.000,3.444)--(3.001,3.444)--(3.002,3.444)%
  --(3.002,3.445)--(3.003,3.445)--(3.003,3.446)--(3.004,3.446)--(3.004,3.447)--(3.005,3.447)%
  --(3.006,3.448)--(3.007,3.448)--(3.007,3.449)--(3.008,3.449)--(3.008,3.450)--(3.009,3.450)%
  --(3.009,3.451)--(3.010,3.451)--(3.010,3.452)--(3.011,3.452)--(3.011,3.453)--(3.012,3.453)%
  --(3.012,3.454)--(3.013,3.454)--(3.013,3.455)--(3.014,3.455)--(3.014,3.456)--(3.015,3.456)%
  --(3.015,3.457)--(3.016,3.457)--(3.016,3.458)--(3.017,3.458)--(3.017,3.459)--(3.018,3.459)%
  --(3.019,3.459)--(3.019,3.460)--(3.020,3.460)--(3.020,3.461)--(3.021,3.461)--(3.021,3.462)%
  --(3.022,3.462)--(3.022,3.463)--(3.023,3.463)--(3.024,3.464)--(3.025,3.464)--(3.025,3.465)%
  --(3.026,3.465)--(3.026,3.466)--(3.027,3.466)--(3.028,3.467)--(3.029,3.467)--(3.029,3.468)%
  --(3.030,3.468)--(3.030,3.469)--(3.031,3.470)--(3.032,3.470)--(3.032,3.471)--(3.033,3.471)%
  --(3.033,3.472)--(3.034,3.472)--(3.035,3.472)--(3.035,3.473)--(3.036,3.473)--(3.036,3.474)%
  --(3.037,3.474)--(3.037,3.475)--(3.038,3.475)--(3.039,3.475)--(3.039,3.476)--(3.040,3.476)%
  --(3.041,3.477)--(3.042,3.478)--(3.043,3.478)--(3.043,3.479)--(3.044,3.479)--(3.045,3.479)%
  --(3.045,3.480)--(3.046,3.480)--(3.047,3.480)--(3.047,3.481)--(3.048,3.481)--(3.049,3.481)%
  --(3.049,3.482)--(3.050,3.482)--(3.050,3.483)--(3.051,3.483)--(3.052,3.484)--(3.053,3.484)%
  --(3.053,3.485)--(3.054,3.485)--(3.054,3.486)--(3.055,3.486)--(3.055,3.487)--(3.056,3.487)%
  --(3.057,3.487)--(3.057,3.488)--(3.058,3.488)--(3.059,3.488)--(3.059,3.489)--(3.060,3.489)%
  --(3.060,3.490)--(3.061,3.490)--(3.062,3.490)--(3.062,3.491)--(3.063,3.491)--(3.063,3.492)%
  --(3.064,3.492)--(3.064,3.493)--(3.065,3.493)--(3.066,3.493)--(3.066,3.494)--(3.067,3.494)%
  --(3.067,3.495)--(3.068,3.495)--(3.069,3.495)--(3.069,3.496)--(3.070,3.496)--(3.070,3.497)%
  --(3.071,3.497)--(3.072,3.497)--(3.072,3.498)--(3.073,3.498)--(3.073,3.499)--(3.073,3.500)%
  --(3.074,3.500)--(3.075,3.500)--(3.075,3.501)--(3.076,3.501)--(3.076,3.502)--(3.076,3.503)%
  --(3.076,3.504)--(3.076,3.505)--(3.076,3.506)--(3.076,3.507)--(3.077,3.508)--(3.077,3.509)%
  --(3.077,3.510)--(3.078,3.510)--(3.078,3.511)--(3.079,3.512)--(3.079,3.513)--(3.079,3.514)%
  --(3.080,3.514)--(3.080,3.515)--(3.081,3.515)--(3.081,3.516)--(3.082,3.516)--(3.082,3.517)%
  --(3.083,3.517)--(3.083,3.518)--(3.084,3.518)--(3.085,3.518)--(3.085,3.519)--(3.086,3.519)%
  --(3.087,3.519)--(3.087,3.520)--(3.088,3.520)--(3.089,3.520)--(3.089,3.521)--(3.090,3.521)%
  --(3.091,3.521)--(3.091,3.522)--(3.092,3.522)--(3.093,3.522)--(3.094,3.522)--(3.094,3.523)%
  --(3.095,3.523)--(3.096,3.523)--(3.097,3.523)--(3.097,3.524)--(3.098,3.524)--(3.099,3.524)%
  --(3.099,3.525)--(3.100,3.525)--(3.101,3.525)--(3.102,3.525)--(3.102,3.526)--(3.103,3.526)%
  --(3.104,3.526)--(3.105,3.527)--(3.106,3.527)--(3.107,3.527)--(3.107,3.528)--(3.108,3.528)%
  --(3.109,3.528)--(3.110,3.528)--(3.110,3.529)--(3.111,3.529)--(3.112,3.529)--(3.113,3.529)%
  --(3.113,3.530)--(3.114,3.530)--(3.115,3.530)--(3.115,3.531)--(3.116,3.531)--(3.117,3.531)%
  --(3.117,3.532)--(3.118,3.532)--(3.119,3.532)--(3.120,3.532)--(3.120,3.533)--(3.121,3.533)%
  --(3.122,3.533)--(3.122,3.534)--(3.123,3.534)--(3.123,3.535)--(3.124,3.535)--(3.125,3.535)%
  --(3.125,3.536)--(3.126,3.536)--(3.127,3.536)--(3.128,3.536)--(3.128,3.537)--(3.129,3.537)%
  --(3.130,3.537)--(3.130,3.538)--(3.131,3.538)--(3.132,3.538)--(3.133,3.538)--(3.133,3.539)%
  --(3.134,3.539)--(3.135,3.539)--(3.135,3.540)--(3.136,3.540)--(3.137,3.540)--(3.137,3.541)%
  --(3.138,3.541)--(3.139,3.541)--(3.140,3.541)--(3.141,3.541)--(3.141,3.542)--(3.142,3.542)%
  --(3.143,3.542)--(3.143,3.543)--(3.144,3.543)--(3.145,3.543)--(3.146,3.543)--(3.146,3.544)%
  --(3.147,3.544)--(3.148,3.544)--(3.149,3.544)--(3.149,3.545)--(3.150,3.545)--(3.151,3.545)%
  --(3.152,3.545)--(3.152,3.546)--(3.153,3.546)--(3.154,3.546)--(3.155,3.546)--(3.156,3.546)%
  --(3.156,3.547)--(3.157,3.547)--(3.158,3.547)--(3.159,3.547)--(3.159,3.548)--(3.160,3.548)%
  --(3.161,3.548)--(3.162,3.548)--(3.162,3.549)--(3.163,3.549)--(3.164,3.549)--(3.165,3.549)%
  --(3.165,3.550)--(3.166,3.550)--(3.167,3.550)--(3.168,3.550)--(3.169,3.550)--(3.169,3.551)%
  --(3.170,3.551)--(3.171,3.551)--(3.172,3.551)--(3.172,3.552)--(3.173,3.552)--(3.174,3.552)%
  --(3.175,3.552)--(3.175,3.553)--(3.176,3.553)--(3.176,3.554)--(3.176,3.555)--(3.177,3.555)%
  --(3.177,3.556)--(3.178,3.556)--(3.178,3.557)--(3.179,3.557)--(3.180,3.557)--(3.180,3.558)%
  --(3.181,3.558)--(3.182,3.558)--(3.183,3.558)--(3.184,3.558)--(3.185,3.559)--(3.186,3.559)%
  --(3.187,3.559)--(3.188,3.559)--(3.188,3.560)--(3.189,3.560)--(3.190,3.560)--(3.191,3.560)%
  --(3.192,3.560)--(3.192,3.561)--(3.193,3.561)--(3.194,3.561)--(3.195,3.561)--(3.196,3.561)%
  --(3.197,3.561)--(3.197,3.562)--(3.198,3.562)--(3.199,3.562)--(3.200,3.562)--(3.200,3.563)%
  --(3.201,3.563)--(3.202,3.563)--(3.203,3.563)--(3.204,3.563)--(3.205,3.563)--(3.205,3.564)%
  --(3.206,3.564)--(3.207,3.564)--(3.208,3.564)--(3.209,3.564)--(3.210,3.564)--(3.211,3.564)%
  --(3.211,3.565)--(3.212,3.565)--(3.213,3.565)--(3.214,3.565)--(3.215,3.565)--(3.216,3.565)%
  --(3.216,3.566)--(3.217,3.566)--(3.218,3.566)--(3.219,3.566)--(3.220,3.566)--(3.220,3.567)%
  --(3.221,3.567)--(3.222,3.567)--(3.223,3.567)--(3.224,3.567)--(3.224,3.568)--(3.225,3.568)%
  --(3.226,3.568)--(3.226,3.569)--(3.227,3.569)--(3.228,3.569)--(3.229,3.569)--(3.230,3.569)%
  --(3.231,3.569)--(3.231,3.570)--(3.232,3.570)--(3.233,3.570)--(3.234,3.570)--(3.235,3.570)%
  --(3.236,3.570)--(3.237,3.570)--(3.238,3.571)--(3.239,3.571)--(3.240,3.571)--(3.241,3.571)%
  --(3.242,3.571)--(3.243,3.571)--(3.243,3.572)--(3.244,3.572)--(3.245,3.572)--(3.246,3.572)%
  --(3.247,3.572)--(3.248,3.572)--(3.249,3.572)--(3.249,3.573)--(3.250,3.573)--(3.251,3.573)%
  --(3.252,3.573)--(3.253,3.573)--(3.253,3.574)--(3.254,3.574)--(3.255,3.574)--(3.255,3.575)%
  --(3.256,3.575)--(3.257,3.575)--(3.258,3.575)--(3.258,3.576)--(3.259,3.576)--(3.260,3.576)%
  --(3.261,3.576)--(3.262,3.576)--(3.263,3.576)--(3.263,3.577)--(3.264,3.577)--(3.265,3.577)%
  --(3.266,3.577)--(3.267,3.577)--(3.268,3.577)--(3.269,3.577)--(3.270,3.577)--(3.271,3.577)%
  --(3.272,3.577)--(3.272,3.578)--(3.273,3.578)--(3.274,3.578)--(3.275,3.578)--(3.276,3.578)%
  --(3.277,3.578)--(3.278,3.578)--(3.278,3.579)--(3.279,3.579)--(3.279,3.580)--(3.280,3.580)%
  --(3.281,3.580)--(3.282,3.580)--(3.283,3.580)--(3.283,3.581)--(3.284,3.581)--(3.285,3.581)%
  --(3.285,3.582)--(3.286,3.582)--(3.287,3.582)--(3.288,3.582)--(3.289,3.582)--(3.290,3.582)%
  --(3.290,3.583)--(3.291,3.583)--(3.292,3.583)--(3.293,3.583)--(3.294,3.583)--(3.294,3.584)%
  --(3.295,3.584)--(3.296,3.584)--(3.297,3.584)--(3.298,3.584)--(3.299,3.584)--(3.300,3.584)%
  --(3.301,3.584)--(3.302,3.584)--(3.303,3.584)--(3.304,3.584)--(3.305,3.584)--(3.306,3.584)%
  --(3.306,3.585)--(3.307,3.585)--(3.308,3.585)--(3.309,3.585)--(3.310,3.585)--(3.311,3.585)%
  --(3.312,3.585)--(3.313,3.585)--(3.314,3.585)--(3.315,3.585)--(3.315,3.586)--(3.316,3.586)%
  --(3.317,3.586)--(3.318,3.586)--(3.318,3.587)--(3.319,3.587)--(3.320,3.587)--(3.321,3.587)%
  --(3.322,3.587)--(3.323,3.587)--(3.323,3.588)--(3.324,3.588)--(3.325,3.588)--(3.326,3.588)%
  --(3.327,3.588)--(3.328,3.588)--(3.329,3.588)--(3.330,3.588)--(3.331,3.588)--(3.332,3.588)%
  --(3.333,3.588)--(3.333,3.589)--(3.334,3.589)--(3.335,3.589)--(3.336,3.589)--(3.337,3.589)%
  --(3.338,3.589)--(3.339,3.589)--(3.339,3.590)--(3.340,3.590)--(3.341,3.590)--(3.342,3.590)%
  --(3.343,3.590)--(3.344,3.590)--(3.344,3.591)--(3.345,3.591)--(3.345,3.592)--(3.346,3.592)%
  --(3.347,3.592)--(3.348,3.592)--(3.349,3.592)--(3.350,3.592)--(3.350,3.593)--(3.351,3.593)%
  --(3.352,3.593)--(3.353,3.593)--(3.354,3.593)--(3.355,3.593)--(3.356,3.593)--(3.357,3.593)%
  --(3.358,3.593)--(3.359,3.593)--(3.359,3.594)--(3.360,3.594)--(3.361,3.594)--(3.362,3.594)%
  --(3.363,3.594)--(3.364,3.594)--(3.364,3.595)--(3.365,3.595)--(3.366,3.595)--(3.367,3.595)%
  --(3.368,3.595)--(3.369,3.595)--(3.370,3.595)--(3.370,3.596)--(3.371,3.596)--(3.371,3.597)%
  --(3.372,3.597)--(3.373,3.597)--(3.374,3.597)--(3.375,3.597)--(3.375,3.598)--(3.376,3.598)%
  --(3.377,3.598)--(3.378,3.598)--(3.379,3.598)--(3.380,3.598)--(3.380,3.599)--(3.381,3.599)%
  --(3.382,3.599)--(3.382,3.600)--(3.382,3.601)--(3.383,3.601)--(3.384,3.601)--(3.385,3.601)%
  --(3.385,3.602)--(3.386,3.602)--(3.387,3.602)--(3.388,3.602)--(3.389,3.602)--(3.390,3.602)%
  --(3.391,3.602)--(3.392,3.602)--(3.393,3.602)--(3.394,3.603)--(3.394,3.604)--(3.395,3.604)%
  --(3.395,3.605)--(3.395,3.606)--(3.396,3.606)--(3.396,3.607)--(3.396,3.608)--(3.396,3.609)%
  --(3.396,3.610)--(3.396,3.611)--(3.396,3.612)--(3.396,3.613)--(3.396,3.614)--(3.396,3.615)%
  --(3.396,3.616)--(3.397,3.617)--(3.397,3.618)--(3.397,3.619)--(3.397,3.620)--(3.398,3.620)%
  --(3.398,3.621)--(3.399,3.621)--(3.400,3.621)--(3.400,3.622)--(3.401,3.622)--(3.402,3.622)%
  --(3.403,3.622)--(3.404,3.622)--(3.405,3.622)--(3.406,3.622)--(3.406,3.623)--(3.407,3.623)%
  --(3.408,3.623)--(3.409,3.623)--(3.410,3.623)--(3.411,3.623)--(3.412,3.623)--(3.413,3.623)%
  --(3.413,3.624)--(3.414,3.625)--(3.414,3.626)--(3.415,3.626)--(3.416,3.626)--(3.416,3.627)%
  --(3.416,3.628)--(3.417,3.628)--(3.417,3.629)--(3.418,3.629)--(3.419,3.629)--(3.420,3.629)%
  --(3.420,3.630)--(3.421,3.630)--(3.422,3.630)--(3.423,3.630)--(3.424,3.630)--(3.424,3.631)%
  --(3.425,3.631)--(3.426,3.631)--(3.427,3.631)--(3.428,3.631)--(3.428,3.632)--(3.428,3.633)%
  --(3.429,3.633)--(3.430,3.633)--(3.431,3.633)--(3.431,3.634)--(3.432,3.634)--(3.433,3.634)%
  --(3.433,3.635)--(3.434,3.635)--(3.435,3.635)--(3.435,3.636)--(3.436,3.636)--(3.437,3.636)%
  --(3.438,3.636)--(3.439,3.636)--(3.440,3.636)--(3.440,3.637)--(3.441,3.637)--(3.442,3.637)%
  --(3.442,3.638)--(3.443,3.638)--(3.444,3.638)--(3.445,3.638)--(3.446,3.638)--(3.446,3.639)%
  --(3.447,3.639)--(3.447,3.640)--(3.447,3.641)--(3.448,3.641)--(3.449,3.641)--(3.450,3.641)%
  --(3.451,3.641)--(3.452,3.641)--(3.453,3.641)--(3.454,3.641)--(3.455,3.641)--(3.455,3.642)%
  --(3.456,3.642)--(3.457,3.642)--(3.458,3.642)--(3.459,3.642)--(3.459,3.643)--(3.460,3.643)%
  --(3.461,3.643)--(3.462,3.643)--(3.463,3.643)--(3.464,3.643)--(3.465,3.643)--(3.466,3.643)%
  --(3.467,3.643)--(3.468,3.643)--(3.469,3.643)--(3.470,3.643)--(3.470,3.644)--(3.471,3.644)%
  --(3.472,3.644)--(3.473,3.644)--(3.473,3.645)--(3.473,3.646)--(3.474,3.646)--(3.475,3.646)%
  --(3.475,3.647)--(3.475,3.648)--(3.476,3.648)--(3.476,3.649)--(3.477,3.650)--(3.477,3.651)%
  --(3.478,3.651)--(3.479,3.651)--(3.480,3.651)--(3.481,3.651)--(3.481,3.652)--(3.481,3.653)%
  --(3.482,3.653)--(3.482,3.654)--(3.483,3.654)--(3.483,3.655)--(3.484,3.655)--(3.484,3.656)%
  --(3.485,3.656)--(3.486,3.656)--(3.487,3.656)--(3.488,3.656)--(3.489,3.656)--(3.489,3.657)%
  --(3.490,3.657)--(3.491,3.657)--(3.492,3.657)--(3.493,3.657)--(3.494,3.657)--(3.495,3.657)%
  --(3.496,3.657)--(3.497,3.657)--(3.498,3.657)--(3.498,3.658)--(3.498,3.659)--(3.498,3.660)%
  --(3.499,3.660)--(3.500,3.660)--(3.501,3.660)--(3.502,3.660)--(3.503,3.660)--(3.504,3.660)%
  --(3.505,3.660)--(3.506,3.660)--(3.507,3.660)--(3.508,3.660)--(3.508,3.661)--(3.509,3.661)%
  --(3.510,3.661)--(3.511,3.661)--(3.512,3.661)--(3.513,3.661)--(3.514,3.661)--(3.514,3.662)%
  --(3.515,3.662)--(3.516,3.662)--(3.517,3.662)--(3.518,3.662)--(3.519,3.662)--(3.520,3.662)%
  --(3.521,3.662)--(3.522,3.662)--(3.523,3.662)--(3.523,3.663)--(3.524,3.663)--(3.524,3.664)%
  --(3.525,3.664)--(3.526,3.664)--(3.526,3.665)--(3.527,3.665)--(3.528,3.665)--(3.529,3.665)%
  --(3.530,3.665)--(3.531,3.665)--(3.532,3.665)--(3.533,3.665)--(3.533,3.666)--(3.534,3.666)%
  --(3.534,3.667)--(3.535,3.667)--(3.536,3.667)--(3.537,3.667)--(3.538,3.667)--(3.538,3.668)%
  --(3.539,3.668)--(3.540,3.668)--(3.541,3.668)--(3.542,3.668)--(3.543,3.668)--(3.543,3.669)%
  --(3.544,3.669)--(3.545,3.669)--(3.545,3.670)--(3.546,3.670)--(3.547,3.670)--(3.548,3.670)%
  --(3.548,3.671)--(3.549,3.671)--(3.550,3.671)--(3.551,3.671)--(3.552,3.671)--(3.552,3.672)%
  --(3.553,3.672)--(3.554,3.672)--(3.555,3.672)--(3.556,3.672)--(3.558,3.672)--(3.560,3.672)%
  --(3.561,3.672)--(3.561,3.673)--(3.562,3.673)--(3.563,3.673)--(3.564,3.673)--(3.564,3.674)%
  --(3.564,3.675)--(3.566,3.675)--(3.567,3.675)--(3.568,3.675)--(3.569,3.675)--(3.569,3.676)%
  --(3.570,3.676)--(3.571,3.676)--(3.572,3.676)--(3.573,3.676)--(3.574,3.676)--(3.575,3.676)%
  --(3.576,3.676)--(3.578,3.676)--(3.578,3.677)--(3.579,3.677)--(3.580,3.677)--(3.581,3.677)%
  --(3.582,3.677)--(3.583,3.677)--(3.583,3.678)--(3.584,3.678)--(3.585,3.678)--(3.586,3.678)%
  --(3.588,3.678)--(3.588,3.679)--(3.589,3.679)--(3.590,3.679)--(3.590,3.680)--(3.590,3.681)%
  --(3.591,3.681)--(3.591,3.682)--(3.592,3.682)--(3.592,3.683)--(3.593,3.683)--(3.594,3.683)%
  --(3.595,3.684)--(3.596,3.684)--(3.597,3.684)--(3.598,3.684)--(3.599,3.684)--(3.600,3.684)%
  --(3.601,3.684)--(3.602,3.684)--(3.603,3.684)--(3.603,3.685)--(3.604,3.685)--(3.604,3.686)%
  --(3.605,3.686)--(3.606,3.686)--(3.607,3.686)--(3.608,3.686)--(3.608,3.687)--(3.609,3.687)%
  --(3.610,3.687)--(3.611,3.687)--(3.612,3.687)--(3.613,3.687)--(3.614,3.687)--(3.614,3.688)%
  --(3.615,3.688)--(3.616,3.688)--(3.616,3.689)--(3.616,3.690)--(3.616,3.691)--(3.617,3.691)%
  --(3.618,3.691)--(3.618,3.692)--(3.619,3.692)--(3.620,3.692)--(3.621,3.692)--(3.622,3.692)%
  --(3.622,3.693)--(3.623,3.693)--(3.624,3.693)--(3.625,3.693)--(3.626,3.693)--(3.627,3.693)%
  --(3.627,3.694)--(3.628,3.694)--(3.629,3.694)--(3.630,3.694)--(3.631,3.694)--(3.631,3.695)%
  --(3.632,3.695)--(3.633,3.695)--(3.634,3.695)--(3.635,3.695)--(3.636,3.695)--(3.637,3.695)%
  --(3.637,3.696)--(3.638,3.696)--(3.638,3.697)--(3.639,3.697)--(3.640,3.697)--(3.640,3.698)%
  --(3.641,3.698)--(3.643,3.698)--(3.644,3.698)--(3.645,3.698)--(3.646,3.698)--(3.647,3.698)%
  --(3.648,3.698)--(3.649,3.698)--(3.649,3.699)--(3.650,3.699)--(3.651,3.699)--(3.652,3.699)%
  --(3.653,3.699)--(3.654,3.699)--(3.655,3.699)--(3.655,3.700)--(3.656,3.700)--(3.657,3.700)%
  --(3.658,3.700)--(3.659,3.700)--(3.660,3.700)--(3.660,3.701)--(3.661,3.701)--(3.661,3.702)%
  --(3.661,3.703)--(3.661,3.704)--(3.662,3.704)--(3.663,3.704)--(3.664,3.704)--(3.666,3.704)%
  --(3.666,3.705)--(3.667,3.705)--(3.668,3.705)--(3.669,3.705)--(3.670,3.706)--(3.671,3.706)%
  --(3.672,3.706)--(3.673,3.706)--(3.674,3.706)--(3.675,3.706)--(3.676,3.706)--(3.676,3.707)%
  --(3.677,3.707)--(3.677,3.708)--(3.678,3.708)--(3.679,3.708)--(3.680,3.708)--(3.681,3.708)%
  --(3.682,3.708)--(3.683,3.708)--(3.683,3.709)--(3.684,3.709)--(3.685,3.709)--(3.686,3.709)%
  --(3.687,3.709)--(3.687,3.710)--(3.688,3.710)--(3.689,3.710)--(3.690,3.710)--(3.691,3.710)%
  --(3.692,3.710)--(3.693,3.710)--(3.694,3.710)--(3.695,3.710)--(3.695,3.711)--(3.696,3.711)%
  --(3.697,3.711)--(3.698,3.711)--(3.699,3.711)--(3.700,3.711)--(3.700,3.712)--(3.701,3.712)%
  --(3.702,3.712)--(3.702,3.713)--(3.703,3.713)--(3.704,3.713)--(3.705,3.713)--(3.706,3.713)%
  --(3.707,3.713)--(3.708,3.713)--(3.709,3.713)--(3.710,3.713)--(3.711,3.713)--(3.712,3.713)%
  --(3.713,3.714)--(3.714,3.714)--(3.715,3.714)--(3.716,3.714)--(3.717,3.714)--(3.718,3.714)%
  --(3.719,3.714)--(3.719,3.715)--(3.720,3.715)--(3.721,3.715)--(3.722,3.715)--(3.722,3.716)%
  --(3.723,3.716)--(3.723,3.717)--(3.724,3.717)--(3.725,3.717)--(3.725,3.718)--(3.726,3.718)%
  --(3.727,3.718)--(3.727,3.719)--(3.728,3.719)--(3.728,3.720)--(3.729,3.720)--(3.729,3.721)%
  --(3.730,3.721)--(3.731,3.721)--(3.733,3.721)--(3.734,3.721)--(3.734,3.722)--(3.735,3.722)%
  --(3.736,3.722)--(3.736,3.723)--(3.737,3.723)--(3.738,3.723)--(3.740,3.723)--(3.741,3.723)%
  --(3.742,3.723)--(3.743,3.723)--(3.744,3.723)--(3.745,3.723)--(3.745,3.724)--(3.746,3.724)%
  --(3.747,3.724)--(3.748,3.724)--(3.749,3.724)--(3.749,3.725)--(3.749,3.726)--(3.750,3.726)%
  --(3.751,3.726)--(3.751,3.727)--(3.752,3.727)--(3.753,3.727)--(3.754,3.727)--(3.755,3.727)%
  --(3.755,3.728)--(3.756,3.728)--(3.757,3.728)--(3.758,3.728)--(3.758,3.729)--(3.759,3.729)%
  --(3.760,3.729)--(3.761,3.729)--(3.762,3.729)--(3.762,3.730)--(3.763,3.730)--(3.764,3.730)%
  --(3.764,3.731)--(3.764,3.732)--(3.765,3.732)--(3.765,3.733)--(3.765,3.734)--(3.765,3.735)%
  --(3.765,3.736)--(3.765,3.737)--(3.766,3.737)--(3.766,3.738)--(3.767,3.738)--(3.767,3.739)%
  --(3.768,3.739)--(3.769,3.739)--(3.770,3.739)--(3.771,3.739)--(3.771,3.740)--(3.772,3.740)%
  --(3.773,3.740)--(3.774,3.740)--(3.775,3.740)--(3.775,3.741)--(3.776,3.741)--(3.776,3.742)%
  --(3.777,3.742)--(3.777,3.743)--(3.777,3.744)--(3.778,3.745)--(3.779,3.745)--(3.779,3.746)%
  --(3.780,3.746)--(3.781,3.746)--(3.781,3.747)--(3.782,3.748)--(3.783,3.748)--(3.783,3.749)%
  --(3.784,3.749)--(3.784,3.750)--(3.785,3.750)--(3.786,3.750)--(3.786,3.751)--(3.787,3.751)%
  --(3.788,3.751)--(3.789,3.751)--(3.790,3.751)--(3.791,3.751)--(3.791,3.752)--(3.792,3.752)%
  --(3.792,3.753)--(3.793,3.753)--(3.794,3.753)--(3.795,3.753)--(3.795,3.754)--(3.796,3.754)%
  --(3.797,3.754)--(3.798,3.754)--(3.799,3.754)--(3.800,3.754)--(3.801,3.754)--(3.801,3.755)%
  --(3.802,3.755)--(3.803,3.755)--(3.804,3.755)--(3.804,3.756)--(3.805,3.756)--(3.806,3.756)%
  --(3.807,3.756)--(3.807,3.757)--(3.808,3.757)--(3.809,3.757)--(3.810,3.757)--(3.811,3.757)%
  --(3.812,3.757)--(3.813,3.757)--(3.814,3.757)--(3.814,3.758)--(3.815,3.758)--(3.816,3.758)%
  --(3.817,3.758)--(3.818,3.759)--(3.819,3.759)--(3.819,3.760)--(3.820,3.760)--(3.821,3.760)%
  --(3.821,3.761)--(3.822,3.761)--(3.823,3.761)--(3.824,3.761)--(3.825,3.761)--(3.826,3.761)%
  --(3.826,3.762)--(3.827,3.762)--(3.828,3.762)--(3.829,3.762)--(3.829,3.763)--(3.830,3.763)%
  --(3.831,3.763)--(3.831,3.764)--(3.832,3.764)--(3.833,3.764)--(3.836,3.764)--(3.837,3.764)%
  --(3.837,3.765)--(3.838,3.765)--(3.839,3.765)--(3.840,3.765)--(3.841,3.765)--(3.841,3.766)%
  --(3.842,3.766)--(3.842,3.767)--(3.843,3.767)--(3.844,3.767)--(3.845,3.767)--(3.846,3.767)%
  --(3.846,3.768)--(3.847,3.768)--(3.848,3.768)--(3.849,3.768)--(3.850,3.768)--(3.851,3.768)%
  --(3.852,3.768)--(3.853,3.768)--(3.853,3.769)--(3.854,3.769)--(3.855,3.769)--(3.856,3.769)%
  --(3.856,3.770)--(3.857,3.770)--(3.858,3.770)--(3.859,3.770)--(3.859,3.771)--(3.860,3.771)%
  --(3.861,3.771)--(3.862,3.771)--(3.863,3.771)--(3.863,3.772)--(3.864,3.772)--(3.865,3.772)%
  --(3.866,3.772)--(3.867,3.772)--(3.867,3.773)--(3.868,3.773)--(3.869,3.773)--(3.870,3.773)%
  --(3.870,3.774)--(3.871,3.774)--(3.871,3.775)--(3.872,3.775)--(3.874,3.775)--(3.875,3.775)%
  --(3.876,3.775)--(3.877,3.775)--(3.877,3.776)--(3.878,3.776)--(3.879,3.776)--(3.880,3.776)%
  --(3.881,3.776)--(3.882,3.776)--(3.882,3.777)--(3.883,3.777)--(3.884,3.777)--(3.884,3.778)%
  --(3.885,3.778)--(3.886,3.778)--(3.887,3.778)--(3.888,3.778)--(3.888,3.779)--(3.889,3.779)%
  --(3.890,3.779)--(3.891,3.779)--(3.892,3.779)--(3.893,3.779)--(3.894,3.779)--(3.895,3.780)%
  --(3.896,3.780)--(3.897,3.780)--(3.898,3.780)--(3.899,3.780)--(3.900,3.780)--(3.900,3.781)%
  --(3.901,3.781)--(3.902,3.781)--(3.903,3.781)--(3.904,3.781)--(3.905,3.781)--(3.906,3.781)%
  --(3.907,3.781)--(3.907,3.782)--(3.908,3.782)--(3.909,3.782)--(3.910,3.782)--(3.910,3.783)%
  --(3.911,3.783)--(3.911,3.784)--(3.911,3.785)--(3.912,3.785)--(3.913,3.785)--(3.914,3.785)%
  --(3.914,3.786)--(3.915,3.786)--(3.915,3.787)--(3.915,3.788)--(3.916,3.788)--(3.917,3.789)%
  --(3.917,3.790)--(3.919,3.790)--(3.920,3.790)--(3.921,3.790)--(3.921,3.791)--(3.922,3.791)%
  --(3.923,3.791)--(3.924,3.791)--(3.925,3.791)--(3.925,3.792)--(3.926,3.792)--(3.927,3.792)%
  --(3.928,3.792)--(3.929,3.792)--(3.930,3.792)--(3.931,3.792)--(3.931,3.793)--(3.932,3.793)%
  --(3.932,3.794)--(3.933,3.794)--(3.934,3.794)--(3.935,3.794)--(3.936,3.794)--(3.937,3.794)%
  --(3.937,3.795)--(3.938,3.795)--(3.940,3.795)--(3.941,3.795)--(3.941,3.796)--(3.941,3.797)%
  --(3.942,3.797)--(3.943,3.797)--(3.944,3.797)--(3.944,3.798)--(3.945,3.798)--(3.945,3.799)%
  --(3.946,3.799)--(3.947,3.799)--(3.947,3.800)--(3.948,3.800)--(3.948,3.801)--(3.949,3.801)%
  --(3.949,3.802)--(3.949,3.803)--(3.950,3.803)--(3.950,3.804)--(3.951,3.804)--(3.951,3.805)%
  --(3.952,3.805)--(3.952,3.806)--(3.952,3.807)--(3.953,3.807)--(3.954,3.807)--(3.954,3.808)%
  --(3.955,3.808)--(3.956,3.808)--(3.956,3.809)--(3.957,3.809)--(3.958,3.809)--(3.958,3.810)%
  --(3.959,3.810)--(3.960,3.810)--(3.961,3.810)--(3.962,3.810)--(3.963,3.811)--(3.964,3.811)%
  --(3.964,3.812)--(3.965,3.812)--(3.966,3.812)--(3.967,3.812)--(3.968,3.812)--(3.968,3.813)%
  --(3.969,3.813)--(3.970,3.813)--(3.970,3.814)--(3.971,3.814)--(3.972,3.814)--(3.972,3.815)%
  --(3.972,3.816)--(3.973,3.816)--(3.974,3.816)--(3.975,3.816)--(3.975,3.817)--(3.976,3.817)%
  --(3.977,3.817)--(3.977,3.818)--(3.978,3.818)--(3.979,3.818)--(3.980,3.818)--(3.981,3.818)%
  --(3.982,3.818)--(3.982,3.819)--(3.983,3.819)--(3.984,3.819)--(3.985,3.819)--(3.986,3.819)%
  --(3.987,3.819)--(3.988,3.819)--(3.989,3.819)--(3.989,3.820)--(3.990,3.820)--(3.991,3.820)%
  --(3.992,3.820)--(3.993,3.820)--(3.994,3.820)--(3.995,3.820)--(3.996,3.820)--(3.996,3.821)%
  --(3.997,3.821)--(3.998,3.821)--(3.999,3.821)--(4.000,3.821)--(4.001,3.821)--(4.002,3.821)%
  --(4.002,3.822)--(4.003,3.822)--(4.004,3.822)--(4.005,3.822)--(4.006,3.822)--(4.006,3.823)%
  --(4.006,3.824)--(4.007,3.824)--(4.008,3.824)--(4.008,3.825)--(4.008,3.826)--(4.008,3.827)%
  --(4.009,3.827)--(4.010,3.827)--(4.011,3.827)--(4.011,3.828)--(4.012,3.828)--(4.013,3.828)%
  --(4.014,3.828)--(4.015,3.828)--(4.016,3.828)--(4.016,3.829)--(4.017,3.829)--(4.018,3.829)%
  --(4.018,3.830)--(4.019,3.830)--(4.020,3.830)--(4.021,3.830)--(4.021,3.831)--(4.022,3.831)%
  --(4.023,3.831)--(4.023,3.832)--(4.023,3.833)--(4.024,3.833)--(4.024,3.834)--(4.025,3.834)%
  --(4.026,3.834)--(4.026,3.835)--(4.027,3.835)--(4.027,3.836)--(4.027,3.837)--(4.028,3.837)%
  --(4.028,3.838)--(4.028,3.839)--(4.029,3.839)--(4.030,3.839)--(4.031,3.839)--(4.031,3.840)%
  --(4.032,3.840)--(4.033,3.840)--(4.035,3.840)--(4.035,3.841)--(4.035,3.842)--(4.036,3.842)%
  --(4.036,3.843)--(4.037,3.843)--(4.038,3.843)--(4.038,3.844)--(4.039,3.844)--(4.039,3.845)%
  --(4.039,3.846)--(4.040,3.846)--(4.041,3.846)--(4.041,3.847)--(4.042,3.847)--(4.042,3.848)%
  --(4.042,3.849)--(4.042,3.850)--(4.043,3.851)--(4.043,3.852)--(4.044,3.852)--(4.044,3.853)%
  --(4.045,3.853)--(4.046,3.853)--(4.046,3.854)--(4.047,3.854)--(4.048,3.854)--(4.048,3.855)%
  --(4.048,3.856)--(4.048,3.857)--(4.049,3.857)--(4.049,3.858)--(4.049,3.859)--(4.050,3.859)%
  --(4.051,3.859)--(4.051,3.860)--(4.051,3.861)--(4.052,3.861)--(4.052,3.862)--(4.053,3.862)%
  --(4.053,3.863)--(4.054,3.863)--(4.055,3.863)--(4.055,3.864)--(4.056,3.864)--(4.057,3.864)%
  --(4.057,3.865)--(4.058,3.865)--(4.058,3.866)--(4.058,3.867)--(4.058,3.868)--(4.059,3.868)%
  --(4.059,3.869)--(4.059,3.870)--(4.060,3.870)--(4.061,3.870)--(4.062,3.870)--(4.062,3.871)%
  --(4.063,3.871)--(4.063,3.872)--(4.064,3.872)--(4.064,3.873)--(4.064,3.874)--(4.064,3.875)%
  --(4.065,3.875)--(4.065,3.876)--(4.065,3.877)--(4.066,3.877)--(4.066,3.878)--(4.067,3.878)%
  --(4.068,3.878)--(4.069,3.878)--(4.069,3.879)--(4.070,3.879)--(4.070,3.880)--(4.070,3.881)%
  --(4.071,3.881)--(4.072,3.881)--(4.072,3.882)--(4.072,3.883)--(4.072,3.884)--(4.073,3.884)%
  --(4.073,3.885)--(4.074,3.885)--(4.075,3.885)--(4.075,3.886)--(4.076,3.886)--(4.077,3.886)%
  --(4.077,3.887)--(4.078,3.887)--(4.078,3.888)--(4.079,3.888)--(4.080,3.888)--(4.080,3.889)%
  --(4.081,3.889)--(4.081,3.890)--(4.081,3.891)--(4.082,3.891)--(4.083,3.891)--(4.084,3.891)%
  --(4.084,3.892)--(4.085,3.892)--(4.085,3.893)--(4.086,3.893)--(4.087,3.893)--(4.088,3.893)%
  --(4.089,3.893)--(4.089,3.894)--(4.090,3.895)--(4.091,3.895)--(4.091,3.896)--(4.092,3.896)%
  --(4.093,3.896)--(4.093,3.897)--(4.094,3.897)--(4.094,3.898)--(4.095,3.898)--(4.096,3.898)%
  --(4.096,3.899)--(4.096,3.900)--(4.097,3.900)--(4.098,3.900)--(4.098,3.901)--(4.099,3.901)%
  --(4.100,3.901)--(4.100,3.902)--(4.101,3.902)--(4.101,3.903)--(4.102,3.903)--(4.102,3.904)%
  --(4.103,3.904)--(4.104,3.904)--(4.104,3.905)--(4.105,3.905)--(4.106,3.905)--(4.106,3.906)%
  --(4.107,3.906)--(4.107,3.907)--(4.108,3.907)--(4.109,3.907)--(4.110,3.907)--(4.111,3.907)%
  --(4.112,3.907)--(4.113,3.907)--(4.114,3.907)--(4.115,3.907)--(4.115,3.908)--(4.116,3.908)%
  --(4.117,3.908)--(4.117,3.909)--(4.117,3.910)--(4.117,3.911)--(4.117,3.912)--(4.117,3.913)%
  --(4.117,3.914)--(4.117,3.915)--(4.117,3.916)--(4.117,3.917)--(4.117,3.918)--(4.118,3.918)%
  --(4.119,3.918)--(4.121,3.918)--(4.121,3.919)--(4.122,3.919)--(4.123,3.919)--(4.123,3.920)%
  --(4.124,3.920)--(4.125,3.920)--(4.126,3.920)--(4.127,3.920)--(4.127,3.921)--(4.127,3.922)%
  --(4.127,3.923)--(4.127,3.924)--(4.127,3.925)--(4.127,3.926)--(4.127,3.927)--(4.128,3.927)%
  --(4.129,3.927)--(4.129,3.928)--(4.130,3.928)--(4.130,3.929)--(4.131,3.929)--(4.131,3.930)%
  --(4.132,3.930)--(4.133,3.930)--(4.134,3.930)--(4.134,3.931)--(4.134,3.932)--(4.134,3.933)%
  --(4.135,3.933)--(4.135,3.934)--(4.136,3.934)--(4.136,3.935)--(4.137,3.935)--(4.140,3.935)%
  --(4.141,3.935)--(4.141,3.936)--(4.142,3.936)--(4.143,3.936)--(4.144,3.936)--(4.144,3.937)%
  --(4.145,3.937)--(4.146,3.937)--(4.146,3.938)--(4.146,3.939)--(4.147,3.939)--(4.147,3.940)%
  --(4.148,3.940)--(4.148,3.941)--(4.148,3.942)--(4.149,3.942)--(4.150,3.942)--(4.150,3.943)%
  --(4.151,3.943)--(4.152,3.943)--(4.154,3.943)--(4.155,3.944)--(4.156,3.944)--(4.157,3.944)%
  --(4.158,3.944)--(4.158,3.945)--(4.159,3.945)--(4.159,3.946)--(4.160,3.946)--(4.161,3.946)%
  --(4.162,3.946)--(4.163,3.946)--(4.164,3.946)--(4.164,3.947)--(4.164,3.948)--(4.164,3.949)%
  --(4.165,3.949)--(4.166,3.949)--(4.166,3.950)--(4.167,3.950)--(4.168,3.950)--(4.169,3.950)%
  --(4.170,3.950)--(4.170,3.951)--(4.171,3.951)--(4.172,3.951)--(4.174,3.951)--(4.174,3.952)%
  --(4.174,3.953)--(4.175,3.953)--(4.176,3.953)--(4.176,3.954)--(4.176,3.955)--(4.177,3.955)%
  --(4.178,3.955)--(4.178,3.956)--(4.178,3.957)--(4.179,3.957)--(4.180,3.957)--(4.181,3.957)%
  --(4.181,3.958)--(4.182,3.958)--(4.184,3.958)--(4.185,3.958)--(4.186,3.958)--(4.186,3.959)%
  --(4.186,3.960)--(4.186,3.961)--(4.187,3.961)--(4.187,3.962)--(4.188,3.962)--(4.188,3.963)%
  --(4.188,3.964)--(4.189,3.964)--(4.189,3.965)--(4.190,3.965)--(4.191,3.965)--(4.192,3.965)%
  --(4.192,3.966)--(4.193,3.966)--(4.193,3.967)--(4.194,3.967)--(4.194,3.968)--(4.194,3.969)%
  --(4.194,3.970)--(4.195,3.970)--(4.196,3.970)--(4.197,3.970)--(4.197,3.971)--(4.197,3.972)%
  --(4.198,3.972)--(4.199,3.972)--(4.200,3.972)--(4.201,3.972)--(4.202,3.972)--(4.202,3.973)%
  --(4.203,3.973)--(4.204,3.973)--(4.205,3.973)--(4.206,3.973)--(4.206,3.974)--(4.206,3.975)%
  --(4.207,3.975)--(4.209,3.975)--(4.210,3.975)--(4.211,3.975)--(4.212,3.975)--(4.213,3.975)%
  --(4.214,3.975)--(4.215,3.976)--(4.216,3.976)--(4.216,3.977)--(4.217,3.977)--(4.218,3.977)%
  --(4.219,3.977)--(4.219,3.978)--(4.219,3.979)--(4.220,3.979)--(4.221,3.979)--(4.221,3.980)%
  --(4.221,3.981)--(4.222,3.981)--(4.222,3.982)--(4.223,3.982)--(4.223,3.983)--(4.224,3.983)%
  --(4.225,3.983)--(4.226,3.983)--(4.227,3.983)--(4.228,3.983)--(4.228,3.984)--(4.229,3.984)%
  --(4.230,3.984)--(4.230,3.985)--(4.231,3.985)--(4.232,3.985)--(4.233,3.985)--(4.233,3.986)%
  --(4.234,3.986)--(4.234,3.987)--(4.235,3.987)--(4.235,3.988)--(4.236,3.988)--(4.236,3.989)%
  --(4.237,3.989)--(4.237,3.990)--(4.238,3.990)--(4.238,3.991)--(4.239,3.991)--(4.240,3.991)%
  --(4.240,3.992)--(4.240,3.993)--(4.241,3.993)--(4.241,3.994)--(4.242,3.994)--(4.242,3.995)%
  --(4.243,3.995)--(4.244,3.995)--(4.245,3.995)--(4.245,3.996)--(4.246,3.996)--(4.247,3.996)%
  --(4.248,3.996)--(4.249,3.996)--(4.250,3.996)--(4.251,3.996)--(4.252,3.996)--(4.253,3.996)%
  --(4.254,3.996)--(4.255,3.996)--(4.256,3.996)--(4.257,3.996)--(4.258,3.996)--(4.259,3.996)%
  --(4.260,3.996)--(4.260,3.997)--(4.261,3.997)--(4.263,3.997)--(4.264,3.997)--(4.264,3.998)%
  --(4.265,3.998)--(4.266,3.998)--(4.267,3.998)--(4.268,3.998)--(4.268,3.999)--(4.269,3.999)%
  --(4.271,3.999)--(4.272,3.999)--(4.272,4.000)--(4.273,4.000)--(4.274,4.000)--(4.275,4.000)%
  --(4.275,4.001)--(4.276,4.001)--(4.277,4.001)--(4.279,4.001)--(4.280,4.001)--(4.281,4.001)%
  --(4.281,4.002)--(4.282,4.002)--(4.283,4.002)--(4.284,4.002)--(4.284,4.003)--(4.285,4.003)%
  --(4.286,4.003)--(4.286,4.004)--(4.286,4.005)--(4.287,4.005)--(4.287,4.006)--(4.287,4.007)%
  --(4.288,4.007)--(4.289,4.007)--(4.290,4.007)--(4.290,4.008)--(4.291,4.008)--(4.292,4.008)%
  --(4.293,4.008)--(4.294,4.008)--(4.295,4.008)--(4.296,4.008)--(4.296,4.009)--(4.297,4.009)%
  --(4.298,4.009)--(4.298,4.010)--(4.299,4.010)--(4.300,4.010)--(4.300,4.011)--(4.301,4.011)%
  --(4.301,4.012)--(4.302,4.012)--(4.302,4.013)--(4.302,4.014)--(4.302,4.015)--(4.302,4.016)%
  --(4.303,4.016)--(4.303,4.017)--(4.304,4.017)--(4.305,4.017)--(4.306,4.017)--(4.306,4.018)%
  --(4.307,4.018)--(4.308,4.018)--(4.309,4.018)--(4.309,4.019)--(4.310,4.019)--(4.311,4.019)%
  --(4.312,4.019)--(4.313,4.019)--(4.313,4.020)--(4.314,4.020)--(4.314,4.021)--(4.315,4.021)%
  --(4.315,4.022)--(4.316,4.022)--(4.316,4.023)--(4.317,4.023)--(4.317,4.024)--(4.318,4.024)%
  --(4.318,4.025)--(4.319,4.025)--(4.319,4.026)--(4.320,4.026)--(4.320,4.027)--(4.321,4.027)%
  --(4.322,4.027)--(4.323,4.027)--(4.324,4.027)--(4.324,4.028)--(4.325,4.028)--(4.326,4.028)%
  --(4.327,4.028)--(4.328,4.028)--(4.329,4.028)--(4.329,4.029)--(4.330,4.029)--(4.331,4.029)%
  --(4.331,4.030)--(4.332,4.030)--(4.333,4.030)--(4.334,4.030)--(4.335,4.030)--(4.335,4.031)%
  --(4.336,4.031)--(4.337,4.031)--(4.338,4.031)--(4.339,4.031)--(4.340,4.031)--(4.340,4.032)%
  --(4.340,4.033)--(4.340,4.034)--(4.341,4.034)--(4.341,4.035)--(4.341,4.036)--(4.342,4.036)%
  --(4.343,4.036)--(4.344,4.036)--(4.345,4.036)--(4.345,4.037)--(4.346,4.037)--(4.347,4.037)%
  --(4.348,4.037)--(4.349,4.037)--(4.349,4.038)--(4.350,4.038)--(4.350,4.039)--(4.350,4.040)%
  --(4.351,4.040)--(4.352,4.040)--(4.352,4.041)--(4.353,4.041)--(4.353,4.042)--(4.354,4.042)%
  --(4.355,4.042)--(4.356,4.042)--(4.356,4.043)--(4.357,4.043)--(4.357,4.044)--(4.357,4.045)%
  --(4.358,4.045)--(4.358,4.046)--(4.358,4.047)--(4.359,4.047)--(4.360,4.047)--(4.360,4.048)%
  --(4.361,4.048)--(4.362,4.048)--(4.362,4.049)--(4.363,4.049)--(4.363,4.050)--(4.364,4.050)%
  --(4.365,4.050)--(4.366,4.050)--(4.366,4.051)--(4.367,4.051)--(4.368,4.051)--(4.369,4.051)%
  --(4.369,4.052)--(4.370,4.052)--(4.370,4.053)--(4.371,4.053)--(4.372,4.053)--(4.372,4.054)%
  --(4.372,4.055)--(4.373,4.055)--(4.373,4.056)--(4.374,4.056)--(4.374,4.057)--(4.375,4.057)%
  --(4.376,4.057)--(4.376,4.058)--(4.376,4.059)--(4.377,4.059)--(4.378,4.059)--(4.378,4.060)%
  --(4.379,4.060)--(4.380,4.060)--(4.381,4.060)--(4.381,4.061)--(4.382,4.061)--(4.383,4.061)%
  --(4.384,4.061)--(4.385,4.061)--(4.386,4.061)--(4.386,4.062)--(4.387,4.062)--(4.388,4.062)%
  --(4.389,4.062)--(4.390,4.062)--(4.391,4.062)--(4.391,4.063)--(4.392,4.063)--(4.392,4.064)%
  --(4.392,4.065)--(4.392,4.066)--(4.393,4.066)--(4.393,4.067)--(4.394,4.067)--(4.394,4.068)%
  --(4.394,4.069)--(4.395,4.069)--(4.396,4.069)--(4.397,4.069)--(4.397,4.070)--(4.398,4.070)%
  --(4.399,4.070)--(4.399,4.071)--(4.399,4.072)--(4.399,4.073)--(4.400,4.073)--(4.401,4.073)%
  --(4.402,4.073)--(4.403,4.073)--(4.403,4.074)--(4.404,4.074)--(4.404,4.075)--(4.405,4.075)%
  --(4.406,4.075)--(4.407,4.075)--(4.408,4.076)--(4.409,4.076)--(4.410,4.076)--(4.411,4.076)%
  --(4.412,4.076)--(4.412,4.077)--(4.412,4.078)--(4.413,4.078)--(4.414,4.078)--(4.414,4.079)%
  --(4.415,4.079)--(4.416,4.079)--(4.417,4.079)--(4.418,4.079)--(4.418,4.080)--(4.419,4.080)%
  --(4.420,4.080)--(4.420,4.081)--(4.421,4.081)--(4.421,4.082)--(4.422,4.082)--(4.423,4.082)%
  --(4.423,4.083)--(4.424,4.083)--(4.425,4.083)--(4.425,4.084)--(4.425,4.085)--(4.425,4.086)%
  --(4.426,4.086)--(4.426,4.087)--(4.427,4.087)--(4.427,4.088)--(4.428,4.088)--(4.430,4.088)%
  --(4.431,4.088)--(4.432,4.088)--(4.433,4.088)--(4.434,4.088)--(4.435,4.088)--(4.436,4.088)%
  --(4.437,4.088)--(4.438,4.088)--(4.439,4.088)--(4.440,4.088)--(4.441,4.089)--(4.442,4.089)%
  --(4.443,4.089)--(4.443,4.090)--(4.444,4.090)--(4.445,4.090)--(4.446,4.090)--(4.447,4.090)%
  --(4.447,4.091)--(4.448,4.091)--(4.449,4.091)--(4.451,4.091)--(4.452,4.091)--(4.452,4.092)%
  --(4.453,4.092)--(4.454,4.092)--(4.454,4.093)--(4.454,4.094)--(4.455,4.094)--(4.455,4.095)%
  --(4.456,4.095)--(4.457,4.095)--(4.457,4.096)--(4.458,4.096)--(4.459,4.096)--(4.460,4.096)%
  --(4.460,4.097)--(4.461,4.097)--(4.462,4.097)--(4.463,4.097)--(4.463,4.098)--(4.464,4.098)%
  --(4.465,4.098)--(4.466,4.098)--(4.466,4.099)--(4.467,4.099)--(4.468,4.099)--(4.468,4.100)%
  --(4.469,4.100)--(4.470,4.100)--(4.471,4.100)--(4.471,4.101)--(4.472,4.101)--(4.473,4.101)%
  --(4.474,4.101)--(4.474,4.102)--(4.476,4.102)--(4.476,4.103)--(4.477,4.103)--(4.478,4.103)%
  --(4.479,4.103)--(4.480,4.103)--(4.481,4.103)--(4.482,4.103)--(4.482,4.104)--(4.483,4.104)%
  --(4.484,4.104)--(4.485,4.105)--(4.486,4.105)--(4.487,4.105)--(4.487,4.106)--(4.488,4.106)%
  --(4.488,4.107)--(4.488,4.108)--(4.489,4.108)--(4.490,4.108)--(4.491,4.108)--(4.492,4.108)%
  --(4.492,4.109)--(4.493,4.109)--(4.494,4.109)--(4.494,4.110)--(4.495,4.110)--(4.496,4.110)%
  --(4.497,4.110)--(4.497,4.111)--(4.498,4.111)--(4.499,4.111)--(4.500,4.111)--(4.501,4.111)%
  --(4.501,4.112)--(4.501,4.113)--(4.502,4.113)--(4.503,4.113)--(4.504,4.113)--(4.505,4.113)%
  --(4.506,4.113)--(4.506,4.114)--(4.507,4.114)--(4.508,4.114)--(4.508,4.115)--(4.509,4.115)%
  --(4.510,4.115)--(4.510,4.116)--(4.511,4.116)--(4.512,4.117)--(4.513,4.117)--(4.514,4.117)%
  --(4.515,4.117)--(4.515,4.118)--(4.516,4.118)--(4.517,4.118)--(4.518,4.118)--(4.519,4.118)%
  --(4.520,4.118)--(4.521,4.118)--(4.522,4.118)--(4.522,4.119)--(4.523,4.119)--(4.524,4.119)%
  --(4.525,4.119)--(4.525,4.120)--(4.526,4.120)--(4.527,4.120)--(4.527,4.121)--(4.528,4.121)%
  --(4.529,4.121)--(4.530,4.121)--(4.531,4.121)--(4.531,4.122)--(4.531,4.123)--(4.532,4.123)%
  --(4.533,4.123)--(4.534,4.123)--(4.535,4.123)--(4.535,4.124)--(4.536,4.124)--(4.537,4.124)%
  --(4.539,4.124)--(4.540,4.124)--(4.541,4.124)--(4.542,4.124)--(4.543,4.124)--(4.544,4.124)%
  --(4.545,4.124)--(4.546,4.124)--(4.547,4.124)--(4.548,4.124)--(4.548,4.125)--(4.549,4.125)%
  --(4.550,4.125)--(4.551,4.125)--(4.552,4.125)--(4.552,4.126)--(4.553,4.126)--(4.554,4.126)%
  --(4.555,4.126)--(4.556,4.126)--(4.557,4.126)--(4.558,4.126)--(4.558,4.127)--(4.559,4.127)%
  --(4.560,4.127)--(4.561,4.127)--(4.561,4.128)--(4.562,4.128)--(4.563,4.128)--(4.564,4.128)%
  --(4.564,4.129)--(4.565,4.129)--(4.566,4.129)--(4.567,4.129)--(4.567,4.130)--(4.568,4.130)%
  --(4.569,4.130)--(4.570,4.130)--(4.571,4.130)--(4.572,4.130)--(4.573,4.130)--(4.573,4.131)%
  --(4.574,4.131)--(4.574,4.132)--(4.575,4.132)--(4.575,4.133)--(4.576,4.133)--(4.577,4.133)%
  --(4.578,4.133)--(4.579,4.133)--(4.580,4.133)--(4.581,4.133)--(4.582,4.133)--(4.583,4.133)%
  --(4.584,4.133)--(4.585,4.133)--(4.586,4.133)--(4.587,4.133)--(4.588,4.134)--(4.589,4.134)%
  --(4.590,4.134)--(4.591,4.134)--(4.593,4.134)--(4.593,4.135)--(4.595,4.135)--(4.596,4.135)%
  --(4.597,4.135)--(4.598,4.135)--(4.599,4.135)--(4.600,4.135)--(4.601,4.135)--(4.602,4.135)%
  --(4.603,4.135)--(4.604,4.135)--(4.605,4.135)--(4.606,4.135)--(4.607,4.135)--(4.607,4.136)%
  --(4.608,4.136)--(4.609,4.136)--(4.610,4.136)--(4.611,4.136)--(4.612,4.136)--(4.614,4.136)%
  --(4.614,4.137)--(4.615,4.137)--(4.615,4.138)--(4.615,4.139)--(4.616,4.139)--(4.617,4.139)%
  --(4.618,4.139)--(4.620,4.139)--(4.621,4.139)--(4.622,4.139)--(4.623,4.139)--(4.623,4.140)%
  --(4.624,4.140)--(4.625,4.140)--(4.626,4.140)--(4.627,4.140)--(4.628,4.140)--(4.629,4.140)%
  --(4.629,4.141)--(4.630,4.141)--(4.631,4.141)--(4.632,4.141)--(4.633,4.142)--(4.634,4.142)%
  --(4.634,4.143)--(4.634,4.144)--(4.635,4.144)--(4.636,4.144)--(4.637,4.144)--(4.638,4.144)%
  --(4.639,4.144)--(4.640,4.144)--(4.641,4.144)--(4.642,4.144)--(4.643,4.144)--(4.644,4.144)%
  --(4.645,4.144)--(4.646,4.144)--(4.646,4.145)--(4.647,4.145)--(4.648,4.145)--(4.648,4.146)%
  --(4.648,4.147)--(4.649,4.147)--(4.649,4.148)--(4.650,4.148)--(4.651,4.148)--(4.652,4.148)%
  --(4.653,4.148)--(4.654,4.148)--(4.655,4.148)--(4.656,4.148)--(4.657,4.148)--(4.658,4.148)%
  --(4.659,4.148)--(4.660,4.148)--(4.661,4.149)--(4.662,4.149)--(4.663,4.149)--(4.664,4.149)%
  --(4.665,4.149)--(4.666,4.149)--(4.667,4.149)--(4.668,4.149)--(4.669,4.149)--(4.670,4.149)%
  --(4.671,4.149)--(4.672,4.149)--(4.673,4.149)--(4.674,4.149)--(4.675,4.149)--(4.676,4.149)%
  --(4.676,4.150)--(4.677,4.150)--(4.678,4.150)--(4.679,4.150)--(4.680,4.150)--(4.680,4.151)%
  --(4.681,4.151)--(4.682,4.151)--(4.683,4.151)--(4.684,4.151)--(4.685,4.151)--(4.686,4.151)%
  --(4.687,4.151)--(4.688,4.151)--(4.689,4.151)--(4.690,4.151)--(4.691,4.151)--(4.692,4.151)%
  --(4.693,4.151)--(4.694,4.151)--(4.695,4.151)--(4.696,4.151)--(4.697,4.151)--(4.698,4.151)%
  --(4.700,4.151)--(4.701,4.151)--(4.702,4.151)--(4.703,4.151)--(4.705,4.151)--(4.706,4.151)%
  --(4.707,4.151)--(4.707,4.152)--(4.710,4.152)--(4.711,4.152)--(4.712,4.152)--(4.713,4.152)%
  --(4.714,4.152)--(4.715,4.152)--(4.716,4.152)--(4.716,4.153)--(4.717,4.153)--(4.718,4.153)%
  --(4.719,4.153)--(4.720,4.153)--(4.721,4.153)--(4.722,4.153)--(4.723,4.153)--(4.725,4.153)%
  --(4.726,4.153)--(4.726,4.154)--(4.727,4.154)--(4.727,4.155)--(4.729,4.155)--(4.730,4.155)%
  --(4.730,4.156)--(4.731,4.156)--(4.731,4.157)--(4.732,4.157)--(4.733,4.157)--(4.735,4.157)%
  --(4.736,4.157)--(4.737,4.157)--(4.738,4.157)--(4.739,4.157)--(4.740,4.157)--(4.741,4.157)%
  --(4.742,4.157)--(4.743,4.157)--(4.744,4.157)--(4.745,4.157)--(4.746,4.158)--(4.747,4.158)%
  --(4.748,4.158)--(4.749,4.158)--(4.750,4.158)--(4.751,4.158)--(4.752,4.158)--(4.753,4.158)%
  --(4.754,4.158)--(4.754,4.159)--(4.755,4.159)--(4.756,4.159)--(4.757,4.159)--(4.758,4.159)%
  --(4.759,4.159)--(4.761,4.159)--(4.762,4.159)--(4.763,4.159)--(4.764,4.159)--(4.765,4.159)%
  --(4.766,4.159)--(4.767,4.159)--(4.768,4.159)--(4.769,4.159)--(4.770,4.159)--(4.771,4.159)%
  --(4.772,4.159)--(4.773,4.159)--(4.774,4.159)--(4.775,4.159)--(4.776,4.159)--(4.777,4.159)%
  --(4.778,4.159)--(4.780,4.159)--(4.780,4.160)--(4.781,4.160)--(4.782,4.160)--(4.785,4.160)%
  --(4.786,4.160)--(4.787,4.160)--(4.788,4.160)--(4.789,4.160)--(4.790,4.160)--(4.793,4.160)%
  --(4.794,4.160)--(4.797,4.160)--(4.798,4.160)--(4.799,4.160)--(4.800,4.160)--(4.801,4.160)%
  --(4.803,4.160)--(4.805,4.160)--(4.807,4.160)--(4.809,4.160)--(4.810,4.160)--(4.811,4.160)%
  --(4.812,4.160)--(4.813,4.160)--(4.814,4.160)--(4.815,4.160)--(4.816,4.160)--(4.817,4.160)%
  --(4.818,4.160)--(4.819,4.160)--(4.823,4.160)--(4.824,4.160)--(4.825,4.160)--(4.828,4.160)%
  --(4.830,4.160)--(4.831,4.160)--(4.832,4.160)--(4.833,4.160)--(4.836,4.160)--(4.837,4.160)%
  --(4.838,4.160)--(4.839,4.160)--(4.839,4.161)--(4.840,4.161)--(4.842,4.161)--(4.844,4.161)%
  --(4.845,4.161)--(4.847,4.161)--(4.848,4.161)--(4.849,4.161)--(4.853,4.161)--(4.858,4.161)%
  --(4.859,4.161)--(4.860,4.161)--(4.861,4.161)--(4.862,4.161)--(4.863,4.161)--(4.865,4.161)%
  --(4.866,4.161)--(4.867,4.161)--(4.869,4.161)--(4.870,4.161)--(4.871,4.161)--(4.872,4.161)%
  --(4.873,4.161)--(4.874,4.161)--(4.875,4.161)--(4.875,4.162)--(4.876,4.162)--(4.877,4.162)%
  --(4.878,4.162)--(4.878,4.163)--(4.882,4.163)--(4.884,4.163)--(4.885,4.163)--(4.886,4.163)%
  --(4.887,4.163)--(4.889,4.163)--(4.890,4.163)--(4.891,4.163)--(4.893,4.163)--(4.899,4.163)%
  --(4.900,4.163)--(4.901,4.163)--(4.904,4.163)--(4.905,4.163)--(4.906,4.163)--(4.907,4.163)%
  --(4.908,4.163)--(4.910,4.163)--(4.916,4.163)--(4.917,4.163)--(4.918,4.163)--(4.920,4.163)%
  --(4.921,4.163)--(4.922,4.163)--(4.925,4.163)--(4.926,4.163)--(4.927,4.163)--(4.931,4.163)%
  --(4.932,4.163)--(4.933,4.163)--(4.934,4.163)--(4.935,4.163)--(4.940,4.163)--(4.944,4.163)%
  --(4.944,4.164)--(4.945,4.164)--(4.946,4.164)--(4.947,4.164)--(4.950,4.164)--(4.951,4.164)%
  --(4.955,4.164)--(4.956,4.164)--(4.963,4.164)--(4.966,4.164)--(4.970,4.164)--(4.973,4.164)%
  --(4.974,4.164)--(4.975,4.164)--(4.976,4.164)--(4.977,4.164)--(4.978,4.164)--(4.980,4.164)%
  --(4.982,4.164)--(4.983,4.164)--(4.984,4.164)--(4.986,4.164)--(4.988,4.164)--(4.990,4.164)%
  --(4.991,4.164)--(4.994,4.164)--(4.996,4.164)--(5.001,4.164)--(5.006,4.164)--(5.006,4.165)%
  --(5.007,4.165)--(5.008,4.165)--(5.010,4.165)--(5.013,4.165)--(5.018,4.165)--(5.028,4.165)%
  --(5.036,4.165)--(5.044,4.165)--(5.045,4.165)--(5.046,4.165)--(5.049,4.165)--(5.057,4.165)%
  --(5.059,4.165)--(5.060,4.165)--(5.069,4.165)--(5.070,4.165)--(5.078,4.165)--(5.080,4.165)%
  --(5.082,4.165)--(5.085,4.165)--(5.087,4.165)--(5.088,4.165)--(5.089,4.165)--(5.091,4.165)%
  --(5.096,4.165)--(5.097,4.165)--(5.099,4.165)--(5.100,4.165)--(5.101,4.165)--(5.103,4.165)%
  --(5.104,4.165)--(5.107,4.165)--(5.107,4.166)--(5.109,4.166)--(5.110,4.166)--(5.111,4.166)%
  --(5.112,4.166)--(5.116,4.166)--(5.121,4.166)--(5.122,4.166)--(5.123,4.166)--(5.124,4.166)%
  --(5.126,4.166)--(5.129,4.166)--(5.131,4.166)--(5.146,4.166)--(5.149,4.166)--(5.150,4.166)%
  --(5.154,4.166)--(5.156,4.166)--(5.157,4.166)--(5.158,4.166)--(5.159,4.166)--(5.161,4.166)%
  --(5.170,4.166)--(5.171,4.166)--(5.172,4.166)--(5.175,4.166)--(5.181,4.166)--(5.184,4.166)%
  --(5.192,4.166)--(5.205,4.166)--(5.222,4.166)--(5.223,4.166)--(5.225,4.166)--(5.232,4.166)%
  --(5.245,4.166)--(5.263,4.166)--(5.265,4.166)--(5.269,4.166)--(5.295,4.166)--(5.298,4.166)%
  --(5.301,4.166)--(5.333,4.166)--(5.338,4.166)--(5.340,4.166)--(5.341,4.166)--(5.342,4.166)%
  --(5.345,4.166)--(5.346,4.166)--(5.348,4.166)--(5.351,4.166)--(5.352,4.166)--(5.363,4.166)%
  --(5.404,4.166)--(5.423,4.166)--(5.427,4.166)--(5.428,4.166)--(5.432,4.166)--(5.435,4.166)%
  --(5.437,4.166)--(5.439,4.166)--(5.440,4.166)--(5.459,4.166)--(5.488,4.166)--(5.492,4.166)%
  --(5.495,4.166)--(5.503,4.166)--(5.510,4.166)--(5.541,4.166)--(5.544,4.166)--(5.595,4.166)%
  --(5.608,4.166)--(5.613,4.166)--(5.652,4.166)--(5.679,4.166)--(5.680,4.166)--(5.681,4.166)%
  --(5.682,4.166)--(5.683,4.166)--(5.684,4.166)--(5.686,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.796,4.916) {48 Alg1};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.980,4.916)--(5.896,4.916);
\draw[gp path] (1.320,1.026)--(1.320,1.028)--(1.353,1.028)--(1.353,1.029)--(1.353,1.032)%
  --(1.383,1.035)--(1.383,1.036)--(1.411,1.039)--(1.436,1.042)--(1.460,1.044)--(1.460,1.045)%
  --(1.460,1.046)--(1.482,1.047)--(1.482,1.048)--(1.482,1.049)--(1.503,1.051)--(1.503,1.052)%
  --(1.503,1.053)--(1.523,1.054)--(1.523,1.055)--(1.523,1.057)--(1.542,1.058)--(1.542,1.059)%
  --(1.542,1.061)--(1.560,1.062)--(1.560,1.065)--(1.576,1.065)--(1.576,1.068)--(1.593,1.068)%
  --(1.593,1.071)--(1.608,1.074)--(1.608,1.075)--(1.623,1.078)--(1.637,1.081)--(1.637,1.082)%
  --(1.650,1.084)--(1.650,1.085)--(1.650,1.086)--(1.663,1.088)--(1.663,1.089)--(1.663,1.090)%
  --(1.676,1.091)--(1.676,1.092)--(1.676,1.094)--(1.688,1.095)--(1.688,1.096)--(1.688,1.098)%
  --(1.700,1.098)--(1.700,1.099)--(1.700,1.101)--(1.711,1.102)--(1.711,1.105)--(1.722,1.106)%
  --(1.722,1.110)--(1.733,1.110)--(1.733,1.114)--(1.743,1.117)--(1.743,1.118)--(1.753,1.121)%
  --(1.753,1.122)--(1.763,1.125)--(1.763,1.126)--(1.763,1.127)--(1.772,1.129)--(1.772,1.130)%
  --(1.781,1.132)--(1.781,1.133)--(1.781,1.134)--(1.790,1.136)--(1.790,1.137)--(1.790,1.138)%
  --(1.799,1.139)--(1.799,1.140)--(1.799,1.142)--(1.808,1.142)--(1.808,1.143)--(1.808,1.145)%
  --(1.816,1.146)--(1.816,1.147)--(1.816,1.149)--(1.824,1.150)--(1.824,1.151)--(1.824,1.154)%
  --(1.832,1.154)--(1.832,1.157)--(1.840,1.157)--(1.840,1.161)--(1.848,1.164)--(1.848,1.165)%
  --(1.855,1.168)--(1.855,1.169)--(1.855,1.170)--(1.862,1.172)--(1.862,1.173)--(1.862,1.174)%
  --(1.869,1.176)--(1.869,1.177)--(1.869,1.178)--(1.876,1.180)--(1.876,1.181)--(1.876,1.182)%
  --(1.883,1.183)--(1.883,1.184)--(1.883,1.186)--(1.890,1.187)--(1.890,1.188)--(1.890,1.191)%
  --(1.896,1.191)--(1.896,1.192)--(1.896,1.195)--(1.903,1.195)--(1.903,1.196)--(1.903,1.198)%
  --(1.909,1.199)--(1.909,1.202)--(1.916,1.202)--(1.916,1.205)--(1.922,1.208)--(1.922,1.209)%
  --(1.928,1.212)--(1.928,1.213)--(1.934,1.216)--(1.934,1.217)--(1.939,1.219)--(1.939,1.220)%
  --(1.945,1.222)--(1.945,1.223)--(1.945,1.224)--(1.951,1.225)--(1.951,1.226)--(1.951,1.227)%
  --(1.956,1.228)--(1.956,1.229)--(1.956,1.230)--(1.962,1.231)--(1.962,1.232)--(1.962,1.234)%
  --(1.967,1.234)--(1.967,1.235)--(1.967,1.237)--(1.972,1.237)--(1.972,1.240)--(1.978,1.240)%
  --(1.978,1.243)--(1.983,1.246)--(1.988,1.250)--(1.993,1.253)--(1.993,1.254)--(1.998,1.256)%
  --(1.998,1.257)--(2.002,1.259)--(2.002,1.260)--(2.007,1.262)--(2.007,1.263)--(2.007,1.264)%
  --(2.012,1.265)--(2.012,1.266)--(2.012,1.268)--(2.016,1.268)--(2.016,1.269)--(2.016,1.272)%
  --(2.021,1.272)--(2.021,1.273)--(2.021,1.276)--(2.026,1.276)--(2.026,1.280)--(2.030,1.280)%
  --(2.030,1.283)--(2.034,1.287)--(2.039,1.290)--(2.043,1.293)--(2.043,1.294)--(2.047,1.296)%
  --(2.047,1.297)--(2.052,1.299)--(2.052,1.300)--(2.056,1.302)--(2.056,1.303)--(2.056,1.305)%
  --(2.060,1.306)--(2.060,1.307)--(2.060,1.309)--(2.064,1.309)--(2.064,1.310)--(2.064,1.312)%
  --(2.068,1.312)--(2.068,1.313)--(2.068,1.315)--(2.072,1.315)--(2.072,1.316)--(2.072,1.318)%
  --(2.076,1.318)--(2.076,1.319)--(2.076,1.322)--(2.080,1.325)--(2.083,1.328)--(2.083,1.329)%
  --(2.087,1.332)--(2.091,1.334)--(2.091,1.335)--(2.091,1.336)--(2.095,1.338)--(2.095,1.339)%
  --(2.098,1.341)--(2.098,1.342)--(2.098,1.343)--(2.102,1.344)--(2.102,1.345)--(2.102,1.346)%
  --(2.105,1.347)--(2.105,1.348)--(2.105,1.349)--(2.109,1.350)--(2.109,1.351)--(2.109,1.352)%
  --(2.112,1.353)--(2.112,1.355)--(2.116,1.356)--(2.116,1.358)--(2.119,1.358)--(2.119,1.361)%
  --(2.123,1.364)--(2.126,1.367)--(2.129,1.369)--(2.129,1.370)--(2.133,1.372)--(2.133,1.373)%
  --(2.133,1.374)--(2.136,1.375)--(2.136,1.376)--(2.136,1.377)--(2.139,1.378)--(2.139,1.380)%
  --(2.139,1.381)--(2.143,1.382)--(2.143,1.383)--(2.143,1.385)--(2.146,1.386)--(2.146,1.387)%
  --(2.146,1.389)--(2.149,1.389)--(2.149,1.390)--(2.149,1.393)--(2.152,1.393)--(2.152,1.396)%
  --(2.155,1.396)--(2.155,1.399)--(2.158,1.402)--(2.161,1.404)--(2.161,1.405)--(2.164,1.407)%
  --(2.164,1.408)--(2.167,1.410)--(2.167,1.411)--(2.170,1.413)--(2.170,1.414)--(2.173,1.415)%
  --(2.173,1.416)--(2.173,1.417)--(2.176,1.419)--(2.176,1.420)--(2.176,1.421)--(2.179,1.422)%
  --(2.179,1.423)--(2.179,1.425)--(2.182,1.426)--(2.182,1.428)--(2.185,1.429)--(2.185,1.432)%
  --(2.188,1.432)--(2.188,1.435)--(2.190,1.438)--(2.193,1.442)--(2.196,1.445)--(2.196,1.446)%
  --(2.199,1.448)--(2.199,1.449)--(2.201,1.450)--(2.201,1.451)--(2.201,1.452)--(2.204,1.453)%
  --(2.204,1.454)--(2.204,1.455)--(2.207,1.457)--(2.207,1.458)--(2.207,1.459)--(2.209,1.459)%
  --(2.209,1.460)--(2.209,1.462)--(2.212,1.463)--(2.212,1.465)--(2.215,1.466)--(2.215,1.469)%
  --(2.217,1.469)--(2.217,1.470)--(2.217,1.473)--(2.220,1.473)--(2.220,1.476)--(2.222,1.480)%
  --(2.225,1.483)--(2.227,1.485)--(2.227,1.486)--(2.227,1.487)--(2.230,1.488)--(2.230,1.489)%
  --(2.230,1.490)--(2.232,1.492)--(2.232,1.493)--(2.232,1.494)--(2.235,1.495)--(2.235,1.496)%
  --(2.235,1.497)--(2.237,1.498)--(2.237,1.500)--(2.240,1.501)--(2.240,1.502)--(2.240,1.504)%
  --(2.242,1.504)--(2.242,1.505)--(2.242,1.507)--(2.244,1.508)--(2.244,1.511)--(2.247,1.511)%
  --(2.247,1.514)--(2.249,1.517)--(2.249,1.518)--(2.251,1.520)--(2.254,1.522)--(2.254,1.523)%
  --(2.256,1.525)--(2.256,1.526)--(2.258,1.527)--(2.258,1.528)--(2.258,1.529)--(2.261,1.530)%
  --(2.261,1.531)--(2.261,1.532)--(2.263,1.533)--(2.263,1.535)--(2.265,1.535)--(2.265,1.536)%
  --(2.265,1.538)--(2.267,1.538)--(2.267,1.539)--(2.267,1.541)--(2.270,1.541)--(2.270,1.542)%
  --(2.270,1.544)--(2.272,1.544)--(2.272,1.547)--(2.274,1.550)--(2.276,1.553)--(2.278,1.555)%
  --(2.278,1.556)--(2.281,1.558)--(2.281,1.559)--(2.281,1.560)--(2.283,1.562)--(2.283,1.563)%
  --(2.285,1.564)--(2.285,1.565)--(2.285,1.567)--(2.287,1.567)--(2.287,1.568)--(2.287,1.570)%
  --(2.289,1.570)--(2.289,1.571)--(2.289,1.573)--(2.291,1.573)--(2.291,1.574)--(2.291,1.576)%
  --(2.293,1.576)--(2.293,1.577)--(2.293,1.579)--(2.295,1.579)--(2.295,1.583)--(2.297,1.586)%
  --(2.299,1.589)--(2.299,1.590)--(2.301,1.592)--(2.301,1.593)--(2.303,1.595)--(2.303,1.596)%
  --(2.305,1.598)--(2.305,1.599)--(2.307,1.601)--(2.307,1.602)--(2.307,1.603)--(2.309,1.604)%
  --(2.309,1.605)--(2.309,1.606)--(2.311,1.607)--(2.311,1.608)--(2.311,1.610)--(2.313,1.610)%
  --(2.313,1.611)--(2.313,1.613)--(2.315,1.613)--(2.315,1.614)--(2.315,1.617)--(2.317,1.617)%
  --(2.317,1.620)--(2.319,1.620)--(2.319,1.622)--(2.321,1.624)--(2.323,1.627)--(2.323,1.628)%
  --(2.325,1.629)--(2.325,1.630)--(2.327,1.631)--(2.327,1.632)--(2.327,1.633)--(2.329,1.634)%
  --(2.329,1.635)--(2.329,1.636)--(2.330,1.637)--(2.330,1.638)--(2.330,1.639)--(2.332,1.639)%
  --(2.332,1.640)--(2.332,1.642)--(2.334,1.642)--(2.334,1.643)--(2.334,1.645)--(2.336,1.646)%
  --(2.336,1.649)--(2.338,1.649)--(2.338,1.651)--(2.340,1.652)--(2.340,1.654)--(2.341,1.657)%
  --(2.343,1.660)--(2.345,1.662)--(2.345,1.663)--(2.347,1.665)--(2.347,1.666)--(2.349,1.667)%
  --(2.349,1.668)--(2.349,1.669)--(2.350,1.669)--(2.350,1.670)--(2.350,1.671)--(2.352,1.672)%
  --(2.352,1.673)--(2.352,1.674)--(2.354,1.675)--(2.354,1.676)--(2.354,1.678)--(2.356,1.678)%
  --(2.356,1.679)--(2.356,1.681)--(2.357,1.681)--(2.357,1.682)--(2.357,1.684)--(2.359,1.684)%
  --(2.359,1.685)--(2.359,1.687)--(2.361,1.690)--(2.362,1.693)--(2.364,1.695)--(2.364,1.696)%
  --(2.366,1.698)--(2.366,1.699)--(2.366,1.700)--(2.367,1.701)--(2.367,1.702)--(2.367,1.703)%
  --(2.369,1.704)--(2.369,1.705)--(2.369,1.706)--(2.371,1.707)--(2.371,1.709)--(2.372,1.709)%
  --(2.372,1.710)--(2.372,1.712)--(2.374,1.712)--(2.374,1.713)--(2.374,1.714)--(2.376,1.715)%
  --(2.376,1.717)--(2.377,1.717)--(2.377,1.719)--(2.379,1.722)--(2.381,1.726)--(2.381,1.727)%
  --(2.382,1.729)--(2.382,1.730)--(2.384,1.732)--(2.385,1.734)--(2.385,1.735)--(2.387,1.737)%
  --(2.387,1.739)--(2.388,1.740)--(2.388,1.741)--(2.388,1.742)--(2.390,1.743)--(2.390,1.745)%
  --(2.392,1.745)--(2.392,1.746)--(2.392,1.747)--(2.393,1.748)--(2.393,1.750)--(2.395,1.750)%
  --(2.395,1.753)--(2.396,1.753)--(2.396,1.756)--(2.398,1.758)--(2.399,1.760)--(2.399,1.761)%
  --(2.401,1.763)--(2.401,1.764)--(2.402,1.765)--(2.402,1.766)--(2.404,1.767)--(2.404,1.768)%
  --(2.404,1.769)--(2.405,1.770)--(2.405,1.771)--(2.405,1.772)--(2.407,1.773)--(2.407,1.774)%
  --(2.407,1.776)--(2.408,1.776)--(2.408,1.777)--(2.408,1.779)--(2.410,1.779)--(2.410,1.782)%
  --(2.411,1.782)--(2.411,1.784)--(2.413,1.784)--(2.413,1.787)--(2.414,1.790)--(2.416,1.792)%
  --(2.416,1.793)--(2.417,1.795)--(2.417,1.796)--(2.419,1.797)--(2.419,1.798)--(2.420,1.799)%
  --(2.420,1.800)--(2.420,1.801)--(2.421,1.802)--(2.421,1.803)--(2.421,1.804)--(2.423,1.805)%
  --(2.423,1.806)--(2.423,1.807)--(2.424,1.808)--(2.424,1.809)--(2.424,1.810)--(2.426,1.811)%
  --(2.426,1.813)--(2.427,1.814)--(2.427,1.817)--(2.429,1.817)--(2.429,1.819)--(2.430,1.821)%
  --(2.431,1.823)--(2.433,1.825)--(2.433,1.826)--(2.434,1.827)--(2.434,1.828)--(2.435,1.830)%
  --(2.435,1.831)--(2.437,1.833)--(2.437,1.834)--(2.438,1.835)--(2.438,1.837)--(2.438,1.838)%
  --(2.440,1.839)--(2.440,1.840)--(2.440,1.841)--(2.441,1.842)--(2.441,1.844)--(2.442,1.845)%
  --(2.442,1.847)--(2.444,1.847)--(2.444,1.850)--(2.445,1.853)--(2.446,1.855)--(2.448,1.858)%
  --(2.449,1.860)--(2.449,1.861)--(2.450,1.862)--(2.450,1.863)--(2.450,1.864)--(2.452,1.865)%
  --(2.452,1.866)--(2.453,1.867)--(2.453,1.868)--(2.453,1.869)--(2.454,1.869)--(2.454,1.870)%
  --(2.454,1.871)--(2.455,1.872)--(2.455,1.874)--(2.457,1.875)--(2.457,1.877)--(2.458,1.877)%
  --(2.458,1.880)--(2.459,1.880)--(2.459,1.882)--(2.461,1.884)--(2.462,1.887)--(2.463,1.889)%
  --(2.463,1.890)--(2.464,1.891)--(2.464,1.892)--(2.466,1.893)--(2.466,1.894)--(2.466,1.895)%
  --(2.467,1.895)--(2.467,1.896)--(2.467,1.897)--(2.468,1.897)--(2.468,1.898)--(2.468,1.900)%
  --(2.469,1.900)--(2.469,1.901)--(2.469,1.902)--(2.471,1.903)--(2.471,1.905)--(2.472,1.905)%
  --(2.472,1.908)--(2.473,1.908)--(2.473,1.911)--(2.474,1.913)--(2.476,1.916)--(2.477,1.919)%
  --(2.477,1.920)--(2.478,1.921)--(2.478,1.922)--(2.479,1.923)--(2.479,1.924)--(2.480,1.925)%
  --(2.480,1.926)--(2.480,1.927)--(2.482,1.927)--(2.482,1.928)--(2.482,1.929)--(2.483,1.930)%
  --(2.483,1.932)--(2.484,1.932)--(2.484,1.933)--(2.484,1.935)--(2.485,1.935)--(2.485,1.937)%
  --(2.486,1.937)--(2.486,1.940)--(2.488,1.942)--(2.489,1.944)--(2.490,1.946)--(2.490,1.947)%
  --(2.491,1.949)--(2.491,1.950)--(2.492,1.952)--(2.492,1.953)--(2.492,1.954)--(2.493,1.955)%
  --(2.493,1.956)--(2.493,1.957)--(2.495,1.957)--(2.495,1.958)--(2.495,1.959)--(2.496,1.959)%
  --(2.496,1.960)--(2.496,1.961)--(2.497,1.962)--(2.497,1.963)--(2.497,1.964)--(2.498,1.965)%
  --(2.498,1.967)--(2.499,1.967)--(2.499,1.970)--(2.500,1.973)--(2.501,1.975)--(2.503,1.977)%
  --(2.504,1.978)--(2.504,1.979)--(2.504,1.980)--(2.505,1.981)--(2.505,1.982)--(2.506,1.983)%
  --(2.506,1.984)--(2.506,1.985)--(2.507,1.985)--(2.507,1.986)--(2.507,1.987)--(2.508,1.988)%
  --(2.508,1.990)--(2.509,1.990)--(2.509,1.991)--(2.509,1.992)--(2.510,1.992)--(2.510,1.993)%
  --(2.510,1.994)--(2.511,1.994)--(2.511,1.995)--(2.511,1.996)--(2.513,1.996)--(2.513,1.999)%
  --(2.514,2.001)--(2.514,2.002)--(2.515,2.004)--(2.515,2.005)--(2.516,2.006)--(2.516,2.007)%
  --(2.517,2.008)--(2.517,2.009)--(2.518,2.010)--(2.518,2.011)--(2.518,2.012)--(2.519,2.012)%
  --(2.519,2.013)--(2.519,2.014)--(2.520,2.015)--(2.520,2.016)--(2.520,2.017)--(2.521,2.018)%
  --(2.521,2.019)--(2.522,2.020)--(2.522,2.022)--(2.523,2.022)--(2.523,2.024)--(2.524,2.024)%
  --(2.524,2.027)--(2.525,2.029)--(2.527,2.032)--(2.528,2.034)--(2.528,2.035)--(2.529,2.037)%
  --(2.529,2.038)--(2.530,2.039)--(2.530,2.040)--(2.530,2.041)--(2.531,2.041)--(2.531,2.042)%
  --(2.531,2.043)--(2.532,2.043)--(2.532,2.044)--(2.532,2.046)--(2.533,2.046)--(2.533,2.047)%
  --(2.533,2.048)--(2.534,2.049)--(2.534,2.051)--(2.535,2.051)--(2.535,2.052)--(2.536,2.052)%
  --(2.536,2.053)--(2.536,2.054)--(2.537,2.056)--(2.538,2.057)--(2.538,2.058)--(2.539,2.059)%
  --(2.539,2.060)--(2.540,2.061)--(2.540,2.062)--(2.541,2.063)--(2.541,2.064)--(2.541,2.065)%
  --(2.542,2.065)--(2.542,2.066)--(2.542,2.067)--(2.543,2.068)--(2.543,2.069)--(2.543,2.070)%
  --(2.544,2.070)--(2.544,2.072)--(2.545,2.072)--(2.545,2.074)--(2.546,2.074)--(2.546,2.076)%
  --(2.547,2.077)--(2.547,2.079)--(2.548,2.081)--(2.549,2.084)--(2.550,2.086)--(2.551,2.088)%
  --(2.552,2.089)--(2.552,2.090)--(2.552,2.091)--(2.553,2.091)--(2.553,2.092)--(2.553,2.093)%
  --(2.554,2.093)--(2.554,2.094)--(2.554,2.095)--(2.555,2.096)--(2.555,2.097)--(2.555,2.098)%
  --(2.556,2.098)--(2.556,2.099)--(2.556,2.100)--(2.557,2.100)--(2.557,2.101)--(2.557,2.102)%
  --(2.558,2.102)--(2.558,2.104)--(2.559,2.104)--(2.559,2.105)--(2.560,2.107)--(2.561,2.109)%
  --(2.562,2.111)--(2.562,2.112)--(2.563,2.113)--(2.563,2.114)--(2.563,2.115)--(2.563,2.116)%
  --(2.563,2.117)--(2.564,2.117)--(2.564,2.118)--(2.564,2.119)--(2.565,2.119)--(2.565,2.120)%
  --(2.565,2.121)--(2.566,2.122)--(2.566,2.123)--(2.567,2.124)--(2.567,2.125)--(2.568,2.125)%
  --(2.568,2.126)--(2.568,2.127)--(2.569,2.128)--(2.569,2.130)--(2.570,2.132)--(2.570,2.133)%
  --(2.571,2.134)--(2.571,2.135)--(2.572,2.137)--(2.572,2.138)--(2.573,2.139)--(2.573,2.140)%
  --(2.574,2.141)--(2.574,2.142)--(2.575,2.143)--(2.575,2.144)--(2.576,2.145)--(2.576,2.146)%
  --(2.577,2.147)--(2.577,2.148)--(2.577,2.149)--(2.577,2.151)--(2.578,2.151)--(2.578,2.153)%
  --(2.579,2.153)--(2.579,2.154)--(2.580,2.156)--(2.581,2.158)--(2.581,2.159)--(2.582,2.160)%
  --(2.582,2.161)--(2.583,2.162)--(2.583,2.163)--(2.584,2.165)--(2.584,2.166)--(2.585,2.167)%
  --(2.585,2.168)--(2.586,2.169)--(2.586,2.170)--(2.586,2.171)--(2.586,2.172)--(2.586,2.173)%
  --(2.587,2.173)--(2.587,2.175)--(2.588,2.175)--(2.588,2.177)--(2.589,2.177)--(2.589,2.179)%
  --(2.590,2.180)--(2.591,2.182)--(2.591,2.183)--(2.592,2.184)--(2.592,2.185)--(2.593,2.186)%
  --(2.593,2.187)--(2.593,2.188)--(2.593,2.189)--(2.594,2.190)--(2.594,2.191)--(2.594,2.192)%
  --(2.595,2.193)--(2.595,2.194)--(2.596,2.194)--(2.596,2.195)--(2.596,2.196)--(2.597,2.196)%
  --(2.597,2.197)--(2.597,2.198)--(2.598,2.198)--(2.598,2.200)--(2.599,2.200)--(2.599,2.202)%
  --(2.599,2.205)--(2.600,2.207)--(2.600,2.208)--(2.601,2.209)--(2.601,2.210)--(2.602,2.211)%
  --(2.603,2.213)--(2.603,2.214)--(2.604,2.215)--(2.604,2.216)--(2.605,2.216)--(2.605,2.217)%
  --(2.605,2.218)--(2.605,2.219)--(2.605,2.220)--(2.606,2.220)--(2.606,2.222)--(2.607,2.222)%
  --(2.607,2.223)--(2.608,2.224)--(2.608,2.225)--(2.609,2.225)--(2.609,2.227)--(2.610,2.229)%
  --(2.610,2.231)--(2.610,2.232)--(2.611,2.233)--(2.611,2.234)--(2.612,2.235)--(2.612,2.236)%
  --(2.613,2.237)--(2.613,2.238)--(2.614,2.239)--(2.614,2.240)--(2.614,2.241)--(2.614,2.242)%
  --(2.615,2.243)--(2.615,2.244)--(2.616,2.244)--(2.616,2.245)--(2.616,2.246)--(2.617,2.246)%
  --(2.617,2.248)--(2.618,2.248)--(2.618,2.250)--(2.619,2.252)--(2.619,2.254)--(2.620,2.256)%
  --(2.621,2.257)--(2.621,2.258)--(2.622,2.259)--(2.622,2.260)--(2.623,2.260)--(2.623,2.261)%
  --(2.623,2.262)--(2.623,2.263)--(2.623,2.264)--(2.624,2.264)--(2.624,2.265)--(2.624,2.266)%
  --(2.625,2.266)--(2.625,2.267)--(2.625,2.268)--(2.626,2.268)--(2.626,2.270)--(2.627,2.270)%
  --(2.627,2.272)--(2.627,2.274)--(2.628,2.275)--(2.629,2.277)--(2.630,2.278)--(2.630,2.279)%
  --(2.630,2.280)--(2.630,2.281)--(2.631,2.282)--(2.631,2.283)--(2.632,2.284)--(2.632,2.285)%
  --(2.633,2.285)--(2.633,2.286)--(2.634,2.287)--(2.634,2.288)--(2.634,2.290)--(2.635,2.290)%
  --(2.635,2.291)--(2.635,2.292)--(2.636,2.292)--(2.636,2.294)--(2.637,2.297)--(2.637,2.299)%
  --(2.638,2.301)--(2.639,2.302)--(2.639,2.303)--(2.640,2.304)--(2.640,2.305)--(2.640,2.306)%
  --(2.640,2.307)--(2.640,2.308)--(2.641,2.308)--(2.641,2.309)--(2.641,2.310)--(2.642,2.311)%
  --(2.642,2.313)--(2.643,2.313)--(2.643,2.315)--(2.643,2.317)--(2.644,2.317)--(2.644,2.318)%
  --(2.645,2.320)--(2.646,2.322)--(2.646,2.323)--(2.646,2.324)--(2.647,2.325)--(2.647,2.326)%
  --(2.648,2.327)--(2.648,2.328)--(2.649,2.329)--(2.649,2.330)--(2.649,2.331)--(2.649,2.332)%
  --(2.649,2.333)--(2.650,2.333)--(2.650,2.334)--(2.650,2.335)--(2.651,2.335)--(2.651,2.337)%
  --(2.652,2.337)--(2.652,2.338)--(2.652,2.339)--(2.652,2.341)--(2.653,2.342)--(2.654,2.344)%
  --(2.655,2.345)--(2.655,2.346)--(2.655,2.347)--(2.655,2.348)--(2.656,2.349)--(2.656,2.350)%
  --(2.657,2.351)--(2.657,2.352)--(2.657,2.353)--(2.657,2.354)--(2.658,2.354)--(2.658,2.355)%
  --(2.659,2.356)--(2.659,2.358)--(2.660,2.358)--(2.660,2.359)--(2.660,2.360)--(2.660,2.362)%
  --(2.661,2.362)--(2.661,2.363)--(2.662,2.365)--(2.662,2.366)--(2.662,2.367)--(2.663,2.369)%
  --(2.663,2.370)--(2.664,2.371)--(2.664,2.372)--(2.665,2.373)--(2.665,2.374)--(2.665,2.375)%
  --(2.665,2.376)--(2.666,2.376)--(2.666,2.377)--(2.666,2.378)--(2.667,2.378)--(2.667,2.379)%
  --(2.667,2.381)--(2.668,2.381)--(2.668,2.383)--(2.669,2.383)--(2.669,2.385)--(2.670,2.386)%
  --(2.670,2.387)--(2.670,2.388)--(2.671,2.389)--(2.671,2.390)--(2.672,2.391)--(2.672,2.392)%
  --(2.672,2.393)--(2.673,2.394)--(2.673,2.395)--(2.674,2.396)--(2.674,2.397)--(2.674,2.398)%
  --(2.674,2.399)--(2.675,2.400)--(2.675,2.401)--(2.676,2.401)--(2.676,2.402)--(2.676,2.403)%
  --(2.676,2.405)--(2.677,2.407)--(2.678,2.409)--(2.678,2.410)--(2.678,2.411)--(2.679,2.412)%
  --(2.679,2.413)--(2.680,2.413)--(2.680,2.414)--(2.680,2.415)--(2.680,2.416)--(2.681,2.417)%
  --(2.681,2.418)--(2.682,2.418)--(2.682,2.419)--(2.682,2.420)--(2.682,2.421)--(2.683,2.422)%
  --(2.683,2.423)--(2.684,2.423)--(2.684,2.425)--(2.685,2.427)--(2.685,2.428)--(2.686,2.430)%
  --(2.687,2.431)--(2.687,2.432)--(2.687,2.433)--(2.687,2.434)--(2.688,2.434)--(2.688,2.435)%
  --(2.688,2.436)--(2.688,2.437)--(2.689,2.437)--(2.689,2.438)--(2.689,2.439)--(2.690,2.439)%
  --(2.690,2.440)--(2.690,2.441)--(2.690,2.442)--(2.691,2.443)--(2.691,2.444)--(2.692,2.444)%
  --(2.692,2.446)--(2.692,2.448)--(2.693,2.449)--(2.693,2.450)--(2.694,2.451)--(2.694,2.452)%
  --(2.694,2.453)--(2.695,2.454)--(2.695,2.455)--(2.696,2.470)--(2.696,2.486)--(2.696,2.504)%
  --(2.696,2.513)--(2.696,2.523)--(2.696,2.543)--(2.697,2.545)--(2.697,2.547)--(2.697,2.552)%
  --(2.698,2.553)--(2.698,2.554)--(2.698,2.555)--(2.699,2.555)--(2.699,2.556)--(2.700,2.557)%
  --(2.700,2.558)--(2.701,2.559)--(2.701,2.560)--(2.702,2.561)--(2.703,2.562)--(2.703,2.563)%
  --(2.703,2.564)--(2.703,2.565)--(2.704,2.568)--(2.704,2.572)--(2.704,2.583)--(2.705,2.585)%
  --(2.705,2.587)--(2.705,2.598)--(2.705,2.602)--(2.706,2.602)--(2.706,2.603)--(2.706,2.605)%
  --(2.707,2.606)--(2.708,2.607)--(2.708,2.608)--(2.708,2.609)--(2.709,2.609)--(2.709,2.610)%
  --(2.710,2.610)--(2.710,2.611)--(2.710,2.612)--(2.711,2.612)--(2.711,2.613)--(2.711,2.614)%
  --(2.712,2.616)--(2.712,2.617)--(2.712,2.627)--(2.713,2.627)--(2.713,2.628)--(2.713,2.636)%
  --(2.713,2.639)--(2.714,2.640)--(2.715,2.641)--(2.715,2.642)--(2.715,2.643)--(2.716,2.643)%
  --(2.716,2.644)--(2.716,2.645)--(2.717,2.645)--(2.717,2.646)--(2.718,2.646)--(2.718,2.647)%
  --(2.718,2.648)--(2.719,2.648)--(2.719,2.649)--(2.719,2.650)--(2.720,2.650)--(2.720,2.657)%
  --(2.721,2.663)--(2.721,2.664)--(2.721,2.666)--(2.721,2.667)--(2.722,2.668)--(2.722,2.669)%
  --(2.723,2.670)--(2.724,2.671)--(2.724,2.672)--(2.725,2.672)--(2.725,2.673)--(2.725,2.674)%
  --(2.726,2.674)--(2.726,2.675)--(2.726,2.676)--(2.727,2.676)--(2.727,2.677)--(2.727,2.678)%
  --(2.728,2.683)--(2.728,2.684)--(2.728,2.687)--(2.728,2.688)--(2.729,2.689)--(2.729,2.690)%
  --(2.730,2.691)--(2.731,2.691)--(2.731,2.692)--(2.731,2.693)--(2.732,2.694)--(2.732,2.695)%
  --(2.733,2.695)--(2.733,2.697)--(2.734,2.698)--(2.734,2.699)--(2.735,2.699)--(2.735,2.700)%
  --(2.735,2.702)--(2.735,2.703)--(2.735,2.704)--(2.736,2.706)--(2.736,2.707)--(2.736,2.708)%
  --(2.736,2.709)--(2.736,2.710)--(2.737,2.710)--(2.738,2.711)--(2.738,2.712)--(2.738,2.713)%
  --(2.739,2.713)--(2.739,2.714)--(2.739,2.715)--(2.740,2.716)--(2.740,2.717)--(2.741,2.718)%
  --(2.742,2.719)--(2.742,2.720)--(2.743,2.721)--(2.743,2.722)--(2.743,2.723)--(2.743,2.724)%
  --(2.743,2.725)--(2.743,2.726)--(2.744,2.726)--(2.744,2.727)--(2.744,2.728)--(2.745,2.728)%
  --(2.745,2.729)--(2.746,2.729)--(2.746,2.731)--(2.746,2.732)--(2.747,2.733)--(2.747,2.734)%
  --(2.748,2.734)--(2.748,2.735)--(2.748,2.736)--(2.749,2.736)--(2.749,2.737)--(2.750,2.738)%
  --(2.750,2.739)--(2.750,2.740)--(2.751,2.740)--(2.751,2.741)--(2.751,2.742)--(2.751,2.743)%
  --(2.752,2.744)--(2.752,2.745)--(2.752,2.746)--(2.753,2.746)--(2.753,2.747)--(2.754,2.748)%
  --(2.754,2.749)--(2.755,2.750)--(2.755,2.751)--(2.756,2.751)--(2.756,2.752)--(2.757,2.752)%
  --(2.757,2.753)--(2.757,2.756)--(2.758,2.756)--(2.758,2.758)--(2.758,2.759)--(2.759,2.760)%
  --(2.759,2.761)--(2.760,2.762)--(2.760,2.763)--(2.761,2.764)--(2.761,2.765)--(2.762,2.765)%
  --(2.762,2.766)--(2.762,2.767)--(2.763,2.767)--(2.763,2.768)--(2.764,2.768)--(2.764,2.769)%
  --(2.764,2.771)--(2.765,2.773)--(2.765,2.774)--(2.766,2.775)--(2.766,2.776)--(2.767,2.777)%
  --(2.767,2.778)--(2.768,2.778)--(2.768,2.779)--(2.768,2.780)--(2.769,2.780)--(2.769,2.781)%
  --(2.769,2.782)--(2.770,2.782)--(2.770,2.783)--(2.771,2.785)--(2.771,2.786)--(2.771,2.787)%
  --(2.772,2.787)--(2.772,2.788)--(2.772,2.789)--(2.773,2.789)--(2.773,2.790)--(2.774,2.791)%
  --(2.774,2.792)--(2.775,2.792)--(2.776,2.792)--(2.776,2.793)--(2.776,2.794)--(2.777,2.795)%
  --(2.777,2.796)--(2.778,2.797)--(2.778,2.798)--(2.778,2.799)--(2.779,2.799)--(2.779,2.800)%
  --(2.780,2.801)--(2.780,2.802)--(2.781,2.802)--(2.781,2.803)--(2.781,2.804)--(2.782,2.804)%
  --(2.782,2.805)--(2.783,2.806)--(2.783,2.807)--(2.784,2.807)--(2.784,2.808)--(2.784,2.809)%
  --(2.785,2.810)--(2.785,2.811)--(2.786,2.811)--(2.786,2.812)--(2.787,2.812)--(2.787,2.813)%
  --(2.787,2.814)--(2.788,2.815)--(2.788,2.816)--(2.789,2.816)--(2.789,2.817)--(2.790,2.818)%
  --(2.790,2.819)--(2.791,2.819)--(2.791,2.820)--(2.791,2.821)--(2.792,2.822)--(2.792,2.823)%
  --(2.793,2.824)--(2.793,2.825)--(2.793,2.826)--(2.794,2.827)--(2.794,2.828)--(2.795,2.829)%
  --(2.795,2.830)--(2.796,2.830)--(2.796,2.831)--(2.797,2.831)--(2.797,2.832)--(2.797,2.833)%
  --(2.798,2.833)--(2.798,2.834)--(2.798,2.835)--(2.799,2.836)--(2.799,2.837)--(2.800,2.838)%
  --(2.800,2.839)--(2.801,2.839)--(2.801,2.840)--(2.801,2.841)--(2.802,2.841)--(2.802,2.842)%
  --(2.803,2.842)--(2.803,2.843)--(2.803,2.844)--(2.804,2.844)--(2.804,2.845)--(2.804,2.846)%
  --(2.805,2.847)--(2.805,2.848)--(2.805,2.849)--(2.806,2.849)--(2.806,2.850)--(2.807,2.851)%
  --(2.807,2.852)--(2.808,2.852)--(2.808,2.853)--(2.809,2.853)--(2.809,2.854)--(2.809,2.855)%
  --(2.810,2.856)--(2.810,2.857)--(2.811,2.857)--(2.811,2.858)--(2.812,2.858)--(2.812,2.859)%
  --(2.812,2.860)--(2.813,2.860)--(2.813,2.861)--(2.814,2.861)--(2.814,2.862)--(2.814,2.863)%
  --(2.815,2.863)--(2.815,2.864)--(2.815,2.865)--(2.816,2.866)--(2.816,2.867)--(2.817,2.867)%
  --(2.817,2.868)--(2.817,2.869)--(2.817,2.870)--(2.818,2.870)--(2.818,2.871)--(2.819,2.871)%
  --(2.819,2.872)--(2.820,2.873)--(2.820,2.874)--(2.821,2.874)--(2.821,2.875)--(2.821,2.876)%
  --(2.822,2.876)--(2.822,2.877)--(2.822,2.878)--(2.823,2.879)--(2.823,2.880)--(2.824,2.880)%
  --(2.824,2.881)--(2.825,2.882)--(2.825,2.883)--(2.826,2.883)--(2.826,2.884)--(2.826,2.885)%
  --(2.827,2.885)--(2.827,2.886)--(2.827,2.887)--(2.828,2.887)--(2.828,2.888)--(2.828,2.889)%
  --(2.829,2.889)--(2.829,2.890)--(2.830,2.891)--(2.830,2.892)--(2.830,2.893)--(2.831,2.893)%
  --(2.831,2.894)--(2.832,2.894)--(2.832,2.895)--(2.832,2.896)--(2.833,2.896)--(2.833,2.897)%
  --(2.833,2.898)--(2.834,2.898)--(2.834,2.899)--(2.834,2.900)--(2.835,2.900)--(2.835,2.901)%
  --(2.836,2.902)--(2.836,2.903)--(2.837,2.903)--(2.837,2.904)--(2.837,2.905)--(2.838,2.905)%
  --(2.838,2.906)--(2.839,2.906)--(2.839,2.907)--(2.839,2.908)--(2.839,2.909)--(2.840,2.910)%
  --(2.840,2.911)--(2.841,2.911)--(2.841,2.912)--(2.842,2.912)--(2.842,2.913)--(2.842,2.914)%
  --(2.843,2.914)--(2.843,2.915)--(2.843,2.916)--(2.844,2.916)--(2.844,2.917)--(2.844,2.918)%
  --(2.845,2.919)--(2.845,2.920)--(2.846,2.921)--(2.846,2.922)--(2.847,2.922)--(2.847,2.923)%
  --(2.848,2.923)--(2.848,2.924)--(2.848,2.925)--(2.849,2.925)--(2.849,2.926)--(2.850,2.926)%
  --(2.850,2.927)--(2.850,2.928)--(2.851,2.928)--(2.851,2.929)--(2.852,2.930)--(2.852,2.931)%
  --(2.852,2.932)--(2.853,2.932)--(2.853,2.933)--(2.854,2.934)--(2.854,2.935)--(2.855,2.935)%
  --(2.855,2.936)--(2.856,2.937)--(2.856,2.938)--(2.857,2.938)--(2.857,2.939)--(2.857,2.940)%
  --(2.858,2.940)--(2.858,2.941)--(2.859,2.942)--(2.859,2.943)--(2.859,2.944)--(2.860,2.944)%
  --(2.860,2.945)--(2.861,2.945)--(2.861,2.946)--(2.862,2.946)--(2.862,2.947)--(2.863,2.948)%
  --(2.863,2.949)--(2.864,2.949)--(2.864,2.950)--(2.865,2.950)--(2.865,2.951)--(2.865,2.952)%
  --(2.866,2.952)--(2.866,2.953)--(2.866,2.954)--(2.867,2.954)--(2.867,2.955)--(2.868,2.956)%
  --(2.868,2.957)--(2.869,2.957)--(2.869,2.958)--(2.870,2.958)--(2.870,2.959)--(2.870,2.960)%
  --(2.871,2.960)--(2.871,2.961)--(2.871,2.962)--(2.872,2.962)--(2.872,2.963)--(2.872,2.964)%
  --(2.873,2.964)--(2.873,2.965)--(2.874,2.965)--(2.874,2.966)--(2.874,2.967)--(2.875,2.967)%
  --(2.875,2.968)--(2.875,2.969)--(2.876,2.969)--(2.876,2.970)--(2.877,2.971)--(2.877,2.972)%
  --(2.878,2.972)--(2.878,2.973)--(2.879,2.973)--(2.879,2.974)--(2.879,2.975)--(2.880,2.975)%
  --(2.880,2.976)--(2.881,2.977)--(2.882,2.978)--(2.882,2.979)--(2.883,2.979)--(2.883,2.980)%
  --(2.883,2.981)--(2.884,2.981)--(2.884,2.982)--(2.885,2.982)--(2.885,2.983)--(2.885,2.984)%
  --(2.886,2.985)--(2.886,2.986)--(2.887,2.986)--(2.887,2.987)--(2.888,2.987)--(2.888,2.988)%
  --(2.888,2.989)--(2.889,2.989)--(2.889,2.990)--(2.889,2.991)--(2.890,2.991)--(2.890,2.992)%
  --(2.891,2.993)--(2.891,2.994)--(2.892,2.994)--(2.892,2.995)--(2.893,2.996)--(2.893,2.997)%
  --(2.894,2.997)--(2.894,2.998)--(2.895,2.998)--(2.895,2.999)--(2.895,3.000)--(2.896,3.000)%
  --(2.896,3.001)--(2.897,3.002)--(2.897,3.003)--(2.898,3.004)--(2.898,3.005)--(2.899,3.005)%
  --(2.899,3.006)--(2.900,3.006)--(2.900,3.007)--(2.900,3.008)--(2.901,3.008)--(2.901,3.009)%
  --(2.901,3.010)--(2.902,3.010)--(2.902,3.011)--(2.903,3.011)--(2.903,3.012)--(2.903,3.013)%
  --(2.904,3.013)--(2.904,3.014)--(2.905,3.014)--(2.905,3.015)--(2.905,3.016)--(2.906,3.016)%
  --(2.906,3.017)--(2.907,3.018)--(2.907,3.019)--(2.908,3.019)--(2.908,3.020)--(2.909,3.021)%
  --(2.909,3.022)--(2.910,3.022)--(2.910,3.023)--(2.910,3.024)--(2.911,3.024)--(2.912,3.025)%
  --(2.912,3.026)--(2.912,3.027)--(2.913,3.027)--(2.913,3.028)--(2.913,3.029)--(2.914,3.029)%
  --(2.914,3.030)--(2.915,3.030)--(2.915,3.031)--(2.915,3.032)--(2.916,3.032)--(2.916,3.033)%
  --(2.916,3.034)--(2.917,3.034)--(2.917,3.035)--(2.918,3.036)--(2.918,3.037)--(2.919,3.037)%
  --(2.919,3.038)--(2.919,3.039)--(2.920,3.039)--(2.920,3.040)--(2.921,3.040)--(2.921,3.041)%
  --(2.922,3.041)--(2.922,3.042)--(2.922,3.043)--(2.923,3.043)--(2.923,3.044)--(2.924,3.044)%
  --(2.924,3.045)--(2.924,3.046)--(2.925,3.046)--(2.925,3.047)--(2.926,3.048)--(2.926,3.049)%
  --(2.927,3.049)--(2.927,3.050)--(2.928,3.051)--(2.929,3.052)--(2.929,3.053)--(2.930,3.053)%
  --(2.930,3.054)--(2.930,3.055)--(2.931,3.055)--(2.931,3.056)--(2.932,3.056)--(2.932,3.057)%
  --(2.933,3.058)--(2.933,3.059)--(2.934,3.059)--(2.934,3.060)--(2.935,3.060)--(2.935,3.061)%
  --(2.935,3.062)--(2.936,3.064)--(2.936,3.066)--(2.936,3.067)--(2.936,3.068)--(2.936,3.069)%
  --(2.937,3.069)--(2.937,3.070)--(2.937,3.071)--(2.937,3.072)--(2.937,3.073)--(2.938,3.074)%
  --(2.938,3.075)--(2.938,3.076)--(2.938,3.077)--(2.939,3.077)--(2.939,3.078)--(2.939,3.079)%
  --(2.940,3.079)--(2.940,3.080)--(2.940,3.081)--(2.940,3.082)--(2.941,3.083)--(2.941,3.084)%
  --(2.941,3.085)--(2.941,3.086)--(2.941,3.087)--(2.942,3.087)--(2.942,3.088)--(2.942,3.089)%
  --(2.943,3.090)--(2.943,3.091)--(2.944,3.091)--(2.944,3.092)--(2.944,3.093)--(2.944,3.094)%
  --(2.944,3.095)--(2.945,3.095)--(2.945,3.096)--(2.945,3.097)--(2.945,3.098)--(2.945,3.099)%
  --(2.946,3.099)--(2.946,3.100)--(2.946,3.101)--(2.947,3.101)--(2.947,3.102)--(2.948,3.102)%
  --(2.948,3.103)--(2.948,3.104)--(2.948,3.105)--(2.949,3.105)--(2.949,3.106)--(2.949,3.107)%
  --(2.950,3.108)--(2.950,3.109)--(2.950,3.110)--(2.951,3.110)--(2.951,3.111)--(2.952,3.111)%
  --(2.952,3.112)--(2.952,3.113)--(2.952,3.114)--(2.953,3.114)--(2.953,3.115)--(2.953,3.116)%
  --(2.954,3.117)--(2.954,3.118)--(2.954,3.119)--(2.955,3.119)--(2.955,3.120)--(2.956,3.120)%
  --(2.956,3.121)--(2.956,3.122)--(2.956,3.123)--(2.957,3.124)--(2.957,3.125)--(2.957,3.126)%
  --(2.958,3.126)--(2.958,3.127)--(2.958,3.128)--(2.959,3.128)--(2.959,3.129)--(2.960,3.129)%
  --(2.960,3.130)--(2.960,3.131)--(2.961,3.132)--(2.961,3.133)--(2.962,3.133)--(2.962,3.134)%
  --(2.962,3.135)--(2.963,3.135)--(2.963,3.136)--(2.964,3.136)--(2.964,3.137)--(2.964,3.138)%
  --(2.965,3.138)--(2.965,3.139)--(2.966,3.139)--(2.966,3.140)--(2.966,3.141)--(2.967,3.141)%
  --(2.967,3.142)--(2.968,3.142)--(2.968,3.143)--(2.968,3.144)--(2.969,3.144)--(2.969,3.145)%
  --(2.969,3.146)--(2.970,3.146)--(2.970,3.147)--(2.971,3.147)--(2.971,3.148)--(2.972,3.148)%
  --(2.972,3.149)--(2.973,3.149)--(2.973,3.150)--(2.973,3.151)--(2.974,3.151)--(2.974,3.152)%
  --(2.975,3.152)--(2.975,3.153)--(2.976,3.153)--(2.976,3.154)--(2.977,3.155)--(2.977,3.156)%
  --(2.978,3.156)--(2.979,3.156)--(2.979,3.157)--(2.979,3.158)--(2.980,3.158)--(2.980,3.159)%
  --(2.981,3.159)--(2.981,3.160)--(2.982,3.160)--(2.982,3.161)--(2.983,3.161)--(2.983,3.162)%
  --(2.983,3.163)--(2.984,3.163)--(2.984,3.164)--(2.985,3.164)--(2.985,3.165)--(2.986,3.165)%
  --(2.986,3.166)--(2.987,3.166)--(2.987,3.167)--(2.988,3.167)--(2.988,3.168)--(2.988,3.169)%
  --(2.989,3.169)--(2.990,3.170)--(2.990,3.171)--(2.991,3.171)--(2.991,3.172)--(2.992,3.172)%
  --(2.992,3.173)--(2.993,3.173)--(2.993,3.174)--(2.994,3.174)--(2.994,3.175)--(2.995,3.175)%
  --(2.995,3.176)--(2.996,3.176)--(2.996,3.177)--(2.997,3.177)--(2.997,3.178)--(2.998,3.178)%
  --(2.998,3.179)--(2.999,3.179)--(3.000,3.180)--(3.000,3.181)--(3.001,3.181)--(3.002,3.181)%
  --(3.002,3.182)--(3.003,3.182)--(3.003,3.183)--(3.004,3.183)--(3.004,3.184)--(3.005,3.184)%
  --(3.005,3.185)--(3.006,3.186)--(3.007,3.186)--(3.007,3.187)--(3.008,3.187)--(3.008,3.188)%
  --(3.009,3.188)--(3.009,3.189)--(3.010,3.189)--(3.010,3.190)--(3.011,3.191)--(3.012,3.192)%
  --(3.013,3.192)--(3.013,3.193)--(3.013,3.194)--(3.014,3.194)--(3.014,3.195)--(3.015,3.195)%
  --(3.015,3.196)--(3.016,3.196)--(3.016,3.197)--(3.017,3.197)--(3.017,3.198)--(3.018,3.198)%
  --(3.018,3.199)--(3.019,3.199)--(3.019,3.200)--(3.020,3.200)--(3.020,3.201)--(3.021,3.201)%
  --(3.021,3.202)--(3.022,3.202)--(3.022,3.203)--(3.023,3.203)--(3.023,3.204)--(3.024,3.204)%
  --(3.024,3.205)--(3.025,3.205)--(3.025,3.206)--(3.026,3.206)--(3.026,3.207)--(3.027,3.207)%
  --(3.027,3.208)--(3.027,3.209)--(3.028,3.209)--(3.028,3.210)--(3.029,3.210)--(3.029,3.211)%
  --(3.030,3.211)--(3.030,3.212)--(3.031,3.212)--(3.031,3.213)--(3.032,3.213)--(3.032,3.214)%
  --(3.032,3.215)--(3.033,3.215)--(3.033,3.216)--(3.034,3.216)--(3.034,3.217)--(3.035,3.217)%
  --(3.035,3.218)--(3.036,3.218)--(3.036,3.219)--(3.037,3.219)--(3.037,3.220)--(3.038,3.220)%
  --(3.038,3.221)--(3.039,3.222)--(3.040,3.222)--(3.040,3.223)--(3.041,3.223)--(3.041,3.224)%
  --(3.041,3.225)--(3.042,3.225)--(3.042,3.226)--(3.043,3.226)--(3.043,3.227)--(3.044,3.228)%
  --(3.045,3.228)--(3.045,3.229)--(3.046,3.229)--(3.046,3.230)--(3.047,3.230)--(3.047,3.231)%
  --(3.048,3.231)--(3.048,3.232)--(3.049,3.232)--(3.049,3.233)--(3.050,3.233)--(3.050,3.234)%
  --(3.050,3.235)--(3.051,3.235)--(3.051,3.236)--(3.052,3.236)--(3.053,3.236)--(3.053,3.237)%
  --(3.054,3.237)--(3.054,3.238)--(3.055,3.238)--(3.055,3.239)--(3.056,3.239)--(3.056,3.240)%
  --(3.057,3.240)--(3.057,3.241)--(3.057,3.242)--(3.058,3.242)--(3.058,3.243)--(3.059,3.243)%
  --(3.060,3.244)--(3.060,3.245)--(3.061,3.245)--(3.061,3.246)--(3.062,3.246)--(3.062,3.247)%
  --(3.063,3.247)--(3.063,3.248)--(3.064,3.248)--(3.064,3.249)--(3.065,3.249)--(3.065,3.250)%
  --(3.066,3.250)--(3.066,3.251)--(3.067,3.251)--(3.068,3.252)--(3.068,3.253)--(3.069,3.253)%
  --(3.070,3.253)--(3.070,3.254)--(3.071,3.254)--(3.071,3.255)--(3.072,3.255)--(3.072,3.256)%
  --(3.073,3.257)--(3.074,3.257)--(3.074,3.258)--(3.075,3.258)--(3.075,3.259)--(3.076,3.259)%
  --(3.076,3.260)--(3.077,3.260)--(3.077,3.261)--(3.077,3.262)--(3.078,3.262)--(3.078,3.263)%
  --(3.079,3.263)--(3.079,3.264)--(3.079,3.265)--(3.080,3.266)--(3.080,3.267)--(3.081,3.267)%
  --(3.081,3.268)--(3.082,3.268)--(3.082,3.269)--(3.082,3.270)--(3.083,3.271)--(3.083,3.272)%
  --(3.084,3.272)--(3.084,3.273)--(3.085,3.273)--(3.085,3.274)--(3.085,3.275)--(3.086,3.275)%
  --(3.086,3.276)--(3.087,3.276)--(3.087,3.277)--(3.088,3.278)--(3.088,3.279)--(3.089,3.279)%
  --(3.089,3.280)--(3.090,3.280)--(3.090,3.281)--(3.091,3.281)--(3.091,3.282)--(3.091,3.283)%
  --(3.092,3.283)--(3.093,3.283)--(3.093,3.284)--(3.093,3.285)--(3.094,3.285)--(3.094,3.286)%
  --(3.095,3.286)--(3.095,3.287)--(3.096,3.287)--(3.096,3.288)--(3.096,3.289)--(3.097,3.289)%
  --(3.097,3.290)--(3.098,3.290)--(3.098,3.291)--(3.099,3.291)--(3.099,3.292)--(3.100,3.292)%
  --(3.100,3.293)--(3.101,3.294)--(3.102,3.295)--(3.103,3.295)--(3.103,3.296)--(3.104,3.296)%
  --(3.104,3.297)--(3.105,3.297)--(3.106,3.297)--(3.106,3.298)--(3.107,3.298)--(3.107,3.299)%
  --(3.108,3.299)--(3.108,3.300)--(3.109,3.300)--(3.110,3.300)--(3.110,3.301)--(3.111,3.301)%
  --(3.111,3.302)--(3.112,3.302)--(3.112,3.303)--(3.113,3.303)--(3.113,3.304)--(3.114,3.305)%
  --(3.115,3.305)--(3.115,3.306)--(3.116,3.306)--(3.116,3.307)--(3.117,3.308)--(3.118,3.308)%
  --(3.118,3.309)--(3.119,3.309)--(3.119,3.310)--(3.120,3.311)--(3.120,3.312)--(3.121,3.312)%
  --(3.122,3.313)--(3.122,3.314)--(3.123,3.314)--(3.123,3.315)--(3.124,3.315)--(3.125,3.316)%
  --(3.126,3.316)--(3.126,3.317)--(3.127,3.318)--(3.128,3.318)--(3.128,3.319)--(3.129,3.320)%
  --(3.130,3.320)--(3.130,3.321)--(3.131,3.321)--(3.131,3.322)--(3.132,3.322)--(3.132,3.323)%
  --(3.133,3.323)--(3.133,3.324)--(3.134,3.324)--(3.134,3.325)--(3.135,3.325)--(3.135,3.326)%
  --(3.136,3.326)--(3.137,3.326)--(3.137,3.327)--(3.138,3.327)--(3.138,3.328)--(3.139,3.328)%
  --(3.140,3.328)--(3.140,3.329)--(3.141,3.329)--(3.141,3.330)--(3.142,3.330)--(3.143,3.331)%
  --(3.143,3.332)--(3.144,3.332)--(3.145,3.332)--(3.145,3.333)--(3.146,3.333)--(3.146,3.334)%
  --(3.147,3.334)--(3.147,3.335)--(3.148,3.335)--(3.149,3.335)--(3.149,3.336)--(3.150,3.336)%
  --(3.150,3.337)--(3.151,3.337)--(3.151,3.338)--(3.152,3.338)--(3.153,3.338)--(3.153,3.339)%
  --(3.154,3.339)--(3.154,3.340)--(3.155,3.340)--(3.155,3.341)--(3.156,3.341)--(3.156,3.342)%
  --(3.157,3.342)--(3.158,3.342)--(3.158,3.343)--(3.159,3.343)--(3.159,3.344)--(3.160,3.344)%
  --(3.160,3.345)--(3.161,3.345)--(3.161,3.346)--(3.162,3.346)--(3.163,3.346)--(3.163,3.347)%
  --(3.164,3.347)--(3.164,3.348)--(3.165,3.349)--(3.166,3.350)--(3.167,3.350)--(3.167,3.351)%
  --(3.168,3.351)--(3.168,3.352)--(3.169,3.352)--(3.169,3.353)--(3.170,3.354)--(3.171,3.354)%
  --(3.171,3.355)--(3.172,3.355)--(3.172,3.356)--(3.173,3.356)--(3.173,3.357)--(3.174,3.357)%
  --(3.175,3.357)--(3.175,3.358)--(3.176,3.359)--(3.177,3.359)--(3.177,3.360)--(3.178,3.360)%
  --(3.178,3.361)--(3.179,3.361)--(3.179,3.362)--(3.180,3.362)--(3.180,3.363)--(3.181,3.363)%
  --(3.181,3.364)--(3.182,3.364)--(3.182,3.365)--(3.183,3.365)--(3.184,3.365)--(3.184,3.366)%
  --(3.185,3.366)--(3.185,3.367)--(3.186,3.367)--(3.186,3.368)--(3.187,3.368)--(3.188,3.368)%
  --(3.188,3.369)--(3.189,3.369)--(3.189,3.370)--(3.190,3.370)--(3.190,3.371)--(3.191,3.371)%
  --(3.191,3.372)--(3.192,3.372)--(3.193,3.373)--(3.193,3.374)--(3.194,3.374)--(3.195,3.374)%
  --(3.195,3.375)--(3.196,3.375)--(3.196,3.376)--(3.197,3.376)--(3.198,3.376)--(3.198,3.377)%
  --(3.199,3.377)--(3.199,3.378)--(3.200,3.378)--(3.201,3.378)--(3.201,3.379)--(3.202,3.379)%
  --(3.202,3.380)--(3.203,3.380)--(3.203,3.381)--(3.204,3.381)--(3.205,3.381)--(3.205,3.382)%
  --(3.206,3.382)--(3.206,3.383)--(3.207,3.383)--(3.207,3.384)--(3.208,3.384)--(3.208,3.385)%
  --(3.209,3.385)--(3.210,3.385)--(3.211,3.385)--(3.211,3.386)--(3.212,3.386)--(3.212,3.387)%
  --(3.213,3.387)--(3.213,3.388)--(3.214,3.388)--(3.215,3.389)--(3.216,3.389)--(3.216,3.390)%
  --(3.217,3.390)--(3.217,3.391)--(3.218,3.391)--(3.219,3.391)--(3.219,3.392)--(3.220,3.392)%
  --(3.220,3.393)--(3.221,3.393)--(3.222,3.393)--(3.222,3.394)--(3.223,3.394)--(3.223,3.395)%
  --(3.224,3.395)--(3.224,3.396)--(3.225,3.396)--(3.226,3.396)--(3.226,3.397)--(3.227,3.397)%
  --(3.228,3.397)--(3.228,3.398)--(3.229,3.398)--(3.229,3.399)--(3.230,3.399)--(3.231,3.399)%
  --(3.231,3.400)--(3.232,3.400)--(3.233,3.400)--(3.233,3.401)--(3.234,3.401)--(3.234,3.402)%
  --(3.235,3.402)--(3.235,3.403)--(3.236,3.403)--(3.237,3.403)--(3.237,3.404)--(3.238,3.404)%
  --(3.238,3.405)--(3.239,3.405)--(3.239,3.406)--(3.240,3.406)--(3.241,3.406)--(3.241,3.407)%
  --(3.242,3.407)--(3.243,3.407)--(3.243,3.408)--(3.244,3.408)--(3.245,3.408)--(3.245,3.409)%
  --(3.246,3.409)--(3.246,3.410)--(3.247,3.410)--(3.247,3.411)--(3.248,3.411)--(3.248,3.412)%
  --(3.249,3.412)--(3.249,3.413)--(3.250,3.413)--(3.250,3.414)--(3.251,3.414)--(3.252,3.415)%
  --(3.253,3.415)--(3.253,3.416)--(3.254,3.416)--(3.255,3.416)--(3.255,3.417)--(3.256,3.417)%
  --(3.256,3.418)--(3.257,3.418)--(3.257,3.419)--(3.258,3.419)--(3.258,3.420)--(3.259,3.420)%
  --(3.259,3.421)--(3.260,3.421)--(3.261,3.422)--(3.262,3.423)--(3.263,3.424)--(3.264,3.424)%
  --(3.264,3.425)--(3.265,3.425)--(3.265,3.426)--(3.266,3.426)--(3.267,3.426)--(3.267,3.427)%
  --(3.268,3.427)--(3.269,3.427)--(3.269,3.428)--(3.270,3.428)--(3.270,3.429)--(3.271,3.429)%
  --(3.272,3.429)--(3.272,3.430)--(3.273,3.430)--(3.274,3.430)--(3.274,3.431)--(3.275,3.431)%
  --(3.275,3.432)--(3.276,3.432)--(3.277,3.433)--(3.278,3.433)--(3.278,3.434)--(3.279,3.434)%
  --(3.280,3.434)--(3.280,3.435)--(3.281,3.435)--(3.281,3.436)--(3.282,3.436)--(3.283,3.436)%
  --(3.283,3.437)--(3.284,3.437)--(3.285,3.437)--(3.285,3.438)--(3.285,3.439)--(3.286,3.439)%
  --(3.287,3.439)--(3.287,3.440)--(3.288,3.440)--(3.288,3.441)--(3.289,3.441)--(3.289,3.442)%
  --(3.290,3.442)--(3.291,3.442)--(3.291,3.443)--(3.292,3.443)--(3.292,3.444)--(3.293,3.444)%
  --(3.294,3.445)--(3.295,3.445)--(3.295,3.446)--(3.296,3.446)--(3.297,3.446)--(3.298,3.446)%
  --(3.298,3.447)--(3.299,3.447)--(3.300,3.447)--(3.300,3.448)--(3.301,3.448)--(3.301,3.449)%
  --(3.302,3.449)--(3.303,3.449)--(3.303,3.450)--(3.304,3.450)--(3.304,3.451)--(3.305,3.451)%
  --(3.306,3.452)--(3.307,3.452)--(3.307,3.453)--(3.308,3.453)--(3.308,3.454)--(3.309,3.454)%
  --(3.309,3.455)--(3.310,3.455)--(3.311,3.455)--(3.311,3.456)--(3.312,3.456)--(3.312,3.457)%
  --(3.313,3.457)--(3.313,3.458)--(3.314,3.458)--(3.314,3.459)--(3.315,3.459)--(3.316,3.459)%
  --(3.316,3.460)--(3.317,3.460)--(3.317,3.461)--(3.318,3.461)--(3.319,3.461)--(3.319,3.462)%
  --(3.320,3.462)--(3.321,3.462)--(3.321,3.463)--(3.322,3.463)--(3.322,3.464)--(3.323,3.464)%
  --(3.323,3.465)--(3.324,3.465)--(3.324,3.466)--(3.325,3.466)--(3.326,3.466)--(3.326,3.467)%
  --(3.327,3.467)--(3.328,3.467)--(3.328,3.468)--(3.329,3.468)--(3.330,3.468)--(3.330,3.469)%
  --(3.331,3.469)--(3.332,3.470)--(3.333,3.471)--(3.334,3.471)--(3.334,3.472)--(3.335,3.472)%
  --(3.336,3.472)--(3.336,3.473)--(3.337,3.473)--(3.337,3.474)--(3.338,3.474)--(3.338,3.475)%
  --(3.339,3.476)--(3.340,3.476)--(3.340,3.477)--(3.341,3.477)--(3.342,3.477)--(3.342,3.478)%
  --(3.343,3.478)--(3.343,3.479)--(3.344,3.479)--(3.344,3.480)--(3.345,3.480)--(3.345,3.481)%
  --(3.346,3.481)--(3.347,3.481)--(3.347,3.482)--(3.348,3.482)--(3.349,3.482)--(3.349,3.483)%
  --(3.350,3.483)--(3.350,3.484)--(3.351,3.484)--(3.351,3.485)--(3.352,3.485)--(3.353,3.485)%
  --(3.353,3.486)--(3.354,3.486)--(3.354,3.487)--(3.355,3.487)--(3.356,3.487)--(3.356,3.488)%
  --(3.357,3.488)--(3.357,3.489)--(3.358,3.489)--(3.358,3.490)--(3.359,3.490)--(3.359,3.491)%
  --(3.360,3.491)--(3.361,3.491)--(3.361,3.492)--(3.362,3.492)--(3.362,3.493)--(3.363,3.493)%
  --(3.364,3.493)--(3.364,3.494)--(3.365,3.494)--(3.365,3.495)--(3.366,3.495)--(3.367,3.496)%
  --(3.368,3.496)--(3.368,3.497)--(3.369,3.497)--(3.370,3.497)--(3.370,3.498)--(3.371,3.498)%
  --(3.371,3.499)--(3.372,3.499)--(3.372,3.500)--(3.373,3.500)--(3.373,3.501)--(3.374,3.501)%
  --(3.375,3.501)--(3.375,3.502)--(3.376,3.502)--(3.376,3.503)--(3.377,3.503)--(3.378,3.503)%
  --(3.378,3.504)--(3.379,3.504)--(3.379,3.505)--(3.380,3.505)--(3.381,3.505)--(3.381,3.506)%
  --(3.382,3.506)--(3.382,3.507)--(3.383,3.507)--(3.383,3.508)--(3.384,3.508)--(3.385,3.508)%
  --(3.385,3.509)--(3.386,3.509)--(3.386,3.510)--(3.387,3.510)--(3.387,3.511)--(3.388,3.511)%
  --(3.388,3.512)--(3.389,3.512)--(3.389,3.513)--(3.390,3.513)--(3.390,3.514)--(3.391,3.514)%
  --(3.391,3.515)--(3.392,3.515)--(3.393,3.515)--(3.393,3.516)--(3.394,3.516)--(3.395,3.517)%
  --(3.396,3.517)--(3.396,3.518)--(3.397,3.518)--(3.397,3.519)--(3.398,3.519)--(3.399,3.519)%
  --(3.399,3.520)--(3.400,3.520)--(3.400,3.521)--(3.401,3.521)--(3.401,3.522)--(3.402,3.522)%
  --(3.403,3.522)--(3.403,3.523)--(3.404,3.523)--(3.405,3.523)--(3.405,3.524)--(3.406,3.524)%
  --(3.406,3.525)--(3.407,3.525)--(3.407,3.526)--(3.408,3.526)--(3.408,3.527)--(3.409,3.527)%
  --(3.409,3.528)--(3.410,3.528)--(3.411,3.528)--(3.411,3.529)--(3.412,3.529)--(3.412,3.530)%
  --(3.413,3.530)--(3.414,3.530)--(3.414,3.531)--(3.415,3.531)--(3.415,3.532)--(3.416,3.532)%
  --(3.417,3.532)--(3.417,3.533)--(3.418,3.533)--(3.418,3.534)--(3.419,3.534)--(3.420,3.534)%
  --(3.420,3.535)--(3.421,3.535)--(3.421,3.536)--(3.422,3.536)--(3.423,3.536)--(3.423,3.537)%
  --(3.424,3.537)--(3.425,3.537)--(3.425,3.538)--(3.426,3.538)--(3.426,3.539)--(3.427,3.539)%
  --(3.427,3.540)--(3.428,3.540)--(3.429,3.541)--(3.430,3.542)--(3.431,3.542)--(3.431,3.543)%
  --(3.432,3.543)--(3.432,3.544)--(3.433,3.544)--(3.434,3.544)--(3.434,3.545)--(3.435,3.545)%
  --(3.436,3.545)--(3.436,3.546)--(3.437,3.546)--(3.437,3.547)--(3.438,3.547)--(3.439,3.547)%
  --(3.439,3.548)--(3.440,3.548)--(3.440,3.549)--(3.441,3.549)--(3.441,3.550)--(3.442,3.550)%
  --(3.443,3.550)--(3.443,3.551)--(3.444,3.551)--(3.444,3.552)--(3.445,3.552)--(3.445,3.553)%
  --(3.446,3.553)--(3.446,3.554)--(3.447,3.554)--(3.447,3.555)--(3.448,3.555)--(3.449,3.555)%
  --(3.449,3.556)--(3.450,3.556)--(3.450,3.557)--(3.451,3.557)--(3.452,3.557)--(3.452,3.558)%
  --(3.453,3.558)--(3.454,3.558)--(3.454,3.559)--(3.455,3.559)--(3.456,3.559)--(3.456,3.560)%
  --(3.457,3.560)--(3.457,3.561)--(3.458,3.561)--(3.458,3.562)--(3.459,3.562)--(3.460,3.562)%
  --(3.461,3.562)--(3.461,3.563)--(3.462,3.563)--(3.463,3.563)--(3.463,3.564)--(3.464,3.564)%
  --(3.464,3.565)--(3.465,3.565)--(3.465,3.566)--(3.466,3.566)--(3.467,3.566)--(3.467,3.567)%
  --(3.468,3.567)--(3.469,3.567)--(3.469,3.568)--(3.470,3.568)--(3.470,3.569)--(3.471,3.569)%
  --(3.471,3.570)--(3.472,3.570)--(3.473,3.570)--(3.473,3.571)--(3.474,3.571)--(3.474,3.572)%
  --(3.475,3.572)--(3.475,3.573)--(3.476,3.573)--(3.476,3.574)--(3.477,3.574)--(3.478,3.574)%
  --(3.478,3.575)--(3.479,3.575)--(3.479,3.576)--(3.480,3.576)--(3.480,3.577)--(3.481,3.577)%
  --(3.481,3.578)--(3.482,3.578)--(3.483,3.578)--(3.483,3.579)--(3.484,3.579)--(3.485,3.579)%
  --(3.486,3.580)--(3.486,3.581)--(3.487,3.581)--(3.488,3.581)--(3.488,3.582)--(3.489,3.582)%
  --(3.490,3.582)--(3.490,3.583)--(3.491,3.583)--(3.491,3.584)--(3.492,3.584)--(3.492,3.585)%
  --(3.493,3.585)--(3.493,3.586)--(3.494,3.586)--(3.495,3.586)--(3.495,3.587)--(3.496,3.587)%
  --(3.496,3.588)--(3.497,3.588)--(3.498,3.588)--(3.498,3.589)--(3.499,3.589)--(3.500,3.589)%
  --(3.500,3.590)--(3.501,3.590)--(3.502,3.590)--(3.502,3.591)--(3.503,3.591)--(3.504,3.591)%
  --(3.504,3.592)--(3.505,3.592)--(3.505,3.593)--(3.506,3.593)--(3.506,3.594)--(3.507,3.594)%
  --(3.507,3.595)--(3.508,3.595)--(3.508,3.596)--(3.509,3.596)--(3.509,3.597)--(3.510,3.597)%
  --(3.510,3.598)--(3.511,3.598)--(3.512,3.598)--(3.512,3.599)--(3.513,3.599)--(3.514,3.599)%
  --(3.514,3.600)--(3.515,3.600)--(3.515,3.601)--(3.516,3.601)--(3.517,3.601)--(3.517,3.602)%
  --(3.518,3.602)--(3.518,3.603)--(3.519,3.603)--(3.519,3.604)--(3.520,3.604)--(3.520,3.605)%
  --(3.521,3.605)--(3.522,3.605)--(3.522,3.606)--(3.523,3.606)--(3.523,3.607)--(3.524,3.607)%
  --(3.524,3.608)--(3.525,3.608)--(3.526,3.608)--(3.526,3.609)--(3.527,3.609)--(3.527,3.610)%
  --(3.528,3.610)--(3.528,3.611)--(3.529,3.611)--(3.530,3.611)--(3.530,3.612)--(3.531,3.612)%
  --(3.531,3.613)--(3.532,3.613)--(3.533,3.613)--(3.533,3.614)--(3.534,3.614)--(3.534,3.615)%
  --(3.535,3.615)--(3.535,3.616)--(3.536,3.616)--(3.536,3.617)--(3.537,3.617)--(3.537,3.618)%
  --(3.538,3.618)--(3.539,3.618)--(3.539,3.619)--(3.539,3.620)--(3.540,3.620)--(3.540,3.621)%
  --(3.541,3.621)--(3.541,3.622)--(3.542,3.622)--(3.542,3.623)--(3.543,3.623)--(3.544,3.623)%
  --(3.544,3.624)--(3.545,3.624)--(3.545,3.625)--(3.546,3.625)--(3.547,3.625)--(3.547,3.626)%
  --(3.548,3.626)--(3.548,3.627)--(3.549,3.627)--(3.549,3.628)--(3.550,3.628)--(3.550,3.629)%
  --(3.551,3.629)--(3.552,3.629)--(3.552,3.630)--(3.553,3.630)--(3.553,3.631)--(3.554,3.631)%
  --(3.554,3.632)--(3.555,3.632)--(3.555,3.633)--(3.556,3.633)--(3.556,3.634)--(3.557,3.634)%
  --(3.557,3.635)--(3.558,3.635)--(3.559,3.635)--(3.559,3.636)--(3.560,3.636)--(3.561,3.636)%
  --(3.561,3.637)--(3.562,3.637)--(3.562,3.638)--(3.563,3.638)--(3.563,3.639)--(3.564,3.639)%
  --(3.564,3.640)--(3.565,3.640)--(3.566,3.640)--(3.566,3.641)--(3.567,3.641)--(3.567,3.642)%
  --(3.568,3.642)--(3.569,3.642)--(3.569,3.643)--(3.570,3.643)--(3.570,3.644)--(3.571,3.644)%
  --(3.572,3.644)--(3.572,3.645)--(3.573,3.645)--(3.573,3.646)--(3.574,3.646)--(3.575,3.647)%
  --(3.575,3.648)--(3.576,3.648)--(3.576,3.649)--(3.577,3.649)--(3.577,3.650)--(3.578,3.650)%
  --(3.579,3.650)--(3.579,3.651)--(3.580,3.651)--(3.580,3.652)--(3.581,3.652)--(3.581,3.653)%
  --(3.581,3.654)--(3.582,3.654)--(3.583,3.654)--(3.583,3.655)--(3.584,3.655)--(3.584,3.656)%
  --(3.585,3.656)--(3.585,3.657)--(3.586,3.657)--(3.586,3.658)--(3.586,3.659)--(3.587,3.659)%
  --(3.587,3.660)--(3.588,3.660)--(3.589,3.660)--(3.590,3.660)--(3.590,3.661)--(3.591,3.661)%
  --(3.591,3.662)--(3.592,3.662)--(3.592,3.663)--(3.592,3.664)--(3.593,3.664)--(3.593,3.665)%
  --(3.594,3.665)--(3.595,3.665)--(3.595,3.666)--(3.596,3.666)--(3.596,3.667)--(3.597,3.667)%
  --(3.597,3.668)--(3.598,3.668)--(3.599,3.668)--(3.599,3.669)--(3.600,3.669)--(3.600,3.670)%
  --(3.601,3.670)--(3.602,3.671)--(3.603,3.671)--(3.603,3.672)--(3.603,3.673)--(3.604,3.673)%
  --(3.604,3.674)--(3.605,3.674)--(3.606,3.674)--(3.606,3.675)--(3.607,3.675)--(3.607,3.676)%
  --(3.608,3.676)--(3.608,3.677)--(3.609,3.677)--(3.610,3.677)--(3.610,3.678)--(3.611,3.678)%
  --(3.611,3.679)--(3.612,3.679)--(3.612,3.680)--(3.613,3.680)--(3.614,3.680)--(3.614,3.681)%
  --(3.615,3.681)--(3.615,3.682)--(3.615,3.683)--(3.616,3.683)--(3.617,3.684)--(3.617,3.685)%
  --(3.618,3.685)--(3.618,3.686)--(3.619,3.686)--(3.620,3.686)--(3.620,3.687)--(3.621,3.687)%
  --(3.621,3.688)--(3.622,3.688)--(3.623,3.688)--(3.623,3.689)--(3.623,3.690)--(3.624,3.690)%
  --(3.624,3.691)--(3.625,3.691)--(3.626,3.691)--(3.626,3.692)--(3.627,3.692)--(3.627,3.693)%
  --(3.628,3.693)--(3.628,3.694)--(3.629,3.694)--(3.629,3.695)--(3.630,3.695)--(3.630,3.696)%
  --(3.631,3.696)--(3.631,3.697)--(3.632,3.697)--(3.633,3.697)--(3.633,3.698)--(3.634,3.698)%
  --(3.634,3.699)--(3.635,3.699)--(3.636,3.699)--(3.637,3.699)--(3.637,3.700)--(3.638,3.700)%
  --(3.638,3.701)--(3.639,3.701)--(3.639,3.702)--(3.640,3.702)--(3.641,3.702)--(3.642,3.702)%
  --(3.642,3.703)--(3.643,3.703)--(3.643,3.704)--(3.644,3.704)--(3.644,3.705)--(3.645,3.705)%
  --(3.645,3.706)--(3.646,3.706)--(3.646,3.707)--(3.647,3.707)--(3.647,3.708)--(3.648,3.708)%
  --(3.648,3.709)--(3.649,3.709)--(3.649,3.710)--(3.649,3.711)--(3.650,3.711)--(3.651,3.711)%
  --(3.651,3.712)--(3.652,3.712)--(3.652,3.713)--(3.653,3.713)--(3.653,3.714)--(3.654,3.714)%
  --(3.654,3.715)--(3.655,3.715)--(3.656,3.715)--(3.656,3.716)--(3.657,3.717)--(3.658,3.717)%
  --(3.658,3.718)--(3.659,3.718)--(3.659,3.719)--(3.660,3.720)--(3.660,3.721)--(3.661,3.721)%
  --(3.662,3.721)--(3.662,3.722)--(3.663,3.722)--(3.663,3.723)--(3.664,3.723)--(3.665,3.723)%
  --(3.665,3.724)--(3.666,3.724)--(3.667,3.724)--(3.667,3.725)--(3.668,3.725)--(3.668,3.726)%
  --(3.669,3.726)--(3.669,3.727)--(3.670,3.727)--(3.670,3.728)--(3.671,3.728)--(3.671,3.729)%
  --(3.672,3.729)--(3.672,3.730)--(3.673,3.730)--(3.673,3.731)--(3.674,3.731)--(3.675,3.731)%
  --(3.675,3.732)--(3.676,3.732)--(3.676,3.733)--(3.677,3.733)--(3.677,3.734)--(3.677,3.735)%
  --(3.678,3.735)--(3.679,3.735)--(3.679,3.736)--(3.680,3.736)--(3.680,3.737)--(3.681,3.737)%
  --(3.681,3.738)--(3.682,3.738)--(3.683,3.738)--(3.683,3.739)--(3.684,3.739)--(3.684,3.740)%
  --(3.685,3.740)--(3.686,3.740)--(3.687,3.740)--(3.687,3.741)--(3.688,3.741)--(3.688,3.742)%
  --(3.689,3.742)--(3.689,3.743)--(3.690,3.743)--(3.690,3.744)--(3.691,3.744)--(3.691,3.745)%
  --(3.692,3.745)--(3.692,3.746)--(3.693,3.746)--(3.694,3.746)--(3.694,3.747)--(3.694,3.748)%
  --(3.695,3.748)--(3.695,3.749)--(3.696,3.749)--(3.696,3.750)--(3.697,3.750)--(3.697,3.751)%
  --(3.698,3.751)--(3.698,3.752)--(3.699,3.752)--(3.699,3.753)--(3.700,3.753)--(3.701,3.753)%
  --(3.701,3.754)--(3.702,3.754)--(3.703,3.754)--(3.703,3.755)--(3.704,3.755)--(3.704,3.756)%
  --(3.705,3.756)--(3.705,3.757)--(3.706,3.757)--(3.706,3.758)--(3.707,3.758)--(3.708,3.758)%
  --(3.708,3.759)--(3.709,3.759)--(3.709,3.760)--(3.710,3.760)--(3.710,3.761)--(3.711,3.761)%
  --(3.711,3.762)--(3.712,3.762)--(3.713,3.763)--(3.714,3.763)--(3.715,3.763)--(3.715,3.764)%
  --(3.716,3.764)--(3.716,3.765)--(3.717,3.765)--(3.718,3.765)--(3.718,3.766)--(3.719,3.766)%
  --(3.720,3.766)--(3.720,3.767)--(3.721,3.767)--(3.722,3.767)--(3.722,3.768)--(3.723,3.768)%
  --(3.723,3.769)--(3.724,3.769)--(3.725,3.769)--(3.725,3.770)--(3.726,3.770)--(3.727,3.770)%
  --(3.727,3.771)--(3.728,3.771)--(3.728,3.772)--(3.729,3.772)--(3.729,3.773)--(3.730,3.773)%
  --(3.730,3.774)--(3.731,3.774)--(3.732,3.774)--(3.732,3.775)--(3.733,3.775)--(3.733,3.776)%
  --(3.734,3.776)--(3.734,3.777)--(3.735,3.777)--(3.736,3.777)--(3.736,3.778)--(3.737,3.778)%
  --(3.737,3.779)--(3.738,3.779)--(3.738,3.780)--(3.739,3.780)--(3.739,3.781)--(3.740,3.781)%
  --(3.740,3.782)--(3.741,3.782)--(3.742,3.782)--(3.742,3.783)--(3.743,3.783)--(3.744,3.783)%
  --(3.744,3.784)--(3.745,3.784)--(3.746,3.784)--(3.746,3.785)--(3.747,3.785)--(3.747,3.786)%
  --(3.748,3.786)--(3.749,3.786)--(3.749,3.787)--(3.750,3.787)--(3.751,3.787)--(3.751,3.788)%
  --(3.752,3.788)--(3.753,3.788)--(3.753,3.789)--(3.753,3.790)--(3.754,3.790)--(3.755,3.790)%
  --(3.755,3.791)--(3.756,3.791)--(3.756,3.792)--(3.757,3.792)--(3.757,3.793)--(3.758,3.793)%
  --(3.758,3.794)--(3.759,3.794)--(3.759,3.795)--(3.760,3.795)--(3.760,3.796)--(3.761,3.796)%
  --(3.762,3.796)--(3.762,3.797)--(3.763,3.797)--(3.763,3.798)--(3.764,3.798)--(3.764,3.799)%
  --(3.765,3.799)--(3.765,3.800)--(3.766,3.800)--(3.766,3.801)--(3.767,3.801)--(3.768,3.801)%
  --(3.768,3.802)--(3.768,3.803)--(3.769,3.803)--(3.770,3.803)--(3.770,3.804)--(3.771,3.804)%
  --(3.771,3.805)--(3.772,3.805)--(3.772,3.806)--(3.773,3.806)--(3.773,3.807)--(3.774,3.807)%
  --(3.775,3.807)--(3.775,3.808)--(3.776,3.808)--(3.776,3.809)--(3.777,3.809)--(3.777,3.810)%
  --(3.778,3.810)--(3.779,3.810)--(3.779,3.811)--(3.779,3.812)--(3.780,3.812)--(3.780,3.813)%
  --(3.781,3.813)--(3.782,3.813)--(3.782,3.814)--(3.783,3.814)--(3.783,3.815)--(3.784,3.815)%
  --(3.784,3.816)--(3.785,3.816)--(3.785,3.817)--(3.786,3.817)--(3.786,3.818)--(3.787,3.818)%
  --(3.787,3.819)--(3.788,3.819)--(3.788,3.820)--(3.789,3.820)--(3.789,3.821)--(3.790,3.821)%
  --(3.790,3.822)--(3.791,3.822)--(3.791,3.823)--(3.791,3.824)--(3.792,3.824)--(3.792,3.825)%
  --(3.793,3.825)--(3.793,3.826)--(3.793,3.827)--(3.794,3.827)--(3.794,3.828)--(3.795,3.828)%
  --(3.795,3.829)--(3.796,3.829)--(3.797,3.829)--(3.797,3.830)--(3.798,3.830)--(3.798,3.831)%
  --(3.799,3.831)--(3.799,3.832)--(3.800,3.832)--(3.800,3.833)--(3.801,3.833)--(3.801,3.834)%
  --(3.802,3.834)--(3.802,3.835)--(3.803,3.835)--(3.803,3.836)--(3.804,3.836)--(3.804,3.837)%
  --(3.805,3.837)--(3.805,3.838)--(3.806,3.838)--(3.806,3.839)--(3.807,3.839)--(3.807,3.840)%
  --(3.808,3.840)--(3.809,3.840)--(3.809,3.841)--(3.809,3.842)--(3.810,3.842)--(3.810,3.843)%
  --(3.811,3.843)--(3.812,3.843)--(3.812,3.844)--(3.813,3.844)--(3.813,3.845)--(3.814,3.845)%
  --(3.814,3.846)--(3.815,3.846)--(3.815,3.847)--(3.816,3.847)--(3.816,3.848)--(3.817,3.848)%
  --(3.817,3.849)--(3.818,3.849)--(3.819,3.849)--(3.819,3.850)--(3.820,3.851)--(3.821,3.851)%
  --(3.821,3.852)--(3.822,3.852)--(3.822,3.853)--(3.823,3.853)--(3.823,3.854)--(3.824,3.854)%
  --(3.824,3.855)--(3.825,3.855)--(3.825,3.856)--(3.826,3.856)--(3.826,3.857)--(3.827,3.857)%
  --(3.827,3.858)--(3.828,3.858)--(3.828,3.859)--(3.829,3.859)--(3.829,3.860)--(3.830,3.860)%
  --(3.831,3.860)--(3.831,3.861)--(3.832,3.861)--(3.832,3.862)--(3.833,3.862)--(3.833,3.863)%
  --(3.834,3.863)--(3.834,3.864)--(3.835,3.864)--(3.835,3.865)--(3.835,3.866)--(3.836,3.866)%
  --(3.836,3.867)--(3.837,3.867)--(3.837,3.868)--(3.838,3.868)--(3.838,3.869)--(3.839,3.869)%
  --(3.839,3.870)--(3.840,3.870)--(3.840,3.871)--(3.841,3.871)--(3.841,3.872)--(3.842,3.872)%
  --(3.842,3.873)--(3.843,3.873)--(3.844,3.873)--(3.844,3.874)--(3.845,3.874)--(3.845,3.875)%
  --(3.845,3.876)--(3.846,3.876)--(3.846,3.877)--(3.847,3.877)--(3.848,3.877)--(3.848,3.878)%
  --(3.848,3.879)--(3.849,3.879)--(3.849,3.880)--(3.850,3.880)--(3.850,3.881)--(3.851,3.881)%
  --(3.851,3.882)--(3.852,3.882)--(3.852,3.883)--(3.853,3.883)--(3.854,3.883)--(3.854,3.884)%
  --(3.855,3.884)--(3.855,3.885)--(3.855,3.886)--(3.855,3.887)--(3.856,3.887)--(3.856,3.888)%
  --(3.857,3.888)--(3.857,3.889)--(3.858,3.889)--(3.858,3.890)--(3.859,3.890)--(3.859,3.891)%
  --(3.860,3.891)--(3.861,3.891)--(3.861,3.892)--(3.862,3.892)--(3.862,3.893)--(3.863,3.893)%
  --(3.863,3.894)--(3.863,3.895)--(3.864,3.895)--(3.865,3.895)--(3.865,3.896)--(3.866,3.896)%
  --(3.867,3.896)--(3.867,3.897)--(3.867,3.898)--(3.868,3.898)--(3.868,3.899)--(3.869,3.899)%
  --(3.869,3.900)--(3.870,3.900)--(3.870,3.901)--(3.871,3.901)--(3.871,3.902)--(3.872,3.902)%
  --(3.872,3.903)--(3.873,3.903)--(3.873,3.904)--(3.873,3.905)--(3.874,3.905)--(3.875,3.905)%
  --(3.875,3.906)--(3.876,3.906)--(3.877,3.906)--(3.877,3.907)--(3.878,3.907)--(3.878,3.908)%
  --(3.879,3.908)--(3.879,3.909)--(3.880,3.909)--(3.880,3.910)--(3.881,3.910)--(3.881,3.911)%
  --(3.882,3.911)--(3.882,3.912)--(3.883,3.912)--(3.884,3.912)--(3.884,3.913)--(3.885,3.913)%
  --(3.885,3.914)--(3.886,3.914)--(3.886,3.915)--(3.887,3.915)--(3.887,3.916)--(3.888,3.916)%
  --(3.888,3.917)--(3.889,3.917)--(3.889,3.918)--(3.890,3.918)--(3.890,3.919)--(3.891,3.919)%
  --(3.891,3.920)--(3.892,3.920)--(3.892,3.921)--(3.893,3.921)--(3.893,3.922)--(3.894,3.922)%
  --(3.894,3.923)--(3.895,3.923)--(3.895,3.924)--(3.896,3.924)--(3.896,3.925)--(3.897,3.925)%
  --(3.897,3.926)--(3.898,3.926)--(3.898,3.927)--(3.899,3.927)--(3.899,3.928)--(3.900,3.928)%
  --(3.900,3.929)--(3.901,3.929)--(3.901,3.930)--(3.902,3.930)--(3.903,3.930)--(3.903,3.931)%
  --(3.904,3.931)--(3.904,3.932)--(3.905,3.932)--(3.905,3.933)--(3.906,3.933)--(3.906,3.934)%
  --(3.907,3.934)--(3.908,3.934)--(3.908,3.935)--(3.909,3.935)--(3.909,3.936)--(3.910,3.936)%
  --(3.911,3.936)--(3.911,3.937)--(3.912,3.937)--(3.912,3.938)--(3.913,3.938)--(3.913,3.939)%
  --(3.914,3.939)--(3.915,3.939)--(3.915,3.940)--(3.916,3.940)--(3.916,3.941)--(3.917,3.941)%
  --(3.918,3.941)--(3.918,3.942)--(3.919,3.942)--(3.919,3.943)--(3.920,3.943)--(3.920,3.944)%
  --(3.921,3.944)--(3.921,3.945)--(3.922,3.945)--(3.922,3.946)--(3.923,3.946)--(3.923,3.947)%
  --(3.924,3.947)--(3.925,3.947)--(3.925,3.948)--(3.926,3.948)--(3.927,3.948)--(3.927,3.949)%
  --(3.928,3.949)--(3.928,3.950)--(3.929,3.950)--(3.930,3.950)--(3.930,3.951)--(3.931,3.951)%
  --(3.931,3.952)--(3.932,3.952)--(3.933,3.952)--(3.933,3.953)--(3.934,3.953)--(3.935,3.954)%
  --(3.936,3.954)--(3.936,3.955)--(3.937,3.955)--(3.938,3.955)--(3.938,3.956)--(3.939,3.956)%
  --(3.939,3.957)--(3.940,3.957)--(3.941,3.957)--(3.941,3.958)--(3.942,3.958)--(3.943,3.958)%
  --(3.943,3.959)--(3.944,3.959)--(3.944,3.960)--(3.945,3.960)--(3.945,3.961)--(3.946,3.961)%
  --(3.947,3.961)--(3.947,3.962)--(3.947,3.963)--(3.948,3.963)--(3.948,3.964)--(3.949,3.964)%
  --(3.950,3.964)--(3.950,3.965)--(3.950,3.966)--(3.951,3.966)--(3.952,3.967)--(3.953,3.967)%
  --(3.953,3.968)--(3.954,3.968)--(3.955,3.968)--(3.955,3.969)--(3.956,3.969)--(3.956,3.970)%
  --(3.957,3.970)--(3.957,3.971)--(3.958,3.971)--(3.958,3.972)--(3.958,3.973)--(3.959,3.973)%
  --(3.959,3.974)--(3.960,3.974)--(3.961,3.974)--(3.961,3.975)--(3.962,3.975)--(3.962,3.976)%
  --(3.963,3.976)--(3.963,3.977)--(3.964,3.977)--(3.964,3.978)--(3.965,3.978)--(3.965,3.979)%
  --(3.966,3.979)--(3.966,3.980)--(3.967,3.980)--(3.967,3.981)--(3.968,3.981)--(3.968,3.982)%
  --(3.969,3.982)--(3.969,3.983)--(3.970,3.983)--(3.971,3.983)--(3.971,3.984)--(3.972,3.984)%
  --(3.972,3.985)--(3.973,3.985)--(3.973,3.986)--(3.974,3.986)--(3.974,3.987)--(3.975,3.987)%
  --(3.975,3.988)--(3.976,3.988)--(3.977,3.988)--(3.977,3.989)--(3.978,3.989)--(3.978,3.990)%
  --(3.979,3.990)--(3.979,3.991)--(3.980,3.991)--(3.980,3.992)--(3.981,3.992)--(3.982,3.992)%
  --(3.982,3.993)--(3.983,3.993)--(3.983,3.994)--(3.984,3.994)--(3.984,3.995)--(3.985,3.995)%
  --(3.986,3.995)--(3.986,3.996)--(3.987,3.996)--(3.988,3.996)--(3.988,3.997)--(3.989,3.997)%
  --(3.990,3.997)--(3.990,3.998)--(3.991,3.998)--(3.992,3.998)--(3.992,3.999)--(3.993,3.999)%
  --(3.993,4.000)--(3.994,4.000)--(3.995,4.000)--(3.995,4.001)--(3.996,4.001)--(3.996,4.002)%
  --(3.997,4.002)--(3.997,4.003)--(3.998,4.003)--(3.998,4.004)--(3.999,4.004)--(3.999,4.005)%
  --(4.000,4.005)--(4.000,4.006)--(4.001,4.006)--(4.001,4.007)--(4.002,4.007)--(4.003,4.007)%
  --(4.003,4.008)--(4.004,4.008)--(4.004,4.009)--(4.005,4.009)--(4.005,4.010)--(4.006,4.010)%
  --(4.006,4.011)--(4.007,4.011)--(4.007,4.012)--(4.008,4.012)--(4.009,4.012)--(4.009,4.013)%
  --(4.010,4.013)--(4.010,4.014)--(4.011,4.014)--(4.012,4.014)--(4.012,4.015)--(4.013,4.015)%
  --(4.013,4.016)--(4.014,4.016)--(4.014,4.017)--(4.015,4.017)--(4.016,4.017)--(4.016,4.018)%
  --(4.017,4.018)--(4.017,4.019)--(4.018,4.019)--(4.018,4.020)--(4.019,4.020)--(4.020,4.020)%
  --(4.020,4.021)--(4.021,4.021)--(4.021,4.022)--(4.022,4.022)--(4.023,4.022)--(4.023,4.023)%
  --(4.024,4.023)--(4.025,4.023)--(4.026,4.023)--(4.026,4.024)--(4.027,4.024)--(4.028,4.024)%
  --(4.028,4.025)--(4.029,4.025)--(4.030,4.025)--(4.030,4.026)--(4.031,4.026)--(4.032,4.026)%
  --(4.032,4.027)--(4.033,4.027)--(4.033,4.028)--(4.034,4.028)--(4.034,4.029)--(4.035,4.029)%
  --(4.036,4.029)--(4.036,4.030)--(4.037,4.030)--(4.037,4.031)--(4.038,4.031)--(4.039,4.032)%
  --(4.040,4.032)--(4.041,4.032)--(4.041,4.033)--(4.042,4.033)--(4.043,4.033)--(4.043,4.034)%
  --(4.044,4.034)--(4.044,4.035)--(4.045,4.035)--(4.045,4.036)--(4.046,4.036)--(4.047,4.036)%
  --(4.048,4.036)--(4.048,4.037)--(4.049,4.037)--(4.050,4.037)--(4.050,4.038)--(4.051,4.038)%
  --(4.052,4.038)--(4.053,4.038)--(4.053,4.039)--(4.054,4.039)--(4.055,4.039)--(4.056,4.039)%
  --(4.056,4.040)--(4.057,4.040)--(4.058,4.040)--(4.058,4.041)--(4.059,4.041)--(4.059,4.042)%
  --(4.060,4.042)--(4.061,4.042)--(4.061,4.043)--(4.061,4.044)--(4.062,4.044)--(4.063,4.044)%
  --(4.063,4.045)--(4.064,4.045)--(4.065,4.045)--(4.066,4.045)--(4.066,4.046)--(4.067,4.046)%
  --(4.068,4.046)--(4.068,4.047)--(4.069,4.047)--(4.070,4.047)--(4.070,4.048)--(4.071,4.048)%
  --(4.072,4.048)--(4.073,4.048)--(4.073,4.049)--(4.074,4.049)--(4.075,4.049)--(4.075,4.050)%
  --(4.076,4.050)--(4.077,4.050)--(4.078,4.050)--(4.078,4.051)--(4.079,4.051)--(4.079,4.052)%
  --(4.080,4.052)--(4.081,4.052)--(4.081,4.053)--(4.082,4.053)--(4.083,4.053)--(4.083,4.054)%
  --(4.084,4.054)--(4.085,4.054)--(4.085,4.055)--(4.086,4.055)--(4.086,4.056)--(4.087,4.056)%
  --(4.088,4.056)--(4.088,4.057)--(4.089,4.057)--(4.090,4.057)--(4.091,4.057)--(4.091,4.058)%
  --(4.092,4.058)--(4.093,4.058)--(4.093,4.059)--(4.094,4.059)--(4.095,4.059)--(4.096,4.059)%
  --(4.096,4.060)--(4.097,4.060)--(4.098,4.060)--(4.098,4.061)--(4.099,4.061)--(4.100,4.061)%
  --(4.101,4.061)--(4.101,4.062)--(4.102,4.062)--(4.103,4.062)--(4.103,4.063)--(4.104,4.063)%
  --(4.105,4.063)--(4.105,4.064)--(4.106,4.064)--(4.107,4.064)--(4.108,4.064)--(4.108,4.065)%
  --(4.109,4.065)--(4.110,4.065)--(4.110,4.066)--(4.111,4.066)--(4.111,4.067)--(4.112,4.067)%
  --(4.113,4.067)--(4.114,4.067)--(4.114,4.068)--(4.115,4.068)--(4.116,4.068)--(4.116,4.069)%
  --(4.117,4.069)--(4.118,4.069)--(4.119,4.069)--(4.119,4.070)--(4.120,4.070)--(4.121,4.070)%
  --(4.121,4.071)--(4.122,4.071)--(4.123,4.071)--(4.123,4.072)--(4.124,4.072)--(4.125,4.072)%
  --(4.126,4.072)--(4.126,4.073)--(4.127,4.073)--(4.128,4.073)--(4.128,4.074)--(4.129,4.074)%
  --(4.130,4.074)--(4.131,4.074)--(4.131,4.075)--(4.132,4.075)--(4.133,4.075)--(4.134,4.075)%
  --(4.134,4.076)--(4.135,4.076)--(4.136,4.076)--(4.137,4.076)--(4.137,4.077)--(4.138,4.077)%
  --(4.139,4.077)--(4.140,4.077)--(4.140,4.078)--(4.141,4.078)--(4.141,4.079)--(4.142,4.079)%
  --(4.143,4.079)--(4.144,4.079)--(4.144,4.080)--(4.145,4.080)--(4.146,4.080)--(4.146,4.081)%
  --(4.147,4.081)--(4.148,4.081)--(4.148,4.082)--(4.149,4.082)--(4.150,4.082)--(4.150,4.083)%
  --(4.151,4.083)--(4.152,4.083)--(4.153,4.083)--(4.153,4.084)--(4.154,4.084)--(4.155,4.084)%
  --(4.156,4.084)--(4.157,4.084)--(4.157,4.085)--(4.158,4.085)--(4.159,4.085)--(4.159,4.086)%
  --(4.160,4.086)--(4.161,4.086)--(4.161,4.087)--(4.162,4.087)--(4.163,4.087)--(4.163,4.088)%
  --(4.164,4.088)--(4.165,4.088)--(4.165,4.089)--(4.166,4.089)--(4.167,4.089)--(4.167,4.090)%
  --(4.168,4.090)--(4.168,4.091)--(4.169,4.091)--(4.170,4.091)--(4.171,4.091)--(4.171,4.092)%
  --(4.172,4.092)--(4.173,4.092)--(4.174,4.092)--(4.174,4.093)--(4.175,4.093)--(4.176,4.093)%
  --(4.177,4.093)--(4.177,4.094)--(4.178,4.094)--(4.179,4.094)--(4.179,4.095)--(4.180,4.095)%
  --(4.181,4.095)--(4.181,4.096)--(4.182,4.096)--(4.183,4.096)--(4.184,4.096)--(4.184,4.097)%
  --(4.185,4.097)--(4.186,4.097)--(4.187,4.097)--(4.187,4.098)--(4.188,4.098)--(4.189,4.098)%
  --(4.190,4.098)--(4.191,4.098)--(4.192,4.098)--(4.192,4.099)--(4.193,4.099)--(4.194,4.099)%
  --(4.194,4.100)--(4.195,4.100)--(4.196,4.100)--(4.197,4.100)--(4.197,4.101)--(4.198,4.101)%
  --(4.199,4.101)--(4.200,4.101)--(4.200,4.102)--(4.201,4.102)--(4.202,4.102)--(4.202,4.103)%
  --(4.203,4.103)--(4.204,4.103)--(4.205,4.103)--(4.205,4.104)--(4.206,4.104)--(4.207,4.104)%
  --(4.208,4.104)--(4.208,4.105)--(4.209,4.105)--(4.209,4.106)--(4.210,4.106)--(4.211,4.106)%
  --(4.212,4.106)--(4.212,4.107)--(4.213,4.107)--(4.214,4.107)--(4.215,4.107)--(4.215,4.108)%
  --(4.216,4.108)--(4.217,4.108)--(4.217,4.109)--(4.218,4.109)--(4.219,4.109)--(4.220,4.109)%
  --(4.221,4.109)--(4.221,4.110)--(4.222,4.110)--(4.223,4.110)--(4.224,4.110)--(4.224,4.111)%
  --(4.225,4.111)--(4.226,4.111)--(4.227,4.111)--(4.228,4.111)--(4.229,4.111)--(4.230,4.111)%
  --(4.230,4.112)--(4.231,4.112)--(4.232,4.112)--(4.232,4.113)--(4.233,4.113)--(4.234,4.113)%
  --(4.235,4.113)--(4.236,4.113)--(4.237,4.113)--(4.238,4.113)--(4.238,4.114)--(4.239,4.114)%
  --(4.240,4.114)--(4.241,4.114)--(4.242,4.114)--(4.242,4.115)--(4.243,4.115)--(4.244,4.115)%
  --(4.245,4.115)--(4.246,4.115)--(4.247,4.116)--(4.248,4.116)--(4.249,4.116)--(4.250,4.116)%
  --(4.251,4.116)--(4.251,4.117)--(4.252,4.117)--(4.253,4.117)--(4.254,4.117)--(4.255,4.117)%
  --(4.256,4.117)--(4.256,4.118)--(4.257,4.118)--(4.258,4.118)--(4.259,4.118)--(4.260,4.118)%
  --(4.261,4.118)--(4.261,4.119)--(4.262,4.119)--(4.263,4.119)--(4.264,4.119)--(4.265,4.119)%
  --(4.265,4.120)--(4.266,4.120)--(4.267,4.120)--(4.268,4.120)--(4.269,4.120)--(4.270,4.120)%
  --(4.271,4.120)--(4.272,4.120)--(4.272,4.121)--(4.273,4.121)--(4.273,4.122)--(4.274,4.122)%
  --(4.275,4.122)--(4.276,4.122)--(4.277,4.122)--(4.277,4.123)--(4.278,4.123)--(4.279,4.123)%
  --(4.280,4.123)--(4.281,4.123)--(4.281,4.124)--(4.282,4.124)--(4.283,4.124)--(4.284,4.124)%
  --(4.284,4.125)--(4.285,4.125)--(4.286,4.125)--(4.287,4.125)--(4.287,4.126)--(4.288,4.126)%
  --(4.289,4.126)--(4.290,4.126)--(4.291,4.126)--(4.292,4.126)--(4.293,4.126)--(4.293,4.127)%
  --(4.294,4.127)--(4.295,4.127)--(4.296,4.127)--(4.297,4.127)--(4.298,4.127)--(4.298,4.128)%
  --(4.299,4.128)--(4.300,4.128)--(4.301,4.128)--(4.302,4.128)--(4.303,4.128)--(4.304,4.129)%
  --(4.305,4.129)--(4.306,4.129)--(4.307,4.129)--(4.307,4.130)--(4.308,4.130)--(4.309,4.130)%
  --(4.310,4.130)--(4.310,4.131)--(4.311,4.131)--(4.312,4.131)--(4.313,4.131)--(4.314,4.131)%
  --(4.314,4.132)--(4.315,4.132)--(4.316,4.132)--(4.317,4.132)--(4.317,4.133)--(4.318,4.133)%
  --(4.319,4.133)--(4.320,4.133)--(4.321,4.133)--(4.322,4.133)--(4.323,4.133)--(4.323,4.134)%
  --(4.324,4.134)--(4.325,4.134)--(4.326,4.134)--(4.327,4.134)--(4.328,4.134)--(4.329,4.134)%
  --(4.329,4.135)--(4.330,4.135)--(4.331,4.135)--(4.332,4.135)--(4.333,4.135)--(4.334,4.135)%
  --(4.334,4.136)--(4.335,4.136)--(4.336,4.136)--(4.337,4.136)--(4.338,4.136)--(4.339,4.136)%
  --(4.340,4.136)--(4.340,4.137)--(4.341,4.137)--(4.342,4.137)--(4.343,4.137)--(4.344,4.137)%
  --(4.345,4.137)--(4.346,4.137)--(4.347,4.137)--(4.348,4.138)--(4.349,4.138)--(4.350,4.138)%
  --(4.351,4.138)--(4.352,4.138)--(4.353,4.138)--(4.353,4.139)--(4.354,4.139)--(4.355,4.139)%
  --(4.356,4.139)--(4.357,4.139)--(4.358,4.139)--(4.359,4.139)--(4.360,4.139)--(4.360,4.140)%
  --(4.361,4.140)--(4.362,4.140)--(4.363,4.140)--(4.364,4.140)--(4.365,4.140)--(4.366,4.140)%
  --(4.367,4.140)--(4.368,4.140)--(4.369,4.140)--(4.370,4.140)--(4.370,4.141)--(4.371,4.141)%
  --(4.372,4.141)--(4.373,4.141)--(4.374,4.141)--(4.374,4.142)--(4.375,4.142)--(4.376,4.142)%
  --(4.377,4.142)--(4.378,4.142)--(4.379,4.142)--(4.380,4.142)--(4.381,4.142)--(4.382,4.142)%
  --(4.383,4.142)--(4.383,4.143)--(4.384,4.143)--(4.385,4.143)--(4.386,4.143)--(4.387,4.143)%
  --(4.388,4.143)--(4.389,4.143)--(4.390,4.143)--(4.391,4.143)--(4.392,4.143)--(4.393,4.143)%
  --(4.394,4.143)--(4.394,4.144)--(4.395,4.144)--(4.396,4.144)--(4.397,4.144)--(4.398,4.144)%
  --(4.399,4.144)--(4.400,4.144)--(4.401,4.144)--(4.402,4.144)--(4.402,4.145)--(4.403,4.145)%
  --(4.404,4.145)--(4.405,4.145)--(4.406,4.145)--(4.407,4.145)--(4.408,4.145)--(4.409,4.145)%
  --(4.410,4.145)--(4.410,4.146)--(4.411,4.146)--(4.412,4.146)--(4.413,4.146)--(4.414,4.146)%
  --(4.415,4.146)--(4.416,4.146)--(4.416,4.147)--(4.417,4.147)--(4.418,4.147)--(4.419,4.147)%
  --(4.420,4.147)--(4.421,4.147)--(4.422,4.147)--(4.423,4.147)--(4.424,4.147)--(4.424,4.148)%
  --(4.425,4.148)--(4.426,4.148)--(4.427,4.148)--(4.428,4.148)--(4.429,4.148)--(4.430,4.148)%
  --(4.431,4.148)--(4.432,4.148)--(4.432,4.149)--(4.433,4.149)--(4.434,4.149)--(4.435,4.149)%
  --(4.436,4.149)--(4.437,4.149)--(4.438,4.149)--(4.438,4.150)--(4.439,4.150)--(4.440,4.150)%
  --(4.441,4.150)--(4.442,4.150)--(4.443,4.150)--(4.444,4.150)--(4.445,4.150)--(4.446,4.150)%
  --(4.447,4.150)--(4.448,4.150)--(4.449,4.150)--(4.449,4.151)--(4.450,4.151)--(4.451,4.151)%
  --(4.452,4.151)--(4.453,4.151)--(4.454,4.151)--(4.455,4.151)--(4.456,4.151)--(4.457,4.151)%
  --(4.458,4.151)--(4.458,4.152)--(4.459,4.152)--(4.460,4.152)--(4.461,4.152)--(4.462,4.152)%
  --(4.463,4.152)--(4.464,4.152)--(4.465,4.152)--(4.465,4.153)--(4.466,4.153)--(4.467,4.153)%
  --(4.468,4.153)--(4.469,4.153)--(4.470,4.153)--(4.471,4.153)--(4.472,4.153)--(4.472,4.154)%
  --(4.473,4.154)--(4.474,4.154)--(4.475,4.154)--(4.476,4.154)--(4.477,4.154)--(4.477,4.155)%
  --(4.478,4.155)--(4.479,4.155)--(4.480,4.155)--(4.481,4.155)--(4.482,4.155)--(4.483,4.155)%
  --(4.484,4.155)--(4.485,4.155)--(4.486,4.155)--(4.487,4.155)--(4.488,4.155)--(4.488,4.156)%
  --(4.489,4.156)--(4.490,4.156)--(4.491,4.156)--(4.492,4.156)--(4.493,4.156)--(4.494,4.156)%
  --(4.495,4.156)--(4.496,4.156)--(4.497,4.156)--(4.498,4.156)--(4.499,4.156)--(4.500,4.156)%
  --(4.501,4.156)--(4.502,4.156)--(4.503,4.156)--(4.504,4.156)--(4.505,4.156)--(4.506,4.156)%
  --(4.507,4.156)--(4.508,4.156)--(4.509,4.156)--(4.510,4.157)--(4.511,4.157)--(4.512,4.157)%
  --(4.513,4.157)--(4.514,4.157)--(4.515,4.157)--(4.516,4.157)--(4.517,4.157)--(4.518,4.157)%
  --(4.519,4.157)--(4.520,4.157)--(4.521,4.157)--(4.522,4.157)--(4.523,4.157)--(4.524,4.157)%
  --(4.525,4.157)--(4.526,4.157)--(4.527,4.157)--(4.528,4.157)--(4.529,4.157)--(4.530,4.157)%
  --(4.531,4.157)--(4.532,4.157)--(4.533,4.157)--(4.534,4.157)--(4.535,4.158)--(4.536,4.158)%
  --(4.537,4.158)--(4.538,4.158)--(4.539,4.158)--(4.540,4.158)--(4.541,4.158)--(4.542,4.158)%
  --(4.544,4.158)--(4.545,4.158)--(4.546,4.158)--(4.547,4.158)--(4.548,4.158)--(4.549,4.158)%
  --(4.550,4.158)--(4.551,4.158)--(4.552,4.158)--(4.553,4.158)--(4.554,4.158)--(4.555,4.158)%
  --(4.556,4.158)--(4.557,4.158)--(4.558,4.158)--(4.560,4.158)--(4.561,4.158)--(4.562,4.158)%
  --(4.563,4.158)--(4.564,4.158)--(4.564,4.159)--(4.565,4.159)--(4.566,4.159)--(4.567,4.159)%
  --(4.568,4.159)--(4.569,4.159)--(4.570,4.159)--(4.571,4.159)--(4.572,4.159)--(4.573,4.159)%
  --(4.574,4.159)--(4.575,4.159)--(4.576,4.159)--(4.577,4.159)--(4.578,4.159)--(4.579,4.159)%
  --(4.580,4.159)--(4.581,4.159)--(4.582,4.159)--(4.583,4.159)--(4.584,4.159)--(4.585,4.159)%
  --(4.586,4.159)--(4.587,4.159)--(4.588,4.159)--(4.589,4.159)--(4.590,4.159)--(4.590,4.160)%
  --(4.591,4.160)--(4.592,4.160)--(4.593,4.160)--(4.594,4.160)--(4.595,4.160)--(4.596,4.160)%
  --(4.597,4.160)--(4.598,4.160)--(4.599,4.160)--(4.600,4.160)--(4.601,4.160)--(4.602,4.160)%
  --(4.603,4.160)--(4.604,4.160)--(4.605,4.160)--(4.606,4.160)--(4.607,4.160)--(4.608,4.160)%
  --(4.609,4.160)--(4.610,4.160)--(4.610,4.161)--(4.611,4.161)--(4.612,4.161)--(4.613,4.161)%
  --(4.614,4.161)--(4.615,4.161)--(4.616,4.161)--(4.617,4.161)--(4.618,4.161)--(4.619,4.161)%
  --(4.621,4.161)--(4.622,4.161)--(4.623,4.161)--(4.624,4.161)--(4.625,4.161)--(4.626,4.161)%
  --(4.627,4.161)--(4.628,4.161)--(4.629,4.161)--(4.630,4.161)--(4.631,4.161)--(4.631,4.162)%
  --(4.632,4.162)--(4.634,4.162)--(4.635,4.162)--(4.636,4.162)--(4.637,4.162)--(4.638,4.162)%
  --(4.639,4.162)--(4.640,4.162)--(4.641,4.162)--(4.642,4.162)--(4.643,4.162)--(4.644,4.162)%
  --(4.645,4.162)--(4.646,4.162)--(4.647,4.162)--(4.648,4.162)--(4.649,4.162)--(4.650,4.162)%
  --(4.651,4.162)--(4.652,4.162)--(4.653,4.162)--(4.654,4.162)--(4.655,4.162)--(4.656,4.162)%
  --(4.657,4.162)--(4.658,4.162)--(4.659,4.162)--(4.660,4.162)--(4.661,4.162)--(4.662,4.162)%
  --(4.663,4.162)--(4.664,4.162)--(4.666,4.162)--(4.667,4.162)--(4.668,4.162)--(4.669,4.162)%
  --(4.670,4.162)--(4.671,4.162)--(4.672,4.162)--(4.673,4.162)--(4.674,4.162)--(4.675,4.162)%
  --(4.676,4.162)--(4.677,4.162)--(4.677,4.163)--(4.678,4.163)--(4.679,4.163)--(4.680,4.163)%
  --(4.681,4.163)--(4.682,4.163)--(4.683,4.163)--(4.684,4.163)--(4.685,4.163)--(4.686,4.163)%
  --(4.687,4.163)--(4.688,4.163)--(4.689,4.163)--(4.691,4.163)--(4.693,4.163)--(4.694,4.163)%
  --(4.696,4.163)--(4.697,4.163)--(4.698,4.163)--(4.699,4.163)--(4.700,4.163)--(4.701,4.163)%
  --(4.702,4.163)--(4.703,4.163)--(4.704,4.163)--(4.707,4.163)--(4.708,4.163)--(4.709,4.163)%
  --(4.710,4.163)--(4.712,4.163)--(4.715,4.163)--(4.716,4.163)--(4.717,4.163)--(4.718,4.163)%
  --(4.719,4.163)--(4.720,4.163)--(4.721,4.163)--(4.722,4.163)--(4.724,4.163)--(4.725,4.163)%
  --(4.726,4.163)--(4.727,4.163)--(4.728,4.163)--(4.729,4.163)--(4.730,4.163)--(4.731,4.163)%
  --(4.732,4.163)--(4.733,4.163)--(4.734,4.163)--(4.735,4.163)--(4.736,4.163)--(4.737,4.163)%
  --(4.738,4.163)--(4.739,4.163)--(4.739,4.164)--(4.740,4.164)--(4.741,4.164)--(4.742,4.164)%
  --(4.743,4.164)--(4.745,4.164)--(4.746,4.164)--(4.748,4.164)--(4.749,4.164)--(4.751,4.164)%
  --(4.752,4.164)--(4.754,4.164)--(4.755,4.164)--(4.756,4.164)--(4.758,4.164)--(4.759,4.164)%
  --(4.760,4.164)--(4.761,4.164)--(4.762,4.164)--(4.763,4.164)--(4.764,4.164)--(4.765,4.164)%
  --(4.769,4.164)--(4.770,4.164)--(4.772,4.164)--(4.774,4.164)--(4.775,4.164)--(4.776,4.164)%
  --(4.778,4.164)--(4.780,4.164)--(4.782,4.164)--(4.783,4.164)--(4.784,4.164)--(4.786,4.164)%
  --(4.787,4.164)--(4.788,4.164)--(4.789,4.164)--(4.790,4.164)--(4.791,4.164)--(4.793,4.164)%
  --(4.794,4.164)--(4.795,4.164)--(4.796,4.164)--(4.797,4.164)--(4.798,4.164)--(4.799,4.164)%
  --(4.800,4.164)--(4.802,4.164)--(4.804,4.164)--(4.805,4.164)--(4.806,4.164)--(4.807,4.164)%
  --(4.811,4.164)--(4.813,4.164)--(4.814,4.164)--(4.815,4.164)--(4.816,4.164)--(4.818,4.164)%
  --(4.819,4.164)--(4.820,4.164)--(4.821,4.164)--(4.825,4.164)--(4.826,4.164)--(4.827,4.164)%
  --(4.828,4.164)--(4.832,4.164)--(4.835,4.164)--(4.836,4.164)--(4.839,4.164)--(4.840,4.164)%
  --(4.841,4.164)--(4.842,4.164)--(4.843,4.164)--(4.844,4.164)--(4.844,4.165)--(4.847,4.165)%
  --(4.848,4.165)--(4.850,4.165)--(4.851,4.165)--(4.853,4.165)--(4.856,4.165)--(4.857,4.165)%
  --(4.858,4.165)--(4.859,4.165)--(4.860,4.165)--(4.861,4.165)--(4.864,4.165)--(4.865,4.165)%
  --(4.867,4.165)--(4.870,4.165)--(4.872,4.165)--(4.874,4.165)--(4.877,4.165)--(4.879,4.165)%
  --(4.880,4.165)--(4.881,4.165)--(4.883,4.165)--(4.885,4.165)--(4.886,4.165)--(4.887,4.165)%
  --(4.888,4.165)--(4.889,4.165)--(4.891,4.165)--(4.894,4.165)--(4.897,4.165)--(4.906,4.165)%
  --(4.907,4.165)--(4.910,4.165)--(4.912,4.165)--(4.913,4.165)--(4.915,4.165)--(4.921,4.165)%
  --(4.922,4.165)--(4.925,4.165)--(4.926,4.165)--(4.931,4.165)--(4.932,4.165)--(4.933,4.165)%
  --(4.937,4.165)--(4.941,4.165)--(4.943,4.165)--(4.945,4.165)--(4.946,4.165)--(4.947,4.165)%
  --(4.948,4.165)--(4.951,4.165)--(4.952,4.165)--(4.953,4.165)--(4.954,4.165)--(4.956,4.165)%
  --(4.963,4.165)--(4.965,4.165)--(4.966,4.165)--(4.970,4.165)--(4.971,4.165)--(4.972,4.165)%
  --(4.973,4.165)--(4.977,4.165)--(4.979,4.165)--(4.981,4.165)--(4.982,4.165)--(4.983,4.165)%
  --(4.988,4.165)--(4.989,4.165)--(4.991,4.165)--(4.992,4.165)--(4.993,4.165)--(4.999,4.165)%
  --(5.007,4.165)--(5.010,4.165)--(5.012,4.165)--(5.018,4.165)--(5.019,4.165)--(5.022,4.165)%
  --(5.023,4.165)--(5.024,4.165)--(5.025,4.165)--(5.027,4.165)--(5.029,4.165)--(5.030,4.165)%
  --(5.031,4.165)--(5.033,4.165)--(5.035,4.165)--(5.037,4.165)--(5.040,4.165)--(5.041,4.165)%
  --(5.042,4.165)--(5.043,4.165)--(5.044,4.165)--(5.046,4.165)--(5.047,4.165)--(5.048,4.165)%
  --(5.049,4.165)--(5.050,4.165)--(5.051,4.165)--(5.052,4.165)--(5.056,4.165)--(5.058,4.165)%
  --(5.059,4.165)--(5.060,4.165)--(5.061,4.165)--(5.062,4.165)--(5.069,4.165)--(5.070,4.165)%
  --(5.077,4.165)--(5.080,4.165)--(5.084,4.165)--(5.085,4.165)--(5.089,4.165)--(5.098,4.165)%
  --(5.099,4.165)--(5.100,4.165)--(5.103,4.165)--(5.106,4.165)--(5.107,4.165)--(5.107,4.166)%
  --(5.110,4.166)--(5.115,4.166)--(5.119,4.166)--(5.121,4.166)--(5.122,4.166)--(5.124,4.166)%
  --(5.126,4.166)--(5.128,4.166)--(5.130,4.166)--(5.132,4.166)--(5.134,4.166)--(5.135,4.166)%
  --(5.136,4.166)--(5.137,4.166)--(5.138,4.166)--(5.140,4.166)--(5.142,4.166)--(5.143,4.166)%
  --(5.147,4.166)--(5.149,4.166)--(5.152,4.166)--(5.157,4.166)--(5.160,4.166)--(5.164,4.166)%
  --(5.167,4.166)--(5.169,4.166)--(5.170,4.166)--(5.173,4.166)--(5.176,4.166)--(5.177,4.166)%
  --(5.184,4.166)--(5.192,4.166)--(5.194,4.166)--(5.204,4.166)--(5.206,4.166)--(5.208,4.166)%
  --(5.224,4.166)--(5.228,4.166)--(5.230,4.166)--(5.245,4.166)--(5.254,4.166)--(5.272,4.166)%
  --(5.275,4.166)--(5.288,4.166)--(5.294,4.166)--(5.298,4.166)--(5.312,4.166)--(5.313,4.166)%
  --(5.314,4.166)--(5.318,4.166)--(5.323,4.166)--(5.325,4.166)--(5.331,4.166)--(5.338,4.166)%
  --(5.340,4.166)--(5.354,4.166)--(5.355,4.166)--(5.362,4.166)--(5.383,4.166)--(5.387,4.166)%
  --(5.405,4.166)--(5.418,4.166)--(5.440,4.166)--(5.460,4.166)--(5.470,4.166)--(5.479,4.166)%
  --(5.499,4.166)--(5.501,4.166)--(5.512,4.166)--(5.521,4.166)--(5.557,4.166)--(5.565,4.166)%
  --(5.566,4.166)--(5.597,4.166)--(5.602,4.166)--(5.610,4.166)--(5.663,4.166)--(5.664,4.166)%
  --(5.666,4.166)--(5.673,4.166)--(5.674,4.166)--(5.675,4.166)--(5.676,4.166)--(5.677,4.166)%
  --(5.678,4.166)--(5.679,4.166)--(5.680,4.166)--(5.681,4.166)--(5.682,4.166)--(5.686,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.796,4.608) {48 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.980,4.608)--(5.896,4.608);
\draw[gp path] (1.320,1.028)--(1.320,1.033)--(1.353,1.033)--(1.353,1.039)--(1.383,1.044)%
  --(1.411,1.048)--(1.436,1.051)--(1.436,1.052)--(1.460,1.055)--(1.460,1.056)--(1.460,1.057)%
  --(1.482,1.059)--(1.482,1.060)--(1.482,1.062)--(1.503,1.063)--(1.503,1.064)--(1.503,1.066)%
  --(1.523,1.067)--(1.523,1.068)--(1.523,1.070)--(1.542,1.071)--(1.542,1.074)--(1.560,1.075)%
  --(1.560,1.076)--(1.560,1.079)--(1.576,1.080)--(1.576,1.084)--(1.593,1.084)--(1.593,1.085)%
  --(1.593,1.089)--(1.608,1.094)--(1.623,1.099)--(1.637,1.102)--(1.637,1.103)--(1.637,1.104)%
  --(1.650,1.106)--(1.650,1.107)--(1.650,1.108)--(1.663,1.110)--(1.663,1.111)--(1.663,1.112)%
  --(1.676,1.114)--(1.676,1.115)--(1.676,1.117)--(1.688,1.119)--(1.688,1.120)--(1.688,1.122)%
  --(1.700,1.123)--(1.700,1.126)--(1.711,1.126)--(1.711,1.127)--(1.711,1.130)--(1.722,1.130)%
  --(1.722,1.131)--(1.722,1.134)--(1.733,1.134)--(1.733,1.138)--(1.743,1.142)--(1.753,1.145)%
  --(1.753,1.146)--(1.763,1.150)--(1.763,1.151)--(1.772,1.154)--(1.772,1.155)--(1.772,1.156)%
  --(1.781,1.158)--(1.781,1.159)--(1.781,1.160)--(1.790,1.162)--(1.790,1.163)--(1.790,1.165)%
  --(1.799,1.166)--(1.799,1.167)--(1.799,1.170)--(1.808,1.171)--(1.808,1.172)--(1.808,1.174)%
  --(1.816,1.175)--(1.816,1.176)--(1.816,1.179)--(1.824,1.179)--(1.824,1.180)--(1.824,1.183)%
  --(1.832,1.184)--(1.832,1.188)--(1.840,1.188)--(1.840,1.193)--(1.848,1.197)--(1.855,1.201)%
  --(1.855,1.202)--(1.862,1.205)--(1.862,1.206)--(1.869,1.209)--(1.869,1.210)--(1.876,1.211)%
  --(1.876,1.213)--(1.876,1.214)--(1.883,1.215)--(1.883,1.217)--(1.883,1.218)--(1.890,1.219)%
  --(1.890,1.220)--(1.890,1.223)--(1.896,1.224)--(1.896,1.227)--(1.903,1.228)--(1.903,1.229)%
  --(1.903,1.232)--(1.909,1.232)--(1.909,1.235)--(1.916,1.235)--(1.916,1.238)--(1.922,1.242)%
  --(1.928,1.244)--(1.928,1.245)--(1.934,1.248)--(1.934,1.249)--(1.939,1.251)--(1.939,1.252)%
  --(1.945,1.253)--(1.945,1.255)--(1.945,1.256)--(1.951,1.257)--(1.951,1.258)--(1.951,1.260)%
  --(1.956,1.261)--(1.956,1.262)--(1.956,1.264)--(1.962,1.265)--(1.962,1.266)--(1.962,1.268)%
  --(1.967,1.269)--(1.967,1.270)--(1.967,1.272)--(1.972,1.273)--(1.972,1.276)--(1.978,1.276)%
  --(1.978,1.280)--(1.983,1.284)--(1.988,1.287)--(1.988,1.288)--(1.993,1.290)--(1.993,1.291)%
  --(1.993,1.292)--(1.998,1.294)--(1.998,1.295)--(2.002,1.297)--(2.002,1.298)--(2.002,1.299)%
  --(2.007,1.301)--(2.007,1.302)--(2.007,1.303)--(2.012,1.304)--(2.012,1.305)--(2.012,1.307)%
  --(2.016,1.307)--(2.016,1.308)--(2.016,1.310)--(2.021,1.310)--(2.021,1.311)--(2.021,1.313)%
  --(2.026,1.313)--(2.026,1.314)--(2.026,1.316)--(2.030,1.317)--(2.030,1.320)--(2.034,1.324)%
  --(2.039,1.327)--(2.039,1.328)--(2.043,1.330)--(2.043,1.331)--(2.043,1.332)--(2.047,1.334)%
  --(2.047,1.335)--(2.052,1.337)--(2.052,1.338)--(2.052,1.339)--(2.056,1.340)--(2.056,1.341)%
  --(2.056,1.343)--(2.060,1.343)--(2.060,1.344)--(2.060,1.346)--(2.064,1.346)--(2.064,1.347)%
  --(2.064,1.349)--(2.068,1.349)--(2.068,1.350)--(2.068,1.352)--(2.072,1.352)--(2.072,1.354)%
  --(2.076,1.354)--(2.076,1.355)--(2.076,1.358)--(2.080,1.358)--(2.080,1.361)--(2.083,1.365)%
  --(2.087,1.368)--(2.087,1.369)--(2.091,1.370)--(2.091,1.371)--(2.095,1.373)--(2.095,1.374)%
  --(2.098,1.375)--(2.098,1.376)--(2.102,1.377)--(2.102,1.378)--(2.102,1.379)--(2.105,1.380)%
  --(2.105,1.381)--(2.105,1.382)--(2.109,1.383)--(2.109,1.384)--(2.109,1.386)--(2.112,1.386)%
  --(2.112,1.387)--(2.112,1.389)--(2.116,1.390)--(2.116,1.393)--(2.119,1.393)--(2.119,1.396)%
  --(2.123,1.399)--(2.126,1.401)--(2.126,1.402)--(2.129,1.404)--(2.129,1.405)--(2.133,1.407)%
  --(2.133,1.408)--(2.136,1.409)--(2.136,1.410)--(2.136,1.411)--(2.139,1.413)--(2.139,1.414)%
  --(2.139,1.415)--(2.143,1.417)--(2.143,1.418)--(2.143,1.420)--(2.146,1.420)--(2.146,1.421)%
  --(2.146,1.423)--(2.149,1.424)--(2.149,1.426)--(2.152,1.427)--(2.152,1.430)--(2.155,1.430)%
  --(2.155,1.433)--(2.158,1.437)--(2.161,1.440)--(2.161,1.441)--(2.164,1.444)--(2.164,1.445)%
  --(2.167,1.447)--(2.167,1.449)--(2.170,1.451)--(2.170,1.452)--(2.170,1.453)--(2.173,1.454)%
  --(2.173,1.455)--(2.173,1.456)--(2.176,1.457)--(2.176,1.458)--(2.176,1.459)--(2.179,1.460)%
  --(2.179,1.462)--(2.182,1.463)--(2.182,1.465)--(2.185,1.466)--(2.185,1.468)--(2.188,1.468)%
  --(2.188,1.471)--(2.190,1.474)--(2.193,1.478)--(2.196,1.481)--(2.196,1.482)--(2.199,1.484)%
  --(2.199,1.485)--(2.201,1.486)--(2.201,1.487)--(2.201,1.488)--(2.204,1.489)--(2.204,1.490)%
  --(2.204,1.491)--(2.207,1.492)--(2.207,1.494)--(2.207,1.495)--(2.209,1.496)--(2.209,1.498)%
  --(2.212,1.499)--(2.212,1.502)--(2.215,1.502)--(2.215,1.505)--(2.217,1.505)--(2.217,1.508)%
  --(2.220,1.508)--(2.220,1.511)--(2.222,1.513)--(2.222,1.514)--(2.225,1.516)--(2.225,1.517)%
  --(2.227,1.519)--(2.227,1.520)--(2.230,1.522)--(2.230,1.523)--(2.230,1.524)--(2.232,1.525)%
  --(2.232,1.527)--(2.235,1.529)--(2.235,1.530)--(2.235,1.531)--(2.237,1.532)--(2.237,1.533)%
  --(2.237,1.535)--(2.240,1.536)--(2.240,1.539)--(2.242,1.539)--(2.242,1.541)--(2.244,1.542)%
  --(2.244,1.544)--(2.247,1.544)--(2.247,1.547)--(2.249,1.550)--(2.251,1.553)--(2.251,1.554)%
  --(2.254,1.557)--(2.254,1.558)--(2.256,1.560)--(2.256,1.561)--(2.256,1.562)--(2.258,1.564)%
  --(2.258,1.565)--(2.258,1.566)--(2.261,1.567)--(2.261,1.568)--(2.261,1.569)--(2.263,1.570)%
  --(2.263,1.571)--(2.263,1.573)--(2.265,1.573)--(2.265,1.574)--(2.265,1.576)--(2.267,1.577)%
  --(2.267,1.578)--(2.267,1.581)--(2.270,1.582)--(2.270,1.586)--(2.272,1.586)--(2.272,1.590)%
  --(2.274,1.593)--(2.276,1.596)--(2.278,1.598)--(2.278,1.599)--(2.281,1.602)--(2.281,1.603)%
  --(2.283,1.605)--(2.283,1.606)--(2.283,1.607)--(2.285,1.608)--(2.285,1.610)--(2.285,1.611)%
  --(2.287,1.612)--(2.287,1.613)--(2.287,1.614)--(2.289,1.615)--(2.289,1.617)--(2.289,1.619)%
  --(2.291,1.619)--(2.291,1.620)--(2.291,1.623)--(2.293,1.623)--(2.293,1.624)--(2.293,1.627)%
  --(2.295,1.627)--(2.295,1.630)--(2.297,1.633)--(2.299,1.635)--(2.299,1.636)--(2.301,1.638)%
  --(2.303,1.640)--(2.303,1.641)--(2.305,1.643)--(2.305,1.644)--(2.307,1.645)--(2.307,1.646)%
  --(2.307,1.648)--(2.309,1.649)--(2.309,1.650)--(2.309,1.651)--(2.311,1.652)--(2.311,1.654)%
  --(2.311,1.655)--(2.313,1.656)--(2.313,1.657)--(2.313,1.659)--(2.315,1.660)--(2.315,1.663)%
  --(2.317,1.663)--(2.317,1.664)--(2.317,1.667)--(2.319,1.667)--(2.319,1.671)--(2.321,1.674)%
  --(2.321,1.675)--(2.323,1.678)--(2.323,1.679)--(2.325,1.681)--(2.325,1.682)--(2.327,1.684)%
  --(2.327,1.685)--(2.329,1.687)--(2.329,1.688)--(2.329,1.689)--(2.330,1.690)--(2.330,1.691)%
  --(2.330,1.692)--(2.332,1.693)--(2.332,1.694)--(2.332,1.696)--(2.334,1.696)--(2.334,1.698)%
  --(2.334,1.700)--(2.336,1.701)--(2.336,1.704)--(2.338,1.704)--(2.338,1.708)--(2.340,1.708)%
  --(2.340,1.711)--(2.341,1.714)--(2.343,1.717)--(2.345,1.720)--(2.345,1.721)--(2.347,1.723)%
  --(2.347,1.724)--(2.349,1.726)--(2.349,1.727)--(2.349,1.728)--(2.350,1.729)--(2.350,1.730)%
  --(2.350,1.731)--(2.352,1.732)--(2.352,1.733)--(2.352,1.735)--(2.354,1.736)--(2.354,1.738)%
  --(2.356,1.738)--(2.356,1.739)--(2.356,1.741)--(2.357,1.741)--(2.357,1.744)--(2.359,1.744)%
  --(2.359,1.746)--(2.361,1.749)--(2.362,1.752)--(2.362,1.753)--(2.364,1.755)--(2.366,1.757)%
  --(2.366,1.758)--(2.367,1.759)--(2.367,1.760)--(2.369,1.761)--(2.369,1.762)--(2.371,1.763)%
  --(2.371,1.764)--(2.371,1.765)--(2.372,1.766)--(2.372,1.767)--(2.372,1.769)--(2.374,1.769)%
  --(2.374,1.770)--(2.374,1.772)--(2.376,1.772)--(2.376,1.773)--(2.376,1.775)--(2.377,1.775)%
  --(2.377,1.776)--(2.377,1.778)--(2.379,1.781)--(2.381,1.785)--(2.382,1.787)--(2.382,1.788)%
  --(2.384,1.790)--(2.384,1.791)--(2.385,1.792)--(2.385,1.793)--(2.387,1.794)--(2.387,1.795)%
  --(2.387,1.796)--(2.388,1.797)--(2.388,1.798)--(2.390,1.799)--(2.390,1.800)--(2.390,1.801)%
  --(2.392,1.802)--(2.392,1.804)--(2.393,1.804)--(2.393,1.806)--(2.395,1.807)--(2.395,1.809)%
  --(2.396,1.809)--(2.396,1.812)--(2.398,1.814)--(2.399,1.816)--(2.399,1.817)--(2.401,1.818)%
  --(2.401,1.819)--(2.402,1.820)--(2.402,1.821)--(2.402,1.822)--(2.404,1.823)--(2.404,1.824)%
  --(2.404,1.825)--(2.405,1.826)--(2.405,1.827)--(2.407,1.828)--(2.407,1.829)--(2.407,1.830)%
  --(2.408,1.830)--(2.408,1.831)--(2.408,1.833)--(2.410,1.833)--(2.410,1.834)--(2.410,1.836)%
  --(2.411,1.836)--(2.411,1.837)--(2.413,1.838)--(2.413,1.840)--(2.414,1.843)--(2.416,1.846)%
  --(2.416,1.847)--(2.417,1.849)--(2.417,1.850)--(2.419,1.852)--(2.419,1.853)--(2.420,1.854)%
  --(2.420,1.855)--(2.421,1.856)--(2.421,1.857)--(2.421,1.859)--(2.423,1.860)--(2.423,1.861)%
  --(2.423,1.862)--(2.424,1.863)--(2.424,1.865)--(2.426,1.865)--(2.426,1.866)--(2.426,1.868)%
  --(2.427,1.868)--(2.427,1.871)--(2.429,1.871)--(2.429,1.874)--(2.430,1.876)--(2.430,1.877)%
  --(2.431,1.879)--(2.433,1.881)--(2.433,1.882)--(2.434,1.884)--(2.434,1.885)--(2.435,1.886)%
  --(2.435,1.887)--(2.437,1.889)--(2.437,1.890)--(2.437,1.891)--(2.438,1.891)--(2.438,1.892)%
  --(2.438,1.894)--(2.440,1.894)--(2.440,1.895)--(2.440,1.897)--(2.441,1.897)--(2.441,1.898)%
  --(2.441,1.900)--(2.442,1.900)--(2.442,1.901)--(2.442,1.903)--(2.444,1.903)--(2.444,1.905)%
  --(2.445,1.907)--(2.446,1.909)--(2.446,1.910)--(2.448,1.912)--(2.448,1.913)--(2.449,1.914)%
  --(2.449,1.915)--(2.450,1.916)--(2.450,1.917)--(2.450,1.918)--(2.452,1.919)--(2.452,1.920)%
  --(2.453,1.921)--(2.453,1.922)--(2.453,1.923)--(2.454,1.923)--(2.454,1.924)--(2.454,1.925)%
  --(2.455,1.926)--(2.455,1.928)--(2.457,1.929)--(2.457,1.931)--(2.458,1.931)--(2.458,1.932)%
  --(2.458,1.934)--(2.459,1.934)--(2.459,1.936)--(2.461,1.938)--(2.462,1.940)--(2.462,1.941)%
  --(2.463,1.943)--(2.464,1.945)--(2.464,1.946)--(2.466,1.947)--(2.466,1.948)--(2.467,1.949)%
  --(2.467,1.950)--(2.468,1.951)--(2.468,1.952)--(2.468,1.953)--(2.469,1.953)--(2.469,1.954)%
  --(2.469,1.955)--(2.471,1.956)--(2.471,1.958)--(2.472,1.958)--(2.472,1.959)--(2.472,1.961)%
  --(2.473,1.961)--(2.473,1.962)--(2.473,1.965)--(2.474,1.967)--(2.474,1.968)--(2.476,1.970)%
  --(2.476,1.971)--(2.477,1.972)--(2.477,1.973)--(2.478,1.975)--(2.479,1.977)--(2.479,1.978)%
  --(2.480,1.979)--(2.480,1.980)--(2.480,1.981)--(2.482,1.982)--(2.482,1.983)--(2.482,1.984)%
  --(2.483,1.985)--(2.483,1.986)--(2.483,1.987)--(2.484,1.987)--(2.484,1.988)--(2.484,1.990)%
  --(2.485,1.990)--(2.485,1.992)--(2.486,1.992)--(2.486,1.995)--(2.488,1.998)--(2.489,2.000)%
  --(2.489,2.001)--(2.490,2.003)--(2.491,2.005)--(2.491,2.006)--(2.492,2.007)--(2.492,2.008)%
  --(2.492,2.009)--(2.493,2.010)--(2.493,2.011)--(2.495,2.012)--(2.495,2.013)--(2.495,2.014)%
  --(2.496,2.015)--(2.496,2.017)--(2.497,2.017)--(2.497,2.019)--(2.498,2.019)--(2.498,2.021)%
  --(2.499,2.022)--(2.499,2.024)--(2.500,2.027)--(2.501,2.029)--(2.503,2.031)--(2.503,2.032)%
  --(2.504,2.033)--(2.504,2.034)--(2.505,2.035)--(2.505,2.036)--(2.505,2.037)--(2.506,2.037)%
  --(2.506,2.038)--(2.506,2.039)--(2.507,2.039)--(2.507,2.040)--(2.507,2.041)--(2.508,2.041)%
  --(2.508,2.042)--(2.508,2.043)--(2.509,2.044)--(2.509,2.046)--(2.510,2.046)--(2.510,2.048)%
  --(2.511,2.048)--(2.511,2.050)--(2.513,2.050)--(2.513,2.052)--(2.514,2.054)--(2.514,2.055)%
  --(2.515,2.056)--(2.515,2.057)--(2.516,2.058)--(2.516,2.059)--(2.517,2.060)--(2.517,2.061)%
  --(2.517,2.062)--(2.518,2.063)--(2.518,2.064)--(2.518,2.065)--(2.519,2.066)--(2.519,2.067)%
  --(2.519,2.068)--(2.520,2.069)--(2.520,2.071)--(2.521,2.072)--(2.521,2.074)--(2.522,2.074)%
  --(2.522,2.076)--(2.523,2.077)--(2.523,2.080)--(2.524,2.080)--(2.524,2.083)--(2.525,2.086)%
  --(2.527,2.088)--(2.527,2.089)--(2.528,2.090)--(2.528,2.091)--(2.529,2.092)--(2.529,2.093)%
  --(2.530,2.094)--(2.530,2.095)--(2.530,2.096)--(2.531,2.097)--(2.531,2.098)--(2.532,2.099)%
  --(2.532,2.100)--(2.532,2.101)--(2.533,2.102)--(2.533,2.103)--(2.534,2.104)--(2.534,2.105)%
  --(2.535,2.106)--(2.535,2.108)--(2.536,2.108)--(2.536,2.111)--(2.537,2.113)--(2.538,2.116)%
  --(2.539,2.118)--(2.539,2.119)--(2.540,2.120)--(2.540,2.121)--(2.540,2.122)--(2.541,2.123)%
  --(2.541,2.124)--(2.542,2.125)--(2.542,2.126)--(2.542,2.127)--(2.543,2.128)--(2.543,2.129)%
  --(2.543,2.130)--(2.544,2.131)--(2.544,2.132)--(2.544,2.133)--(2.545,2.134)--(2.545,2.135)%
  --(2.545,2.138)--(2.546,2.138)--(2.546,2.141)--(2.547,2.141)--(2.547,2.142)--(2.547,2.144)%
  --(2.548,2.147)--(2.549,2.149)--(2.549,2.150)--(2.550,2.152)--(2.551,2.154)--(2.551,2.155)%
  --(2.552,2.156)--(2.552,2.157)--(2.553,2.158)--(2.553,2.159)--(2.553,2.160)--(2.554,2.161)%
  --(2.554,2.162)--(2.554,2.163)--(2.555,2.164)--(2.555,2.165)--(2.555,2.166)--(2.556,2.167)%
  --(2.556,2.169)--(2.557,2.169)--(2.557,2.170)--(2.557,2.172)--(2.558,2.172)--(2.558,2.174)%
  --(2.559,2.174)--(2.559,2.177)--(2.560,2.180)--(2.561,2.182)--(2.561,2.183)--(2.562,2.184)%
  --(2.562,2.185)--(2.563,2.186)--(2.563,2.187)--(2.563,2.188)--(2.563,2.189)--(2.563,2.190)%
  --(2.563,2.191)--(2.564,2.191)--(2.564,2.192)--(2.564,2.193)--(2.565,2.193)--(2.565,2.194)%
  --(2.565,2.195)--(2.566,2.196)--(2.566,2.198)--(2.567,2.198)--(2.567,2.199)--(2.567,2.201)%
  --(2.568,2.201)--(2.568,2.203)--(2.569,2.204)--(2.569,2.207)--(2.570,2.209)--(2.571,2.211)%
  --(2.571,2.212)--(2.572,2.214)--(2.572,2.215)--(2.573,2.216)--(2.573,2.217)--(2.574,2.218)%
  --(2.574,2.219)--(2.575,2.220)--(2.575,2.221)--(2.576,2.222)--(2.576,2.223)--(2.576,2.224)%
  --(2.577,2.225)--(2.577,2.227)--(2.577,2.228)--(2.577,2.230)--(2.578,2.230)--(2.578,2.231)%
  --(2.578,2.233)--(2.579,2.233)--(2.579,2.235)--(2.580,2.238)--(2.581,2.240)--(2.581,2.241)%
  --(2.582,2.243)--(2.583,2.245)--(2.583,2.246)--(2.584,2.247)--(2.584,2.248)--(2.585,2.249)%
  --(2.585,2.250)--(2.585,2.251)--(2.586,2.252)--(2.586,2.253)--(2.586,2.254)--(2.586,2.255)%
  --(2.587,2.256)--(2.587,2.257)--(2.588,2.257)--(2.588,2.258)--(2.588,2.259)--(2.589,2.259)%
  --(2.589,2.262)--(2.590,2.264)--(2.591,2.267)--(2.592,2.269)--(2.593,2.271)--(2.593,2.272)%
  --(2.593,2.273)--(2.593,2.274)--(2.594,2.275)--(2.594,2.276)--(2.594,2.277)--(2.595,2.277)%
  --(2.595,2.278)--(2.595,2.279)--(2.596,2.279)--(2.596,2.280)--(2.596,2.281)--(2.597,2.281)%
  --(2.597,2.282)--(2.598,2.283)--(2.598,2.284)--(2.599,2.284)--(2.599,2.286)--(2.599,2.288)%
  --(2.600,2.290)--(2.600,2.291)--(2.601,2.292)--(2.601,2.293)--(2.602,2.295)--(2.603,2.297)%
  --(2.603,2.298)--(2.604,2.299)--(2.604,2.300)--(2.604,2.301)--(2.605,2.302)--(2.605,2.303)%
  --(2.605,2.304)--(2.605,2.305)--(2.605,2.306)--(2.606,2.306)--(2.606,2.307)--(2.607,2.307)%
  --(2.607,2.308)--(2.607,2.309)--(2.608,2.309)--(2.608,2.311)--(2.609,2.311)--(2.609,2.313)%
  --(2.610,2.315)--(2.610,2.316)--(2.610,2.318)--(2.611,2.320)--(2.611,2.321)--(2.612,2.322)%
  --(2.612,2.323)--(2.612,2.324)--(2.613,2.325)--(2.613,2.326)--(2.614,2.327)--(2.614,2.328)%
  --(2.614,2.329)--(2.614,2.330)--(2.614,2.331)--(2.615,2.331)--(2.615,2.332)--(2.615,2.333)%
  --(2.616,2.333)--(2.616,2.334)--(2.616,2.335)--(2.617,2.335)--(2.617,2.336)--(2.617,2.337)%
  --(2.618,2.337)--(2.618,2.339)--(2.619,2.341)--(2.619,2.343)--(2.619,2.344)--(2.620,2.345)%
  --(2.620,2.346)--(2.621,2.347)--(2.621,2.348)--(2.622,2.349)--(2.623,2.350)--(2.623,2.351)%
  --(2.623,2.352)--(2.623,2.353)--(2.624,2.353)--(2.624,2.354)--(2.624,2.355)--(2.625,2.355)%
  --(2.625,2.356)--(2.625,2.357)--(2.626,2.357)--(2.626,2.358)--(2.626,2.359)--(2.627,2.359)%
  --(2.627,2.361)--(2.627,2.363)--(2.628,2.365)--(2.629,2.366)--(2.629,2.367)--(2.630,2.368)%
  --(2.630,2.369)--(2.630,2.370)--(2.631,2.371)--(2.631,2.372)--(2.631,2.373)--(2.632,2.373)%
  --(2.632,2.374)--(2.632,2.375)--(2.633,2.375)--(2.633,2.376)--(2.633,2.377)--(2.634,2.377)%
  --(2.634,2.378)--(2.634,2.379)--(2.634,2.381)--(2.635,2.381)--(2.635,2.382)--(2.636,2.382)%
  --(2.636,2.383)--(2.636,2.384)--(2.637,2.385)--(2.637,2.387)--(2.638,2.388)--(2.638,2.389)%
  --(2.639,2.390)--(2.639,2.391)--(2.640,2.392)--(2.640,2.393)--(2.640,2.394)--(2.640,2.395)%
  --(2.640,2.396)--(2.641,2.396)--(2.641,2.397)--(2.641,2.398)--(2.642,2.398)--(2.642,2.399)%
  --(2.642,2.400)--(2.643,2.400)--(2.643,2.401)--(2.643,2.402)--(2.643,2.403)--(2.643,2.404)%
  --(2.644,2.404)--(2.644,2.406)--(2.645,2.408)--(2.646,2.410)--(2.646,2.412)--(2.646,2.413)%
  --(2.647,2.414)--(2.647,2.415)--(2.648,2.416)--(2.648,2.417)--(2.649,2.418)--(2.649,2.419)%
  --(2.649,2.420)--(2.649,2.421)--(2.649,2.422)--(2.650,2.422)--(2.650,2.424)--(2.651,2.424)%
  --(2.651,2.427)--(2.652,2.427)--(2.652,2.429)--(2.652,2.431)--(2.653,2.434)--(2.654,2.437)%
  --(2.655,2.439)--(2.655,2.440)--(2.655,2.441)--(2.656,2.442)--(2.656,2.443)--(2.657,2.444)%
  --(2.657,2.445)--(2.657,2.446)--(2.657,2.447)--(2.658,2.447)--(2.658,2.448)--(2.658,2.449)%
  --(2.659,2.449)--(2.659,2.450)--(2.659,2.451)--(2.660,2.451)--(2.660,2.452)--(2.660,2.454)%
  --(2.660,2.457)--(2.661,2.457)--(2.661,2.459)--(2.662,2.461)--(2.662,2.463)--(2.662,2.464)%
  --(2.663,2.465)--(2.663,2.466)--(2.664,2.467)--(2.664,2.468)--(2.665,2.469)--(2.665,2.470)%
  --(2.665,2.471)--(2.665,2.472)--(2.665,2.473)--(2.666,2.473)--(2.666,2.474)--(2.666,2.475)%
  --(2.667,2.476)--(2.667,2.478)--(2.667,2.480)--(2.668,2.480)--(2.668,2.482)--(2.669,2.482)%
  --(2.669,2.485)--(2.670,2.488)--(2.670,2.490)--(2.671,2.492)--(2.671,2.493)--(2.672,2.494)%
  --(2.672,2.495)--(2.672,2.496)--(2.672,2.497)--(2.673,2.498)--(2.673,2.499)--(2.674,2.500)%
  --(2.674,2.501)--(2.674,2.502)--(2.674,2.503)--(2.675,2.504)--(2.675,2.506)--(2.676,2.506)%
  --(2.676,2.508)--(2.676,2.511)--(2.677,2.513)--(2.678,2.516)--(2.678,2.518)--(2.678,2.519)%
  --(2.679,2.520)--(2.679,2.521)--(2.680,2.522)--(2.680,2.523)--(2.680,2.524)--(2.680,2.525)%
  --(2.680,2.526)--(2.681,2.527)--(2.681,2.528)--(2.682,2.529)--(2.682,2.531)--(2.682,2.533)%
  --(2.683,2.534)--(2.683,2.536)--(2.684,2.536)--(2.684,2.537)--(2.684,2.539)--(2.685,2.541)%
  --(2.685,2.543)--(2.686,2.545)--(2.687,2.547)--(2.687,2.548)--(2.687,2.549)--(2.687,2.550)%
  --(2.688,2.551)--(2.688,2.552)--(2.688,2.553)--(2.688,2.554)--(2.688,2.555)--(2.689,2.556)%
  --(2.689,2.558)--(2.690,2.559)--(2.690,2.561)--(2.690,2.563)--(2.691,2.563)--(2.691,2.565)%
  --(2.692,2.565)--(2.692,2.567)--(2.692,2.569)--(2.693,2.571)--(2.693,2.572)--(2.694,2.573)%
  --(2.694,2.574)--(2.694,2.575)--(2.694,2.576)--(2.695,2.577)--(2.695,2.578)--(2.696,2.611)%
  --(2.696,2.651)--(2.696,2.688)--(2.696,2.706)--(2.696,2.725)--(2.696,2.759)--(2.697,2.761)%
  --(2.697,2.763)--(2.697,2.770)--(2.698,2.770)--(2.698,2.771)--(2.698,2.772)--(2.698,2.773)%
  --(2.699,2.773)--(2.699,2.774)--(2.700,2.775)--(2.700,2.777)--(2.701,2.778)--(2.701,2.779)%
  --(2.702,2.780)--(2.702,2.781)--(2.703,2.781)--(2.703,2.782)--(2.703,2.783)--(2.703,2.784)%
  --(2.704,2.788)--(2.704,2.791)--(2.704,2.798)--(2.705,2.799)--(2.705,2.801)--(2.705,2.808)%
  --(2.705,2.810)--(2.706,2.810)--(2.706,2.811)--(2.706,2.812)--(2.706,2.813)--(2.707,2.814)%
  --(2.708,2.815)--(2.708,2.816)--(2.709,2.817)--(2.709,2.818)--(2.710,2.819)--(2.710,2.820)%
  --(2.710,2.821)--(2.711,2.821)--(2.711,2.822)--(2.711,2.823)--(2.712,2.824)--(2.712,2.828)%
  --(2.713,2.829)--(2.713,2.833)--(2.713,2.835)--(2.714,2.836)--(2.715,2.837)--(2.715,2.838)%
  --(2.716,2.839)--(2.716,2.840)--(2.716,2.841)--(2.717,2.841)--(2.717,2.842)--(2.718,2.842)%
  --(2.718,2.843)--(2.718,2.844)--(2.719,2.844)--(2.719,2.845)--(2.719,2.846)--(2.720,2.846)%
  --(2.720,2.850)--(2.721,2.852)--(2.721,2.853)--(2.721,2.854)--(2.722,2.854)--(2.722,2.855)%
  --(2.723,2.856)--(2.724,2.857)--(2.724,2.858)--(2.724,2.859)--(2.725,2.859)--(2.725,2.860)%
  --(2.725,2.861)--(2.726,2.861)--(2.726,2.862)--(2.727,2.862)--(2.727,2.863)--(2.727,2.864)%
  --(2.728,2.865)--(2.728,2.866)--(2.728,2.867)--(2.729,2.868)--(2.729,2.869)--(2.729,2.870)%
  --(2.730,2.870)--(2.730,2.871)--(2.731,2.871)--(2.731,2.872)--(2.731,2.873)--(2.732,2.873)%
  --(2.732,2.874)--(2.733,2.874)--(2.733,2.875)--(2.734,2.876)--(2.734,2.877)--(2.735,2.877)%
  --(2.735,2.878)--(2.735,2.879)--(2.736,2.880)--(2.736,2.881)--(2.736,2.882)--(2.737,2.882)%
  --(2.737,2.883)--(2.738,2.883)--(2.738,2.884)--(2.739,2.884)--(2.739,2.885)--(2.739,2.886)%
  --(2.740,2.887)--(2.740,2.889)--(2.741,2.889)--(2.741,2.890)--(2.742,2.890)--(2.742,2.891)%
  --(2.743,2.892)--(2.743,2.893)--(2.743,2.894)--(2.744,2.895)--(2.744,2.896)--(2.745,2.897)%
  --(2.746,2.897)--(2.746,2.898)--(2.746,2.899)--(2.747,2.900)--(2.747,2.901)--(2.748,2.901)%
  --(2.748,2.902)--(2.749,2.903)--(2.749,2.904)--(2.750,2.904)--(2.750,2.905)--(2.751,2.905)%
  --(2.751,2.906)--(2.751,2.907)--(2.752,2.907)--(2.752,2.908)--(2.752,2.909)--(2.753,2.910)%
  --(2.753,2.911)--(2.754,2.911)--(2.754,2.912)--(2.755,2.913)--(2.755,2.914)--(2.756,2.914)%
  --(2.756,2.915)--(2.757,2.915)--(2.757,2.916)--(2.757,2.917)--(2.758,2.917)--(2.758,2.918)%
  --(2.758,2.919)--(2.759,2.919)--(2.759,2.920)--(2.760,2.921)--(2.760,2.922)--(2.761,2.922)%
  --(2.761,2.923)--(2.762,2.923)--(2.762,2.924)--(2.762,2.925)--(2.763,2.925)--(2.763,2.926)%
  --(2.764,2.926)--(2.764,2.927)--(2.764,2.929)--(2.765,2.930)--(2.765,2.931)--(2.766,2.932)%
  --(2.766,2.933)--(2.767,2.933)--(2.767,2.934)--(2.768,2.935)--(2.768,2.936)--(2.769,2.936)%
  --(2.769,2.937)--(2.770,2.937)--(2.770,2.938)--(2.770,2.939)--(2.770,2.940)--(2.771,2.941)%
  --(2.771,2.942)--(2.772,2.943)--(2.772,2.944)--(2.773,2.945)--(2.773,2.946)--(2.774,2.946)%
  --(2.774,2.947)--(2.775,2.947)--(2.775,2.948)--(2.776,2.948)--(2.776,2.949)--(2.777,2.950)%
  --(2.777,2.951)--(2.777,2.952)--(2.778,2.952)--(2.778,2.953)--(2.778,2.954)--(2.779,2.954)%
  --(2.779,2.955)--(2.779,2.956)--(2.780,2.956)--(2.780,2.957)--(2.780,2.958)--(2.781,2.958)%
  --(2.781,2.959)--(2.781,2.960)--(2.782,2.960)--(2.782,2.961)--(2.782,2.962)--(2.783,2.962)%
  --(2.783,2.963)--(2.783,2.964)--(2.784,2.964)--(2.784,2.965)--(2.785,2.966)--(2.785,2.967)%
  --(2.785,2.968)--(2.786,2.968)--(2.786,2.969)--(2.787,2.970)--(2.787,2.971)--(2.787,2.972)%
  --(2.788,2.973)--(2.789,2.974)--(2.789,2.975)--(2.790,2.976)--(2.790,2.977)--(2.791,2.977)%
  --(2.791,2.978)--(2.791,2.979)--(2.792,2.979)--(2.792,2.980)--(2.792,2.981)--(2.793,2.981)%
  --(2.793,2.982)--(2.793,2.983)--(2.793,2.984)--(2.794,2.984)--(2.794,2.985)--(2.795,2.986)%
  --(2.795,2.987)--(2.796,2.988)--(2.796,2.989)--(2.797,2.989)--(2.797,2.990)--(2.797,2.991)%
  --(2.798,2.991)--(2.798,2.992)--(2.798,2.993)--(2.799,2.993)--(2.799,2.994)--(2.800,2.995)%
  --(2.800,2.996)--(2.801,2.997)--(2.801,2.998)--(2.802,2.998)--(2.802,2.999)--(2.802,3.000)%
  --(2.803,3.000)--(2.803,3.001)--(2.803,3.002)--(2.804,3.002)--(2.804,3.004)--(2.804,3.005)%
  --(2.805,3.006)--(2.805,3.007)--(2.805,3.008)--(2.806,3.008)--(2.806,3.009)--(2.807,3.009)%
  --(2.807,3.010)--(2.807,3.011)--(2.808,3.011)--(2.808,3.012)--(2.808,3.013)--(2.809,3.013)%
  --(2.809,3.014)--(2.810,3.015)--(2.810,3.016)--(2.811,3.017)--(2.811,3.018)--(2.812,3.018)%
  --(2.812,3.019)--(2.812,3.020)--(2.813,3.020)--(2.813,3.021)--(2.813,3.022)--(2.814,3.022)%
  --(2.814,3.023)--(2.814,3.024)--(2.815,3.024)--(2.815,3.025)--(2.816,3.026)--(2.816,3.027)%
  --(2.817,3.027)--(2.817,3.028)--(2.817,3.029)--(2.818,3.029)--(2.818,3.030)--(2.819,3.030)%
  --(2.819,3.031)--(2.820,3.032)--(2.821,3.032)--(2.821,3.033)--(2.822,3.034)--(2.822,3.035)%
  --(2.823,3.035)--(2.823,3.036)--(2.823,3.037)--(2.824,3.037)--(2.824,3.038)--(2.824,3.039)%
  --(2.825,3.039)--(2.825,3.040)--(2.826,3.041)--(2.826,3.042)--(2.826,3.043)--(2.827,3.043)%
  --(2.827,3.044)--(2.827,3.045)--(2.828,3.045)--(2.828,3.046)--(2.829,3.046)--(2.829,3.047)%
  --(2.830,3.048)--(2.830,3.049)--(2.830,3.050)--(2.831,3.050)--(2.831,3.051)--(2.831,3.052)%
  --(2.832,3.052)--(2.832,3.053)--(2.833,3.053)--(2.833,3.054)--(2.833,3.055)--(2.834,3.055)%
  --(2.834,3.056)--(2.835,3.057)--(2.835,3.058)--(2.836,3.058)--(2.836,3.059)--(2.836,3.060)%
  --(2.837,3.060)--(2.837,3.061)--(2.838,3.062)--(2.838,3.063)--(2.839,3.063)--(2.839,3.064)%
  --(2.839,3.065)--(2.840,3.066)--(2.841,3.067)--(2.842,3.068)--(2.842,3.069)--(2.842,3.070)%
  --(2.843,3.070)--(2.843,3.071)--(2.844,3.071)--(2.844,3.072)--(2.845,3.073)--(2.845,3.074)%
  --(2.846,3.075)--(2.846,3.076)--(2.847,3.076)--(2.847,3.077)--(2.847,3.078)--(2.848,3.078)%
  --(2.848,3.079)--(2.848,3.080)--(2.849,3.080)--(2.849,3.081)--(2.850,3.081)--(2.850,3.082)%
  --(2.850,3.083)--(2.851,3.083)--(2.851,3.084)--(2.852,3.084)--(2.852,3.085)--(2.852,3.086)%
  --(2.853,3.086)--(2.853,3.087)--(2.854,3.088)--(2.854,3.089)--(2.855,3.090)--(2.855,3.091)%
  --(2.856,3.091)--(2.856,3.092)--(2.857,3.092)--(2.857,3.093)--(2.857,3.094)--(2.858,3.094)%
  --(2.858,3.095)--(2.859,3.096)--(2.859,3.097)--(2.860,3.098)--(2.860,3.099)--(2.861,3.099)%
  --(2.861,3.100)--(2.861,3.101)--(2.862,3.101)--(2.862,3.102)--(2.863,3.103)--(2.863,3.104)%
  --(2.864,3.104)--(2.864,3.105)--(2.865,3.105)--(2.865,3.106)--(2.865,3.107)--(2.866,3.107)%
  --(2.866,3.108)--(2.867,3.109)--(2.867,3.110)--(2.867,3.111)--(2.868,3.111)--(2.868,3.112)%
  --(2.868,3.113)--(2.869,3.114)--(2.869,3.115)--(2.870,3.115)--(2.870,3.116)--(2.870,3.117)%
  --(2.871,3.117)--(2.871,3.118)--(2.871,3.119)--(2.872,3.119)--(2.872,3.120)--(2.872,3.121)%
  --(2.873,3.121)--(2.873,3.122)--(2.874,3.122)--(2.874,3.123)--(2.874,3.124)--(2.875,3.124)%
  --(2.875,3.125)--(2.875,3.126)--(2.876,3.127)--(2.877,3.128)--(2.877,3.129)--(2.877,3.130)%
  --(2.878,3.130)--(2.878,3.131)--(2.879,3.132)--(2.879,3.133)--(2.879,3.134)--(2.880,3.134)%
  --(2.880,3.135)--(2.880,3.136)--(2.881,3.136)--(2.881,3.137)--(2.881,3.138)--(2.882,3.138)%
  --(2.882,3.139)--(2.882,3.140)--(2.883,3.140)--(2.883,3.141)--(2.883,3.142)--(2.884,3.142)%
  --(2.884,3.143)--(2.885,3.144)--(2.885,3.145)--(2.886,3.146)--(2.886,3.147)--(2.887,3.147)%
  --(2.887,3.148)--(2.887,3.149)--(2.888,3.149)--(2.888,3.150)--(2.888,3.151)--(2.889,3.152)%
  --(2.889,3.153)--(2.890,3.153)--(2.890,3.154)--(2.890,3.155)--(2.891,3.156)--(2.891,3.157)%
  --(2.891,3.158)--(2.892,3.158)--(2.892,3.159)--(2.892,3.160)--(2.893,3.161)--(2.893,3.162)%
  --(2.894,3.162)--(2.894,3.163)--(2.895,3.163)--(2.895,3.164)--(2.896,3.164)--(2.896,3.165)%
  --(2.896,3.166)--(2.897,3.167)--(2.897,3.168)--(2.898,3.169)--(2.898,3.170)--(2.899,3.170)%
  --(2.899,3.171)--(2.900,3.172)--(2.900,3.173)--(2.901,3.174)--(2.901,3.175)--(2.902,3.176)%
  --(2.902,3.177)--(2.903,3.177)--(2.903,3.178)--(2.903,3.179)--(2.904,3.179)--(2.904,3.180)%
  --(2.905,3.180)--(2.905,3.181)--(2.906,3.182)--(2.906,3.183)--(2.907,3.183)--(2.907,3.184)%
  --(2.908,3.184)--(2.908,3.185)--(2.908,3.186)--(2.909,3.187)--(2.909,3.188)--(2.910,3.188)%
  --(2.910,3.189)--(2.911,3.190)--(2.912,3.191)--(2.912,3.192)--(2.913,3.192)--(2.913,3.193)%
  --(2.913,3.194)--(2.914,3.194)--(2.914,3.195)--(2.914,3.196)--(2.915,3.196)--(2.915,3.197)%
  --(2.915,3.198)--(2.916,3.198)--(2.916,3.199)--(2.916,3.200)--(2.917,3.200)--(2.917,3.201)%
  --(2.917,3.202)--(2.918,3.202)--(2.918,3.203)--(2.919,3.203)--(2.919,3.204)--(2.919,3.205)%
  --(2.919,3.206)--(2.920,3.206)--(2.920,3.207)--(2.920,3.208)--(2.921,3.208)--(2.921,3.209)%
  --(2.921,3.210)--(2.922,3.210)--(2.922,3.211)--(2.922,3.212)--(2.923,3.212)--(2.923,3.213)%
  --(2.923,3.214)--(2.924,3.214)--(2.924,3.215)--(2.924,3.216)--(2.925,3.216)--(2.925,3.217)%
  --(2.925,3.218)--(2.926,3.218)--(2.926,3.219)--(2.926,3.220)--(2.927,3.220)--(2.927,3.221)%
  --(2.928,3.222)--(2.928,3.223)--(2.929,3.224)--(2.929,3.225)--(2.930,3.226)--(2.930,3.227)%
  --(2.931,3.227)--(2.931,3.228)--(2.931,3.229)--(2.932,3.229)--(2.932,3.230)--(2.932,3.231)%
  --(2.933,3.231)--(2.933,3.232)--(2.933,3.233)--(2.934,3.233)--(2.934,3.234)--(2.934,3.235)%
  --(2.935,3.235)--(2.935,3.236)--(2.935,3.237)--(2.935,3.243)--(2.936,3.243)--(2.936,3.254)%
  --(2.936,3.256)--(2.936,3.257)--(2.936,3.263)--(2.936,3.265)--(2.936,3.266)--(2.936,3.270)%
  --(2.936,3.271)--(2.936,3.272)--(2.937,3.274)--(2.937,3.275)--(2.937,3.276)--(2.937,3.277)%
  --(2.937,3.278)--(2.937,3.279)--(2.937,3.280)--(2.938,3.281)--(2.938,3.282)--(2.938,3.283)%
  --(2.939,3.283)--(2.939,3.284)--(2.939,3.285)--(2.940,3.287)--(2.940,3.288)--(2.940,3.289)%
  --(2.940,3.290)--(2.940,3.291)--(2.941,3.291)--(2.941,3.292)--(2.941,3.293)--(2.942,3.293)%
  --(2.942,3.294)--(2.942,3.295)--(2.943,3.295)--(2.943,3.296)--(2.944,3.297)--(2.944,3.298)%
  --(2.944,3.299)--(2.945,3.299)--(2.945,3.300)--(2.945,3.301)--(2.946,3.302)--(2.947,3.302)%
  --(2.947,3.303)--(2.948,3.303)--(2.948,3.304)--(2.948,3.305)--(2.949,3.305)--(2.949,3.306)%
  --(2.950,3.306)--(2.950,3.307)--(2.951,3.308)--(2.951,3.309)--(2.952,3.309)--(2.952,3.310)%
  --(2.953,3.310)--(2.953,3.311)--(2.954,3.312)--(2.954,3.313)--(2.955,3.313)--(2.955,3.314)%
  --(2.956,3.314)--(2.956,3.315)--(2.957,3.315)--(2.957,3.316)--(2.957,3.317)--(2.958,3.317)%
  --(2.959,3.317)--(2.959,3.318)--(2.960,3.318)--(2.960,3.319)--(2.961,3.319)--(2.961,3.320)%
  --(2.962,3.320)--(2.962,3.321)--(2.963,3.321)--(2.963,3.322)--(2.964,3.322)--(2.964,3.323)%
  --(2.965,3.323)--(2.965,3.324)--(2.966,3.324)--(2.966,3.325)--(2.967,3.325)--(2.967,3.326)%
  --(2.968,3.326)--(2.968,3.327)--(2.969,3.327)--(2.969,3.328)--(2.970,3.329)--(2.971,3.329)%
  --(2.971,3.330)--(2.972,3.331)--(2.973,3.331)--(2.973,3.332)--(2.974,3.332)--(2.974,3.333)%
  --(2.975,3.333)--(2.975,3.334)--(2.975,3.335)--(2.976,3.335)--(2.977,3.336)--(2.977,3.337)%
  --(2.978,3.337)--(2.978,3.338)--(2.979,3.338)--(2.979,3.339)--(2.980,3.339)--(2.980,3.340)%
  --(2.981,3.340)--(2.981,3.341)--(2.982,3.341)--(2.982,3.342)--(2.983,3.343)--(2.983,3.344)%
  --(2.984,3.344)--(2.985,3.344)--(2.985,3.345)--(2.985,3.346)--(2.986,3.346)--(2.986,3.347)%
  --(2.987,3.347)--(2.987,3.348)--(2.987,3.349)--(2.988,3.349)--(2.988,3.350)--(2.988,3.351)%
  --(2.989,3.351)--(2.989,3.352)--(2.990,3.353)--(2.990,3.354)--(2.991,3.354)--(2.991,3.355)%
  --(2.992,3.355)--(2.992,3.356)--(2.993,3.356)--(2.993,3.357)--(2.994,3.357)--(2.994,3.358)%
  --(2.995,3.358)--(2.995,3.359)--(2.996,3.359)--(2.996,3.360)--(2.997,3.360)--(2.997,3.361)%
  --(2.998,3.361)--(2.998,3.362)--(2.999,3.362)--(2.999,3.363)--(3.000,3.363)--(3.000,3.364)%
  --(3.000,3.365)--(3.001,3.365)--(3.002,3.366)--(3.003,3.366)--(3.003,3.367)--(3.004,3.367)%
  --(3.004,3.368)--(3.005,3.369)--(3.006,3.369)--(3.006,3.370)--(3.007,3.370)--(3.007,3.371)%
  --(3.008,3.371)--(3.008,3.372)--(3.009,3.372)--(3.009,3.373)--(3.010,3.373)--(3.010,3.374)%
  --(3.011,3.374)--(3.011,3.375)--(3.012,3.375)--(3.012,3.376)--(3.013,3.376)--(3.014,3.377)%
  --(3.015,3.378)--(3.016,3.378)--(3.016,3.379)--(3.017,3.379)--(3.017,3.380)--(3.018,3.380)%
  --(3.018,3.381)--(3.019,3.381)--(3.019,3.382)--(3.020,3.382)--(3.021,3.383)--(3.022,3.384)%
  --(3.023,3.384)--(3.023,3.385)--(3.024,3.385)--(3.024,3.386)--(3.025,3.386)--(3.026,3.386)%
  --(3.026,3.387)--(3.027,3.387)--(3.027,3.388)--(3.027,3.389)--(3.028,3.389)--(3.028,3.390)%
  --(3.029,3.390)--(3.029,3.391)--(3.030,3.391)--(3.030,3.392)--(3.031,3.392)--(3.031,3.393)%
  --(3.032,3.393)--(3.032,3.394)--(3.033,3.394)--(3.033,3.395)--(3.034,3.395)--(3.035,3.395)%
  --(3.035,3.396)--(3.036,3.397)--(3.037,3.398)--(3.038,3.398)--(3.038,3.399)--(3.039,3.400)%
  --(3.040,3.400)--(3.040,3.401)--(3.041,3.401)--(3.041,3.402)--(3.042,3.402)--(3.042,3.403)%
  --(3.042,3.404)--(3.043,3.404)--(3.043,3.405)--(3.044,3.405)--(3.044,3.406)--(3.045,3.406)%
  --(3.045,3.407)--(3.046,3.407)--(3.046,3.408)--(3.047,3.408)--(3.048,3.408)--(3.048,3.409)%
  --(3.049,3.409)--(3.049,3.410)--(3.050,3.410)--(3.050,3.411)--(3.051,3.411)--(3.051,3.412)%
  --(3.052,3.412)--(3.052,3.413)--(3.053,3.413)--(3.053,3.414)--(3.054,3.414)--(3.054,3.415)%
  --(3.055,3.415)--(3.056,3.415)--(3.056,3.416)--(3.057,3.416)--(3.057,3.417)--(3.058,3.417)%
  --(3.058,3.418)--(3.059,3.418)--(3.060,3.418)--(3.060,3.419)--(3.061,3.419)--(3.061,3.420)%
  --(3.062,3.420)--(3.062,3.421)--(3.063,3.421)--(3.063,3.422)--(3.064,3.422)--(3.065,3.423)%
  --(3.066,3.423)--(3.066,3.424)--(3.067,3.424)--(3.067,3.425)--(3.068,3.425)--(3.068,3.426)%
  --(3.069,3.426)--(3.069,3.427)--(3.070,3.427)--(3.070,3.428)--(3.071,3.428)--(3.071,3.429)%
  --(3.072,3.429)--(3.072,3.430)--(3.073,3.430)--(3.073,3.431)--(3.074,3.431)--(3.074,3.432)%
  --(3.075,3.432)--(3.075,3.433)--(3.076,3.434)--(3.076,3.435)--(3.076,3.436)--(3.076,3.438)%
  --(3.076,3.440)--(3.076,3.442)--(3.077,3.443)--(3.077,3.444)--(3.077,3.445)--(3.078,3.445)%
  --(3.078,3.446)--(3.079,3.446)--(3.079,3.447)--(3.079,3.448)--(3.079,3.449)--(3.080,3.449)%
  --(3.080,3.450)--(3.081,3.450)--(3.081,3.451)--(3.082,3.451)--(3.082,3.452)--(3.082,3.453)%
  --(3.083,3.453)--(3.084,3.453)--(3.084,3.454)--(3.085,3.454)--(3.085,3.455)--(3.086,3.455)%
  --(3.086,3.456)--(3.087,3.456)--(3.088,3.456)--(3.088,3.457)--(3.089,3.457)--(3.090,3.457)%
  --(3.090,3.458)--(3.091,3.458)--(3.092,3.458)--(3.092,3.459)--(3.093,3.459)--(3.093,3.460)%
  --(3.094,3.460)--(3.095,3.460)--(3.095,3.461)--(3.096,3.461)--(3.097,3.461)--(3.097,3.462)%
  --(3.098,3.462)--(3.099,3.462)--(3.099,3.463)--(3.100,3.463)--(3.101,3.463)--(3.101,3.464)%
  --(3.102,3.464)--(3.103,3.464)--(3.103,3.465)--(3.104,3.465)--(3.105,3.465)--(3.106,3.465)%
  --(3.106,3.466)--(3.107,3.466)--(3.108,3.466)--(3.108,3.467)--(3.109,3.467)--(3.109,3.468)%
  --(3.110,3.468)--(3.111,3.468)--(3.111,3.469)--(3.112,3.469)--(3.113,3.469)--(3.113,3.470)%
  --(3.114,3.470)--(3.115,3.470)--(3.115,3.471)--(3.116,3.471)--(3.117,3.471)--(3.117,3.472)%
  --(3.118,3.472)--(3.119,3.472)--(3.119,3.473)--(3.120,3.473)--(3.121,3.473)--(3.121,3.474)%
  --(3.122,3.474)--(3.123,3.474)--(3.124,3.474)--(3.124,3.475)--(3.125,3.475)--(3.126,3.475)%
  --(3.126,3.476)--(3.127,3.476)--(3.128,3.476)--(3.128,3.477)--(3.129,3.477)--(3.130,3.477)%
  --(3.131,3.477)--(3.131,3.478)--(3.132,3.478)--(3.133,3.478)--(3.133,3.479)--(3.134,3.479)%
  --(3.135,3.479)--(3.135,3.480)--(3.136,3.480)--(3.137,3.480)--(3.138,3.480)--(3.138,3.481)%
  --(3.139,3.481)--(3.140,3.481)--(3.141,3.481)--(3.141,3.482)--(3.142,3.482)--(3.143,3.482)%
  --(3.143,3.483)--(3.144,3.483)--(3.145,3.483)--(3.145,3.484)--(3.146,3.484)--(3.147,3.484)%
  --(3.147,3.485)--(3.148,3.485)--(3.149,3.485)--(3.149,3.486)--(3.150,3.486)--(3.151,3.486)%
  --(3.151,3.487)--(3.152,3.487)--(3.153,3.487)--(3.153,3.488)--(3.154,3.488)--(3.155,3.488)%
  --(3.156,3.488)--(3.156,3.489)--(3.157,3.489)--(3.158,3.489)--(3.158,3.490)--(3.159,3.490)%
  --(3.160,3.490)--(3.161,3.490)--(3.161,3.491)--(3.162,3.491)--(3.163,3.491)--(3.164,3.491)%
  --(3.164,3.492)--(3.165,3.492)--(3.166,3.492)--(3.166,3.493)--(3.167,3.493)--(3.168,3.493)%
  --(3.168,3.494)--(3.169,3.494)--(3.170,3.494)--(3.170,3.495)--(3.171,3.495)--(3.172,3.495)%
  --(3.172,3.496)--(3.173,3.496)--(3.174,3.496)--(3.174,3.497)--(3.175,3.497)--(3.175,3.498)%
  --(3.176,3.498)--(3.176,3.499)--(3.176,3.500)--(3.176,3.501)--(3.177,3.501)--(3.177,3.502)%
  --(3.178,3.502)--(3.178,3.503)--(3.179,3.503)--(3.180,3.503)--(3.180,3.504)--(3.181,3.504)%
  --(3.182,3.504)--(3.182,3.505)--(3.183,3.505)--(3.184,3.505)--(3.184,3.506)--(3.185,3.506)%
  --(3.186,3.506)--(3.187,3.506)--(3.187,3.507)--(3.188,3.507)--(3.189,3.507)--(3.190,3.507)%
  --(3.190,3.508)--(3.191,3.508)--(3.192,3.508)--(3.193,3.508)--(3.194,3.508)--(3.194,3.509)%
  --(3.195,3.509)--(3.196,3.509)--(3.197,3.509)--(3.198,3.509)--(3.198,3.510)--(3.199,3.510)%
  --(3.200,3.510)--(3.201,3.510)--(3.201,3.511)--(3.202,3.511)--(3.203,3.511)--(3.204,3.511)%
  --(3.205,3.511)--(3.205,3.512)--(3.206,3.512)--(3.207,3.512)--(3.207,3.513)--(3.208,3.513)%
  --(3.209,3.513)--(3.210,3.513)--(3.211,3.513)--(3.212,3.513)--(3.212,3.514)--(3.213,3.514)%
  --(3.214,3.514)--(3.215,3.514)--(3.216,3.514)--(3.216,3.515)--(3.217,3.515)--(3.218,3.515)%
  --(3.219,3.515)--(3.219,3.516)--(3.220,3.516)--(3.221,3.516)--(3.222,3.516)--(3.223,3.516)%
  --(3.223,3.517)--(3.224,3.517)--(3.225,3.517)--(3.226,3.517)--(3.227,3.517)--(3.228,3.517)%
  --(3.228,3.518)--(3.229,3.518)--(3.230,3.518)--(3.231,3.518)--(3.231,3.519)--(3.232,3.519)%
  --(3.233,3.519)--(3.234,3.519)--(3.235,3.519)--(3.235,3.520)--(3.236,3.520)--(3.237,3.520)%
  --(3.238,3.520)--(3.239,3.520)--(3.239,3.521)--(3.240,3.521)--(3.241,3.521)--(3.242,3.521)%
  --(3.243,3.521)--(3.243,3.522)--(3.244,3.522)--(3.245,3.522)--(3.246,3.522)--(3.247,3.522)%
  --(3.248,3.522)--(3.248,3.523)--(3.249,3.523)--(3.250,3.523)--(3.251,3.523)--(3.252,3.523)%
  --(3.252,3.524)--(3.253,3.524)--(3.253,3.525)--(3.254,3.525)--(3.255,3.525)--(3.255,3.526)%
  --(3.256,3.526)--(3.257,3.526)--(3.257,3.527)--(3.258,3.527)--(3.259,3.527)--(3.260,3.527)%
  --(3.261,3.527)--(3.262,3.527)--(3.262,3.528)--(3.263,3.528)--(3.264,3.528)--(3.265,3.528)%
  --(3.266,3.528)--(3.267,3.528)--(3.268,3.528)--(3.269,3.528)--(3.269,3.529)--(3.270,3.529)%
  --(3.271,3.529)--(3.272,3.529)--(3.273,3.529)--(3.274,3.529)--(3.275,3.529)--(3.275,3.530)%
  --(3.276,3.530)--(3.277,3.530)--(3.277,3.531)--(3.278,3.531)--(3.279,3.531)--(3.280,3.531)%
  --(3.280,3.532)--(3.281,3.532)--(3.282,3.532)--(3.283,3.532)--(3.283,3.533)--(3.284,3.533)%
  --(3.285,3.533)--(3.286,3.533)--(3.287,3.533)--(3.288,3.533)--(3.288,3.534)--(3.289,3.534)%
  --(3.290,3.534)--(3.291,3.534)--(3.292,3.534)--(3.292,3.535)--(3.293,3.535)--(3.294,3.535)%
  --(3.295,3.535)--(3.296,3.535)--(3.297,3.535)--(3.298,3.535)--(3.298,3.536)--(3.299,3.536)%
  --(3.300,3.536)--(3.301,3.536)--(3.302,3.536)--(3.303,3.536)--(3.303,3.537)--(3.304,3.537)%
  --(3.305,3.537)--(3.306,3.537)--(3.307,3.537)--(3.308,3.537)--(3.309,3.537)--(3.310,3.537)%
  --(3.310,3.538)--(3.311,3.538)--(3.312,3.538)--(3.313,3.538)--(3.313,3.539)--(3.314,3.539)%
  --(3.315,3.539)--(3.316,3.539)--(3.317,3.539)--(3.317,3.540)--(3.318,3.540)--(3.319,3.540)%
  --(3.319,3.541)--(3.320,3.541)--(3.321,3.541)--(3.322,3.541)--(3.322,3.542)--(3.323,3.542)%
  --(3.324,3.542)--(3.325,3.542)--(3.326,3.542)--(3.327,3.542)--(3.328,3.542)--(3.328,3.543)%
  --(3.329,3.543)--(3.330,3.543)--(3.331,3.543)--(3.332,3.543)--(3.333,3.543)--(3.333,3.544)%
  --(3.334,3.544)--(3.335,3.544)--(3.336,3.544)--(3.337,3.544)--(3.338,3.544)--(3.339,3.544)%
  --(3.340,3.544)--(3.341,3.544)--(3.342,3.544)--(3.342,3.545)--(3.343,3.545)--(3.344,3.545)%
  --(3.345,3.545)--(3.345,3.546)--(3.346,3.546)--(3.346,3.547)--(3.347,3.547)--(3.348,3.547)%
  --(3.348,3.548)--(3.349,3.548)--(3.350,3.548)--(3.351,3.548)--(3.352,3.548)--(3.353,3.548)%
  --(3.354,3.548)--(3.355,3.548)--(3.355,3.549)--(3.356,3.549)--(3.357,3.549)--(3.358,3.549)%
  --(3.359,3.549)--(3.360,3.549)--(3.361,3.549)--(3.362,3.549)--(3.363,3.549)--(3.364,3.549)%
  --(3.365,3.549)--(3.365,3.550)--(3.366,3.550)--(3.367,3.550)--(3.368,3.550)--(3.369,3.550)%
  --(3.370,3.550)--(3.370,3.551)--(3.371,3.551)--(3.371,3.552)--(3.372,3.552)--(3.373,3.552)%
  --(3.373,3.553)--(3.374,3.553)--(3.375,3.553)--(3.375,3.554)--(3.376,3.554)--(3.377,3.554)%
  --(3.378,3.554)--(3.379,3.554)--(3.379,3.555)--(3.380,3.555)--(3.381,3.555)--(3.382,3.555)%
  --(3.382,3.556)--(3.382,3.557)--(3.383,3.557)--(3.384,3.557)--(3.385,3.557)--(3.386,3.557)%
  --(3.387,3.557)--(3.387,3.558)--(3.388,3.558)--(3.389,3.558)--(3.390,3.558)--(3.391,3.558)%
  --(3.392,3.558)--(3.393,3.558)--(3.393,3.559)--(3.394,3.559)--(3.395,3.560)--(3.395,3.561)%
  --(3.396,3.561)--(3.396,3.562)--(3.396,3.563)--(3.396,3.564)--(3.396,3.565)--(3.396,3.566)%
  --(3.396,3.567)--(3.396,3.568)--(3.396,3.569)--(3.396,3.570)--(3.396,3.571)--(3.396,3.572)%
  --(3.397,3.573)--(3.397,3.574)--(3.397,3.575)--(3.397,3.576)--(3.398,3.576)--(3.399,3.576)%
  --(3.400,3.576)--(3.400,3.577)--(3.401,3.577)--(3.402,3.577)--(3.403,3.577)--(3.403,3.578)%
  --(3.404,3.578)--(3.405,3.578)--(3.405,3.579)--(3.406,3.579)--(3.407,3.579)--(3.408,3.579)%
  --(3.409,3.579)--(3.410,3.579)--(3.411,3.579)--(3.411,3.580)--(3.412,3.580)--(3.413,3.580)%
  --(3.413,3.581)--(3.414,3.581)--(3.414,3.582)--(3.415,3.582)--(3.415,3.583)--(3.416,3.583)%
  --(3.416,3.584)--(3.417,3.585)--(3.418,3.585)--(3.419,3.585)--(3.419,3.586)--(3.420,3.586)%
  --(3.421,3.586)--(3.422,3.586)--(3.422,3.587)--(3.423,3.587)--(3.424,3.587)--(3.425,3.587)%
  --(3.426,3.587)--(3.427,3.587)--(3.428,3.587)--(3.428,3.588)--(3.429,3.588)--(3.429,3.589)%
  --(3.430,3.589)--(3.431,3.589)--(3.432,3.589)--(3.432,3.590)--(3.433,3.590)--(3.433,3.591)%
  --(3.434,3.591)--(3.435,3.591)--(3.436,3.591)--(3.437,3.591)--(3.437,3.592)--(3.438,3.592)%
  --(3.439,3.592)--(3.440,3.592)--(3.441,3.592)--(3.442,3.592)--(3.443,3.593)--(3.444,3.593)%
  --(3.445,3.593)--(3.446,3.593)--(3.446,3.594)--(3.447,3.594)--(3.447,3.595)--(3.448,3.595)%
  --(3.449,3.595)--(3.449,3.596)--(3.450,3.596)--(3.451,3.596)--(3.451,3.597)--(3.452,3.597)%
  --(3.453,3.598)--(3.454,3.598)--(3.455,3.598)--(3.455,3.599)--(3.456,3.599)--(3.456,3.600)%
  --(3.457,3.600)--(3.457,3.601)--(3.458,3.601)--(3.459,3.601)--(3.459,3.602)--(3.460,3.602)%
  --(3.460,3.603)--(3.461,3.603)--(3.462,3.603)--(3.463,3.603)--(3.464,3.603)--(3.464,3.604)%
  --(3.465,3.604)--(3.466,3.604)--(3.467,3.604)--(3.468,3.604)--(3.469,3.604)--(3.470,3.604)%
  --(3.471,3.604)--(3.472,3.604)--(3.473,3.605)--(3.473,3.606)--(3.473,3.607)--(3.474,3.607)%
  --(3.474,3.608)--(3.475,3.608)--(3.475,3.609)--(3.476,3.609)--(3.476,3.610)--(3.477,3.610)%
  --(3.477,3.611)--(3.478,3.611)--(3.479,3.611)--(3.480,3.611)--(3.481,3.611)--(3.481,3.612)%
  --(3.482,3.612)--(3.482,3.613)--(3.483,3.613)--(3.483,3.614)--(3.483,3.615)--(3.484,3.615)%
  --(3.484,3.616)--(3.485,3.616)--(3.486,3.616)--(3.487,3.616)--(3.488,3.616)--(3.488,3.617)%
  --(3.489,3.617)--(3.490,3.617)--(3.491,3.617)--(3.492,3.617)--(3.493,3.617)--(3.494,3.617)%
  --(3.495,3.617)--(3.495,3.618)--(3.496,3.618)--(3.497,3.618)--(3.498,3.618)--(3.498,3.619)%
  --(3.499,3.620)--(3.500,3.620)--(3.501,3.620)--(3.503,3.620)--(3.504,3.620)--(3.505,3.620)%
  --(3.505,3.621)--(3.506,3.621)--(3.507,3.621)--(3.508,3.621)--(3.509,3.621)--(3.510,3.621)%
  --(3.511,3.621)--(3.511,3.622)--(3.512,3.622)--(3.513,3.622)--(3.514,3.622)--(3.514,3.623)%
  --(3.515,3.623)--(3.516,3.623)--(3.517,3.623)--(3.518,3.623)--(3.519,3.623)--(3.520,3.623)%
  --(3.521,3.623)--(3.522,3.623)--(3.523,3.623)--(3.523,3.624)--(3.524,3.625)--(3.525,3.625)%
  --(3.525,3.626)--(3.526,3.626)--(3.527,3.626)--(3.528,3.626)--(3.529,3.626)--(3.530,3.626)%
  --(3.530,3.627)--(3.531,3.627)--(3.532,3.627)--(3.533,3.627)--(3.533,3.628)--(3.534,3.628)%
  --(3.534,3.629)--(3.535,3.629)--(3.536,3.629)--(3.537,3.629)--(3.538,3.629)--(3.539,3.629)%
  --(3.540,3.629)--(3.540,3.630)--(3.541,3.630)--(3.542,3.630)--(3.543,3.630)--(3.544,3.630)%
  --(3.545,3.630)--(3.546,3.630)--(3.547,3.630)--(3.547,3.631)--(3.548,3.631)--(3.549,3.631)%
  --(3.551,3.631)--(3.551,3.632)--(3.552,3.632)--(3.553,3.632)--(3.554,3.632)--(3.555,3.632)%
  --(3.556,3.632)--(3.557,3.632)--(3.558,3.632)--(3.559,3.632)--(3.559,3.633)--(3.560,3.633)%
  --(3.561,3.633)--(3.562,3.633)--(3.563,3.633)--(3.563,3.634)--(3.564,3.634)--(3.565,3.634)%
  --(3.565,3.635)--(3.566,3.635)--(3.566,3.636)--(3.567,3.636)--(3.568,3.636)--(3.569,3.636)%
  --(3.570,3.636)--(3.571,3.636)--(3.572,3.636)--(3.573,3.636)--(3.574,3.636)--(3.574,3.637)%
  --(3.575,3.637)--(3.576,3.637)--(3.577,3.637)--(3.578,3.637)--(3.579,3.637)--(3.579,3.638)%
  --(3.580,3.638)--(3.581,3.638)--(3.582,3.638)--(3.583,3.638)--(3.584,3.638)--(3.584,3.639)%
  --(3.585,3.639)--(3.586,3.639)--(3.587,3.640)--(3.588,3.640)--(3.589,3.640)--(3.589,3.641)%
  --(3.590,3.641)--(3.590,3.642)--(3.590,3.643)--(3.591,3.643)--(3.591,3.644)--(3.592,3.644)%
  --(3.593,3.644)--(3.593,3.645)--(3.594,3.645)--(3.595,3.645)--(3.596,3.645)--(3.596,3.646)%
  --(3.597,3.646)--(3.598,3.646)--(3.599,3.646)--(3.600,3.646)--(3.601,3.646)--(3.602,3.646)%
  --(3.602,3.647)--(3.603,3.647)--(3.604,3.647)--(3.604,3.648)--(3.605,3.648)--(3.606,3.648)%
  --(3.607,3.648)--(3.608,3.648)--(3.608,3.649)--(3.609,3.649)--(3.610,3.649)--(3.611,3.649)%
  --(3.612,3.649)--(3.613,3.649)--(3.614,3.649)--(3.614,3.650)--(3.615,3.650)--(3.616,3.650)%
  --(3.616,3.651)--(3.617,3.651)--(3.617,3.652)--(3.618,3.652)--(3.619,3.652)--(3.620,3.652)%
  --(3.620,3.653)--(3.621,3.653)--(3.622,3.653)--(3.622,3.654)--(3.623,3.654)--(3.624,3.654)%
  --(3.625,3.654)--(3.625,3.655)--(3.626,3.655)--(3.627,3.655)--(3.628,3.655)--(3.628,3.656)%
  --(3.629,3.656)--(3.630,3.656)--(3.631,3.656)--(3.632,3.656)--(3.633,3.656)--(3.633,3.657)%
  --(3.634,3.657)--(3.635,3.657)--(3.635,3.658)--(3.636,3.658)--(3.637,3.658)--(3.637,3.659)%
  --(3.638,3.659)--(3.638,3.660)--(3.638,3.661)--(3.639,3.661)--(3.640,3.661)--(3.640,3.662)%
  --(3.641,3.662)--(3.642,3.662)--(3.643,3.662)--(3.644,3.662)--(3.644,3.663)--(3.645,3.663)%
  --(3.646,3.663)--(3.647,3.663)--(3.648,3.663)--(3.648,3.664)--(3.649,3.664)--(3.651,3.664)%
  --(3.652,3.664)--(3.653,3.664)--(3.654,3.664)--(3.655,3.664)--(3.656,3.664)--(3.657,3.664)%
  --(3.657,3.665)--(3.658,3.665)--(3.659,3.665)--(3.659,3.666)--(3.660,3.666)--(3.661,3.666)%
  --(3.661,3.667)--(3.662,3.667)--(3.662,3.668)--(3.663,3.668)--(3.664,3.668)--(3.665,3.668)%
  --(3.666,3.668)--(3.667,3.668)--(3.667,3.669)--(3.668,3.669)--(3.669,3.669)--(3.669,3.670)%
  --(3.670,3.670)--(3.671,3.670)--(3.672,3.670)--(3.672,3.671)--(3.673,3.671)--(3.674,3.671)%
  --(3.675,3.671)--(3.675,3.672)--(3.676,3.672)--(3.677,3.672)--(3.677,3.673)--(3.678,3.673)%
  --(3.679,3.673)--(3.680,3.673)--(3.681,3.673)--(3.682,3.673)--(3.683,3.673)--(3.683,3.674)%
  --(3.685,3.674)--(3.686,3.674)--(3.687,3.674)--(3.688,3.674)--(3.688,3.675)--(3.689,3.675)%
  --(3.690,3.675)--(3.691,3.675)--(3.692,3.675)--(3.693,3.675)--(3.694,3.675)--(3.695,3.675)%
  --(3.696,3.675)--(3.696,3.676)--(3.697,3.676)--(3.698,3.676)--(3.699,3.676)--(3.700,3.676)%
  --(3.701,3.676)--(3.702,3.676)--(3.702,3.677)--(3.703,3.677)--(3.704,3.677)--(3.704,3.678)%
  --(3.705,3.678)--(3.706,3.678)--(3.706,3.679)--(3.707,3.679)--(3.708,3.679)--(3.709,3.679)%
  --(3.710,3.679)--(3.711,3.679)--(3.712,3.679)--(3.713,3.679)--(3.714,3.679)--(3.714,3.680)%
  --(3.715,3.680)--(3.716,3.680)--(3.717,3.680)--(3.718,3.680)--(3.719,3.680)--(3.720,3.680)%
  --(3.721,3.680)--(3.722,3.680)--(3.722,3.681)--(3.723,3.681)--(3.723,3.682)--(3.724,3.682)%
  --(3.724,3.683)--(3.725,3.683)--(3.726,3.683)--(3.727,3.683)--(3.727,3.684)--(3.728,3.684)%
  --(3.728,3.685)--(3.728,3.686)--(3.729,3.686)--(3.730,3.686)--(3.731,3.686)--(3.732,3.686)%
  --(3.733,3.686)--(3.734,3.686)--(3.735,3.686)--(3.735,3.687)--(3.736,3.687)--(3.737,3.687)%
  --(3.739,3.687)--(3.739,3.688)--(3.740,3.688)--(3.741,3.688)--(3.742,3.688)--(3.743,3.688)%
  --(3.743,3.689)--(3.744,3.689)--(3.745,3.689)--(3.746,3.689)--(3.747,3.689)--(3.748,3.689)%
  --(3.748,3.690)--(3.749,3.690)--(3.749,3.691)--(3.750,3.691)--(3.750,3.692)--(3.751,3.692)%
  --(3.751,3.693)--(3.752,3.693)--(3.753,3.693)--(3.754,3.693)--(3.755,3.693)--(3.756,3.693)%
  --(3.756,3.694)--(3.757,3.694)--(3.758,3.694)--(3.759,3.694)--(3.760,3.694)--(3.760,3.695)%
  --(3.761,3.695)--(3.762,3.695)--(3.763,3.695)--(3.763,3.696)--(3.764,3.696)--(3.764,3.697)%
  --(3.764,3.698)--(3.765,3.698)--(3.765,3.699)--(3.765,3.700)--(3.765,3.701)--(3.765,3.702)%
  --(3.766,3.702)--(3.767,3.702)--(3.767,3.703)--(3.767,3.704)--(3.768,3.704)--(3.769,3.704)%
  --(3.769,3.705)--(3.770,3.705)--(3.771,3.705)--(3.772,3.705)--(3.772,3.706)--(3.773,3.706)%
  --(3.773,3.707)--(3.774,3.707)--(3.775,3.707)--(3.775,3.708)--(3.775,3.709)--(3.776,3.709)%
  --(3.777,3.709)--(3.777,3.710)--(3.777,3.711)--(3.778,3.712)--(3.779,3.712)--(3.779,3.713)%
  --(3.780,3.713)--(3.781,3.713)--(3.781,3.714)--(3.781,3.715)--(3.782,3.715)--(3.783,3.715)%
  --(3.783,3.716)--(3.784,3.716)--(3.785,3.716)--(3.785,3.717)--(3.786,3.717)--(3.787,3.717)%
  --(3.788,3.717)--(3.789,3.717)--(3.790,3.717)--(3.790,3.718)--(3.791,3.718)--(3.792,3.718)%
  --(3.792,3.719)--(3.793,3.719)--(3.794,3.719)--(3.795,3.719)--(3.795,3.720)--(3.796,3.720)%
  --(3.797,3.720)--(3.798,3.720)--(3.798,3.721)--(3.799,3.721)--(3.800,3.721)--(3.801,3.721)%
  --(3.802,3.721)--(3.802,3.722)--(3.803,3.722)--(3.804,3.722)--(3.805,3.722)--(3.806,3.722)%
  --(3.806,3.723)--(3.807,3.723)--(3.808,3.723)--(3.809,3.723)--(3.809,3.724)--(3.810,3.724)%
  --(3.811,3.724)--(3.812,3.724)--(3.813,3.724)--(3.814,3.724)--(3.814,3.725)--(3.815,3.725)%
  --(3.817,3.725)--(3.817,3.726)--(3.818,3.726)--(3.819,3.726)--(3.820,3.726)--(3.821,3.726)%
  --(3.821,3.727)--(3.822,3.727)--(3.823,3.727)--(3.824,3.727)--(3.825,3.727)--(3.826,3.727)%
  --(3.826,3.728)--(3.827,3.728)--(3.828,3.728)--(3.828,3.729)--(3.829,3.729)--(3.829,3.730)%
  --(3.830,3.730)--(3.830,3.731)--(3.831,3.731)--(3.832,3.731)--(3.832,3.732)--(3.833,3.732)%
  --(3.834,3.732)--(3.835,3.732)--(3.836,3.732)--(3.837,3.732)--(3.837,3.733)--(3.838,3.733)%
  --(3.839,3.733)--(3.840,3.733)--(3.841,3.733)--(3.841,3.734)--(3.842,3.734)--(3.842,3.735)%
  --(3.843,3.735)--(3.844,3.735)--(3.845,3.735)--(3.845,3.736)--(3.846,3.736)--(3.847,3.736)%
  --(3.848,3.736)--(3.849,3.736)--(3.849,3.737)--(3.850,3.737)--(3.851,3.737)--(3.852,3.737)%
  --(3.853,3.737)--(3.853,3.738)--(3.854,3.738)--(3.855,3.738)--(3.856,3.738)--(3.856,3.739)%
  --(3.857,3.739)--(3.858,3.739)--(3.859,3.739)--(3.860,3.739)--(3.860,3.740)--(3.861,3.740)%
  --(3.862,3.740)--(3.862,3.741)--(3.863,3.741)--(3.864,3.741)--(3.865,3.741)--(3.865,3.742)%
  --(3.866,3.742)--(3.867,3.742)--(3.868,3.742)--(3.869,3.742)--(3.870,3.742)--(3.870,3.743)%
  --(3.871,3.743)--(3.871,3.744)--(3.872,3.744)--(3.873,3.744)--(3.874,3.744)--(3.875,3.744)%
  --(3.876,3.744)--(3.877,3.744)--(3.877,3.745)--(3.878,3.745)--(3.879,3.745)--(3.880,3.745)%
  --(3.881,3.745)--(3.882,3.745)--(3.883,3.745)--(3.884,3.745)--(3.884,3.746)--(3.885,3.747)%
  --(3.886,3.747)--(3.887,3.747)--(3.888,3.747)--(3.889,3.747)--(3.889,3.748)--(3.890,3.748)%
  --(3.891,3.748)--(3.892,3.748)--(3.893,3.748)--(3.894,3.748)--(3.894,3.749)--(3.895,3.749)%
  --(3.896,3.749)--(3.897,3.749)--(3.898,3.749)--(3.898,3.750)--(3.899,3.750)--(3.900,3.750)%
  --(3.900,3.751)--(3.901,3.751)--(3.902,3.751)--(3.903,3.751)--(3.904,3.751)--(3.905,3.751)%
  --(3.906,3.751)--(3.907,3.751)--(3.908,3.751)--(3.908,3.752)--(3.909,3.752)--(3.909,3.753)%
  --(3.910,3.753)--(3.910,3.754)--(3.911,3.754)--(3.911,3.755)--(3.912,3.755)--(3.912,3.756)%
  --(3.913,3.756)--(3.914,3.756)--(3.915,3.756)--(3.915,3.757)--(3.916,3.757)--(3.917,3.757)%
  --(3.917,3.758)--(3.918,3.758)--(3.919,3.758)--(3.919,3.759)--(3.920,3.759)--(3.921,3.759)%
  --(3.921,3.760)--(3.922,3.760)--(3.923,3.760)--(3.924,3.760)--(3.924,3.761)--(3.925,3.761)%
  --(3.926,3.761)--(3.927,3.761)--(3.928,3.761)--(3.929,3.761)--(3.929,3.762)--(3.930,3.762)%
  --(3.931,3.762)--(3.931,3.763)--(3.932,3.763)--(3.933,3.763)--(3.934,3.763)--(3.934,3.764)%
  --(3.935,3.764)--(3.936,3.764)--(3.936,3.765)--(3.937,3.765)--(3.938,3.765)--(3.938,3.766)%
  --(3.939,3.766)--(3.940,3.767)--(3.941,3.767)--(3.941,3.768)--(3.942,3.768)--(3.942,3.769)%
  --(3.943,3.769)--(3.944,3.769)--(3.944,3.770)--(3.945,3.770)--(3.945,3.771)--(3.946,3.771)%
  --(3.947,3.771)--(3.947,3.772)--(3.948,3.772)--(3.948,3.773)--(3.948,3.774)--(3.949,3.774)%
  --(3.949,3.775)--(3.950,3.775)--(3.951,3.775)--(3.951,3.776)--(3.952,3.776)--(3.952,3.777)%
  --(3.952,3.778)--(3.953,3.778)--(3.954,3.778)--(3.955,3.778)--(3.955,3.779)--(3.956,3.779)%
  --(3.956,3.780)--(3.957,3.780)--(3.957,3.781)--(3.958,3.781)--(3.959,3.781)--(3.960,3.781)%
  --(3.960,3.782)--(3.961,3.782)--(3.962,3.782)--(3.963,3.782)--(3.963,3.783)--(3.964,3.783)%
  --(3.965,3.783)--(3.966,3.783)--(3.967,3.783)--(3.967,3.784)--(3.968,3.784)--(3.968,3.785)%
  --(3.969,3.785)--(3.970,3.785)--(3.971,3.785)--(3.971,3.786)--(3.972,3.786)--(3.972,3.787)%
  --(3.973,3.787)--(3.974,3.787)--(3.975,3.787)--(3.975,3.788)--(3.976,3.788)--(3.977,3.788)%
  --(3.977,3.789)--(3.978,3.789)--(3.979,3.789)--(3.980,3.789)--(3.981,3.789)--(3.982,3.789)%
  --(3.982,3.790)--(3.983,3.790)--(3.984,3.790)--(3.985,3.790)--(3.986,3.790)--(3.986,3.791)%
  --(3.987,3.791)--(3.988,3.791)--(3.989,3.791)--(3.990,3.791)--(3.991,3.791)--(3.991,3.792)%
  --(3.992,3.792)--(3.994,3.792)--(3.995,3.792)--(3.996,3.792)--(3.996,3.793)--(3.997,3.793)%
  --(3.998,3.793)--(3.999,3.793)--(4.000,3.793)--(4.000,3.794)--(4.001,3.794)--(4.002,3.794)%
  --(4.003,3.794)--(4.003,3.795)--(4.004,3.795)--(4.005,3.795)--(4.006,3.795)--(4.006,3.796)%
  --(4.006,3.797)--(4.007,3.797)--(4.008,3.797)--(4.008,3.798)--(4.009,3.798)--(4.010,3.798)%
  --(4.010,3.799)--(4.011,3.799)--(4.012,3.799)--(4.013,3.799)--(4.013,3.800)--(4.014,3.800)%
  --(4.015,3.800)--(4.016,3.800)--(4.016,3.801)--(4.017,3.801)--(4.018,3.801)--(4.019,3.801)%
  --(4.019,3.802)--(4.019,3.803)--(4.020,3.803)--(4.021,3.803)--(4.021,3.804)--(4.022,3.804)%
  --(4.023,3.804)--(4.023,3.805)--(4.024,3.805)--(4.024,3.806)--(4.025,3.806)--(4.025,3.807)%
  --(4.026,3.807)--(4.027,3.807)--(4.027,3.808)--(4.027,3.809)--(4.027,3.810)--(4.028,3.810)%
  --(4.028,3.811)--(4.028,3.812)--(4.029,3.812)--(4.029,3.813)--(4.030,3.813)--(4.031,3.813)%
  --(4.031,3.814)--(4.032,3.814)--(4.032,3.815)--(4.033,3.815)--(4.034,3.815)--(4.035,3.815)%
  --(4.035,3.816)--(4.035,3.817)--(4.036,3.817)--(4.036,3.818)--(4.037,3.818)--(4.038,3.818)%
  --(4.038,3.819)--(4.039,3.819)--(4.039,3.820)--(4.039,3.821)--(4.040,3.821)--(4.041,3.821)%
  --(4.041,3.822)--(4.042,3.822)--(4.042,3.823)--(4.042,3.824)--(4.042,3.825)--(4.042,3.826)%
  --(4.043,3.826)--(4.043,3.827)--(4.043,3.828)--(4.044,3.828)--(4.045,3.828)--(4.046,3.828)%
  --(4.047,3.828)--(4.047,3.829)--(4.048,3.829)--(4.048,3.830)--(4.048,3.831)--(4.049,3.831)%
  --(4.049,3.832)--(4.050,3.832)--(4.050,3.833)--(4.051,3.833)--(4.051,3.834)--(4.051,3.835)%
  --(4.052,3.835)--(4.052,3.836)--(4.053,3.836)--(4.054,3.836)--(4.054,3.837)--(4.055,3.837)%
  --(4.055,3.838)--(4.055,3.839)--(4.056,3.839)--(4.057,3.839)--(4.057,3.840)--(4.057,3.841)%
  --(4.058,3.841)--(4.058,3.842)--(4.058,3.843)--(4.058,3.844)--(4.059,3.844)--(4.059,3.845)%
  --(4.059,3.846)--(4.059,3.847)--(4.060,3.847)--(4.060,3.848)--(4.061,3.848)--(4.062,3.848)%
  --(4.062,3.849)--(4.063,3.849)--(4.063,3.850)--(4.064,3.850)--(4.064,3.851)--(4.064,3.852)%
  --(4.064,3.853)--(4.065,3.853)--(4.065,3.854)--(4.065,3.855)--(4.066,3.855)--(4.067,3.855)%
  --(4.067,3.856)--(4.068,3.856)--(4.069,3.856)--(4.069,3.857)--(4.069,3.858)--(4.070,3.858)%
  --(4.070,3.859)--(4.071,3.859)--(4.071,3.860)--(4.072,3.860)--(4.072,3.861)--(4.073,3.861)%
  --(4.073,3.862)--(4.074,3.862)--(4.074,3.863)--(4.075,3.863)--(4.076,3.863)--(4.077,3.863)%
  --(4.077,3.864)--(4.078,3.864)--(4.078,3.865)--(4.079,3.865)--(4.080,3.865)--(4.080,3.866)%
  --(4.081,3.866)--(4.081,3.867)--(4.081,3.868)--(4.082,3.868)--(4.083,3.868)--(4.083,3.869)%
  --(4.084,3.869)--(4.084,3.870)--(4.085,3.870)--(4.085,3.871)--(4.086,3.871)--(4.087,3.871)%
  --(4.087,3.872)--(4.088,3.872)--(4.089,3.872)--(4.089,3.873)--(4.090,3.873)--(4.091,3.873)%
  --(4.091,3.874)--(4.092,3.874)--(4.092,3.875)--(4.093,3.875)--(4.094,3.876)--(4.095,3.876)%
  --(4.096,3.876)--(4.096,3.877)--(4.097,3.877)--(4.097,3.878)--(4.098,3.878)--(4.098,3.879)%
  --(4.099,3.879)--(4.099,3.880)--(4.100,3.880)--(4.101,3.880)--(4.101,3.881)--(4.102,3.881)%
  --(4.102,3.882)--(4.103,3.882)--(4.103,3.883)--(4.104,3.883)--(4.105,3.883)--(4.106,3.883)%
  --(4.106,3.884)--(4.107,3.884)--(4.108,3.884)--(4.108,3.885)--(4.109,3.885)--(4.110,3.885)%
  --(4.110,3.886)--(4.111,3.886)--(4.112,3.886)--(4.113,3.886)--(4.114,3.886)--(4.115,3.886)%
  --(4.115,3.887)--(4.116,3.887)--(4.116,3.888)--(4.117,3.888)--(4.117,3.889)--(4.117,3.890)%
  --(4.117,3.891)--(4.117,3.892)--(4.117,3.893)--(4.117,3.894)--(4.117,3.895)--(4.117,3.896)%
  --(4.117,3.897)--(4.117,3.898)--(4.118,3.899)--(4.119,3.899)--(4.120,3.899)--(4.120,3.900)%
  --(4.121,3.900)--(4.121,3.901)--(4.122,3.901)--(4.123,3.901)--(4.124,3.901)--(4.124,3.902)%
  --(4.125,3.902)--(4.126,3.902)--(4.127,3.902)--(4.127,3.903)--(4.127,3.904)--(4.127,3.905)%
  --(4.128,3.905)--(4.128,3.906)--(4.128,3.907)--(4.129,3.908)--(4.129,3.909)--(4.130,3.909)%
  --(4.130,3.910)--(4.131,3.910)--(4.132,3.910)--(4.132,3.911)--(4.133,3.911)--(4.134,3.911)%
  --(4.134,3.912)--(4.134,3.913)--(4.134,3.914)--(4.135,3.914)--(4.135,3.915)--(4.136,3.915)%
  --(4.136,3.916)--(4.137,3.916)--(4.138,3.916)--(4.139,3.916)--(4.140,3.916)--(4.140,3.917)%
  --(4.141,3.917)--(4.142,3.917)--(4.142,3.918)--(4.143,3.918)--(4.144,3.918)--(4.144,3.919)%
  --(4.145,3.919)--(4.146,3.920)--(4.146,3.921)--(4.147,3.921)--(4.147,3.922)--(4.148,3.922)%
  --(4.148,3.923)--(4.148,3.924)--(4.148,3.925)--(4.149,3.925)--(4.150,3.925)--(4.151,3.925)%
  --(4.151,3.926)--(4.152,3.926)--(4.152,3.927)--(4.153,3.927)--(4.154,3.927)--(4.155,3.927)%
  --(4.155,3.928)--(4.156,3.928)--(4.157,3.928)--(4.157,3.929)--(4.158,3.929)--(4.159,3.929)%
  --(4.159,3.930)--(4.160,3.930)--(4.161,3.930)--(4.162,3.930)--(4.162,3.931)--(4.163,3.931)%
  --(4.164,3.931)--(4.164,3.932)--(4.165,3.932)--(4.166,3.932)--(4.166,3.933)--(4.167,3.933)%
  --(4.167,3.934)--(4.168,3.934)--(4.169,3.934)--(4.170,3.934)--(4.171,3.934)--(4.171,3.935)%
  --(4.172,3.935)--(4.173,3.935)--(4.174,3.935)--(4.174,3.936)--(4.174,3.937)--(4.175,3.937)%
  --(4.176,3.937)--(4.176,3.938)--(4.176,3.939)--(4.177,3.939)--(4.177,3.940)--(4.178,3.940)%
  --(4.179,3.940)--(4.179,3.941)--(4.180,3.941)--(4.180,3.942)--(4.181,3.942)--(4.182,3.942)%
  --(4.182,3.943)--(4.183,3.943)--(4.184,3.943)--(4.184,3.944)--(4.185,3.944)--(4.186,3.944)%
  --(4.186,3.945)--(4.186,3.946)--(4.187,3.946)--(4.187,3.947)--(4.187,3.948)--(4.188,3.948)%
  --(4.188,3.949)--(4.188,3.950)--(4.189,3.950)--(4.189,3.951)--(4.190,3.951)--(4.191,3.951)%
  --(4.191,3.952)--(4.192,3.952)--(4.192,3.953)--(4.193,3.953)--(4.193,3.954)--(4.194,3.954)%
  --(4.194,3.955)--(4.194,3.956)--(4.195,3.956)--(4.196,3.956)--(4.196,3.957)--(4.197,3.957)%
  --(4.197,3.958)--(4.198,3.958)--(4.199,3.958)--(4.200,3.958)--(4.201,3.959)--(4.202,3.959)%
  --(4.203,3.959)--(4.204,3.959)--(4.205,3.959)--(4.206,3.959)--(4.206,3.960)--(4.207,3.960)%
  --(4.208,3.960)--(4.209,3.960)--(4.209,3.961)--(4.210,3.961)--(4.212,3.961)--(4.213,3.961)%
  --(4.214,3.961)--(4.214,3.962)--(4.215,3.962)--(4.216,3.962)--(4.216,3.963)--(4.217,3.963)%
  --(4.218,3.963)--(4.218,3.964)--(4.219,3.964)--(4.219,3.965)--(4.220,3.965)--(4.221,3.965)%
  --(4.221,3.966)--(4.222,3.967)--(4.223,3.967)--(4.223,3.968)--(4.224,3.968)--(4.224,3.969)%
  --(4.225,3.969)--(4.226,3.969)--(4.227,3.969)--(4.227,3.970)--(4.228,3.970)--(4.229,3.970)%
  --(4.229,3.971)--(4.230,3.971)--(4.231,3.971)--(4.231,3.972)--(4.232,3.972)--(4.233,3.972)%
  --(4.233,3.973)--(4.234,3.973)--(4.235,3.973)--(4.235,3.974)--(4.236,3.974)--(4.236,3.975)%
  --(4.237,3.975)--(4.237,3.976)--(4.238,3.976)--(4.238,3.977)--(4.239,3.977)--(4.239,3.978)%
  --(4.240,3.978)--(4.240,3.979)--(4.240,3.980)--(4.241,3.980)--(4.242,3.980)--(4.242,3.981)%
  --(4.243,3.981)--(4.243,3.982)--(4.244,3.982)--(4.245,3.982)--(4.246,3.982)--(4.247,3.982)%
  --(4.248,3.982)--(4.249,3.982)--(4.250,3.982)--(4.251,3.982)--(4.252,3.982)--(4.253,3.982)%
  --(4.254,3.982)--(4.254,3.983)--(4.255,3.983)--(4.256,3.983)--(4.257,3.983)--(4.258,3.983)%
  --(4.259,3.983)--(4.260,3.983)--(4.261,3.983)--(4.261,3.984)--(4.262,3.984)--(4.263,3.984)%
  --(4.264,3.984)--(4.264,3.985)--(4.265,3.985)--(4.265,3.986)--(4.266,3.986)--(4.267,3.986)%
  --(4.268,3.986)--(4.269,3.986)--(4.270,3.986)--(4.271,3.986)--(4.272,3.986)--(4.272,3.987)%
  --(4.273,3.987)--(4.274,3.987)--(4.274,3.988)--(4.275,3.988)--(4.276,3.988)--(4.277,3.988)%
  --(4.277,3.989)--(4.278,3.989)--(4.279,3.989)--(4.280,3.989)--(4.281,3.989)--(4.282,3.989)%
  --(4.282,3.990)--(4.283,3.990)--(4.284,3.990)--(4.284,3.991)--(4.285,3.991)--(4.286,3.991)%
  --(4.286,3.992)--(4.287,3.992)--(4.287,3.993)--(4.287,3.994)--(4.288,3.994)--(4.289,3.994)%
  --(4.289,3.995)--(4.290,3.995)--(4.290,3.996)--(4.291,3.996)--(4.292,3.996)--(4.293,3.996)%
  --(4.294,3.996)--(4.295,3.996)--(4.296,3.996)--(4.296,3.997)--(4.297,3.997)--(4.298,3.997)%
  --(4.299,3.997)--(4.299,3.998)--(4.300,3.998)--(4.300,3.999)--(4.301,3.999)--(4.302,4.000)%
  --(4.302,4.001)--(4.302,4.002)--(4.302,4.003)--(4.303,4.003)--(4.303,4.004)--(4.304,4.004)%
  --(4.305,4.004)--(4.305,4.005)--(4.306,4.005)--(4.307,4.005)--(4.307,4.006)--(4.308,4.006)%
  --(4.308,4.007)--(4.309,4.007)--(4.310,4.007)--(4.311,4.007)--(4.311,4.008)--(4.312,4.008)%
  --(4.313,4.008)--(4.314,4.008)--(4.314,4.009)--(4.315,4.009)--(4.315,4.010)--(4.316,4.010)%
  --(4.317,4.010)--(4.317,4.011)--(4.318,4.011)--(4.318,4.012)--(4.318,4.013)--(4.319,4.013)%
  --(4.319,4.014)--(4.320,4.014)--(4.320,4.015)--(4.321,4.015)--(4.322,4.015)--(4.322,4.016)%
  --(4.323,4.016)--(4.324,4.016)--(4.325,4.016)--(4.326,4.016)--(4.327,4.016)--(4.328,4.016)%
  --(4.329,4.016)--(4.329,4.017)--(4.330,4.017)--(4.331,4.017)--(4.331,4.018)--(4.332,4.018)%
  --(4.333,4.018)--(4.334,4.018)--(4.334,4.019)--(4.335,4.019)--(4.336,4.019)--(4.337,4.019)%
  --(4.338,4.019)--(4.338,4.020)--(4.339,4.020)--(4.340,4.020)--(4.340,4.021)--(4.340,4.022)%
  --(4.340,4.023)--(4.341,4.023)--(4.341,4.024)--(4.341,4.025)--(4.342,4.025)--(4.343,4.025)%
  --(4.344,4.025)--(4.345,4.025)--(4.345,4.026)--(4.346,4.026)--(4.347,4.026)--(4.348,4.027)%
  --(4.349,4.027)--(4.350,4.027)--(4.350,4.028)--(4.350,4.029)--(4.351,4.029)--(4.351,4.030)%
  --(4.352,4.030)--(4.352,4.031)--(4.353,4.031)--(4.354,4.031)--(4.354,4.032)--(4.355,4.032)%
  --(4.356,4.032)--(4.356,4.033)--(4.356,4.034)--(4.357,4.034)--(4.357,4.035)--(4.357,4.036)%
  --(4.358,4.036)--(4.358,4.037)--(4.358,4.038)--(4.359,4.038)--(4.360,4.038)--(4.361,4.038)%
  --(4.362,4.038)--(4.362,4.039)--(4.363,4.039)--(4.364,4.039)--(4.364,4.040)--(4.365,4.040)%
  --(4.366,4.040)--(4.366,4.041)--(4.367,4.041)--(4.368,4.041)--(4.369,4.041)--(4.369,4.042)%
  --(4.369,4.043)--(4.370,4.043)--(4.371,4.043)--(4.371,4.044)--(4.372,4.044)--(4.372,4.045)%
  --(4.373,4.045)--(4.373,4.046)--(4.374,4.046)--(4.374,4.047)--(4.374,4.048)--(4.375,4.048)%
  --(4.375,4.049)--(4.376,4.049)--(4.376,4.050)--(4.377,4.050)--(4.378,4.050)--(4.378,4.051)%
  --(4.379,4.051)--(4.380,4.051)--(4.380,4.052)--(4.381,4.052)--(4.382,4.052)--(4.383,4.052)%
  --(4.384,4.053)--(4.385,4.053)--(4.386,4.053)--(4.387,4.053)--(4.388,4.053)--(4.388,4.054)%
  --(4.389,4.054)--(4.390,4.054)--(4.391,4.054)--(4.391,4.055)--(4.392,4.055)--(4.392,4.056)%
  --(4.392,4.057)--(4.392,4.058)--(4.393,4.058)--(4.393,4.059)--(4.394,4.059)--(4.394,4.060)%
  --(4.394,4.061)--(4.395,4.061)--(4.395,4.062)--(4.396,4.062)--(4.397,4.062)--(4.398,4.063)%
  --(4.399,4.063)--(4.399,4.064)--(4.399,4.065)--(4.400,4.065)--(4.400,4.066)--(4.401,4.066)%
  --(4.402,4.066)--(4.402,4.067)--(4.403,4.067)--(4.404,4.067)--(4.404,4.068)--(4.405,4.068)%
  --(4.406,4.068)--(4.407,4.068)--(4.408,4.068)--(4.408,4.069)--(4.409,4.069)--(4.410,4.069)%
  --(4.411,4.069)--(4.412,4.069)--(4.412,4.070)--(4.413,4.070)--(4.414,4.070)--(4.414,4.071)%
  --(4.415,4.071)--(4.415,4.072)--(4.416,4.072)--(4.417,4.072)--(4.418,4.072)--(4.418,4.073)%
  --(4.419,4.073)--(4.419,4.074)--(4.420,4.074)--(4.420,4.075)--(4.421,4.075)--(4.422,4.075)%
  --(4.423,4.075)--(4.423,4.076)--(4.423,4.077)--(4.424,4.077)--(4.425,4.077)--(4.425,4.078)%
  --(4.425,4.079)--(4.426,4.079)--(4.426,4.080)--(4.427,4.080)--(4.428,4.080)--(4.428,4.081)%
  --(4.429,4.081)--(4.430,4.081)--(4.431,4.081)--(4.432,4.081)--(4.433,4.081)--(4.434,4.081)%
  --(4.435,4.081)--(4.435,4.082)--(4.436,4.082)--(4.437,4.082)--(4.438,4.082)--(4.439,4.082)%
  --(4.440,4.082)--(4.441,4.082)--(4.442,4.082)--(4.442,4.083)--(4.443,4.083)--(4.443,4.084)%
  --(4.444,4.084)--(4.445,4.084)--(4.446,4.084)--(4.447,4.084)--(4.448,4.084)--(4.448,4.085)%
  --(4.449,4.085)--(4.450,4.085)--(4.451,4.085)--(4.452,4.085)--(4.452,4.086)--(4.453,4.086)%
  --(4.454,4.086)--(4.454,4.087)--(4.454,4.088)--(4.455,4.088)--(4.455,4.089)--(4.456,4.089)%
  --(4.457,4.089)--(4.457,4.090)--(4.458,4.090)--(4.459,4.090)--(4.459,4.091)--(4.460,4.091)%
  --(4.461,4.091)--(4.462,4.091)--(4.462,4.092)--(4.463,4.092)--(4.464,4.092)--(4.465,4.093)%
  --(4.466,4.093)--(4.466,4.094)--(4.467,4.094)--(4.468,4.094)--(4.469,4.094)--(4.470,4.094)%
  --(4.470,4.095)--(4.471,4.095)--(4.471,4.096)--(4.472,4.096)--(4.473,4.096)--(4.474,4.096)%
  --(4.475,4.096)--(4.476,4.096)--(4.476,4.097)--(4.477,4.097)--(4.478,4.097)--(4.478,4.098)%
  --(4.479,4.098)--(4.480,4.098)--(4.481,4.098)--(4.482,4.098)--(4.482,4.099)--(4.483,4.099)%
  --(4.483,4.100)--(4.484,4.100)--(4.485,4.100)--(4.486,4.100)--(4.486,4.101)--(4.487,4.101)%
  --(4.487,4.102)--(4.488,4.102)--(4.488,4.103)--(4.489,4.103)--(4.490,4.103)--(4.491,4.103)%
  --(4.491,4.104)--(4.492,4.104)--(4.493,4.104)--(4.493,4.105)--(4.494,4.105)--(4.495,4.105)%
  --(4.496,4.105)--(4.497,4.105)--(4.497,4.106)--(4.498,4.106)--(4.499,4.106)--(4.499,4.107)%
  --(4.500,4.107)--(4.501,4.107)--(4.501,4.108)--(4.502,4.108)--(4.503,4.108)--(4.504,4.108)%
  --(4.504,4.109)--(4.505,4.109)--(4.506,4.109)--(4.506,4.110)--(4.507,4.110)--(4.508,4.110)%
  --(4.508,4.111)--(4.509,4.111)--(4.510,4.111)--(4.510,4.112)--(4.511,4.112)--(4.511,4.113)%
  --(4.512,4.113)--(4.513,4.113)--(4.514,4.113)--(4.514,4.114)--(4.515,4.114)--(4.516,4.114)%
  --(4.517,4.114)--(4.518,4.114)--(4.519,4.114)--(4.520,4.114)--(4.521,4.114)--(4.521,4.115)%
  --(4.522,4.115)--(4.523,4.115)--(4.524,4.115)--(4.525,4.115)--(4.525,4.116)--(4.526,4.116)%
  --(4.526,4.117)--(4.527,4.117)--(4.528,4.117)--(4.528,4.118)--(4.529,4.118)--(4.530,4.118)%
  --(4.530,4.119)--(4.531,4.119)--(4.532,4.119)--(4.532,4.120)--(4.533,4.120)--(4.534,4.120)%
  --(4.535,4.120)--(4.536,4.120)--(4.537,4.120)--(4.538,4.120)--(4.539,4.120)--(4.539,4.121)%
  --(4.540,4.121)--(4.541,4.121)--(4.542,4.121)--(4.543,4.121)--(4.544,4.121)--(4.545,4.121)%
  --(4.546,4.121)--(4.547,4.121)--(4.548,4.121)--(4.548,4.122)--(4.549,4.122)--(4.550,4.122)%
  --(4.551,4.122)--(4.552,4.122)--(4.553,4.122)--(4.554,4.122)--(4.555,4.122)--(4.556,4.122)%
  --(4.557,4.123)--(4.558,4.123)--(4.559,4.123)--(4.559,4.124)--(4.560,4.124)--(4.561,4.124)%
  --(4.561,4.125)--(4.562,4.125)--(4.563,4.125)--(4.564,4.125)--(4.564,4.126)--(4.565,4.126)%
  --(4.566,4.126)--(4.566,4.127)--(4.567,4.127)--(4.568,4.127)--(4.568,4.128)--(4.569,4.128)%
  --(4.570,4.128)--(4.571,4.128)--(4.572,4.128)--(4.573,4.128)--(4.573,4.129)--(4.574,4.129)%
  --(4.574,4.130)--(4.575,4.130)--(4.576,4.130)--(4.577,4.130)--(4.578,4.130)--(4.579,4.130)%
  --(4.579,4.131)--(4.580,4.131)--(4.581,4.131)--(4.582,4.131)--(4.583,4.131)--(4.584,4.131)%
  --(4.585,4.131)--(4.586,4.131)--(4.587,4.131)--(4.588,4.131)--(4.589,4.131)--(4.590,4.131)%
  --(4.591,4.131)--(4.592,4.131)--(4.593,4.131)--(4.593,4.132)--(4.594,4.132)--(4.595,4.132)%
  --(4.596,4.132)--(4.597,4.132)--(4.598,4.132)--(4.599,4.132)--(4.600,4.132)--(4.601,4.132)%
  --(4.602,4.132)--(4.603,4.132)--(4.604,4.132)--(4.604,4.133)--(4.605,4.133)--(4.606,4.133)%
  --(4.607,4.133)--(4.608,4.133)--(4.609,4.133)--(4.609,4.134)--(4.610,4.134)--(4.611,4.134)%
  --(4.612,4.134)--(4.613,4.134)--(4.614,4.134)--(4.614,4.135)--(4.615,4.135)--(4.615,4.136)%
  --(4.616,4.136)--(4.616,4.137)--(4.617,4.137)--(4.618,4.137)--(4.619,4.137)--(4.620,4.137)%
  --(4.621,4.137)--(4.622,4.137)--(4.623,4.137)--(4.623,4.138)--(4.624,4.138)--(4.625,4.138)%
  --(4.626,4.138)--(4.627,4.138)--(4.628,4.138)--(4.629,4.138)--(4.629,4.139)--(4.630,4.139)%
  --(4.631,4.139)--(4.632,4.139)--(4.632,4.140)--(4.633,4.140)--(4.634,4.140)--(4.634,4.141)%
  --(4.634,4.142)--(4.635,4.142)--(4.636,4.142)--(4.637,4.142)--(4.638,4.142)--(4.639,4.142)%
  --(4.640,4.142)--(4.641,4.142)--(4.642,4.142)--(4.642,4.143)--(4.643,4.143)--(4.644,4.143)%
  --(4.645,4.143)--(4.646,4.143)--(4.647,4.143)--(4.647,4.144)--(4.648,4.144)--(4.648,4.145)%
  --(4.649,4.145)--(4.649,4.146)--(4.650,4.146)--(4.651,4.146)--(4.652,4.146)--(4.653,4.146)%
  --(4.654,4.146)--(4.655,4.146)--(4.656,4.146)--(4.657,4.146)--(4.658,4.146)--(4.659,4.146)%
  --(4.660,4.146)--(4.661,4.146)--(4.661,4.147)--(4.662,4.147)--(4.663,4.147)--(4.664,4.147)%
  --(4.665,4.147)--(4.666,4.147)--(4.667,4.147)--(4.668,4.147)--(4.669,4.147)--(4.670,4.147)%
  --(4.671,4.147)--(4.672,4.147)--(4.673,4.147)--(4.674,4.147)--(4.675,4.147)--(4.676,4.147)%
  --(4.677,4.147)--(4.677,4.148)--(4.678,4.148)--(4.679,4.148)--(4.680,4.148)--(4.680,4.149)%
  --(4.681,4.149)--(4.682,4.149)--(4.683,4.149)--(4.684,4.149)--(4.685,4.149)--(4.686,4.149)%
  --(4.688,4.149)--(4.689,4.149)--(4.690,4.149)--(4.691,4.149)--(4.692,4.149)--(4.693,4.149)%
  --(4.694,4.149)--(4.696,4.149)--(4.697,4.149)--(4.698,4.149)--(4.698,4.150)--(4.700,4.150)%
  --(4.701,4.150)--(4.702,4.150)--(4.703,4.150)--(4.704,4.150)--(4.705,4.150)--(4.706,4.150)%
  --(4.707,4.150)--(4.708,4.150)--(4.710,4.150)--(4.711,4.150)--(4.712,4.150)--(4.713,4.150)%
  --(4.714,4.150)--(4.715,4.150)--(4.716,4.151)--(4.717,4.151)--(4.718,4.151)--(4.719,4.151)%
  --(4.720,4.151)--(4.721,4.151)--(4.722,4.151)--(4.723,4.151)--(4.724,4.151)--(4.726,4.151)%
  --(4.726,4.152)--(4.727,4.152)--(4.727,4.153)--(4.728,4.153)--(4.729,4.153)--(4.729,4.154)%
  --(4.730,4.154)--(4.730,4.155)--(4.731,4.155)--(4.732,4.155)--(4.733,4.155)--(4.735,4.155)%
  --(4.736,4.155)--(4.737,4.155)--(4.738,4.155)--(4.738,4.156)--(4.739,4.156)--(4.740,4.156)%
  --(4.741,4.156)--(4.742,4.156)--(4.743,4.156)--(4.744,4.156)--(4.745,4.156)--(4.746,4.156)%
  --(4.747,4.156)--(4.748,4.156)--(4.748,4.157)--(4.749,4.157)--(4.750,4.157)--(4.751,4.157)%
  --(4.752,4.157)--(4.753,4.157)--(4.754,4.157)--(4.755,4.157)--(4.755,4.158)--(4.756,4.158)%
  --(4.757,4.158)--(4.758,4.158)--(4.760,4.158)--(4.761,4.158)--(4.762,4.158)--(4.763,4.158)%
  --(4.764,4.158)--(4.765,4.158)--(4.766,4.158)--(4.767,4.158)--(4.768,4.158)--(4.769,4.158)%
  --(4.770,4.158)--(4.771,4.158)--(4.772,4.158)--(4.773,4.158)--(4.774,4.158)--(4.775,4.158)%
  --(4.776,4.159)--(4.777,4.159)--(4.780,4.159)--(4.781,4.159)--(4.782,4.159)--(4.783,4.159)%
  --(4.784,4.159)--(4.785,4.159)--(4.786,4.159)--(4.787,4.159)--(4.788,4.159)--(4.789,4.159)%
  --(4.790,4.159)--(4.791,4.159)--(4.792,4.159)--(4.793,4.159)--(4.794,4.159)--(4.795,4.159)%
  --(4.796,4.159)--(4.797,4.159)--(4.798,4.159)--(4.799,4.159)--(4.800,4.159)--(4.801,4.159)%
  --(4.802,4.159)--(4.803,4.159)--(4.805,4.159)--(4.806,4.159)--(4.807,4.159)--(4.808,4.159)%
  --(4.809,4.159)--(4.810,4.159)--(4.810,4.160)--(4.811,4.160)--(4.812,4.160)--(4.813,4.160)%
  --(4.814,4.160)--(4.816,4.160)--(4.817,4.160)--(4.818,4.160)--(4.820,4.160)--(4.821,4.160)%
  --(4.822,4.160)--(4.823,4.160)--(4.825,4.160)--(4.826,4.160)--(4.828,4.160)--(4.829,4.160)%
  --(4.830,4.160)--(4.831,4.160)--(4.832,4.160)--(4.833,4.160)--(4.836,4.160)--(4.837,4.160)%
  --(4.838,4.160)--(4.839,4.160)--(4.840,4.160)--(4.841,4.160)--(4.842,4.160)--(4.843,4.160)%
  --(4.844,4.160)--(4.845,4.160)--(4.846,4.160)--(4.847,4.160)--(4.848,4.160)--(4.849,4.160)%
  --(4.850,4.160)--(4.852,4.160)--(4.853,4.160)--(4.854,4.160)--(4.855,4.160)--(4.858,4.160)%
  --(4.859,4.160)--(4.860,4.160)--(4.861,4.160)--(4.861,4.161)--(4.862,4.161)--(4.863,4.161)%
  --(4.864,4.161)--(4.865,4.161)--(4.866,4.161)--(4.867,4.161)--(4.868,4.161)--(4.869,4.161)%
  --(4.870,4.161)--(4.871,4.161)--(4.872,4.161)--(4.873,4.161)--(4.874,4.161)--(4.875,4.161)%
  --(4.876,4.161)--(4.877,4.161)--(4.877,4.162)--(4.878,4.162)--(4.881,4.162)--(4.882,4.162)%
  --(4.883,4.162)--(4.884,4.162)--(4.885,4.162)--(4.886,4.162)--(4.888,4.162)--(4.889,4.162)%
  --(4.889,4.163)--(4.890,4.163)--(4.891,4.163)--(4.894,4.163)--(4.895,4.163)--(4.896,4.163)%
  --(4.898,4.163)--(4.899,4.163)--(4.900,4.163)--(4.901,4.163)--(4.902,4.163)--(4.904,4.163)%
  --(4.905,4.163)--(4.907,4.163)--(4.908,4.163)--(4.909,4.163)--(4.910,4.163)--(4.911,4.163)%
  --(4.912,4.163)--(4.914,4.163)--(4.916,4.163)--(4.917,4.163)--(4.919,4.163)--(4.920,4.163)%
  --(4.921,4.163)--(4.922,4.163)--(4.926,4.163)--(4.927,4.163)--(4.930,4.163)--(4.931,4.163)%
  --(4.932,4.163)--(4.933,4.163)--(4.934,4.163)--(4.935,4.163)--(4.936,4.163)--(4.937,4.163)%
  --(4.940,4.163)--(4.941,4.163)--(4.943,4.163)--(4.944,4.163)--(4.945,4.163)--(4.946,4.164)%
  --(4.947,4.164)--(4.948,4.164)--(4.950,4.164)--(4.952,4.164)--(4.953,4.164)--(4.955,4.164)%
  --(4.956,4.164)--(4.958,4.164)--(4.960,4.164)--(4.962,4.164)--(4.963,4.164)--(4.964,4.164)%
  --(4.966,4.164)--(4.970,4.164)--(4.972,4.164)--(4.973,4.164)--(4.974,4.164)--(4.975,4.164)%
  --(4.976,4.164)--(4.977,4.164)--(4.978,4.164)--(4.980,4.164)--(4.982,4.164)--(4.983,4.164)%
  --(4.984,4.164)--(4.986,4.164)--(4.987,4.164)--(4.988,4.164)--(4.989,4.164)--(4.990,4.164)%
  --(4.991,4.164)--(4.992,4.164)--(4.994,4.164)--(4.995,4.164)--(4.996,4.164)--(4.997,4.164)%
  --(5.001,4.164)--(5.006,4.164)--(5.007,4.164)--(5.008,4.164)--(5.010,4.164)--(5.011,4.164)%
  --(5.013,4.164)--(5.017,4.164)--(5.018,4.164)--(5.023,4.164)--(5.028,4.164)--(5.028,4.165)%
  --(5.041,4.165)--(5.043,4.165)--(5.044,4.165)--(5.045,4.165)--(5.049,4.165)--(5.050,4.165)%
  --(5.051,4.165)--(5.052,4.165)--(5.057,4.165)--(5.059,4.165)--(5.060,4.165)--(5.061,4.165)%
  --(5.069,4.165)--(5.070,4.165)--(5.077,4.165)--(5.078,4.165)--(5.080,4.165)--(5.081,4.165)%
  --(5.082,4.165)--(5.083,4.165)--(5.085,4.165)--(5.088,4.165)--(5.089,4.165)--(5.091,4.165)%
  --(5.093,4.165)--(5.096,4.165)--(5.097,4.165)--(5.099,4.165)--(5.100,4.165)--(5.101,4.165)%
  --(5.103,4.165)--(5.104,4.165)--(5.105,4.165)--(5.106,4.165)--(5.109,4.165)--(5.112,4.165)%
  --(5.114,4.165)--(5.116,4.165)--(5.118,4.165)--(5.120,4.165)--(5.122,4.165)--(5.123,4.165)%
  --(5.123,4.166)--(5.124,4.166)--(5.126,4.166)--(5.128,4.166)--(5.130,4.166)--(5.131,4.166)%
  --(5.150,4.166)--(5.154,4.166)--(5.161,4.166)--(5.171,4.166)--(5.187,4.166)--(5.198,4.166)%
  --(5.205,4.166)--(5.206,4.166)--(5.209,4.166)--(5.223,4.166)--(5.233,4.166)--(5.238,4.166)%
  --(5.245,4.166)--(5.246,4.166)--(5.268,4.166)--(5.271,4.166)--(5.283,4.166)--(5.288,4.166)%
  --(5.292,4.166)--(5.295,4.166)--(5.301,4.166)--(5.308,4.166)--(5.310,4.166)--(5.330,4.166)%
  --(5.340,4.166)--(5.341,4.166)--(5.343,4.166)--(5.344,4.166)--(5.345,4.166)--(5.346,4.166)%
  --(5.348,4.166)--(5.352,4.166)--(5.353,4.166)--(5.354,4.166)--(5.357,4.166)--(5.358,4.166)%
  --(5.362,4.166)--(5.363,4.166)--(5.364,4.166)--(5.365,4.166)--(5.370,4.166)--(5.372,4.166)%
  --(5.373,4.166)--(5.386,4.166)--(5.417,4.166)--(5.418,4.166)--(5.419,4.166)--(5.420,4.166)%
  --(5.427,4.166)--(5.428,4.166)--(5.429,4.166)--(5.430,4.166)--(5.431,4.166)--(5.435,4.166)%
  --(5.436,4.166)--(5.437,4.166)--(5.438,4.166)--(5.439,4.166)--(5.440,4.166)--(5.442,4.166)%
  --(5.444,4.166)--(5.450,4.166)--(5.456,4.166)--(5.461,4.166)--(5.463,4.166)--(5.464,4.166)%
  --(5.489,4.166)--(5.498,4.166)--(5.507,4.166)--(5.509,4.166)--(5.510,4.166)--(5.511,4.166)%
  --(5.513,4.166)--(5.517,4.166)--(5.522,4.166)--(5.556,4.166)--(5.568,4.166)--(5.569,4.166)%
  --(5.572,4.166)--(5.573,4.166)--(5.574,4.166)--(5.590,4.166)--(5.594,4.166)--(5.595,4.166)%
  --(5.600,4.166)--(5.603,4.166)--(5.637,4.166)--(5.646,4.166)--(5.679,4.166)--(5.680,4.166)%
  --(5.681,4.166)--(5.682,4.166)--(5.683,4.166)--(5.684,4.166)--(5.688,4.166);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.325)--(1.320,0.985)--(5.697,0.985)--(5.697,4.325)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{4.325cm}}
\draw[gp path] (3.585,3.366)--(3.585,1.666)--(5.624,1.666)--(5.624,3.366)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (3.437,1.575)--(5.624,1.575)--(5.624,3.412)--(3.437,3.412)--cycle;
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (3.585,1.775)--(3.585,1.776)--(3.586,1.776)--(3.586,1.777)--(3.586,1.778)%
  --(3.586,1.779)--(3.586,1.780)--(3.587,1.780)--(3.587,1.781)--(3.587,1.782)--(3.588,1.782)%
  --(3.588,1.783)--(3.589,1.783)--(3.589,1.784)--(3.589,1.785)--(3.590,1.785)--(3.590,1.786)%
  --(3.590,1.787)--(3.591,1.787)--(3.592,1.787)--(3.592,1.788)--(3.593,1.788)--(3.593,1.789)%
  --(3.594,1.789)--(3.594,1.790)--(3.594,1.791)--(3.594,1.792)--(3.594,1.793)--(3.595,1.793)%
  --(3.596,1.793)--(3.596,1.794)--(3.597,1.794)--(3.597,1.795)--(3.597,1.796)--(3.598,1.796)%
  --(3.598,1.797)--(3.598,1.798)--(3.598,1.799)--(3.598,1.800)--(3.599,1.801)--(3.599,1.802)%
  --(3.599,1.803)--(3.600,1.803)--(3.600,1.804)--(3.601,1.804)--(3.601,1.805)--(3.602,1.805)%
  --(3.602,1.806)--(3.602,1.807)--(3.602,1.808)--(3.602,1.809)--(3.603,1.809)--(3.603,1.810)%
  --(3.604,1.810)--(3.604,1.811)--(3.605,1.812)--(3.605,1.813)--(3.605,1.814)--(3.605,1.815)%
  --(3.606,1.815)--(3.606,1.816)--(3.606,1.817)--(3.607,1.817)--(3.607,1.818)--(3.608,1.818)%
  --(3.608,1.819)--(3.608,1.820)--(3.609,1.820)--(3.609,1.821)--(3.609,1.822)--(3.610,1.822)%
  --(3.610,1.823)--(3.610,1.824)--(3.611,1.824)--(3.611,1.825)--(3.611,1.826)--(3.612,1.826)%
  --(3.612,1.827)--(3.612,1.828)--(3.612,1.829)--(3.613,1.829)--(3.613,1.830)--(3.614,1.830)%
  --(3.615,1.830)--(3.615,1.831)--(3.616,1.831)--(3.616,1.832)--(3.617,1.832)--(3.617,1.833)%
  --(3.617,1.834)--(3.617,1.835)--(3.618,1.835)--(3.618,1.836)--(3.618,1.837)--(3.618,1.838)%
  --(3.618,1.839)--(3.618,1.840)--(3.618,1.841)--(3.619,1.841)--(3.619,1.842)--(3.619,1.843)%
  --(3.620,1.843)--(3.620,1.844)--(3.620,1.845)--(3.620,1.846)--(3.621,1.846)--(3.621,1.847)%
  --(3.621,1.848)--(3.621,1.849)--(3.621,1.850)--(3.621,1.851)--(3.622,1.852)--(3.622,1.853)%
  --(3.622,1.854)--(3.622,1.855)--(3.623,1.855)--(3.623,1.856)--(3.623,1.857)--(3.624,1.857)%
  --(3.624,1.858)--(3.624,1.859)--(3.624,1.860)--(3.624,1.861)--(3.625,1.861)--(3.625,1.862)%
  --(3.626,1.862)--(3.626,1.863)--(3.626,1.864)--(3.626,1.865)--(3.627,1.865)--(3.627,1.866)%
  --(3.627,1.867)--(3.627,1.868)--(3.628,1.868)--(3.628,1.869)--(3.629,1.869)--(3.629,1.870)%
  --(3.629,1.871)--(3.630,1.871)--(3.631,1.871)--(3.631,1.872)--(3.631,1.873)--(3.632,1.873)%
  --(3.632,1.874)--(3.633,1.874)--(3.634,1.874)--(3.634,1.875)--(3.634,1.876)--(3.634,1.877)%
  --(3.635,1.877)--(3.635,1.878)--(3.635,1.879)--(3.636,1.879)--(3.636,1.880)--(3.636,1.881)%
  --(3.637,1.881)--(3.637,1.882)--(3.638,1.882)--(3.639,1.882)--(3.639,1.883)--(3.640,1.883)%
  --(3.640,1.884)--(3.641,1.884)--(3.642,1.885)--(3.642,1.886)--(3.643,1.886)--(3.643,1.887)%
  --(3.644,1.887)--(3.644,1.888)--(3.645,1.888)--(3.646,1.888)--(3.646,1.889)--(3.647,1.889)%
  --(3.647,1.890)--(3.647,1.891)--(3.648,1.891)--(3.648,1.892)--(3.648,1.893)--(3.649,1.893)%
  --(3.649,1.894)--(3.650,1.895)--(3.650,1.896)--(3.650,1.897)--(3.650,1.898)--(3.650,1.899)%
  --(3.650,1.900)--(3.651,1.900)--(3.651,1.901)--(3.652,1.901)--(3.652,1.902)--(3.652,1.903)%
  --(3.652,1.904)--(3.653,1.905)--(3.653,1.906)--(3.654,1.906)--(3.654,1.907)--(3.654,1.908)%
  --(3.655,1.908)--(3.655,1.909)--(3.655,1.910)--(3.656,1.910)--(3.657,1.910)--(3.658,1.911)%
  --(3.658,1.912)--(3.659,1.912)--(3.659,1.913)--(3.659,1.914)--(3.659,1.915)--(3.659,1.916)%
  --(3.660,1.916)--(3.660,1.917)--(3.660,1.918)--(3.661,1.918)--(3.661,1.919)--(3.662,1.919)%
  --(3.662,1.920)--(3.662,1.921)--(3.662,1.922)--(3.662,1.923)--(3.662,1.924)--(3.662,1.925)%
  --(3.663,1.925)--(3.663,1.926)--(3.664,1.926)--(3.664,1.927)--(3.665,1.928)--(3.665,1.929)%
  --(3.666,1.929)--(3.666,1.930)--(3.666,1.931)--(3.667,1.931)--(3.667,1.932)--(3.668,1.932)%
  --(3.668,1.933)--(3.668,1.934)--(3.668,1.935)--(3.668,1.936)--(3.668,1.937)--(3.668,1.938)%
  --(3.669,1.938)--(3.669,1.939)--(3.670,1.939)--(3.671,1.939)--(3.671,1.940)--(3.671,1.941)%
  --(3.672,1.941)--(3.673,1.941)--(3.673,1.942)--(3.673,1.943)--(3.673,1.944)--(3.673,1.945)%
  --(3.673,1.946)--(3.674,1.946)--(3.675,1.946)--(3.675,1.947)--(3.676,1.948)--(3.676,1.949)%
  --(3.677,1.950)--(3.677,1.951)--(3.677,1.952)--(3.677,1.953)--(3.677,1.954)--(3.678,1.954)%
  --(3.678,1.955)--(3.679,1.955)--(3.679,1.956)--(3.679,1.957)--(3.679,1.958)--(3.680,1.958)%
  --(3.680,1.959)--(3.680,1.960)--(3.681,1.960)--(3.681,1.961)--(3.682,1.961)--(3.683,1.961)%
  --(3.683,1.962)--(3.684,1.962)--(3.684,1.963)--(3.685,1.963)--(3.685,1.964)--(3.685,1.965)%
  --(3.685,1.966)--(3.685,1.967)--(3.685,1.968)--(3.685,1.969)--(3.686,1.969)--(3.686,1.970)%
  --(3.687,1.970)--(3.687,1.971)--(3.688,1.971)--(3.688,1.972)--(3.688,1.973)--(3.689,1.973)%
  --(3.689,1.974)--(3.690,1.974)--(3.691,1.975)--(3.691,1.976)--(3.692,1.976)--(3.692,1.977)%
  --(3.692,1.978)--(3.692,1.979)--(3.692,1.980)--(3.693,1.980)--(3.693,1.981)--(3.693,1.982)%
  --(3.694,1.982)--(3.694,1.983)--(3.695,1.983)--(3.695,1.984)--(3.696,1.984)--(3.696,1.985)%
  --(3.697,1.985)--(3.697,1.986)--(3.697,1.987)--(3.698,1.987)--(3.698,1.988)--(3.699,1.988)%
  --(3.699,1.989)--(3.700,1.989)--(3.700,1.990)--(3.701,1.990)--(3.701,1.991)--(3.701,1.992)%
  --(3.701,1.993)--(3.701,1.994)--(3.701,1.995)--(3.701,1.996)--(3.702,1.996)--(3.702,1.997)%
  --(3.702,1.998)--(3.703,1.998)--(3.703,1.999)--(3.703,2.000)--(3.704,2.000)--(3.705,2.000)%
  --(3.705,2.001)--(3.705,2.002)--(3.706,2.002)--(3.706,2.003)--(3.706,2.004)--(3.707,2.004)%
  --(3.707,2.005)--(3.708,2.005)--(3.708,2.006)--(3.709,2.006)--(3.710,2.006)--(3.710,2.007)%
  --(3.710,2.008)--(3.710,2.009)--(3.710,2.010)--(3.711,2.010)--(3.711,2.011)--(3.712,2.011)%
  --(3.712,2.012)--(3.713,2.012)--(3.713,2.013)--(3.713,2.014)--(3.713,2.015)--(3.714,2.015)%
  --(3.714,2.016)--(3.714,2.017)--(3.714,2.018)--(3.714,2.019)--(3.715,2.019)--(3.716,2.019)%
  --(3.716,2.020)--(3.716,2.021)--(3.716,2.022)--(3.717,2.022)--(3.717,2.023)--(3.717,2.024)%
  --(3.717,2.025)--(3.718,2.025)--(3.718,2.026)--(3.718,2.027)--(3.719,2.027)--(3.719,2.028)%
  --(3.720,2.028)--(3.720,2.029)--(3.720,2.030)--(3.720,2.031)--(3.721,2.031)--(3.722,2.031)%
  --(3.722,2.032)--(3.722,2.033)--(3.723,2.033)--(3.723,2.034)--(3.723,2.035)--(3.724,2.035)%
  --(3.724,2.036)--(3.724,2.037)--(3.725,2.037)--(3.725,2.038)--(3.726,2.038)--(3.726,2.039)%
  --(3.726,2.040)--(3.727,2.040)--(3.727,2.041)--(3.727,2.042)--(3.727,2.043)--(3.727,2.044)%
  --(3.728,2.044)--(3.728,2.045)--(3.729,2.045)--(3.730,2.045)--(3.730,2.046)--(3.731,2.046)%
  --(3.731,2.047)--(3.731,2.048)--(3.732,2.048)--(3.733,2.048)--(3.733,2.049)--(3.734,2.049)%
  --(3.734,2.050)--(3.735,2.050)--(3.735,2.051)--(3.735,2.052)--(3.736,2.052)--(3.736,2.053)%
  --(3.737,2.053)--(3.738,2.053)--(3.738,2.054)--(3.739,2.054)--(3.739,2.055)--(3.739,2.056)%
  --(3.740,2.056)--(3.740,2.057)--(3.740,2.058)--(3.740,2.059)--(3.740,2.060)--(3.740,2.061)%
  --(3.741,2.061)--(3.741,2.062)--(3.742,2.062)--(3.743,2.062)--(3.743,2.063)--(3.744,2.063)%
  --(3.745,2.063)--(3.745,2.064)--(3.745,2.065)--(3.746,2.066)--(3.746,2.067)--(3.747,2.067)%
  --(3.747,2.068)--(3.747,2.069)--(3.748,2.069)--(3.748,2.070)--(3.748,2.071)--(3.749,2.071)%
  --(3.749,2.072)--(3.750,2.072)--(3.750,2.073)--(3.750,2.074)--(3.750,2.075)--(3.750,2.076)%
  --(3.750,2.077)--(3.751,2.077)--(3.751,2.078)--(3.751,2.079)--(3.751,2.080)--(3.752,2.080)%
  --(3.752,2.081)--(3.753,2.081)--(3.753,2.082)--(3.753,2.083)--(3.754,2.083)--(3.754,2.084)%
  --(3.754,2.085)--(3.754,2.086)--(3.755,2.087)--(3.755,2.088)--(3.755,2.089)--(3.756,2.089)%
  --(3.757,2.089)--(3.757,2.090)--(3.758,2.090)--(3.758,2.091)--(3.759,2.091)--(3.760,2.091)%
  --(3.760,2.092)--(3.760,2.093)--(3.761,2.093)--(3.761,2.094)--(3.761,2.095)--(3.762,2.095)%
  --(3.762,2.096)--(3.762,2.097)--(3.763,2.097)--(3.764,2.097)--(3.765,2.097)--(3.766,2.097)%
  --(3.766,2.098)--(3.766,2.099)--(3.767,2.100)--(3.767,2.101)--(3.768,2.101)--(3.768,2.102)%
  --(3.768,2.103)--(3.769,2.103)--(3.769,2.104)--(3.769,2.105)--(3.770,2.105)--(3.771,2.105)%
  --(3.771,2.106)--(3.771,2.107)--(3.771,2.108)--(3.772,2.109)--(3.773,2.110)--(3.774,2.110)%
  --(3.774,2.111)--(3.774,2.112)--(3.775,2.112)--(3.775,2.113)--(3.775,2.114)--(3.775,2.115)%
  --(3.775,2.116)--(3.776,2.116)--(3.776,2.117)--(3.776,2.118)--(3.777,2.118)--(3.777,2.119)%
  --(3.777,2.120)--(3.777,2.121)--(3.778,2.121)--(3.778,2.122)--(3.778,2.123)--(3.778,2.124)%
  --(3.778,2.125)--(3.779,2.125)--(3.780,2.125)--(3.780,2.126)--(3.780,2.127)--(3.780,2.128)%
  --(3.781,2.128)--(3.781,2.129)--(3.782,2.129)--(3.782,2.130)--(3.782,2.131)--(3.783,2.131)%
  --(3.784,2.131)--(3.784,2.132)--(3.784,2.133)--(3.784,2.134)--(3.784,2.135)--(3.784,2.136)%
  --(3.784,2.137)--(3.785,2.137)--(3.785,2.138)--(3.785,2.139)--(3.785,2.140)--(3.786,2.140)%
  --(3.786,2.141)--(3.786,2.142)--(3.786,2.143)--(3.786,2.144)--(3.786,2.145)--(3.787,2.145)%
  --(3.787,2.146)--(3.788,2.146)--(3.788,2.147)--(3.788,2.148)--(3.789,2.148)--(3.789,2.149)%
  --(3.789,2.150)--(3.790,2.150)--(3.790,2.151)--(3.790,2.152)--(3.791,2.152)--(3.791,2.153)%
  --(3.792,2.153)--(3.793,2.153)--(3.793,2.154)--(3.794,2.154)--(3.794,2.155)--(3.795,2.155)%
  --(3.795,2.156)--(3.795,2.157)--(3.796,2.157)--(3.796,2.158)--(3.797,2.158)--(3.797,2.159)%
  --(3.798,2.159)--(3.798,2.160)--(3.798,2.161)--(3.799,2.161)--(3.799,2.162)--(3.799,2.163)%
  --(3.799,2.164)--(3.799,2.165)--(3.799,2.166)--(3.800,2.166)--(3.800,2.167)--(3.801,2.167)%
  --(3.801,2.168)--(3.802,2.168)--(3.803,2.168)--(3.804,2.168)--(3.804,2.169)--(3.805,2.169)%
  --(3.806,2.169)--(3.806,2.170)--(3.807,2.170)--(3.807,2.171)--(3.807,2.172)--(3.807,2.173)%
  --(3.807,2.174)--(3.808,2.174)--(3.808,2.175)--(3.808,2.176)--(3.808,2.177)--(3.808,2.178)%
  --(3.809,2.178)--(3.809,2.179)--(3.810,2.179)--(3.811,2.179)--(3.812,2.179)--(3.812,2.180)%
  --(3.813,2.180)--(3.813,2.181)--(3.813,2.182)--(3.814,2.182)--(3.814,2.183)--(3.815,2.183)%
  --(3.815,2.184)--(3.815,2.185)--(3.815,2.186)--(3.816,2.187)--(3.816,2.188)--(3.816,2.189)%
  --(3.817,2.189)--(3.817,2.190)--(3.817,2.191)--(3.817,2.192)--(3.818,2.192)--(3.818,2.193)%
  --(3.819,2.193)--(3.819,2.194)--(3.820,2.194)--(3.821,2.194)--(3.822,2.194)--(3.822,2.195)%
  --(3.823,2.195)--(3.824,2.195)--(3.824,2.196)--(3.825,2.196)--(3.825,2.197)--(3.826,2.197)%
  --(3.826,2.198)--(3.827,2.198)--(3.827,2.199)--(3.828,2.199)--(3.829,2.200)--(3.829,2.201)%
  --(3.829,2.202)--(3.830,2.202)--(3.830,2.203)--(3.830,2.204)--(3.830,2.205)--(3.831,2.205)%
  --(3.832,2.205)--(3.832,2.206)--(3.833,2.206)--(3.833,2.207)--(3.834,2.207)--(3.834,2.208)%
  --(3.835,2.209)--(3.835,2.210)--(3.836,2.210)--(3.836,2.211)--(3.836,2.212)--(3.837,2.212)%
  --(3.837,2.213)--(3.838,2.213)--(3.838,2.214)--(3.838,2.215)--(3.839,2.215)--(3.839,2.216)%
  --(3.840,2.216)--(3.840,2.217)--(3.841,2.217)--(3.841,2.218)--(3.842,2.218)--(3.843,2.218)%
  --(3.843,2.219)--(3.844,2.220)--(3.845,2.220)--(3.845,2.221)--(3.845,2.222)--(3.845,2.223)%
  --(3.846,2.224)--(3.846,2.225)--(3.846,2.226)--(3.846,2.227)--(3.847,2.227)--(3.847,2.228)%
  --(3.848,2.229)--(3.848,2.230)--(3.848,2.231)--(3.848,2.232)--(3.849,2.232)--(3.849,2.233)%
  --(3.849,2.234)--(3.849,2.235)--(3.850,2.235)--(3.850,2.236)--(3.850,2.237)--(3.850,2.238)%
  --(3.851,2.238)--(3.851,2.239)--(3.852,2.239)--(3.852,2.240)--(3.853,2.240)--(3.854,2.241)%
  --(3.854,2.242)--(3.855,2.242)--(3.855,2.243)--(3.855,2.244)--(3.855,2.245)--(3.856,2.245)%
  --(3.856,2.246)--(3.856,2.247)--(3.856,2.248)--(3.856,2.249)--(3.857,2.249)--(3.857,2.250)%
  --(3.857,2.251)--(3.858,2.251)--(3.858,2.252)--(3.859,2.252)--(3.859,2.253)--(3.860,2.253)%
  --(3.860,2.254)--(3.860,2.255)--(3.861,2.255)--(3.861,2.256)--(3.862,2.256)--(3.863,2.256)%
  --(3.863,2.257)--(3.864,2.257)--(3.864,2.258)--(3.864,2.259)--(3.864,2.260)--(3.865,2.260)%
  --(3.865,2.261)--(3.866,2.261)--(3.866,2.262)--(3.867,2.262)--(3.867,2.263)--(3.867,2.264)%
  --(3.867,2.265)--(3.867,2.266)--(3.868,2.266)--(3.868,2.267)--(3.869,2.268)--(3.870,2.268)%
  --(3.870,2.269)--(3.870,2.270)--(3.871,2.270)--(3.871,2.271)--(3.872,2.271)--(3.873,2.272)%
  --(3.874,2.272)--(3.875,2.272)--(3.875,2.273)--(3.876,2.273)--(3.877,2.273)--(3.877,2.274)%
  --(3.877,2.275)--(3.878,2.275)--(3.878,2.276)--(3.879,2.276)--(3.880,2.276)--(3.880,2.277)%
  --(3.881,2.277)--(3.882,2.278)--(3.882,2.279)--(3.883,2.279)--(3.883,2.280)--(3.883,2.281)%
  --(3.883,2.282)--(3.884,2.282)--(3.884,2.283)--(3.884,2.284)--(3.885,2.284)--(3.885,2.285)%
  --(3.885,2.286)--(3.886,2.286)--(3.886,2.287)--(3.887,2.287)--(3.887,2.288)--(3.888,2.288)%
  --(3.888,2.289)--(3.889,2.289)--(3.889,2.290)--(3.890,2.290)--(3.890,2.291)--(3.890,2.292)%
  --(3.891,2.292)--(3.892,2.292)--(3.892,2.293)--(3.893,2.293)--(3.894,2.293)--(3.894,2.294)%
  --(3.895,2.294)--(3.896,2.294)--(3.896,2.295)--(3.897,2.295)--(3.897,2.296)--(3.898,2.296)%
  --(3.898,2.297)--(3.899,2.297)--(3.899,2.298)--(3.900,2.298)--(3.900,2.299)--(3.901,2.299)%
  --(3.901,2.300)--(3.902,2.301)--(3.903,2.301)--(3.903,2.302)--(3.903,2.303)--(3.903,2.304)%
  --(3.904,2.304)--(3.905,2.304)--(3.905,2.305)--(3.906,2.305)--(3.906,2.306)--(3.906,2.307)%
  --(3.907,2.307)--(3.907,2.308)--(3.908,2.308)--(3.909,2.308)--(3.909,2.309)--(3.909,2.310)%
  --(3.909,2.311)--(3.909,2.312)--(3.910,2.312)--(3.911,2.312)--(3.911,2.313)--(3.911,2.314)%
  --(3.912,2.314)--(3.912,2.315)--(3.913,2.315)--(3.913,2.316)--(3.913,2.317)--(3.913,2.318)%
  --(3.913,2.319)--(3.913,2.320)--(3.914,2.320)--(3.914,2.321)--(3.914,2.322)--(3.914,2.323)%
  --(3.914,2.324)--(3.915,2.324)--(3.915,2.325)--(3.915,2.326)--(3.915,2.327)--(3.915,2.328)%
  --(3.915,2.329)--(3.916,2.329)--(3.916,2.330)--(3.917,2.330)--(3.917,2.331)--(3.918,2.331)%
  --(3.918,2.332)--(3.919,2.332)--(3.919,2.333)--(3.919,2.334)--(3.919,2.335)--(3.919,2.336)%
  --(3.919,2.337)--(3.920,2.337)--(3.920,2.338)--(3.921,2.338)--(3.922,2.338)--(3.922,2.339)%
  --(3.923,2.339)--(3.923,2.340)--(3.924,2.340)--(3.924,2.341)--(3.924,2.342)--(3.925,2.342)%
  --(3.925,2.343)--(3.926,2.343)--(3.926,2.344)--(3.926,2.345)--(3.926,2.346)--(3.926,2.347)%
  --(3.927,2.347)--(3.928,2.347)--(3.928,2.348)--(3.929,2.348)--(3.929,2.349)--(3.930,2.349)%
  --(3.930,2.350)--(3.931,2.350)--(3.931,2.351)--(3.931,2.352)--(3.931,2.353)--(3.932,2.353)%
  --(3.932,2.354)--(3.932,2.355)--(3.932,2.356)--(3.932,2.357)--(3.932,2.358)--(3.933,2.358)%
  --(3.934,2.358)--(3.934,2.359)--(3.935,2.359)--(3.935,2.360)--(3.936,2.360)--(3.936,2.361)%
  --(3.936,2.362)--(3.937,2.362)--(3.937,2.363)--(3.938,2.364)--(3.939,2.364)--(3.939,2.365)%
  --(3.939,2.366)--(3.939,2.367)--(3.939,2.368)--(3.939,2.369)--(3.940,2.369)--(3.940,2.370)%
  --(3.940,2.371)--(3.941,2.371)--(3.941,2.372)--(3.942,2.372)--(3.942,2.373)--(3.942,2.374)%
  --(3.942,2.375)--(3.942,2.376)--(3.943,2.376)--(3.944,2.376)--(3.944,2.377)--(3.945,2.377)%
  --(3.945,2.378)--(3.945,2.379)--(3.945,2.380)--(3.945,2.381)--(3.946,2.382)--(3.946,2.383)%
  --(3.946,2.384)--(3.947,2.384)--(3.947,2.385)--(3.948,2.385)--(3.948,2.386)--(3.948,2.387)%
  --(3.948,2.388)--(3.949,2.388)--(3.950,2.388)--(3.951,2.388)--(3.951,2.389)--(3.952,2.389)%
  --(3.952,2.390)--(3.953,2.390)--(3.953,2.391)--(3.953,2.392)--(3.954,2.392)--(3.955,2.392)%
  --(3.955,2.393)--(3.956,2.393)--(3.957,2.393)--(3.957,2.394)--(3.959,2.394)--(3.960,2.395)%
  --(3.961,2.395)--(3.962,2.395)--(3.962,2.396)--(3.963,2.396)--(3.963,2.397)--(3.963,2.398)%
  --(3.964,2.398)--(3.964,2.399)--(3.964,2.400)--(3.965,2.400)--(3.965,2.401)--(3.966,2.401)%
  --(3.966,2.402)--(3.967,2.402)--(3.968,2.402)--(3.968,2.403)--(3.968,2.404)--(3.969,2.404)%
  --(3.969,2.405)--(3.969,2.406)--(3.969,2.407)--(3.969,2.408)--(3.970,2.408)--(3.970,2.409)%
  --(3.970,2.410)--(3.970,2.411)--(3.970,2.412)--(3.971,2.412)--(3.972,2.412)--(3.972,2.413)%
  --(3.973,2.413)--(3.974,2.413)--(3.975,2.413)--(3.975,2.414)--(3.976,2.414)--(3.976,2.415)%
  --(3.977,2.415)--(3.977,2.416)--(3.978,2.416)--(3.978,2.417)--(3.979,2.417)--(3.980,2.417)%
  --(3.980,2.418)--(3.981,2.418)--(3.981,2.419)--(3.981,2.420)--(3.982,2.420)--(3.983,2.421)%
  --(3.984,2.421)--(3.984,2.422)--(3.985,2.422)--(3.986,2.422)--(3.987,2.423)--(3.988,2.423)%
  --(3.988,2.424)--(3.988,2.425)--(3.988,2.426)--(3.988,2.427)--(3.988,2.428)--(3.989,2.428)%
  --(3.989,2.429)--(3.989,2.430)--(3.990,2.430)--(3.990,2.431)--(3.991,2.431)--(3.991,2.432)%
  --(3.992,2.432)--(3.992,2.433)--(3.993,2.433)--(3.993,2.434)--(3.993,2.435)--(3.993,2.436)%
  --(3.994,2.436)--(3.994,2.437)--(3.994,2.438)--(3.994,2.439)--(3.994,2.440)--(3.995,2.440)%
  --(3.996,2.440)--(3.997,2.440)--(3.997,2.441)--(3.997,2.442)--(3.998,2.442)--(3.998,2.443)%
  --(3.999,2.443)--(3.999,2.444)--(4.000,2.444)--(4.000,2.445)--(4.001,2.445)--(4.001,2.446)%
  --(4.002,2.446)--(4.002,2.447)--(4.002,2.448)--(4.002,2.449)--(4.002,2.450)--(4.002,2.451)%
  --(4.002,2.452)--(4.002,2.453)--(4.003,2.453)--(4.003,2.454)--(4.004,2.454)--(4.004,2.455)%
  --(4.004,2.456)--(4.004,2.457)--(4.005,2.457)--(4.005,2.458)--(4.005,2.459)--(4.006,2.459)%
  --(4.007,2.459)--(4.007,2.460)--(4.007,2.461)--(4.008,2.461)--(4.008,2.462)--(4.008,2.463)%
  --(4.009,2.463)--(4.009,2.464)--(4.009,2.465)--(4.010,2.465)--(4.010,2.466)--(4.011,2.466)%
  --(4.011,2.467)--(4.012,2.467)--(4.012,2.468)--(4.013,2.468)--(4.014,2.468)--(4.014,2.469)%
  --(4.015,2.469)--(4.015,2.470)--(4.016,2.470)--(4.017,2.470)--(4.017,2.471)--(4.018,2.471)%
  --(4.019,2.471)--(4.019,2.472)--(4.019,2.473)--(4.020,2.473)--(4.020,2.474)--(4.020,2.475)%
  --(4.020,2.476)--(4.021,2.476)--(4.022,2.476)--(4.023,2.476)--(4.024,2.476)--(4.024,2.477)%
  --(4.025,2.477)--(4.025,2.478)--(4.026,2.478)--(4.026,2.479)--(4.027,2.479)--(4.027,2.480)%
  --(4.027,2.481)--(4.027,2.482)--(4.027,2.483)--(4.027,2.484)--(4.028,2.484)--(4.028,2.485)%
  --(4.028,2.486)--(4.029,2.486)--(4.030,2.486)--(4.031,2.486)--(4.031,2.487)--(4.032,2.487)%
  --(4.033,2.487)--(4.033,2.488)--(4.033,2.489)--(4.034,2.489)--(4.034,2.490)--(4.035,2.490)%
  --(4.036,2.490)--(4.036,2.491)--(4.036,2.492)--(4.037,2.492)--(4.037,2.493)--(4.037,2.494)%
  --(4.038,2.494)--(4.039,2.495)--(4.040,2.495)--(4.040,2.496)--(4.041,2.496)--(4.041,2.497)%
  --(4.042,2.497)--(4.042,2.498)--(4.042,2.499)--(4.043,2.500)--(4.044,2.500)--(4.044,2.501)%
  --(4.045,2.501)--(4.046,2.501)--(4.046,2.502)--(4.047,2.502)--(4.047,2.503)--(4.048,2.503)%
  --(4.049,2.503)--(4.050,2.503)--(4.050,2.504)--(4.051,2.504)--(4.052,2.504)--(4.052,2.505)%
  --(4.052,2.506)--(4.052,2.507)--(4.052,2.508)--(4.052,2.509)--(4.052,2.510)--(4.053,2.510)%
  --(4.053,2.511)--(4.053,2.512)--(4.054,2.512)--(4.054,2.513)--(4.054,2.514)--(4.054,2.515)%
  --(4.055,2.515)--(4.056,2.515)--(4.056,2.516)--(4.057,2.516)--(4.058,2.516)--(4.059,2.516)%
  --(4.060,2.517)--(4.061,2.517)--(4.061,2.518)--(4.061,2.519)--(4.061,2.520)--(4.061,2.521)%
  --(4.061,2.522)--(4.062,2.522)--(4.063,2.522)--(4.063,2.523)--(4.064,2.523)--(4.064,2.524)%
  --(4.065,2.524)--(4.066,2.524)--(4.067,2.524)--(4.067,2.525)--(4.068,2.525)--(4.068,2.526)%
  --(4.069,2.526)--(4.069,2.527)--(4.069,2.528)--(4.069,2.529)--(4.069,2.530)--(4.070,2.530)%
  --(4.071,2.530)--(4.071,2.531)--(4.072,2.531)--(4.072,2.532)--(4.073,2.532)--(4.073,2.533)%
  --(4.074,2.533)--(4.075,2.533)--(4.075,2.534)--(4.075,2.535)--(4.076,2.535)--(4.076,2.536)%
  --(4.076,2.537)--(4.076,2.538)--(4.076,2.539)--(4.077,2.539)--(4.077,2.540)--(4.077,2.541)%
  --(4.078,2.541)--(4.079,2.541)--(4.080,2.541)--(4.080,2.542)--(4.081,2.542)--(4.081,2.543)%
  --(4.082,2.543)--(4.083,2.543)--(4.084,2.543)--(4.084,2.544)--(4.085,2.544)--(4.086,2.544)%
  --(4.086,2.545)--(4.087,2.545)--(4.088,2.545)--(4.088,2.546)--(4.089,2.547)--(4.089,2.548)%
  --(4.090,2.548)--(4.090,2.549)--(4.091,2.549)--(4.092,2.549)--(4.092,2.550)--(4.093,2.550)%
  --(4.093,2.551)--(4.094,2.551)--(4.094,2.552)--(4.094,2.553)--(4.095,2.553)--(4.095,2.554)%
  --(4.096,2.555)--(4.096,2.556)--(4.097,2.556)--(4.097,2.557)--(4.097,2.558)--(4.097,2.559)%
  --(4.098,2.559)--(4.099,2.559)--(4.099,2.560)--(4.100,2.560)--(4.100,2.561)--(4.100,2.562)%
  --(4.100,2.563)--(4.101,2.563)--(4.101,2.564)--(4.102,2.564)--(4.102,2.565)--(4.103,2.565)%
  --(4.103,2.566)--(4.104,2.566)--(4.104,2.567)--(4.105,2.567)--(4.105,2.568)--(4.106,2.568)%
  --(4.107,2.568)--(4.107,2.569)--(4.108,2.569)--(4.108,2.570)--(4.109,2.570)--(4.109,2.571)%
  --(4.109,2.572)--(4.109,2.573)--(4.109,2.574)--(4.110,2.575)--(4.111,2.575)--(4.111,2.576)%
  --(4.111,2.577)--(4.112,2.577)--(4.112,2.578)--(4.113,2.578)--(4.114,2.578)--(4.114,2.579)%
  --(4.114,2.580)--(4.115,2.581)--(4.115,2.582)--(4.115,2.583)--(4.116,2.583)--(4.117,2.583)%
  --(4.117,2.584)--(4.118,2.584)--(4.119,2.584)--(4.121,2.584)--(4.121,2.585)--(4.121,2.586)%
  --(4.122,2.586)--(4.123,2.587)--(4.123,2.588)--(4.123,2.589)--(4.124,2.589)--(4.124,2.590)%
  --(4.125,2.590)--(4.126,2.590)--(4.126,2.591)--(4.127,2.591)--(4.127,2.592)--(4.127,2.593)%
  --(4.127,2.594)--(4.127,2.595)--(4.127,2.596)--(4.127,2.597)--(4.127,2.598)--(4.128,2.598)%
  --(4.128,2.599)--(4.128,2.600)--(4.128,2.601)--(4.129,2.601)--(4.130,2.601)--(4.130,2.602)%
  --(4.131,2.602)--(4.131,2.603)--(4.131,2.604)--(4.131,2.605)--(4.132,2.606)--(4.132,2.607)%
  --(4.132,2.608)--(4.133,2.608)--(4.133,2.609)--(4.134,2.609)--(4.135,2.609)--(4.135,2.610)%
  --(4.136,2.610)--(4.136,2.611)--(4.137,2.611)--(4.138,2.611)--(4.139,2.611)--(4.139,2.612)%
  --(4.140,2.612)--(4.140,2.613)--(4.141,2.613)--(4.141,2.614)--(4.142,2.614)--(4.143,2.614)%
  --(4.143,2.615)--(4.144,2.615)--(4.145,2.615)--(4.146,2.615)--(4.147,2.615)--(4.147,2.616)%
  --(4.148,2.616)--(4.149,2.617)--(4.150,2.617)--(4.150,2.618)--(4.151,2.618)--(4.152,2.618)%
  --(4.152,2.619)--(4.153,2.619)--(4.153,2.620)--(4.153,2.621)--(4.154,2.621)--(4.155,2.621)%
  --(4.155,2.622)--(4.156,2.622)--(4.156,2.623)--(4.157,2.623)--(4.158,2.623)--(4.159,2.624)%
  --(4.160,2.624)--(4.160,2.625)--(4.161,2.625)--(4.161,2.626)--(4.161,2.627)--(4.161,2.628)%
  --(4.162,2.628)--(4.162,2.629)--(4.163,2.629)--(4.163,2.630)--(4.163,2.631)--(4.164,2.631)%
  --(4.165,2.631)--(4.166,2.631)--(4.167,2.631)--(4.168,2.631)--(4.168,2.632)--(4.169,2.632)%
  --(4.169,2.633)--(4.170,2.633)--(4.171,2.634)--(4.172,2.634)--(4.172,2.635)--(4.173,2.635)%
  --(4.173,2.636)--(4.174,2.636)--(4.174,2.637)--(4.175,2.637)--(4.175,2.638)--(4.175,2.639)%
  --(4.175,2.640)--(4.176,2.640)--(4.176,2.641)--(4.176,2.642)--(4.177,2.642)--(4.178,2.642)%
  --(4.179,2.642)--(4.180,2.642)--(4.181,2.642)--(4.181,2.643)--(4.182,2.643)--(4.182,2.644)%
  --(4.183,2.644)--(4.183,2.645)--(4.184,2.645)--(4.184,2.646)--(4.185,2.646)--(4.185,2.647)%
  --(4.186,2.647)--(4.187,2.647)--(4.187,2.648)--(4.187,2.649)--(4.188,2.649)--(4.188,2.650)%
  --(4.189,2.650)--(4.190,2.650)--(4.190,2.651)--(4.191,2.651)--(4.191,2.652)--(4.192,2.652)%
  --(4.193,2.652)--(4.193,2.653)--(4.194,2.653)--(4.194,2.654)--(4.195,2.654)--(4.196,2.654)%
  --(4.196,2.655)--(4.197,2.655)--(4.199,2.655)--(4.199,2.656)--(4.199,2.657)--(4.200,2.657)%
  --(4.200,2.658)--(4.201,2.658)--(4.202,2.659)--(4.203,2.659)--(4.204,2.659)--(4.204,2.660)%
  --(4.205,2.660)--(4.206,2.660)--(4.207,2.660)--(4.207,2.661)--(4.208,2.661)--(4.208,2.662)%
  --(4.209,2.662)--(4.209,2.663)--(4.210,2.664)--(4.210,2.665)--(4.211,2.665)--(4.213,2.665)%
  --(4.214,2.665)--(4.215,2.665)--(4.216,2.665)--(4.217,2.665)--(4.217,2.666)--(4.218,2.666)%
  --(4.218,2.667)--(4.219,2.667)--(4.219,2.668)--(4.220,2.668)--(4.220,2.669)--(4.221,2.669)%
  --(4.222,2.670)--(4.223,2.670)--(4.223,2.671)--(4.224,2.671)--(4.225,2.671)--(4.225,2.672)%
  --(4.226,2.672)--(4.226,2.673)--(4.227,2.673)--(4.228,2.673)--(4.229,2.673)--(4.230,2.673)%
  --(4.230,2.674)--(4.231,2.674)--(4.232,2.674)--(4.232,2.675)--(4.233,2.675)--(4.234,2.675)%
  --(4.234,2.676)--(4.235,2.676)--(4.236,2.676)--(4.237,2.676)--(4.238,2.676)--(4.239,2.676)%
  --(4.239,2.677)--(4.240,2.677)--(4.241,2.677)--(4.242,2.677)--(4.242,2.678)--(4.243,2.678)%
  --(4.243,2.679)--(4.244,2.679)--(4.245,2.679)--(4.245,2.680)--(4.245,2.681)--(4.246,2.681)%
  --(4.247,2.681)--(4.247,2.682)--(4.248,2.682)--(4.249,2.682)--(4.250,2.682)--(4.250,2.683)%
  --(4.251,2.683)--(4.252,2.683)--(4.252,2.684)--(4.253,2.684)--(4.254,2.684)--(4.255,2.684)%
  --(4.255,2.685)--(4.256,2.685)--(4.256,2.686)--(4.256,2.687)--(4.256,2.688)--(4.257,2.688)%
  --(4.258,2.688)--(4.258,2.689)--(4.259,2.689)--(4.260,2.689)--(4.260,2.690)--(4.261,2.690)%
  --(4.261,2.691)--(4.261,2.692)--(4.262,2.692)--(4.264,2.692)--(4.264,2.693)--(4.265,2.693)%
  --(4.266,2.693)--(4.267,2.693)--(4.268,2.693)--(4.269,2.693)--(4.270,2.693)--(4.270,2.694)%
  --(4.271,2.694)--(4.272,2.694)--(4.273,2.694)--(4.273,2.695)--(4.274,2.696)--(4.276,2.696)%
  --(4.277,2.696)--(4.277,2.697)--(4.277,2.698)--(4.278,2.698)--(4.278,2.699)--(4.279,2.699)%
  --(4.280,2.699)--(4.280,2.700)--(4.281,2.700)--(4.282,2.700)--(4.282,2.701)--(4.283,2.701)%
  --(4.283,2.702)--(4.283,2.703)--(4.284,2.703)--(4.285,2.703)--(4.286,2.703)--(4.287,2.703)%
  --(4.288,2.703)--(4.289,2.703)--(4.290,2.703)--(4.290,2.704)--(4.291,2.704)--(4.292,2.704)%
  --(4.293,2.704)--(4.294,2.704)--(4.294,2.705)--(4.295,2.705)--(4.295,2.706)--(4.296,2.706)%
  --(4.296,2.707)--(4.297,2.708)--(4.297,2.709)--(4.298,2.709)--(4.299,2.709)--(4.300,2.709)%
  --(4.301,2.709)--(4.301,2.710)--(4.302,2.710)--(4.303,2.710)--(4.304,2.710)--(4.305,2.710)%
  --(4.305,2.711)--(4.306,2.711)--(4.306,2.712)--(4.307,2.712)--(4.307,2.713)--(4.308,2.713)%
  --(4.309,2.713)--(4.310,2.714)--(4.311,2.714)--(4.311,2.715)--(4.312,2.715)--(4.313,2.715)%
  --(4.313,2.716)--(4.314,2.716)--(4.314,2.717)--(4.315,2.717)--(4.315,2.718)--(4.316,2.718)%
  --(4.316,2.719)--(4.316,2.720)--(4.317,2.720)--(4.317,2.721)--(4.318,2.721)--(4.319,2.721)%
  --(4.320,2.721)--(4.321,2.721)--(4.321,2.722)--(4.322,2.722)--(4.322,2.723)--(4.323,2.723)%
  --(4.324,2.723)--(4.325,2.723)--(4.326,2.723)--(4.327,2.723)--(4.329,2.723)--(4.329,2.724)%
  --(4.330,2.724)--(4.331,2.724)--(4.332,2.724)--(4.333,2.724)--(4.334,2.724)--(4.334,2.725)%
  --(4.336,2.725)--(4.337,2.725)--(4.337,2.726)--(4.338,2.726)--(4.339,2.726)--(4.340,2.726)%
  --(4.341,2.726)--(4.342,2.726)--(4.342,2.727)--(4.343,2.727)--(4.344,2.727)--(4.345,2.727)%
  --(4.345,2.728)--(4.346,2.728)--(4.347,2.728)--(4.347,2.729)--(4.348,2.729)--(4.348,2.730)%
  --(4.349,2.730)--(4.350,2.731)--(4.352,2.731)--(4.353,2.731)--(4.354,2.731)--(4.354,2.732)%
  --(4.354,2.733)--(4.355,2.733)--(4.355,2.734)--(4.355,2.735)--(4.356,2.736)--(4.356,2.737)%
  --(4.356,2.738)--(4.356,2.739)--(4.357,2.739)--(4.358,2.739)--(4.358,2.740)--(4.359,2.740)%
  --(4.360,2.740)--(4.360,2.741)--(4.360,2.742)--(4.361,2.742)--(4.361,2.743)--(4.361,2.744)%
  --(4.362,2.744)--(4.363,2.744)--(4.363,2.745)--(4.364,2.745)--(4.364,2.746)--(4.365,2.746)%
  --(4.366,2.747)--(4.367,2.747)--(4.368,2.748)--(4.369,2.748)--(4.370,2.748)--(4.370,2.749)%
  --(4.370,2.750)--(4.371,2.750)--(4.371,2.751)--(4.372,2.751)--(4.373,2.751)--(4.373,2.752)%
  --(4.374,2.752)--(4.375,2.752)--(4.376,2.752)--(4.377,2.752)--(4.377,2.753)--(4.378,2.753)%
  --(4.379,2.753)--(4.379,2.754)--(4.380,2.754)--(4.381,2.754)--(4.381,2.755)--(4.382,2.755)%
  --(4.382,2.756)--(4.383,2.756)--(4.384,2.756)--(4.384,2.757)--(4.385,2.757)--(4.386,2.757)%
  --(4.386,2.758)--(4.387,2.758)--(4.387,2.759)--(4.388,2.759)--(4.388,2.760)--(4.389,2.760)%
  --(4.390,2.760)--(4.391,2.760)--(4.391,2.761)--(4.392,2.761)--(4.392,2.762)--(4.393,2.762)%
  --(4.394,2.762)--(4.394,2.763)--(4.394,2.764)--(4.394,2.765)--(4.394,2.766)--(4.395,2.766)%
  --(4.395,2.767)--(4.396,2.767)--(4.397,2.767)--(4.398,2.767)--(4.399,2.767)--(4.399,2.768)%
  --(4.399,2.769)--(4.399,2.770)--(4.399,2.771)--(4.399,2.772)--(4.400,2.772)--(4.401,2.772)%
  --(4.402,2.772)--(4.403,2.772)--(4.403,2.773)--(4.404,2.773)--(4.404,2.774)--(4.405,2.774)%
  --(4.405,2.775)--(4.405,2.776)--(4.406,2.776)--(4.406,2.777)--(4.407,2.777)--(4.408,2.777)%
  --(4.408,2.778)--(4.409,2.778)--(4.410,2.778)--(4.411,2.778)--(4.411,2.779)--(4.412,2.779)%
  --(4.412,2.780)--(4.413,2.780)--(4.414,2.780)--(4.414,2.781)--(4.415,2.781)--(4.415,2.782)%
  --(4.415,2.783)--(4.416,2.783)--(4.417,2.783)--(4.417,2.784)--(4.418,2.784)--(4.418,2.785)%
  --(4.419,2.786)--(4.420,2.786)--(4.421,2.786)--(4.422,2.786)--(4.422,2.787)--(4.423,2.787)%
  --(4.423,2.788)--(4.424,2.788)--(4.425,2.788)--(4.425,2.789)--(4.426,2.789)--(4.427,2.789)%
  --(4.427,2.790)--(4.428,2.790)--(4.429,2.790)--(4.430,2.790)--(4.430,2.791)--(4.431,2.791)%
  --(4.431,2.792)--(4.432,2.792)--(4.432,2.793)--(4.433,2.793)--(4.433,2.794)--(4.434,2.795)%
  --(4.434,2.796)--(4.434,2.797)--(4.435,2.797)--(4.435,2.798)--(4.436,2.798)--(4.436,2.799)%
  --(4.436,2.800)--(4.436,2.801)--(4.437,2.801)--(4.437,2.802)--(4.438,2.802)--(4.438,2.803)%
  --(4.439,2.803)--(4.439,2.804)--(4.440,2.804)--(4.441,2.804)--(4.442,2.804)--(4.442,2.805)%
  --(4.442,2.806)--(4.443,2.806)--(4.443,2.807)--(4.443,2.808)--(4.444,2.808)--(4.445,2.808)%
  --(4.446,2.808)--(4.447,2.809)--(4.448,2.809)--(4.448,2.810)--(4.449,2.810)--(4.450,2.810)%
  --(4.451,2.810)--(4.451,2.811)--(4.451,2.812)--(4.452,2.812)--(4.452,2.813)--(4.453,2.813)%
  --(4.454,2.813)--(4.454,2.814)--(4.455,2.814)--(4.455,2.815)--(4.456,2.815)--(4.456,2.816)%
  --(4.456,2.817)--(4.457,2.817)--(4.457,2.818)--(4.458,2.818)--(4.458,2.819)--(4.459,2.819)%
  --(4.459,2.820)--(4.460,2.820)--(4.461,2.820)--(4.462,2.820)--(4.463,2.820)--(4.463,2.821)%
  --(4.464,2.821)--(4.464,2.822)--(4.465,2.822)--(4.465,2.823)--(4.465,2.824)--(4.466,2.824)%
  --(4.467,2.824)--(4.467,2.825)--(4.467,2.826)--(4.468,2.826)--(4.468,2.827)--(4.469,2.827)%
  --(4.470,2.827)--(4.470,2.828)--(4.471,2.828)--(4.471,2.829)--(4.472,2.829)--(4.473,2.829)%
  --(4.474,2.829)--(4.474,2.830)--(4.475,2.831)--(4.475,2.832)--(4.476,2.832)--(4.477,2.832)%
  --(4.477,2.833)--(4.478,2.833)--(4.479,2.833)--(4.480,2.833)--(4.481,2.833)--(4.481,2.834)%
  --(4.481,2.835)--(4.482,2.836)--(4.482,2.837)--(4.482,2.838)--(4.483,2.838)--(4.484,2.838)%
  --(4.485,2.838)--(4.485,2.839)--(4.486,2.839)--(4.487,2.839)--(4.488,2.839)--(4.489,2.839)%
  --(4.489,2.840)--(4.490,2.840)--(4.491,2.840)--(4.491,2.841)--(4.492,2.841)--(4.493,2.841)%
  --(4.493,2.842)--(4.494,2.842)--(4.495,2.842)--(4.496,2.842)--(4.497,2.842)--(4.497,2.843)%
  --(4.497,2.844)--(4.497,2.845)--(4.498,2.845)--(4.498,2.846)--(4.499,2.846)--(4.500,2.846)%
  --(4.501,2.846)--(4.502,2.846)--(4.503,2.846)--(4.503,2.847)--(4.504,2.847)--(4.504,2.848)%
  --(4.505,2.848)--(4.505,2.849)--(4.505,2.850)--(4.505,2.851)--(4.506,2.851)--(4.506,2.852)%
  --(4.507,2.852)--(4.507,2.853)--(4.508,2.853)--(4.508,2.854)--(4.509,2.854)--(4.510,2.854)%
  --(4.512,2.854)--(4.513,2.854)--(4.514,2.854)--(4.514,2.855)--(4.515,2.855)--(4.516,2.855)%
  --(4.517,2.855)--(4.518,2.855)--(4.519,2.855)--(4.520,2.855)--(4.521,2.855)--(4.522,2.855)%
  --(4.522,2.856)--(4.523,2.856)--(4.523,2.857)--(4.524,2.857)--(4.525,2.857)--(4.527,2.857)%
  --(4.528,2.857)--(4.529,2.857)--(4.529,2.858)--(4.529,2.859)--(4.530,2.859)--(4.531,2.859)%
  --(4.532,2.859)--(4.533,2.859)--(4.534,2.859)--(4.535,2.859)--(4.535,2.860)--(4.536,2.860)%
  --(4.536,2.861)--(4.537,2.861)--(4.538,2.861)--(4.539,2.861)--(4.540,2.861)--(4.542,2.861)%
  --(4.544,2.861)--(4.544,2.862)--(4.545,2.862)--(4.545,2.863)--(4.545,2.864)--(4.545,2.865)%
  --(4.546,2.865)--(4.546,2.866)--(4.547,2.866)--(4.548,2.866)--(4.549,2.866)--(4.549,2.867)%
  --(4.550,2.868)--(4.551,2.868)--(4.552,2.868)--(4.552,2.869)--(4.553,2.869)--(4.554,2.869)%
  --(4.555,2.869)--(4.556,2.869)--(4.556,2.870)--(4.557,2.870)--(4.558,2.870)--(4.559,2.870)%
  --(4.560,2.870)--(4.561,2.870)--(4.562,2.870)--(4.563,2.870)--(4.563,2.871)--(4.564,2.871)%
  --(4.565,2.871)--(4.566,2.871)--(4.567,2.871)--(4.567,2.872)--(4.568,2.872)--(4.569,2.872)%
  --(4.570,2.872)--(4.570,2.873)--(4.571,2.873)--(4.571,2.874)--(4.572,2.874)--(4.573,2.874)%
  --(4.574,2.874)--(4.575,2.874)--(4.577,2.874)--(4.578,2.875)--(4.579,2.875)--(4.580,2.875)%
  --(4.582,2.875)--(4.583,2.875)--(4.583,2.876)--(4.584,2.876)--(4.585,2.876)--(4.585,2.877)%
  --(4.586,2.877)--(4.586,2.878)--(4.587,2.878)--(4.587,2.879)--(4.588,2.879)--(4.589,2.879)%
  --(4.589,2.880)--(4.589,2.881)--(4.590,2.881)--(4.590,2.882)--(4.591,2.882)--(4.592,2.882)%
  --(4.592,2.883)--(4.592,2.884)--(4.593,2.884)--(4.593,2.885)--(4.594,2.885)--(4.594,2.886)%
  --(4.594,2.887)--(4.595,2.887)--(4.595,2.888)--(4.595,2.889)--(4.595,2.890)--(4.596,2.890)%
  --(4.597,2.890)--(4.598,2.890)--(4.599,2.890)--(4.599,2.891)--(4.600,2.891)--(4.600,2.892)%
  --(4.601,2.892)--(4.601,2.893)--(4.602,2.893)--(4.603,2.893)--(4.604,2.893)--(4.605,2.893)%
  --(4.606,2.893)--(4.606,2.894)--(4.607,2.894)--(4.607,2.895)--(4.608,2.895)--(4.609,2.895)%
  --(4.610,2.895)--(4.611,2.895)--(4.611,2.896)--(4.612,2.896)--(4.613,2.896)--(4.614,2.896)%
  --(4.615,2.896)--(4.617,2.896)--(4.618,2.896)--(4.619,2.896)--(4.620,2.896)--(4.621,2.896)%
  --(4.621,2.897)--(4.622,2.897)--(4.623,2.897)--(4.624,2.897)--(4.625,2.897)--(4.625,2.898)%
  --(4.626,2.898)--(4.626,2.899)--(4.626,2.900)--(4.627,2.900)--(4.627,2.901)--(4.628,2.901)%
  --(4.629,2.901)--(4.629,2.902)--(4.630,2.902)--(4.631,2.902)--(4.631,2.903)--(4.632,2.903)%
  --(4.633,2.903)--(4.634,2.903)--(4.634,2.904)--(4.635,2.904)--(4.635,2.905)--(4.636,2.905)%
  --(4.637,2.905)--(4.637,2.906)--(4.638,2.906)--(4.638,2.907)--(4.638,2.908)--(4.639,2.908)%
  --(4.639,2.909)--(4.639,2.910)--(4.640,2.910)--(4.641,2.910)--(4.641,2.911)--(4.642,2.911)%
  --(4.642,2.912)--(4.643,2.912)--(4.644,2.912)--(4.645,2.912)--(4.646,2.912)--(4.647,2.913)%
  --(4.647,2.914)--(4.648,2.914)--(4.649,2.914)--(4.650,2.914)--(4.651,2.914)--(4.651,2.915)%
  --(4.652,2.915)--(4.652,2.916)--(4.652,2.917)--(4.652,2.918)--(4.653,2.918)--(4.653,2.919)%
  --(4.654,2.920)--(4.655,2.920)--(4.656,2.920)--(4.656,2.921)--(4.657,2.921)--(4.657,2.922)%
  --(4.658,2.922)--(4.659,2.922)--(4.660,2.922)--(4.660,2.923)--(4.661,2.923)--(4.663,2.923)%
  --(4.664,2.923)--(4.664,2.924)--(4.665,2.924)--(4.666,2.924)--(4.667,2.924)--(4.668,2.925)%
  --(4.669,2.925)--(4.669,2.926)--(4.670,2.926)--(4.671,2.927)--(4.672,2.927)--(4.673,2.927)%
  --(4.673,2.928)--(4.674,2.928)--(4.675,2.928)--(4.676,2.928)--(4.677,2.928)--(4.677,2.929)%
  --(4.678,2.929)--(4.678,2.930)--(4.679,2.930)--(4.679,2.931)--(4.680,2.931)--(4.680,2.932)%
  --(4.680,2.933)--(4.681,2.933)--(4.681,2.934)--(4.682,2.934)--(4.683,2.934)--(4.684,2.934)%
  --(4.684,2.935)--(4.684,2.936)--(4.685,2.936)--(4.685,2.937)--(4.686,2.938)--(4.687,2.938)%
  --(4.687,2.939)--(4.688,2.939)--(4.689,2.939)--(4.689,2.940)--(4.690,2.940)--(4.691,2.940)%
  --(4.691,2.941)--(4.692,2.941)--(4.694,2.941)--(4.695,2.941)--(4.696,2.941)--(4.698,2.941)%
  --(4.699,2.942)--(4.700,2.942)--(4.700,2.943)--(4.701,2.943)--(4.702,2.943)--(4.702,2.944)%
  --(4.703,2.944)--(4.703,2.945)--(4.703,2.946)--(4.704,2.946)--(4.705,2.946)--(4.705,2.947)%
  --(4.707,2.947)--(4.707,2.948)--(4.708,2.948)--(4.709,2.948)--(4.711,2.948)--(4.712,2.948)%
  --(4.712,2.949)--(4.713,2.949)--(4.713,2.950)--(4.714,2.950)--(4.715,2.950)--(4.716,2.950)%
  --(4.716,2.951)--(4.717,2.951)--(4.718,2.951)--(4.718,2.952)--(4.719,2.952)--(4.719,2.953)%
  --(4.720,2.953)--(4.720,2.954)--(4.721,2.954)--(4.721,2.955)--(4.722,2.955)--(4.723,2.955)%
  --(4.725,2.956)--(4.725,2.957)--(4.726,2.957)--(4.727,2.957)--(4.728,2.957)--(4.729,2.957)%
  --(4.729,2.958)--(4.730,2.958)--(4.730,2.959)--(4.731,2.960)--(4.731,2.961)--(4.732,2.961)%
  --(4.732,2.962)--(4.732,2.963)--(4.733,2.963)--(4.734,2.963)--(4.735,2.963)--(4.738,2.963)%
  --(4.739,2.964)--(4.740,2.964)--(4.741,2.964)--(4.742,2.964)--(4.743,2.964)--(4.744,2.964)%
  --(4.745,2.964)--(4.745,2.965)--(4.747,2.965)--(4.748,2.965)--(4.749,2.965)--(4.751,2.965)%
  --(4.752,2.965)--(4.752,2.966)--(4.753,2.966)--(4.754,2.966)--(4.755,2.966)--(4.756,2.966)%
  --(4.757,2.966)--(4.758,2.966)--(4.758,2.967)--(4.759,2.967)--(4.760,2.967)--(4.761,2.967)%
  --(4.761,2.968)--(4.762,2.968)--(4.763,2.968)--(4.764,2.968)--(4.765,2.968)--(4.766,2.968)%
  --(4.767,2.968)--(4.768,2.968)--(4.769,2.968)--(4.770,2.968)--(4.770,2.969)--(4.771,2.969)%
  --(4.772,2.969)--(4.772,2.970)--(4.773,2.970)--(4.773,2.971)--(4.774,2.971)--(4.774,2.972)%
  --(4.775,2.972)--(4.775,2.973)--(4.776,2.973)--(4.776,2.974)--(4.777,2.974)--(4.778,2.974)%
  --(4.778,2.975)--(4.780,2.975)--(4.781,2.975)--(4.783,2.975)--(4.784,2.975)--(4.785,2.975)%
  --(4.785,2.976)--(4.786,2.976)--(4.787,2.976)--(4.788,2.976)--(4.788,2.977)--(4.789,2.978)%
  --(4.791,2.978)--(4.792,2.978)--(4.793,2.978)--(4.793,2.979)--(4.793,2.980)--(4.794,2.980)%
  --(4.794,2.981)--(4.795,2.981)--(4.795,2.982)--(4.796,2.982)--(4.797,2.982)--(4.797,2.983)%
  --(4.797,2.984)--(4.797,2.985)--(4.798,2.985)--(4.799,2.985)--(4.799,2.986)--(4.800,2.986)%
  --(4.800,2.987)--(4.801,2.987)--(4.802,2.987)--(4.803,2.987)--(4.804,2.987)--(4.805,2.987)%
  --(4.806,2.987)--(4.807,2.987)--(4.808,2.987)--(4.810,2.987)--(4.811,2.987)--(4.812,2.987)%
  --(4.813,2.987)--(4.815,2.987)--(4.815,2.988)--(4.816,2.989)--(4.817,2.989)--(4.818,2.989)%
  --(4.819,2.989)--(4.820,2.989)--(4.821,2.989)--(4.821,2.990)--(4.821,2.991)--(4.821,2.992)%
  --(4.822,2.992)--(4.822,2.993)--(4.823,2.993)--(4.824,2.993)--(4.825,2.993)--(4.825,2.994)%
  --(4.825,2.995)--(4.826,2.995)--(4.827,2.995)--(4.828,2.995)--(4.828,2.996)--(4.829,2.996)%
  --(4.830,2.996)--(4.830,2.997)--(4.831,2.997)--(4.831,2.998)--(4.832,2.998)--(4.833,2.998)%
  --(4.834,2.998)--(4.835,2.998)--(4.835,2.999)--(4.836,2.999)--(4.836,3.000)--(4.837,3.000)%
  --(4.838,3.000)--(4.839,3.000)--(4.839,3.001)--(4.840,3.001)--(4.841,3.001)--(4.841,3.002)%
  --(4.842,3.002)--(4.843,3.002)--(4.844,3.002)--(4.845,3.002)--(4.845,3.003)--(4.846,3.003)%
  --(4.847,3.003)--(4.847,3.004)--(4.849,3.004)--(4.850,3.004)--(4.851,3.004)--(4.852,3.004)%
  --(4.853,3.004)--(4.854,3.005)--(4.855,3.005)--(4.856,3.005)--(4.857,3.005)--(4.858,3.005)%
  --(4.859,3.005)--(4.860,3.005)--(4.860,3.006)--(4.861,3.006)--(4.862,3.006)--(4.863,3.006)%
  --(4.864,3.006)--(4.865,3.006)--(4.865,3.007)--(4.866,3.007)--(4.867,3.007)--(4.868,3.007)%
  --(4.869,3.007)--(4.869,3.008)--(4.870,3.008)--(4.871,3.008)--(4.872,3.008)--(4.872,3.009)%
  --(4.873,3.009)--(4.874,3.009)--(4.875,3.009)--(4.876,3.009)--(4.877,3.009)--(4.878,3.009)%
  --(4.878,3.010)--(4.879,3.010)--(4.879,3.011)--(4.880,3.011)--(4.881,3.011)--(4.881,3.012)%
  --(4.882,3.012)--(4.882,3.013)--(4.883,3.013)--(4.884,3.013)--(4.885,3.013)--(4.886,3.013)%
  --(4.886,3.014)--(4.887,3.014)--(4.887,3.015)--(4.888,3.015)--(4.889,3.015)--(4.890,3.015)%
  --(4.890,3.016)--(4.891,3.016)--(4.891,3.017)--(4.892,3.017)--(4.893,3.017)--(4.893,3.018)%
  --(4.894,3.018)--(4.895,3.018)--(4.896,3.018)--(4.897,3.019)--(4.898,3.019)--(4.899,3.019)%
  --(4.900,3.019)--(4.901,3.019)--(4.902,3.019)--(4.902,3.020)--(4.903,3.020)--(4.903,3.021)%
  --(4.905,3.021)--(4.906,3.021)--(4.908,3.021)--(4.909,3.021)--(4.909,3.022)--(4.909,3.023)%
  --(4.909,3.024)--(4.910,3.024)--(4.911,3.024)--(4.912,3.024)--(4.912,3.025)--(4.912,3.026)%
  --(4.913,3.026)--(4.913,3.027)--(4.914,3.027)--(4.915,3.027)--(4.916,3.027)--(4.916,3.028)%
  --(4.917,3.028)--(4.918,3.028)--(4.919,3.028)--(4.920,3.028)--(4.920,3.029)--(4.921,3.029)%
  --(4.921,3.030)--(4.921,3.031)--(4.922,3.031)--(4.922,3.032)--(4.923,3.032)--(4.924,3.032)%
  --(4.924,3.033)--(4.925,3.033)--(4.926,3.033)--(4.927,3.033)--(4.928,3.033)--(4.929,3.033)%
  --(4.929,3.034)--(4.930,3.034)--(4.930,3.035)--(4.931,3.035)--(4.931,3.036)--(4.931,3.037)%
  --(4.933,3.037)--(4.934,3.037)--(4.935,3.037)--(4.936,3.037)--(4.937,3.037)--(4.937,3.038)%
  --(4.938,3.038)--(4.939,3.038)--(4.940,3.038)--(4.941,3.038)--(4.942,3.038)--(4.942,3.039)%
  --(4.943,3.039)--(4.944,3.039)--(4.944,3.040)--(4.945,3.040)--(4.946,3.040)--(4.947,3.040)%
  --(4.948,3.040)--(4.948,3.041)--(4.951,3.041)--(4.951,3.042)--(4.952,3.042)--(4.954,3.042)%
  --(4.954,3.043)--(4.954,3.044)--(4.955,3.044)--(4.955,3.045)--(4.955,3.046)--(4.956,3.046)%
  --(4.956,3.047)--(4.957,3.047)--(4.958,3.047)--(4.959,3.047)--(4.963,3.047)--(4.964,3.047)%
  --(4.965,3.047)--(4.966,3.047)--(4.966,3.048)--(4.966,3.049)--(4.967,3.049)--(4.968,3.049)%
  --(4.970,3.049)--(4.971,3.049)--(4.972,3.049)--(4.973,3.049)--(4.973,3.050)--(4.975,3.050)%
  --(4.976,3.050)--(4.976,3.051)--(4.976,3.052)--(4.976,3.053)--(4.977,3.054)--(4.977,3.055)%
  --(4.977,3.056)--(4.979,3.056)--(4.980,3.056)--(4.980,3.057)--(4.981,3.057)--(4.982,3.057)%
  --(4.983,3.057)--(4.984,3.057)--(4.984,3.058)--(4.985,3.058)--(4.986,3.058)--(4.987,3.058)%
  --(4.987,3.059)--(4.988,3.059)--(4.988,3.060)--(4.989,3.060)--(4.991,3.060)--(4.992,3.060)%
  --(4.993,3.060)--(4.993,3.061)--(4.994,3.061)--(4.994,3.062)--(4.995,3.062)--(4.996,3.062)%
  --(4.997,3.063)--(4.998,3.063)--(4.999,3.063)--(4.999,3.064)--(5.001,3.064)--(5.002,3.064)%
  --(5.003,3.064)--(5.003,3.065)--(5.003,3.066)--(5.004,3.066)--(5.004,3.067)--(5.004,3.068)%
  --(5.005,3.068)--(5.006,3.068)--(5.007,3.068)--(5.007,3.069)--(5.007,3.070)--(5.007,3.071)%
  --(5.008,3.071)--(5.008,3.072)--(5.009,3.072)--(5.010,3.072)--(5.011,3.072)--(5.012,3.072)%
  --(5.012,3.073)--(5.014,3.073)--(5.015,3.073)--(5.016,3.073)--(5.017,3.073)--(5.018,3.073)%
  --(5.018,3.074)--(5.019,3.074)--(5.020,3.074)--(5.021,3.074)--(5.021,3.075)--(5.022,3.075)%
  --(5.023,3.075)--(5.025,3.075)--(5.026,3.075)--(5.027,3.075)--(5.027,3.076)--(5.028,3.076)%
  --(5.028,3.077)--(5.028,3.078)--(5.028,3.079)--(5.028,3.080)--(5.028,3.081)--(5.029,3.081)%
  --(5.030,3.081)--(5.030,3.082)--(5.031,3.082)--(5.032,3.082)--(5.033,3.082)--(5.033,3.083)%
  --(5.034,3.083)--(5.034,3.084)--(5.035,3.084)--(5.036,3.084)--(5.037,3.084)--(5.037,3.085)%
  --(5.038,3.085)--(5.039,3.085)--(5.040,3.085)--(5.041,3.085)--(5.042,3.085)--(5.043,3.085)%
  --(5.043,3.086)--(5.044,3.086)--(5.045,3.086)--(5.046,3.086)--(5.046,3.087)--(5.047,3.087)%
  --(5.048,3.088)--(5.049,3.088)--(5.050,3.088)--(5.051,3.088)--(5.052,3.088)--(5.053,3.088)%
  --(5.054,3.088)--(5.055,3.088)--(5.056,3.088)--(5.058,3.088)--(5.059,3.088)--(5.059,3.089)%
  --(5.061,3.089)--(5.061,3.090)--(5.062,3.090)--(5.063,3.090)--(5.064,3.090)--(5.064,3.091)%
  --(5.065,3.091)--(5.066,3.091)--(5.066,3.092)--(5.067,3.092)--(5.068,3.092)--(5.071,3.092)%
  --(5.072,3.092)--(5.073,3.092)--(5.074,3.092)--(5.075,3.092)--(5.076,3.092)--(5.077,3.092)%
  --(5.078,3.092)--(5.079,3.092)--(5.080,3.092)--(5.081,3.092)--(5.081,3.093)--(5.082,3.093)%
  --(5.083,3.093)--(5.084,3.093)--(5.085,3.093)--(5.086,3.093)--(5.086,3.094)--(5.087,3.094)%
  --(5.088,3.094)--(5.089,3.094)--(5.090,3.094)--(5.090,3.095)--(5.091,3.095)--(5.091,3.096)%
  --(5.091,3.097)--(5.092,3.097)--(5.092,3.098)--(5.093,3.098)--(5.094,3.098)--(5.095,3.098)%
  --(5.096,3.098)--(5.096,3.099)--(5.097,3.099)--(5.097,3.100)--(5.097,3.101)--(5.097,3.102)%
  --(5.098,3.102)--(5.099,3.102)--(5.100,3.102)--(5.100,3.103)--(5.101,3.103)--(5.103,3.103)%
  --(5.106,3.103)--(5.106,3.104)--(5.107,3.104)--(5.108,3.104)--(5.109,3.104)--(5.110,3.104)%
  --(5.111,3.104)--(5.112,3.104)--(5.112,3.105)--(5.113,3.105)--(5.114,3.105)--(5.114,3.106)%
  --(5.114,3.107)--(5.114,3.108)--(5.114,3.109)--(5.115,3.109)--(5.115,3.110)--(5.115,3.111)%
  --(5.116,3.111)--(5.116,3.112)--(5.117,3.112)--(5.118,3.112)--(5.119,3.112)--(5.120,3.112)%
  --(5.121,3.112)--(5.123,3.112)--(5.124,3.112)--(5.124,3.113)--(5.125,3.113)--(5.125,3.114)%
  --(5.126,3.115)--(5.127,3.115)--(5.128,3.115)--(5.129,3.115)--(5.130,3.115)--(5.130,3.116)%
  --(5.131,3.116)--(5.132,3.116)--(5.133,3.116)--(5.134,3.116)--(5.134,3.117)--(5.135,3.117)%
  --(5.136,3.117)--(5.136,3.118)--(5.137,3.118)--(5.138,3.118)--(5.139,3.118)--(5.140,3.118)%
  --(5.140,3.119)--(5.141,3.120)--(5.141,3.121)--(5.142,3.122)--(5.144,3.122)--(5.145,3.122)%
  --(5.146,3.122)--(5.147,3.122)--(5.147,3.123)--(5.148,3.123)--(5.148,3.124)--(5.150,3.124)%
  --(5.151,3.124)--(5.152,3.124)--(5.152,3.125)--(5.155,3.125)--(5.155,3.126)--(5.156,3.126)%
  --(5.157,3.126)--(5.157,3.127)--(5.159,3.127)--(5.159,3.128)--(5.159,3.129)--(5.160,3.130)%
  --(5.161,3.130)--(5.162,3.130)--(5.163,3.130)--(5.164,3.130)--(5.165,3.130)--(5.166,3.130)%
  --(5.166,3.131)--(5.166,3.132)--(5.167,3.132)--(5.168,3.133)--(5.169,3.133)--(5.169,3.134)%
  --(5.170,3.134)--(5.170,3.135)--(5.171,3.135)--(5.172,3.135)--(5.173,3.135)--(5.174,3.135)%
  --(5.174,3.136)--(5.175,3.136)--(5.175,3.137)--(5.176,3.137)--(5.176,3.138)--(5.177,3.138)%
  --(5.178,3.138)--(5.178,3.139)--(5.179,3.139)--(5.179,3.140)--(5.179,3.141)--(5.180,3.141)%
  --(5.181,3.142)--(5.182,3.142)--(5.183,3.142)--(5.183,3.143)--(5.184,3.143)--(5.184,3.144)%
  --(5.185,3.144)--(5.186,3.144)--(5.187,3.144)--(5.188,3.144)--(5.188,3.145)--(5.189,3.145)%
  --(5.190,3.145)--(5.191,3.145)--(5.192,3.145)--(5.193,3.145)--(5.194,3.145)--(5.194,3.146)%
  --(5.195,3.146)--(5.196,3.146)--(5.197,3.146)--(5.198,3.146)--(5.198,3.147)--(5.199,3.147)%
  --(5.199,3.148)--(5.200,3.148)--(5.201,3.148)--(5.202,3.148)--(5.203,3.148)--(5.203,3.149)%
  --(5.204,3.149)--(5.205,3.149)--(5.206,3.149)--(5.207,3.149)--(5.208,3.149)--(5.209,3.149)%
  --(5.209,3.150)--(5.210,3.150)--(5.211,3.150)--(5.212,3.150)--(5.212,3.151)--(5.213,3.151)%
  --(5.214,3.151)--(5.215,3.151)--(5.216,3.151)--(5.216,3.152)--(5.217,3.152)--(5.218,3.152)%
  --(5.220,3.152)--(5.220,3.153)--(5.221,3.153)--(5.222,3.153)--(5.223,3.153)--(5.224,3.153)%
  --(5.225,3.153)--(5.226,3.153)--(5.227,3.153)--(5.227,3.154)--(5.228,3.154)--(5.229,3.154)%
  --(5.230,3.154)--(5.231,3.155)--(5.232,3.155)--(5.233,3.155)--(5.234,3.155)--(5.235,3.155)%
  --(5.236,3.155)--(5.237,3.155)--(5.238,3.155)--(5.239,3.155)--(5.239,3.156)--(5.240,3.156)%
  --(5.241,3.156)--(5.242,3.156)--(5.243,3.156)--(5.243,3.157)--(5.244,3.157)--(5.245,3.157)%
  --(5.246,3.157)--(5.247,3.157)--(5.248,3.157)--(5.249,3.157)--(5.250,3.157)--(5.251,3.158)%
  --(5.251,3.159)--(5.252,3.159)--(5.253,3.159)--(5.254,3.159)--(5.254,3.160)--(5.254,3.161)%
  --(5.255,3.162)--(5.256,3.162)--(5.257,3.162)--(5.259,3.162)--(5.260,3.162)--(5.261,3.162)%
  --(5.263,3.162)--(5.264,3.162)--(5.265,3.162)--(5.266,3.162)--(5.268,3.162)--(5.269,3.162)%
  --(5.269,3.163)--(5.272,3.163)--(5.273,3.163)--(5.274,3.163)--(5.275,3.163)--(5.276,3.163)%
  --(5.277,3.163)--(5.277,3.164)--(5.278,3.164)--(5.279,3.164)--(5.280,3.164)--(5.281,3.164)%
  --(5.283,3.164)--(5.283,3.165)--(5.284,3.165)--(5.285,3.165)--(5.286,3.165)--(5.289,3.165)%
  --(5.289,3.166)--(5.290,3.166)--(5.291,3.166)--(5.292,3.166)--(5.293,3.166)--(5.294,3.166)%
  --(5.294,3.167)--(5.296,3.167)--(5.298,3.167)--(5.300,3.167)--(5.301,3.167)--(5.302,3.167)%
  --(5.303,3.167)--(5.303,3.168)--(5.304,3.169)--(5.304,3.170)--(5.305,3.170)--(5.306,3.170)%
  --(5.307,3.170)--(5.309,3.170)--(5.309,3.171)--(5.311,3.171)--(5.313,3.171)--(5.314,3.171)%
  --(5.314,3.172)--(5.318,3.172)--(5.319,3.172)--(5.320,3.172)--(5.321,3.172)--(5.322,3.172)%
  --(5.323,3.172)--(5.324,3.172)--(5.325,3.172)--(5.326,3.172)--(5.327,3.173)--(5.328,3.173)%
  --(5.329,3.173)--(5.330,3.173)--(5.330,3.174)--(5.331,3.174)--(5.331,3.175)--(5.331,3.176)%
  --(5.332,3.176)--(5.333,3.176)--(5.334,3.176)--(5.337,3.176)--(5.338,3.176)--(5.340,3.176)%
  --(5.341,3.176)--(5.342,3.176)--(5.343,3.176)--(5.344,3.176)--(5.345,3.176)--(5.346,3.176)%
  --(5.346,3.177)--(5.347,3.177)--(5.347,3.178)--(5.348,3.178)--(5.349,3.178)--(5.350,3.178)%
  --(5.352,3.178)--(5.353,3.178)--(5.353,3.179)--(5.354,3.179)--(5.355,3.179)--(5.356,3.179)%
  --(5.357,3.179)--(5.358,3.179)--(5.359,3.179)--(5.359,3.180)--(5.360,3.180)--(5.360,3.181)%
  --(5.361,3.181)--(5.361,3.182)--(5.362,3.182)--(5.363,3.182)--(5.364,3.182)--(5.365,3.182)%
  --(5.366,3.182)--(5.367,3.182)--(5.367,3.183)--(5.369,3.183)--(5.371,3.183)--(5.374,3.183)%
  --(5.375,3.183)--(5.376,3.183)--(5.377,3.183)--(5.377,3.184)--(5.378,3.185)--(5.379,3.185)%
  --(5.380,3.185)--(5.380,3.186)--(5.382,3.186)--(5.384,3.186)--(5.384,3.187)--(5.385,3.187)%
  --(5.385,3.188)--(5.386,3.188)--(5.388,3.188)--(5.388,3.189)--(5.390,3.189)--(5.391,3.189)%
  --(5.392,3.189)--(5.393,3.189)--(5.394,3.189)--(5.395,3.189)--(5.396,3.189)--(5.396,3.190)%
  --(5.398,3.190)--(5.399,3.190)--(5.400,3.190)--(5.401,3.190)--(5.403,3.190)--(5.404,3.190)%
  --(5.405,3.190)--(5.406,3.191)--(5.407,3.191)--(5.408,3.191)--(5.410,3.191)--(5.411,3.191)%
  --(5.411,3.192)--(5.412,3.192)--(5.412,3.193)--(5.413,3.193)--(5.414,3.193)--(5.416,3.193)%
  --(5.417,3.193)--(5.418,3.193)--(5.419,3.193)--(5.420,3.193)--(5.420,3.194)--(5.421,3.195)%
  --(5.423,3.195)--(5.424,3.195)--(5.425,3.196)--(5.425,3.197)--(5.426,3.197)--(5.427,3.197)%
  --(5.428,3.198)--(5.428,3.199)--(5.429,3.199)--(5.429,3.200)--(5.430,3.200)--(5.431,3.200)%
  --(5.433,3.200)--(5.434,3.200)--(5.435,3.200)--(5.436,3.200)--(5.437,3.200)--(5.438,3.200)%
  --(5.439,3.200)--(5.439,3.201)--(5.440,3.201)--(5.442,3.201)--(5.442,3.202)--(5.442,3.203)%
  --(5.443,3.203)--(5.444,3.203)--(5.445,3.203)--(5.445,3.204)--(5.446,3.204)--(5.447,3.204)%
  --(5.447,3.205)--(5.448,3.205)--(5.449,3.205)--(5.450,3.205)--(5.451,3.205)--(5.452,3.205)%
  --(5.453,3.205)--(5.454,3.205)--(5.455,3.205)--(5.456,3.205)--(5.457,3.205)--(5.458,3.205)%
  --(5.462,3.205)--(5.462,3.206)--(5.463,3.206)--(5.464,3.206)--(5.465,3.206)--(5.465,3.207)%
  --(5.466,3.207)--(5.467,3.207)--(5.468,3.207)--(5.469,3.207)--(5.471,3.208)--(5.472,3.209)%
  --(5.473,3.209)--(5.474,3.209)--(5.475,3.209)--(5.475,3.210)--(5.476,3.210)--(5.477,3.211)%
  --(5.477,3.212)--(5.477,3.213)--(5.477,3.214)--(5.477,3.215)--(5.477,3.216)--(5.478,3.217)%
  --(5.478,3.218)--(5.478,3.219)--(5.479,3.219)--(5.479,3.220)--(5.479,3.221)--(5.480,3.221)%
  --(5.480,3.222)--(5.482,3.223)--(5.485,3.223)--(5.486,3.223)--(5.487,3.223)--(5.487,3.224)%
  --(5.488,3.224)--(5.489,3.224)--(5.490,3.224)--(5.491,3.224)--(5.492,3.224)--(5.493,3.224)%
  --(5.494,3.224)--(5.495,3.225)--(5.496,3.225)--(5.497,3.225)--(5.497,3.226)--(5.498,3.226)%
  --(5.499,3.226)--(5.500,3.226)--(5.501,3.226)--(5.501,3.227)--(5.502,3.227)--(5.503,3.227)%
  --(5.504,3.227)--(5.505,3.227)--(5.507,3.227)--(5.508,3.227)--(5.508,3.228)--(5.509,3.228)%
  --(5.509,3.229)--(5.510,3.229)--(5.512,3.229)--(5.513,3.229)--(5.514,3.229)--(5.515,3.229)%
  --(5.515,3.230)--(5.516,3.230)--(5.516,3.231)--(5.517,3.231)--(5.518,3.231)--(5.518,3.232)%
  --(5.519,3.232)--(5.520,3.232)--(5.520,3.233)--(5.521,3.233)--(5.522,3.233)--(5.523,3.233)%
  --(5.524,3.233)--(5.525,3.233)--(5.526,3.233)--(5.527,3.233)--(5.528,3.234)--(5.529,3.234)%
  --(5.530,3.234)--(5.531,3.234)--(5.532,3.234)--(5.533,3.234)--(5.534,3.234)--(5.535,3.234)%
  --(5.536,3.234)--(5.536,3.235)--(5.537,3.235)--(5.539,3.235)--(5.540,3.235)--(5.541,3.235)%
  --(5.542,3.235)--(5.542,3.236)--(5.543,3.236)--(5.545,3.237)--(5.548,3.237)--(5.549,3.237)%
  --(5.550,3.237)--(5.551,3.237)--(5.552,3.237)--(5.554,3.237)--(5.555,3.237)--(5.556,3.237)%
  --(5.558,3.238)--(5.559,3.239)--(5.560,3.239)--(5.560,3.240)--(5.560,3.241)--(5.560,3.242)%
  --(5.561,3.242)--(5.562,3.242)--(5.563,3.242)--(5.564,3.242)--(5.565,3.242)--(5.566,3.242)%
  --(5.567,3.242)--(5.567,3.243)--(5.568,3.243)--(5.568,3.244)--(5.569,3.244)--(5.569,3.245)%
  --(5.570,3.245)--(5.571,3.245)--(5.571,3.246)--(5.571,3.247)--(5.572,3.247)--(5.573,3.247)%
  --(5.574,3.247)--(5.575,3.247)--(5.576,3.248)--(5.577,3.248)--(5.577,3.249)--(5.578,3.249)%
  --(5.579,3.249)--(5.579,3.250)--(5.580,3.250)--(5.581,3.250)--(5.582,3.250)--(5.583,3.250)%
  --(5.584,3.250)--(5.585,3.250)--(5.586,3.250)--(5.587,3.250)--(5.587,3.251)--(5.588,3.251)%
  --(5.589,3.251)--(5.591,3.251)--(5.592,3.251)--(5.593,3.251)--(5.594,3.251)--(5.595,3.252)%
  --(5.596,3.252)--(5.597,3.252)--(5.598,3.252)--(5.599,3.253)--(5.599,3.254)--(5.599,3.255)%
  --(5.600,3.255)--(5.601,3.255)--(5.602,3.255)--(5.602,3.256)--(5.604,3.256)--(5.605,3.256)%
  --(5.606,3.257)--(5.607,3.257)--(5.608,3.257)--(5.609,3.257)--(5.609,3.258)--(5.609,3.259)%
  --(5.609,3.260)--(5.610,3.260)--(5.611,3.260)--(5.612,3.260)--(5.614,3.260)--(5.615,3.260)%
  --(5.616,3.260)--(5.616,3.261)--(5.617,3.261)--(5.617,3.262)--(5.618,3.262)--(5.619,3.262)%
  --(5.619,3.263)--(5.620,3.263)--(5.621,3.263)--(5.622,3.263)--(5.623,3.263)--(5.624,3.264);
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.585,1.800)--(3.586,1.800)--(3.587,1.800)--(3.588,1.800)--(3.590,1.800)%
  --(3.591,1.800)--(3.591,1.801)--(3.592,1.801)--(3.593,1.801)--(3.594,1.802)--(3.595,1.802)%
  --(3.596,1.802)--(3.596,1.803)--(3.597,1.803)--(3.598,1.803)--(3.598,1.804)--(3.599,1.804)%
  --(3.600,1.804)--(3.600,1.805)--(3.602,1.805)--(3.604,1.805)--(3.605,1.805)--(3.606,1.805)%
  --(3.606,1.806)--(3.606,1.807)--(3.606,1.808)--(3.606,1.809)--(3.606,1.810)--(3.607,1.810)%
  --(3.607,1.811)--(3.607,1.812)--(3.608,1.812)--(3.608,1.813)--(3.609,1.813)--(3.610,1.813)%
  --(3.610,1.814)--(3.611,1.815)--(3.611,1.816)--(3.611,1.817)--(3.611,1.818)--(3.612,1.819)%
  --(3.612,1.820)--(3.613,1.820)--(3.614,1.820)--(3.615,1.821)--(3.615,1.822)--(3.616,1.823)%
  --(3.616,1.824)--(3.616,1.825)--(3.616,1.826)--(3.616,1.827)--(3.616,1.828)--(3.617,1.828)%
  --(3.618,1.828)--(3.619,1.828)--(3.621,1.829)--(3.624,1.829)--(3.625,1.829)--(3.625,1.830)%
  --(3.625,1.831)--(3.625,1.832)--(3.625,1.833)--(3.626,1.833)--(3.626,1.834)--(3.626,1.835)%
  --(3.627,1.835)--(3.628,1.835)--(3.628,1.836)--(3.629,1.836)--(3.630,1.837)--(3.631,1.837)%
  --(3.634,1.837)--(3.635,1.837)--(3.635,1.838)--(3.636,1.838)--(3.637,1.838)--(3.638,1.838)%
  --(3.639,1.838)--(3.641,1.838)--(3.642,1.838)--(3.643,1.839)--(3.643,1.840)--(3.644,1.840)%
  --(3.645,1.840)--(3.646,1.840)--(3.647,1.840)--(3.648,1.840)--(3.648,1.841)--(3.649,1.841)%
  --(3.649,1.842)--(3.649,1.843)--(3.649,1.844)--(3.649,1.845)--(3.649,1.846)--(3.649,1.847)%
  --(3.650,1.847)--(3.650,1.848)--(3.650,1.849)--(3.651,1.849)--(3.652,1.849)--(3.652,1.850)%
  --(3.652,1.851)--(3.653,1.852)--(3.654,1.852)--(3.655,1.852)--(3.655,1.853)--(3.656,1.853)%
  --(3.658,1.853)--(3.658,1.854)--(3.659,1.854)--(3.659,1.855)--(3.660,1.855)--(3.660,1.856)%
  --(3.661,1.856)--(3.662,1.856)--(3.662,1.857)--(3.663,1.857)--(3.664,1.857)--(3.664,1.858)%
  --(3.664,1.859)--(3.665,1.859)--(3.666,1.860)--(3.667,1.860)--(3.668,1.860)--(3.669,1.860)%
  --(3.670,1.860)--(3.670,1.861)--(3.670,1.862)--(3.671,1.862)--(3.671,1.863)--(3.672,1.863)%
  --(3.673,1.863)--(3.673,1.864)--(3.673,1.865)--(3.674,1.865)--(3.674,1.866)--(3.675,1.867)%
  --(3.675,1.868)--(3.676,1.869)--(3.676,1.870)--(3.676,1.871)--(3.676,1.872)--(3.676,1.873)%
  --(3.676,1.874)--(3.676,1.876)--(3.676,1.877)--(3.676,1.878)--(3.676,1.879)--(3.676,1.880)%
  --(3.677,1.880)--(3.677,1.881)--(3.677,1.882)--(3.677,1.883)--(3.677,1.884)--(3.677,1.885)%
  --(3.677,1.886)--(3.677,1.887)--(3.677,1.888)--(3.677,1.889)--(3.677,1.890)--(3.677,1.892)%
  --(3.678,1.892)--(3.678,1.893)--(3.678,1.894)--(3.679,1.894)--(3.679,1.895)--(3.680,1.895)%
  --(3.680,1.896)--(3.680,1.897)--(3.680,1.898)--(3.680,1.899)--(3.681,1.899)--(3.681,1.900)%
  --(3.682,1.900)--(3.683,1.900)--(3.683,1.901)--(3.685,1.901)--(3.686,1.901)--(3.687,1.901)%
  --(3.687,1.902)--(3.688,1.902)--(3.688,1.903)--(3.688,1.904)--(3.689,1.904)--(3.690,1.904)%
  --(3.692,1.904)--(3.693,1.905)--(3.694,1.905)--(3.694,1.906)--(3.695,1.906)--(3.695,1.907)%
  --(3.695,1.908)--(3.696,1.908)--(3.696,1.909)--(3.697,1.909)--(3.697,1.910)--(3.697,1.911)%
  --(3.697,1.912)--(3.697,1.913)--(3.697,1.914)--(3.697,1.915)--(3.697,1.916)--(3.697,1.917)%
  --(3.697,1.918)--(3.698,1.918)--(3.698,1.919)--(3.698,1.920)--(3.699,1.920)--(3.699,1.921)%
  --(3.700,1.921)--(3.700,1.922)--(3.701,1.922)--(3.702,1.922)--(3.702,1.923)--(3.702,1.924)%
  --(3.702,1.925)--(3.702,1.926)--(3.703,1.926)--(3.703,1.927)--(3.704,1.927)--(3.704,1.928)%
  --(3.705,1.928)--(3.705,1.929)--(3.705,1.930)--(3.705,1.931)--(3.705,1.932)--(3.707,1.932)%
  --(3.707,1.933)--(3.708,1.933)--(3.709,1.934)--(3.709,1.935)--(3.710,1.935)--(3.710,1.936)%
  --(3.710,1.937)--(3.710,1.938)--(3.710,1.939)--(3.711,1.940)--(3.711,1.941)--(3.712,1.941)%
  --(3.712,1.942)--(3.713,1.942)--(3.713,1.943)--(3.714,1.943)--(3.714,1.944)--(3.715,1.944)%
  --(3.715,1.945)--(3.716,1.945)--(3.717,1.945)--(3.718,1.945)--(3.719,1.945)--(3.720,1.946)%
  --(3.721,1.946)--(3.721,1.947)--(3.722,1.947)--(3.723,1.947)--(3.723,1.948)--(3.724,1.948)%
  --(3.724,1.949)--(3.724,1.950)--(3.725,1.950)--(3.726,1.950)--(3.726,1.951)--(3.727,1.951)%
  --(3.727,1.952)--(3.730,1.952)--(3.730,1.953)--(3.730,1.954)--(3.730,1.955)--(3.731,1.955)%
  --(3.731,1.956)--(3.732,1.956)--(3.733,1.956)--(3.736,1.956)--(3.736,1.957)--(3.736,1.958)%
  --(3.737,1.958)--(3.739,1.958)--(3.740,1.958)--(3.741,1.958)--(3.742,1.958)--(3.742,1.959)%
  --(3.743,1.959)--(3.743,1.960)--(3.744,1.960)--(3.744,1.961)--(3.746,1.961)--(3.748,1.962)%
  --(3.749,1.962)--(3.749,1.963)--(3.749,1.964)--(3.750,1.964)--(3.750,1.965)--(3.751,1.965)%
  --(3.752,1.965)--(3.753,1.966)--(3.754,1.966)--(3.754,1.967)--(3.755,1.967)--(3.756,1.967)%
  --(3.757,1.967)--(3.757,1.968)--(3.759,1.968)--(3.761,1.968)--(3.762,1.969)--(3.763,1.969)%
  --(3.764,1.969)--(3.765,1.969)--(3.766,1.969)--(3.768,1.969)--(3.768,1.970)--(3.769,1.970)%
  --(3.769,1.971)--(3.770,1.972)--(3.771,1.972)--(3.772,1.972)--(3.772,1.973)--(3.773,1.973)%
  --(3.774,1.973)--(3.774,1.974)--(3.775,1.974)--(3.775,1.975)--(3.776,1.975)--(3.776,1.976)%
  --(3.777,1.976)--(3.777,1.977)--(3.777,1.978)--(3.778,1.978)--(3.778,1.979)--(3.780,1.979)%
  --(3.781,1.979)--(3.782,1.979)--(3.782,1.980)--(3.782,1.981)--(3.782,1.982)--(3.783,1.982)%
  --(3.783,1.983)--(3.784,1.983)--(3.785,1.983)--(3.785,1.984)--(3.786,1.984)--(3.787,1.984)%
  --(3.788,1.984)--(3.789,1.984)--(3.789,1.985)--(3.791,1.985)--(3.793,1.985)--(3.793,1.986)%
  --(3.793,1.987)--(3.794,1.987)--(3.795,1.987)--(3.795,1.988)--(3.796,1.988)--(3.796,1.989)%
  --(3.797,1.989)--(3.798,1.989)--(3.798,1.990)--(3.800,1.990)--(3.800,1.991)--(3.801,1.991)%
  --(3.801,1.992)--(3.801,1.993)--(3.802,1.993)--(3.803,1.993)--(3.803,1.994)--(3.804,1.994)%
  --(3.805,1.994)--(3.806,1.994)--(3.806,1.995)--(3.806,1.996)--(3.807,1.996)--(3.808,1.996)%
  --(3.813,1.996)--(3.814,1.996)--(3.814,1.997)--(3.814,1.998)--(3.815,1.998)--(3.816,1.998)%
  --(3.816,1.999)--(3.817,1.999)--(3.818,1.999)--(3.819,1.999)--(3.820,2.000)--(3.821,2.000)%
  --(3.822,2.001)--(3.823,2.001)--(3.824,2.001)--(3.824,2.002)--(3.826,2.002)--(3.826,2.003)%
  --(3.827,2.003)--(3.827,2.004)--(3.827,2.005)--(3.827,2.006)--(3.828,2.006)--(3.828,2.007)%
  --(3.829,2.007)--(3.831,2.007)--(3.834,2.007)--(3.836,2.007)--(3.836,2.008)--(3.836,2.009)%
  --(3.837,2.010)--(3.840,2.010)--(3.841,2.010)--(3.842,2.010)--(3.843,2.011)--(3.844,2.011)%
  --(3.847,2.011)--(3.848,2.012)--(3.849,2.012)--(3.849,2.013)--(3.850,2.013)--(3.851,2.013)%
  --(3.852,2.013)--(3.853,2.013)--(3.854,2.013)--(3.855,2.013)--(3.855,2.014)--(3.856,2.014)%
  --(3.856,2.015)--(3.857,2.015)--(3.857,2.016)--(3.857,2.017)--(3.858,2.017)--(3.858,2.018)%
  --(3.859,2.018)--(3.860,2.019)--(3.863,2.019)--(3.863,2.020)--(3.864,2.021)--(3.865,2.021)%
  --(3.865,2.022)--(3.866,2.022)--(3.867,2.022)--(3.867,2.023)--(3.869,2.023)--(3.870,2.023)%
  --(3.871,2.023)--(3.872,2.023)--(3.872,2.024)--(3.873,2.024)--(3.873,2.025)--(3.874,2.025)%
  --(3.875,2.025)--(3.876,2.025)--(3.876,2.026)--(3.877,2.026)--(3.878,2.026)--(3.878,2.027)%
  --(3.879,2.027)--(3.880,2.027)--(3.881,2.027)--(3.881,2.028)--(3.882,2.028)--(3.884,2.029)%
  --(3.884,2.030)--(3.885,2.030)--(3.886,2.030)--(3.888,2.030)--(3.890,2.031)--(3.890,2.032)%
  --(3.890,2.033)--(3.890,2.034)--(3.890,2.035)--(3.891,2.035)--(3.891,2.036)--(3.892,2.036)%
  --(3.892,2.037)--(3.894,2.037)--(3.895,2.037)--(3.896,2.037)--(3.899,2.037)--(3.900,2.037)%
  --(3.902,2.037)--(3.904,2.037)--(3.904,2.038)--(3.905,2.038)--(3.906,2.038)--(3.906,2.039)%
  --(3.906,2.040)--(3.907,2.041)--(3.907,2.042)--(3.908,2.042)--(3.909,2.042)--(3.909,2.043)%
  --(3.910,2.043)--(3.913,2.043)--(3.914,2.043)--(3.916,2.043)--(3.917,2.043)--(3.917,2.044)%
  --(3.918,2.044)--(3.918,2.045)--(3.919,2.045)--(3.920,2.045)--(3.921,2.045)--(3.922,2.045)%
  --(3.922,2.046)--(3.923,2.046)--(3.923,2.047)--(3.924,2.047)--(3.924,2.048)--(3.925,2.048)%
  --(3.925,2.049)--(3.926,2.049)--(3.926,2.050)--(3.927,2.050)--(3.927,2.051)--(3.928,2.051)%
  --(3.929,2.051)--(3.930,2.051)--(3.933,2.051)--(3.934,2.052)--(3.935,2.052)--(3.936,2.052)%
  --(3.937,2.053)--(3.939,2.053)--(3.940,2.053)--(3.941,2.053)--(3.942,2.053)--(3.942,2.054)%
  --(3.943,2.054)--(3.944,2.054)--(3.946,2.054)--(3.947,2.054)--(3.948,2.054)--(3.949,2.055)%
  --(3.950,2.056)--(3.951,2.056)--(3.952,2.056)--(3.953,2.056)--(3.954,2.056)--(3.955,2.056)%
  --(3.956,2.056)--(3.957,2.056)--(3.957,2.057)--(3.959,2.057)--(3.960,2.057)--(3.962,2.057)%
  --(3.963,2.057)--(3.963,2.058)--(3.964,2.058)--(3.964,2.059)--(3.964,2.060)--(3.964,2.061)%
  --(3.965,2.061)--(3.966,2.061)--(3.967,2.061)--(3.968,2.061)--(3.969,2.061)--(3.970,2.061)%
  --(3.971,2.061)--(3.971,2.062)--(3.972,2.062)--(3.975,2.062)--(3.977,2.062)--(3.978,2.062)%
  --(3.978,2.063)--(3.979,2.063)--(3.980,2.063)--(3.981,2.063)--(3.981,2.064)--(3.982,2.064)%
  --(3.983,2.064)--(3.984,2.064)--(3.984,2.065)--(3.985,2.065)--(3.985,2.066)--(3.986,2.066)%
  --(3.986,2.067)--(3.988,2.067)--(3.989,2.067)--(3.991,2.067)--(3.992,2.067)--(3.992,2.068)%
  --(3.992,2.069)--(3.992,2.070)--(3.992,2.071)--(3.992,2.072)--(3.992,2.073)--(3.992,2.074)%
  --(3.992,2.076)--(3.992,2.077)--(3.993,2.077)--(3.996,2.077)--(3.998,2.077)--(3.998,2.078)%
  --(3.999,2.078)--(4.000,2.078)--(4.001,2.079)--(4.001,2.080)--(4.002,2.080)--(4.002,2.081)%
  --(4.002,2.082)--(4.002,2.083)--(4.002,2.084)--(4.002,2.085)--(4.003,2.085)--(4.003,2.086)%
  --(4.004,2.086)--(4.004,2.087)--(4.004,2.088)--(4.005,2.088)--(4.006,2.088)--(4.006,2.089)%
  --(4.006,2.090)--(4.007,2.090)--(4.008,2.090)--(4.008,2.091)--(4.008,2.092)--(4.008,2.093)%
  --(4.008,2.094)--(4.008,2.095)--(4.009,2.095)--(4.009,2.096)--(4.009,2.097)--(4.009,2.098)%
  --(4.010,2.098)--(4.014,2.098)--(4.015,2.098)--(4.016,2.098)--(4.019,2.098)--(4.019,2.099)%
  --(4.020,2.099)--(4.021,2.099)--(4.021,2.100)--(4.023,2.100)--(4.023,2.101)--(4.023,2.102)%
  --(4.025,2.102)--(4.026,2.102)--(4.027,2.102)--(4.028,2.102)--(4.030,2.102)--(4.031,2.102)%
  --(4.031,2.103)--(4.032,2.103)--(4.033,2.103)--(4.033,2.104)--(4.034,2.104)--(4.035,2.104)%
  --(4.036,2.104)--(4.037,2.104)--(4.039,2.104)--(4.040,2.104)--(4.041,2.104)--(4.042,2.104)%
  --(4.042,2.105)--(4.043,2.105)--(4.044,2.105)--(4.046,2.105)--(4.046,2.106)--(4.047,2.106)%
  --(4.047,2.107)--(4.047,2.108)--(4.049,2.108)--(4.050,2.109)--(4.050,2.110)--(4.052,2.110)%
  --(4.053,2.110)--(4.053,2.111)--(4.054,2.111)--(4.055,2.111)--(4.056,2.111)--(4.057,2.112)%
  --(4.058,2.112)--(4.059,2.112)--(4.060,2.112)--(4.061,2.112)--(4.063,2.112)--(4.063,2.113)%
  --(4.064,2.113)--(4.064,2.114)--(4.065,2.114)--(4.066,2.114)--(4.068,2.114)--(4.068,2.115)%
  --(4.069,2.115)--(4.073,2.115)--(4.075,2.116)--(4.075,2.117)--(4.075,2.118)--(4.075,2.119)%
  --(4.075,2.120)--(4.075,2.121)--(4.076,2.122)--(4.078,2.122)--(4.078,2.123)--(4.079,2.123)%
  --(4.082,2.123)--(4.083,2.123)--(4.085,2.123)--(4.086,2.123)--(4.086,2.124)--(4.086,2.125)%
  --(4.086,2.126)--(4.086,2.127)--(4.086,2.128)--(4.087,2.128)--(4.087,2.129)--(4.088,2.129)%
  --(4.088,2.130)--(4.089,2.130)--(4.091,2.130)--(4.092,2.130)--(4.092,2.131)--(4.095,2.131)%
  --(4.095,2.132)--(4.095,2.133)--(4.095,2.134)--(4.095,2.135)--(4.095,2.136)--(4.095,2.137)%
  --(4.095,2.138)--(4.096,2.139)--(4.096,2.140)--(4.098,2.140)--(4.098,2.141)--(4.100,2.141)%
  --(4.100,2.142)--(4.100,2.143)--(4.100,2.144)--(4.100,2.145)--(4.100,2.146)--(4.101,2.146)%
  --(4.101,2.147)--(4.101,2.148)--(4.102,2.148)--(4.102,2.149)--(4.103,2.149)--(4.103,2.150)%
  --(4.104,2.150)--(4.104,2.151)--(4.105,2.151)--(4.105,2.152)--(4.106,2.152)--(4.106,2.153)%
  --(4.107,2.153)--(4.107,2.154)--(4.108,2.154)--(4.108,2.155)--(4.108,2.156)--(4.108,2.157)%
  --(4.108,2.158)--(4.108,2.159)--(4.108,2.160)--(4.108,2.161)--(4.108,2.162)--(4.109,2.162)%
  --(4.111,2.162)--(4.114,2.162)--(4.114,2.163)--(4.115,2.163)--(4.115,2.164)--(4.116,2.164)%
  --(4.117,2.164)--(4.117,2.165)--(4.118,2.165)--(4.119,2.165)--(4.120,2.165)--(4.120,2.166)%
  --(4.120,2.167)--(4.120,2.168)--(4.121,2.168)--(4.121,2.169)--(4.121,2.170)--(4.122,2.170)%
  --(4.122,2.171)--(4.124,2.171)--(4.125,2.171)--(4.126,2.171)--(4.128,2.171)--(4.128,2.172)%
  --(4.130,2.172)--(4.131,2.172)--(4.131,2.173)--(4.132,2.173)--(4.134,2.173)--(4.134,2.174)%
  --(4.135,2.174)--(4.136,2.174)--(4.137,2.174)--(4.138,2.174)--(4.138,2.175)--(4.139,2.175)%
  --(4.140,2.175)--(4.142,2.175)--(4.143,2.175)--(4.143,2.176)--(4.143,2.177)--(4.143,2.178)%
  --(4.144,2.178)--(4.145,2.178)--(4.145,2.179)--(4.146,2.179)--(4.149,2.179)--(4.152,2.179)%
  --(4.154,2.179)--(4.154,2.180)--(4.155,2.180)--(4.155,2.181)--(4.156,2.181)--(4.156,2.182)%
  --(4.156,2.183)--(4.156,2.184)--(4.159,2.184)--(4.160,2.184)--(4.161,2.184)--(4.161,2.185)%
  --(4.163,2.185)--(4.164,2.185)--(4.164,2.186)--(4.165,2.187)--(4.166,2.187)--(4.166,2.188)%
  --(4.167,2.188)--(4.169,2.189)--(4.170,2.189)--(4.170,2.190)--(4.170,2.191)--(4.170,2.192)%
  --(4.170,2.193)--(4.170,2.194)--(4.170,2.195)--(4.171,2.195)--(4.173,2.195)--(4.173,2.196)%
  --(4.174,2.196)--(4.175,2.196)--(4.175,2.197)--(4.176,2.197)--(4.177,2.197)--(4.178,2.197)%
  --(4.180,2.197)--(4.180,2.198)--(4.180,2.199)--(4.181,2.199)--(4.182,2.199)--(4.182,2.200)%
  --(4.182,2.201)--(4.183,2.201)--(4.184,2.201)--(4.184,2.202)--(4.185,2.202)--(4.186,2.202)%
  --(4.186,2.203)--(4.187,2.203)--(4.188,2.203)--(4.188,2.204)--(4.189,2.204)--(4.190,2.204)%
  --(4.191,2.204)--(4.193,2.204)--(4.194,2.204)--(4.195,2.204)--(4.195,2.205)--(4.196,2.205)%
  --(4.197,2.205)--(4.198,2.205)--(4.199,2.205)--(4.200,2.205)--(4.201,2.205)--(4.202,2.205)%
  --(4.203,2.205)--(4.203,2.206)--(4.204,2.206)--(4.205,2.206)--(4.206,2.206)--(4.207,2.206)%
  --(4.207,2.207)--(4.211,2.207)--(4.212,2.207)--(4.213,2.207)--(4.214,2.207)--(4.214,2.208)%
  --(4.215,2.208)--(4.216,2.208)--(4.217,2.209)--(4.218,2.209)--(4.219,2.209)--(4.220,2.209)%
  --(4.221,2.209)--(4.222,2.209)--(4.223,2.209)--(4.224,2.209)--(4.224,2.210)--(4.226,2.210)%
  --(4.226,2.211)--(4.228,2.211)--(4.229,2.211)--(4.231,2.211)--(4.233,2.211)--(4.234,2.211)%
  --(4.235,2.211)--(4.235,2.212)--(4.236,2.212)--(4.239,2.212)--(4.242,2.212)--(4.243,2.212)%
  --(4.244,2.212)--(4.246,2.212)--(4.247,2.212)--(4.248,2.212)--(4.250,2.212)--(4.250,2.213)%
  --(4.250,2.214)--(4.251,2.214)--(4.252,2.214)--(4.253,2.214)--(4.253,2.215)--(4.253,2.216)%
  --(4.254,2.216)--(4.257,2.216)--(4.260,2.216)--(4.261,2.216)--(4.262,2.216)--(4.263,2.217)%
  --(4.264,2.217)--(4.265,2.217)--(4.268,2.217)--(4.268,2.218)--(4.268,2.219)--(4.271,2.219)%
  --(4.274,2.219)--(4.276,2.219)--(4.279,2.219)--(4.281,2.219)--(4.282,2.219)--(4.282,2.220)%
  --(4.283,2.221)--(4.283,2.222)--(4.283,2.223)--(4.283,2.224)--(4.283,2.225)--(4.283,2.226)%
  --(4.283,2.227)--(4.285,2.227)--(4.285,2.228)--(4.286,2.228)--(4.287,2.228)--(4.288,2.228)%
  --(4.289,2.229)--(4.290,2.229)--(4.291,2.229)--(4.291,2.230)--(4.291,2.231)--(4.291,2.232)%
  --(4.291,2.233)--(4.291,2.234)--(4.292,2.234)--(4.292,2.235)--(4.292,2.236)--(4.292,2.237)%
  --(4.292,2.238)--(4.292,2.239)--(4.292,2.240)--(4.293,2.241)--(4.297,2.241)--(4.298,2.241)%
  --(4.300,2.241)--(4.302,2.241)--(4.303,2.241)--(4.306,2.241)--(4.307,2.241)--(4.309,2.241)%
  --(4.309,2.242)--(4.310,2.242)--(4.310,2.243)--(4.311,2.243)--(4.312,2.243)--(4.313,2.243)%
  --(4.315,2.243)--(4.315,2.244)--(4.316,2.244)--(4.317,2.244)--(4.318,2.244)--(4.318,2.245)%
  --(4.319,2.245)--(4.321,2.246)--(4.322,2.246)--(4.323,2.246)--(4.324,2.247)--(4.324,2.248)%
  --(4.325,2.248)--(4.326,2.248)--(4.326,2.249)--(4.327,2.249)--(4.327,2.250)--(4.328,2.250)%
  --(4.329,2.250)--(4.329,2.251)--(4.330,2.251)--(4.331,2.251)--(4.333,2.251)--(4.334,2.251)%
  --(4.336,2.251)--(4.336,2.252)--(4.336,2.253)--(4.336,2.254)--(4.337,2.254)--(4.338,2.254)%
  --(4.339,2.254)--(4.339,2.255)--(4.341,2.255)--(4.342,2.255)--(4.342,2.256)--(4.342,2.257)%
  --(4.342,2.258)--(4.343,2.258)--(4.343,2.259)--(4.343,2.260)--(4.343,2.261)--(4.344,2.261)%
  --(4.344,2.262)--(4.345,2.262)--(4.345,2.263)--(4.346,2.263)--(4.347,2.263)--(4.347,2.264)%
  --(4.347,2.265)--(4.348,2.266)--(4.349,2.267)--(4.350,2.267)--(4.351,2.267)--(4.353,2.267)%
  --(4.354,2.267)--(4.354,2.268)--(4.355,2.268)--(4.356,2.268)--(4.356,2.269)--(4.357,2.269)%
  --(4.357,2.270)--(4.358,2.270)--(4.358,2.271)--(4.359,2.271)--(4.359,2.272)--(4.359,2.273)%
  --(4.359,2.274)--(4.359,2.275)--(4.359,2.276)--(4.359,2.277)--(4.359,2.278)--(4.360,2.278)%
  --(4.361,2.278)--(4.361,2.279)--(4.362,2.279)--(4.362,2.280)--(4.362,2.282)--(4.362,2.283)%
  --(4.362,2.284)--(4.362,2.285)--(4.363,2.285)--(4.365,2.285)--(4.366,2.285)--(4.366,2.286)%
  --(4.370,2.286)--(4.373,2.286)--(4.374,2.286)--(4.374,2.287)--(4.374,2.288)--(4.375,2.288)%
  --(4.376,2.288)--(4.376,2.289)--(4.377,2.289)--(4.377,2.290)--(4.378,2.290)--(4.380,2.290)%
  --(4.381,2.290)--(4.382,2.290)--(4.382,2.291)--(4.383,2.291)--(4.388,2.291)--(4.388,2.292)%
  --(4.388,2.293)--(4.388,2.294)--(4.388,2.295)--(4.389,2.295)--(4.389,2.296)--(4.392,2.296)%
  --(4.392,2.297)--(4.393,2.297)--(4.393,2.298)--(4.394,2.298)--(4.394,2.299)--(4.395,2.299)%
  --(4.396,2.299)--(4.396,2.300)--(4.397,2.300)--(4.398,2.300)--(4.398,2.301)--(4.399,2.301)%
  --(4.399,2.302)--(4.400,2.302)--(4.400,2.303)--(4.401,2.303)--(4.401,2.304)--(4.402,2.304)%
  --(4.403,2.304)--(4.403,2.305)--(4.404,2.306)--(4.404,2.307)--(4.405,2.307)--(4.405,2.308)%
  --(4.405,2.309)--(4.405,2.310)--(4.405,2.311)--(4.407,2.311)--(4.408,2.312)--(4.408,2.313)%
  --(4.410,2.313)--(4.410,2.314)--(4.411,2.314)--(4.413,2.314)--(4.414,2.315)--(4.415,2.315)%
  --(4.415,2.316)--(4.415,2.317)--(4.415,2.318)--(4.415,2.319)--(4.415,2.320)--(4.415,2.321)%
  --(4.415,2.322)--(4.415,2.323)--(4.415,2.324)--(4.415,2.325)--(4.416,2.325)--(4.416,2.326)%
  --(4.416,2.327)--(4.416,2.328)--(4.416,2.329)--(4.417,2.329)--(4.418,2.330)--(4.418,2.331)%
  --(4.418,2.332)--(4.418,2.333)--(4.418,2.334)--(4.418,2.335)--(4.418,2.336)--(4.419,2.336)%
  --(4.420,2.336)--(4.421,2.336)--(4.423,2.336)--(4.423,2.337)--(4.424,2.337)--(4.425,2.337)%
  --(4.425,2.338)--(4.426,2.339)--(4.427,2.339)--(4.427,2.340)--(4.428,2.340)--(4.429,2.340)%
  --(4.430,2.340)--(4.430,2.341)--(4.431,2.341)--(4.432,2.341)--(4.433,2.341)--(4.434,2.341)%
  --(4.435,2.341)--(4.435,2.342)--(4.436,2.342)--(4.436,2.343)--(4.438,2.343)--(4.439,2.343)%
  --(4.439,2.344)--(4.440,2.344)--(4.440,2.345)--(4.441,2.345)--(4.441,2.346)--(4.441,2.347)%
  --(4.441,2.348)--(4.441,2.349)--(4.441,2.350)--(4.441,2.351)--(4.441,2.352)--(4.441,2.353)%
  --(4.441,2.354)--(4.441,2.355)--(4.441,2.356)--(4.442,2.356)--(4.442,2.357)--(4.443,2.357)%
  --(4.443,2.358)--(4.443,2.359)--(4.444,2.359)--(4.444,2.360)--(4.444,2.361)--(4.446,2.361)%
  --(4.447,2.362)--(4.447,2.363)--(4.448,2.363)--(4.451,2.363)--(4.452,2.363)--(4.452,2.364)%
  --(4.452,2.365)--(4.452,2.366)--(4.453,2.366)--(4.453,2.367)--(4.453,2.368)--(4.453,2.369)%
  --(4.453,2.370)--(4.453,2.371)--(4.453,2.372)--(4.453,2.373)--(4.453,2.374)--(4.454,2.374)%
  --(4.456,2.374)--(4.456,2.375)--(4.457,2.375)--(4.458,2.375)--(4.460,2.375)--(4.460,2.376)%
  --(4.461,2.376)--(4.462,2.377)--(4.464,2.377)--(4.465,2.377)--(4.466,2.377)--(4.466,2.378)%
  --(4.467,2.378)--(4.467,2.379)--(4.468,2.380)--(4.469,2.380)--(4.469,2.381)--(4.470,2.381)%
  --(4.471,2.381)--(4.471,2.382)--(4.474,2.382)--(4.474,2.383)--(4.475,2.383)--(4.475,2.384)%
  --(4.476,2.384)--(4.476,2.385)--(4.477,2.385)--(4.477,2.386)--(4.477,2.387)--(4.477,2.388)%
  --(4.477,2.389)--(4.477,2.390)--(4.477,2.391)--(4.478,2.391)--(4.478,2.392)--(4.478,2.393)%
  --(4.478,2.394)--(4.478,2.395)--(4.479,2.395)--(4.480,2.395)--(4.481,2.395)--(4.481,2.396)%
  --(4.482,2.396)--(4.483,2.396)--(4.483,2.397)--(4.483,2.398)--(4.483,2.399)--(4.483,2.400)%
  --(4.483,2.401)--(4.484,2.401)--(4.484,2.402)--(4.484,2.403)--(4.484,2.404)--(4.485,2.404)%
  --(4.485,2.405)--(4.486,2.405)--(4.486,2.406)--(4.487,2.406)--(4.489,2.406)--(4.490,2.406)%
  --(4.491,2.406)--(4.492,2.406)--(4.494,2.406)--(4.494,2.407)--(4.495,2.407)--(4.496,2.407)%
  --(4.497,2.407)--(4.499,2.407)--(4.500,2.407)--(4.500,2.408)--(4.500,2.409)--(4.500,2.410)%
  --(4.500,2.411)--(4.501,2.411)--(4.501,2.412)--(4.501,2.413)--(4.502,2.414)--(4.503,2.414)%
  --(4.503,2.415)--(4.503,2.416)--(4.503,2.417)--(4.503,2.418)--(4.503,2.419)--(4.503,2.420)%
  --(4.503,2.421)--(4.504,2.421)--(4.504,2.422)--(4.504,2.423)--(4.505,2.423)--(4.505,2.424)%
  --(4.507,2.424)--(4.508,2.425)--(4.509,2.425)--(4.509,2.426)--(4.509,2.427)--(4.509,2.428)%
  --(4.509,2.429)--(4.509,2.430)--(4.509,2.431)--(4.509,2.432)--(4.510,2.432)--(4.510,2.433)%
  --(4.511,2.433)--(4.511,2.434)--(4.513,2.434)--(4.514,2.434)--(4.515,2.434)--(4.517,2.434)%
  --(4.517,2.435)--(4.518,2.435)--(4.520,2.435)--(4.520,2.436)--(4.521,2.436)--(4.522,2.436)%
  --(4.523,2.436)--(4.523,2.437)--(4.523,2.438)--(4.523,2.439)--(4.523,2.440)--(4.524,2.440)%
  --(4.525,2.440)--(4.526,2.440)--(4.526,2.441)--(4.527,2.441)--(4.527,2.442)--(4.528,2.442)%
  --(4.529,2.442)--(4.529,2.443)--(4.529,2.444)--(4.530,2.444)--(4.530,2.445)--(4.531,2.445)%
  --(4.531,2.446)--(4.532,2.446)--(4.533,2.446)--(4.534,2.446)--(4.534,2.447)--(4.535,2.447)%
  --(4.535,2.448)--(4.535,2.449)--(4.535,2.450)--(4.537,2.450)--(4.538,2.450)--(4.538,2.451)%
  --(4.538,2.452)--(4.538,2.453)--(4.538,2.454)--(4.538,2.455)--(4.538,2.456)--(4.538,2.457)%
  --(4.538,2.458)--(4.539,2.459)--(4.539,2.460)--(4.541,2.460)--(4.542,2.460)--(4.543,2.460)%
  --(4.543,2.461)--(4.543,2.462)--(4.544,2.462)--(4.545,2.463)--(4.546,2.463)--(4.547,2.463)%
  --(4.548,2.463)--(4.549,2.463)--(4.549,2.464)--(4.550,2.464)--(4.550,2.465)--(4.551,2.465)%
  --(4.552,2.465)--(4.552,2.466)--(4.553,2.466)--(4.553,2.467)--(4.554,2.467)--(4.554,2.468)%
  --(4.555,2.468)--(4.558,2.468)--(4.558,2.469)--(4.559,2.469)--(4.559,2.470)--(4.559,2.471)%
  --(4.562,2.471)--(4.563,2.471)--(4.563,2.472)--(4.563,2.473)--(4.565,2.473)--(4.566,2.473)%
  --(4.566,2.474)--(4.566,2.475)--(4.567,2.475)--(4.570,2.475)--(4.570,2.476)--(4.571,2.476)%
  --(4.571,2.477)--(4.573,2.477)--(4.573,2.478)--(4.574,2.478)--(4.574,2.479)--(4.574,2.480)%
  --(4.574,2.481)--(4.575,2.481)--(4.575,2.482)--(4.575,2.483)--(4.575,2.484)--(4.575,2.485)%
  --(4.576,2.485)--(4.578,2.485)--(4.579,2.485)--(4.579,2.486)--(4.580,2.486)--(4.583,2.486)%
  --(4.585,2.486)--(4.588,2.486)--(4.589,2.486)--(4.589,2.487)--(4.589,2.488)--(4.590,2.488)%
  --(4.590,2.489)--(4.590,2.490)--(4.591,2.490)--(4.591,2.491)--(4.592,2.491)--(4.593,2.491)%
  --(4.593,2.492)--(4.596,2.492)--(4.597,2.492)--(4.598,2.493)--(4.598,2.494)--(4.602,2.494)%
  --(4.603,2.494)--(4.605,2.494)--(4.606,2.494)--(4.607,2.495)--(4.609,2.495)--(4.610,2.495)%
  --(4.611,2.495)--(4.611,2.496)--(4.611,2.497)--(4.611,2.498)--(4.612,2.498)--(4.612,2.499)%
  --(4.614,2.500)--(4.617,2.500)--(4.619,2.500)--(4.619,2.501)--(4.620,2.501)--(4.620,2.502)%
  --(4.620,2.503)--(4.620,2.504)--(4.620,2.505)--(4.620,2.506)--(4.622,2.506)--(4.622,2.507)%
  --(4.625,2.507)--(4.626,2.507)--(4.627,2.507)--(4.627,2.508)--(4.629,2.508)--(4.630,2.508)%
  --(4.630,2.509)--(4.631,2.509)--(4.631,2.510)--(4.632,2.510)--(4.633,2.510)--(4.633,2.511)%
  --(4.635,2.511)--(4.636,2.511)--(4.636,2.512)--(4.638,2.512)--(4.639,2.512)--(4.639,2.513)%
  --(4.640,2.513)--(4.641,2.513)--(4.641,2.514)--(4.642,2.514)--(4.643,2.514)--(4.643,2.515)%
  --(4.643,2.516)--(4.643,2.517)--(4.643,2.518)--(4.644,2.518)--(4.644,2.519)--(4.645,2.519)%
  --(4.646,2.519)--(4.647,2.519)--(4.647,2.520)--(4.648,2.520)--(4.650,2.521)--(4.651,2.521)%
  --(4.651,2.522)--(4.651,2.523)--(4.652,2.523)--(4.652,2.524)--(4.653,2.524)--(4.655,2.524)%
  --(4.656,2.524)--(4.657,2.524)--(4.658,2.524)--(4.658,2.525)--(4.658,2.526)--(4.658,2.527)%
  --(4.659,2.527)--(4.659,2.528)--(4.659,2.529)--(4.660,2.529)--(4.661,2.529)--(4.661,2.530)%
  --(4.664,2.530)--(4.664,2.531)--(4.665,2.531)--(4.665,2.532)--(4.667,2.532)--(4.668,2.533)%
  --(4.668,2.534)--(4.668,2.535)--(4.669,2.535)--(4.671,2.535)--(4.672,2.535)--(4.673,2.535)%
  --(4.673,2.536)--(4.674,2.537)--(4.677,2.537)--(4.678,2.537)--(4.679,2.537)--(4.680,2.538)%
  --(4.681,2.538)--(4.682,2.538)--(4.682,2.539)--(4.684,2.539)--(4.685,2.539)--(4.685,2.540)%
  --(4.686,2.540)--(4.686,2.541)--(4.687,2.541)--(4.687,2.542)--(4.687,2.543)--(4.687,2.544)%
  --(4.687,2.545)--(4.689,2.545)--(4.690,2.545)--(4.691,2.545)--(4.692,2.545)--(4.692,2.546)%
  --(4.695,2.546)--(4.696,2.546)--(4.698,2.546)--(4.698,2.547)--(4.699,2.547)--(4.701,2.547)%
  --(4.702,2.547)--(4.706,2.547)--(4.707,2.547)--(4.710,2.547)--(4.713,2.547)--(4.715,2.547)%
  --(4.719,2.547)--(4.721,2.547)--(4.722,2.547)--(4.722,2.548)--(4.726,2.548)--(4.730,2.548)%
  --(4.730,2.549)--(4.730,2.550)--(4.730,2.551)--(4.731,2.551)--(4.734,2.551)--(4.734,2.552)%
  --(4.735,2.552)--(4.735,2.553)--(4.736,2.553)--(4.737,2.553)--(4.738,2.553)--(4.739,2.553)%
  --(4.740,2.553)--(4.740,2.554)--(4.741,2.554)--(4.741,2.555)--(4.741,2.556)--(4.741,2.557)%
  --(4.741,2.559)--(4.741,2.560)--(4.741,2.561)--(4.741,2.562)--(4.741,2.563)--(4.741,2.565)%
  --(4.741,2.568)--(4.741,2.570)--(4.741,2.573)--(4.741,2.575)--(4.741,2.576)--(4.741,2.577)%
  --(4.741,2.578)--(4.741,2.580)--(4.741,2.581)--(4.741,2.582)--(4.741,2.583)--(4.741,2.584)%
  --(4.741,2.585)--(4.741,2.587)--(4.742,2.588)--(4.742,2.589)--(4.742,2.590)--(4.743,2.590)%
  --(4.744,2.590)--(4.745,2.590)--(4.746,2.590)--(4.746,2.591)--(4.747,2.591)--(4.752,2.591)%
  --(4.758,2.592)--(4.760,2.592)--(4.761,2.592)--(4.762,2.592)--(4.764,2.592)--(4.767,2.592)%
  --(4.767,2.593)--(4.768,2.593)--(4.768,2.594)--(4.770,2.594)--(4.771,2.594)--(4.771,2.595)%
  --(4.772,2.595)--(4.772,2.596)--(4.773,2.596)--(4.774,2.596)--(4.777,2.596)--(4.777,2.597)%
  --(4.778,2.597)--(4.779,2.597)--(4.781,2.597)--(4.782,2.597)--(4.783,2.597)--(4.784,2.597)%
  --(4.786,2.597)--(4.786,2.598)--(4.790,2.598)--(4.790,2.599)--(4.790,2.600)--(4.790,2.601)%
  --(4.790,2.602)--(4.790,2.603)--(4.790,2.604)--(4.790,2.605)--(4.790,2.607)--(4.790,2.610)%
  --(4.790,2.611)--(4.791,2.612)--(4.791,2.613)--(4.791,2.614)--(4.791,2.615)--(4.791,2.616)%
  --(4.791,2.617)--(4.791,2.619)--(4.791,2.620)--(4.791,2.621)--(4.791,2.622)--(4.791,2.623)%
  --(4.791,2.624)--(4.792,2.624)--(4.793,2.624)--(4.793,2.625)--(4.794,2.625)--(4.795,2.626)%
  --(4.796,2.626)--(4.797,2.626)--(4.798,2.626)--(4.798,2.627)--(4.799,2.627)--(4.799,2.628)%
  --(4.800,2.628)--(4.800,2.629)--(4.801,2.629)--(4.801,2.630)--(4.802,2.630)--(4.802,2.631)%
  --(4.803,2.631)--(4.803,2.632)--(4.804,2.632)--(4.805,2.632)--(4.805,2.633)--(4.806,2.633)%
  --(4.807,2.633)--(4.807,2.634)--(4.809,2.634)--(4.811,2.634)--(4.811,2.635)--(4.812,2.635)%
  --(4.812,2.636)--(4.813,2.636)--(4.814,2.636)--(4.817,2.636)--(4.818,2.636)--(4.819,2.636)%
  --(4.820,2.636)--(4.820,2.637)--(4.821,2.637)--(4.822,2.637)--(4.822,2.638)--(4.822,2.639)%
  --(4.822,2.640)--(4.822,2.641)--(4.822,2.642)--(4.823,2.642)--(4.824,2.642)--(4.825,2.642)%
  --(4.826,2.642)--(4.826,2.643)--(4.826,2.644)--(4.826,2.645)--(4.826,2.646)--(4.826,2.647)%
  --(4.827,2.647)--(4.827,2.648)--(4.827,2.649)--(4.827,2.650)--(4.827,2.651)--(4.828,2.651)%
  --(4.828,2.652)--(4.832,2.652)--(4.833,2.652)--(4.835,2.652)--(4.835,2.653)--(4.836,2.653)%
  --(4.836,2.654)--(4.837,2.654)--(4.838,2.654)--(4.839,2.654)--(4.839,2.655)--(4.840,2.655)%
  --(4.855,2.655)--(4.856,2.656)--(4.857,2.656)--(4.858,2.656)--(4.858,2.657)--(4.860,2.657)%
  --(4.862,2.657)--(4.863,2.657)--(4.864,2.658)--(4.865,2.658)--(4.867,2.658)--(4.868,2.658)%
  --(4.871,2.659)--(4.871,2.660)--(4.872,2.660)--(4.872,2.661)--(4.874,2.661)--(4.875,2.661)%
  --(4.875,2.662)--(4.876,2.662)--(4.876,2.663)--(4.879,2.663)--(4.880,2.663)--(4.880,2.664)%
  --(4.881,2.664)--(4.882,2.664)--(4.883,2.664)--(4.885,2.664)--(4.885,2.665)--(4.886,2.665)%
  --(4.887,2.666)--(4.887,2.667)--(4.887,2.668)--(4.887,2.669)--(4.887,2.670)--(4.887,2.671)%
  --(4.888,2.671)--(4.888,2.672)--(4.890,2.672)--(4.891,2.672)--(4.891,2.673)--(4.891,2.674)%
  --(4.891,2.675)--(4.892,2.675)--(4.893,2.675)--(4.895,2.675)--(4.896,2.675)--(4.898,2.676)%
  --(4.898,2.677)--(4.898,2.678)--(4.899,2.678)--(4.899,2.679)--(4.899,2.680)--(4.899,2.681)%
  --(4.899,2.682)--(4.900,2.682)--(4.901,2.682)--(4.901,2.683)--(4.904,2.683)--(4.905,2.683)%
  --(4.905,2.684)--(4.907,2.685)--(4.909,2.685)--(4.910,2.685)--(4.910,2.686)--(4.912,2.686)%
  --(4.917,2.686)--(4.918,2.687)--(4.918,2.688)--(4.930,2.688)--(4.933,2.688)--(4.933,2.689)%
  --(4.934,2.689)--(4.934,2.690)--(4.936,2.690)--(4.939,2.690)--(4.940,2.690)--(4.941,2.690)%
  --(4.941,2.691)--(4.942,2.691)--(4.943,2.691)--(4.947,2.691)--(4.947,2.692)--(4.948,2.692)%
  --(4.948,2.693)--(4.949,2.693)--(4.950,2.693)--(4.951,2.693)--(4.952,2.694)--(4.953,2.694)%
  --(4.954,2.694)--(4.955,2.694)--(4.955,2.695)--(4.956,2.695)--(4.956,2.696)--(4.957,2.696)%
  --(4.958,2.696)--(4.959,2.696)--(4.961,2.696)--(4.962,2.696)--(4.964,2.696)--(4.965,2.696)%
  --(4.966,2.696)--(4.967,2.696)--(4.968,2.696)--(4.968,2.697)--(4.969,2.697)--(4.972,2.697)%
  --(4.974,2.697)--(4.974,2.698)--(4.975,2.698)--(4.976,2.698)--(4.977,2.698)--(4.977,2.699)%
  --(4.978,2.699)--(4.979,2.699)--(4.982,2.699)--(4.983,2.699)--(4.983,2.700)--(4.983,2.701)%
  --(4.983,2.702)--(4.983,2.703)--(4.983,2.704)--(4.983,2.705)--(4.983,2.706)--(4.983,2.707)%
  --(4.983,2.708)--(4.984,2.709)--(4.985,2.709)--(4.987,2.709)--(4.993,2.709)--(4.995,2.710)%
  --(4.995,2.711)--(4.995,2.712)--(4.996,2.712)--(4.996,2.713)--(4.997,2.713)--(4.998,2.713)%
  --(4.998,2.714)--(4.999,2.714)--(5.000,2.714)--(5.000,2.715)--(5.001,2.715)--(5.004,2.715)%
  --(5.008,2.715)--(5.009,2.715)--(5.012,2.715)--(5.013,2.715)--(5.015,2.715)--(5.016,2.715)%
  --(5.017,2.715)--(5.017,2.716)--(5.018,2.716)--(5.020,2.717)--(5.021,2.717)--(5.025,2.717)%
  --(5.026,2.717)--(5.026,2.718)--(5.030,2.718)--(5.036,2.718)--(5.037,2.718)--(5.039,2.718)%
  --(5.041,2.718)--(5.041,2.719)--(5.041,2.720)--(5.041,2.721)--(5.041,2.722)--(5.042,2.723)%
  --(5.042,2.724)--(5.042,2.725)--(5.043,2.725)--(5.044,2.725)--(5.044,2.726)--(5.045,2.726)%
  --(5.046,2.726)--(5.047,2.726)--(5.048,2.726)--(5.048,2.727)--(5.049,2.727)--(5.050,2.727)%
  --(5.050,2.728)--(5.050,2.729)--(5.051,2.730)--(5.051,2.731)--(5.051,2.732)--(5.051,2.733)%
  --(5.054,2.733)--(5.055,2.733)--(5.056,2.733)--(5.056,2.734)--(5.057,2.734)--(5.059,2.734)%
  --(5.060,2.734)--(5.061,2.734)--(5.061,2.735)--(5.061,2.736)--(5.062,2.736)--(5.062,2.737)%
  --(5.062,2.738)--(5.062,2.739)--(5.063,2.739)--(5.066,2.740)--(5.067,2.740)--(5.068,2.740)%
  --(5.069,2.740)--(5.071,2.740)--(5.071,2.741)--(5.072,2.741)--(5.073,2.741)--(5.073,2.742)%
  --(5.074,2.742)--(5.076,2.742)--(5.077,2.742)--(5.078,2.743)--(5.078,2.744)--(5.079,2.744)%
  --(5.080,2.744)--(5.081,2.744)--(5.082,2.744)--(5.084,2.744)--(5.084,2.745)--(5.085,2.745)%
  --(5.096,2.745)--(5.097,2.745)--(5.097,2.746)--(5.099,2.746)--(5.100,2.746)--(5.103,2.746)%
  --(5.104,2.746)--(5.107,2.746)--(5.108,2.746)--(5.108,2.747)--(5.108,2.748)--(5.108,2.749)%
  --(5.108,2.750)--(5.108,2.751)--(5.108,2.752)--(5.108,2.753)--(5.109,2.753)--(5.110,2.753)%
  --(5.110,2.754)--(5.110,2.755)--(5.111,2.755)--(5.111,2.756)--(5.113,2.756)--(5.114,2.756)%
  --(5.114,2.757)--(5.114,2.758)--(5.114,2.759)--(5.115,2.759)--(5.117,2.760)--(5.118,2.760)%
  --(5.118,2.761)--(5.118,2.762)--(5.118,2.763)--(5.118,2.764)--(5.118,2.765)--(5.118,2.766)%
  --(5.118,2.767)--(5.119,2.767)--(5.121,2.767)--(5.123,2.767)--(5.124,2.767)--(5.125,2.767)%
  --(5.125,2.768)--(5.126,2.768)--(5.127,2.768)--(5.127,2.769)--(5.128,2.769)--(5.128,2.770)%
  --(5.129,2.770)--(5.134,2.770)--(5.134,2.771)--(5.135,2.771)--(5.135,2.772)--(5.136,2.772)%
  --(5.137,2.772)--(5.138,2.772)--(5.141,2.772)--(5.142,2.772)--(5.142,2.773)--(5.143,2.773)%
  --(5.144,2.773)--(5.145,2.774)--(5.145,2.775)--(5.146,2.775)--(5.147,2.775)--(5.148,2.775)%
  --(5.149,2.775)--(5.150,2.775)--(5.150,2.776)--(5.150,2.777)--(5.150,2.778)--(5.150,2.779)%
  --(5.151,2.779)--(5.151,2.780)--(5.152,2.780)--(5.155,2.780)--(5.155,2.781)--(5.155,2.782)%
  --(5.156,2.782)--(5.156,2.783)--(5.156,2.784)--(5.157,2.784)--(5.157,2.785)--(5.158,2.786)%
  --(5.158,2.787)--(5.158,2.788)--(5.158,2.789)--(5.158,2.790)--(5.158,2.791)--(5.160,2.791)%
  --(5.165,2.791)--(5.168,2.791)--(5.170,2.791)--(5.171,2.791)--(5.172,2.791)--(5.172,2.792)%
  --(5.172,2.793)--(5.172,2.794)--(5.172,2.795)--(5.172,2.796)--(5.172,2.797)--(5.173,2.797)%
  --(5.175,2.797)--(5.176,2.797)--(5.177,2.797)--(5.178,2.797)--(5.179,2.797)--(5.179,2.798)%
  --(5.180,2.798)--(5.182,2.798)--(5.182,2.799)--(5.183,2.799)--(5.184,2.799)--(5.194,2.799)%
  --(5.197,2.799)--(5.200,2.799)--(5.203,2.800)--(5.204,2.800)--(5.206,2.800)--(5.207,2.800)%
  --(5.208,2.800)--(5.209,2.800)--(5.210,2.801)--(5.212,2.801)--(5.217,2.801)--(5.218,2.801)%
  --(5.222,2.801)--(5.223,2.801)--(5.229,2.801)--(5.230,2.802)--(5.230,2.803)--(5.231,2.803)%
  --(5.231,2.804)--(5.231,2.805)--(5.231,2.806)--(5.231,2.807)--(5.232,2.807)--(5.232,2.808)%
  --(5.233,2.808)--(5.246,2.808)--(5.254,2.808)--(5.264,2.808)--(5.265,2.808)--(5.268,2.808)%
  --(5.269,2.808)--(5.270,2.808)--(5.270,2.809)--(5.271,2.809)--(5.274,2.809)--(5.275,2.809)%
  --(5.275,2.810)--(5.275,2.811)--(5.279,2.811)--(5.280,2.811)--(5.281,2.811)--(5.283,2.812)%
  --(5.284,2.812)--(5.284,2.813)--(5.285,2.813)--(5.286,2.813)--(5.287,2.813)--(5.290,2.813)%
  --(5.290,2.814)--(5.292,2.814)--(5.293,2.815)--(5.295,2.815)--(5.295,2.816)--(5.297,2.816)%
  --(5.298,2.816)--(5.300,2.816)--(5.300,2.817)--(5.301,2.817)--(5.302,2.817)--(5.303,2.817)%
  --(5.304,2.817)--(5.305,2.817)--(5.306,2.817)--(5.307,2.817)--(5.307,2.818)--(5.308,2.818)%
  --(5.310,2.818)--(5.310,2.819)--(5.310,2.820)--(5.310,2.821)--(5.311,2.821)--(5.311,2.822)%
  --(5.311,2.823)--(5.311,2.824)--(5.311,2.825)--(5.311,2.826)--(5.312,2.826)--(5.313,2.826)%
  --(5.314,2.826)--(5.315,2.826)--(5.318,2.826)--(5.319,2.826)--(5.321,2.826)--(5.321,2.827)%
  --(5.322,2.827)--(5.323,2.827)--(5.324,2.827)--(5.324,2.828)--(5.324,2.829)--(5.325,2.829)%
  --(5.325,2.830)--(5.325,2.831)--(5.325,2.832)--(5.325,2.833)--(5.325,2.834)--(5.326,2.834)%
  --(5.328,2.834)--(5.328,2.835)--(5.329,2.835)--(5.330,2.835)--(5.330,2.836)--(5.331,2.836)%
  --(5.335,2.836)--(5.335,2.837)--(5.335,2.838)--(5.336,2.838)--(5.336,2.839)--(5.338,2.839)%
  --(5.338,2.840)--(5.342,2.840)--(5.343,2.840)--(5.345,2.840)--(5.346,2.840)--(5.348,2.841)%
  --(5.350,2.841)--(5.350,2.842)--(5.352,2.842)--(5.356,2.842)--(5.359,2.842)--(5.362,2.842)%
  --(5.363,2.842)--(5.367,2.842)--(5.368,2.842)--(5.370,2.842)--(5.372,2.843)--(5.373,2.843)%
  --(5.373,2.844)--(5.376,2.844)--(5.378,2.844)--(5.378,2.845)--(5.379,2.845)--(5.380,2.845)%
  --(5.382,2.845)--(5.382,2.846)--(5.382,2.847)--(5.383,2.847)--(5.383,2.848)--(5.384,2.848)%
  --(5.387,2.848)--(5.388,2.848)--(5.392,2.849)--(5.396,2.849)--(5.398,2.849)--(5.400,2.849)%
  --(5.401,2.849)--(5.403,2.849)--(5.403,2.850)--(5.404,2.850)--(5.406,2.850)--(5.406,2.851)%
  --(5.407,2.851)--(5.407,2.852)--(5.408,2.852)--(5.411,2.852)--(5.411,2.853)--(5.412,2.854)%
  --(5.413,2.855)--(5.415,2.855)--(5.416,2.855)--(5.417,2.855)--(5.418,2.855)--(5.418,2.856)%
  --(5.418,2.857)--(5.419,2.857)--(5.420,2.857)--(5.421,2.857)--(5.421,2.858)--(5.421,2.859)%
  --(5.421,2.860)--(5.422,2.860)--(5.423,2.860)--(5.423,2.861)--(5.423,2.862)--(5.424,2.862)%
  --(5.426,2.862)--(5.428,2.862)--(5.430,2.862)--(5.430,2.863)--(5.431,2.863)--(5.432,2.863)%
  --(5.432,2.864)--(5.432,2.865)--(5.433,2.866)--(5.433,2.867)--(5.434,2.867)--(5.435,2.867)%
  --(5.440,2.867)--(5.440,2.868)--(5.440,2.869)--(5.440,2.870)--(5.441,2.870)--(5.441,2.871)%
  --(5.441,2.872)--(5.442,2.872)--(5.447,2.872)--(5.449,2.872)--(5.450,2.872)--(5.450,2.873)%
  --(5.451,2.873)--(5.452,2.873)--(5.452,2.874)--(5.452,2.875)--(5.452,2.876)--(5.452,2.877)%
  --(5.452,2.878)--(5.452,2.879)--(5.452,2.880)--(5.453,2.880)--(5.453,2.881)--(5.456,2.881)%
  --(5.457,2.881)--(5.458,2.881)--(5.459,2.881)--(5.459,2.882)--(5.460,2.882)--(5.461,2.882)%
  --(5.462,2.883)--(5.464,2.883)--(5.465,2.883)--(5.465,2.884)--(5.466,2.884)--(5.467,2.884)%
  --(5.467,2.885)--(5.468,2.885)--(5.468,2.886)--(5.471,2.886)--(5.472,2.886)--(5.472,2.887)%
  --(5.472,2.888)--(5.475,2.888)--(5.475,2.889)--(5.478,2.889)--(5.480,2.889)--(5.484,2.889)%
  --(5.485,2.889)--(5.486,2.889)--(5.487,2.889)--(5.490,2.889)--(5.491,2.889)--(5.493,2.889)%
  --(5.495,2.889)--(5.497,2.889)--(5.501,2.889)--(5.503,2.889)--(5.506,2.889)--(5.507,2.889)%
  --(5.517,2.889)--(5.518,2.889)--(5.523,2.889)--(5.524,2.889)--(5.524,2.890)--(5.526,2.890)%
  --(5.527,2.890)--(5.528,2.890)--(5.532,2.890)--(5.539,2.890)--(5.541,2.890)--(5.542,2.890)%
  --(5.543,2.890)--(5.544,2.890)--(5.545,2.890)--(5.546,2.890)--(5.547,2.890)--(5.549,2.890)%
  --(5.550,2.890)--(5.555,2.890)--(5.555,2.891)--(5.558,2.891)--(5.559,2.891)--(5.559,2.892)%
  --(5.561,2.892)--(5.562,2.892)--(5.563,2.892)--(5.567,2.892)--(5.568,2.892)--(5.570,2.892)%
  --(5.571,2.892)--(5.576,2.892)--(5.577,2.892)--(5.578,2.892)--(5.579,2.892)--(5.580,2.892)%
  --(5.582,2.892)--(5.585,2.892)--(5.591,2.892)--(5.595,2.892)--(5.596,2.892)--(5.596,2.893)%
  --(5.598,2.893)--(5.599,2.893)--(5.603,2.893)--(5.614,2.893)--(5.615,2.893)--(5.615,2.894)%
  --(5.616,2.894)--(5.618,2.894)--(5.621,2.894)--(5.622,2.894)--(5.622,2.895)--(5.622,2.896)%
  --(5.623,2.896)--(5.624,2.896);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (3.585,1.975)--(3.585,1.976)--(3.586,1.976)--(3.586,1.977)--(3.586,1.978)%
  --(3.587,1.978)--(3.587,1.979)--(3.588,1.979)--(3.588,1.980)--(3.588,1.981)--(3.588,1.982)%
  --(3.588,1.983)--(3.589,1.983)--(3.589,1.984)--(3.589,1.985)--(3.590,1.985)--(3.590,1.986)%
  --(3.590,1.987)--(3.590,1.988)--(3.591,1.988)--(3.591,1.989)--(3.592,1.989)--(3.592,1.990)%
  --(3.592,1.991)--(3.593,1.991)--(3.594,1.991)--(3.594,1.992)--(3.594,1.993)--(3.595,1.993)%
  --(3.595,1.994)--(3.596,1.994)--(3.596,1.995)--(3.596,1.996)--(3.597,1.996)--(3.597,1.997)%
  --(3.598,1.997)--(3.598,1.998)--(3.598,1.999)--(3.599,1.999)--(3.599,2.000)--(3.599,2.001)%
  --(3.600,2.001)--(3.600,2.002)--(3.601,2.002)--(3.601,2.003)--(3.602,2.003)--(3.602,2.004)%
  --(3.603,2.004)--(3.603,2.005)--(3.604,2.005)--(3.604,2.006)--(3.605,2.006)--(3.605,2.007)%
  --(3.605,2.008)--(3.606,2.008)--(3.606,2.009)--(3.606,2.010)--(3.607,2.010)--(3.607,2.011)%
  --(3.607,2.012)--(3.607,2.013)--(3.608,2.013)--(3.608,2.014)--(3.609,2.015)--(3.609,2.016)%
  --(3.610,2.016)--(3.610,2.017)--(3.611,2.017)--(3.611,2.018)--(3.611,2.019)--(3.612,2.019)%
  --(3.612,2.020)--(3.613,2.020)--(3.613,2.021)--(3.614,2.021)--(3.614,2.022)--(3.614,2.023)%
  --(3.615,2.023)--(3.615,2.024)--(3.615,2.025)--(3.616,2.025)--(3.616,2.026)--(3.616,2.027)%
  --(3.617,2.027)--(3.617,2.028)--(3.618,2.028)--(3.618,2.029)--(3.618,2.030)--(3.619,2.030)%
  --(3.619,2.031)--(3.619,2.032)--(3.619,2.033)--(3.620,2.033)--(3.620,2.034)--(3.621,2.034)%
  --(3.621,2.035)--(3.622,2.036)--(3.622,2.037)--(3.623,2.037)--(3.623,2.038)--(3.623,2.039)%
  --(3.623,2.040)--(3.624,2.040)--(3.624,2.041)--(3.624,2.042)--(3.624,2.043)--(3.625,2.043)%
  --(3.625,2.044)--(3.625,2.045)--(3.626,2.045)--(3.626,2.046)--(3.627,2.046)--(3.627,2.047)%
  --(3.627,2.048)--(3.628,2.048)--(3.628,2.049)--(3.628,2.050)--(3.628,2.051)--(3.629,2.051)%
  --(3.629,2.052)--(3.630,2.052)--(3.630,2.053)--(3.630,2.054)--(3.630,2.055)--(3.631,2.055)%
  --(3.632,2.056)--(3.632,2.057)--(3.633,2.057)--(3.633,2.058)--(3.634,2.058)--(3.634,2.059)%
  --(3.634,2.060)--(3.634,2.061)--(3.635,2.061)--(3.635,2.062)--(3.635,2.063)--(3.636,2.063)%
  --(3.636,2.064)--(3.637,2.064)--(3.637,2.065)--(3.638,2.066)--(3.638,2.067)--(3.639,2.067)%
  --(3.639,2.068)--(3.639,2.069)--(3.640,2.069)--(3.640,2.070)--(3.641,2.070)--(3.641,2.071)%
  --(3.641,2.072)--(3.642,2.072)--(3.642,2.073)--(3.643,2.073)--(3.643,2.074)--(3.643,2.075)%
  --(3.644,2.075)--(3.644,2.076)--(3.645,2.076)--(3.645,2.077)--(3.646,2.077)--(3.646,2.078)%
  --(3.646,2.079)--(3.647,2.079)--(3.648,2.079)--(3.648,2.080)--(3.648,2.081)--(3.649,2.081)%
  --(3.649,2.082)--(3.650,2.082)--(3.650,2.083)--(3.651,2.083)--(3.651,2.084)--(3.651,2.085)%
  --(3.652,2.085)--(3.652,2.086)--(3.652,2.087)--(3.653,2.087)--(3.653,2.088)--(3.654,2.088)%
  --(3.654,2.089)--(3.655,2.089)--(3.655,2.090)--(3.656,2.090)--(3.656,2.091)--(3.656,2.092)%
  --(3.657,2.092)--(3.657,2.093)--(3.657,2.094)--(3.657,2.095)--(3.658,2.095)--(3.658,2.096)%
  --(3.659,2.097)--(3.659,2.098)--(3.660,2.098)--(3.660,2.099)--(3.660,2.100)--(3.661,2.100)%
  --(3.661,2.101)--(3.661,2.102)--(3.662,2.102)--(3.662,2.103)--(3.663,2.103)--(3.663,2.104)%
  --(3.663,2.105)--(3.664,2.105)--(3.664,2.106)--(3.664,2.107)--(3.664,2.108)--(3.665,2.108)%
  --(3.665,2.109)--(3.665,2.110)--(3.665,2.111)--(3.666,2.112)--(3.666,2.113)--(3.667,2.113)%
  --(3.667,2.114)--(3.667,2.115)--(3.668,2.115)--(3.668,2.116)--(3.668,2.117)--(3.668,2.118)%
  --(3.669,2.118)--(3.669,2.119)--(3.669,2.120)--(3.670,2.120)--(3.671,2.120)--(3.671,2.121)%
  --(3.672,2.121)--(3.672,2.122)--(3.672,2.123)--(3.672,2.124)--(3.673,2.124)--(3.673,2.125)%
  --(3.673,2.126)--(3.673,2.127)--(3.674,2.127)--(3.674,2.128)--(3.675,2.128)--(3.675,2.129)%
  --(3.676,2.129)--(3.676,2.130)--(3.676,2.131)--(3.676,2.132)--(3.677,2.132)--(3.677,2.133)%
  --(3.677,2.134)--(3.677,2.135)--(3.678,2.135)--(3.678,2.136)--(3.678,2.137)--(3.679,2.137)%
  --(3.679,2.138)--(3.680,2.139)--(3.681,2.139)--(3.681,2.140)--(3.681,2.141)--(3.682,2.141)%
  --(3.682,2.142)--(3.682,2.143)--(3.683,2.143)--(3.683,2.144)--(3.683,2.145)--(3.683,2.146)%
  --(3.684,2.146)--(3.684,2.147)--(3.685,2.148)--(3.685,2.149)--(3.686,2.149)--(3.686,2.150)%
  --(3.686,2.151)--(3.687,2.151)--(3.687,2.152)--(3.687,2.153)--(3.688,2.154)--(3.688,2.155)%
  --(3.689,2.155)--(3.689,2.156)--(3.689,2.157)--(3.690,2.157)--(3.690,2.158)--(3.690,2.159)%
  --(3.691,2.159)--(3.691,2.160)--(3.692,2.160)--(3.692,2.161)--(3.692,2.162)--(3.693,2.162)%
  --(3.693,2.163)--(3.694,2.163)--(3.694,2.164)--(3.695,2.165)--(3.695,2.166)--(3.696,2.166)%
  --(3.696,2.167)--(3.697,2.167)--(3.697,2.168)--(3.697,2.169)--(3.698,2.169)--(3.698,2.170)%
  --(3.698,2.171)--(3.699,2.171)--(3.699,2.172)--(3.699,2.173)--(3.700,2.173)--(3.700,2.174)%
  --(3.701,2.174)--(3.701,2.175)--(3.701,2.176)--(3.701,2.177)--(3.701,2.178)--(3.702,2.178)%
  --(3.702,2.179)--(3.702,2.180)--(3.703,2.180)--(3.703,2.181)--(3.703,2.182)--(3.704,2.182)%
  --(3.704,2.183)--(3.705,2.184)--(3.706,2.184)--(3.706,2.185)--(3.706,2.186)--(3.707,2.186)%
  --(3.707,2.187)--(3.707,2.188)--(3.707,2.189)--(3.708,2.189)--(3.708,2.190)--(3.708,2.191)%
  --(3.709,2.191)--(3.709,2.192)--(3.710,2.192)--(3.710,2.193)--(3.710,2.194)--(3.711,2.194)%
  --(3.711,2.195)--(3.711,2.196)--(3.711,2.197)--(3.712,2.197)--(3.712,2.198)--(3.712,2.199)%
  --(3.712,2.200)--(3.713,2.200)--(3.713,2.201)--(3.714,2.201)--(3.714,2.202)--(3.714,2.203)%
  --(3.714,2.204)--(3.715,2.204)--(3.715,2.205)--(3.715,2.206)--(3.716,2.206)--(3.717,2.206)%
  --(3.717,2.207)--(3.717,2.208)--(3.718,2.208)--(3.718,2.209)--(3.719,2.209)--(3.719,2.210)%
  --(3.719,2.211)--(3.719,2.212)--(3.720,2.212)--(3.720,2.213)--(3.720,2.214)--(3.720,2.215)%
  --(3.721,2.215)--(3.721,2.216)--(3.721,2.217)--(3.722,2.217)--(3.722,2.218)--(3.722,2.219)%
  --(3.722,2.220)--(3.723,2.220)--(3.723,2.221)--(3.723,2.222)--(3.723,2.223)--(3.723,2.224)%
  --(3.724,2.224)--(3.724,2.225)--(3.724,2.226)--(3.724,2.227)--(3.725,2.227)--(3.725,2.228)%
  --(3.726,2.228)--(3.726,2.229)--(3.726,2.230)--(3.726,2.231)--(3.726,2.232)--(3.727,2.232)%
  --(3.727,2.233)--(3.727,2.234)--(3.727,2.235)--(3.728,2.235)--(3.728,2.236)--(3.728,2.237)%
  --(3.728,2.238)--(3.729,2.239)--(3.729,2.240)--(3.729,2.241)--(3.730,2.241)--(3.730,2.242)%
  --(3.731,2.242)--(3.731,2.243)--(3.731,2.244)--(3.732,2.244)--(3.732,2.245)--(3.733,2.245)%
  --(3.733,2.246)--(3.733,2.247)--(3.734,2.247)--(3.735,2.247)--(3.735,2.248)--(3.736,2.248)%
  --(3.736,2.249)--(3.736,2.250)--(3.737,2.250)--(3.737,2.251)--(3.737,2.252)--(3.737,2.253)%
  --(3.737,2.254)--(3.738,2.255)--(3.738,2.256)--(3.739,2.256)--(3.739,2.257)--(3.740,2.257)%
  --(3.740,2.258)--(3.740,2.259)--(3.740,2.260)--(3.741,2.260)--(3.741,2.261)--(3.742,2.261)%
  --(3.742,2.262)--(3.742,2.263)--(3.742,2.264)--(3.742,2.265)--(3.743,2.265)--(3.743,2.266)%
  --(3.744,2.266)--(3.744,2.267)--(3.744,2.268)--(3.745,2.268)--(3.745,2.269)--(3.745,2.270)%
  --(3.746,2.270)--(3.746,2.271)--(3.746,2.272)--(3.747,2.272)--(3.747,2.273)--(3.747,2.274)%
  --(3.748,2.274)--(3.748,2.275)--(3.748,2.276)--(3.748,2.277)--(3.748,2.278)--(3.749,2.278)%
  --(3.749,2.279)--(3.750,2.279)--(3.750,2.280)--(3.750,2.281)--(3.751,2.281)--(3.751,2.282)%
  --(3.751,2.283)--(3.752,2.283)--(3.752,2.284)--(3.752,2.285)--(3.753,2.285)--(3.753,2.286)%
  --(3.753,2.287)--(3.754,2.287)--(3.755,2.287)--(3.755,2.288)--(3.756,2.289)--(3.757,2.289)%
  --(3.757,2.290)--(3.757,2.291)--(3.758,2.291)--(3.758,2.292)--(3.758,2.293)--(3.758,2.294)%
  --(3.758,2.295)--(3.759,2.295)--(3.759,2.296)--(3.759,2.297)--(3.760,2.297)--(3.760,2.298)%
  --(3.761,2.298)--(3.761,2.299)--(3.762,2.299)--(3.762,2.300)--(3.763,2.300)--(3.763,2.301)%
  --(3.763,2.302)--(3.764,2.302)--(3.764,2.303)--(3.764,2.304)--(3.765,2.304)--(3.765,2.305)%
  --(3.765,2.306)--(3.766,2.306)--(3.766,2.307)--(3.766,2.308)--(3.767,2.308)--(3.767,2.309)%
  --(3.767,2.310)--(3.768,2.310)--(3.768,2.311)--(3.769,2.311)--(3.769,2.312)--(3.769,2.313)%
  --(3.769,2.314)--(3.770,2.314)--(3.770,2.315)--(3.770,2.316)--(3.771,2.316)--(3.771,2.317)%
  --(3.772,2.318)--(3.772,2.319)--(3.772,2.320)--(3.773,2.320)--(3.773,2.321)--(3.774,2.321)%
  --(3.774,2.322)--(3.774,2.323)--(3.775,2.323)--(3.775,2.324)--(3.776,2.324)--(3.777,2.324)%
  --(3.777,2.325)--(3.778,2.325)--(3.778,2.326)--(3.778,2.327)--(3.779,2.327)--(3.779,2.328)%
  --(3.779,2.329)--(3.779,2.330)--(3.780,2.330)--(3.781,2.330)--(3.781,2.331)--(3.781,2.332)%
  --(3.782,2.332)--(3.782,2.333)--(3.783,2.334)--(3.783,2.335)--(3.783,2.336)--(3.784,2.336)%
  --(3.784,2.337)--(3.784,2.338)--(3.785,2.338)--(3.785,2.339)--(3.785,2.340)--(3.786,2.340)%
  --(3.786,2.341)--(3.786,2.342)--(3.786,2.343)--(3.787,2.343)--(3.788,2.344)--(3.788,2.345)%
  --(3.789,2.345)--(3.789,2.346)--(3.789,2.347)--(3.790,2.347)--(3.790,2.348)--(3.790,2.349)%
  --(3.791,2.349)--(3.791,2.350)--(3.792,2.350)--(3.792,2.351)--(3.793,2.351)--(3.793,2.352)%
  --(3.793,2.353)--(3.794,2.353)--(3.794,2.354)--(3.795,2.354)--(3.795,2.355)--(3.795,2.356)%
  --(3.796,2.356)--(3.796,2.357)--(3.796,2.358)--(3.796,2.359)--(3.797,2.359)--(3.797,2.360)%
  --(3.797,2.361)--(3.798,2.361)--(3.798,2.362)--(3.798,2.363)--(3.799,2.363)--(3.799,2.364)%
  --(3.800,2.364)--(3.800,2.365)--(3.801,2.365)--(3.801,2.366)--(3.802,2.366)--(3.802,2.367)%
  --(3.803,2.367)--(3.803,2.368)--(3.803,2.369)--(3.803,2.370)--(3.804,2.370)--(3.804,2.371)%
  --(3.805,2.371)--(3.805,2.372)--(3.806,2.372)--(3.806,2.373)--(3.806,2.374)--(3.807,2.374)%
  --(3.807,2.375)--(3.807,2.376)--(3.807,2.377)--(3.808,2.377)--(3.808,2.378)--(3.809,2.378)%
  --(3.809,2.379)--(3.809,2.380)--(3.810,2.380)--(3.810,2.381)--(3.810,2.382)--(3.811,2.382)%
  --(3.811,2.383)--(3.811,2.384)--(3.811,2.385)--(3.812,2.385)--(3.812,2.386)--(3.812,2.387)%
  --(3.813,2.387)--(3.813,2.388)--(3.813,2.389)--(3.813,2.390)--(3.814,2.390)--(3.814,2.391)%
  --(3.814,2.392)--(3.814,2.393)--(3.814,2.394)--(3.815,2.394)--(3.815,2.395)--(3.815,2.396)%
  --(3.816,2.396)--(3.816,2.397)--(3.816,2.398)--(3.817,2.398)--(3.817,2.399)--(3.818,2.399)%
  --(3.818,2.400)--(3.818,2.401)--(3.819,2.401)--(3.819,2.402)--(3.820,2.402)--(3.820,2.403)%
  --(3.820,2.404)--(3.821,2.404)--(3.821,2.405)--(3.822,2.405)--(3.822,2.406)--(3.822,2.407)%
  --(3.823,2.407)--(3.823,2.408)--(3.824,2.408)--(3.824,2.409)--(3.825,2.409)--(3.825,2.410)%
  --(3.825,2.411)--(3.826,2.411)--(3.826,2.412)--(3.826,2.413)--(3.827,2.413)--(3.827,2.414)%
  --(3.827,2.415)--(3.828,2.415)--(3.828,2.416)--(3.828,2.417)--(3.829,2.417)--(3.829,2.418)%
  --(3.830,2.418)--(3.831,2.419)--(3.831,2.420)--(3.832,2.420)--(3.832,2.421)--(3.832,2.422)%
  --(3.833,2.422)--(3.833,2.423)--(3.833,2.424)--(3.834,2.425)--(3.834,2.426)--(3.834,2.427)%
  --(3.835,2.427)--(3.835,2.428)--(3.836,2.428)--(3.836,2.429)--(3.836,2.430)--(3.837,2.430)%
  --(3.837,2.431)--(3.838,2.431)--(3.838,2.432)--(3.839,2.433)--(3.839,2.434)--(3.840,2.434)%
  --(3.840,2.435)--(3.840,2.436)--(3.840,2.437)--(3.841,2.437)--(3.841,2.438)--(3.842,2.438)%
  --(3.842,2.439)--(3.842,2.440)--(3.843,2.440)--(3.843,2.441)--(3.843,2.442)--(3.844,2.443)%
  --(3.844,2.444)--(3.844,2.445)--(3.845,2.445)--(3.845,2.446)--(3.846,2.446)--(3.846,2.447)%
  --(3.846,2.448)--(3.847,2.449)--(3.847,2.450)--(3.848,2.450)--(3.848,2.451)--(3.849,2.451)%
  --(3.849,2.452)--(3.849,2.453)--(3.850,2.453)--(3.851,2.453)--(3.851,2.454)--(3.852,2.454)%
  --(3.852,2.455)--(3.852,2.456)--(3.853,2.456)--(3.853,2.457)--(3.853,2.458)--(3.854,2.458)%
  --(3.854,2.459)--(3.855,2.459)--(3.855,2.460)--(3.855,2.461)--(3.855,2.462)--(3.856,2.462)%
  --(3.856,2.463)--(3.856,2.464)--(3.856,2.465)--(3.856,2.466)--(3.856,2.467)--(3.856,2.468)%
  --(3.856,2.469)--(3.856,2.470)--(3.857,2.470)--(3.857,2.471)--(3.858,2.471)--(3.859,2.471)%
  --(3.859,2.472)--(3.859,2.473)--(3.859,2.474)--(3.860,2.474)--(3.860,2.475)--(3.860,2.476)%
  --(3.861,2.476)--(3.861,2.477)--(3.862,2.477)--(3.862,2.478)--(3.863,2.478)--(3.863,2.479)%
  --(3.863,2.480)--(3.864,2.480)--(3.864,2.481)--(3.864,2.482)--(3.865,2.482)--(3.865,2.483)%
  --(3.866,2.483)--(3.866,2.484)--(3.866,2.485)--(3.866,2.486)--(3.867,2.486)--(3.867,2.487)%
  --(3.868,2.487)--(3.868,2.488)--(3.869,2.488)--(3.869,2.489)--(3.870,2.489)--(3.870,2.490)%
  --(3.871,2.490)--(3.871,2.491)--(3.871,2.492)--(3.872,2.492)--(3.872,2.493)--(3.872,2.494)%
  --(3.873,2.494)--(3.873,2.495)--(3.873,2.496)--(3.873,2.497)--(3.873,2.498)--(3.874,2.498)%
  --(3.874,2.499)--(3.875,2.499)--(3.875,2.500)--(3.875,2.501)--(3.876,2.501)--(3.876,2.502)%
  --(3.877,2.502)--(3.877,2.503)--(3.878,2.503)--(3.878,2.504)--(3.879,2.504)--(3.880,2.504)%
  --(3.880,2.505)--(3.881,2.505)--(3.882,2.505)--(3.882,2.506)--(3.882,2.507)--(3.882,2.508)%
  --(3.882,2.509)--(3.883,2.509)--(3.883,2.510)--(3.883,2.511)--(3.884,2.511)--(3.884,2.512)%
  --(3.884,2.513)--(3.885,2.513)--(3.885,2.514)--(3.886,2.514)--(3.886,2.515)--(3.887,2.515)%
  --(3.887,2.516)--(3.887,2.517)--(3.888,2.517)--(3.888,2.518)--(3.889,2.518)--(3.889,2.519)%
  --(3.889,2.520)--(3.889,2.521)--(3.889,2.522)--(3.889,2.523)--(3.890,2.523)--(3.890,2.524)%
  --(3.890,2.525)--(3.891,2.526)--(3.892,2.526)--(3.892,2.527)--(3.893,2.527)--(3.893,2.528)%
  --(3.893,2.529)--(3.894,2.530)--(3.894,2.531)--(3.895,2.531)--(3.895,2.532)--(3.895,2.533)%
  --(3.896,2.533)--(3.897,2.534)--(3.897,2.535)--(3.897,2.536)--(3.897,2.537)--(3.898,2.537)%
  --(3.898,2.538)--(3.899,2.538)--(3.899,2.539)--(3.900,2.539)--(3.900,2.540)--(3.901,2.540)%
  --(3.901,2.541)--(3.901,2.542)--(3.902,2.542)--(3.902,2.543)--(3.903,2.543)--(3.903,2.544)%
  --(3.904,2.544)--(3.904,2.545)--(3.905,2.545)--(3.906,2.545)--(3.906,2.546)--(3.907,2.546)%
  --(3.907,2.547)--(3.908,2.548)--(3.908,2.549)--(3.909,2.549)--(3.909,2.550)--(3.910,2.550)%
  --(3.910,2.551)--(3.911,2.551)--(3.911,2.552)--(3.911,2.553)--(3.912,2.553)--(3.912,2.554)%
  --(3.913,2.554)--(3.913,2.555)--(3.913,2.556)--(3.914,2.556)--(3.914,2.557)--(3.914,2.558)%
  --(3.915,2.558)--(3.915,2.559)--(3.915,2.560)--(3.916,2.560)--(3.916,2.561)--(3.916,2.562)%
  --(3.917,2.562)--(3.917,2.563)--(3.918,2.563)--(3.918,2.564)--(3.919,2.564)--(3.919,2.565)%
  --(3.919,2.566)--(3.920,2.566)--(3.921,2.566)--(3.921,2.567)--(3.922,2.567)--(3.922,2.568)%
  --(3.923,2.568)--(3.923,2.569)--(3.924,2.569)--(3.924,2.570)--(3.924,2.571)--(3.925,2.571)%
  --(3.925,2.572)--(3.925,2.573)--(3.926,2.573)--(3.926,2.574)--(3.926,2.575)--(3.927,2.575)%
  --(3.928,2.575)--(3.928,2.576)--(3.928,2.577)--(3.928,2.578)--(3.929,2.578)--(3.929,2.579)%
  --(3.930,2.579)--(3.930,2.580)--(3.931,2.580)--(3.931,2.581)--(3.932,2.581)--(3.932,2.582)%
  --(3.932,2.583)--(3.933,2.584)--(3.934,2.584)--(3.934,2.585)--(3.934,2.586)--(3.934,2.587)%
  --(3.935,2.587)--(3.935,2.588)--(3.936,2.588)--(3.936,2.589)--(3.936,2.590)--(3.937,2.590)%
  --(3.937,2.591)--(3.938,2.591)--(3.938,2.592)--(3.938,2.593)--(3.939,2.593)--(3.939,2.594)%
  --(3.939,2.595)--(3.940,2.595)--(3.941,2.595)--(3.941,2.596)--(3.942,2.596)--(3.942,2.597)%
  --(3.942,2.598)--(3.943,2.598)--(3.943,2.599)--(3.944,2.599)--(3.944,2.600)--(3.945,2.600)%
  --(3.946,2.600)--(3.946,2.601)--(3.946,2.602)--(3.947,2.602)--(3.947,2.603)--(3.947,2.604)%
  --(3.948,2.604)--(3.948,2.605)--(3.949,2.605)--(3.949,2.606)--(3.949,2.607)--(3.950,2.607)%
  --(3.950,2.608)--(3.950,2.609)--(3.951,2.609)--(3.951,2.610)--(3.952,2.610)--(3.952,2.611)%
  --(3.952,2.612)--(3.953,2.612)--(3.953,2.613)--(3.953,2.614)--(3.954,2.614)--(3.954,2.615)%
  --(3.954,2.616)--(3.955,2.616)--(3.955,2.617)--(3.956,2.618)--(3.956,2.619)--(3.957,2.619)%
  --(3.957,2.620)--(3.958,2.620)--(3.958,2.621)--(3.958,2.622)--(3.959,2.622)--(3.959,2.623)%
  --(3.959,2.624)--(3.960,2.624)--(3.960,2.625)--(3.960,2.626)--(3.961,2.626)--(3.961,2.627)%
  --(3.962,2.627)--(3.962,2.628)--(3.963,2.628)--(3.963,2.629)--(3.963,2.630)--(3.964,2.630)%
  --(3.965,2.630)--(3.965,2.631)--(3.965,2.632)--(3.966,2.632)--(3.966,2.633)--(3.967,2.633)%
  --(3.968,2.633)--(3.968,2.634)--(3.968,2.635)--(3.969,2.635)--(3.969,2.636)--(3.970,2.636)%
  --(3.970,2.637)--(3.971,2.637)--(3.971,2.638)--(3.971,2.639)--(3.972,2.639)--(3.972,2.640)%
  --(3.973,2.640)--(3.973,2.641)--(3.974,2.641)--(3.974,2.642)--(3.975,2.642)--(3.976,2.642)%
  --(3.976,2.643)--(3.976,2.644)--(3.976,2.645)--(3.977,2.645)--(3.978,2.645)--(3.978,2.646)%
  --(3.978,2.647)--(3.979,2.647)--(3.979,2.648)--(3.980,2.648)--(3.980,2.649)--(3.980,2.650)%
  --(3.981,2.650)--(3.981,2.651)--(3.982,2.651)--(3.982,2.652)--(3.983,2.652)--(3.983,2.653)%
  --(3.984,2.653)--(3.984,2.654)--(3.985,2.654)--(3.986,2.654)--(3.986,2.655)--(3.986,2.656)%
  --(3.987,2.656)--(3.987,2.657)--(3.987,2.658)--(3.987,2.659)--(3.988,2.659)--(3.988,2.660)%
  --(3.989,2.660)--(3.990,2.660)--(3.991,2.660)--(3.991,2.661)--(3.992,2.661)--(3.992,2.662)%
  --(3.993,2.662)--(3.994,2.663)--(3.994,2.664)--(3.994,2.665)--(3.995,2.665)--(3.995,2.666)%
  --(3.996,2.666)--(3.996,2.667)--(3.997,2.667)--(3.997,2.668)--(3.997,2.669)--(3.998,2.669)%
  --(3.999,2.669)--(3.999,2.670)--(4.000,2.670)--(4.000,2.671)--(4.001,2.671)--(4.001,2.672)%
  --(4.002,2.672)--(4.002,2.673)--(4.003,2.673)--(4.004,2.673)--(4.004,2.674)--(4.005,2.674)%
  --(4.006,2.674)--(4.006,2.675)--(4.006,2.676)--(4.007,2.676)--(4.007,2.677)--(4.008,2.678)%
  --(4.008,2.679)--(4.009,2.679)--(4.010,2.680)--(4.011,2.680)--(4.011,2.681)--(4.012,2.681)%
  --(4.012,2.682)--(4.013,2.682)--(4.013,2.683)--(4.014,2.683)--(4.014,2.684)--(4.015,2.684)%
  --(4.015,2.685)--(4.016,2.685)--(4.016,2.686)--(4.017,2.686)--(4.017,2.687)--(4.018,2.687)%
  --(4.018,2.688)--(4.018,2.689)--(4.019,2.690)--(4.019,2.691)--(4.019,2.692)--(4.020,2.692)%
  --(4.020,2.693)--(4.021,2.693)--(4.021,2.694)--(4.022,2.694)--(4.022,2.695)--(4.023,2.695)%
  --(4.023,2.696)--(4.023,2.697)--(4.024,2.697)--(4.024,2.698)--(4.024,2.699)--(4.025,2.699)%
  --(4.025,2.700)--(4.026,2.700)--(4.026,2.701)--(4.027,2.701)--(4.028,2.701)--(4.028,2.702)%
  --(4.029,2.702)--(4.029,2.703)--(4.030,2.703)--(4.030,2.704)--(4.031,2.704)--(4.031,2.705)%
  --(4.032,2.705)--(4.033,2.705)--(4.034,2.706)--(4.034,2.707)--(4.035,2.707)--(4.035,2.708)%
  --(4.036,2.708)--(4.036,2.709)--(4.037,2.709)--(4.037,2.710)--(4.037,2.711)--(4.038,2.711)%
  --(4.039,2.711)--(4.040,2.712)--(4.040,2.713)--(4.041,2.713)--(4.041,2.714)--(4.042,2.714)%
  --(4.043,2.714)--(4.043,2.715)--(4.044,2.715)--(4.044,2.716)--(4.045,2.717)--(4.045,2.718)%
  --(4.046,2.718)--(4.046,2.719)--(4.047,2.719)--(4.047,2.720)--(4.048,2.720)--(4.049,2.720)%
  --(4.050,2.720)--(4.050,2.721)--(4.051,2.721)--(4.052,2.721)--(4.052,2.722)--(4.053,2.722)%
  --(4.054,2.722)--(4.054,2.723)--(4.054,2.724)--(4.055,2.724)--(4.056,2.724)--(4.056,2.725)%
  --(4.057,2.726)--(4.057,2.727)--(4.058,2.727)--(4.058,2.728)--(4.059,2.728)--(4.059,2.729)%
  --(4.060,2.729)--(4.060,2.730)--(4.061,2.730)--(4.062,2.730)--(4.062,2.731)--(4.063,2.731)%
  --(4.064,2.731)--(4.064,2.732)--(4.065,2.732)--(4.065,2.733)--(4.065,2.734)--(4.066,2.734)%
  --(4.067,2.734)--(4.067,2.735)--(4.068,2.735)--(4.068,2.736)--(4.069,2.736)--(4.069,2.737)%
  --(4.070,2.737)--(4.070,2.738)--(4.071,2.738)--(4.072,2.738)--(4.072,2.739)--(4.072,2.740)%
  --(4.073,2.740)--(4.074,2.740)--(4.074,2.741)--(4.075,2.741)--(4.075,2.742)--(4.076,2.742)%
  --(4.076,2.743)--(4.077,2.743)--(4.078,2.743)--(4.079,2.743)--(4.079,2.744)--(4.080,2.744)%
  --(4.080,2.745)--(4.081,2.745)--(4.082,2.745)--(4.082,2.746)--(4.082,2.747)--(4.083,2.747)%
  --(4.083,2.748)--(4.084,2.748)--(4.084,2.749)--(4.084,2.750)--(4.085,2.750)--(4.085,2.751)%
  --(4.085,2.752)--(4.086,2.752)--(4.086,2.753)--(4.087,2.753)--(4.088,2.753)--(4.088,2.754)%
  --(4.089,2.754)--(4.089,2.755)--(4.089,2.756)--(4.090,2.756)--(4.091,2.757)--(4.092,2.757)%
  --(4.092,2.758)--(4.093,2.758)--(4.093,2.759)--(4.093,2.760)--(4.093,2.761)--(4.093,2.762)%
  --(4.094,2.762)--(4.094,2.763)--(4.095,2.764)--(4.096,2.764)--(4.096,2.765)--(4.097,2.765)%
  --(4.097,2.766)--(4.098,2.766)--(4.099,2.766)--(4.099,2.767)--(4.100,2.767)--(4.100,2.768)%
  --(4.101,2.768)--(4.101,2.769)--(4.102,2.769)--(4.102,2.770)--(4.102,2.771)--(4.102,2.772)%
  --(4.102,2.773)--(4.103,2.773)--(4.103,2.774)--(4.104,2.775)--(4.105,2.775)--(4.105,2.776)%
  --(4.106,2.776)--(4.107,2.776)--(4.107,2.777)--(4.108,2.777)--(4.108,2.778)--(4.109,2.778)%
  --(4.109,2.779)--(4.109,2.780)--(4.110,2.780)--(4.111,2.780)--(4.111,2.781)--(4.112,2.781)%
  --(4.112,2.782)--(4.112,2.783)--(4.113,2.783)--(4.114,2.783)--(4.114,2.784)--(4.115,2.784)%
  --(4.116,2.784)--(4.116,2.785)--(4.117,2.785)--(4.117,2.786)--(4.117,2.787)--(4.118,2.787)%
  --(4.119,2.788)--(4.119,2.789)--(4.120,2.789)--(4.120,2.790)--(4.121,2.790)--(4.121,2.791)%
  --(4.122,2.791)--(4.122,2.792)--(4.122,2.793)--(4.123,2.793)--(4.124,2.793)--(4.124,2.794)%
  --(4.124,2.795)--(4.124,2.796)--(4.125,2.796)--(4.125,2.797)--(4.126,2.797)--(4.126,2.798)%
  --(4.127,2.798)--(4.127,2.799)--(4.127,2.800)--(4.128,2.800)--(4.128,2.801)--(4.129,2.801)%
  --(4.129,2.802)--(4.130,2.802)--(4.130,2.803)--(4.130,2.804)--(4.131,2.804)--(4.132,2.804)%
  --(4.132,2.805)--(4.133,2.805)--(4.133,2.806)--(4.134,2.806)--(4.135,2.806)--(4.135,2.807)%
  --(4.135,2.808)--(4.136,2.808)--(4.136,2.809)--(4.137,2.809)--(4.138,2.809)--(4.138,2.810)%
  --(4.139,2.810)--(4.140,2.810)--(4.140,2.811)--(4.140,2.812)--(4.140,2.813)--(4.141,2.813)%
  --(4.141,2.814)--(4.141,2.815)--(4.142,2.816)--(4.142,2.817)--(4.143,2.817)--(4.143,2.818)%
  --(4.144,2.818)--(4.144,2.819)--(4.144,2.820)--(4.145,2.820)--(4.145,2.821)--(4.146,2.821)%
  --(4.146,2.822)--(4.147,2.822)--(4.148,2.822)--(4.148,2.823)--(4.149,2.823)--(4.149,2.824)%
  --(4.149,2.825)--(4.150,2.825)--(4.151,2.825)--(4.151,2.826)--(4.151,2.827)--(4.152,2.827)%
  --(4.152,2.828)--(4.153,2.828)--(4.153,2.829)--(4.154,2.830)--(4.154,2.831)--(4.155,2.831)%
  --(4.156,2.831)--(4.156,2.832)--(4.156,2.833)--(4.157,2.833)--(4.157,2.834)--(4.157,2.835)%
  --(4.157,2.836)--(4.158,2.836)--(4.159,2.836)--(4.159,2.837)--(4.160,2.837)--(4.160,2.838)%
  --(4.161,2.838)--(4.161,2.839)--(4.162,2.839)--(4.162,2.840)--(4.163,2.840)--(4.163,2.841)%
  --(4.164,2.841)--(4.165,2.841)--(4.165,2.842)--(4.166,2.842)--(4.167,2.842)--(4.167,2.843)%
  --(4.167,2.844)--(4.167,2.845)--(4.168,2.845)--(4.168,2.846)--(4.169,2.846)--(4.169,2.847)%
  --(4.169,2.848)--(4.170,2.848)--(4.170,2.849)--(4.171,2.849)--(4.171,2.850)--(4.172,2.850)%
  --(4.172,2.851)--(4.173,2.851)--(4.173,2.852)--(4.174,2.852)--(4.174,2.853)--(4.175,2.853)%
  --(4.175,2.854)--(4.176,2.854)--(4.177,2.854)--(4.177,2.855)--(4.178,2.855)--(4.178,2.856)%
  --(4.179,2.856)--(4.179,2.857)--(4.179,2.858)--(4.180,2.858)--(4.181,2.858)--(4.181,2.859)%
  --(4.182,2.859)--(4.182,2.860)--(4.183,2.860)--(4.183,2.861)--(4.184,2.861)--(4.184,2.862)%
  --(4.185,2.862)--(4.186,2.862)--(4.186,2.863)--(4.186,2.864)--(4.187,2.864)--(4.187,2.865)%
  --(4.188,2.865)--(4.188,2.866)--(4.189,2.866)--(4.190,2.866)--(4.190,2.867)--(4.190,2.868)%
  --(4.191,2.868)--(4.191,2.869)--(4.191,2.870)--(4.191,2.871)--(4.192,2.871)--(4.193,2.871)%
  --(4.193,2.872)--(4.194,2.872)--(4.194,2.873)--(4.195,2.873)--(4.196,2.874)--(4.197,2.874)%
  --(4.197,2.875)--(4.198,2.875)--(4.199,2.875)--(4.199,2.876)--(4.200,2.876)--(4.201,2.876)%
  --(4.201,2.877)--(4.202,2.877)--(4.202,2.878)--(4.203,2.878)--(4.203,2.879)--(4.203,2.880)%
  --(4.204,2.880)--(4.205,2.880)--(4.205,2.881)--(4.206,2.881)--(4.206,2.882)--(4.207,2.882)%
  --(4.208,2.882)--(4.208,2.883)--(4.209,2.883)--(4.209,2.884)--(4.210,2.885)--(4.210,2.886)%
  --(4.211,2.886)--(4.212,2.886)--(4.212,2.887)--(4.213,2.887)--(4.213,2.888)--(4.214,2.888)%
  --(4.214,2.889)--(4.215,2.889)--(4.216,2.889)--(4.217,2.889)--(4.217,2.890)--(4.218,2.890)%
  --(4.219,2.890)--(4.220,2.890)--(4.220,2.891)--(4.221,2.891)--(4.221,2.892)--(4.222,2.892)%
  --(4.223,2.892)--(4.223,2.893)--(4.224,2.893)--(4.225,2.893)--(4.225,2.894)--(4.226,2.894)%
  --(4.227,2.894)--(4.227,2.895)--(4.228,2.895)--(4.228,2.896)--(4.229,2.896)--(4.229,2.897)%
  --(4.230,2.897)--(4.231,2.897)--(4.231,2.898)--(4.232,2.898)--(4.232,2.899)--(4.233,2.899)%
  --(4.233,2.900)--(4.234,2.900)--(4.234,2.901)--(4.235,2.901)--(4.235,2.902)--(4.236,2.902)%
  --(4.237,2.902)--(4.237,2.903)--(4.238,2.903)--(4.238,2.904)--(4.239,2.904)--(4.240,2.904)%
  --(4.240,2.905)--(4.241,2.905)--(4.242,2.905)--(4.243,2.905)--(4.243,2.906)--(4.244,2.906)%
  --(4.244,2.907)--(4.245,2.907)--(4.245,2.908)--(4.246,2.908)--(4.246,2.909)--(4.247,2.909)%
  --(4.247,2.910)--(4.248,2.910)--(4.248,2.911)--(4.249,2.911)--(4.249,2.912)--(4.250,2.912)%
  --(4.250,2.913)--(4.250,2.914)--(4.251,2.914)--(4.251,2.915)--(4.252,2.915)--(4.252,2.916)%
  --(4.252,2.917)--(4.253,2.917)--(4.253,2.918)--(4.254,2.919)--(4.254,2.920)--(4.255,2.920)%
  --(4.255,2.921)--(4.255,2.922)--(4.256,2.922)--(4.256,2.923)--(4.257,2.923)--(4.257,2.924)%
  --(4.258,2.924)--(4.258,2.925)--(4.258,2.926)--(4.259,2.926)--(4.260,2.926)--(4.260,2.927)%
  --(4.261,2.927)--(4.261,2.928)--(4.262,2.928)--(4.262,2.929)--(4.263,2.929)--(4.263,2.930)%
  --(4.264,2.930)--(4.264,2.931)--(4.265,2.931)--(4.265,2.932)--(4.266,2.932)--(4.267,2.932)%
  --(4.267,2.933)--(4.268,2.933)--(4.269,2.933)--(4.269,2.934)--(4.270,2.934)--(4.271,2.934)%
  --(4.271,2.935)--(4.272,2.935)--(4.272,2.936)--(4.273,2.936)--(4.273,2.937)--(4.273,2.938)%
  --(4.274,2.938)--(4.274,2.939)--(4.275,2.939)--(4.276,2.939)--(4.277,2.939)--(4.277,2.940)%
  --(4.277,2.941)--(4.278,2.941)--(4.279,2.941)--(4.279,2.942)--(4.280,2.942)--(4.280,2.943)%
  --(4.280,2.944)--(4.281,2.944)--(4.281,2.945)--(4.282,2.945)--(4.283,2.945)--(4.283,2.946)%
  --(4.284,2.946)--(4.284,2.947)--(4.284,2.948)--(4.285,2.948)--(4.285,2.949)--(4.285,2.950)%
  --(4.286,2.950)--(4.287,2.950)--(4.287,2.951)--(4.287,2.952)--(4.288,2.952)--(4.289,2.952)%
  --(4.290,2.952)--(4.290,2.953)--(4.291,2.953)--(4.292,2.953)--(4.292,2.954)--(4.293,2.954)%
  --(4.293,2.955)--(4.294,2.955)--(4.294,2.956)--(4.295,2.956)--(4.295,2.957)--(4.296,2.957)%
  --(4.297,2.957)--(4.298,2.958)--(4.299,2.958)--(4.299,2.959)--(4.299,2.960)--(4.300,2.960)%
  --(4.300,2.961)--(4.301,2.961)--(4.301,2.962)--(4.302,2.962)--(4.303,2.962)--(4.304,2.962)%
  --(4.304,2.963)--(4.305,2.963)--(4.305,2.964)--(4.306,2.964)--(4.306,2.965)--(4.307,2.965)%
  --(4.307,2.966)--(4.308,2.966)--(4.308,2.967)--(4.309,2.967)--(4.310,2.967)--(4.310,2.968)%
  --(4.311,2.968)--(4.311,2.969)--(4.312,2.969)--(4.313,2.969)--(4.313,2.970)--(4.314,2.970)%
  --(4.314,2.971)--(4.315,2.971)--(4.315,2.972)--(4.316,2.972)--(4.316,2.973)--(4.317,2.973)%
  --(4.318,2.973)--(4.318,2.974)--(4.319,2.974)--(4.320,2.975)--(4.321,2.975)--(4.321,2.976)%
  --(4.321,2.977)--(4.322,2.977)--(4.323,2.977)--(4.323,2.978)--(4.323,2.979)--(4.323,2.980)%
  --(4.324,2.980)--(4.324,2.981)--(4.325,2.981)--(4.325,2.982)--(4.326,2.982)--(4.327,2.982)%
  --(4.327,2.983)--(4.328,2.983)--(4.329,2.983)--(4.329,2.984)--(4.330,2.984)--(4.331,2.984)%
  --(4.331,2.985)--(4.332,2.985)--(4.332,2.986)--(4.333,2.986)--(4.334,2.986)--(4.334,2.987)%
  --(4.335,2.987)--(4.336,2.988)--(4.337,2.988)--(4.337,2.989)--(4.338,2.989)--(4.338,2.990)%
  --(4.339,2.990)--(4.339,2.991)--(4.340,2.991)--(4.340,2.992)--(4.341,2.992)--(4.342,2.992)%
  --(4.343,2.992)--(4.344,2.993)--(4.345,2.993)--(4.346,2.993)--(4.347,2.993)--(4.347,2.994)%
  --(4.348,2.994)--(4.349,2.994)--(4.350,2.994)--(4.351,2.994)--(4.352,2.995)--(4.353,2.995)%
  --(4.354,2.995)--(4.354,2.996)--(4.355,2.996)--(4.355,2.997)--(4.356,2.997)--(4.357,2.997)%
  --(4.358,2.997)--(4.359,2.997)--(4.359,2.998)--(4.360,2.998)--(4.361,2.998)--(4.361,2.999)%
  --(4.362,2.999)--(4.363,2.999)--(4.363,3.000)--(4.364,3.000)--(4.364,3.001)--(4.365,3.001)%
  --(4.365,3.002)--(4.365,3.003)--(4.366,3.003)--(4.367,3.003)--(4.368,3.003)--(4.368,3.004)%
  --(4.369,3.004)--(4.369,3.005)--(4.370,3.005)--(4.371,3.005)--(4.372,3.005)--(4.372,3.006)%
  --(4.373,3.006)--(4.374,3.006)--(4.374,3.007)--(4.375,3.007)--(4.375,3.008)--(4.376,3.008)%
  --(4.376,3.009)--(4.377,3.009)--(4.377,3.010)--(4.378,3.010)--(4.379,3.010)--(4.379,3.011)%
  --(4.380,3.011)--(4.381,3.011)--(4.381,3.012)--(4.382,3.012)--(4.382,3.013)--(4.383,3.013)%
  --(4.384,3.013)--(4.384,3.014)--(4.385,3.014)--(4.385,3.015)--(4.386,3.015)--(4.386,3.016)%
  --(4.387,3.016)--(4.387,3.017)--(4.388,3.017)--(4.389,3.017)--(4.390,3.017)--(4.390,3.018)%
  --(4.391,3.018)--(4.392,3.018)--(4.392,3.019)--(4.392,3.020)--(4.393,3.020)--(4.393,3.021)%
  --(4.394,3.021)--(4.394,3.022)--(4.395,3.022)--(4.395,3.023)--(4.396,3.023)--(4.397,3.023)%
  --(4.397,3.024)--(4.398,3.024)--(4.398,3.025)--(4.399,3.025)--(4.399,3.026)--(4.400,3.026)%
  --(4.401,3.026)--(4.402,3.026)--(4.402,3.027)--(4.402,3.028)--(4.403,3.028)--(4.404,3.028)%
  --(4.405,3.028)--(4.405,3.029)--(4.406,3.029)--(4.406,3.030)--(4.407,3.030)--(4.408,3.030)%
  --(4.409,3.030)--(4.409,3.031)--(4.410,3.031)--(4.411,3.031)--(4.412,3.031)--(4.413,3.031)%
  --(4.413,3.032)--(4.414,3.032)--(4.414,3.033)--(4.415,3.033)--(4.415,3.034)--(4.416,3.034)%
  --(4.417,3.034)--(4.417,3.035)--(4.418,3.035)--(4.419,3.035)--(4.419,3.036)--(4.420,3.036)%
  --(4.421,3.036)--(4.421,3.037)--(4.421,3.038)--(4.422,3.038)--(4.422,3.039)--(4.422,3.040)%
  --(4.423,3.040)--(4.423,3.041)--(4.424,3.041)--(4.425,3.041)--(4.426,3.041)--(4.426,3.042)%
  --(4.427,3.042)--(4.427,3.043)--(4.428,3.043)--(4.429,3.043)--(4.430,3.043)--(4.430,3.044)%
  --(4.431,3.044)--(4.432,3.044)--(4.432,3.045)--(4.433,3.045)--(4.434,3.045)--(4.435,3.045)%
  --(4.435,3.046)--(4.436,3.046)--(4.437,3.046)--(4.438,3.046)--(4.439,3.047)--(4.440,3.047)%
  --(4.440,3.048)--(4.441,3.048)--(4.442,3.048)--(4.443,3.048)--(4.443,3.049)--(4.444,3.049)%
  --(4.445,3.049)--(4.445,3.050)--(4.446,3.050)--(4.447,3.050)--(4.448,3.050)--(4.449,3.051)%
  --(4.450,3.052)--(4.451,3.052)--(4.452,3.052)--(4.453,3.052)--(4.453,3.053)--(4.454,3.053)%
  --(4.455,3.053)--(4.455,3.054)--(4.456,3.054)--(4.457,3.054)--(4.458,3.054)--(4.458,3.055)%
  --(4.459,3.055)--(4.460,3.055)--(4.460,3.056)--(4.461,3.056)--(4.462,3.056)--(4.463,3.056)%
  --(4.464,3.056)--(4.464,3.057)--(4.465,3.057)--(4.466,3.057)--(4.467,3.057)--(4.467,3.058)%
  --(4.468,3.058)--(4.469,3.058)--(4.470,3.058)--(4.470,3.059)--(4.471,3.059)--(4.472,3.059)%
  --(4.473,3.059)--(4.473,3.060)--(4.474,3.060)--(4.475,3.060)--(4.475,3.061)--(4.476,3.061)%
  --(4.477,3.061)--(4.477,3.062)--(4.477,3.063)--(4.478,3.063)--(4.479,3.063)--(4.480,3.063)%
  --(4.480,3.064)--(4.481,3.064)--(4.482,3.064)--(4.483,3.064)--(4.483,3.065)--(4.483,3.066)%
  --(4.484,3.066)--(4.485,3.066)--(4.485,3.067)--(4.486,3.067)--(4.486,3.068)--(4.487,3.068)%
  --(4.487,3.069)--(4.488,3.069)--(4.489,3.069)--(4.490,3.069)--(4.490,3.070)--(4.490,3.071)%
  --(4.491,3.071)--(4.491,3.072)--(4.492,3.072)--(4.492,3.073)--(4.492,3.074)--(4.493,3.074)%
  --(4.494,3.075)--(4.495,3.075)--(4.495,3.076)--(4.496,3.076)--(4.498,3.076)--(4.499,3.076)%
  --(4.499,3.077)--(4.500,3.077)--(4.501,3.077)--(4.501,3.078)--(4.502,3.078)--(4.502,3.079)%
  --(4.503,3.079)--(4.504,3.079)--(4.505,3.079)--(4.506,3.080)--(4.507,3.080)--(4.507,3.081)%
  --(4.508,3.081)--(4.509,3.081)--(4.510,3.081)--(4.510,3.082)--(4.511,3.082)--(4.512,3.082)%
  --(4.513,3.082)--(4.514,3.082)--(4.515,3.083)--(4.515,3.084)--(4.516,3.084)--(4.516,3.085)%
  --(4.517,3.085)--(4.518,3.085)--(4.519,3.085)--(4.520,3.085)--(4.521,3.085)--(4.522,3.085)%
  --(4.522,3.086)--(4.523,3.086)--(4.524,3.086)--(4.524,3.087)--(4.525,3.087)--(4.526,3.087)%
  --(4.527,3.087)--(4.527,3.088)--(4.528,3.088)--(4.529,3.088)--(4.529,3.089)--(4.530,3.089)%
  --(4.531,3.089)--(4.532,3.089)--(4.532,3.090)--(4.533,3.090)--(4.533,3.091)--(4.534,3.091)%
  --(4.535,3.091)--(4.536,3.091)--(4.536,3.092)--(4.537,3.092)--(4.538,3.092)--(4.539,3.092)%
  --(4.540,3.092)--(4.540,3.093)--(4.541,3.093)--(4.542,3.093)--(4.543,3.093)--(4.544,3.093)%
  --(4.544,3.094)--(4.545,3.094)--(4.546,3.094)--(4.547,3.094)--(4.547,3.095)--(4.548,3.095)%
  --(4.549,3.095)--(4.549,3.096)--(4.550,3.096)--(4.551,3.096)--(4.551,3.097)--(4.552,3.097)%
  --(4.553,3.097)--(4.553,3.098)--(4.554,3.098)--(4.555,3.098)--(4.556,3.098)--(4.556,3.099)%
  --(4.557,3.099)--(4.557,3.100)--(4.558,3.100)--(4.559,3.100)--(4.560,3.100)--(4.561,3.100)%
  --(4.561,3.101)--(4.562,3.101)--(4.563,3.101)--(4.563,3.102)--(4.564,3.102)--(4.564,3.103)%
  --(4.565,3.103)--(4.565,3.104)--(4.566,3.104)--(4.567,3.104)--(4.567,3.105)--(4.568,3.105)%
  --(4.569,3.105)--(4.569,3.106)--(4.570,3.106)--(4.571,3.106)--(4.571,3.107)--(4.572,3.107)%
  --(4.573,3.107)--(4.573,3.108)--(4.574,3.108)--(4.575,3.108)--(4.575,3.109)--(4.576,3.109)%
  --(4.577,3.109)--(4.577,3.110)--(4.578,3.110)--(4.579,3.110)--(4.579,3.111)--(4.580,3.111)%
  --(4.581,3.111)--(4.582,3.111)--(4.582,3.112)--(4.583,3.113)--(4.583,3.114)--(4.584,3.114)%
  --(4.585,3.114)--(4.586,3.114)--(4.587,3.114)--(4.588,3.114)--(4.588,3.115)--(4.589,3.115)%
  --(4.590,3.115)--(4.590,3.116)--(4.591,3.116)--(4.592,3.116)--(4.593,3.116)--(4.593,3.117)%
  --(4.593,3.118)--(4.594,3.118)--(4.595,3.118)--(4.595,3.119)--(4.596,3.119)--(4.596,3.120)%
  --(4.597,3.120)--(4.598,3.120)--(4.598,3.121)--(4.599,3.121)--(4.600,3.121)--(4.601,3.121)%
  --(4.601,3.122)--(4.602,3.122)--(4.603,3.122)--(4.603,3.123)--(4.604,3.123)--(4.604,3.124)%
  --(4.605,3.124)--(4.606,3.124)--(4.607,3.124)--(4.607,3.125)--(4.608,3.125)--(4.609,3.125)%
  --(4.610,3.126)--(4.611,3.126)--(4.612,3.126)--(4.613,3.126)--(4.613,3.127)--(4.614,3.127)%
  --(4.615,3.127)--(4.616,3.127)--(4.617,3.127)--(4.618,3.127)--(4.619,3.127)--(4.619,3.128)%
  --(4.620,3.128)--(4.621,3.128)--(4.622,3.128)--(4.622,3.129)--(4.623,3.129)--(4.624,3.129)%
  --(4.625,3.129)--(4.625,3.130)--(4.626,3.130)--(4.626,3.131)--(4.627,3.131)--(4.628,3.131)%
  --(4.628,3.132)--(4.629,3.132)--(4.630,3.132)--(4.631,3.132)--(4.632,3.132)--(4.633,3.132)%
  --(4.634,3.132)--(4.635,3.133)--(4.636,3.133)--(4.637,3.133)--(4.637,3.134)--(4.638,3.134)%
  --(4.639,3.134)--(4.639,3.135)--(4.640,3.135)--(4.641,3.135)--(4.641,3.136)--(4.642,3.136)%
  --(4.642,3.137)--(4.643,3.137)--(4.644,3.137)--(4.645,3.137)--(4.646,3.137)--(4.646,3.138)%
  --(4.647,3.138)--(4.648,3.138)--(4.649,3.138)--(4.649,3.139)--(4.650,3.139)--(4.651,3.139)%
  --(4.651,3.140)--(4.652,3.140)--(4.653,3.140)--(4.654,3.140)--(4.655,3.140)--(4.656,3.140)%
  --(4.656,3.141)--(4.657,3.141)--(4.658,3.141)--(4.659,3.141)--(4.659,3.142)--(4.660,3.142)%
  --(4.661,3.142)--(4.662,3.142)--(4.663,3.142)--(4.663,3.143)--(4.664,3.143)--(4.665,3.143)%
  --(4.666,3.143)--(4.666,3.144)--(4.667,3.145)--(4.668,3.145)--(4.668,3.146)--(4.669,3.146)%
  --(4.670,3.146)--(4.671,3.146)--(4.672,3.146)--(4.672,3.147)--(4.673,3.147)--(4.673,3.148)%
  --(4.674,3.148)--(4.675,3.148)--(4.675,3.149)--(4.676,3.149)--(4.677,3.149)--(4.678,3.149)%
  --(4.679,3.149)--(4.679,3.150)--(4.680,3.150)--(4.681,3.150)--(4.681,3.151)--(4.682,3.151)%
  --(4.683,3.151)--(4.684,3.151)--(4.684,3.152)--(4.685,3.152)--(4.686,3.152)--(4.687,3.152)%
  --(4.687,3.153)--(4.688,3.153)--(4.689,3.153)--(4.690,3.153)--(4.691,3.153)--(4.692,3.153)%
  --(4.693,3.153)--(4.694,3.153)--(4.694,3.154)--(4.695,3.154)--(4.696,3.154)--(4.697,3.154)%
  --(4.698,3.154)--(4.698,3.155)--(4.699,3.155)--(4.699,3.156)--(4.700,3.156)--(4.700,3.157)%
  --(4.701,3.157)--(4.702,3.157)--(4.702,3.158)--(4.703,3.158)--(4.704,3.158)--(4.704,3.159)%
  --(4.705,3.159)--(4.706,3.159)--(4.707,3.159)--(4.707,3.160)--(4.708,3.160)--(4.709,3.160)%
  --(4.710,3.160)--(4.711,3.160)--(4.711,3.161)--(4.712,3.161)--(4.712,3.162)--(4.712,3.163)%
  --(4.713,3.163)--(4.714,3.163)--(4.715,3.163)--(4.716,3.163)--(4.716,3.164)--(4.717,3.164)%
  --(4.717,3.165)--(4.718,3.165)--(4.719,3.165)--(4.720,3.165)--(4.721,3.165)--(4.722,3.165)%
  --(4.722,3.166)--(4.723,3.166)--(4.724,3.166)--(4.724,3.167)--(4.725,3.167)--(4.726,3.167)%
  --(4.727,3.167)--(4.728,3.167)--(4.728,3.168)--(4.729,3.168)--(4.730,3.168)--(4.731,3.168)%
  --(4.732,3.168)--(4.732,3.169)--(4.733,3.169)--(4.734,3.169)--(4.734,3.170)--(4.735,3.170)%
  --(4.736,3.170)--(4.737,3.170)--(4.737,3.171)--(4.738,3.171)--(4.739,3.171)--(4.740,3.171)%
  --(4.741,3.171)--(4.742,3.171)--(4.742,3.172)--(4.743,3.172)--(4.744,3.172)--(4.745,3.172)%
  --(4.746,3.173)--(4.747,3.173)--(4.748,3.173)--(4.748,3.174)--(4.749,3.174)--(4.750,3.174)%
  --(4.751,3.174)--(4.751,3.175)--(4.752,3.175)--(4.752,3.176)--(4.753,3.176)--(4.754,3.176)%
  --(4.754,3.177)--(4.755,3.177)--(4.756,3.177)--(4.757,3.177)--(4.758,3.177)--(4.759,3.177)%
  --(4.760,3.177)--(4.760,3.178)--(4.761,3.178)--(4.762,3.178)--(4.763,3.178)--(4.763,3.179)%
  --(4.764,3.179)--(4.764,3.180)--(4.765,3.180)--(4.766,3.180)--(4.767,3.180)--(4.767,3.181)%
  --(4.768,3.181)--(4.769,3.181)--(4.769,3.182)--(4.770,3.182)--(4.771,3.182)--(4.772,3.182)%
  --(4.773,3.182)--(4.773,3.183)--(4.774,3.183)--(4.775,3.183)--(4.776,3.183)--(4.777,3.183)%
  --(4.778,3.183)--(4.778,3.184)--(4.779,3.184)--(4.780,3.184)--(4.781,3.184)--(4.782,3.184)%
  --(4.783,3.184)--(4.783,3.185)--(4.783,3.186)--(4.784,3.186)--(4.784,3.187)--(4.785,3.187)%
  --(4.786,3.187)--(4.787,3.187)--(4.787,3.188)--(4.788,3.188)--(4.789,3.188)--(4.790,3.188)%
  --(4.791,3.188)--(4.792,3.188)--(4.793,3.188)--(4.794,3.188)--(4.794,3.189)--(4.795,3.189)%
  --(4.796,3.189)--(4.796,3.190)--(4.797,3.190)--(4.798,3.190)--(4.799,3.190)--(4.800,3.190)%
  --(4.801,3.191)--(4.802,3.191)--(4.803,3.191)--(4.804,3.191)--(4.805,3.191)--(4.805,3.192)%
  --(4.806,3.192)--(4.807,3.192)--(4.807,3.193)--(4.808,3.193)--(4.808,3.194)--(4.809,3.194)%
  --(4.810,3.194)--(4.811,3.194)--(4.812,3.194)--(4.812,3.195)--(4.813,3.195)--(4.814,3.195)%
  --(4.815,3.195)--(4.816,3.195)--(4.817,3.195)--(4.817,3.196)--(4.818,3.196)--(4.819,3.196)%
  --(4.820,3.196)--(4.821,3.196)--(4.821,3.197)--(4.822,3.197)--(4.823,3.197)--(4.824,3.197)%
  --(4.824,3.198)--(4.825,3.198)--(4.826,3.198)--(4.826,3.199)--(4.827,3.199)--(4.828,3.199)%
  --(4.829,3.199)--(4.830,3.199)--(4.831,3.200)--(4.832,3.200)--(4.833,3.200)--(4.834,3.200)%
  --(4.835,3.200)--(4.836,3.200)--(4.836,3.201)--(4.837,3.201)--(4.838,3.201)--(4.838,3.202)%
  --(4.839,3.202)--(4.840,3.202)--(4.841,3.202)--(4.842,3.202)--(4.842,3.203)--(4.843,3.203)%
  --(4.844,3.203)--(4.845,3.203)--(4.846,3.203)--(4.847,3.203)--(4.848,3.204)--(4.849,3.204)%
  --(4.850,3.204)--(4.851,3.204)--(4.851,3.205)--(4.852,3.205)--(4.853,3.205)--(4.853,3.206)%
  --(4.854,3.206)--(4.855,3.206)--(4.856,3.206)--(4.856,3.207)--(4.857,3.207)--(4.858,3.207)%
  --(4.859,3.207)--(4.860,3.207)--(4.860,3.208)--(4.861,3.208)--(4.861,3.209)--(4.862,3.209)%
  --(4.863,3.209)--(4.864,3.209)--(4.864,3.210)--(4.865,3.210)--(4.866,3.210)--(4.867,3.210)%
  --(4.868,3.210)--(4.869,3.210)--(4.870,3.210)--(4.870,3.211)--(4.871,3.211)--(4.872,3.211)%
  --(4.873,3.211)--(4.874,3.211)--(4.874,3.212)--(4.875,3.212)--(4.875,3.213)--(4.876,3.213)%
  --(4.876,3.214)--(4.877,3.214)--(4.878,3.215)--(4.879,3.215)--(4.880,3.215)--(4.881,3.215)%
  --(4.882,3.215)--(4.882,3.216)--(4.883,3.216)--(4.884,3.216)--(4.885,3.217)--(4.886,3.217)%
  --(4.887,3.217)--(4.888,3.217)--(4.889,3.217)--(4.889,3.218)--(4.890,3.218)--(4.891,3.218)%
  --(4.891,3.219)--(4.892,3.219)--(4.893,3.219)--(4.894,3.219)--(4.895,3.219)--(4.895,3.220)%
  --(4.896,3.220)--(4.896,3.221)--(4.897,3.221)--(4.898,3.221)--(4.898,3.222)--(4.899,3.222)%
  --(4.900,3.222)--(4.900,3.223)--(4.901,3.223)--(4.902,3.223)--(4.903,3.223)--(4.904,3.223)%
  --(4.905,3.223)--(4.906,3.223)--(4.906,3.224)--(4.907,3.224)--(4.908,3.224)--(4.908,3.225)%
  --(4.909,3.225)--(4.910,3.225)--(4.911,3.225)--(4.911,3.226)--(4.912,3.226)--(4.913,3.226)%
  --(4.914,3.226)--(4.914,3.227)--(4.915,3.227)--(4.916,3.227)--(4.917,3.227)--(4.918,3.227)%
  --(4.919,3.227)--(4.919,3.228)--(4.920,3.228)--(4.921,3.228)--(4.922,3.228)--(4.923,3.228)%
  --(4.924,3.228)--(4.925,3.228)--(4.926,3.228)--(4.927,3.228)--(4.928,3.228)--(4.928,3.229)%
  --(4.929,3.229)--(4.930,3.229)--(4.931,3.229)--(4.932,3.229)--(4.933,3.229)--(4.933,3.230)%
  --(4.934,3.230)--(4.935,3.230)--(4.936,3.230)--(4.936,3.231)--(4.937,3.231)--(4.938,3.231)%
  --(4.939,3.231)--(4.939,3.232)--(4.940,3.232)--(4.941,3.232)--(4.942,3.232)--(4.943,3.232)%
  --(4.944,3.232)--(4.945,3.232)--(4.945,3.233)--(4.946,3.233)--(4.946,3.234)--(4.947,3.234)%
  --(4.948,3.234)--(4.949,3.234)--(4.950,3.234)--(4.950,3.235)--(4.951,3.235)--(4.952,3.235)%
  --(4.953,3.235)--(4.953,3.236)--(4.954,3.236)--(4.955,3.236)--(4.956,3.236)--(4.957,3.236)%
  --(4.957,3.237)--(4.958,3.237)--(4.959,3.237)--(4.960,3.237)--(4.960,3.238)--(4.961,3.238)%
  --(4.962,3.238)--(4.963,3.238)--(4.963,3.239)--(4.964,3.240)--(4.965,3.240)--(4.966,3.240)%
  --(4.967,3.240)--(4.969,3.240)--(4.969,3.241)--(4.970,3.241)--(4.971,3.241)--(4.972,3.241)%
  --(4.972,3.242)--(4.973,3.242)--(4.974,3.242)--(4.975,3.242)--(4.976,3.242)--(4.976,3.243)%
  --(4.977,3.243)--(4.978,3.243)--(4.978,3.244)--(4.979,3.244)--(4.979,3.245)--(4.980,3.245)%
  --(4.981,3.245)--(4.981,3.246)--(4.982,3.246)--(4.983,3.246)--(4.983,3.247)--(4.984,3.247)%
  --(4.985,3.247)--(4.986,3.247)--(4.987,3.247)--(4.988,3.247)--(4.988,3.248)--(4.989,3.249)%
  --(4.990,3.249)--(4.991,3.249)--(4.992,3.249)--(4.993,3.249)--(4.994,3.249)--(4.995,3.249)%
  --(4.995,3.250)--(4.996,3.250)--(4.996,3.251)--(4.997,3.251)--(4.998,3.251)--(4.999,3.251)%
  --(4.999,3.252)--(5.000,3.252)--(5.001,3.252)--(5.002,3.253)--(5.003,3.254)--(5.004,3.254)%
  --(5.005,3.254)--(5.005,3.255)--(5.006,3.255)--(5.007,3.255)--(5.007,3.256)--(5.008,3.256)%
  --(5.009,3.256)--(5.010,3.256)--(5.011,3.256)--(5.012,3.256)--(5.013,3.256)--(5.014,3.256)%
  --(5.014,3.257)--(5.015,3.257)--(5.016,3.257)--(5.017,3.257)--(5.018,3.257)--(5.018,3.258)%
  --(5.019,3.258)--(5.019,3.259)--(5.020,3.259)--(5.021,3.259)--(5.022,3.259)--(5.022,3.260)%
  --(5.023,3.260)--(5.024,3.260)--(5.025,3.260)--(5.026,3.260)--(5.026,3.261)--(5.027,3.261)%
  --(5.028,3.261)--(5.029,3.261)--(5.030,3.261)--(5.031,3.261)--(5.032,3.262)--(5.033,3.262)%
  --(5.034,3.262)--(5.035,3.262)--(5.037,3.262)--(5.037,3.263)--(5.038,3.263)--(5.039,3.263)%
  --(5.040,3.263)--(5.041,3.264)--(5.042,3.264)--(5.043,3.264)--(5.044,3.264)--(5.045,3.264)%
  --(5.046,3.264)--(5.047,3.264)--(5.047,3.265)--(5.048,3.265)--(5.049,3.265)--(5.050,3.265)%
  --(5.051,3.266)--(5.052,3.266)--(5.053,3.266)--(5.054,3.266)--(5.054,3.267)--(5.055,3.267)%
  --(5.056,3.267)--(5.057,3.267)--(5.057,3.268)--(5.058,3.268)--(5.059,3.268)--(5.060,3.268)%
  --(5.060,3.269)--(5.061,3.269)--(5.061,3.270)--(5.062,3.270)--(5.063,3.270)--(5.064,3.270)%
  --(5.065,3.270)--(5.066,3.270)--(5.066,3.271)--(5.067,3.271)--(5.068,3.271)--(5.069,3.271)%
  --(5.070,3.272)--(5.071,3.272)--(5.071,3.273)--(5.072,3.273)--(5.073,3.273)--(5.074,3.273)%
  --(5.074,3.274)--(5.075,3.274)--(5.076,3.274)--(5.077,3.274)--(5.078,3.274)--(5.079,3.274)%
  --(5.079,3.275)--(5.080,3.275)--(5.080,3.276)--(5.081,3.276)--(5.082,3.276)--(5.083,3.276)%
  --(5.083,3.277)--(5.084,3.277)--(5.085,3.277)--(5.086,3.277)--(5.087,3.277)--(5.088,3.277)%
  --(5.089,3.277)--(5.090,3.277)--(5.091,3.277)--(5.091,3.278)--(5.092,3.278)--(5.093,3.278)%
  --(5.094,3.278)--(5.095,3.278)--(5.096,3.278)--(5.096,3.279)--(5.097,3.279)--(5.097,3.280)%
  --(5.098,3.280)--(5.099,3.280)--(5.100,3.280)--(5.101,3.280)--(5.102,3.280)--(5.103,3.281)%
  --(5.104,3.281)--(5.105,3.281)--(5.106,3.281)--(5.107,3.281)--(5.108,3.281)--(5.109,3.281)%
  --(5.111,3.281)--(5.111,3.282)--(5.112,3.282)--(5.113,3.282)--(5.114,3.282)--(5.115,3.282)%
  --(5.116,3.282)--(5.117,3.282)--(5.118,3.282)--(5.118,3.283)--(5.119,3.283)--(5.120,3.283)%
  --(5.121,3.283)--(5.122,3.283)--(5.123,3.283)--(5.123,3.284)--(5.124,3.284)--(5.125,3.284)%
  --(5.126,3.284)--(5.127,3.284)--(5.128,3.284)--(5.129,3.284)--(5.130,3.284)--(5.131,3.284)%
  --(5.132,3.284)--(5.133,3.284)--(5.134,3.284)--(5.134,3.285)--(5.135,3.285)--(5.136,3.285)%
  --(5.137,3.285)--(5.137,3.286)--(5.138,3.286)--(5.139,3.286)--(5.140,3.286)--(5.141,3.286)%
  --(5.142,3.286)--(5.143,3.286)--(5.144,3.286)--(5.145,3.286)--(5.146,3.286)--(5.147,3.286)%
  --(5.147,3.287)--(5.148,3.287)--(5.149,3.287)--(5.149,3.288)--(5.150,3.288)--(5.151,3.288)%
  --(5.152,3.288)--(5.152,3.289)--(5.153,3.289)--(5.154,3.289)--(5.155,3.289)--(5.156,3.289)%
  --(5.157,3.289)--(5.158,3.289)--(5.158,3.290)--(5.159,3.290)--(5.160,3.290)--(5.161,3.290)%
  --(5.162,3.290)--(5.162,3.291)--(5.163,3.291)--(5.164,3.291)--(5.165,3.291)--(5.166,3.291)%
  --(5.167,3.291)--(5.168,3.291)--(5.169,3.291)--(5.169,3.292)--(5.169,3.293)--(5.170,3.293)%
  --(5.171,3.293)--(5.172,3.293)--(5.173,3.293)--(5.174,3.294)--(5.175,3.294)--(5.176,3.294)%
  --(5.177,3.294)--(5.178,3.294)--(5.179,3.294)--(5.180,3.294)--(5.181,3.294)--(5.182,3.294)%
  --(5.183,3.294)--(5.183,3.295)--(5.184,3.295)--(5.185,3.295)--(5.185,3.296)--(5.186,3.296)%
  --(5.187,3.296)--(5.188,3.296)--(5.189,3.296)--(5.189,3.297)--(5.190,3.297)--(5.191,3.297)%
  --(5.191,3.298)--(5.192,3.298)--(5.193,3.298)--(5.194,3.298)--(5.195,3.298)--(5.196,3.298)%
  --(5.196,3.299)--(5.197,3.299)--(5.197,3.300)--(5.198,3.300)--(5.199,3.300)--(5.200,3.300)%
  --(5.201,3.300)--(5.202,3.300)--(5.203,3.300)--(5.203,3.301)--(5.204,3.301)--(5.205,3.301)%
  --(5.206,3.301)--(5.207,3.301)--(5.207,3.302)--(5.208,3.302)--(5.209,3.302)--(5.210,3.302)%
  --(5.211,3.302)--(5.212,3.302)--(5.212,3.303)--(5.213,3.303)--(5.214,3.303)--(5.215,3.303)%
  --(5.216,3.303)--(5.217,3.303)--(5.218,3.303)--(5.219,3.303)--(5.220,3.303)--(5.220,3.304)%
  --(5.221,3.304)--(5.222,3.304)--(5.223,3.305)--(5.224,3.305)--(5.224,3.306)--(5.225,3.306)%
  --(5.226,3.306)--(5.227,3.306)--(5.227,3.307)--(5.228,3.307)--(5.229,3.307)--(5.230,3.307)%
  --(5.231,3.307)--(5.233,3.307)--(5.233,3.308)--(5.234,3.308)--(5.235,3.308)--(5.236,3.308)%
  --(5.237,3.308)--(5.237,3.309)--(5.238,3.309)--(5.239,3.309)--(5.239,3.310)--(5.240,3.310)%
  --(5.241,3.310)--(5.242,3.310)--(5.242,3.311)--(5.243,3.311)--(5.244,3.311)--(5.245,3.311)%
  --(5.246,3.311)--(5.246,3.312)--(5.247,3.312)--(5.248,3.312)--(5.249,3.313)--(5.250,3.313)%
  --(5.250,3.314)--(5.251,3.314)--(5.252,3.314)--(5.253,3.314)--(5.254,3.314)--(5.254,3.315)%
  --(5.255,3.315)--(5.256,3.315)--(5.257,3.315)--(5.258,3.315)--(5.259,3.315)--(5.260,3.316)%
  --(5.261,3.316)--(5.262,3.316)--(5.263,3.316)--(5.264,3.316)--(5.264,3.317)--(5.266,3.317)%
  --(5.267,3.317)--(5.268,3.317)--(5.269,3.317)--(5.269,3.318)--(5.270,3.318)--(5.271,3.318)%
  --(5.272,3.318)--(5.273,3.318)--(5.274,3.318)--(5.275,3.318)--(5.276,3.319)--(5.277,3.319)%
  --(5.278,3.319)--(5.278,3.320)--(5.279,3.320)--(5.280,3.320)--(5.281,3.320)--(5.282,3.320)%
  --(5.283,3.320)--(5.284,3.320)--(5.284,3.321)--(5.285,3.321)--(5.286,3.321)--(5.287,3.321)%
  --(5.288,3.321)--(5.288,3.322)--(5.289,3.322)--(5.290,3.322)--(5.290,3.323)--(5.291,3.323)%
  --(5.292,3.323)--(5.293,3.323)--(5.294,3.323)--(5.294,3.324)--(5.295,3.324)--(5.296,3.324)%
  --(5.297,3.324)--(5.297,3.325)--(5.298,3.325)--(5.299,3.325)--(5.300,3.325)--(5.301,3.325)%
  --(5.302,3.325)--(5.303,3.325)--(5.304,3.325)--(5.304,3.326)--(5.305,3.326)--(5.306,3.326)%
  --(5.307,3.326)--(5.308,3.326)--(5.309,3.326)--(5.310,3.326)--(5.310,3.327)--(5.311,3.327)%
  --(5.312,3.327)--(5.313,3.327)--(5.314,3.327)--(5.315,3.327)--(5.316,3.327)--(5.317,3.327)%
  --(5.318,3.328)--(5.320,3.328)--(5.321,3.328)--(5.322,3.328)--(5.323,3.328)--(5.324,3.328)%
  --(5.325,3.329)--(5.326,3.329)--(5.327,3.329)--(5.328,3.329)--(5.329,3.329)--(5.330,3.329)%
  --(5.330,3.330)--(5.331,3.330)--(5.332,3.330)--(5.333,3.330)--(5.334,3.330)--(5.335,3.330)%
  --(5.335,3.331)--(5.336,3.331)--(5.337,3.331)--(5.338,3.331)--(5.339,3.331)--(5.340,3.331)%
  --(5.341,3.331)--(5.342,3.331)--(5.342,3.332)--(5.343,3.332)--(5.344,3.332)--(5.345,3.332)%
  --(5.346,3.332)--(5.347,3.332)--(5.348,3.332)--(5.349,3.332)--(5.349,3.333)--(5.350,3.333)%
  --(5.351,3.333)--(5.352,3.333)--(5.353,3.333)--(5.354,3.333)--(5.355,3.333)--(5.356,3.333)%
  --(5.357,3.333)--(5.358,3.333)--(5.359,3.333)--(5.359,3.334)--(5.360,3.334)--(5.361,3.334)%
  --(5.362,3.334)--(5.363,3.334)--(5.364,3.334)--(5.365,3.335)--(5.366,3.335)--(5.367,3.335)%
  --(5.369,3.335)--(5.370,3.335)--(5.371,3.335)--(5.372,3.335)--(5.373,3.335)--(5.374,3.335)%
  --(5.375,3.335)--(5.376,3.335)--(5.377,3.335)--(5.378,3.335)--(5.378,3.336)--(5.379,3.336)%
  --(5.380,3.336)--(5.381,3.336)--(5.382,3.336)--(5.382,3.337)--(5.383,3.337)--(5.383,3.338)%
  --(5.384,3.338)--(5.385,3.338)--(5.385,3.339)--(5.386,3.339)--(5.387,3.339)--(5.388,3.339)%
  --(5.389,3.339)--(5.390,3.339)--(5.391,3.339)--(5.392,3.339)--(5.393,3.339)--(5.394,3.339)%
  --(5.395,3.339)--(5.396,3.340)--(5.397,3.340)--(5.398,3.340)--(5.399,3.340)--(5.400,3.340)%
  --(5.402,3.340)--(5.403,3.340)--(5.403,3.341)--(5.404,3.341)--(5.405,3.341)--(5.406,3.341)%
  --(5.407,3.341)--(5.408,3.341)--(5.409,3.341)--(5.410,3.341)--(5.411,3.341)--(5.412,3.341)%
  --(5.413,3.341)--(5.414,3.341)--(5.415,3.341)--(5.416,3.341)--(5.417,3.341)--(5.418,3.341)%
  --(5.419,3.341)--(5.420,3.342)--(5.421,3.342)--(5.422,3.342)--(5.423,3.342)--(5.424,3.342)%
  --(5.425,3.342)--(5.426,3.342)--(5.427,3.342)--(5.427,3.343)--(5.428,3.343)--(5.429,3.343)%
  --(5.430,3.343)--(5.431,3.343)--(5.433,3.343)--(5.434,3.343)--(5.435,3.343)--(5.436,3.343)%
  --(5.437,3.343)--(5.437,3.344)--(5.438,3.344)--(5.438,3.345)--(5.439,3.345)--(5.440,3.345)%
  --(5.441,3.345)--(5.442,3.345)--(5.443,3.345)--(5.443,3.346)--(5.444,3.346)--(5.445,3.346)%
  --(5.446,3.346)--(5.447,3.346)--(5.448,3.346)--(5.449,3.346)--(5.450,3.346)--(5.451,3.346)%
  --(5.452,3.346)--(5.453,3.346)--(5.453,3.347)--(5.454,3.347)--(5.455,3.347)--(5.456,3.347)%
  --(5.457,3.347)--(5.458,3.347)--(5.459,3.347)--(5.460,3.347)--(5.461,3.347)--(5.462,3.347)%
  --(5.463,3.347)--(5.464,3.347)--(5.466,3.347)--(5.466,3.348)--(5.467,3.348)--(5.468,3.348)%
  --(5.469,3.348)--(5.470,3.348)--(5.471,3.348)--(5.472,3.348)--(5.473,3.348)--(5.473,3.349)%
  --(5.474,3.349)--(5.474,3.350)--(5.475,3.350)--(5.476,3.350)--(5.478,3.350)--(5.479,3.350)%
  --(5.480,3.350)--(5.481,3.350)--(5.484,3.350)--(5.485,3.350)--(5.486,3.350)--(5.487,3.350)%
  --(5.488,3.350)--(5.489,3.350)--(5.490,3.350)--(5.491,3.350)--(5.491,3.351)--(5.492,3.351)%
  --(5.493,3.351)--(5.494,3.351)--(5.495,3.351)--(5.497,3.351)--(5.497,3.352)--(5.498,3.352)%
  --(5.499,3.352)--(5.500,3.352)--(5.501,3.352)--(5.502,3.352)--(5.503,3.352)--(5.503,3.353)%
  --(5.504,3.353)--(5.505,3.353)--(5.506,3.353)--(5.508,3.353)--(5.509,3.353)--(5.510,3.353)%
  --(5.511,3.353)--(5.512,3.354)--(5.513,3.354)--(5.514,3.354)--(5.515,3.354)--(5.516,3.354)%
  --(5.517,3.354)--(5.518,3.354)--(5.519,3.354)--(5.520,3.354)--(5.521,3.354)--(5.522,3.354)%
  --(5.523,3.354)--(5.524,3.354)--(5.524,3.355)--(5.525,3.355)--(5.526,3.355)--(5.527,3.355)%
  --(5.528,3.355)--(5.528,3.356)--(5.529,3.356)--(5.530,3.356)--(5.531,3.356)--(5.532,3.356)%
  --(5.532,3.357)--(5.533,3.357)--(5.534,3.357)--(5.535,3.357)--(5.536,3.357)--(5.537,3.357)%
  --(5.537,3.358)--(5.538,3.358)--(5.539,3.358)--(5.540,3.358)--(5.541,3.358)--(5.543,3.358)%
  --(5.544,3.358)--(5.545,3.358)--(5.546,3.358)--(5.547,3.358)--(5.548,3.358)--(5.549,3.358)%
  --(5.549,3.359)--(5.550,3.359)--(5.551,3.359)--(5.552,3.359)--(5.553,3.359)--(5.554,3.359)%
  --(5.555,3.359)--(5.556,3.359)--(5.557,3.359)--(5.558,3.359)--(5.559,3.359)--(5.561,3.359)%
  --(5.562,3.359)--(5.563,3.359)--(5.564,3.359)--(5.565,3.359)--(5.565,3.360)--(5.566,3.360)%
  --(5.567,3.360)--(5.568,3.360)--(5.569,3.360)--(5.570,3.360)--(5.572,3.361)--(5.573,3.361)%
  --(5.574,3.361)--(5.574,3.362)--(5.575,3.362)--(5.576,3.362)--(5.577,3.362)--(5.578,3.362)%
  --(5.581,3.362)--(5.582,3.362)--(5.583,3.362)--(5.584,3.362)--(5.585,3.362)--(5.586,3.362)%
  --(5.587,3.362)--(5.588,3.362)--(5.589,3.362)--(5.590,3.362)--(5.590,3.363)--(5.591,3.363)%
  --(5.592,3.363)--(5.593,3.363)--(5.594,3.363)--(5.595,3.363)--(5.596,3.363)--(5.597,3.363)%
  --(5.598,3.363)--(5.599,3.363)--(5.600,3.363)--(5.601,3.363)--(5.602,3.363)--(5.602,3.364)%
  --(5.603,3.364)--(5.604,3.364)--(5.605,3.364)--(5.606,3.364)--(5.607,3.364)--(5.609,3.364)%
  --(5.610,3.364)--(5.610,3.365)--(5.611,3.365)--(5.612,3.365)--(5.613,3.365)--(5.614,3.365)%
  --(5.616,3.365)--(5.617,3.365)--(5.618,3.365)--(5.619,3.365)--(5.619,3.366)--(5.620,3.366)%
  --(5.621,3.366)--(5.622,3.366)--(5.623,3.366)--(5.624,3.366);
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.585,1.666)--(3.586,1.666)--(3.587,1.666)--(3.588,1.666)--(3.588,1.667)%
  --(3.589,1.667)--(3.590,1.667)--(3.591,1.667)--(3.591,1.668)--(3.592,1.669)--(3.593,1.669)%
  --(3.594,1.670)--(3.595,1.670)--(3.596,1.671)--(3.597,1.671)--(3.597,1.672)--(3.598,1.672)%
  --(3.599,1.672)--(3.600,1.672)--(3.601,1.672)--(3.602,1.672)--(3.603,1.672)--(3.603,1.673)%
  --(3.604,1.673)--(3.605,1.673)--(3.606,1.673)--(3.606,1.674)--(3.607,1.675)--(3.607,1.676)%
  --(3.607,1.677)--(3.608,1.678)--(3.608,1.679)--(3.609,1.679)--(3.610,1.679)--(3.610,1.680)%
  --(3.610,1.681)--(3.610,1.682)--(3.611,1.682)--(3.611,1.683)--(3.611,1.684)--(3.612,1.684)%
  --(3.612,1.685)--(3.613,1.685)--(3.614,1.685)--(3.614,1.686)--(3.615,1.686)--(3.615,1.687)%
  --(3.616,1.687)--(3.616,1.688)--(3.616,1.689)--(3.616,1.690)--(3.616,1.691)--(3.616,1.692)%
  --(3.616,1.693)--(3.618,1.693)--(3.619,1.693)--(3.620,1.694)--(3.621,1.694)--(3.623,1.694)%
  --(3.624,1.694)--(3.625,1.694)--(3.625,1.695)--(3.626,1.695)--(3.626,1.696)--(3.627,1.696)%
  --(3.627,1.697)--(3.627,1.698)--(3.628,1.698)--(3.629,1.698)--(3.629,1.699)--(3.629,1.700)%
  --(3.633,1.700)--(3.633,1.701)--(3.634,1.701)--(3.634,1.702)--(3.634,1.703)--(3.635,1.704)%
  --(3.636,1.704)--(3.638,1.704)--(3.639,1.704)--(3.640,1.705)--(3.641,1.705)--(3.642,1.706)%
  --(3.643,1.706)--(3.644,1.706)--(3.645,1.707)--(3.646,1.707)--(3.646,1.708)--(3.647,1.708)%
  --(3.648,1.708)--(3.648,1.709)--(3.649,1.709)--(3.649,1.710)--(3.649,1.711)--(3.649,1.712)%
  --(3.649,1.713)--(3.649,1.714)--(3.650,1.715)--(3.651,1.716)--(3.651,1.717)--(3.651,1.718)%
  --(3.652,1.718)--(3.652,1.719)--(3.652,1.720)--(3.652,1.721)--(3.653,1.721)--(3.654,1.721)%
  --(3.655,1.721)--(3.656,1.721)--(3.657,1.721)--(3.657,1.722)--(3.658,1.722)--(3.658,1.723)%
  --(3.659,1.723)--(3.660,1.723)--(3.660,1.724)--(3.661,1.724)--(3.662,1.724)--(3.663,1.724)%
  --(3.664,1.725)--(3.665,1.725)--(3.667,1.725)--(3.667,1.726)--(3.668,1.726)--(3.668,1.727)%
  --(3.669,1.727)--(3.669,1.728)--(3.670,1.728)--(3.671,1.728)--(3.672,1.728)--(3.672,1.729)%
  --(3.673,1.729)--(3.673,1.730)--(3.673,1.731)--(3.673,1.732)--(3.674,1.732)--(3.674,1.733)%
  --(3.675,1.733)--(3.675,1.734)--(3.675,1.735)--(3.675,1.736)--(3.675,1.737)--(3.675,1.739)%
  --(3.676,1.740)--(3.676,1.741)--(3.676,1.742)--(3.676,1.743)--(3.676,1.744)--(3.676,1.746)%
  --(3.676,1.747)--(3.676,1.748)--(3.676,1.749)--(3.676,1.750)--(3.677,1.751)--(3.677,1.752)%
  --(3.677,1.753)--(3.677,1.754)--(3.677,1.755)--(3.677,1.756)--(3.678,1.757)--(3.679,1.758)%
  --(3.680,1.758)--(3.680,1.759)--(3.680,1.760)--(3.680,1.761)--(3.680,1.762)--(3.680,1.763)%
  --(3.681,1.763)--(3.681,1.764)--(3.682,1.764)--(3.682,1.765)--(3.683,1.765)--(3.684,1.766)%
  --(3.684,1.767)--(3.685,1.767)--(3.686,1.767)--(3.687,1.768)--(3.688,1.768)--(3.688,1.769)%
  --(3.688,1.770)--(3.689,1.771)--(3.689,1.772)--(3.691,1.773)--(3.691,1.774)--(3.691,1.775)%
  --(3.692,1.775)--(3.693,1.775)--(3.693,1.776)--(3.693,1.777)--(3.694,1.777)--(3.694,1.778)%
  --(3.694,1.779)--(3.694,1.780)--(3.694,1.781)--(3.695,1.781)--(3.695,1.782)--(3.695,1.783)%
  --(3.696,1.783)--(3.697,1.783)--(3.697,1.784)--(3.697,1.785)--(3.697,1.786)--(3.697,1.787)%
  --(3.697,1.788)--(3.697,1.789)--(3.697,1.790)--(3.697,1.791)--(3.698,1.791)--(3.698,1.792)%
  --(3.698,1.793)--(3.699,1.793)--(3.699,1.794)--(3.700,1.794)--(3.701,1.795)--(3.702,1.795)%
  --(3.702,1.796)--(3.702,1.797)--(3.702,1.798)--(3.702,1.799)--(3.703,1.800)--(3.704,1.800)%
  --(3.704,1.801)--(3.705,1.801)--(3.705,1.802)--(3.705,1.803)--(3.705,1.804)--(3.705,1.805)%
  --(3.706,1.805)--(3.706,1.806)--(3.707,1.806)--(3.707,1.807)--(3.708,1.807)--(3.708,1.808)%
  --(3.709,1.809)--(3.710,1.809)--(3.710,1.810)--(3.711,1.811)--(3.711,1.812)--(3.712,1.812)%
  --(3.713,1.812)--(3.713,1.813)--(3.714,1.813)--(3.715,1.813)--(3.716,1.813)--(3.717,1.813)%
  --(3.718,1.813)--(3.719,1.813)--(3.719,1.814)--(3.720,1.814)--(3.720,1.815)--(3.721,1.815)%
  --(3.721,1.816)--(3.721,1.817)--(3.722,1.817)--(3.723,1.817)--(3.723,1.818)--(3.723,1.819)%
  --(3.724,1.819)--(3.724,1.820)--(3.725,1.820)--(3.726,1.820)--(3.726,1.821)--(3.727,1.821)%
  --(3.728,1.821)--(3.728,1.822)--(3.729,1.822)--(3.730,1.822)--(3.730,1.823)--(3.730,1.824)%
  --(3.731,1.824)--(3.731,1.825)--(3.732,1.826)--(3.733,1.826)--(3.734,1.826)--(3.734,1.827)%
  --(3.735,1.827)--(3.736,1.827)--(3.736,1.828)--(3.737,1.828)--(3.737,1.829)--(3.740,1.829)%
  --(3.741,1.829)--(3.742,1.829)--(3.743,1.829)--(3.743,1.830)--(3.743,1.831)--(3.744,1.831)%
  --(3.744,1.832)--(3.745,1.832)--(3.745,1.833)--(3.747,1.833)--(3.748,1.833)--(3.748,1.834)%
  --(3.749,1.834)--(3.749,1.835)--(3.750,1.835)--(3.751,1.835)--(3.752,1.835)--(3.752,1.836)%
  --(3.753,1.836)--(3.753,1.837)--(3.753,1.838)--(3.754,1.838)--(3.755,1.838)--(3.756,1.839)%
  --(3.757,1.839)--(3.758,1.839)--(3.759,1.839)--(3.759,1.840)--(3.760,1.840)--(3.761,1.840)%
  --(3.761,1.841)--(3.764,1.841)--(3.765,1.841)--(3.767,1.841)--(3.768,1.841)--(3.768,1.842)%
  --(3.769,1.843)--(3.769,1.844)--(3.769,1.845)--(3.770,1.845)--(3.770,1.846)--(3.771,1.846)%
  --(3.771,1.847)--(3.774,1.847)--(3.774,1.848)--(3.775,1.848)--(3.776,1.848)--(3.776,1.849)%
  --(3.777,1.849)--(3.777,1.850)--(3.778,1.850)--(3.779,1.850)--(3.779,1.851)--(3.780,1.851)%
  --(3.781,1.851)--(3.782,1.851)--(3.782,1.852)--(3.783,1.852)--(3.784,1.852)--(3.784,1.853)%
  --(3.785,1.854)--(3.786,1.854)--(3.787,1.854)--(3.788,1.854)--(3.789,1.854)--(3.790,1.854)%
  --(3.791,1.855)--(3.792,1.855)--(3.793,1.855)--(3.793,1.856)--(3.793,1.857)--(3.794,1.857)%
  --(3.795,1.857)--(3.795,1.858)--(3.796,1.858)--(3.796,1.859)--(3.796,1.860)--(3.796,1.861)%
  --(3.797,1.861)--(3.797,1.862)--(3.798,1.862)--(3.798,1.863)--(3.800,1.863)--(3.800,1.864)%
  --(3.801,1.864)--(3.801,1.865)--(3.801,1.866)--(3.801,1.867)--(3.801,1.868)--(3.803,1.868)%
  --(3.804,1.868)--(3.805,1.868)--(3.806,1.869)--(3.806,1.870)--(3.806,1.871)--(3.807,1.871)%
  --(3.808,1.871)--(3.809,1.872)--(3.810,1.872)--(3.812,1.872)--(3.813,1.872)--(3.813,1.873)%
  --(3.814,1.873)--(3.814,1.874)--(3.816,1.874)--(3.816,1.875)--(3.818,1.875)--(3.819,1.875)%
  --(3.819,1.876)--(3.820,1.876)--(3.821,1.876)--(3.822,1.876)--(3.822,1.877)--(3.823,1.877)%
  --(3.823,1.878)--(3.824,1.878)--(3.825,1.878)--(3.826,1.878)--(3.826,1.879)--(3.827,1.879)%
  --(3.827,1.880)--(3.827,1.881)--(3.827,1.882)--(3.828,1.882)--(3.828,1.883)--(3.829,1.883)%
  --(3.829,1.884)--(3.830,1.884)--(3.830,1.885)--(3.831,1.885)--(3.832,1.885)--(3.832,1.886)%
  --(3.833,1.886)--(3.834,1.886)--(3.835,1.886)--(3.836,1.886)--(3.836,1.887)--(3.836,1.888)%
  --(3.837,1.889)--(3.838,1.889)--(3.839,1.889)--(3.840,1.889)--(3.840,1.890)--(3.841,1.890)%
  --(3.842,1.890)--(3.843,1.890)--(3.843,1.891)--(3.844,1.891)--(3.844,1.892)--(3.845,1.892)%
  --(3.846,1.892)--(3.847,1.892)--(3.848,1.892)--(3.849,1.892)--(3.849,1.893)--(3.850,1.893)%
  --(3.851,1.893)--(3.852,1.894)--(3.853,1.894)--(3.853,1.895)--(3.854,1.895)--(3.854,1.896)%
  --(3.855,1.896)--(3.856,1.896)--(3.857,1.897)--(3.858,1.897)--(3.859,1.897)--(3.859,1.898)%
  --(3.861,1.898)--(3.862,1.898)--(3.863,1.898)--(3.864,1.899)--(3.865,1.899)--(3.865,1.900)%
  --(3.866,1.900)--(3.866,1.901)--(3.867,1.901)--(3.868,1.901)--(3.868,1.902)--(3.869,1.902)%
  --(3.870,1.902)--(3.871,1.902)--(3.871,1.903)--(3.872,1.903)--(3.872,1.904)--(3.872,1.905)%
  --(3.873,1.905)--(3.873,1.906)--(3.875,1.906)--(3.876,1.906)--(3.876,1.907)--(3.877,1.907)%
  --(3.878,1.907)--(3.878,1.908)--(3.878,1.909)--(3.879,1.909)--(3.879,1.910)--(3.880,1.910)%
  --(3.881,1.910)--(3.883,1.910)--(3.884,1.910)--(3.884,1.911)--(3.885,1.911)--(3.885,1.912)%
  --(3.886,1.912)--(3.887,1.912)--(3.888,1.912)--(3.890,1.912)--(3.890,1.913)--(3.890,1.914)%
  --(3.890,1.915)--(3.890,1.916)--(3.891,1.916)--(3.892,1.916)--(3.893,1.916)--(3.893,1.917)%
  --(3.894,1.917)--(3.895,1.917)--(3.896,1.917)--(3.898,1.918)--(3.899,1.918)--(3.900,1.919)%
  --(3.901,1.919)--(3.901,1.920)--(3.902,1.920)--(3.905,1.920)--(3.906,1.920)--(3.906,1.921)%
  --(3.907,1.921)--(3.908,1.921)--(3.909,1.921)--(3.910,1.921)--(3.911,1.921)--(3.912,1.921)%
  --(3.912,1.922)--(3.913,1.922)--(3.914,1.922)--(3.915,1.922)--(3.915,1.923)--(3.916,1.923)%
  --(3.917,1.923)--(3.918,1.923)--(3.921,1.923)--(3.921,1.924)--(3.922,1.924)--(3.923,1.924)%
  --(3.924,1.925)--(3.924,1.926)--(3.924,1.927)--(3.925,1.928)--(3.926,1.928)--(3.926,1.929)%
  --(3.927,1.929)--(3.928,1.929)--(3.928,1.930)--(3.929,1.930)--(3.930,1.930)--(3.932,1.930)%
  --(3.934,1.930)--(3.934,1.931)--(3.935,1.931)--(3.936,1.931)--(3.936,1.932)--(3.937,1.932)%
  --(3.938,1.932)--(3.940,1.933)--(3.941,1.933)--(3.942,1.933)--(3.943,1.933)--(3.944,1.933)%
  --(3.944,1.934)--(3.945,1.934)--(3.946,1.934)--(3.947,1.934)--(3.947,1.935)--(3.948,1.935)%
  --(3.949,1.935)--(3.949,1.936)--(3.950,1.936)--(3.950,1.937)--(3.950,1.938)--(3.951,1.938)%
  --(3.952,1.938)--(3.953,1.938)--(3.954,1.938)--(3.955,1.938)--(3.957,1.938)--(3.958,1.938)%
  --(3.958,1.939)--(3.959,1.939)--(3.959,1.940)--(3.960,1.940)--(3.961,1.940)--(3.962,1.940)%
  --(3.963,1.940)--(3.964,1.940)--(3.964,1.941)--(3.964,1.942)--(3.964,1.943)--(3.964,1.944)%
  --(3.965,1.944)--(3.966,1.944)--(3.969,1.944)--(3.970,1.944)--(3.970,1.945)--(3.971,1.945)%
  --(3.973,1.945)--(3.974,1.945)--(3.975,1.945)--(3.976,1.945)--(3.977,1.945)--(3.978,1.945)%
  --(3.979,1.945)--(3.979,1.946)--(3.980,1.946)--(3.981,1.946)--(3.982,1.946)--(3.982,1.947)%
  --(3.983,1.947)--(3.984,1.947)--(3.984,1.948)--(3.984,1.949)--(3.985,1.949)--(3.985,1.950)%
  --(3.986,1.950)--(3.986,1.951)--(3.987,1.951)--(3.987,1.952)--(3.988,1.953)--(3.988,1.954)%
  --(3.988,1.955)--(3.989,1.955)--(3.989,1.956)--(3.990,1.956)--(3.991,1.956)--(3.992,1.957)%
  --(3.992,1.958)--(3.992,1.959)--(3.992,1.960)--(3.992,1.961)--(3.992,1.962)--(3.993,1.962)%
  --(3.993,1.963)--(3.994,1.963)--(3.995,1.963)--(3.996,1.963)--(3.996,1.964)--(3.998,1.964)%
  --(3.999,1.964)--(3.999,1.965)--(4.000,1.965)--(4.001,1.965)--(4.001,1.966)--(4.002,1.966)%
  --(4.002,1.967)--(4.003,1.967)--(4.003,1.968)--(4.004,1.968)--(4.004,1.969)--(4.005,1.969)%
  --(4.006,1.969)--(4.007,1.969)--(4.007,1.970)--(4.008,1.971)--(4.009,1.971)--(4.009,1.972)%
  --(4.011,1.972)--(4.011,1.973)--(4.012,1.973)--(4.013,1.973)--(4.014,1.973)--(4.014,1.974)%
  --(4.015,1.974)--(4.016,1.975)--(4.017,1.975)--(4.018,1.975)--(4.019,1.976)--(4.020,1.976)%
  --(4.020,1.977)--(4.020,1.978)--(4.020,1.979)--(4.021,1.979)--(4.022,1.979)--(4.023,1.979)%
  --(4.023,1.980)--(4.024,1.981)--(4.024,1.982)--(4.025,1.982)--(4.026,1.982)--(4.027,1.982)%
  --(4.028,1.982)--(4.030,1.982)--(4.030,1.983)--(4.031,1.983)--(4.032,1.983)--(4.033,1.983)%
  --(4.034,1.983)--(4.034,1.984)--(4.035,1.984)--(4.035,1.985)--(4.036,1.985)--(4.037,1.985)%
  --(4.038,1.985)--(4.038,1.986)--(4.039,1.986)--(4.040,1.986)--(4.041,1.986)--(4.042,1.987)%
  --(4.042,1.988)--(4.043,1.988)--(4.044,1.988)--(4.045,1.988)--(4.046,1.988)--(4.046,1.989)%
  --(4.046,1.990)--(4.047,1.990)--(4.048,1.990)--(4.048,1.991)--(4.049,1.991)--(4.050,1.991)%
  --(4.051,1.992)--(4.051,1.993)--(4.052,1.993)--(4.054,1.993)--(4.055,1.994)--(4.056,1.994)%
  --(4.056,1.995)--(4.056,1.996)--(4.057,1.996)--(4.058,1.996)--(4.058,1.997)--(4.059,1.997)%
  --(4.060,1.997)--(4.061,1.998)--(4.062,1.998)--(4.063,1.999)--(4.064,1.999)--(4.064,2.000)%
  --(4.065,2.000)--(4.065,2.001)--(4.066,2.001)--(4.067,2.001)--(4.068,2.002)--(4.068,2.003)%
  --(4.069,2.003)--(4.069,2.004)--(4.070,2.004)--(4.071,2.004)--(4.071,2.005)--(4.073,2.005)%
  --(4.073,2.006)--(4.074,2.006)--(4.075,2.007)--(4.075,2.008)--(4.075,2.009)--(4.075,2.010)%
  --(4.075,2.011)--(4.076,2.012)--(4.076,2.013)--(4.078,2.013)--(4.078,2.014)--(4.079,2.014)%
  --(4.080,2.014)--(4.080,2.015)--(4.081,2.015)--(4.081,2.016)--(4.083,2.016)--(4.084,2.016)%
  --(4.084,2.017)--(4.084,2.018)--(4.085,2.018)--(4.086,2.018)--(4.086,2.019)--(4.086,2.020)%
  --(4.086,2.021)--(4.086,2.022)--(4.086,2.023)--(4.087,2.023)--(4.088,2.023)--(4.089,2.023)%
  --(4.091,2.023)--(4.091,2.024)--(4.092,2.024)--(4.092,2.025)--(4.093,2.025)--(4.093,2.026)%
  --(4.094,2.026)--(4.094,2.027)--(4.095,2.027)--(4.095,2.028)--(4.095,2.029)--(4.095,2.030)%
  --(4.095,2.031)--(4.095,2.032)--(4.096,2.032)--(4.097,2.032)--(4.097,2.033)--(4.098,2.033)%
  --(4.099,2.033)--(4.100,2.034)--(4.100,2.035)--(4.100,2.036)--(4.100,2.037)--(4.101,2.037)%
  --(4.102,2.037)--(4.102,2.038)--(4.103,2.038)--(4.103,2.039)--(4.103,2.040)--(4.104,2.040)%
  --(4.105,2.040)--(4.105,2.041)--(4.106,2.041)--(4.106,2.042)--(4.106,2.043)--(4.107,2.043)%
  --(4.107,2.044)--(4.108,2.044)--(4.108,2.045)--(4.108,2.046)--(4.108,2.047)--(4.108,2.048)%
  --(4.109,2.049)--(4.110,2.049)--(4.111,2.050)--(4.111,2.051)--(4.112,2.051)--(4.113,2.051)%
  --(4.114,2.051)--(4.115,2.051)--(4.116,2.051)--(4.116,2.052)--(4.117,2.052)--(4.118,2.052)%
  --(4.119,2.052)--(4.119,2.053)--(4.120,2.053)--(4.120,2.054)--(4.121,2.055)--(4.121,2.056)%
  --(4.121,2.057)--(4.121,2.058)--(4.122,2.058)--(4.122,2.059)--(4.123,2.060)--(4.124,2.060)%
  --(4.124,2.061)--(4.127,2.061)--(4.128,2.061)--(4.129,2.061)--(4.129,2.062)--(4.130,2.062)%
  --(4.130,2.063)--(4.131,2.063)--(4.132,2.063)--(4.132,2.064)--(4.133,2.064)--(4.133,2.065)%
  --(4.134,2.065)--(4.135,2.065)--(4.136,2.065)--(4.137,2.065)--(4.138,2.065)--(4.140,2.065)%
  --(4.141,2.065)--(4.143,2.065)--(4.143,2.066)--(4.143,2.068)--(4.143,2.069)--(4.144,2.069)%
  --(4.145,2.069)--(4.145,2.070)--(4.146,2.070)--(4.147,2.070)--(4.149,2.070)--(4.150,2.070)%
  --(4.152,2.070)--(4.153,2.070)--(4.153,2.071)--(4.155,2.071)--(4.155,2.072)--(4.156,2.072)%
  --(4.156,2.073)--(4.156,2.074)--(4.157,2.074)--(4.158,2.074)--(4.158,2.075)--(4.159,2.075)%
  --(4.159,2.076)--(4.160,2.076)--(4.163,2.076)--(4.164,2.076)--(4.164,2.078)--(4.165,2.078)%
  --(4.166,2.079)--(4.167,2.079)--(4.168,2.079)--(4.168,2.080)--(4.170,2.080)--(4.170,2.081)%
  --(4.170,2.082)--(4.170,2.083)--(4.171,2.083)--(4.172,2.083)--(4.173,2.084)--(4.174,2.084)%
  --(4.174,2.085)--(4.175,2.085)--(4.175,2.086)--(4.177,2.086)--(4.178,2.086)--(4.178,2.087)%
  --(4.180,2.087)--(4.181,2.087)--(4.181,2.088)--(4.182,2.088)--(4.183,2.088)--(4.183,2.089)%
  --(4.183,2.090)--(4.184,2.090)--(4.185,2.090)--(4.186,2.090)--(4.186,2.091)--(4.187,2.091)%
  --(4.188,2.091)--(4.189,2.091)--(4.190,2.091)--(4.190,2.092)--(4.191,2.092)--(4.192,2.092)%
  --(4.194,2.092)--(4.194,2.093)--(4.195,2.093)--(4.196,2.093)--(4.197,2.094)--(4.198,2.094)%
  --(4.200,2.094)--(4.201,2.094)--(4.201,2.095)--(4.202,2.095)--(4.203,2.095)--(4.204,2.095)%
  --(4.205,2.095)--(4.206,2.095)--(4.206,2.096)--(4.207,2.096)--(4.209,2.096)--(4.210,2.096)%
  --(4.211,2.096)--(4.212,2.097)--(4.213,2.097)--(4.214,2.097)--(4.214,2.098)--(4.215,2.098)%
  --(4.215,2.099)--(4.217,2.099)--(4.218,2.099)--(4.219,2.099)--(4.219,2.100)--(4.220,2.100)%
  --(4.221,2.100)--(4.222,2.100)--(4.222,2.101)--(4.223,2.101)--(4.224,2.101)--(4.225,2.101)%
  --(4.226,2.101)--(4.227,2.101)--(4.228,2.101)--(4.228,2.102)--(4.229,2.102)--(4.230,2.102)%
  --(4.232,2.102)--(4.233,2.102)--(4.234,2.102)--(4.235,2.102)--(4.236,2.102)--(4.243,2.103)%
  --(4.246,2.103)--(4.247,2.103)--(4.248,2.104)--(4.249,2.104)--(4.249,2.105)--(4.249,2.106)%
  --(4.250,2.107)--(4.251,2.107)--(4.252,2.107)--(4.253,2.107)--(4.253,2.108)--(4.256,2.108)%
  --(4.257,2.108)--(4.258,2.108)--(4.259,2.108)--(4.260,2.108)--(4.262,2.108)--(4.262,2.109)%
  --(4.262,2.110)--(4.264,2.110)--(4.265,2.110)--(4.266,2.110)--(4.268,2.110)--(4.268,2.111)%
  --(4.268,2.112)--(4.269,2.112)--(4.270,2.112)--(4.271,2.113)--(4.272,2.113)--(4.274,2.113)%
  --(4.275,2.114)--(4.276,2.114)--(4.277,2.114)--(4.279,2.114)--(4.281,2.115)--(4.282,2.115)%
  --(4.282,2.116)--(4.283,2.116)--(4.283,2.117)--(4.283,2.118)--(4.283,2.119)--(4.283,2.120)%
  --(4.283,2.121)--(4.283,2.122)--(4.284,2.122)--(4.284,2.123)--(4.285,2.123)--(4.285,2.124)%
  --(4.286,2.124)--(4.287,2.124)--(4.288,2.124)--(4.290,2.124)--(4.291,2.124)--(4.291,2.125)%
  --(4.292,2.126)--(4.292,2.127)--(4.292,2.128)--(4.293,2.128)--(4.294,2.128)--(4.295,2.128)%
  --(4.296,2.128)--(4.296,2.129)--(4.297,2.129)--(4.298,2.129)--(4.299,2.129)--(4.300,2.129)%
  --(4.301,2.130)--(4.302,2.130)--(4.303,2.130)--(4.303,2.131)--(4.304,2.132)--(4.305,2.132)%
  --(4.306,2.132)--(4.307,2.133)--(4.309,2.133)--(4.310,2.133)--(4.311,2.133)--(4.312,2.133)%
  --(4.312,2.134)--(4.313,2.134)--(4.314,2.134)--(4.315,2.134)--(4.316,2.134)--(4.317,2.134)%
  --(4.317,2.135)--(4.318,2.135)--(4.318,2.136)--(4.319,2.136)--(4.319,2.137)--(4.320,2.137)%
  --(4.322,2.137)--(4.323,2.137)--(4.323,2.138)--(4.324,2.138)--(4.325,2.138)--(4.325,2.139)%
  --(4.326,2.139)--(4.327,2.140)--(4.328,2.140)--(4.328,2.141)--(4.328,2.142)--(4.329,2.142)%
  --(4.329,2.143)--(4.329,2.144)--(4.330,2.144)--(4.330,2.145)--(4.331,2.145)--(4.332,2.145)%
  --(4.332,2.146)--(4.334,2.146)--(4.335,2.146)--(4.335,2.147)--(4.336,2.147)--(4.336,2.148)%
  --(4.336,2.149)--(4.337,2.149)--(4.337,2.150)--(4.339,2.150)--(4.340,2.150)--(4.341,2.150)%
  --(4.342,2.150)--(4.342,2.151)--(4.342,2.152)--(4.342,2.153)--(4.343,2.153)--(4.344,2.153)%
  --(4.345,2.153)--(4.345,2.154)--(4.346,2.154)--(4.346,2.155)--(4.346,2.156)--(4.347,2.156)%
  --(4.347,2.157)--(4.347,2.158)--(4.347,2.159)--(4.348,2.159)--(4.349,2.159)--(4.350,2.159)%
  --(4.350,2.160)--(4.351,2.160)--(4.352,2.160)--(4.353,2.161)--(4.353,2.162)--(4.354,2.162)%
  --(4.355,2.162)--(4.355,2.163)--(4.357,2.163)--(4.358,2.163)--(4.358,2.164)--(4.358,2.165)%
  --(4.359,2.165)--(4.359,2.166)--(4.359,2.167)--(4.359,2.168)--(4.359,2.169)--(4.359,2.170)%
  --(4.359,2.171)--(4.360,2.171)--(4.360,2.172)--(4.361,2.172)--(4.361,2.173)--(4.362,2.174)%
  --(4.362,2.175)--(4.362,2.176)--(4.362,2.177)--(4.362,2.178)--(4.363,2.178)--(4.363,2.179)%
  --(4.363,2.180)--(4.364,2.180)--(4.364,2.181)--(4.366,2.181)--(4.367,2.182)--(4.368,2.182)%
  --(4.368,2.183)--(4.370,2.183)--(4.370,2.184)--(4.371,2.184)--(4.372,2.184)--(4.372,2.185)%
  --(4.373,2.185)--(4.374,2.185)--(4.374,2.186)--(4.374,2.187)--(4.375,2.187)--(4.375,2.188)%
  --(4.376,2.188)--(4.376,2.189)--(4.376,2.190)--(4.378,2.190)--(4.379,2.191)--(4.380,2.191)%
  --(4.380,2.192)--(4.381,2.192)--(4.382,2.192)--(4.384,2.193)--(4.385,2.193)--(4.386,2.193)%
  --(4.387,2.193)--(4.388,2.194)--(4.388,2.195)--(4.388,2.196)--(4.388,2.197)--(4.389,2.197)%
  --(4.389,2.198)--(4.389,2.199)--(4.390,2.199)--(4.391,2.199)--(4.392,2.199)--(4.392,2.200)%
  --(4.393,2.201)--(4.394,2.201)--(4.394,2.202)--(4.395,2.202)--(4.395,2.203)--(4.396,2.203)%
  --(4.396,2.204)--(4.398,2.204)--(4.399,2.204)--(4.399,2.205)--(4.399,2.206)--(4.400,2.206)%
  --(4.400,2.207)--(4.400,2.208)--(4.402,2.208)--(4.402,2.209)--(4.403,2.209)--(4.404,2.209)%
  --(4.404,2.210)--(4.404,2.211)--(4.405,2.211)--(4.405,2.212)--(4.405,2.213)--(4.405,2.214)%
  --(4.405,2.215)--(4.406,2.215)--(4.407,2.215)--(4.408,2.215)--(4.409,2.215)--(4.409,2.216)%
  --(4.409,2.217)--(4.410,2.217)--(4.411,2.217)--(4.411,2.218)--(4.412,2.219)--(4.413,2.219)%
  --(4.413,2.220)--(4.414,2.220)--(4.415,2.220)--(4.415,2.221)--(4.415,2.222)--(4.415,2.223)%
  --(4.415,2.224)--(4.415,2.225)--(4.415,2.226)--(4.415,2.227)--(4.415,2.228)--(4.415,2.229)%
  --(4.415,2.230)--(4.415,2.231)--(4.416,2.231)--(4.416,2.232)--(4.416,2.233)--(4.417,2.233)%
  --(4.417,2.234)--(4.418,2.234)--(4.418,2.235)--(4.418,2.236)--(4.418,2.237)--(4.418,2.238)%
  --(4.418,2.239)--(4.418,2.240)--(4.419,2.240)--(4.420,2.240)--(4.421,2.240)--(4.421,2.241)%
  --(4.423,2.241)--(4.423,2.242)--(4.424,2.242)--(4.426,2.242)--(4.426,2.243)--(4.426,2.244)%
  --(4.427,2.244)--(4.428,2.244)--(4.429,2.244)--(4.430,2.244)--(4.431,2.244)--(4.432,2.244)%
  --(4.433,2.244)--(4.434,2.244)--(4.434,2.245)--(4.434,2.246)--(4.435,2.246)--(4.436,2.246)%
  --(4.436,2.247)--(4.437,2.247)--(4.437,2.248)--(4.438,2.248)--(4.438,2.249)--(4.439,2.249)%
  --(4.439,2.250)--(4.440,2.250)--(4.441,2.250)--(4.441,2.251)--(4.441,2.252)--(4.441,2.253)%
  --(4.441,2.254)--(4.441,2.255)--(4.441,2.256)--(4.442,2.256)--(4.442,2.257)--(4.442,2.258)%
  --(4.443,2.258)--(4.444,2.259)--(4.445,2.259)--(4.445,2.260)--(4.446,2.260)--(4.447,2.260)%
  --(4.447,2.261)--(4.448,2.262)--(4.449,2.262)--(4.450,2.262)--(4.450,2.263)--(4.451,2.263)%
  --(4.452,2.263)--(4.452,2.264)--(4.452,2.265)--(4.452,2.266)--(4.453,2.266)--(4.453,2.267)%
  --(4.453,2.268)--(4.453,2.269)--(4.453,2.270)--(4.453,2.271)--(4.453,2.272)--(4.453,2.273)%
  --(4.454,2.273)--(4.455,2.273)--(4.456,2.273)--(4.457,2.273)--(4.458,2.273)--(4.459,2.273)%
  --(4.459,2.274)--(4.460,2.275)--(4.461,2.275)--(4.462,2.276)--(4.463,2.276)--(4.463,2.277)%
  --(4.463,2.278)--(4.464,2.278)--(4.464,2.279)--(4.465,2.279)--(4.465,2.280)--(4.466,2.280)%
  --(4.466,2.281)--(4.466,2.282)--(4.466,2.283)--(4.467,2.283)--(4.468,2.283)--(4.468,2.284)%
  --(4.469,2.284)--(4.470,2.284)--(4.470,2.285)--(4.470,2.286)--(4.471,2.286)--(4.473,2.286)%
  --(4.474,2.286)--(4.474,2.287)--(4.475,2.287)--(4.475,2.288)--(4.476,2.289)--(4.477,2.289)%
  --(4.477,2.290)--(4.477,2.291)--(4.477,2.292)--(4.477,2.293)--(4.477,2.294)--(4.477,2.295)%
  --(4.477,2.296)--(4.477,2.297)--(4.477,2.298)--(4.477,2.299)--(4.478,2.299)--(4.478,2.300)%
  --(4.478,2.301)--(4.479,2.301)--(4.479,2.302)--(4.480,2.302)--(4.480,2.303)--(4.481,2.303)%
  --(4.481,2.304)--(4.482,2.304)--(4.482,2.305)--(4.483,2.305)--(4.483,2.306)--(4.483,2.307)%
  --(4.483,2.308)--(4.483,2.309)--(4.483,2.310)--(4.483,2.311)--(4.484,2.312)--(4.484,2.313)%
  --(4.485,2.313)--(4.485,2.314)--(4.486,2.315)--(4.486,2.316)--(4.487,2.316)--(4.487,2.317)%
  --(4.488,2.317)--(4.488,2.318)--(4.489,2.319)--(4.490,2.319)--(4.491,2.319)--(4.491,2.320)%
  --(4.492,2.320)--(4.493,2.320)--(4.494,2.320)--(4.495,2.320)--(4.495,2.321)--(4.495,2.322)%
  --(4.496,2.322)--(4.497,2.322)--(4.498,2.323)--(4.499,2.323)--(4.500,2.323)--(4.500,2.324)%
  --(4.500,2.325)--(4.500,2.326)--(4.500,2.327)--(4.501,2.327)--(4.501,2.328)--(4.501,2.329)%
  --(4.502,2.329)--(4.502,2.330)--(4.503,2.331)--(4.503,2.332)--(4.503,2.333)--(4.503,2.334)%
  --(4.503,2.335)--(4.503,2.336)--(4.504,2.337)--(4.504,2.338)--(4.505,2.338)--(4.506,2.338)%
  --(4.507,2.338)--(4.507,2.339)--(4.508,2.339)--(4.509,2.339)--(4.509,2.340)--(4.509,2.341)%
  --(4.509,2.342)--(4.509,2.343)--(4.509,2.344)--(4.510,2.345)--(4.510,2.346)--(4.511,2.346)%
  --(4.511,2.347)--(4.512,2.347)--(4.513,2.347)--(4.513,2.348)--(4.514,2.348)--(4.515,2.348)%
  --(4.515,2.349)--(4.516,2.349)--(4.517,2.349)--(4.518,2.349)--(4.519,2.349)--(4.520,2.350)%
  --(4.521,2.350)--(4.522,2.350)--(4.523,2.350)--(4.523,2.351)--(4.523,2.352)--(4.523,2.353)%
  --(4.523,2.354)--(4.523,2.355)--(4.523,2.356)--(4.524,2.356)--(4.524,2.357)--(4.525,2.357)%
  --(4.525,2.358)--(4.525,2.359)--(4.527,2.359)--(4.527,2.360)--(4.528,2.360)--(4.529,2.360)%
  --(4.529,2.361)--(4.529,2.362)--(4.530,2.362)--(4.530,2.363)--(4.531,2.363)--(4.532,2.363)%
  --(4.532,2.364)--(4.534,2.364)--(4.535,2.365)--(4.536,2.365)--(4.536,2.366)--(4.537,2.366)%
  --(4.537,2.367)--(4.538,2.367)--(4.538,2.368)--(4.538,2.369)--(4.538,2.370)--(4.538,2.371)%
  --(4.539,2.371)--(4.539,2.372)--(4.540,2.372)--(4.540,2.373)--(4.542,2.373)--(4.543,2.373)%
  --(4.543,2.374)--(4.544,2.375)--(4.545,2.375)--(4.546,2.375)--(4.547,2.375)--(4.547,2.376)%
  --(4.548,2.376)--(4.549,2.376)--(4.550,2.376)--(4.551,2.376)--(4.551,2.377)--(4.552,2.377)%
  --(4.553,2.377)--(4.554,2.377)--(4.554,2.378)--(4.554,2.379)--(4.555,2.379)--(4.556,2.379)%
  --(4.557,2.379)--(4.558,2.379)--(4.558,2.380)--(4.559,2.380)--(4.559,2.381)--(4.559,2.382)%
  --(4.560,2.382)--(4.561,2.382)--(4.561,2.383)--(4.562,2.383)--(4.563,2.383)--(4.563,2.384)%
  --(4.565,2.384)--(4.565,2.385)--(4.566,2.385)--(4.567,2.385)--(4.568,2.385)--(4.569,2.385)%
  --(4.569,2.386)--(4.570,2.386)--(4.571,2.386)--(4.572,2.386)--(4.572,2.387)--(4.572,2.388)%
  --(4.573,2.388)--(4.574,2.389)--(4.574,2.390)--(4.574,2.391)--(4.574,2.392)--(4.575,2.393)%
  --(4.575,2.394)--(4.575,2.395)--(4.577,2.395)--(4.578,2.395)--(4.579,2.396)--(4.580,2.396)%
  --(4.581,2.396)--(4.581,2.397)--(4.583,2.398)--(4.584,2.398)--(4.584,2.399)--(4.585,2.399)%
  --(4.586,2.399)--(4.586,2.400)--(4.587,2.400)--(4.587,2.401)--(4.588,2.401)--(4.588,2.402)%
  --(4.589,2.402)--(4.589,2.403)--(4.589,2.404)--(4.590,2.404)--(4.590,2.405)--(4.590,2.406)%
  --(4.591,2.406)--(4.592,2.406)--(4.593,2.406)--(4.594,2.406)--(4.594,2.407)--(4.596,2.407)%
  --(4.596,2.408)--(4.597,2.408)--(4.598,2.408)--(4.598,2.409)--(4.599,2.409)--(4.599,2.410)%
  --(4.600,2.410)--(4.601,2.410)--(4.602,2.410)--(4.603,2.411)--(4.606,2.411)--(4.607,2.411)%
  --(4.608,2.411)--(4.608,2.412)--(4.609,2.412)--(4.610,2.412)--(4.610,2.413)--(4.611,2.414)%
  --(4.611,2.415)--(4.612,2.415)--(4.612,2.416)--(4.615,2.416)--(4.617,2.417)--(4.619,2.417)%
  --(4.619,2.418)--(4.620,2.418)--(4.620,2.419)--(4.620,2.420)--(4.621,2.421)--(4.622,2.421)%
  --(4.624,2.421)--(4.624,2.422)--(4.625,2.422)--(4.625,2.423)--(4.625,2.424)--(4.627,2.424)%
  --(4.627,2.425)--(4.628,2.425)--(4.629,2.425)--(4.630,2.425)--(4.630,2.426)--(4.631,2.426)%
  --(4.632,2.426)--(4.632,2.427)--(4.634,2.427)--(4.635,2.427)--(4.638,2.427)--(4.639,2.427)%
  --(4.640,2.427)--(4.640,2.428)--(4.641,2.428)--(4.641,2.429)--(4.642,2.429)--(4.642,2.430)%
  --(4.643,2.430)--(4.643,2.431)--(4.644,2.431)--(4.644,2.432)--(4.644,2.433)--(4.645,2.433)%
  --(4.645,2.434)--(4.646,2.434)--(4.646,2.435)--(4.647,2.435)--(4.648,2.435)--(4.648,2.436)%
  --(4.649,2.436)--(4.650,2.436)--(4.651,2.437)--(4.651,2.438)--(4.651,2.439)--(4.651,2.440)%
  --(4.652,2.440)--(4.653,2.440)--(4.654,2.440)--(4.655,2.440)--(4.655,2.441)--(4.656,2.441)%
  --(4.657,2.441)--(4.658,2.441)--(4.658,2.442)--(4.659,2.442)--(4.659,2.443)--(4.660,2.443)%
  --(4.661,2.443)--(4.661,2.444)--(4.662,2.444)--(4.663,2.444)--(4.665,2.444)--(4.665,2.445)%
  --(4.666,2.445)--(4.667,2.446)--(4.667,2.447)--(4.668,2.447)--(4.668,2.448)--(4.668,2.449)%
  --(4.669,2.449)--(4.670,2.449)--(4.671,2.449)--(4.671,2.450)--(4.672,2.450)--(4.673,2.450)%
  --(4.673,2.451)--(4.674,2.451)--(4.674,2.452)--(4.675,2.452)--(4.675,2.453)--(4.676,2.453)%
  --(4.677,2.453)--(4.679,2.453)--(4.679,2.454)--(4.680,2.454)--(4.680,2.455)--(4.681,2.455)%
  --(4.682,2.455)--(4.683,2.455)--(4.684,2.455)--(4.685,2.455)--(4.685,2.456)--(4.686,2.456)%
  --(4.686,2.457)--(4.687,2.457)--(4.687,2.458)--(4.687,2.459)--(4.689,2.459)--(4.690,2.460)%
  --(4.692,2.460)--(4.693,2.460)--(4.696,2.461)--(4.697,2.461)--(4.697,2.462)--(4.698,2.462)%
  --(4.700,2.462)--(4.702,2.463)--(4.703,2.463)--(4.705,2.464)--(4.707,2.464)--(4.710,2.464)%
  --(4.713,2.465)--(4.714,2.465)--(4.715,2.465)--(4.716,2.465)--(4.719,2.465)--(4.719,2.466)%
  --(4.720,2.466)--(4.721,2.466)--(4.722,2.466)--(4.722,2.467)--(4.723,2.467)--(4.724,2.467)%
  --(4.726,2.467)--(4.727,2.467)--(4.728,2.467)--(4.728,2.468)--(4.730,2.468)--(4.730,2.469)%
  --(4.730,2.470)--(4.732,2.470)--(4.733,2.470)--(4.733,2.471)--(4.734,2.471)--(4.735,2.471)%
  --(4.735,2.472)--(4.735,2.473)--(4.736,2.473)--(4.740,2.473)--(4.740,2.474)--(4.741,2.475)%
  --(4.741,2.476)--(4.741,2.477)--(4.741,2.478)--(4.741,2.479)--(4.741,2.480)--(4.741,2.481)%
  --(4.741,2.483)--(4.741,2.484)--(4.741,2.486)--(4.741,2.487)--(4.741,2.488)--(4.741,2.490)%
  --(4.741,2.492)--(4.741,2.495)--(4.741,2.496)--(4.741,2.497)--(4.741,2.498)--(4.741,2.499)%
  --(4.741,2.500)--(4.741,2.501)--(4.741,2.503)--(4.741,2.504)--(4.741,2.505)--(4.741,2.507)%
  --(4.741,2.509)--(4.742,2.509)--(4.742,2.510)--(4.742,2.512)--(4.742,2.513)--(4.742,2.514)%
  --(4.743,2.514)--(4.743,2.515)--(4.744,2.515)--(4.745,2.515)--(4.746,2.515)--(4.746,2.516)%
  --(4.747,2.516)--(4.748,2.516)--(4.750,2.516)--(4.751,2.516)--(4.752,2.516)--(4.752,2.517)%
  --(4.753,2.517)--(4.753,2.518)--(4.753,2.519)--(4.754,2.519)--(4.755,2.519)--(4.755,2.520)%
  --(4.756,2.520)--(4.756,2.521)--(4.757,2.521)--(4.758,2.521)--(4.759,2.521)--(4.759,2.522)%
  --(4.760,2.522)--(4.761,2.522)--(4.762,2.522)--(4.763,2.522)--(4.764,2.522)--(4.764,2.523)%
  --(4.765,2.523)--(4.766,2.523)--(4.767,2.523)--(4.767,2.524)--(4.768,2.524)--(4.769,2.524)%
  --(4.771,2.524)--(4.772,2.524)--(4.772,2.525)--(4.773,2.525)--(4.774,2.525)--(4.774,2.526)%
  --(4.776,2.526)--(4.777,2.526)--(4.778,2.526)--(4.779,2.526)--(4.781,2.527)--(4.783,2.527)%
  --(4.784,2.527)--(4.784,2.528)--(4.785,2.528)--(4.787,2.528)--(4.788,2.528)--(4.789,2.528)%
  --(4.790,2.528)--(4.790,2.530)--(4.790,2.531)--(4.790,2.532)--(4.790,2.533)--(4.790,2.534)%
  --(4.790,2.535)--(4.790,2.536)--(4.791,2.537)--(4.791,2.538)--(4.791,2.539)--(4.791,2.540)%
  --(4.792,2.540)--(4.792,2.541)--(4.792,2.542)--(4.792,2.543)--(4.793,2.543)--(4.793,2.544)%
  --(4.793,2.545)--(4.794,2.545)--(4.794,2.546)--(4.795,2.546)--(4.795,2.547)--(4.795,2.548)%
  --(4.796,2.548)--(4.796,2.549)--(4.798,2.549)--(4.798,2.550)--(4.798,2.551)--(4.799,2.551)%
  --(4.799,2.552)--(4.800,2.552)--(4.800,2.553)--(4.801,2.554)--(4.801,2.555)--(4.802,2.555)%
  --(4.803,2.556)--(4.804,2.556)--(4.804,2.557)--(4.805,2.557)--(4.805,2.558)--(4.805,2.559)%
  --(4.805,2.560)--(4.806,2.560)--(4.807,2.560)--(4.808,2.560)--(4.808,2.561)--(4.809,2.561)%
  --(4.811,2.561)--(4.814,2.561)--(4.815,2.561)--(4.816,2.561)--(4.817,2.561)--(4.818,2.561)%
  --(4.818,2.562)--(4.820,2.562)--(4.821,2.562)--(4.821,2.563)--(4.822,2.563)--(4.822,2.564)%
  --(4.822,2.565)--(4.822,2.566)--(4.822,2.567)--(4.823,2.567)--(4.824,2.567)--(4.825,2.567)%
  --(4.826,2.567)--(4.826,2.568)--(4.826,2.569)--(4.826,2.570)--(4.826,2.571)--(4.826,2.572)%
  --(4.826,2.573)--(4.826,2.574)--(4.827,2.574)--(4.827,2.575)--(4.827,2.576)--(4.828,2.576)%
  --(4.828,2.577)--(4.829,2.577)--(4.830,2.578)--(4.830,2.579)--(4.831,2.579)--(4.831,2.580)%
  --(4.832,2.580)--(4.835,2.580)--(4.835,2.581)--(4.836,2.581)--(4.836,2.582)--(4.837,2.582)%
  --(4.838,2.582)--(4.839,2.582)--(4.839,2.583)--(4.843,2.583)--(4.844,2.583)--(4.846,2.583)%
  --(4.847,2.583)--(4.852,2.584)--(4.853,2.584)--(4.854,2.584)--(4.854,2.585)--(4.855,2.585)%
  --(4.857,2.585)--(4.857,2.586)--(4.859,2.586)--(4.859,2.587)--(4.861,2.587)--(4.862,2.587)%
  --(4.862,2.588)--(4.865,2.588)--(4.866,2.588)--(4.866,2.589)--(4.868,2.589)--(4.869,2.589)%
  --(4.872,2.590)--(4.873,2.590)--(4.873,2.591)--(4.875,2.591)--(4.875,2.592)--(4.875,2.593)%
  --(4.876,2.593)--(4.876,2.594)--(4.878,2.594)--(4.880,2.594)--(4.880,2.595)--(4.882,2.595)%
  --(4.883,2.595)--(4.884,2.596)--(4.885,2.596)--(4.885,2.597)--(4.886,2.597)--(4.886,2.598)%
  --(4.887,2.598)--(4.887,2.599)--(4.887,2.600)--(4.887,2.601)--(4.887,2.602)--(4.888,2.602)%
  --(4.888,2.603)--(4.889,2.603)--(4.890,2.603)--(4.890,2.604)--(4.891,2.605)--(4.892,2.605)%
  --(4.893,2.605)--(4.893,2.606)--(4.894,2.606)--(4.894,2.607)--(4.895,2.607)--(4.895,2.608)%
  --(4.896,2.608)--(4.897,2.608)--(4.898,2.608)--(4.898,2.609)--(4.898,2.610)--(4.898,2.611)%
  --(4.899,2.611)--(4.899,2.612)--(4.899,2.613)--(4.899,2.614)--(4.899,2.615)--(4.900,2.615)%
  --(4.901,2.615)--(4.901,2.616)--(4.902,2.616)--(4.905,2.617)--(4.907,2.617)--(4.908,2.618)%
  --(4.910,2.618)--(4.911,2.618)--(4.911,2.619)--(4.912,2.619)--(4.914,2.620)--(4.915,2.620)%
  --(4.917,2.621)--(4.918,2.621)--(4.918,2.622)--(4.918,2.623)--(4.919,2.623)--(4.919,2.624)%
  --(4.924,2.624)--(4.925,2.624)--(4.925,2.625)--(4.927,2.625)--(4.928,2.625)--(4.929,2.625)%
  --(4.930,2.626)--(4.931,2.626)--(4.933,2.626)--(4.933,2.627)--(4.933,2.628)--(4.934,2.628)%
  --(4.934,2.629)--(4.936,2.629)--(4.939,2.629)--(4.940,2.629)--(4.944,2.629)--(4.944,2.630)%
  --(4.945,2.630)--(4.946,2.630)--(4.947,2.631)--(4.948,2.631)--(4.948,2.632)--(4.949,2.632)%
  --(4.949,2.633)--(4.951,2.633)--(4.954,2.633)--(4.954,2.634)--(4.955,2.634)--(4.956,2.635)%
  --(4.958,2.635)--(4.959,2.635)--(4.959,2.636)--(4.960,2.636)--(4.962,2.636)--(4.964,2.636)%
  --(4.965,2.636)--(4.968,2.636)--(4.969,2.636)--(4.969,2.637)--(4.972,2.637)--(4.972,2.638)%
  --(4.973,2.638)--(4.977,2.638)--(4.978,2.638)--(4.978,2.639)--(4.979,2.639)--(4.979,2.640)%
  --(4.980,2.640)--(4.981,2.640)--(4.982,2.640)--(4.983,2.640)--(4.983,2.641)--(4.983,2.642)%
  --(4.983,2.643)--(4.984,2.643)--(4.987,2.643)--(4.988,2.644)--(4.989,2.644)--(4.990,2.644)%
  --(4.992,2.644)--(4.992,2.645)--(4.994,2.645)--(4.995,2.645)--(4.995,2.646)--(4.995,2.647)%
  --(4.995,2.648)--(4.996,2.648)--(4.997,2.648)--(4.997,2.649)--(4.998,2.649)--(4.999,2.649)%
  --(4.999,2.650)--(5.000,2.650)--(5.000,2.651)--(5.001,2.651)--(5.002,2.651)--(5.003,2.651)%
  --(5.005,2.651)--(5.007,2.651)--(5.008,2.651)--(5.008,2.652)--(5.009,2.652)--(5.010,2.652)%
  --(5.011,2.652)--(5.012,2.652)--(5.015,2.652)--(5.016,2.652)--(5.019,2.652)--(5.020,2.652)%
  --(5.022,2.653)--(5.023,2.653)--(5.024,2.653)--(5.025,2.653)--(5.026,2.653)--(5.028,2.654)%
  --(5.029,2.654)--(5.029,2.655)--(5.030,2.655)--(5.031,2.655)--(5.033,2.655)--(5.034,2.655)%
  --(5.034,2.656)--(5.034,2.657)--(5.038,2.657)--(5.039,2.657)--(5.040,2.657)--(5.041,2.657)%
  --(5.041,2.658)--(5.041,2.659)--(5.041,2.660)--(5.041,2.661)--(5.041,2.662)--(5.042,2.663)%
  --(5.042,2.664)--(5.043,2.664)--(5.044,2.664)--(5.045,2.664)--(5.046,2.664)--(5.046,2.665)%
  --(5.047,2.665)--(5.049,2.665)--(5.050,2.665)--(5.050,2.666)--(5.051,2.666)--(5.051,2.667)%
  --(5.051,2.668)--(5.051,2.669)--(5.052,2.669)--(5.052,2.670)--(5.053,2.670)--(5.054,2.670)%
  --(5.055,2.671)--(5.055,2.672)--(5.056,2.672)--(5.057,2.672)--(5.058,2.672)--(5.058,2.673)%
  --(5.059,2.673)--(5.060,2.673)--(5.060,2.674)--(5.061,2.674)--(5.061,2.675)--(5.062,2.675)%
  --(5.063,2.675)--(5.065,2.675)--(5.066,2.675)--(5.066,2.676)--(5.067,2.676)--(5.067,2.677)%
  --(5.068,2.677)--(5.068,2.678)--(5.068,2.679)--(5.069,2.679)--(5.070,2.679)--(5.071,2.679)%
  --(5.071,2.680)--(5.072,2.680)--(5.073,2.680)--(5.073,2.681)--(5.074,2.681)--(5.076,2.681)%
  --(5.076,2.682)--(5.077,2.682)--(5.078,2.682)--(5.078,2.683)--(5.079,2.683)--(5.080,2.683)%
  --(5.081,2.683)--(5.082,2.683)--(5.083,2.684)--(5.084,2.684)--(5.084,2.685)--(5.085,2.685)%
  --(5.086,2.685)--(5.086,2.686)--(5.088,2.686)--(5.089,2.686)--(5.090,2.686)--(5.090,2.687)%
  --(5.092,2.687)--(5.093,2.687)--(5.094,2.688)--(5.095,2.688)--(5.096,2.689)--(5.097,2.689)%
  --(5.099,2.689)--(5.100,2.689)--(5.102,2.690)--(5.103,2.690)--(5.104,2.690)--(5.104,2.691)%
  --(5.105,2.692)--(5.106,2.692)--(5.107,2.692)--(5.108,2.692)--(5.108,2.693)--(5.108,2.694)%
  --(5.108,2.695)--(5.108,2.696)--(5.108,2.697)--(5.109,2.697)--(5.109,2.698)--(5.110,2.698)%
  --(5.110,2.699)--(5.111,2.699)--(5.112,2.699)--(5.112,2.700)--(5.112,2.701)--(5.113,2.701)%
  --(5.114,2.701)--(5.114,2.702)--(5.114,2.703)--(5.115,2.703)--(5.116,2.703)--(5.116,2.704)%
  --(5.117,2.704)--(5.117,2.705)--(5.118,2.705)--(5.118,2.706)--(5.118,2.707)--(5.118,2.708)%
  --(5.118,2.709)--(5.118,2.710)--(5.118,2.711)--(5.119,2.711)--(5.121,2.711)--(5.121,2.712)%
  --(5.122,2.712)--(5.123,2.712)--(5.125,2.712)--(5.125,2.713)--(5.126,2.713)--(5.127,2.713)%
  --(5.127,2.714)--(5.127,2.715)--(5.128,2.715)--(5.128,2.716)--(5.129,2.716)--(5.129,2.717)%
  --(5.130,2.717)--(5.132,2.717)--(5.133,2.717)--(5.135,2.718)--(5.136,2.718)--(5.137,2.719)%
  --(5.137,2.720)--(5.138,2.720)--(5.139,2.720)--(5.140,2.721)--(5.141,2.721)--(5.143,2.721)%
  --(5.144,2.721)--(5.144,2.722)--(5.145,2.722)--(5.145,2.723)--(5.145,2.724)--(5.146,2.724)%
  --(5.147,2.724)--(5.147,2.725)--(5.148,2.725)--(5.148,2.726)--(5.149,2.726)--(5.149,2.727)%
  --(5.150,2.727)--(5.150,2.728)--(5.150,2.729)--(5.151,2.729)--(5.151,2.730)--(5.152,2.731)%
  --(5.154,2.731)--(5.155,2.731)--(5.156,2.731)--(5.157,2.731)--(5.157,2.732)--(5.157,2.733)%
  --(5.157,2.734)--(5.158,2.734)--(5.158,2.735)--(5.158,2.736)--(5.158,2.737)--(5.158,2.738)%
  --(5.159,2.738)--(5.160,2.738)--(5.163,2.738)--(5.164,2.738)--(5.165,2.738)--(5.167,2.738)%
  --(5.170,2.739)--(5.171,2.739)--(5.172,2.739)--(5.172,2.740)--(5.172,2.741)--(5.172,2.742)%
  --(5.175,2.742)--(5.176,2.742)--(5.176,2.743)--(5.177,2.743)--(5.178,2.743)--(5.179,2.743)%
  --(5.180,2.743)--(5.181,2.743)--(5.182,2.743)--(5.182,2.744)--(5.182,2.745)--(5.183,2.745)%
  --(5.185,2.745)--(5.186,2.745)--(5.188,2.745)--(5.189,2.745)--(5.189,2.746)--(5.193,2.746)%
  --(5.197,2.746)--(5.198,2.746)--(5.200,2.746)--(5.200,2.747)--(5.202,2.747)--(5.203,2.747)%
  --(5.205,2.747)--(5.206,2.747)--(5.207,2.747)--(5.208,2.747)--(5.209,2.747)--(5.209,2.748)%
  --(5.210,2.748)--(5.212,2.748)--(5.213,2.748)--(5.214,2.748)--(5.217,2.748)--(5.218,2.748)%
  --(5.220,2.748)--(5.221,2.748)--(5.226,2.748)--(5.226,2.749)--(5.229,2.749)--(5.230,2.749)%
  --(5.231,2.749)--(5.231,2.750)--(5.232,2.750)--(5.232,2.751)--(5.232,2.752)--(5.233,2.752)%
  --(5.237,2.752)--(5.241,2.752)--(5.242,2.752)--(5.242,2.753)--(5.243,2.753)--(5.244,2.753)%
  --(5.245,2.753)--(5.246,2.753)--(5.247,2.753)--(5.248,2.753)--(5.249,2.753)--(5.249,2.754)%
  --(5.251,2.754)--(5.253,2.754)--(5.255,2.754)--(5.266,2.755)--(5.269,2.755)--(5.270,2.755)%
  --(5.271,2.755)--(5.272,2.756)--(5.274,2.756)--(5.275,2.756)--(5.275,2.757)--(5.276,2.757)%
  --(5.277,2.757)--(5.277,2.758)--(5.278,2.758)--(5.279,2.758)--(5.280,2.758)--(5.281,2.758)%
  --(5.282,2.758)--(5.282,2.759)--(5.284,2.759)--(5.285,2.759)--(5.286,2.759)--(5.287,2.759)%
  --(5.288,2.759)--(5.288,2.760)--(5.289,2.760)--(5.289,2.761)--(5.290,2.761)--(5.292,2.761)%
  --(5.292,2.762)--(5.293,2.762)--(5.293,2.763)--(5.297,2.763)--(5.298,2.763)--(5.298,2.764)%
  --(5.299,2.764)--(5.300,2.764)--(5.302,2.764)--(5.303,2.764)--(5.306,2.764)--(5.306,2.765)%
  --(5.307,2.765)--(5.308,2.765)--(5.308,2.766)--(5.310,2.766)--(5.310,2.767)--(5.310,2.768)%
  --(5.310,2.769)--(5.311,2.769)--(5.311,2.770)--(5.312,2.770)--(5.313,2.770)--(5.314,2.770)%
  --(5.315,2.770)--(5.316,2.770)--(5.318,2.770)--(5.324,2.770)--(5.324,2.771)--(5.324,2.772)%
  --(5.324,2.773)--(5.325,2.773)--(5.325,2.774)--(5.325,2.775)--(5.325,2.776)--(5.326,2.776)%
  --(5.327,2.777)--(5.330,2.777)--(5.330,2.778)--(5.331,2.778)--(5.331,2.779)--(5.335,2.779)%
  --(5.335,2.780)--(5.335,2.781)--(5.335,2.782)--(5.336,2.782)--(5.336,2.783)--(5.337,2.783)%
  --(5.337,2.784)--(5.342,2.784)--(5.344,2.784)--(5.345,2.784)--(5.345,2.785)--(5.346,2.785)%
  --(5.347,2.785)--(5.348,2.785)--(5.348,2.786)--(5.349,2.786)--(5.349,2.787)--(5.352,2.787)%
  --(5.356,2.787)--(5.356,2.788)--(5.357,2.788)--(5.359,2.788)--(5.360,2.788)--(5.361,2.788)%
  --(5.361,2.789)--(5.362,2.789)--(5.363,2.789)--(5.365,2.789)--(5.367,2.789)--(5.367,2.790)%
  --(5.368,2.790)--(5.370,2.790)--(5.371,2.791)--(5.372,2.791)--(5.373,2.791)--(5.373,2.792)%
  --(5.374,2.792)--(5.375,2.792)--(5.378,2.792)--(5.378,2.793)--(5.379,2.793)--(5.380,2.794)%
  --(5.381,2.794)--(5.382,2.794)--(5.382,2.795)--(5.383,2.795)--(5.383,2.796)--(5.384,2.796)%
  --(5.385,2.796)--(5.386,2.796)--(5.387,2.796)--(5.388,2.796)--(5.389,2.797)--(5.391,2.797)%
  --(5.392,2.798)--(5.395,2.798)--(5.396,2.798)--(5.398,2.798)--(5.401,2.799)--(5.404,2.799)%
  --(5.405,2.799)--(5.405,2.800)--(5.406,2.800)--(5.407,2.800)--(5.407,2.801)--(5.408,2.801)%
  --(5.409,2.801)--(5.410,2.801)--(5.410,2.802)--(5.411,2.802)--(5.414,2.802)--(5.415,2.802)%
  --(5.415,2.803)--(5.416,2.803)--(5.417,2.803)--(5.418,2.803)--(5.419,2.804)--(5.420,2.804)%
  --(5.421,2.804)--(5.421,2.805)--(5.421,2.806)--(5.422,2.806)--(5.422,2.807)--(5.423,2.808)%
  --(5.424,2.808)--(5.425,2.808)--(5.426,2.808)--(5.427,2.808)--(5.427,2.809)--(5.428,2.809)%
  --(5.429,2.809)--(5.429,2.810)--(5.430,2.810)--(5.430,2.811)--(5.432,2.811)--(5.433,2.812)%
  --(5.434,2.812)--(5.434,2.813)--(5.435,2.813)--(5.438,2.813)--(5.439,2.813)--(5.440,2.814)%
  --(5.440,2.815)--(5.440,2.816)--(5.441,2.817)--(5.442,2.817)--(5.443,2.817)--(5.443,2.818)%
  --(5.444,2.818)--(5.446,2.818)--(5.447,2.818)--(5.447,2.819)--(5.448,2.819)--(5.449,2.819)%
  --(5.449,2.820)--(5.450,2.820)--(5.451,2.820)--(5.452,2.820)--(5.452,2.821)--(5.452,2.822)%
  --(5.452,2.823)--(5.452,2.824)--(5.453,2.824)--(5.453,2.825)--(5.453,2.826)--(5.454,2.827)%
  --(5.454,2.828)--(5.455,2.828)--(5.455,2.829)--(5.458,2.829)--(5.459,2.829)--(5.460,2.829)%
  --(5.461,2.829)--(5.462,2.829)--(5.462,2.830)--(5.463,2.830)--(5.464,2.830)--(5.464,2.831)%
  --(5.465,2.831)--(5.466,2.832)--(5.467,2.832)--(5.468,2.832)--(5.468,2.833)--(5.469,2.833)%
  --(5.471,2.833)--(5.471,2.834)--(5.472,2.834)--(5.473,2.834)--(5.474,2.835)--(5.475,2.835)%
  --(5.476,2.835)--(5.478,2.835)--(5.479,2.836)--(5.483,2.836)--(5.484,2.836)--(5.486,2.836)%
  --(5.487,2.836)--(5.488,2.836)--(5.490,2.837)--(5.497,2.837)--(5.498,2.837)--(5.499,2.837)%
  --(5.501,2.837)--(5.502,2.837)--(5.504,2.837)--(5.506,2.837)--(5.507,2.837)--(5.510,2.837)%
  --(5.511,2.837)--(5.515,2.838)--(5.516,2.838)--(5.517,2.838)--(5.518,2.838)--(5.519,2.838)%
  --(5.522,2.838)--(5.523,2.838)--(5.524,2.838)--(5.526,2.838)--(5.527,2.838)--(5.528,2.838)%
  --(5.529,2.838)--(5.531,2.838)--(5.533,2.838)--(5.537,2.838)--(5.540,2.838)--(5.541,2.838)%
  --(5.542,2.838)--(5.544,2.838)--(5.547,2.838)--(5.549,2.838)--(5.550,2.839)--(5.551,2.839)%
  --(5.552,2.839)--(5.555,2.839)--(5.556,2.839)--(5.557,2.839)--(5.558,2.839)--(5.559,2.839)%
  --(5.559,2.840)--(5.561,2.840)--(5.563,2.840)--(5.565,2.840)--(5.566,2.840)--(5.568,2.840)%
  --(5.569,2.840)--(5.570,2.840)--(5.571,2.840)--(5.572,2.840)--(5.573,2.840)--(5.574,2.840)%
  --(5.577,2.840)--(5.578,2.840)--(5.582,2.840)--(5.585,2.840)--(5.586,2.840)--(5.589,2.840)%
  --(5.595,2.841)--(5.596,2.841)--(5.597,2.841)--(5.597,2.842)--(5.599,2.842)--(5.600,2.842)%
  --(5.602,2.842)--(5.602,2.843)--(5.604,2.843)--(5.604,2.844)--(5.605,2.844)--(5.610,2.844)%
  --(5.611,2.844)--(5.612,2.845)--(5.613,2.845)--(5.615,2.845)--(5.615,2.846)--(5.616,2.846)%
  --(5.617,2.846)--(5.618,2.846)--(5.620,2.846)--(5.622,2.846)--(5.622,2.847)--(5.623,2.847)%
  --(5.623,2.848)--(5.624,2.848);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.585,1.666)--(3.585,3.366);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.585,1.666)--(3.585,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.530,1.358) {$10^{-2}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (4.605,1.666)--(4.605,3.366);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.605,1.666)--(4.605,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.550,1.358) {$3\cdot10^{-2}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.585,2.319)--(5.624,2.319);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.624,2.319)--(5.444,2.319);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.057) {$0.9$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.585,2.933)--(5.624,2.933);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.624,2.933)--(5.444,2.933);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.671) {$0.95$};
\draw[gp path] (3.585,1.666)--(3.585,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.530,1.358) {$10^{-2}$};
\draw[gp path] (4.605,1.666)--(4.605,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.550,1.358) {$3\cdot10^{-2}$};
\draw[gp path] (5.624,2.319)--(5.444,2.319);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.057) {$0.9$};
\draw[gp path] (5.624,2.933)--(5.444,2.933);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.671) {$0.95$};
\draw[gp path] (3.585,3.366)--(3.585,1.666)--(5.624,1.666)--(5.624,3.366)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{3.585cm}{1.666cm}}{\pgfpoint{5.624cm}{3.366cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pipg500mlogcdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Nov 22 16:54:38 2023
\path (0.000,0.000) rectangle (6.250,5.250);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(5.697,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.621)--(5.697,1.621);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.621)--(1.500,1.621);
\node[gp node right] at (1.136,1.621) {$0.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.257)--(5.697,2.257);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.257)--(1.500,2.257);
\node[gp node right] at (1.136,2.257) {$0.4$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.894)--(5.697,2.894);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.894)--(1.500,2.894);
\node[gp node right] at (1.136,2.894) {$0.6$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.530)--(5.697,3.530);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.530)--(1.500,3.530);
\node[gp node right] at (1.136,3.530) {$0.8$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,4.166)--(5.697,4.166);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.166)--(1.500,4.166);
\node[gp node right] at (1.136,4.166) {$1$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (2.116,0.985)--(2.116,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.116,0.985)--(2.116,1.165);
\node[gp node center] at (2.116,0.677) {$10^{-4}$};
\draw[gp path] (2.974,0.985)--(2.974,1.075);
\draw[gp path] (3.199,0.985)--(3.199,1.075);
\draw[gp path] (3.334,0.985)--(3.334,1.075);
\draw[gp path] (3.431,0.985)--(3.431,1.075);
\draw[gp path] (3.506,0.985)--(3.506,1.075);
\draw[gp path] (3.568,0.985)--(3.568,1.075);
\draw[gp path] (3.621,0.985)--(3.621,1.075);
\draw[gp path] (3.666,0.985)--(3.666,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.707,0.985)--(3.707,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.707,0.985)--(3.707,1.165);
\node[gp node center] at (3.707,0.677) {$10^{-2}$};
\draw[gp path] (4.565,0.985)--(4.565,1.075);
\draw[gp path] (4.790,0.985)--(4.790,1.075);
\draw[gp path] (4.925,0.985)--(4.925,1.075);
\draw[gp path] (5.022,0.985)--(5.022,1.075);
\draw[gp path] (5.097,0.985)--(5.097,1.075);
\draw[gp path] (5.159,0.985)--(5.159,1.075);
\draw[gp path] (5.212,0.985)--(5.212,1.075);
\draw[gp path] (5.258,0.985)--(5.258,1.075);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.298,0.985)--(5.298,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.298,0.985)--(5.298,1.165);
\node[gp node center] at (5.298,0.677) {$10^{0}$};
\draw[gp path] (1.320,4.325)--(1.320,0.985)--(5.697,0.985)--(5.697,4.325)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.655) {eCDF};
\node[gp node center] at (3.508,0.215) {pIPG [sec]};
\node[gp node right] at (2.224,4.916) {24 Alg1};
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (2.408,4.916)--(3.324,4.916);
\draw[gp path] (1.320,1.024)--(1.320,1.027)--(1.353,1.027)--(1.353,1.031)--(1.383,1.035)%
  --(1.383,1.036)--(1.411,1.039)--(1.436,1.042)--(1.436,1.043)--(1.460,1.045)--(1.460,1.046)%
  --(1.460,1.047)--(1.482,1.049)--(1.482,1.050)--(1.482,1.051)--(1.503,1.052)--(1.503,1.053)%
  --(1.503,1.054)--(1.523,1.055)--(1.523,1.056)--(1.523,1.058)--(1.542,1.058)--(1.542,1.059)%
  --(1.542,1.061)--(1.559,1.061)--(1.559,1.062)--(1.559,1.065)--(1.576,1.065)--(1.576,1.069)%
  --(1.592,1.069)--(1.592,1.073)--(1.608,1.076)--(1.622,1.079)--(1.622,1.080)--(1.637,1.082)%
  --(1.637,1.083)--(1.650,1.085)--(1.650,1.086)--(1.663,1.088)--(1.663,1.089)--(1.663,1.090)%
  --(1.676,1.091)--(1.676,1.092)--(1.676,1.094)--(1.688,1.094)--(1.688,1.096)--(1.688,1.097)%
  --(1.700,1.098)--(1.700,1.099)--(1.700,1.101)--(1.711,1.102)--(1.711,1.105)--(1.722,1.105)%
  --(1.722,1.108)--(1.733,1.108)--(1.733,1.111)--(1.743,1.115)--(1.753,1.118)--(1.753,1.119)%
  --(1.763,1.121)--(1.763,1.122)--(1.763,1.123)--(1.772,1.125)--(1.772,1.126)--(1.772,1.127)%
  --(1.781,1.128)--(1.781,1.130)--(1.790,1.131)--(1.790,1.133)--(1.799,1.134)--(1.799,1.136)%
  --(1.799,1.137)--(1.808,1.137)--(1.808,1.138)--(1.808,1.140)--(1.816,1.140)--(1.816,1.141)%
  --(1.816,1.142)--(1.824,1.142)--(1.824,1.143)--(1.824,1.145)--(1.832,1.145)--(1.832,1.146)%
  --(1.832,1.148)--(1.840,1.148)--(1.840,1.152)--(1.847,1.155)--(1.847,1.156)--(1.855,1.159)%
  --(1.855,1.160)--(1.862,1.163)--(1.862,1.164)--(1.869,1.166)--(1.869,1.167)--(1.869,1.168)%
  --(1.876,1.169)--(1.876,1.170)--(1.876,1.171)--(1.883,1.172)--(1.883,1.173)--(1.883,1.174)%
  --(1.890,1.175)--(1.890,1.176)--(1.890,1.177)--(1.896,1.178)--(1.896,1.179)--(1.896,1.181)%
  --(1.903,1.182)--(1.903,1.183)--(1.903,1.185)--(1.909,1.186)--(1.909,1.189)--(1.915,1.189)%
  --(1.915,1.192)--(1.921,1.195)--(1.927,1.198)--(1.927,1.199)--(1.933,1.201)--(1.933,1.202)%
  --(1.939,1.204)--(1.939,1.205)--(1.939,1.206)--(1.945,1.208)--(1.945,1.210)--(1.950,1.211)%
  --(1.950,1.212)--(1.950,1.213)--(1.956,1.214)--(1.956,1.215)--(1.956,1.216)--(1.961,1.217)%
  --(1.961,1.218)--(1.961,1.219)--(1.967,1.220)--(1.967,1.222)--(1.972,1.223)--(1.972,1.226)%
  --(1.977,1.226)--(1.977,1.229)--(1.982,1.233)--(1.987,1.235)--(1.992,1.237)--(1.992,1.238)%
  --(1.992,1.239)--(1.997,1.240)--(1.997,1.241)--(1.997,1.242)--(2.002,1.243)--(2.002,1.245)%
  --(2.007,1.246)--(2.007,1.248)--(2.007,1.249)--(2.012,1.250)--(2.012,1.251)--(2.012,1.253)%
  --(2.016,1.253)--(2.016,1.254)--(2.016,1.256)--(2.021,1.257)--(2.021,1.258)--(2.021,1.260)%
  --(2.025,1.260)--(2.025,1.261)--(2.025,1.264)--(2.030,1.264)--(2.030,1.267)--(2.034,1.270)%
  --(2.038,1.272)--(2.038,1.273)--(2.043,1.275)--(2.043,1.276)--(2.047,1.278)--(2.047,1.279)%
  --(2.051,1.281)--(2.051,1.282)--(2.051,1.283)--(2.055,1.284)--(2.055,1.285)--(2.055,1.286)%
  --(2.059,1.286)--(2.059,1.288)--(2.059,1.289)--(2.063,1.290)--(2.063,1.291)--(2.063,1.293)%
  --(2.067,1.294)--(2.067,1.295)--(2.067,1.297)--(2.071,1.297)--(2.071,1.298)--(2.071,1.301)%
  --(2.075,1.301)--(2.075,1.302)--(2.075,1.305)--(2.079,1.305)--(2.079,1.310)--(2.083,1.313)%
  --(2.087,1.317)--(2.090,1.320)--(2.090,1.321)--(2.094,1.324)--(2.094,1.325)--(2.094,1.326)%
  --(2.098,1.328)--(2.098,1.329)--(2.098,1.330)--(2.101,1.332)--(2.101,1.333)--(2.101,1.334)%
  --(2.105,1.335)--(2.105,1.337)--(2.105,1.338)--(2.109,1.339)--(2.109,1.340)--(2.109,1.342)%
  --(2.112,1.343)--(2.112,1.345)--(2.116,1.346)--(2.116,1.348)--(2.119,1.348)--(2.119,1.351)%
  --(2.122,1.354)--(2.126,1.357)--(2.129,1.360)--(2.129,1.361)--(2.132,1.362)--(2.132,1.363)%
  --(2.132,1.364)--(2.136,1.365)--(2.136,1.366)--(2.136,1.367)--(2.139,1.367)--(2.139,1.368)%
  --(2.139,1.369)--(2.142,1.370)--(2.142,1.371)--(2.142,1.373)--(2.145,1.373)--(2.145,1.374)%
  --(2.145,1.376)--(2.148,1.377)--(2.148,1.379)--(2.152,1.379)--(2.152,1.380)--(2.152,1.382)%
  --(2.155,1.382)--(2.155,1.385)--(2.158,1.389)--(2.161,1.392)--(2.161,1.393)--(2.164,1.394)%
  --(2.164,1.395)--(2.167,1.397)--(2.167,1.398)--(2.170,1.399)--(2.170,1.400)--(2.170,1.401)%
  --(2.173,1.402)--(2.173,1.403)--(2.173,1.404)--(2.176,1.405)--(2.176,1.406)--(2.176,1.408)%
  --(2.179,1.408)--(2.179,1.409)--(2.179,1.411)--(2.181,1.411)--(2.181,1.412)--(2.181,1.414)%
  --(2.184,1.415)--(2.184,1.418)--(2.187,1.418)--(2.187,1.421)--(2.190,1.424)--(2.193,1.426)%
  --(2.193,1.427)--(2.195,1.429)--(2.195,1.430)--(2.198,1.432)--(2.198,1.433)--(2.201,1.435)%
  --(2.201,1.436)--(2.201,1.437)--(2.204,1.438)--(2.204,1.439)--(2.204,1.440)--(2.206,1.440)%
  --(2.206,1.441)--(2.206,1.443)--(2.209,1.444)--(2.209,1.445)--(2.209,1.446)--(2.211,1.447)%
  --(2.211,1.448)--(2.211,1.450)--(2.214,1.450)--(2.214,1.453)--(2.217,1.453)--(2.217,1.456)%
  --(2.219,1.459)--(2.222,1.462)--(2.222,1.463)--(2.224,1.465)--(2.224,1.466)--(2.227,1.469)%
  --(2.227,1.470)--(2.229,1.472)--(2.229,1.473)--(2.232,1.474)--(2.232,1.475)--(2.232,1.476)%
  --(2.234,1.476)--(2.234,1.478)--(2.234,1.479)--(2.237,1.480)--(2.237,1.481)--(2.237,1.482)%
  --(2.239,1.483)--(2.239,1.484)--(2.239,1.486)--(2.242,1.487)--(2.242,1.489)--(2.244,1.490)%
  --(2.244,1.493)--(2.246,1.493)--(2.246,1.496)--(2.249,1.500)--(2.251,1.503)--(2.253,1.505)%
  --(2.253,1.506)--(2.253,1.507)--(2.256,1.508)--(2.256,1.509)--(2.256,1.510)--(2.258,1.512)%
  --(2.258,1.513)--(2.258,1.514)--(2.260,1.515)--(2.260,1.516)--(2.260,1.517)--(2.262,1.517)%
  --(2.262,1.518)--(2.262,1.519)--(2.265,1.520)--(2.265,1.521)--(2.265,1.522)--(2.267,1.523)%
  --(2.267,1.526)--(2.269,1.526)--(2.269,1.527)--(2.269,1.530)--(2.271,1.530)--(2.271,1.533)%
  --(2.274,1.536)--(2.276,1.539)--(2.278,1.542)--(2.278,1.543)--(2.280,1.545)--(2.280,1.546)%
  --(2.282,1.548)--(2.282,1.549)--(2.284,1.551)--(2.284,1.552)--(2.284,1.553)--(2.286,1.553)%
  --(2.286,1.554)--(2.286,1.555)--(2.289,1.556)--(2.289,1.557)--(2.289,1.558)--(2.291,1.558)%
  --(2.291,1.559)--(2.291,1.561)--(2.293,1.561)--(2.293,1.563)--(2.295,1.564)--(2.295,1.566)%
  --(2.297,1.569)--(2.299,1.571)--(2.301,1.574)--(2.303,1.577)--(2.303,1.578)--(2.305,1.579)%
  --(2.305,1.580)--(2.305,1.581)--(2.307,1.582)--(2.307,1.583)--(2.307,1.584)--(2.309,1.584)%
  --(2.309,1.586)--(2.309,1.587)--(2.311,1.587)--(2.311,1.588)--(2.311,1.589)--(2.313,1.590)%
  --(2.313,1.592)--(2.315,1.593)--(2.315,1.595)--(2.317,1.595)--(2.317,1.596)--(2.317,1.599)%
  --(2.319,1.599)--(2.319,1.603)--(2.321,1.606)--(2.322,1.609)--(2.324,1.611)--(2.324,1.612)%
  --(2.326,1.614)--(2.326,1.615)--(2.328,1.616)--(2.328,1.617)--(2.328,1.618)--(2.330,1.618)%
  --(2.330,1.619)--(2.330,1.620)--(2.332,1.621)--(2.332,1.622)--(2.332,1.623)--(2.334,1.623)%
  --(2.334,1.624)--(2.334,1.626)--(2.336,1.626)--(2.336,1.627)--(2.336,1.628)--(2.337,1.629)%
  --(2.337,1.631)--(2.339,1.631)--(2.339,1.632)--(2.339,1.635)--(2.341,1.638)--(2.341,1.639)%
  --(2.343,1.641)--(2.343,1.642)--(2.345,1.643)--(2.345,1.644)--(2.346,1.646)--(2.346,1.647)%
  --(2.348,1.648)--(2.348,1.649)--(2.350,1.650)--(2.350,1.652)--(2.350,1.653)--(2.352,1.653)%
  --(2.352,1.655)--(2.352,1.656)--(2.353,1.656)--(2.353,1.657)--(2.353,1.658)--(2.355,1.659)%
  --(2.355,1.661)--(2.357,1.661)--(2.357,1.662)--(2.357,1.664)--(2.358,1.664)--(2.358,1.666)%
  --(2.360,1.669)--(2.362,1.671)--(2.364,1.673)--(2.364,1.674)--(2.365,1.675)--(2.365,1.676)%
  --(2.367,1.677)--(2.367,1.678)--(2.367,1.679)--(2.369,1.680)--(2.369,1.681)--(2.369,1.682)%
  --(2.370,1.682)--(2.370,1.683)--(2.370,1.684)--(2.372,1.685)--(2.372,1.686)--(2.372,1.688)%
  --(2.374,1.688)--(2.374,1.689)--(2.374,1.691)--(2.375,1.691)--(2.375,1.693)--(2.377,1.693)%
  --(2.377,1.694)--(2.377,1.696)--(2.378,1.699)--(2.380,1.701)--(2.380,1.702)--(2.382,1.704)%
  --(2.382,1.705)--(2.383,1.707)--(2.383,1.708)--(2.385,1.710)--(2.385,1.711)--(2.385,1.712)%
  --(2.386,1.713)--(2.386,1.714)--(2.386,1.715)--(2.388,1.716)--(2.388,1.717)--(2.388,1.718)%
  --(2.390,1.719)--(2.390,1.720)--(2.390,1.721)--(2.391,1.722)--(2.391,1.724)--(2.393,1.724)%
  --(2.393,1.725)--(2.393,1.727)--(2.394,1.728)--(2.394,1.731)--(2.396,1.731)--(2.396,1.734)%
  --(2.397,1.737)--(2.399,1.740)--(2.400,1.743)--(2.400,1.744)--(2.402,1.745)--(2.402,1.746)%
  --(2.402,1.747)--(2.403,1.748)--(2.403,1.749)--(2.403,1.750)--(2.405,1.751)--(2.405,1.752)%
  --(2.405,1.753)--(2.406,1.754)--(2.406,1.755)--(2.406,1.756)--(2.408,1.756)--(2.408,1.757)%
  --(2.408,1.758)--(2.409,1.759)--(2.409,1.761)--(2.411,1.761)--(2.411,1.763)--(2.412,1.763)%
  --(2.412,1.766)--(2.414,1.769)--(2.415,1.771)--(2.415,1.772)--(2.417,1.773)--(2.417,1.774)%
  --(2.417,1.775)--(2.418,1.776)--(2.418,1.777)--(2.419,1.779)--(2.419,1.780)--(2.421,1.781)%
  --(2.421,1.782)--(2.421,1.783)--(2.422,1.783)--(2.422,1.784)--(2.422,1.785)--(2.424,1.786)%
  --(2.424,1.787)--(2.424,1.788)--(2.425,1.789)--(2.425,1.791)--(2.427,1.791)--(2.427,1.793)%
  --(2.428,1.794)--(2.428,1.796)--(2.429,1.799)--(2.431,1.802)--(2.431,1.803)--(2.432,1.805)%
  --(2.432,1.806)--(2.434,1.807)--(2.434,1.808)--(2.435,1.810)--(2.435,1.811)--(2.436,1.812)%
  --(2.436,1.813)--(2.438,1.814)--(2.438,1.815)--(2.438,1.816)--(2.439,1.817)--(2.439,1.819)%
  --(2.440,1.819)--(2.440,1.820)--(2.440,1.822)--(2.442,1.822)--(2.442,1.825)--(2.443,1.825)%
  --(2.443,1.828)--(2.444,1.830)--(2.446,1.833)--(2.447,1.836)--(2.448,1.838)--(2.448,1.839)%
  --(2.450,1.840)--(2.450,1.841)--(2.450,1.842)--(2.451,1.843)--(2.451,1.844)--(2.451,1.845)%
  --(2.452,1.846)--(2.452,1.847)--(2.452,1.848)--(2.454,1.848)--(2.454,1.849)--(2.454,1.851)%
  --(2.455,1.852)--(2.455,1.853)--(2.455,1.855)--(2.456,1.856)--(2.456,1.859)--(2.457,1.859)%
  --(2.457,1.862)--(2.459,1.862)--(2.459,1.866)--(2.460,1.868)--(2.460,1.869)--(2.461,1.871)%
  --(2.461,1.872)--(2.463,1.873)--(2.463,1.874)--(2.463,1.875)--(2.464,1.876)--(2.464,1.877)%
  --(2.464,1.878)--(2.465,1.880)--(2.465,1.881)--(2.465,1.882)--(2.466,1.883)--(2.466,1.884)%
  --(2.466,1.885)--(2.468,1.886)--(2.468,1.887)--(2.468,1.888)--(2.469,1.889)--(2.469,1.890)%
  --(2.469,1.891)--(2.470,1.891)--(2.470,1.892)--(2.470,1.894)--(2.471,1.894)--(2.471,1.895)%
  --(2.471,1.896)--(2.473,1.897)--(2.473,1.899)--(2.474,1.902)--(2.475,1.904)--(2.475,1.905)%
  --(2.476,1.906)--(2.476,1.907)--(2.477,1.909)--(2.477,1.910)--(2.479,1.911)--(2.479,1.912)%
  --(2.479,1.913)--(2.480,1.914)--(2.480,1.915)--(2.481,1.916)--(2.481,1.917)--(2.481,1.918)%
  --(2.482,1.918)--(2.482,1.919)--(2.482,1.921)--(2.483,1.921)--(2.483,1.922)--(2.483,1.924)%
  --(2.485,1.924)--(2.485,1.926)--(2.486,1.926)--(2.486,1.929)--(2.487,1.932)--(2.488,1.934)%
  --(2.489,1.936)--(2.489,1.937)--(2.491,1.938)--(2.491,1.939)--(2.492,1.940)--(2.492,1.941)%
  --(2.493,1.942)--(2.493,1.943)--(2.493,1.944)--(2.494,1.945)--(2.494,1.946)--(2.494,1.947)%
  --(2.495,1.948)--(2.495,1.949)--(2.495,1.950)--(2.496,1.950)--(2.496,1.951)--(2.496,1.953)%
  --(2.497,1.954)--(2.497,1.956)--(2.499,1.956)--(2.499,1.958)--(2.500,1.961)--(2.501,1.963)%
  --(2.502,1.965)--(2.502,1.966)--(2.503,1.967)--(2.503,1.968)--(2.503,1.969)--(2.504,1.970)%
  --(2.504,1.971)--(2.504,1.972)--(2.505,1.973)--(2.505,1.974)--(2.505,1.975)--(2.506,1.975)%
  --(2.506,1.976)--(2.506,1.977)--(2.508,1.978)--(2.508,1.979)--(2.509,1.980)--(2.509,1.982)%
  --(2.510,1.983)--(2.510,1.985)--(2.511,1.986)--(2.511,1.988)--(2.512,1.988)--(2.512,1.991)%
  --(2.513,1.993)--(2.513,1.994)--(2.514,1.996)--(2.515,1.998)--(2.515,1.999)--(2.516,2.000)%
  --(2.516,2.001)--(2.516,2.002)--(2.517,2.003)--(2.517,2.004)--(2.519,2.004)--(2.519,2.005)%
  --(2.519,2.006)--(2.520,2.007)--(2.520,2.008)--(2.520,2.009)--(2.521,2.009)--(2.521,2.010)%
  --(2.521,2.011)--(2.522,2.011)--(2.522,2.012)--(2.522,2.013)--(2.523,2.013)--(2.523,2.014)%
  --(2.523,2.015)--(2.524,2.015)--(2.524,2.017)--(2.525,2.020)--(2.526,2.021)--(2.526,2.022)%
  --(2.527,2.023)--(2.527,2.024)--(2.528,2.025)--(2.528,2.026)--(2.529,2.027)--(2.529,2.028)%
  --(2.529,2.029)--(2.530,2.029)--(2.530,2.031)--(2.531,2.031)--(2.531,2.032)--(2.531,2.034)%
  --(2.532,2.034)--(2.532,2.035)--(2.532,2.036)--(2.533,2.036)--(2.533,2.037)--(2.533,2.038)%
  --(2.534,2.038)--(2.534,2.040)--(2.535,2.040)--(2.535,2.042)--(2.536,2.045)--(2.537,2.048)%
  --(2.538,2.050)--(2.539,2.052)--(2.539,2.053)--(2.540,2.054)--(2.540,2.055)--(2.540,2.056)%
  --(2.541,2.056)--(2.541,2.057)--(2.541,2.058)--(2.542,2.059)--(2.542,2.060)--(2.543,2.061)%
  --(2.543,2.063)--(2.544,2.063)--(2.544,2.064)--(2.544,2.065)--(2.545,2.065)--(2.545,2.066)%
  --(2.545,2.068)--(2.546,2.068)--(2.546,2.070)--(2.547,2.073)--(2.548,2.075)--(2.549,2.076)%
  --(2.549,2.077)--(2.550,2.078)--(2.550,2.079)--(2.551,2.080)--(2.551,2.081)--(2.552,2.081)%
  --(2.552,2.082)--(2.552,2.083)--(2.553,2.084)--(2.553,2.085)--(2.553,2.086)--(2.554,2.086)%
  --(2.554,2.087)--(2.554,2.088)--(2.555,2.089)--(2.555,2.091)--(2.556,2.091)--(2.556,2.093)%
  --(2.557,2.093)--(2.557,2.096)--(2.558,2.096)--(2.558,2.098)--(2.559,2.100)--(2.560,2.102)%
  --(2.560,2.103)--(2.561,2.104)--(2.561,2.105)--(2.562,2.107)--(2.562,2.108)--(2.563,2.109)%
  --(2.563,2.110)--(2.564,2.110)--(2.564,2.111)--(2.564,2.112)--(2.565,2.113)--(2.565,2.114)%
  --(2.566,2.115)--(2.566,2.116)--(2.567,2.116)--(2.567,2.118)--(2.568,2.118)--(2.568,2.120)%
  --(2.569,2.120)--(2.569,2.122)--(2.569,2.125)--(2.570,2.127)--(2.571,2.129)--(2.571,2.130)%
  --(2.572,2.131)--(2.572,2.132)--(2.573,2.133)--(2.573,2.134)--(2.573,2.135)--(2.574,2.135)%
  --(2.574,2.136)--(2.574,2.137)--(2.575,2.137)--(2.575,2.138)--(2.575,2.139)--(2.576,2.140)%
  --(2.576,2.141)--(2.577,2.141)--(2.577,2.142)--(2.577,2.144)--(2.578,2.144)--(2.578,2.146)%
  --(2.579,2.146)--(2.579,2.148)--(2.580,2.151)--(2.580,2.154)--(2.581,2.157)--(2.581,2.158)%
  --(2.582,2.159)--(2.582,2.160)--(2.583,2.162)--(2.583,2.163)--(2.584,2.164)--(2.584,2.165)%
  --(2.585,2.166)--(2.585,2.167)--(2.586,2.168)--(2.586,2.170)--(2.587,2.170)--(2.587,2.171)%
  --(2.587,2.172)--(2.588,2.173)--(2.588,2.174)--(2.588,2.175)--(2.588,2.177)--(2.589,2.180)%
  --(2.590,2.182)--(2.591,2.184)--(2.592,2.186)--(2.593,2.187)--(2.593,2.188)--(2.594,2.189)%
  --(2.594,2.190)--(2.594,2.191)--(2.595,2.191)--(2.595,2.192)--(2.595,2.193)--(2.595,2.194)%
  --(2.596,2.195)--(2.596,2.196)--(2.597,2.197)--(2.597,2.199)--(2.598,2.199)--(2.598,2.201)%
  --(2.599,2.201)--(2.599,2.204)--(2.600,2.206)--(2.601,2.208)--(2.601,2.209)--(2.601,2.210)%
  --(2.601,2.211)--(2.602,2.212)--(2.602,2.213)--(2.603,2.214)--(2.603,2.215)--(2.604,2.216)%
  --(2.604,2.217)--(2.605,2.217)--(2.605,2.218)--(2.605,2.219)--(2.606,2.219)--(2.606,2.220)%
  --(2.606,2.221)--(2.606,2.223)--(2.607,2.223)--(2.607,2.225)--(2.608,2.225)--(2.608,2.227)%
  --(2.609,2.229)--(2.609,2.230)--(2.610,2.231)--(2.610,2.232)--(2.611,2.234)--(2.611,2.236)%
  --(2.612,2.238)--(2.612,2.239)--(2.613,2.239)--(2.613,2.240)--(2.613,2.241)--(2.614,2.241)%
  --(2.614,2.242)--(2.614,2.243)--(2.615,2.244)--(2.615,2.245)--(2.615,2.246)--(2.615,2.247)%
  --(2.615,2.248)--(2.616,2.248)--(2.616,2.250)--(2.617,2.250)--(2.617,2.252)--(2.618,2.254)%
  --(2.619,2.256)--(2.620,2.257)--(2.620,2.258)--(2.620,2.259)--(2.620,2.260)--(2.621,2.261)%
  --(2.621,2.262)--(2.622,2.263)--(2.622,2.264)--(2.623,2.264)--(2.623,2.265)--(2.623,2.266)%
  --(2.624,2.267)--(2.624,2.269)--(2.624,2.270)--(2.624,2.271)--(2.625,2.271)--(2.625,2.273)%
  --(2.626,2.273)--(2.626,2.274)--(2.626,2.275)--(2.627,2.275)--(2.627,2.278)--(2.627,2.280)%
  --(2.628,2.282)--(2.629,2.283)--(2.629,2.284)--(2.630,2.285)--(2.630,2.286)--(2.630,2.287)%
  --(2.631,2.288)--(2.631,2.289)--(2.631,2.290)--(2.631,2.291)--(2.632,2.292)--(2.632,2.293)%
  --(2.633,2.294)--(2.633,2.295)--(2.634,2.296)--(2.634,2.297)--(2.634,2.298)--(2.634,2.299)%
  --(2.635,2.299)--(2.635,2.302)--(2.636,2.304)--(2.637,2.306)--(2.638,2.308)--(2.638,2.309)%
  --(2.638,2.310)--(2.638,2.311)--(2.639,2.311)--(2.639,2.312)--(2.640,2.313)--(2.640,2.314)%
  --(2.641,2.315)--(2.641,2.316)--(2.641,2.317)--(2.641,2.318)--(2.642,2.318)--(2.642,2.319)%
  --(2.642,2.320)--(2.643,2.320)--(2.643,2.321)--(2.643,2.322)--(2.644,2.322)--(2.644,2.324)%
  --(2.644,2.326)--(2.645,2.328)--(2.645,2.329)--(2.646,2.330)--(2.646,2.331)--(2.647,2.331)%
  --(2.647,2.332)--(2.647,2.333)--(2.647,2.334)--(2.648,2.334)--(2.648,2.335)--(2.648,2.336)%
  --(2.649,2.336)--(2.649,2.337)--(2.649,2.338)--(2.650,2.338)--(2.650,2.339)--(2.650,2.340)%
  --(2.650,2.341)--(2.651,2.341)--(2.651,2.343)--(2.652,2.343)--(2.652,2.345)--(2.652,2.347)%
  --(2.652,2.348)--(2.653,2.349)--(2.653,2.350)--(2.654,2.351)--(2.655,2.352)--(2.655,2.353)%
  --(2.655,2.354)--(2.655,2.355)--(2.656,2.356)--(2.656,2.357)--(2.657,2.357)--(2.657,2.358)%
  --(2.657,2.359)--(2.658,2.359)--(2.658,2.360)--(2.658,2.361)--(2.658,2.362)--(2.659,2.363)%
  --(2.659,2.364)--(2.660,2.364)--(2.660,2.366)--(2.660,2.367)--(2.661,2.369)--(2.662,2.371)%
  --(2.663,2.373)--(2.663,2.374)--(2.663,2.375)--(2.663,2.376)--(2.664,2.376)--(2.664,2.377)%
  --(2.665,2.378)--(2.665,2.379)--(2.665,2.380)--(2.665,2.381)--(2.666,2.382)--(2.666,2.383)%
  --(2.667,2.384)--(2.667,2.385)--(2.667,2.386)--(2.667,2.387)--(2.668,2.387)--(2.668,2.389)%
  --(2.669,2.391)--(2.670,2.393)--(2.670,2.395)--(2.671,2.396)--(2.671,2.397)--(2.672,2.398)%
  --(2.672,2.399)--(2.672,2.400)--(2.672,2.401)--(2.673,2.401)--(2.673,2.402)--(2.673,2.403)%
  --(2.674,2.403)--(2.674,2.404)--(2.674,2.405)--(2.674,2.407)--(2.675,2.407)--(2.675,2.408)%
  --(2.676,2.409)--(2.676,2.411)--(2.676,2.412)--(2.677,2.413)--(2.677,2.414)--(2.678,2.415)%
  --(2.678,2.416)--(2.678,2.417)--(2.679,2.418)--(2.679,2.419)--(2.680,2.419)--(2.680,2.420)%
  --(2.681,2.421)--(2.681,2.422)--(2.681,2.423)--(2.681,2.424)--(2.682,2.425)--(2.682,2.426)%
  --(2.683,2.426)--(2.683,2.427)--(2.683,2.428)--(2.683,2.430)--(2.684,2.432)--(2.685,2.433)%
  --(2.685,2.435)--(2.686,2.436)--(2.686,2.437)--(2.687,2.437)--(2.687,2.438)--(2.687,2.439)%
  --(2.688,2.440)--(2.688,2.441)--(2.688,2.442)--(2.689,2.443)--(2.689,2.444)--(2.690,2.444)%
  --(2.690,2.446)--(2.690,2.448)--(2.691,2.448)--(2.691,2.449)--(2.692,2.451)--(2.692,2.452)%
  --(2.693,2.453)--(2.693,2.454)--(2.694,2.455)--(2.694,2.456)--(2.694,2.457)--(2.695,2.466)%
  --(2.695,2.478)--(2.695,2.489)--(2.696,2.495)--(2.696,2.504)--(2.696,2.517)--(2.696,2.520)%
  --(2.696,2.524)--(2.696,2.533)--(2.697,2.533)--(2.697,2.534)--(2.697,2.536)--(2.698,2.537)%
  --(2.698,2.538)--(2.698,2.540)--(2.699,2.542)--(2.700,2.543)--(2.700,2.545)--(2.701,2.546)%
  --(2.701,2.547)--(2.702,2.548)--(2.703,2.549)--(2.703,2.550)--(2.703,2.552)--(2.703,2.556)%
  --(2.703,2.562)--(2.704,2.564)--(2.704,2.566)--(2.704,2.573)--(2.705,2.574)--(2.705,2.579)%
  --(2.705,2.581)--(2.706,2.583)--(2.706,2.584)--(2.707,2.585)--(2.707,2.586)--(2.708,2.587)%
  --(2.708,2.588)--(2.708,2.589)--(2.709,2.589)--(2.709,2.590)--(2.709,2.591)--(2.710,2.591)%
  --(2.710,2.592)--(2.710,2.593)--(2.711,2.593)--(2.711,2.594)--(2.711,2.595)--(2.711,2.597)%
  --(2.711,2.604)--(2.712,2.605)--(2.712,2.613)--(2.713,2.618)--(2.713,2.620)--(2.714,2.621)%
  --(2.714,2.622)--(2.715,2.623)--(2.716,2.624)--(2.716,2.625)--(2.716,2.626)--(2.717,2.626)%
  --(2.717,2.627)--(2.718,2.627)--(2.718,2.628)--(2.718,2.629)--(2.718,2.630)--(2.719,2.630)%
  --(2.719,2.631)--(2.719,2.639)--(2.720,2.645)--(2.721,2.648)--(2.721,2.649)--(2.721,2.650)%
  --(2.721,2.651)--(2.722,2.652)--(2.722,2.653)--(2.723,2.654)--(2.723,2.655)--(2.724,2.655)%
  --(2.724,2.656)--(2.724,2.657)--(2.725,2.658)--(2.725,2.659)--(2.725,2.660)--(2.726,2.660)%
  --(2.726,2.661)--(2.726,2.662)--(2.727,2.668)--(2.727,2.669)--(2.728,2.673)--(2.728,2.674)%
  --(2.728,2.676)--(2.728,2.677)--(2.728,2.678)--(2.729,2.679)--(2.729,2.680)--(2.729,2.681)%
  --(2.730,2.681)--(2.730,2.682)--(2.730,2.683)--(2.731,2.683)--(2.731,2.684)--(2.731,2.685)%
  --(2.732,2.685)--(2.732,2.686)--(2.732,2.687)--(2.733,2.688)--(2.733,2.689)--(2.734,2.690)%
  --(2.735,2.693)--(2.735,2.694)--(2.735,2.695)--(2.735,2.697)--(2.735,2.698)--(2.735,2.699)%
  --(2.736,2.700)--(2.736,2.701)--(2.736,2.702)--(2.736,2.703)--(2.737,2.703)--(2.737,2.704)%
  --(2.737,2.705)--(2.738,2.706)--(2.738,2.707)--(2.739,2.707)--(2.739,2.708)--(2.740,2.709)%
  --(2.740,2.710)--(2.741,2.711)--(2.741,2.712)--(2.741,2.713)--(2.742,2.715)--(2.742,2.717)%
  --(2.742,2.718)--(2.743,2.719)--(2.743,2.720)--(2.743,2.722)--(2.743,2.723)--(2.743,2.724)%
  --(2.744,2.724)--(2.744,2.725)--(2.744,2.726)--(2.745,2.726)--(2.745,2.727)--(2.745,2.729)%
  --(2.746,2.730)--(2.747,2.730)--(2.747,2.731)--(2.747,2.732)--(2.748,2.732)--(2.748,2.733)%
  --(2.748,2.734)--(2.749,2.734)--(2.749,2.735)--(2.749,2.736)--(2.749,2.737)--(2.749,2.738)%
  --(2.750,2.739)--(2.750,2.740)--(2.750,2.742)--(2.750,2.743)--(2.750,2.745)--(2.751,2.745)%
  --(2.751,2.746)--(2.751,2.747)--(2.752,2.748)--(2.753,2.749)--(2.753,2.750)--(2.754,2.751)%
  --(2.754,2.752)--(2.754,2.753)--(2.755,2.753)--(2.755,2.754)--(2.756,2.754)--(2.756,2.755)%
  --(2.756,2.756)--(2.756,2.758)--(2.757,2.758)--(2.757,2.761)--(2.757,2.763)--(2.758,2.764)%
  --(2.759,2.765)--(2.759,2.766)--(2.760,2.767)--(2.760,2.768)--(2.761,2.769)--(2.761,2.770)%
  --(2.761,2.771)--(2.762,2.771)--(2.762,2.772)--(2.763,2.772)--(2.763,2.773)--(2.763,2.776)%
  --(2.764,2.778)--(2.764,2.780)--(2.765,2.781)--(2.765,2.782)--(2.766,2.783)--(2.767,2.784)%
  --(2.767,2.785)--(2.767,2.786)--(2.768,2.786)--(2.768,2.787)--(2.769,2.788)--(2.769,2.789)%
  --(2.770,2.789)--(2.770,2.790)--(2.770,2.792)--(2.770,2.793)--(2.771,2.794)--(2.771,2.795)%
  --(2.771,2.796)--(2.772,2.797)--(2.772,2.798)--(2.773,2.799)--(2.773,2.800)--(2.774,2.800)%
  --(2.774,2.801)--(2.774,2.802)--(2.775,2.802)--(2.775,2.803)--(2.775,2.804)--(2.776,2.805)%
  --(2.776,2.806)--(2.777,2.807)--(2.777,2.808)--(2.777,2.809)--(2.777,2.810)--(2.778,2.811)%
  --(2.778,2.812)--(2.778,2.813)--(2.779,2.813)--(2.779,2.814)--(2.779,2.815)--(2.780,2.815)%
  --(2.780,2.816)--(2.780,2.817)--(2.781,2.817)--(2.781,2.818)--(2.781,2.819)--(2.782,2.820)%
  --(2.782,2.821)--(2.783,2.822)--(2.783,2.823)--(2.783,2.824)--(2.783,2.825)--(2.784,2.826)%
  --(2.784,2.827)--(2.784,2.828)--(2.784,2.829)--(2.785,2.829)--(2.785,2.830)--(2.785,2.831)%
  --(2.786,2.831)--(2.786,2.832)--(2.786,2.833)--(2.787,2.834)--(2.787,2.835)--(2.788,2.836)%
  --(2.788,2.837)--(2.789,2.838)--(2.789,2.839)--(2.790,2.839)--(2.790,2.840)--(2.790,2.841)%
  --(2.790,2.842)--(2.791,2.843)--(2.791,2.844)--(2.791,2.845)--(2.791,2.846)--(2.792,2.846)%
  --(2.792,2.847)--(2.792,2.848)--(2.793,2.848)--(2.793,2.849)--(2.794,2.849)--(2.794,2.850)%
  --(2.794,2.851)--(2.795,2.851)--(2.795,2.852)--(2.795,2.853)--(2.796,2.853)--(2.796,2.854)%
  --(2.796,2.855)--(2.797,2.855)--(2.797,2.856)--(2.797,2.857)--(2.797,2.858)--(2.798,2.858)%
  --(2.798,2.859)--(2.798,2.860)--(2.799,2.861)--(2.799,2.862)--(2.800,2.863)--(2.800,2.864)%
  --(2.800,2.865)--(2.801,2.865)--(2.801,2.866)--(2.802,2.866)--(2.802,2.867)--(2.802,2.869)%
  --(2.803,2.869)--(2.803,2.871)--(2.803,2.872)--(2.804,2.873)--(2.804,2.874)--(2.805,2.875)%
  --(2.805,2.876)--(2.805,2.877)--(2.806,2.877)--(2.806,2.878)--(2.807,2.878)--(2.807,2.879)%
  --(2.807,2.880)--(2.808,2.880)--(2.808,2.881)--(2.808,2.882)--(2.809,2.883)--(2.809,2.884)%
  --(2.810,2.885)--(2.810,2.886)--(2.811,2.887)--(2.811,2.888)--(2.812,2.888)--(2.812,2.889)%
  --(2.812,2.890)--(2.813,2.890)--(2.813,2.891)--(2.813,2.892)--(2.814,2.892)--(2.814,2.893)%
  --(2.814,2.894)--(2.815,2.895)--(2.815,2.896)--(2.815,2.897)--(2.816,2.897)--(2.816,2.898)%
  --(2.817,2.898)--(2.817,2.899)--(2.817,2.900)--(2.818,2.900)--(2.818,2.901)--(2.819,2.901)%
  --(2.819,2.902)--(2.819,2.903)--(2.819,2.904)--(2.820,2.904)--(2.820,2.905)--(2.820,2.906)%
  --(2.821,2.906)--(2.821,2.907)--(2.821,2.908)--(2.822,2.908)--(2.822,2.909)--(2.823,2.910)%
  --(2.823,2.911)--(2.824,2.911)--(2.824,2.912)--(2.824,2.913)--(2.824,2.914)--(2.825,2.914)%
  --(2.825,2.915)--(2.825,2.916)--(2.826,2.916)--(2.826,2.917)--(2.826,2.918)--(2.827,2.919)%
  --(2.827,2.920)--(2.827,2.921)--(2.828,2.921)--(2.828,2.922)--(2.828,2.923)--(2.829,2.924)%
  --(2.830,2.925)--(2.830,2.926)--(2.831,2.926)--(2.831,2.927)--(2.831,2.928)--(2.832,2.928)%
  --(2.832,2.929)--(2.832,2.930)--(2.832,2.931)--(2.833,2.931)--(2.833,2.932)--(2.834,2.932)%
  --(2.834,2.933)--(2.834,2.934)--(2.834,2.935)--(2.835,2.935)--(2.835,2.936)--(2.836,2.937)%
  --(2.836,2.938)--(2.837,2.938)--(2.837,2.939)--(2.837,2.940)--(2.838,2.940)--(2.838,2.941)%
  --(2.838,2.942)--(2.839,2.943)--(2.839,2.944)--(2.840,2.945)--(2.840,2.946)--(2.840,2.947)%
  --(2.841,2.947)--(2.841,2.948)--(2.841,2.949)--(2.842,2.949)--(2.842,2.950)--(2.843,2.950)%
  --(2.843,2.951)--(2.843,2.952)--(2.843,2.953)--(2.844,2.954)--(2.844,2.955)--(2.845,2.955)%
  --(2.845,2.956)--(2.845,2.957)--(2.846,2.957)--(2.846,2.958)--(2.847,2.958)--(2.847,2.959)%
  --(2.848,2.959)--(2.848,2.960)--(2.848,2.961)--(2.848,2.962)--(2.849,2.963)--(2.849,2.964)%
  --(2.850,2.965)--(2.850,2.966)--(2.851,2.966)--(2.851,2.967)--(2.852,2.968)--(2.852,2.969)%
  --(2.853,2.969)--(2.853,2.970)--(2.853,2.971)--(2.854,2.971)--(2.854,2.972)--(2.854,2.973)%
  --(2.855,2.973)--(2.855,2.974)--(2.855,2.975)--(2.856,2.975)--(2.856,2.976)--(2.857,2.976)%
  --(2.857,2.977)--(2.857,2.978)--(2.858,2.978)--(2.858,2.979)--(2.859,2.979)--(2.859,2.980)%
  --(2.859,2.981)--(2.860,2.982)--(2.860,2.983)--(2.860,2.984)--(2.861,2.984)--(2.861,2.985)%
  --(2.862,2.986)--(2.862,2.987)--(2.863,2.987)--(2.863,2.988)--(2.863,2.989)--(2.864,2.989)%
  --(2.864,2.990)--(2.864,2.991)--(2.865,2.991)--(2.865,2.992)--(2.865,2.993)--(2.866,2.993)%
  --(2.866,2.994)--(2.866,2.995)--(2.867,2.995)--(2.867,2.996)--(2.867,2.997)--(2.868,2.997)%
  --(2.868,2.998)--(2.869,2.998)--(2.869,2.999)--(2.869,3.000)--(2.870,3.000)--(2.870,3.001)%
  --(2.870,3.002)--(2.871,3.003)--(2.871,3.004)--(2.872,3.004)--(2.872,3.005)--(2.872,3.006)%
  --(2.873,3.006)--(2.873,3.007)--(2.873,3.008)--(2.874,3.008)--(2.874,3.009)--(2.875,3.009)%
  --(2.875,3.010)--(2.875,3.011)--(2.876,3.012)--(2.876,3.013)--(2.877,3.013)--(2.877,3.014)%
  --(2.877,3.015)--(2.878,3.015)--(2.878,3.016)--(2.879,3.016)--(2.879,3.017)--(2.879,3.018)%
  --(2.880,3.019)--(2.880,3.020)--(2.881,3.021)--(2.881,3.022)--(2.882,3.022)--(2.882,3.023)%
  --(2.883,3.023)--(2.883,3.024)--(2.883,3.025)--(2.884,3.025)--(2.884,3.026)--(2.885,3.026)%
  --(2.885,3.027)--(2.885,3.028)--(2.886,3.029)--(2.886,3.030)--(2.887,3.030)--(2.887,3.031)%
  --(2.888,3.031)--(2.888,3.032)--(2.888,3.033)--(2.889,3.033)--(2.889,3.034)--(2.889,3.035)%
  --(2.890,3.035)--(2.890,3.036)--(2.891,3.036)--(2.891,3.037)--(2.892,3.037)--(2.892,3.038)%
  --(2.892,3.039)--(2.893,3.039)--(2.893,3.040)--(2.894,3.040)--(2.894,3.041)--(2.895,3.042)%
  --(2.896,3.042)--(2.896,3.043)--(2.896,3.044)--(2.897,3.044)--(2.897,3.045)--(2.898,3.046)%
  --(2.898,3.047)--(2.899,3.047)--(2.899,3.048)--(2.900,3.048)--(2.900,3.049)--(2.900,3.050)%
  --(2.901,3.050)--(2.901,3.051)--(2.901,3.052)--(2.902,3.052)--(2.902,3.053)--(2.903,3.053)%
  --(2.903,3.054)--(2.903,3.055)--(2.904,3.055)--(2.904,3.056)--(2.904,3.057)--(2.905,3.057)%
  --(2.905,3.058)--(2.906,3.059)--(2.906,3.060)--(2.907,3.060)--(2.907,3.061)--(2.908,3.061)%
  --(2.908,3.062)--(2.908,3.063)--(2.909,3.064)--(2.909,3.065)--(2.910,3.065)--(2.910,3.066)%
  --(2.910,3.067)--(2.911,3.067)--(2.911,3.068)--(2.912,3.069)--(2.912,3.070)--(2.913,3.071)%
  --(2.913,3.072)--(2.913,3.073)--(2.914,3.073)--(2.914,3.074)--(2.915,3.074)--(2.915,3.075)%
  --(2.915,3.076)--(2.916,3.076)--(2.916,3.077)--(2.916,3.078)--(2.917,3.078)--(2.917,3.079)%
  --(2.918,3.080)--(2.918,3.081)--(2.919,3.081)--(2.919,3.082)--(2.919,3.083)--(2.919,3.084)%
  --(2.920,3.084)--(2.920,3.085)--(2.920,3.086)--(2.921,3.086)--(2.921,3.087)--(2.922,3.087)%
  --(2.922,3.088)--(2.922,3.089)--(2.923,3.089)--(2.923,3.090)--(2.924,3.091)--(2.924,3.092)%
  --(2.925,3.092)--(2.925,3.093)--(2.926,3.094)--(2.926,3.095)--(2.927,3.095)--(2.927,3.096)%
  --(2.927,3.097)--(2.928,3.097)--(2.928,3.098)--(2.929,3.099)--(2.929,3.100)--(2.930,3.100)%
  --(2.930,3.101)--(2.930,3.102)--(2.931,3.102)--(2.931,3.103)--(2.932,3.103)--(2.932,3.104)%
  --(2.932,3.105)--(2.933,3.105)--(2.933,3.106)--(2.933,3.107)--(2.934,3.107)--(2.934,3.108)%
  --(2.934,3.109)--(2.935,3.110)--(2.935,3.111)--(2.935,3.112)--(2.936,3.113)--(2.936,3.114)%
  --(2.936,3.115)--(2.937,3.116)--(2.937,3.117)--(2.938,3.117)--(2.938,3.118)--(2.938,3.119)%
  --(2.939,3.120)--(2.939,3.121)--(2.939,3.122)--(2.940,3.122)--(2.940,3.123)--(2.940,3.124)%
  --(2.940,3.125)--(2.941,3.125)--(2.941,3.126)--(2.941,3.127)--(2.941,3.128)--(2.942,3.129)%
  --(2.942,3.130)--(2.942,3.131)--(2.943,3.131)--(2.943,3.132)--(2.943,3.133)--(2.944,3.133)%
  --(2.944,3.134)--(2.944,3.135)--(2.944,3.136)--(2.945,3.136)--(2.945,3.137)--(2.945,3.138)%
  --(2.946,3.138)--(2.946,3.139)--(2.947,3.139)--(2.947,3.140)--(2.947,3.141)--(2.947,3.142)%
  --(2.948,3.142)--(2.948,3.143)--(2.948,3.144)--(2.948,3.145)--(2.949,3.145)--(2.949,3.146)%
  --(2.949,3.147)--(2.950,3.147)--(2.950,3.148)--(2.951,3.148)--(2.951,3.149)--(2.951,3.150)%
  --(2.952,3.150)--(2.952,3.151)--(2.952,3.152)--(2.953,3.152)--(2.953,3.153)--(2.954,3.153)%
  --(2.954,3.154)--(2.954,3.155)--(2.955,3.155)--(2.955,3.156)--(2.955,3.157)--(2.956,3.158)%
  --(2.956,3.159)--(2.957,3.160)--(2.957,3.161)--(2.958,3.161)--(2.958,3.162)--(2.959,3.162)%
  --(2.959,3.163)--(2.959,3.164)--(2.960,3.164)--(2.960,3.165)--(2.960,3.166)--(2.961,3.166)%
  --(2.961,3.167)--(2.962,3.167)--(2.962,3.168)--(2.962,3.169)--(2.963,3.169)--(2.963,3.170)%
  --(2.963,3.171)--(2.964,3.171)--(2.964,3.172)--(2.964,3.173)--(2.964,3.174)--(2.965,3.174)%
  --(2.965,3.175)--(2.966,3.175)--(2.966,3.176)--(2.967,3.177)--(2.967,3.178)--(2.968,3.178)%
  --(2.968,3.179)--(2.968,3.180)--(2.969,3.180)--(2.969,3.181)--(2.969,3.182)--(2.970,3.182)%
  --(2.970,3.183)--(2.971,3.183)--(2.971,3.184)--(2.972,3.184)--(2.972,3.185)--(2.972,3.186)%
  --(2.973,3.187)--(2.974,3.187)--(2.974,3.188)--(2.974,3.189)--(2.975,3.189)--(2.975,3.190)%
  --(2.976,3.191)--(2.976,3.192)--(2.977,3.192)--(2.977,3.193)--(2.978,3.193)--(2.978,3.194)%
  --(2.978,3.195)--(2.979,3.195)--(2.979,3.196)--(2.980,3.196)--(2.980,3.197)--(2.980,3.198)%
  --(2.981,3.198)--(2.981,3.199)--(2.982,3.199)--(2.982,3.200)--(2.982,3.201)--(2.983,3.201)%
  --(2.983,3.202)--(2.983,3.203)--(2.984,3.204)--(2.985,3.204)--(2.985,3.205)--(2.985,3.206)%
  --(2.986,3.206)--(2.986,3.207)--(2.987,3.207)--(2.987,3.208)--(2.987,3.209)--(2.988,3.209)%
  --(2.988,3.210)--(2.989,3.211)--(2.989,3.212)--(2.990,3.212)--(2.990,3.213)--(2.990,3.214)%
  --(2.991,3.214)--(2.991,3.215)--(2.992,3.215)--(2.992,3.216)--(2.993,3.216)--(2.993,3.217)%
  --(2.993,3.218)--(2.994,3.218)--(2.994,3.219)--(2.995,3.220)--(2.995,3.221)--(2.996,3.221)%
  --(2.996,3.222)--(2.997,3.222)--(2.997,3.223)--(2.997,3.224)--(2.998,3.224)--(2.998,3.225)%
  --(2.999,3.225)--(2.999,3.226)--(3.000,3.226)--(3.000,3.227)--(3.000,3.228)--(3.001,3.228)%
  --(3.001,3.229)--(3.002,3.229)--(3.002,3.230)--(3.003,3.231)--(3.003,3.232)--(3.004,3.232)%
  --(3.004,3.233)--(3.005,3.233)--(3.005,3.234)--(3.006,3.234)--(3.006,3.235)--(3.007,3.235)%
  --(3.007,3.236)--(3.008,3.236)--(3.008,3.237)--(3.009,3.237)--(3.009,3.238)--(3.009,3.239)%
  --(3.010,3.239)--(3.010,3.240)--(3.011,3.240)--(3.011,3.241)--(3.011,3.242)--(3.012,3.242)%
  --(3.012,3.243)--(3.013,3.243)--(3.013,3.244)--(3.014,3.245)--(3.014,3.246)--(3.015,3.246)%
  --(3.015,3.247)--(3.016,3.247)--(3.016,3.248)--(3.017,3.249)--(3.018,3.250)--(3.018,3.251)%
  --(3.019,3.251)--(3.019,3.252)--(3.020,3.252)--(3.020,3.253)--(3.021,3.253)--(3.021,3.254)%
  --(3.022,3.254)--(3.022,3.255)--(3.023,3.255)--(3.023,3.256)--(3.024,3.257)--(3.024,3.258)%
  --(3.025,3.258)--(3.025,3.259)--(3.026,3.259)--(3.026,3.260)--(3.027,3.261)--(3.027,3.262)%
  --(3.028,3.262)--(3.028,3.263)--(3.029,3.263)--(3.029,3.264)--(3.030,3.264)--(3.030,3.265)%
  --(3.030,3.266)--(3.031,3.266)--(3.031,3.267)--(3.032,3.267)--(3.032,3.268)--(3.033,3.268)%
  --(3.033,3.269)--(3.034,3.269)--(3.034,3.270)--(3.035,3.270)--(3.035,3.271)--(3.036,3.271)%
  --(3.036,3.272)--(3.037,3.272)--(3.037,3.273)--(3.038,3.273)--(3.038,3.274)--(3.039,3.274)%
  --(3.039,3.275)--(3.040,3.275)--(3.040,3.276)--(3.041,3.276)--(3.041,3.277)--(3.042,3.277)%
  --(3.042,3.278)--(3.043,3.279)--(3.044,3.280)--(3.045,3.280)--(3.045,3.281)--(3.046,3.282)%
  --(3.047,3.282)--(3.047,3.283)--(3.048,3.283)--(3.048,3.284)--(3.049,3.284)--(3.049,3.285)%
  --(3.050,3.285)--(3.050,3.286)--(3.051,3.286)--(3.051,3.287)--(3.052,3.287)--(3.052,3.288)%
  --(3.053,3.288)--(3.054,3.289)--(3.055,3.289)--(3.055,3.290)--(3.056,3.290)--(3.056,3.291)%
  --(3.057,3.291)--(3.058,3.291)--(3.058,3.292)--(3.059,3.292)--(3.059,3.293)--(3.060,3.293)%
  --(3.060,3.294)--(3.061,3.294)--(3.061,3.295)--(3.062,3.295)--(3.062,3.296)--(3.063,3.296)%
  --(3.063,3.297)--(3.064,3.297)--(3.064,3.298)--(3.065,3.298)--(3.065,3.299)--(3.066,3.299)%
  --(3.066,3.300)--(3.067,3.300)--(3.067,3.301)--(3.068,3.301)--(3.068,3.302)--(3.069,3.302)%
  --(3.069,3.303)--(3.070,3.303)--(3.070,3.304)--(3.071,3.304)--(3.071,3.305)--(3.072,3.305)%
  --(3.072,3.306)--(3.073,3.306)--(3.073,3.307)--(3.074,3.307)--(3.074,3.308)--(3.075,3.308)%
  --(3.075,3.309)--(3.076,3.309)--(3.076,3.310)--(3.077,3.310)--(3.077,3.311)--(3.078,3.311)%
  --(3.078,3.312)--(3.079,3.312)--(3.079,3.313)--(3.080,3.313)--(3.081,3.313)--(3.081,3.314)%
  --(3.082,3.314)--(3.082,3.315)--(3.083,3.315)--(3.083,3.316)--(3.084,3.316)--(3.084,3.317)%
  --(3.085,3.317)--(3.085,3.318)--(3.086,3.318)--(3.086,3.319)--(3.087,3.319)--(3.087,3.320)%
  --(3.088,3.320)--(3.088,3.321)--(3.089,3.321)--(3.089,3.322)--(3.090,3.322)--(3.090,3.323)%
  --(3.091,3.323)--(3.091,3.324)--(3.092,3.324)--(3.092,3.325)--(3.093,3.325)--(3.093,3.326)%
  --(3.094,3.326)--(3.094,3.327)--(3.095,3.327)--(3.095,3.328)--(3.096,3.328)--(3.096,3.329)%
  --(3.097,3.329)--(3.097,3.330)--(3.098,3.330)--(3.098,3.331)--(3.099,3.331)--(3.099,3.332)%
  --(3.100,3.332)--(3.100,3.333)--(3.101,3.333)--(3.101,3.334)--(3.102,3.334)--(3.103,3.334)%
  --(3.103,3.335)--(3.104,3.335)--(3.104,3.336)--(3.105,3.336)--(3.105,3.337)--(3.106,3.337)%
  --(3.106,3.338)--(3.107,3.338)--(3.108,3.338)--(3.108,3.339)--(3.109,3.339)--(3.109,3.340)%
  --(3.110,3.340)--(3.110,3.341)--(3.111,3.341)--(3.111,3.342)--(3.112,3.342)--(3.112,3.343)%
  --(3.112,3.344)--(3.113,3.344)--(3.113,3.345)--(3.114,3.345)--(3.114,3.346)--(3.115,3.346)%
  --(3.115,3.347)--(3.116,3.347)--(3.116,3.348)--(3.117,3.348)--(3.117,3.349)--(3.118,3.349)%
  --(3.118,3.350)--(3.119,3.350)--(3.119,3.351)--(3.120,3.351)--(3.120,3.352)--(3.121,3.352)%
  --(3.121,3.353)--(3.122,3.353)--(3.122,3.354)--(3.123,3.354)--(3.123,3.355)--(3.124,3.355)%
  --(3.125,3.355)--(3.125,3.356)--(3.126,3.356)--(3.127,3.356)--(3.127,3.357)--(3.128,3.357)%
  --(3.129,3.357)--(3.129,3.358)--(3.130,3.358)--(3.130,3.359)--(3.131,3.359)--(3.131,3.360)%
  --(3.132,3.360)--(3.133,3.360)--(3.133,3.361)--(3.134,3.361)--(3.135,3.361)--(3.135,3.362)%
  --(3.136,3.362)--(3.136,3.363)--(3.137,3.363)--(3.138,3.363)--(3.138,3.364)--(3.139,3.364)%
  --(3.139,3.365)--(3.140,3.365)--(3.141,3.365)--(3.142,3.366)--(3.143,3.366)--(3.143,3.367)%
  --(3.144,3.367)--(3.145,3.367)--(3.145,3.368)--(3.146,3.368)--(3.147,3.368)--(3.147,3.369)%
  --(3.148,3.369)--(3.148,3.370)--(3.149,3.370)--(3.149,3.371)--(3.150,3.371)--(3.150,3.372)%
  --(3.151,3.372)--(3.152,3.372)--(3.152,3.373)--(3.153,3.373)--(3.154,3.373)--(3.154,3.374)%
  --(3.154,3.375)--(3.155,3.375)--(3.155,3.376)--(3.156,3.376)--(3.156,3.377)--(3.157,3.377)%
  --(3.158,3.377)--(3.158,3.378)--(3.159,3.378)--(3.159,3.379)--(3.160,3.379)--(3.160,3.380)%
  --(3.161,3.380)--(3.162,3.380)--(3.162,3.381)--(3.163,3.381)--(3.163,3.382)--(3.164,3.382)%
  --(3.165,3.382)--(3.166,3.382)--(3.166,3.383)--(3.167,3.383)--(3.168,3.383)--(3.168,3.384)%
  --(3.169,3.384)--(3.170,3.384)--(3.170,3.385)--(3.171,3.385)--(3.172,3.385)--(3.172,3.386)%
  --(3.172,3.387)--(3.173,3.387)--(3.173,3.388)--(3.174,3.388)--(3.174,3.389)--(3.175,3.389)%
  --(3.176,3.389)--(3.176,3.390)--(3.177,3.390)--(3.178,3.390)--(3.178,3.391)--(3.179,3.391)%
  --(3.179,3.392)--(3.180,3.392)--(3.181,3.392)--(3.181,3.393)--(3.182,3.393)--(3.183,3.393)%
  --(3.183,3.394)--(3.184,3.394)--(3.184,3.395)--(3.185,3.395)--(3.186,3.395)--(3.186,3.396)%
  --(3.187,3.396)--(3.187,3.397)--(3.188,3.397)--(3.189,3.397)--(3.189,3.398)--(3.190,3.398)%
  --(3.191,3.398)--(3.192,3.399)--(3.193,3.399)--(3.194,3.400)--(3.195,3.400)--(3.196,3.400)%
  --(3.196,3.401)--(3.197,3.401)--(3.198,3.401)--(3.198,3.402)--(3.199,3.402)--(3.200,3.402)%
  --(3.200,3.403)--(3.201,3.403)--(3.202,3.403)--(3.203,3.403)--(3.204,3.404)--(3.205,3.404)%
  --(3.206,3.405)--(3.207,3.405)--(3.208,3.405)--(3.208,3.406)--(3.209,3.406)--(3.209,3.407)%
  --(3.210,3.407)--(3.211,3.407)--(3.211,3.408)--(3.212,3.408)--(3.212,3.409)--(3.213,3.409)%
  --(3.213,3.410)--(3.214,3.410)--(3.215,3.410)--(3.215,3.411)--(3.216,3.411)--(3.217,3.411)%
  --(3.218,3.411)--(3.218,3.412)--(3.219,3.412)--(3.220,3.412)--(3.220,3.413)--(3.221,3.413)%
  --(3.221,3.414)--(3.222,3.414)--(3.223,3.415)--(3.223,3.416)--(3.224,3.416)--(3.224,3.417)%
  --(3.225,3.417)--(3.226,3.417)--(3.226,3.418)--(3.227,3.418)--(3.227,3.419)--(3.228,3.419)%
  --(3.229,3.419)--(3.229,3.420)--(3.230,3.420)--(3.231,3.420)--(3.231,3.421)--(3.232,3.421)%
  --(3.232,3.422)--(3.233,3.422)--(3.234,3.422)--(3.234,3.423)--(3.235,3.423)--(3.236,3.423)%
  --(3.237,3.423)--(3.237,3.424)--(3.238,3.424)--(3.239,3.424)--(3.239,3.425)--(3.240,3.425)%
  --(3.241,3.425)--(3.242,3.426)--(3.243,3.426)--(3.244,3.426)--(3.245,3.426)--(3.246,3.426)%
  --(3.246,3.427)--(3.247,3.427)--(3.248,3.427)--(3.249,3.427)--(3.250,3.427)--(3.250,3.428)%
  --(3.251,3.428)--(3.252,3.428)--(3.252,3.429)--(3.253,3.429)--(3.254,3.429)--(3.254,3.430)%
  --(3.255,3.430)--(3.255,3.431)--(3.256,3.431)--(3.256,3.432)--(3.257,3.432)--(3.257,3.433)%
  --(3.258,3.433)--(3.259,3.434)--(3.260,3.434)--(3.260,3.435)--(3.261,3.435)--(3.262,3.435)%
  --(3.262,3.436)--(3.263,3.436)--(3.264,3.436)--(3.264,3.437)--(3.265,3.437)--(3.266,3.437)%
  --(3.266,3.438)--(3.267,3.438)--(3.268,3.438)--(3.268,3.439)--(3.269,3.439)--(3.270,3.439)%
  --(3.271,3.439)--(3.271,3.440)--(3.272,3.440)--(3.272,3.441)--(3.273,3.441)--(3.274,3.441)%
  --(3.274,3.442)--(3.275,3.442)--(3.276,3.442)--(3.277,3.442)--(3.277,3.443)--(3.278,3.443)%
  --(3.279,3.443)--(3.279,3.444)--(3.279,3.445)--(3.280,3.445)--(3.281,3.445)--(3.281,3.446)%
  --(3.282,3.447)--(3.282,3.448)--(3.283,3.448)--(3.283,3.449)--(3.284,3.449)--(3.285,3.449)%
  --(3.285,3.450)--(3.286,3.450)--(3.286,3.451)--(3.287,3.451)--(3.288,3.451)--(3.289,3.451)%
  --(3.289,3.452)--(3.290,3.452)--(3.291,3.452)--(3.292,3.452)--(3.292,3.453)--(3.293,3.453)%
  --(3.294,3.453)--(3.295,3.453)--(3.296,3.453)--(3.296,3.454)--(3.297,3.454)--(3.298,3.454)%
  --(3.299,3.454)--(3.299,3.455)--(3.300,3.455)--(3.301,3.455)--(3.302,3.455)--(3.302,3.456)%
  --(3.303,3.456)--(3.304,3.456)--(3.305,3.456)--(3.306,3.456)--(3.306,3.457)--(3.307,3.457)%
  --(3.308,3.457)--(3.308,3.458)--(3.309,3.458)--(3.310,3.458)--(3.311,3.458)--(3.312,3.458)%
  --(3.312,3.459)--(3.313,3.459)--(3.314,3.459)--(3.315,3.459)--(3.315,3.460)--(3.316,3.460)%
  --(3.317,3.460)--(3.317,3.461)--(3.318,3.461)--(3.319,3.461)--(3.320,3.461)--(3.321,3.461)%
  --(3.321,3.462)--(3.322,3.462)--(3.323,3.462)--(3.324,3.462)--(3.325,3.462)--(3.326,3.462)%
  --(3.326,3.463)--(3.327,3.463)--(3.328,3.463)--(3.329,3.463)--(3.330,3.463)--(3.330,3.464)%
  --(3.331,3.464)--(3.332,3.464)--(3.333,3.464)--(3.333,3.465)--(3.334,3.465)--(3.334,3.466)%
  --(3.335,3.466)--(3.336,3.466)--(3.337,3.466)--(3.337,3.467)--(3.338,3.467)--(3.339,3.467)%
  --(3.340,3.467)--(3.340,3.468)--(3.341,3.468)--(3.341,3.469)--(3.342,3.469)--(3.343,3.469)%
  --(3.343,3.470)--(3.344,3.470)--(3.344,3.471)--(3.345,3.471)--(3.345,3.472)--(3.345,3.473)%
  --(3.346,3.473)--(3.346,3.474)--(3.347,3.474)--(3.348,3.474)--(3.348,3.475)--(3.349,3.475)%
  --(3.350,3.475)--(3.350,3.476)--(3.351,3.476)--(3.351,3.477)--(3.352,3.477)--(3.353,3.477)%
  --(3.354,3.477)--(3.354,3.478)--(3.355,3.478)--(3.356,3.478)--(3.356,3.479)--(3.357,3.479)%
  --(3.357,3.480)--(3.358,3.480)--(3.359,3.480)--(3.360,3.480)--(3.360,3.481)--(3.361,3.481)%
  --(3.362,3.481)--(3.363,3.481)--(3.364,3.481)--(3.364,3.482)--(3.365,3.482)--(3.366,3.482)%
  --(3.367,3.482)--(3.368,3.482)--(3.368,3.483)--(3.369,3.483)--(3.370,3.483)--(3.371,3.483)%
  --(3.371,3.484)--(3.372,3.484)--(3.372,3.485)--(3.373,3.485)--(3.373,3.486)--(3.374,3.486)%
  --(3.374,3.487)--(3.375,3.487)--(3.376,3.487)--(3.376,3.488)--(3.377,3.488)--(3.377,3.489)%
  --(3.378,3.489)--(3.379,3.489)--(3.379,3.490)--(3.380,3.490)--(3.381,3.490)--(3.382,3.490)%
  --(3.383,3.490)--(3.383,3.491)--(3.384,3.491)--(3.385,3.491)--(3.385,3.492)--(3.386,3.492)%
  --(3.387,3.492)--(3.387,3.493)--(3.388,3.493)--(3.388,3.494)--(3.389,3.494)--(3.390,3.494)%
  --(3.390,3.495)--(3.391,3.495)--(3.392,3.495)--(3.392,3.496)--(3.393,3.496)--(3.394,3.496)%
  --(3.394,3.497)--(3.395,3.497)--(3.395,3.498)--(3.396,3.498)--(3.397,3.498)--(3.397,3.499)%
  --(3.398,3.499)--(3.399,3.499)--(3.400,3.499)--(3.400,3.500)--(3.401,3.500)--(3.402,3.500)%
  --(3.403,3.500)--(3.404,3.500)--(3.405,3.500)--(3.405,3.501)--(3.406,3.501)--(3.407,3.501)%
  --(3.408,3.501)--(3.409,3.501)--(3.409,3.502)--(3.410,3.502)--(3.411,3.502)--(3.411,3.503)%
  --(3.412,3.503)--(3.413,3.503)--(3.413,3.504)--(3.414,3.504)--(3.414,3.505)--(3.415,3.505)%
  --(3.416,3.505)--(3.417,3.506)--(3.418,3.507)--(3.419,3.507)--(3.420,3.507)--(3.420,3.508)%
  --(3.421,3.508)--(3.422,3.508)--(3.422,3.509)--(3.423,3.509)--(3.423,3.510)--(3.424,3.510)%
  --(3.424,3.511)--(3.425,3.511)--(3.425,3.512)--(3.426,3.512)--(3.427,3.512)--(3.428,3.512)%
  --(3.428,3.513)--(3.429,3.513)--(3.429,3.514)--(3.430,3.514)--(3.430,3.515)--(3.431,3.515)%
  --(3.432,3.515)--(3.433,3.515)--(3.433,3.516)--(3.434,3.516)--(3.435,3.516)--(3.435,3.517)%
  --(3.435,3.518)--(3.436,3.518)--(3.437,3.518)--(3.437,3.519)--(3.438,3.519)--(3.439,3.519)%
  --(3.440,3.519)--(3.440,3.520)--(3.441,3.520)--(3.441,3.521)--(3.442,3.521)--(3.442,3.522)%
  --(3.443,3.522)--(3.444,3.522)--(3.444,3.523)--(3.445,3.524)--(3.446,3.524)--(3.446,3.525)%
  --(3.447,3.525)--(3.447,3.526)--(3.448,3.526)--(3.448,3.527)--(3.448,3.528)--(3.448,3.529)%
  --(3.449,3.529)--(3.449,3.530)--(3.450,3.530)--(3.451,3.530)--(3.451,3.531)--(3.452,3.531)%
  --(3.453,3.531)--(3.453,3.532)--(3.454,3.532)--(3.454,3.533)--(3.455,3.533)--(3.456,3.533)%
  --(3.456,3.534)--(3.457,3.534)--(3.457,3.535)--(3.458,3.535)--(3.458,3.536)--(3.459,3.536)%
  --(3.460,3.536)--(3.461,3.536)--(3.461,3.537)--(3.462,3.537)--(3.463,3.537)--(3.464,3.537)%
  --(3.464,3.538)--(3.464,3.539)--(3.465,3.539)--(3.466,3.539)--(3.467,3.539)--(3.468,3.539)%
  --(3.468,3.540)--(3.469,3.540)--(3.470,3.540)--(3.470,3.541)--(3.471,3.541)--(3.471,3.542)%
  --(3.472,3.542)--(3.472,3.543)--(3.473,3.543)--(3.473,3.544)--(3.473,3.545)--(3.474,3.545)%
  --(3.475,3.545)--(3.476,3.545)--(3.477,3.545)--(3.477,3.546)--(3.478,3.546)--(3.479,3.546)%
  --(3.479,3.547)--(3.480,3.547)--(3.481,3.547)--(3.481,3.548)--(3.482,3.548)--(3.482,3.549)%
  --(3.483,3.549)--(3.484,3.549)--(3.485,3.549)--(3.485,3.550)--(3.486,3.550)--(3.486,3.551)%
  --(3.487,3.551)--(3.488,3.551)--(3.488,3.552)--(3.488,3.553)--(3.489,3.553)--(3.490,3.553)%
  --(3.490,3.554)--(3.491,3.554)--(3.491,3.555)--(3.492,3.555)--(3.493,3.555)--(3.493,3.556)%
  --(3.494,3.556)--(3.494,3.557)--(3.495,3.557)--(3.495,3.558)--(3.495,3.559)--(3.496,3.559)%
  --(3.496,3.560)--(3.497,3.560)--(3.497,3.561)--(3.498,3.561)--(3.499,3.561)--(3.499,3.562)%
  --(3.500,3.562)--(3.501,3.562)--(3.501,3.563)--(3.502,3.563)--(3.502,3.564)--(3.503,3.564)%
  --(3.504,3.564)--(3.504,3.565)--(3.505,3.565)--(3.506,3.565)--(3.506,3.566)--(3.507,3.566)%
  --(3.508,3.566)--(3.508,3.567)--(3.509,3.567)--(3.510,3.567)--(3.511,3.567)--(3.511,3.568)%
  --(3.512,3.568)--(3.513,3.568)--(3.514,3.568)--(3.514,3.569)--(3.515,3.569)--(3.515,3.570)%
  --(3.516,3.570)--(3.517,3.571)--(3.517,3.572)--(3.518,3.572)--(3.519,3.572)--(3.519,3.573)%
  --(3.520,3.573)--(3.520,3.574)--(3.521,3.574)--(3.522,3.574)--(3.522,3.575)--(3.523,3.575)%
  --(3.524,3.575)--(3.525,3.575)--(3.525,3.576)--(3.526,3.576)--(3.527,3.576)--(3.527,3.577)%
  --(3.527,3.578)--(3.527,3.579)--(3.528,3.579)--(3.529,3.579)--(3.529,3.580)--(3.530,3.580)%
  --(3.530,3.581)--(3.530,3.582)--(3.531,3.582)--(3.531,3.583)--(3.532,3.583)--(3.532,3.584)%
  --(3.533,3.584)--(3.534,3.584)--(3.534,3.585)--(3.535,3.585)--(3.536,3.585)--(3.536,3.586)%
  --(3.537,3.586)--(3.538,3.586)--(3.539,3.586)--(3.539,3.587)--(3.540,3.587)--(3.540,3.588)%
  --(3.541,3.588)--(3.542,3.588)--(3.542,3.589)--(3.543,3.589)--(3.543,3.590)--(3.544,3.590)%
  --(3.544,3.591)--(3.545,3.591)--(3.545,3.592)--(3.546,3.592)--(3.547,3.592)--(3.547,3.593)%
  --(3.548,3.593)--(3.548,3.594)--(3.549,3.594)--(3.549,3.595)--(3.550,3.595)--(3.550,3.596)%
  --(3.551,3.596)--(3.551,3.597)--(3.552,3.597)--(3.552,3.598)--(3.553,3.598)--(3.553,3.599)%
  --(3.554,3.599)--(3.555,3.599)--(3.555,3.600)--(3.556,3.600)--(3.557,3.600)--(3.557,3.601)%
  --(3.558,3.601)--(3.559,3.601)--(3.559,3.602)--(3.559,3.603)--(3.560,3.603)--(3.560,3.604)%
  --(3.561,3.604)--(3.562,3.604)--(3.562,3.605)--(3.563,3.605)--(3.564,3.605)--(3.564,3.606)%
  --(3.565,3.606)--(3.565,3.607)--(3.565,3.608)--(3.566,3.608)--(3.566,3.609)--(3.567,3.610)%
  --(3.568,3.610)--(3.568,3.611)--(3.568,3.612)--(3.569,3.612)--(3.570,3.612)--(3.570,3.613)%
  --(3.571,3.613)--(3.571,3.614)--(3.572,3.614)--(3.572,3.615)--(3.572,3.616)--(3.573,3.616)%
  --(3.574,3.616)--(3.575,3.616)--(3.576,3.616)--(3.576,3.617)--(3.577,3.617)--(3.577,3.618)%
  --(3.578,3.618)--(3.579,3.618)--(3.579,3.619)--(3.580,3.619)--(3.581,3.619)--(3.581,3.620)%
  --(3.582,3.620)--(3.583,3.620)--(3.584,3.620)--(3.584,3.621)--(3.585,3.621)--(3.586,3.621)%
  --(3.587,3.621)--(3.587,3.622)--(3.588,3.622)--(3.589,3.622)--(3.589,3.623)--(3.590,3.623)%
  --(3.590,3.624)--(3.591,3.624)--(3.592,3.624)--(3.592,3.625)--(3.593,3.625)--(3.594,3.625)%
  --(3.594,3.626)--(3.595,3.626)--(3.596,3.626)--(3.596,3.627)--(3.597,3.627)--(3.597,3.628)%
  --(3.598,3.628)--(3.599,3.628)--(3.599,3.629)--(3.600,3.629)--(3.601,3.629)--(3.601,3.630)%
  --(3.602,3.630)--(3.603,3.630)--(3.603,3.631)--(3.604,3.631)--(3.604,3.632)--(3.604,3.633)%
  --(3.605,3.633)--(3.606,3.633)--(3.606,3.634)--(3.606,3.635)--(3.607,3.635)--(3.608,3.635)%
  --(3.609,3.635)--(3.609,3.636)--(3.610,3.636)--(3.610,3.637)--(3.610,3.638)--(3.611,3.638)%
  --(3.612,3.638)--(3.612,3.639)--(3.612,3.640)--(3.613,3.640)--(3.614,3.640)--(3.615,3.640)%
  --(3.615,3.641)--(3.616,3.641)--(3.616,3.642)--(3.617,3.642)--(3.617,3.643)--(3.618,3.643)%
  --(3.619,3.643)--(3.620,3.643)--(3.621,3.643)--(3.621,3.644)--(3.622,3.644)--(3.623,3.644)%
  --(3.623,3.645)--(3.623,3.646)--(3.624,3.646)--(3.624,3.647)--(3.625,3.647)--(3.625,3.648)%
  --(3.626,3.648)--(3.626,3.649)--(3.627,3.649)--(3.627,3.650)--(3.628,3.650)--(3.628,3.651)%
  --(3.628,3.652)--(3.629,3.652)--(3.629,3.653)--(3.629,3.654)--(3.630,3.654)--(3.630,3.655)%
  --(3.631,3.655)--(3.632,3.655)--(3.632,3.656)--(3.633,3.656)--(3.634,3.656)--(3.634,3.657)%
  --(3.635,3.657)--(3.636,3.657)--(3.637,3.657)--(3.637,3.658)--(3.638,3.658)--(3.638,3.659)%
  --(3.639,3.659)--(3.640,3.659)--(3.641,3.659)--(3.641,3.660)--(3.641,3.661)--(3.642,3.661)%
  --(3.642,3.662)--(3.643,3.662)--(3.644,3.662)--(3.645,3.662)--(3.645,3.663)--(3.646,3.663)%
  --(3.647,3.663)--(3.647,3.664)--(3.648,3.664)--(3.648,3.665)--(3.648,3.666)--(3.649,3.666)%
  --(3.650,3.666)--(3.650,3.667)--(3.650,3.668)--(3.651,3.668)--(3.652,3.668)--(3.652,3.669)%
  --(3.653,3.669)--(3.654,3.669)--(3.654,3.670)--(3.655,3.670)--(3.655,3.671)--(3.656,3.671)%
  --(3.657,3.671)--(3.657,3.672)--(3.658,3.672)--(3.659,3.672)--(3.659,3.673)--(3.660,3.673)%
  --(3.661,3.673)--(3.661,3.674)--(3.662,3.674)--(3.662,3.675)--(3.663,3.675)--(3.664,3.675)%
  --(3.665,3.675)--(3.666,3.675)--(3.666,3.676)--(3.667,3.676)--(3.668,3.676)--(3.668,3.677)%
  --(3.668,3.678)--(3.669,3.678)--(3.669,3.679)--(3.670,3.679)--(3.671,3.679)--(3.671,3.680)%
  --(3.672,3.680)--(3.672,3.681)--(3.673,3.681)--(3.674,3.681)--(3.674,3.682)--(3.675,3.682)%
  --(3.676,3.682)--(3.677,3.683)--(3.678,3.683)--(3.679,3.683)--(3.679,3.684)--(3.680,3.684)%
  --(3.681,3.684)--(3.682,3.684)--(3.682,3.685)--(3.683,3.685)--(3.684,3.685)--(3.684,3.686)%
  --(3.685,3.686)--(3.685,3.687)--(3.686,3.687)--(3.687,3.687)--(3.687,3.688)--(3.687,3.689)%
  --(3.688,3.689)--(3.688,3.690)--(3.688,3.691)--(3.688,3.692)--(3.688,3.693)--(3.689,3.693)%
  --(3.689,3.694)--(3.689,3.695)--(3.690,3.695)--(3.690,3.696)--(3.691,3.696)--(3.691,3.697)%
  --(3.692,3.697)--(3.693,3.697)--(3.694,3.697)--(3.694,3.698)--(3.695,3.698)--(3.696,3.698)%
  --(3.696,3.699)--(3.697,3.699)--(3.697,3.700)--(3.698,3.700)--(3.699,3.700)--(3.699,3.701)%
  --(3.700,3.701)--(3.700,3.702)--(3.701,3.702)--(3.701,3.703)--(3.702,3.703)--(3.703,3.703)%
  --(3.703,3.704)--(3.704,3.704)--(3.705,3.704)--(3.706,3.704)--(3.706,3.705)--(3.707,3.705)%
  --(3.708,3.705)--(3.708,3.706)--(3.709,3.706)--(3.709,3.707)--(3.710,3.707)--(3.710,3.708)%
  --(3.711,3.708)--(3.712,3.708)--(3.713,3.708)--(3.713,3.709)--(3.713,3.710)--(3.714,3.710)%
  --(3.715,3.710)--(3.715,3.711)--(3.716,3.711)--(3.716,3.712)--(3.717,3.712)--(3.717,3.713)%
  --(3.718,3.713)--(3.718,3.714)--(3.719,3.714)--(3.720,3.714)--(3.720,3.715)--(3.721,3.715)%
  --(3.721,3.716)--(3.722,3.716)--(3.722,3.717)--(3.723,3.717)--(3.723,3.718)--(3.724,3.718)%
  --(3.724,3.719)--(3.725,3.719)--(3.726,3.719)--(3.727,3.719)--(3.727,3.720)--(3.728,3.720)%
  --(3.728,3.721)--(3.729,3.722)--(3.730,3.722)--(3.730,3.723)--(3.730,3.724)--(3.731,3.724)%
  --(3.731,3.725)--(3.732,3.725)--(3.732,3.726)--(3.732,3.727)--(3.733,3.727)--(3.733,3.728)%
  --(3.734,3.728)--(3.734,3.729)--(3.735,3.729)--(3.736,3.729)--(3.736,3.730)--(3.737,3.730)%
  --(3.738,3.730)--(3.738,3.731)--(3.739,3.731)--(3.739,3.732)--(3.740,3.732)--(3.741,3.732)%
  --(3.742,3.732)--(3.742,3.733)--(3.743,3.733)--(3.744,3.733)--(3.744,3.734)--(3.745,3.734)%
  --(3.746,3.734)--(3.746,3.735)--(3.747,3.735)--(3.747,3.736)--(3.748,3.736)--(3.748,3.737)%
  --(3.749,3.737)--(3.749,3.738)--(3.750,3.738)--(3.750,3.739)--(3.751,3.739)--(3.751,3.740)%
  --(3.752,3.740)--(3.753,3.740)--(3.753,3.741)--(3.754,3.741)--(3.754,3.742)--(3.755,3.742)%
  --(3.755,3.743)--(3.755,3.744)--(3.756,3.744)--(3.757,3.744)--(3.757,3.745)--(3.758,3.745)%
  --(3.758,3.746)--(3.759,3.746)--(3.759,3.747)--(3.760,3.747)--(3.760,3.748)--(3.761,3.748)%
  --(3.762,3.748)--(3.762,3.749)--(3.763,3.749)--(3.763,3.750)--(3.764,3.750)--(3.764,3.751)%
  --(3.765,3.751)--(3.765,3.752)--(3.765,3.753)--(3.766,3.753)--(3.767,3.753)--(3.767,3.754)%
  --(3.768,3.754)--(3.768,3.755)--(3.769,3.755)--(3.769,3.756)--(3.770,3.756)--(3.770,3.757)%
  --(3.771,3.757)--(3.772,3.757)--(3.773,3.757)--(3.773,3.758)--(3.773,3.759)--(3.774,3.759)%
  --(3.774,3.760)--(3.775,3.760)--(3.776,3.760)--(3.776,3.761)--(3.777,3.761)--(3.778,3.761)%
  --(3.778,3.762)--(3.778,3.763)--(3.779,3.763)--(3.779,3.764)--(3.780,3.764)--(3.780,3.765)%
  --(3.781,3.765)--(3.782,3.765)--(3.782,3.766)--(3.783,3.766)--(3.783,3.767)--(3.784,3.767)%
  --(3.784,3.768)--(3.784,3.769)--(3.785,3.769)--(3.786,3.769)--(3.786,3.770)--(3.786,3.771)%
  --(3.787,3.771)--(3.788,3.771)--(3.788,3.772)--(3.789,3.772)--(3.789,3.773)--(3.790,3.773)%
  --(3.790,3.774)--(3.791,3.774)--(3.791,3.775)--(3.792,3.775)--(3.792,3.776)--(3.793,3.776)%
  --(3.794,3.776)--(3.794,3.777)--(3.795,3.777)--(3.796,3.777)--(3.796,3.778)--(3.797,3.778)%
  --(3.798,3.778)--(3.798,3.779)--(3.798,3.780)--(3.799,3.780)--(3.800,3.780)--(3.800,3.781)%
  --(3.801,3.781)--(3.802,3.781)--(3.802,3.782)--(3.803,3.782)--(3.803,3.783)--(3.804,3.783)%
  --(3.804,3.784)--(3.804,3.785)--(3.805,3.785)--(3.805,3.786)--(3.806,3.786)--(3.806,3.787)%
  --(3.807,3.787)--(3.808,3.787)--(3.808,3.788)--(3.809,3.788)--(3.809,3.789)--(3.810,3.789)%
  --(3.811,3.789)--(3.812,3.789)--(3.812,3.790)--(3.813,3.790)--(3.813,3.791)--(3.814,3.791)%
  --(3.814,3.792)--(3.815,3.792)--(3.815,3.793)--(3.816,3.793)--(3.816,3.794)--(3.817,3.794)%
  --(3.817,3.795)--(3.817,3.796)--(3.818,3.796)--(3.819,3.796)--(3.819,3.797)--(3.820,3.797)%
  --(3.820,3.798)--(3.821,3.798)--(3.821,3.799)--(3.821,3.800)--(3.822,3.800)--(3.822,3.801)%
  --(3.823,3.802)--(3.824,3.803)--(3.825,3.803)--(3.826,3.803)--(3.826,3.804)--(3.827,3.804)%
  --(3.827,3.805)--(3.828,3.805)--(3.828,3.806)--(3.829,3.806)--(3.829,3.807)--(3.830,3.807)%
  --(3.831,3.807)--(3.832,3.807)--(3.832,3.808)--(3.832,3.809)--(3.833,3.809)--(3.834,3.809)%
  --(3.834,3.810)--(3.835,3.810)--(3.835,3.811)--(3.836,3.811)--(3.836,3.812)--(3.836,3.813)%
  --(3.837,3.813)--(3.838,3.813)--(3.839,3.813)--(3.839,3.814)--(3.840,3.814)--(3.841,3.814)%
  --(3.841,3.815)--(3.842,3.815)--(3.842,3.816)--(3.843,3.816)--(3.843,3.817)--(3.844,3.817)%
  --(3.845,3.817)--(3.845,3.818)--(3.846,3.818)--(3.846,3.819)--(3.847,3.819)--(3.847,3.820)%
  --(3.848,3.820)--(3.849,3.820)--(3.849,3.821)--(3.849,3.822)--(3.850,3.822)--(3.851,3.823)%
  --(3.851,3.824)--(3.851,3.825)--(3.852,3.825)--(3.853,3.825)--(3.853,3.826)--(3.854,3.826)%
  --(3.854,3.827)--(3.854,3.828)--(3.855,3.828)--(3.855,3.829)--(3.856,3.829)--(3.856,3.830)%
  --(3.857,3.830)--(3.858,3.830)--(3.858,3.831)--(3.859,3.831)--(3.859,3.832)--(3.859,3.833)%
  --(3.860,3.833)--(3.861,3.833)--(3.861,3.834)--(3.862,3.834)--(3.863,3.834)--(3.863,3.835)%
  --(3.864,3.835)--(3.865,3.835)--(3.865,3.836)--(3.866,3.836)--(3.866,3.837)--(3.867,3.837)%
  --(3.867,3.838)--(3.868,3.838)--(3.868,3.839)--(3.869,3.839)--(3.870,3.839)--(3.870,3.840)%
  --(3.871,3.840)--(3.872,3.840)--(3.873,3.840)--(3.873,3.841)--(3.874,3.841)--(3.874,3.842)%
  --(3.875,3.842)--(3.875,3.843)--(3.876,3.843)--(3.877,3.843)--(3.877,3.844)--(3.878,3.844)%
  --(3.878,3.845)--(3.878,3.846)--(3.879,3.846)--(3.879,3.847)--(3.879,3.848)--(3.880,3.848)%
  --(3.880,3.849)--(3.881,3.849)--(3.881,3.850)--(3.882,3.850)--(3.882,3.851)--(3.883,3.851)%
  --(3.883,3.852)--(3.884,3.852)--(3.884,3.853)--(3.885,3.853)--(3.885,3.854)--(3.886,3.854)%
  --(3.886,3.855)--(3.887,3.855)--(3.887,3.856)--(3.888,3.856)--(3.888,3.857)--(3.889,3.857)%
  --(3.889,3.858)--(3.889,3.859)--(3.890,3.859)--(3.890,3.860)--(3.891,3.860)--(3.891,3.861)%
  --(3.892,3.861)--(3.892,3.862)--(3.892,3.863)--(3.893,3.863)--(3.894,3.863)--(3.894,3.864)%
  --(3.895,3.864)--(3.896,3.864)--(3.896,3.865)--(3.897,3.865)--(3.898,3.865)--(3.898,3.866)%
  --(3.899,3.866)--(3.899,3.867)--(3.900,3.867)--(3.901,3.867)--(3.901,3.868)--(3.901,3.869)%
  --(3.902,3.869)--(3.903,3.869)--(3.903,3.870)--(3.904,3.870)--(3.905,3.870)--(3.905,3.871)%
  --(3.906,3.871)--(3.906,3.872)--(3.907,3.872)--(3.908,3.872)--(3.908,3.873)--(3.908,3.874)%
  --(3.909,3.874)--(3.910,3.874)--(3.910,3.875)--(3.910,3.876)--(3.911,3.876)--(3.912,3.876)%
  --(3.912,3.877)--(3.913,3.877)--(3.913,3.878)--(3.913,3.879)--(3.914,3.879)--(3.914,3.880)%
  --(3.915,3.880)--(3.915,3.881)--(3.916,3.881)--(3.916,3.882)--(3.917,3.882)--(3.917,3.883)%
  --(3.918,3.883)--(3.919,3.883)--(3.919,3.884)--(3.920,3.884)--(3.920,3.885)--(3.921,3.885)%
  --(3.922,3.885)--(3.922,3.886)--(3.922,3.887)--(3.923,3.887)--(3.924,3.887)--(3.925,3.888)%
  --(3.926,3.888)--(3.926,3.889)--(3.927,3.889)--(3.927,3.890)--(3.928,3.890)--(3.928,3.891)%
  --(3.929,3.891)--(3.930,3.891)--(3.930,3.892)--(3.931,3.892)--(3.931,3.893)--(3.932,3.893)%
  --(3.932,3.894)--(3.933,3.894)--(3.933,3.895)--(3.934,3.895)--(3.934,3.896)--(3.935,3.896)%
  --(3.935,3.897)--(3.936,3.897)--(3.937,3.897)--(3.937,3.898)--(3.937,3.899)--(3.938,3.899)%
  --(3.939,3.899)--(3.939,3.900)--(3.940,3.900)--(3.940,3.901)--(3.941,3.901)--(3.941,3.902)%
  --(3.942,3.902)--(3.943,3.902)--(3.944,3.902)--(3.944,3.903)--(3.945,3.903)--(3.945,3.904)%
  --(3.946,3.904)--(3.946,3.905)--(3.947,3.905)--(3.947,3.906)--(3.948,3.906)--(3.948,3.907)%
  --(3.949,3.907)--(3.949,3.908)--(3.950,3.908)--(3.950,3.909)--(3.951,3.909)--(3.951,3.910)%
  --(3.952,3.910)--(3.952,3.911)--(3.953,3.911)--(3.953,3.912)--(3.954,3.912)--(3.954,3.913)%
  --(3.955,3.913)--(3.956,3.913)--(3.956,3.914)--(3.957,3.914)--(3.957,3.915)--(3.957,3.916)%
  --(3.957,3.917)--(3.958,3.917)--(3.958,3.918)--(3.959,3.918)--(3.959,3.919)--(3.960,3.919)%
  --(3.961,3.919)--(3.961,3.920)--(3.962,3.920)--(3.962,3.921)--(3.963,3.921)--(3.964,3.921)%
  --(3.964,3.922)--(3.965,3.922)--(3.965,3.923)--(3.966,3.923)--(3.967,3.923)--(3.968,3.923)%
  --(3.968,3.924)--(3.968,3.925)--(3.969,3.925)--(3.970,3.925)--(3.970,3.926)--(3.971,3.926)%
  --(3.972,3.927)--(3.972,3.928)--(3.973,3.928)--(3.974,3.928)--(3.974,3.929)--(3.975,3.929)%
  --(3.976,3.929)--(3.976,3.930)--(3.977,3.930)--(3.977,3.931)--(3.978,3.931)--(3.979,3.931)%
  --(3.979,3.932)--(3.980,3.932)--(3.980,3.933)--(3.981,3.933)--(3.982,3.933)--(3.983,3.933)%
  --(3.983,3.934)--(3.984,3.934)--(3.985,3.934)--(3.985,3.935)--(3.986,3.935)--(3.986,3.936)%
  --(3.987,3.936)--(3.988,3.936)--(3.988,3.937)--(3.989,3.937)--(3.990,3.937)--(3.991,3.937)%
  --(3.991,3.938)--(3.992,3.938)--(3.993,3.938)--(3.994,3.938)--(3.994,3.939)--(3.995,3.939)%
  --(3.996,3.939)--(3.996,3.940)--(3.997,3.940)--(3.997,3.941)--(3.998,3.941)--(3.998,3.942)%
  --(3.999,3.942)--(4.000,3.942)--(4.001,3.942)--(4.002,3.942)--(4.002,3.943)--(4.003,3.943)%
  --(4.003,3.944)--(4.004,3.944)--(4.005,3.944)--(4.005,3.945)--(4.006,3.945)--(4.007,3.945)%
  --(4.008,3.945)--(4.008,3.946)--(4.009,3.946)--(4.010,3.946)--(4.010,3.947)--(4.011,3.947)%
  --(4.012,3.947)--(4.012,3.948)--(4.013,3.948)--(4.014,3.948)--(4.014,3.949)--(4.015,3.949)%
  --(4.015,3.950)--(4.016,3.950)--(4.017,3.950)--(4.018,3.950)--(4.019,3.950)--(4.019,3.951)%
  --(4.020,3.951)--(4.021,3.951)--(4.022,3.951)--(4.022,3.952)--(4.023,3.952)--(4.024,3.952)%
  --(4.024,3.953)--(4.025,3.953)--(4.025,3.954)--(4.026,3.954)--(4.026,3.955)--(4.026,3.956)%
  --(4.027,3.956)--(4.028,3.956)--(4.028,3.957)--(4.029,3.957)--(4.029,3.958)--(4.030,3.958)%
  --(4.031,3.958)--(4.032,3.958)--(4.032,3.959)--(4.033,3.959)--(4.033,3.960)--(4.034,3.960)%
  --(4.034,3.961)--(4.035,3.961)--(4.035,3.962)--(4.036,3.962)--(4.036,3.963)--(4.036,3.964)%
  --(4.037,3.964)--(4.038,3.964)--(4.038,3.965)--(4.039,3.965)--(4.039,3.966)--(4.040,3.966)%
  --(4.041,3.966)--(4.041,3.967)--(4.042,3.967)--(4.043,3.967)--(4.043,3.968)--(4.044,3.968)%
  --(4.044,3.969)--(4.045,3.969)--(4.045,3.970)--(4.046,3.970)--(4.046,3.971)--(4.047,3.971)%
  --(4.047,3.972)--(4.048,3.972)--(4.048,3.973)--(4.049,3.973)--(4.050,3.973)--(4.050,3.974)%
  --(4.051,3.974)--(4.051,3.975)--(4.052,3.975)--(4.052,3.976)--(4.053,3.976)--(4.053,3.977)%
  --(4.054,3.977)--(4.054,3.978)--(4.055,3.978)--(4.056,3.978)--(4.056,3.979)--(4.057,3.979)%
  --(4.057,3.980)--(4.058,3.980)--(4.058,3.981)--(4.059,3.981)--(4.060,3.981)--(4.060,3.982)%
  --(4.061,3.982)--(4.061,3.983)--(4.062,3.983)--(4.063,3.983)--(4.063,3.984)--(4.064,3.984)%
  --(4.064,3.985)--(4.065,3.985)--(4.066,3.985)--(4.067,3.985)--(4.067,3.986)--(4.068,3.986)%
  --(4.069,3.986)--(4.070,3.986)--(4.070,3.987)--(4.071,3.987)--(4.072,3.987)--(4.073,3.987)%
  --(4.073,3.988)--(4.074,3.988)--(4.074,3.989)--(4.075,3.989)--(4.076,3.989)--(4.077,3.989)%
  --(4.077,3.990)--(4.078,3.990)--(4.079,3.990)--(4.079,3.991)--(4.080,3.991)--(4.081,3.991)%
  --(4.082,3.991)--(4.082,3.992)--(4.083,3.992)--(4.083,3.993)--(4.084,3.993)--(4.084,3.994)%
  --(4.084,3.995)--(4.085,3.995)--(4.086,3.995)--(4.086,3.996)--(4.087,3.996)--(4.088,3.996)%
  --(4.089,3.996)--(4.089,3.997)--(4.090,3.997)--(4.091,3.997)--(4.091,3.998)--(4.092,3.998)%
  --(4.093,3.998)--(4.093,3.999)--(4.094,3.999)--(4.094,4.000)--(4.094,4.001)--(4.095,4.001)%
  --(4.096,4.001)--(4.097,4.001)--(4.097,4.002)--(4.097,4.003)--(4.098,4.003)--(4.099,4.003)%
  --(4.099,4.004)--(4.100,4.004)--(4.101,4.004)--(4.101,4.005)--(4.102,4.005)--(4.102,4.006)%
  --(4.103,4.006)--(4.103,4.007)--(4.104,4.007)--(4.104,4.008)--(4.105,4.008)--(4.105,4.009)%
  --(4.106,4.009)--(4.107,4.009)--(4.108,4.009)--(4.108,4.010)--(4.109,4.010)--(4.110,4.010)%
  --(4.110,4.011)--(4.111,4.011)--(4.111,4.012)--(4.112,4.012)--(4.113,4.012)--(4.113,4.013)%
  --(4.114,4.013)--(4.114,4.014)--(4.115,4.014)--(4.116,4.014)--(4.116,4.015)--(4.117,4.015)%
  --(4.118,4.015)--(4.119,4.015)--(4.120,4.015)--(4.121,4.015)--(4.121,4.016)--(4.122,4.016)%
  --(4.123,4.016)--(4.123,4.017)--(4.124,4.017)--(4.125,4.017)--(4.125,4.018)--(4.126,4.018)%
  --(4.127,4.018)--(4.127,4.019)--(4.127,4.020)--(4.128,4.020)--(4.129,4.020)--(4.130,4.020)%
  --(4.131,4.020)--(4.131,4.021)--(4.132,4.021)--(4.132,4.022)--(4.133,4.022)--(4.133,4.023)%
  --(4.134,4.023)--(4.135,4.023)--(4.135,4.024)--(4.136,4.024)--(4.137,4.024)--(4.137,4.025)%
  --(4.138,4.025)--(4.139,4.025)--(4.140,4.025)--(4.140,4.026)--(4.141,4.026)--(4.142,4.026)%
  --(4.143,4.026)--(4.143,4.027)--(4.144,4.027)--(4.145,4.027)--(4.145,4.028)--(4.146,4.028)%
  --(4.146,4.029)--(4.147,4.029)--(4.148,4.029)--(4.148,4.030)--(4.149,4.030)--(4.150,4.030)%
  --(4.150,4.031)--(4.151,4.031)--(4.151,4.032)--(4.152,4.032)--(4.152,4.033)--(4.153,4.033)%
  --(4.153,4.034)--(4.154,4.034)--(4.155,4.034)--(4.156,4.034)--(4.156,4.035)--(4.157,4.035)%
  --(4.158,4.035)--(4.158,4.036)--(4.158,4.037)--(4.159,4.037)--(4.160,4.037)--(4.161,4.037)%
  --(4.161,4.038)--(4.162,4.038)--(4.162,4.039)--(4.163,4.039)--(4.164,4.039)--(4.164,4.040)%
  --(4.165,4.040)--(4.166,4.040)--(4.166,4.041)--(4.167,4.041)--(4.167,4.042)--(4.168,4.042)%
  --(4.168,4.043)--(4.169,4.043)--(4.170,4.043)--(4.171,4.043)--(4.171,4.044)--(4.171,4.045)%
  --(4.172,4.045)--(4.172,4.046)--(4.173,4.046)--(4.174,4.046)--(4.175,4.046)--(4.175,4.047)%
  --(4.176,4.047)--(4.177,4.047)--(4.177,4.048)--(4.178,4.048)--(4.179,4.048)--(4.180,4.048)%
  --(4.181,4.048)--(4.182,4.049)--(4.182,4.050)--(4.183,4.050)--(4.183,4.051)--(4.184,4.051)%
  --(4.185,4.051)--(4.186,4.051)--(4.186,4.052)--(4.186,4.053)--(4.187,4.053)--(4.187,4.054)%
  --(4.188,4.054)--(4.189,4.054)--(4.189,4.055)--(4.190,4.055)--(4.190,4.056)--(4.191,4.056)%
  --(4.192,4.056)--(4.193,4.056)--(4.193,4.057)--(4.193,4.058)--(4.194,4.058)--(4.195,4.058)%
  --(4.195,4.059)--(4.196,4.059)--(4.196,4.060)--(4.197,4.060)--(4.197,4.061)--(4.198,4.061)%
  --(4.199,4.061)--(4.199,4.062)--(4.200,4.062)--(4.201,4.062)--(4.201,4.063)--(4.202,4.063)%
  --(4.203,4.063)--(4.203,4.064)--(4.204,4.064)--(4.205,4.064)--(4.206,4.064)--(4.207,4.064)%
  --(4.207,4.065)--(4.208,4.065)--(4.209,4.065)--(4.209,4.066)--(4.210,4.066)--(4.211,4.066)%
  --(4.212,4.066)--(4.212,4.067)--(4.213,4.067)--(4.214,4.067)--(4.215,4.067)--(4.216,4.067)%
  --(4.216,4.068)--(4.217,4.068)--(4.217,4.069)--(4.218,4.069)--(4.219,4.069)--(4.220,4.069)%
  --(4.221,4.069)--(4.221,4.070)--(4.222,4.070)--(4.223,4.070)--(4.223,4.071)--(4.224,4.071)%
  --(4.225,4.071)--(4.226,4.071)--(4.226,4.072)--(4.227,4.072)--(4.228,4.072)--(4.229,4.072)%
  --(4.229,4.073)--(4.230,4.073)--(4.231,4.073)--(4.232,4.073)--(4.232,4.074)--(4.233,4.074)%
  --(4.234,4.074)--(4.234,4.075)--(4.235,4.075)--(4.235,4.076)--(4.236,4.076)--(4.237,4.076)%
  --(4.237,4.077)--(4.238,4.077)--(4.239,4.077)--(4.240,4.077)--(4.240,4.078)--(4.241,4.078)%
  --(4.242,4.078)--(4.242,4.079)--(4.242,4.080)--(4.243,4.080)--(4.243,4.081)--(4.244,4.081)%
  --(4.245,4.081)--(4.245,4.082)--(4.246,4.082)--(4.247,4.082)--(4.248,4.082)--(4.248,4.083)%
  --(4.249,4.083)--(4.250,4.083)--(4.250,4.084)--(4.251,4.084)--(4.252,4.084)--(4.253,4.084)%
  --(4.254,4.084)--(4.254,4.085)--(4.255,4.085)--(4.255,4.086)--(4.256,4.086)--(4.256,4.087)%
  --(4.257,4.087)--(4.258,4.087)--(4.258,4.088)--(4.259,4.088)--(4.259,4.089)--(4.260,4.089)%
  --(4.261,4.089)--(4.261,4.090)--(4.262,4.090)--(4.262,4.091)--(4.263,4.091)--(4.264,4.091)%
  --(4.265,4.091)--(4.265,4.092)--(4.266,4.092)--(4.267,4.092)--(4.267,4.093)--(4.268,4.093)%
  --(4.268,4.094)--(4.269,4.094)--(4.270,4.094)--(4.271,4.094)--(4.272,4.094)--(4.272,4.095)%
  --(4.273,4.095)--(4.274,4.095)--(4.274,4.096)--(4.275,4.096)--(4.276,4.096)--(4.277,4.096)%
  --(4.278,4.096)--(4.279,4.096)--(4.279,4.097)--(4.280,4.097)--(4.281,4.097)--(4.282,4.097)%
  --(4.282,4.098)--(4.282,4.099)--(4.283,4.099)--(4.284,4.099)--(4.285,4.099)--(4.285,4.100)%
  --(4.286,4.100)--(4.286,4.101)--(4.287,4.101)--(4.288,4.101)--(4.288,4.102)--(4.289,4.102)%
  --(4.290,4.102)--(4.290,4.103)--(4.291,4.103)--(4.292,4.103)--(4.292,4.104)--(4.293,4.104)%
  --(4.294,4.104)--(4.295,4.104)--(4.295,4.105)--(4.296,4.105)--(4.297,4.105)--(4.298,4.105)%
  --(4.299,4.105)--(4.299,4.106)--(4.300,4.106)--(4.301,4.106)--(4.302,4.106)--(4.303,4.106)%
  --(4.304,4.106)--(4.304,4.107)--(4.305,4.107)--(4.306,4.107)--(4.307,4.107)--(4.308,4.107)%
  --(4.308,4.108)--(4.309,4.108)--(4.310,4.108)--(4.311,4.108)--(4.311,4.109)--(4.312,4.109)%
  --(4.313,4.109)--(4.314,4.109)--(4.314,4.110)--(4.315,4.110)--(4.316,4.110)--(4.316,4.111)%
  --(4.317,4.111)--(4.318,4.111)--(4.319,4.111)--(4.320,4.111)--(4.320,4.112)--(4.321,4.112)%
  --(4.322,4.112)--(4.323,4.112)--(4.324,4.112)--(4.325,4.112)--(4.325,4.113)--(4.326,4.113)%
  --(4.327,4.113)--(4.327,4.114)--(4.328,4.114)--(4.329,4.114)--(4.330,4.114)--(4.331,4.114)%
  --(4.331,4.115)--(4.332,4.115)--(4.333,4.115)--(4.334,4.115)--(4.335,4.115)--(4.335,4.116)%
  --(4.336,4.116)--(4.337,4.116)--(4.338,4.116)--(4.338,4.117)--(4.339,4.117)--(4.340,4.117)%
  --(4.340,4.118)--(4.341,4.118)--(4.342,4.118)--(4.343,4.118)--(4.344,4.118)--(4.345,4.118)%
  --(4.346,4.118)--(4.346,4.119)--(4.347,4.119)--(4.348,4.119)--(4.349,4.119)--(4.350,4.119)%
  --(4.350,4.120)--(4.351,4.120)--(4.352,4.120)--(4.352,4.121)--(4.353,4.121)--(4.354,4.121)%
  --(4.354,4.122)--(4.355,4.122)--(4.356,4.122)--(4.356,4.123)--(4.357,4.123)--(4.358,4.123)%
  --(4.359,4.123)--(4.359,4.124)--(4.360,4.124)--(4.361,4.124)--(4.362,4.124)--(4.363,4.124)%
  --(4.364,4.124)--(4.365,4.124)--(4.366,4.124)--(4.367,4.124)--(4.368,4.124)--(4.369,4.124)%
  --(4.369,4.125)--(4.370,4.125)--(4.371,4.125)--(4.372,4.125)--(4.373,4.125)--(4.374,4.125)%
  --(4.375,4.125)--(4.375,4.126)--(4.376,4.126)--(4.377,4.126)--(4.378,4.126)--(4.379,4.126)%
  --(4.379,4.127)--(4.380,4.127)--(4.381,4.127)--(4.382,4.127)--(4.383,4.127)--(4.384,4.127)%
  --(4.385,4.127)--(4.385,4.128)--(4.386,4.128)--(4.387,4.128)--(4.388,4.128)--(4.388,4.129)%
  --(4.389,4.129)--(4.390,4.129)--(4.391,4.129)--(4.392,4.129)--(4.393,4.129)--(4.394,4.129)%
  --(4.395,4.129)--(4.396,4.129)--(4.397,4.129)--(4.398,4.129)--(4.398,4.130)--(4.399,4.130)%
  --(4.400,4.130)--(4.401,4.130)--(4.402,4.130)--(4.402,4.131)--(4.403,4.131)--(4.404,4.131)%
  --(4.404,4.132)--(4.405,4.132)--(4.406,4.132)--(4.407,4.132)--(4.408,4.132)--(4.409,4.132)%
  --(4.409,4.133)--(4.410,4.133)--(4.411,4.133)--(4.412,4.133)--(4.413,4.133)--(4.414,4.133)%
  --(4.415,4.133)--(4.415,4.134)--(4.416,4.134)--(4.417,4.134)--(4.418,4.134)--(4.419,4.134)%
  --(4.420,4.134)--(4.421,4.134)--(4.422,4.134)--(4.422,4.135)--(4.423,4.135)--(4.424,4.135)%
  --(4.425,4.135)--(4.426,4.135)--(4.426,4.136)--(4.427,4.136)--(4.428,4.136)--(4.429,4.136)%
  --(4.430,4.136)--(4.431,4.136)--(4.432,4.136)--(4.433,4.136)--(4.434,4.136)--(4.435,4.136)%
  --(4.436,4.136)--(4.436,4.137)--(4.437,4.137)--(4.438,4.137)--(4.439,4.137)--(4.440,4.137)%
  --(4.440,4.138)--(4.441,4.138)--(4.442,4.138)--(4.443,4.138)--(4.444,4.138)--(4.444,4.139)%
  --(4.445,4.139)--(4.446,4.139)--(4.447,4.139)--(4.447,4.140)--(4.448,4.140)--(4.449,4.140)%
  --(4.450,4.140)--(4.451,4.140)--(4.452,4.140)--(4.453,4.140)--(4.454,4.140)--(4.455,4.140)%
  --(4.456,4.140)--(4.456,4.141)--(4.457,4.141)--(4.458,4.141)--(4.459,4.141)--(4.460,4.141)%
  --(4.461,4.141)--(4.462,4.141)--(4.463,4.141)--(4.464,4.141)--(4.465,4.141)--(4.465,4.142)%
  --(4.466,4.142)--(4.467,4.142)--(4.468,4.142)--(4.469,4.142)--(4.470,4.142)--(4.471,4.142)%
  --(4.472,4.142)--(4.473,4.142)--(4.474,4.142)--(4.475,4.142)--(4.475,4.143)--(4.476,4.143)%
  --(4.477,4.143)--(4.478,4.143)--(4.479,4.143)--(4.480,4.143)--(4.481,4.143)--(4.482,4.143)%
  --(4.483,4.143)--(4.484,4.143)--(4.484,4.144)--(4.485,4.144)--(4.486,4.144)--(4.487,4.144)%
  --(4.488,4.144)--(4.489,4.144)--(4.490,4.144)--(4.491,4.144)--(4.492,4.144)--(4.493,4.144)%
  --(4.494,4.144)--(4.494,4.145)--(4.495,4.145)--(4.496,4.145)--(4.497,4.145)--(4.498,4.145)%
  --(4.499,4.145)--(4.500,4.145)--(4.501,4.145)--(4.502,4.145)--(4.503,4.145)--(4.504,4.145)%
  --(4.505,4.145)--(4.506,4.145)--(4.507,4.145)--(4.507,4.146)--(4.508,4.146)--(4.509,4.146)%
  --(4.510,4.146)--(4.511,4.146)--(4.512,4.146)--(4.513,4.146)--(4.513,4.147)--(4.514,4.147)%
  --(4.515,4.147)--(4.516,4.147)--(4.517,4.147)--(4.518,4.147)--(4.519,4.147)--(4.520,4.147)%
  --(4.520,4.148)--(4.521,4.148)--(4.522,4.148)--(4.523,4.148)--(4.524,4.148)--(4.525,4.148)%
  --(4.526,4.148)--(4.527,4.148)--(4.528,4.148)--(4.529,4.148)--(4.529,4.149)--(4.530,4.149)%
  --(4.531,4.149)--(4.532,4.149)--(4.533,4.149)--(4.534,4.149)--(4.535,4.149)--(4.535,4.150)%
  --(4.536,4.150)--(4.537,4.150)--(4.538,4.150)--(4.539,4.150)--(4.540,4.150)--(4.541,4.150)%
  --(4.542,4.150)--(4.543,4.150)--(4.544,4.150)--(4.545,4.150)--(4.546,4.150)--(4.547,4.150)%
  --(4.547,4.151)--(4.548,4.151)--(4.549,4.151)--(4.550,4.151)--(4.551,4.151)--(4.552,4.151)%
  --(4.553,4.151)--(4.554,4.151)--(4.555,4.151)--(4.556,4.151)--(4.557,4.151)--(4.558,4.151)%
  --(4.559,4.151)--(4.560,4.151)--(4.561,4.151)--(4.561,4.152)--(4.562,4.152)--(4.563,4.152)%
  --(4.564,4.152)--(4.565,4.152)--(4.566,4.152)--(4.567,4.152)--(4.568,4.152)--(4.569,4.152)%
  --(4.570,4.152)--(4.571,4.152)--(4.572,4.152)--(4.573,4.152)--(4.574,4.152)--(4.575,4.152)%
  --(4.576,4.152)--(4.577,4.152)--(4.578,4.152)--(4.579,4.152)--(4.580,4.152)--(4.581,4.152)%
  --(4.581,4.153)--(4.582,4.153)--(4.583,4.153)--(4.584,4.153)--(4.585,4.153)--(4.586,4.153)%
  --(4.587,4.153)--(4.588,4.153)--(4.589,4.153)--(4.590,4.153)--(4.591,4.153)--(4.592,4.153)%
  --(4.593,4.153)--(4.594,4.153)--(4.594,4.154)--(4.595,4.154)--(4.596,4.154)--(4.597,4.154)%
  --(4.598,4.154)--(4.599,4.154)--(4.600,4.154)--(4.601,4.154)--(4.602,4.154)--(4.603,4.154)%
  --(4.604,4.154)--(4.605,4.154)--(4.606,4.154)--(4.607,4.154)--(4.608,4.154)--(4.609,4.154)%
  --(4.610,4.154)--(4.611,4.154)--(4.612,4.154)--(4.613,4.154)--(4.614,4.154)--(4.615,4.154)%
  --(4.616,4.154)--(4.617,4.154)--(4.617,4.155)--(4.618,4.155)--(4.619,4.155)--(4.620,4.155)%
  --(4.621,4.155)--(4.622,4.155)--(4.623,4.155)--(4.624,4.155)--(4.625,4.155)--(4.626,4.155)%
  --(4.627,4.155)--(4.628,4.155)--(4.629,4.155)--(4.630,4.155)--(4.631,4.155)--(4.632,4.155)%
  --(4.633,4.155)--(4.634,4.155)--(4.635,4.155)--(4.636,4.155)--(4.637,4.155)--(4.638,4.155)%
  --(4.638,4.156)--(4.639,4.156)--(4.640,4.156)--(4.641,4.156)--(4.642,4.156)--(4.643,4.156)%
  --(4.644,4.156)--(4.645,4.156)--(4.646,4.156)--(4.647,4.156)--(4.648,4.156)--(4.649,4.156)%
  --(4.650,4.156)--(4.650,4.157)--(4.651,4.157)--(4.653,4.157)--(4.654,4.157)--(4.655,4.157)%
  --(4.656,4.157)--(4.657,4.157)--(4.658,4.157)--(4.659,4.157)--(4.661,4.157)--(4.662,4.157)%
  --(4.663,4.157)--(4.665,4.157)--(4.666,4.157)--(4.667,4.157)--(4.668,4.157)--(4.669,4.157)%
  --(4.670,4.157)--(4.671,4.157)--(4.672,4.157)--(4.673,4.157)--(4.674,4.157)--(4.674,4.158)%
  --(4.675,4.158)--(4.676,4.158)--(4.678,4.158)--(4.679,4.158)--(4.680,4.158)--(4.681,4.158)%
  --(4.682,4.158)--(4.683,4.158)--(4.684,4.158)--(4.685,4.158)--(4.686,4.158)--(4.687,4.158)%
  --(4.688,4.158)--(4.689,4.158)--(4.690,4.158)--(4.691,4.158)--(4.692,4.158)--(4.693,4.158)%
  --(4.694,4.158)--(4.695,4.158)--(4.696,4.158)--(4.698,4.158)--(4.698,4.159)--(4.699,4.159)%
  --(4.700,4.159)--(4.701,4.159)--(4.702,4.159)--(4.703,4.159)--(4.704,4.159)--(4.705,4.159)%
  --(4.707,4.159)--(4.708,4.159)--(4.709,4.159)--(4.710,4.159)--(4.710,4.160)--(4.711,4.160)%
  --(4.712,4.160)--(4.713,4.160)--(4.714,4.160)--(4.715,4.160)--(4.716,4.160)--(4.717,4.160)%
  --(4.718,4.160)--(4.719,4.160)--(4.721,4.160)--(4.722,4.160)--(4.723,4.160)--(4.724,4.160)%
  --(4.725,4.160)--(4.726,4.160)--(4.727,4.160)--(4.728,4.160)--(4.730,4.160)--(4.731,4.160)%
  --(4.732,4.160)--(4.733,4.160)--(4.734,4.160)--(4.735,4.160)--(4.736,4.160)--(4.737,4.160)%
  --(4.737,4.161)--(4.738,4.161)--(4.739,4.161)--(4.740,4.161)--(4.741,4.161)--(4.746,4.161)%
  --(4.747,4.161)--(4.748,4.161)--(4.749,4.161)--(4.750,4.161)--(4.752,4.161)--(4.753,4.161)%
  --(4.754,4.161)--(4.756,4.161)--(4.757,4.161)--(4.758,4.161)--(4.759,4.161)--(4.760,4.161)%
  --(4.761,4.161)--(4.762,4.161)--(4.763,4.161)--(4.764,4.161)--(4.765,4.161)--(4.767,4.161)%
  --(4.768,4.161)--(4.769,4.161)--(4.770,4.161)--(4.771,4.161)--(4.772,4.161)--(4.773,4.161)%
  --(4.774,4.161)--(4.775,4.161)--(4.776,4.161)--(4.778,4.161)--(4.779,4.161)--(4.780,4.161)%
  --(4.781,4.161)--(4.782,4.161)--(4.784,4.161)--(4.785,4.161)--(4.786,4.161)--(4.787,4.161)%
  --(4.787,4.162)--(4.788,4.162)--(4.789,4.162)--(4.790,4.162)--(4.791,4.162)--(4.793,4.162)%
  --(4.794,4.162)--(4.795,4.162)--(4.796,4.162)--(4.799,4.162)--(4.800,4.162)--(4.801,4.162)%
  --(4.802,4.162)--(4.803,4.162)--(4.804,4.162)--(4.805,4.162)--(4.806,4.162)--(4.807,4.162)%
  --(4.808,4.162)--(4.813,4.162)--(4.814,4.162)--(4.817,4.162)--(4.818,4.162)--(4.819,4.162)%
  --(4.821,4.162)--(4.822,4.162)--(4.823,4.162)--(4.825,4.162)--(4.826,4.162)--(4.827,4.162)%
  --(4.828,4.162)--(4.829,4.162)--(4.830,4.162)--(4.831,4.162)--(4.832,4.162)--(4.833,4.162)%
  --(4.835,4.162)--(4.836,4.162)--(4.837,4.162)--(4.841,4.162)--(4.843,4.162)--(4.844,4.162)%
  --(4.845,4.162)--(4.845,4.163)--(4.846,4.163)--(4.847,4.163)--(4.849,4.163)--(4.851,4.163)%
  --(4.852,4.163)--(4.853,4.163)--(4.855,4.163)--(4.856,4.163)--(4.857,4.163)--(4.859,4.163)%
  --(4.861,4.163)--(4.862,4.163)--(4.864,4.163)--(4.865,4.163)--(4.866,4.163)--(4.867,4.163)%
  --(4.868,4.163)--(4.869,4.163)--(4.870,4.163)--(4.871,4.163)--(4.872,4.163)--(4.873,4.163)%
  --(4.874,4.163)--(4.875,4.163)--(4.876,4.163)--(4.877,4.163)--(4.878,4.163)--(4.880,4.163)%
  --(4.881,4.163)--(4.882,4.163)--(4.884,4.163)--(4.885,4.163)--(4.886,4.163)--(4.887,4.163)%
  --(4.888,4.163)--(4.891,4.163)--(4.895,4.163)--(4.897,4.163)--(4.898,4.163)--(4.900,4.163)%
  --(4.901,4.163)--(4.901,4.164)--(4.902,4.164)--(4.903,4.164)--(4.904,4.164)--(4.905,4.164)%
  --(4.909,4.164)--(4.912,4.164)--(4.913,4.164)--(4.914,4.164)--(4.915,4.164)--(4.916,4.164)%
  --(4.918,4.164)--(4.919,4.164)--(4.920,4.164)--(4.921,4.164)--(4.922,4.164)--(4.923,4.164)%
  --(4.924,4.164)--(4.928,4.164)--(4.931,4.164)--(4.934,4.164)--(4.935,4.164)--(4.936,4.164)%
  --(4.937,4.164)--(4.938,4.164)--(4.939,4.164)--(4.941,4.164)--(4.943,4.164)--(4.946,4.164)%
  --(4.947,4.164)--(4.948,4.164)--(4.950,4.164)--(4.951,4.164)--(4.954,4.164)--(4.955,4.164)%
  --(4.956,4.164)--(4.957,4.164)--(4.958,4.164)--(4.959,4.164)--(4.960,4.164)--(4.962,4.164)%
  --(4.963,4.164)--(4.966,4.164)--(4.967,4.164)--(4.968,4.164)--(4.969,4.164)--(4.970,4.164)%
  --(4.971,4.164)--(4.972,4.164)--(4.975,4.164)--(4.977,4.164)--(4.978,4.164)--(4.979,4.164)%
  --(4.980,4.164)--(4.982,4.164)--(4.983,4.164)--(4.984,4.164)--(4.986,4.164)--(4.988,4.164)%
  --(4.989,4.164)--(4.990,4.164)--(4.992,4.164)--(4.993,4.164)--(4.995,4.164)--(4.997,4.164)%
  --(4.997,4.165)--(4.998,4.165)--(4.999,4.165)--(5.001,4.165)--(5.004,4.165)--(5.005,4.165)%
  --(5.006,4.165)--(5.009,4.165)--(5.010,4.165)--(5.011,4.165)--(5.012,4.165)--(5.015,4.165)%
  --(5.017,4.165)--(5.019,4.165)--(5.020,4.165)--(5.022,4.165)--(5.023,4.165)--(5.028,4.165)%
  --(5.032,4.165)--(5.037,4.165)--(5.041,4.165)--(5.043,4.165)--(5.048,4.165)--(5.053,4.165)%
  --(5.055,4.165)--(5.056,4.165)--(5.059,4.165)--(5.061,4.165)--(5.062,4.165)--(5.063,4.165)%
  --(5.066,4.165)--(5.067,4.165)--(5.068,4.165)--(5.071,4.165)--(5.072,4.165)--(5.073,4.165)%
  --(5.074,4.165)--(5.075,4.165)--(5.076,4.165)--(5.077,4.165)--(5.079,4.165)--(5.080,4.165)%
  --(5.081,4.165)--(5.082,4.165)--(5.083,4.165)--(5.085,4.165)--(5.086,4.165)--(5.087,4.165)%
  --(5.088,4.165)--(5.089,4.165)--(5.094,4.165)--(5.096,4.165)--(5.097,4.165)--(5.100,4.165)%
  --(5.109,4.165)--(5.110,4.165)--(5.111,4.165)--(5.114,4.165)--(5.115,4.165)--(5.118,4.165)%
  --(5.121,4.165)--(5.121,4.166)--(5.123,4.166)--(5.129,4.166)--(5.135,4.166)--(5.136,4.166)%
  --(5.141,4.166)--(5.150,4.166)--(5.152,4.166)--(5.155,4.166)--(5.167,4.166)--(5.176,4.166)%
  --(5.177,4.166)--(5.184,4.166)--(5.192,4.166)--(5.193,4.166)--(5.195,4.166)--(5.198,4.166)%
  --(5.199,4.166)--(5.200,4.166)--(5.202,4.166)--(5.205,4.166)--(5.207,4.166)--(5.209,4.166)%
  --(5.212,4.166)--(5.215,4.166)--(5.217,4.166)--(5.226,4.166)--(5.239,4.166)--(5.243,4.166)%
  --(5.250,4.166)--(5.252,4.166)--(5.253,4.166)--(5.258,4.166)--(5.264,4.166)--(5.265,4.166)%
  --(5.266,4.166)--(5.267,4.166)--(5.273,4.166)--(5.274,4.166)--(5.285,4.166)--(5.291,4.166)%
  --(5.294,4.166)--(5.302,4.166)--(5.312,4.166)--(5.314,4.166)--(5.337,4.166)--(5.361,4.166)%
  --(5.366,4.166)--(5.381,4.166)--(5.390,4.166)--(5.391,4.166)--(5.411,4.166)--(5.415,4.166)%
  --(5.426,4.166)--(5.449,4.166)--(5.460,4.166)--(5.501,4.166)--(5.521,4.166)--(5.605,4.166)%
  --(5.615,4.166)--(5.629,4.166)--(5.648,4.166)--(5.660,4.166)--(5.677,4.166)--(5.678,4.166)%
  --(5.679,4.166)--(5.680,4.166)--(5.681,4.166)--(5.683,4.166)--(5.684,4.166)--(5.686,4.166)%
  --(5.690,4.166)--(5.691,4.166)--(5.695,4.166)--(5.697,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.224,4.608) {24 ETSI};
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (2.408,4.608)--(3.324,4.608);
\draw[gp path] (1.320,1.033)--(1.320,1.036)--(1.353,1.036)--(1.353,1.041)--(1.383,1.046)%
  --(1.383,1.047)--(1.411,1.052)--(1.411,1.053)--(1.411,1.054)--(1.436,1.058)--(1.436,1.059)%
  --(1.436,1.060)--(1.460,1.063)--(1.460,1.064)--(1.460,1.066)--(1.482,1.068)--(1.482,1.069)%
  --(1.482,1.071)--(1.503,1.073)--(1.503,1.074)--(1.503,1.076)--(1.523,1.077)--(1.523,1.078)%
  --(1.523,1.080)--(1.542,1.081)--(1.542,1.082)--(1.542,1.085)--(1.559,1.085)--(1.559,1.086)%
  --(1.559,1.089)--(1.576,1.089)--(1.576,1.093)--(1.592,1.093)--(1.592,1.098)--(1.608,1.103)%
  --(1.622,1.107)--(1.622,1.108)--(1.637,1.111)--(1.637,1.112)--(1.637,1.113)--(1.650,1.116)%
  --(1.650,1.118)--(1.663,1.120)--(1.663,1.121)--(1.663,1.123)--(1.676,1.124)--(1.676,1.126)%
  --(1.676,1.127)--(1.688,1.129)--(1.688,1.130)--(1.688,1.132)--(1.700,1.133)--(1.700,1.134)%
  --(1.700,1.136)--(1.711,1.137)--(1.711,1.138)--(1.711,1.141)--(1.722,1.141)--(1.722,1.142)%
  --(1.722,1.146)--(1.733,1.146)--(1.733,1.150)--(1.743,1.154)--(1.753,1.157)--(1.753,1.158)%
  --(1.763,1.160)--(1.763,1.161)--(1.772,1.164)--(1.772,1.165)--(1.781,1.167)--(1.781,1.168)%
  --(1.781,1.170)--(1.790,1.171)--(1.790,1.172)--(1.790,1.174)--(1.799,1.174)--(1.799,1.176)%
  --(1.799,1.178)--(1.808,1.179)--(1.808,1.180)--(1.808,1.182)--(1.816,1.182)--(1.816,1.183)%
  --(1.816,1.186)--(1.824,1.186)--(1.824,1.187)--(1.824,1.190)--(1.832,1.190)--(1.832,1.194)%
  --(1.840,1.194)--(1.840,1.198)--(1.847,1.202)--(1.855,1.205)--(1.855,1.206)--(1.862,1.209)%
  --(1.862,1.210)--(1.869,1.212)--(1.869,1.213)--(1.869,1.214)--(1.876,1.215)--(1.876,1.216)%
  --(1.876,1.218)--(1.883,1.219)--(1.883,1.220)--(1.883,1.222)--(1.890,1.223)--(1.890,1.224)%
  --(1.890,1.226)--(1.896,1.226)--(1.896,1.227)--(1.896,1.229)--(1.903,1.230)--(1.903,1.233)%
  --(1.909,1.233)--(1.909,1.236)--(1.915,1.236)--(1.915,1.237)--(1.915,1.241)--(1.921,1.244)%
  --(1.927,1.247)--(1.927,1.248)--(1.933,1.250)--(1.933,1.251)--(1.933,1.252)--(1.939,1.253)%
  --(1.939,1.254)--(1.939,1.255)--(1.945,1.257)--(1.945,1.258)--(1.945,1.259)--(1.950,1.260)%
  --(1.950,1.261)--(1.950,1.263)--(1.956,1.264)--(1.956,1.265)--(1.956,1.266)--(1.961,1.267)%
  --(1.961,1.268)--(1.961,1.270)--(1.967,1.271)--(1.967,1.272)--(1.967,1.274)--(1.972,1.275)%
  --(1.972,1.279)--(1.977,1.279)--(1.977,1.283)--(1.982,1.287)--(1.987,1.290)--(1.987,1.291)%
  --(1.992,1.294)--(1.992,1.295)--(1.997,1.297)--(1.997,1.298)--(1.997,1.299)--(2.002,1.301)%
  --(2.002,1.302)--(2.002,1.303)--(2.007,1.305)--(2.007,1.306)--(2.007,1.307)--(2.012,1.308)%
  --(2.012,1.309)--(2.012,1.311)--(2.016,1.312)--(2.016,1.313)--(2.016,1.316)--(2.021,1.316)%
  --(2.021,1.317)--(2.021,1.320)--(2.025,1.321)--(2.025,1.324)--(2.030,1.324)--(2.030,1.325)%
  --(2.030,1.328)--(2.034,1.332)--(2.038,1.335)--(2.038,1.336)--(2.043,1.339)--(2.043,1.340)%
  --(2.047,1.343)--(2.047,1.344)--(2.051,1.346)--(2.051,1.347)--(2.051,1.348)--(2.055,1.350)%
  --(2.055,1.352)--(2.059,1.352)--(2.059,1.353)--(2.059,1.354)--(2.063,1.355)--(2.063,1.357)%
  --(2.067,1.357)--(2.067,1.358)--(2.067,1.360)--(2.071,1.360)--(2.071,1.363)--(2.075,1.364)%
  --(2.075,1.367)--(2.079,1.367)--(2.079,1.372)--(2.083,1.376)--(2.087,1.380)--(2.087,1.381)%
  --(2.090,1.384)--(2.090,1.385)--(2.090,1.386)--(2.094,1.388)--(2.094,1.389)--(2.094,1.390)%
  --(2.098,1.393)--(2.098,1.394)--(2.098,1.395)--(2.101,1.397)--(2.101,1.398)--(2.101,1.400)%
  --(2.105,1.401)--(2.105,1.402)--(2.105,1.405)--(2.109,1.405)--(2.109,1.406)--(2.109,1.409)%
  --(2.112,1.409)--(2.112,1.410)--(2.112,1.414)--(2.116,1.414)--(2.116,1.418)--(2.119,1.418)%
  --(2.119,1.422)--(2.122,1.425)--(2.126,1.428)--(2.126,1.429)--(2.129,1.432)--(2.129,1.433)%
  --(2.132,1.436)--(2.132,1.437)--(2.132,1.438)--(2.136,1.440)--(2.136,1.442)--(2.136,1.443)%
  --(2.139,1.444)--(2.139,1.446)--(2.139,1.447)--(2.142,1.448)--(2.142,1.449)--(2.142,1.450)%
  --(2.145,1.451)--(2.145,1.452)--(2.145,1.454)--(2.148,1.455)--(2.148,1.458)--(2.152,1.458)%
  --(2.152,1.459)--(2.152,1.462)--(2.155,1.462)--(2.155,1.465)--(2.158,1.468)--(2.158,1.469)%
  --(2.161,1.471)--(2.161,1.472)--(2.164,1.474)--(2.164,1.475)--(2.167,1.477)--(2.167,1.478)%
  --(2.167,1.479)--(2.170,1.481)--(2.170,1.482)--(2.173,1.484)--(2.173,1.485)--(2.173,1.486)%
  --(2.176,1.487)--(2.176,1.488)--(2.176,1.490)--(2.179,1.491)--(2.179,1.493)--(2.181,1.494)%
  --(2.181,1.497)--(2.184,1.498)--(2.184,1.501)--(2.187,1.501)--(2.187,1.504)--(2.190,1.508)%
  --(2.193,1.511)--(2.193,1.512)--(2.195,1.514)--(2.195,1.515)--(2.198,1.517)--(2.198,1.518)%
  --(2.201,1.519)--(2.201,1.520)--(2.201,1.521)--(2.204,1.522)--(2.204,1.523)--(2.206,1.524)%
  --(2.206,1.525)--(2.206,1.526)--(2.209,1.527)--(2.209,1.528)--(2.209,1.529)--(2.211,1.529)%
  --(2.211,1.530)--(2.211,1.532)--(2.214,1.532)--(2.214,1.535)--(2.217,1.535)--(2.217,1.538)%
  --(2.219,1.538)--(2.219,1.541)--(2.222,1.544)--(2.224,1.547)--(2.224,1.548)--(2.227,1.550)%
  --(2.227,1.551)--(2.229,1.554)--(2.229,1.555)--(2.232,1.557)--(2.232,1.558)--(2.232,1.559)%
  --(2.234,1.560)--(2.234,1.561)--(2.234,1.562)--(2.237,1.563)--(2.237,1.564)--(2.237,1.565)%
  --(2.239,1.566)--(2.239,1.567)--(2.239,1.568)--(2.242,1.569)--(2.242,1.571)--(2.244,1.571)%
  --(2.244,1.572)--(2.244,1.574)--(2.246,1.574)--(2.246,1.575)--(2.246,1.578)--(2.249,1.580)%
  --(2.249,1.581)--(2.251,1.583)--(2.251,1.584)--(2.253,1.586)--(2.253,1.587)--(2.256,1.589)%
  --(2.256,1.590)--(2.258,1.592)--(2.258,1.593)--(2.258,1.594)--(2.260,1.596)--(2.260,1.597)%
  --(2.260,1.598)--(2.262,1.600)--(2.262,1.601)--(2.262,1.602)--(2.265,1.604)--(2.265,1.606)%
  --(2.267,1.607)--(2.267,1.608)--(2.267,1.610)--(2.269,1.610)--(2.269,1.613)--(2.271,1.613)%
  --(2.271,1.616)--(2.274,1.619)--(2.274,1.620)--(2.276,1.623)--(2.278,1.626)--(2.278,1.627)%
  --(2.280,1.629)--(2.280,1.630)--(2.282,1.632)--(2.282,1.633)--(2.284,1.634)--(2.284,1.635)%
  --(2.284,1.636)--(2.286,1.636)--(2.286,1.637)--(2.286,1.639)--(2.289,1.640)--(2.289,1.642)%
  --(2.291,1.643)--(2.291,1.646)--(2.293,1.646)--(2.293,1.649)--(2.295,1.649)--(2.295,1.652)%
  --(2.297,1.656)--(2.299,1.659)--(2.301,1.662)--(2.301,1.663)--(2.303,1.665)--(2.303,1.666)%
  --(2.305,1.668)--(2.305,1.669)--(2.305,1.670)--(2.307,1.671)--(2.307,1.672)--(2.307,1.674)%
  --(2.309,1.675)--(2.309,1.676)--(2.309,1.678)--(2.311,1.679)--(2.311,1.680)--(2.311,1.682)%
  --(2.313,1.683)--(2.313,1.684)--(2.313,1.686)--(2.315,1.687)--(2.315,1.688)--(2.315,1.691)%
  --(2.317,1.691)--(2.317,1.695)--(2.319,1.695)--(2.319,1.699)--(2.321,1.702)--(2.321,1.703)%
  --(2.322,1.705)--(2.322,1.706)--(2.324,1.708)--(2.324,1.709)--(2.326,1.710)--(2.326,1.711)%
  --(2.326,1.712)--(2.328,1.713)--(2.328,1.714)--(2.328,1.715)--(2.330,1.716)--(2.330,1.718)%
  --(2.330,1.719)--(2.332,1.719)--(2.332,1.720)--(2.332,1.722)--(2.334,1.722)--(2.334,1.723)%
  --(2.334,1.725)--(2.336,1.725)--(2.336,1.726)--(2.336,1.728)--(2.337,1.728)--(2.337,1.729)%
  --(2.337,1.732)--(2.339,1.732)--(2.339,1.733)--(2.339,1.736)--(2.341,1.739)--(2.341,1.740)%
  --(2.343,1.742)--(2.343,1.743)--(2.345,1.746)--(2.345,1.747)--(2.346,1.749)--(2.346,1.750)%
  --(2.346,1.751)--(2.348,1.753)--(2.348,1.754)--(2.348,1.755)--(2.350,1.756)--(2.350,1.757)%
  --(2.350,1.758)--(2.352,1.759)--(2.352,1.760)--(2.352,1.762)--(2.353,1.763)--(2.353,1.765)%
  --(2.355,1.766)--(2.355,1.767)--(2.355,1.769)--(2.357,1.769)--(2.357,1.770)--(2.357,1.773)%
  --(2.358,1.773)--(2.358,1.777)--(2.360,1.781)--(2.362,1.784)--(2.364,1.787)--(2.364,1.788)%
  --(2.365,1.790)--(2.365,1.791)--(2.367,1.793)--(2.367,1.794)--(2.367,1.795)--(2.369,1.796)%
  --(2.369,1.798)--(2.370,1.799)--(2.370,1.801)--(2.370,1.802)--(2.372,1.803)--(2.372,1.804)%
  --(2.372,1.807)--(2.374,1.807)--(2.374,1.808)--(2.374,1.810)--(2.375,1.810)--(2.375,1.811)%
  --(2.375,1.813)--(2.377,1.813)--(2.377,1.814)--(2.377,1.817)--(2.378,1.820)--(2.380,1.823)%
  --(2.382,1.825)--(2.382,1.826)--(2.383,1.827)--(2.383,1.828)--(2.385,1.829)--(2.385,1.830)%
  --(2.385,1.831)--(2.386,1.832)--(2.386,1.833)--(2.388,1.835)--(2.388,1.836)--(2.390,1.837)%
  --(2.390,1.838)--(2.390,1.840)--(2.391,1.840)--(2.391,1.841)--(2.391,1.843)--(2.393,1.843)%
  --(2.393,1.844)--(2.393,1.846)--(2.394,1.847)--(2.394,1.850)--(2.396,1.850)--(2.396,1.854)%
  --(2.397,1.858)--(2.399,1.860)--(2.399,1.861)--(2.400,1.863)--(2.400,1.864)--(2.400,1.865)%
  --(2.402,1.866)--(2.402,1.867)--(2.402,1.868)--(2.403,1.870)--(2.403,1.871)--(2.403,1.872)%
  --(2.405,1.873)--(2.405,1.875)--(2.405,1.876)--(2.406,1.877)--(2.406,1.878)--(2.406,1.880)%
  --(2.408,1.880)--(2.408,1.881)--(2.408,1.883)--(2.409,1.884)--(2.409,1.886)--(2.411,1.887)%
  --(2.411,1.890)--(2.412,1.890)--(2.412,1.893)--(2.414,1.896)--(2.415,1.899)--(2.415,1.900)%
  --(2.417,1.902)--(2.417,1.903)--(2.418,1.905)--(2.418,1.906)--(2.419,1.907)--(2.419,1.908)%
  --(2.419,1.909)--(2.421,1.910)--(2.421,1.911)--(2.421,1.912)--(2.422,1.913)--(2.422,1.914)%
  --(2.422,1.915)--(2.424,1.917)--(2.424,1.919)--(2.425,1.920)--(2.425,1.922)--(2.427,1.923)%
  --(2.427,1.926)--(2.428,1.926)--(2.428,1.929)--(2.429,1.933)--(2.431,1.937)--(2.432,1.940)%
  --(2.432,1.941)--(2.434,1.943)--(2.434,1.944)--(2.435,1.946)--(2.435,1.947)--(2.435,1.948)%
  --(2.436,1.949)--(2.436,1.950)--(2.436,1.952)--(2.438,1.953)--(2.438,1.954)--(2.438,1.956)%
  --(2.439,1.957)--(2.439,1.958)--(2.439,1.961)--(2.440,1.961)--(2.440,1.962)--(2.440,1.964)%
  --(2.442,1.964)--(2.442,1.965)--(2.442,1.968)--(2.443,1.968)--(2.443,1.972)--(2.444,1.977)%
  --(2.446,1.981)--(2.446,1.982)--(2.447,1.985)--(2.447,1.986)--(2.448,1.988)--(2.448,1.989)%
  --(2.448,1.990)--(2.450,1.992)--(2.450,1.993)--(2.450,1.994)--(2.451,1.995)--(2.451,1.997)%
  --(2.451,1.998)--(2.452,1.999)--(2.452,2.000)--(2.452,2.002)--(2.454,2.003)--(2.454,2.004)%
  --(2.454,2.006)--(2.455,2.006)--(2.455,2.007)--(2.455,2.009)--(2.456,2.010)--(2.456,2.013)%
  --(2.457,2.013)--(2.457,2.014)--(2.457,2.017)--(2.459,2.017)--(2.459,2.021)--(2.460,2.024)%
  --(2.461,2.027)--(2.461,2.028)--(2.463,2.031)--(2.463,2.032)--(2.463,2.033)--(2.464,2.035)%
  --(2.464,2.036)--(2.464,2.037)--(2.465,2.038)--(2.465,2.040)--(2.465,2.041)--(2.466,2.042)%
  --(2.466,2.044)--(2.466,2.046)--(2.468,2.047)--(2.468,2.048)--(2.468,2.050)--(2.469,2.051)%
  --(2.469,2.054)--(2.470,2.055)--(2.470,2.058)--(2.471,2.058)--(2.471,2.059)--(2.471,2.062)%
  --(2.473,2.062)--(2.473,2.065)--(2.474,2.069)--(2.475,2.072)--(2.475,2.073)--(2.476,2.075)%
  --(2.476,2.076)--(2.477,2.078)--(2.477,2.079)--(2.479,2.081)--(2.479,2.082)--(2.480,2.084)%
  --(2.480,2.085)--(2.480,2.086)--(2.481,2.087)--(2.481,2.088)--(2.481,2.090)--(2.482,2.091)%
  --(2.482,2.092)--(2.482,2.094)--(2.483,2.094)--(2.483,2.095)--(2.483,2.097)--(2.485,2.097)%
  --(2.485,2.098)--(2.485,2.100)--(2.486,2.100)--(2.486,2.101)--(2.486,2.104)--(2.487,2.106)%
  --(2.487,2.107)--(2.488,2.109)--(2.488,2.110)--(2.489,2.112)--(2.489,2.113)--(2.491,2.115)%
  --(2.491,2.116)--(2.492,2.118)--(2.492,2.119)--(2.493,2.120)--(2.493,2.121)--(2.493,2.122)%
  --(2.494,2.123)--(2.494,2.124)--(2.495,2.125)--(2.495,2.126)--(2.495,2.128)--(2.496,2.128)%
  --(2.496,2.129)--(2.496,2.130)--(2.497,2.131)--(2.497,2.133)--(2.499,2.134)--(2.499,2.137)%
  --(2.500,2.140)--(2.501,2.143)--(2.502,2.146)--(2.503,2.148)--(2.503,2.149)--(2.504,2.151)%
  --(2.504,2.152)--(2.505,2.153)--(2.505,2.155)--(2.506,2.156)--(2.506,2.157)--(2.506,2.158)%
  --(2.508,2.159)--(2.508,2.160)--(2.508,2.161)--(2.509,2.162)--(2.509,2.164)--(2.510,2.165)%
  --(2.510,2.167)--(2.511,2.167)--(2.511,2.168)--(2.511,2.169)--(2.512,2.169)--(2.512,2.172)%
  --(2.513,2.174)--(2.514,2.176)--(2.514,2.177)--(2.515,2.179)--(2.516,2.181)--(2.516,2.182)%
  --(2.517,2.182)--(2.517,2.183)--(2.517,2.184)--(2.519,2.184)--(2.519,2.185)--(2.519,2.186)%
  --(2.520,2.186)--(2.520,2.187)--(2.520,2.188)--(2.521,2.188)--(2.521,2.189)--(2.521,2.190)%
  --(2.522,2.190)--(2.522,2.191)--(2.522,2.193)--(2.523,2.193)--(2.523,2.196)--(2.524,2.196)%
  --(2.524,2.199)--(2.525,2.202)--(2.526,2.204)--(2.526,2.205)--(2.527,2.206)--(2.527,2.207)%
  --(2.528,2.209)--(2.528,2.210)--(2.529,2.211)--(2.529,2.212)--(2.529,2.213)--(2.530,2.213)%
  --(2.530,2.215)--(2.530,2.216)--(2.531,2.216)--(2.531,2.217)--(2.531,2.219)--(2.532,2.219)%
  --(2.532,2.220)--(2.532,2.222)--(2.533,2.222)--(2.533,2.223)--(2.533,2.224)--(2.534,2.225)%
  --(2.534,2.227)--(2.535,2.227)--(2.535,2.230)--(2.536,2.232)--(2.537,2.234)--(2.537,2.235)%
  --(2.538,2.237)--(2.538,2.238)--(2.539,2.239)--(2.539,2.240)--(2.540,2.242)--(2.540,2.243)%
  --(2.541,2.244)--(2.541,2.245)--(2.541,2.246)--(2.542,2.247)--(2.542,2.248)--(2.543,2.249)%
  --(2.543,2.250)--(2.543,2.251)--(2.544,2.252)--(2.544,2.254)--(2.545,2.254)--(2.545,2.255)%
  --(2.545,2.256)--(2.546,2.257)--(2.546,2.258)--(2.547,2.261)--(2.548,2.264)--(2.549,2.266)%
  --(2.549,2.267)--(2.550,2.269)--(2.551,2.271)--(2.551,2.272)--(2.552,2.273)--(2.552,2.274)%
  --(2.553,2.275)--(2.553,2.276)--(2.554,2.277)--(2.554,2.278)--(2.554,2.279)--(2.555,2.279)%
  --(2.555,2.280)--(2.555,2.281)--(2.556,2.281)--(2.556,2.282)--(2.556,2.284)--(2.557,2.284)%
  --(2.557,2.285)--(2.557,2.287)--(2.558,2.287)--(2.558,2.290)--(2.559,2.292)--(2.560,2.294)%
  --(2.560,2.295)--(2.561,2.297)--(2.562,2.299)--(2.562,2.300)--(2.563,2.301)--(2.563,2.302)%
  --(2.564,2.303)--(2.564,2.304)--(2.565,2.305)--(2.565,2.306)--(2.565,2.307)--(2.566,2.308)%
  --(2.566,2.310)--(2.567,2.310)--(2.567,2.312)--(2.568,2.312)--(2.568,2.314)--(2.569,2.314)%
  --(2.569,2.316)--(2.569,2.318)--(2.570,2.320)--(2.571,2.322)--(2.572,2.324)--(2.572,2.325)%
  --(2.573,2.326)--(2.573,2.327)--(2.574,2.328)--(2.574,2.329)--(2.574,2.330)--(2.575,2.331)%
  --(2.575,2.332)--(2.576,2.333)--(2.576,2.334)--(2.577,2.334)--(2.577,2.335)--(2.577,2.336)%
  --(2.578,2.336)--(2.578,2.338)--(2.579,2.339)--(2.579,2.341)--(2.580,2.343)--(2.580,2.345)%
  --(2.580,2.346)--(2.581,2.347)--(2.581,2.348)--(2.582,2.349)--(2.582,2.350)--(2.583,2.351)%
  --(2.584,2.353)--(2.584,2.354)--(2.585,2.355)--(2.585,2.356)--(2.586,2.357)--(2.586,2.359)%
  --(2.587,2.359)--(2.587,2.361)--(2.588,2.361)--(2.588,2.362)--(2.588,2.363)--(2.588,2.364)%
  --(2.589,2.364)--(2.589,2.366)--(2.590,2.368)--(2.591,2.370)--(2.591,2.371)--(2.592,2.372)%
  --(2.592,2.373)--(2.593,2.374)--(2.594,2.375)--(2.594,2.376)--(2.595,2.377)--(2.595,2.378)%
  --(2.595,2.379)--(2.595,2.380)--(2.596,2.380)--(2.596,2.382)--(2.597,2.382)--(2.597,2.383)%
  --(2.598,2.383)--(2.598,2.385)--(2.599,2.385)--(2.599,2.387)--(2.600,2.388)--(2.601,2.390)%
  --(2.601,2.392)--(2.602,2.393)--(2.602,2.394)--(2.603,2.395)--(2.603,2.396)--(2.604,2.397)%
  --(2.604,2.398)--(2.605,2.399)--(2.605,2.400)--(2.606,2.401)--(2.606,2.402)--(2.606,2.403)%
  --(2.606,2.404)--(2.607,2.405)--(2.607,2.406)--(2.608,2.406)--(2.608,2.408)--(2.609,2.410)%
  --(2.609,2.411)--(2.610,2.412)--(2.610,2.413)--(2.611,2.414)--(2.611,2.415)--(2.611,2.416)%
  --(2.612,2.417)--(2.612,2.418)--(2.613,2.419)--(2.613,2.420)--(2.614,2.421)--(2.614,2.422)%
  --(2.615,2.423)--(2.615,2.424)--(2.615,2.425)--(2.615,2.427)--(2.616,2.427)--(2.616,2.429)%
  --(2.617,2.429)--(2.617,2.431)--(2.618,2.433)--(2.619,2.435)--(2.620,2.438)--(2.620,2.441)%
  --(2.621,2.443)--(2.621,2.444)--(2.622,2.445)--(2.622,2.446)--(2.623,2.447)--(2.623,2.448)%
  --(2.624,2.449)--(2.624,2.450)--(2.624,2.451)--(2.624,2.453)--(2.625,2.453)--(2.625,2.454)%
  --(2.625,2.456)--(2.626,2.456)--(2.626,2.458)--(2.627,2.458)--(2.627,2.460)--(2.627,2.463)%
  --(2.628,2.465)--(2.628,2.466)--(2.629,2.467)--(2.629,2.468)--(2.630,2.470)--(2.630,2.471)%
  --(2.631,2.472)--(2.631,2.473)--(2.631,2.474)--(2.631,2.475)--(2.631,2.476)--(2.632,2.477)%
  --(2.632,2.479)--(2.633,2.479)--(2.633,2.481)--(2.634,2.481)--(2.634,2.483)--(2.634,2.485)%
  --(2.635,2.485)--(2.635,2.486)--(2.636,2.488)--(2.637,2.489)--(2.637,2.490)--(2.638,2.492)%
  --(2.638,2.494)--(2.638,2.495)--(2.639,2.496)--(2.639,2.497)--(2.640,2.498)--(2.640,2.499)%
  --(2.641,2.499)--(2.641,2.500)--(2.641,2.501)--(2.641,2.502)--(2.641,2.503)--(2.642,2.503)%
  --(2.642,2.505)--(2.643,2.505)--(2.643,2.507)--(2.644,2.508)--(2.644,2.510)--(2.644,2.512)%
  --(2.645,2.514)--(2.646,2.515)--(2.646,2.516)--(2.647,2.518)--(2.647,2.519)--(2.647,2.520)%
  --(2.648,2.521)--(2.648,2.522)--(2.649,2.523)--(2.649,2.524)--(2.650,2.525)--(2.650,2.526)%
  --(2.650,2.527)--(2.650,2.529)--(2.651,2.529)--(2.651,2.531)--(2.652,2.531)--(2.652,2.533)%
  --(2.652,2.535)--(2.653,2.536)--(2.653,2.537)--(2.654,2.538)--(2.654,2.539)--(2.655,2.540)%
  --(2.655,2.541)--(2.655,2.542)--(2.655,2.543)--(2.656,2.543)--(2.656,2.544)--(2.656,2.545)%
  --(2.657,2.545)--(2.657,2.546)--(2.657,2.547)--(2.658,2.547)--(2.658,2.548)--(2.658,2.549)%
  --(2.658,2.550)--(2.658,2.551)--(2.659,2.551)--(2.659,2.552)--(2.659,2.553)--(2.660,2.553)%
  --(2.660,2.555)--(2.660,2.556)--(2.661,2.558)--(2.662,2.560)--(2.662,2.561)--(2.663,2.562)%
  --(2.663,2.563)--(2.663,2.564)--(2.663,2.565)--(2.664,2.566)--(2.664,2.567)--(2.665,2.568)%
  --(2.665,2.569)--(2.665,2.570)--(2.665,2.571)--(2.666,2.572)--(2.666,2.574)--(2.667,2.574)%
  --(2.667,2.576)--(2.667,2.578)--(2.668,2.578)--(2.668,2.580)--(2.669,2.581)--(2.669,2.582)%
  --(2.670,2.583)--(2.670,2.584)--(2.670,2.585)--(2.671,2.587)--(2.671,2.588)--(2.672,2.589)%
  --(2.672,2.590)--(2.672,2.591)--(2.673,2.592)--(2.673,2.593)--(2.674,2.594)--(2.674,2.595)%
  --(2.674,2.596)--(2.674,2.598)--(2.675,2.598)--(2.675,2.600)--(2.676,2.600)--(2.676,2.602)%
  --(2.676,2.605)--(2.677,2.607)--(2.678,2.608)--(2.678,2.609)--(2.678,2.610)--(2.678,2.611)%
  --(2.679,2.612)--(2.679,2.613)--(2.680,2.613)--(2.680,2.614)--(2.680,2.615)--(2.681,2.615)%
  --(2.681,2.616)--(2.681,2.617)--(2.681,2.618)--(2.681,2.619)--(2.682,2.620)--(2.682,2.622)%
  --(2.683,2.622)--(2.683,2.624)--(2.683,2.626)--(2.684,2.628)--(2.685,2.630)--(2.685,2.631)%
  --(2.685,2.632)--(2.686,2.633)--(2.686,2.634)--(2.687,2.636)--(2.687,2.637)--(2.687,2.638)%
  --(2.687,2.639)--(2.688,2.640)--(2.688,2.641)--(2.688,2.642)--(2.688,2.643)--(2.688,2.644)%
  --(2.689,2.645)--(2.689,2.647)--(2.690,2.647)--(2.690,2.649)--(2.690,2.650)--(2.691,2.650)%
  --(2.691,2.651)--(2.691,2.653)--(2.692,2.655)--(2.692,2.657)--(2.692,2.658)--(2.693,2.659)%
  --(2.693,2.660)--(2.694,2.661)--(2.694,2.662)--(2.694,2.663)--(2.694,2.664)--(2.695,2.692)%
  --(2.695,2.726)--(2.695,2.755)--(2.696,2.771)--(2.696,2.788)--(2.696,2.817)--(2.696,2.821)%
  --(2.696,2.826)--(2.696,2.838)--(2.697,2.838)--(2.697,2.839)--(2.697,2.841)--(2.698,2.841)%
  --(2.698,2.842)--(2.698,2.843)--(2.699,2.845)--(2.700,2.846)--(2.700,2.847)--(2.701,2.848)%
  --(2.701,2.849)--(2.702,2.850)--(2.702,2.851)--(2.703,2.851)--(2.703,2.852)--(2.703,2.854)%
  --(2.703,2.857)--(2.703,2.864)--(2.704,2.865)--(2.704,2.867)--(2.704,2.873)--(2.705,2.874)%
  --(2.705,2.878)--(2.705,2.880)--(2.706,2.881)--(2.706,2.882)--(2.707,2.883)--(2.707,2.884)%
  --(2.708,2.884)--(2.708,2.885)--(2.709,2.886)--(2.709,2.887)--(2.710,2.887)--(2.710,2.888)%
  --(2.710,2.889)--(2.711,2.889)--(2.711,2.890)--(2.711,2.891)--(2.711,2.892)--(2.711,2.895)%
  --(2.712,2.895)--(2.712,2.898)--(2.713,2.900)--(2.713,2.901)--(2.713,2.902)--(2.714,2.903)%
  --(2.714,2.904)--(2.715,2.905)--(2.716,2.905)--(2.716,2.906)--(2.716,2.907)--(2.717,2.907)%
  --(2.717,2.908)--(2.718,2.908)--(2.718,2.909)--(2.718,2.910)--(2.719,2.910)--(2.719,2.911)%
  --(2.719,2.913)--(2.720,2.915)--(2.720,2.916)--(2.721,2.917)--(2.721,2.918)--(2.722,2.918)%
  --(2.722,2.919)--(2.722,2.920)--(2.723,2.920)--(2.723,2.921)--(2.724,2.921)--(2.724,2.922)%
  --(2.724,2.923)--(2.725,2.923)--(2.725,2.924)--(2.725,2.925)--(2.726,2.925)--(2.726,2.926)%
  --(2.727,2.928)--(2.728,2.930)--(2.728,2.931)--(2.729,2.932)--(2.729,2.933)--(2.730,2.934)%
  --(2.731,2.934)--(2.731,2.935)--(2.731,2.936)--(2.732,2.936)--(2.732,2.937)--(2.732,2.938)%
  --(2.733,2.939)--(2.734,2.940)--(2.735,2.941)--(2.735,2.942)--(2.735,2.943)--(2.735,2.944)%
  --(2.736,2.944)--(2.736,2.945)--(2.736,2.946)--(2.737,2.946)--(2.737,2.947)--(2.737,2.948)%
  --(2.738,2.948)--(2.738,2.949)--(2.739,2.949)--(2.739,2.950)--(2.740,2.951)--(2.740,2.952)%
  --(2.741,2.952)--(2.741,2.953)--(2.742,2.953)--(2.742,2.954)--(2.743,2.955)--(2.743,2.956)%
  --(2.743,2.957)--(2.744,2.957)--(2.744,2.958)--(2.744,2.959)--(2.745,2.959)--(2.745,2.960)%
  --(2.745,2.961)--(2.746,2.962)--(2.747,2.963)--(2.748,2.964)--(2.748,2.965)--(2.749,2.965)%
  --(2.749,2.966)--(2.749,2.967)--(2.750,2.968)--(2.750,2.969)--(2.750,2.970)--(2.751,2.971)%
  --(2.751,2.972)--(2.751,2.973)--(2.752,2.974)--(2.753,2.975)--(2.753,2.976)--(2.754,2.977)%
  --(2.754,2.978)--(2.754,2.979)--(2.755,2.979)--(2.755,2.980)--(2.756,2.980)--(2.756,2.981)%
  --(2.756,2.982)--(2.757,2.982)--(2.757,2.984)--(2.757,2.985)--(2.758,2.986)--(2.758,2.987)%
  --(2.759,2.987)--(2.759,2.988)--(2.760,2.989)--(2.760,2.990)--(2.761,2.990)--(2.761,2.991)%
  --(2.761,2.992)--(2.762,2.992)--(2.762,2.993)--(2.763,2.993)--(2.763,2.994)--(2.763,2.995)%
  --(2.764,2.996)--(2.764,2.997)--(2.765,2.997)--(2.765,2.998)--(2.766,2.999)--(2.767,2.999)%
  --(2.767,3.000)--(2.768,3.001)--(2.768,3.002)--(2.769,3.002)--(2.769,3.003)--(2.770,3.003)%
  --(2.770,3.004)--(2.770,3.005)--(2.771,3.006)--(2.771,3.007)--(2.772,3.007)--(2.772,3.008)%
  --(2.773,3.008)--(2.773,3.009)--(2.774,3.010)--(2.774,3.011)--(2.775,3.011)--(2.775,3.012)%
  --(2.775,3.013)--(2.776,3.013)--(2.776,3.014)--(2.777,3.015)--(2.777,3.016)--(2.778,3.017)%
  --(2.778,3.018)--(2.779,3.018)--(2.779,3.019)--(2.780,3.019)--(2.780,3.020)--(2.780,3.021)%
  --(2.781,3.021)--(2.781,3.022)--(2.782,3.023)--(2.782,3.024)--(2.783,3.024)--(2.783,3.025)%
  --(2.784,3.026)--(2.784,3.027)--(2.785,3.027)--(2.785,3.028)--(2.785,3.029)--(2.786,3.029)%
  --(2.786,3.030)--(2.786,3.031)--(2.787,3.031)--(2.787,3.032)--(2.788,3.033)--(2.788,3.034)%
  --(2.789,3.034)--(2.789,3.035)--(2.790,3.036)--(2.790,3.037)--(2.791,3.037)--(2.791,3.038)%
  --(2.792,3.038)--(2.792,3.039)--(2.792,3.040)--(2.793,3.041)--(2.793,3.042)--(2.794,3.042)%
  --(2.794,3.043)--(2.795,3.044)--(2.795,3.045)--(2.796,3.045)--(2.796,3.046)--(2.796,3.047)%
  --(2.797,3.047)--(2.797,3.048)--(2.797,3.049)--(2.798,3.049)--(2.798,3.050)--(2.799,3.051)%
  --(2.800,3.052)--(2.800,3.053)--(2.800,3.054)--(2.801,3.054)--(2.801,3.055)--(2.802,3.055)%
  --(2.802,3.056)--(2.802,3.057)--(2.803,3.057)--(2.803,3.058)--(2.803,3.059)--(2.804,3.059)%
  --(2.804,3.060)--(2.804,3.061)--(2.805,3.061)--(2.805,3.062)--(2.806,3.062)--(2.806,3.063)%
  --(2.806,3.064)--(2.807,3.064)--(2.807,3.065)--(2.807,3.066)--(2.808,3.066)--(2.808,3.067)%
  --(2.808,3.068)--(2.809,3.068)--(2.809,3.069)--(2.810,3.070)--(2.810,3.071)--(2.811,3.071)%
  --(2.811,3.072)--(2.812,3.072)--(2.812,3.073)--(2.812,3.074)--(2.813,3.074)--(2.813,3.075)%
  --(2.814,3.075)--(2.814,3.076)--(2.814,3.077)--(2.814,3.078)--(2.815,3.078)--(2.815,3.079)%
  --(2.816,3.080)--(2.816,3.081)--(2.817,3.081)--(2.817,3.082)--(2.817,3.083)--(2.818,3.083)%
  --(2.818,3.084)--(2.819,3.084)--(2.819,3.085)--(2.819,3.086)--(2.819,3.087)--(2.820,3.087)%
  --(2.820,3.088)--(2.821,3.088)--(2.821,3.089)--(2.822,3.090)--(2.822,3.091)--(2.823,3.091)%
  --(2.823,3.092)--(2.824,3.092)--(2.824,3.093)--(2.824,3.094)--(2.825,3.094)--(2.825,3.095)%
  --(2.826,3.095)--(2.826,3.096)--(2.826,3.097)--(2.827,3.097)--(2.827,3.098)--(2.827,3.099)%
  --(2.827,3.100)--(2.828,3.100)--(2.828,3.101)--(2.829,3.102)--(2.829,3.103)--(2.830,3.103)%
  --(2.830,3.104)--(2.831,3.105)--(2.831,3.106)--(2.831,3.107)--(2.832,3.107)--(2.832,3.108)%
  --(2.832,3.109)--(2.833,3.109)--(2.833,3.110)--(2.833,3.111)--(2.834,3.111)--(2.834,3.112)%
  --(2.834,3.113)--(2.834,3.114)--(2.835,3.114)--(2.835,3.115)--(2.835,3.116)--(2.836,3.116)%
  --(2.836,3.117)--(2.837,3.117)--(2.837,3.118)--(2.837,3.119)--(2.837,3.120)--(2.838,3.120)%
  --(2.838,3.121)--(2.839,3.122)--(2.839,3.123)--(2.840,3.124)--(2.840,3.125)--(2.840,3.126)%
  --(2.841,3.126)--(2.841,3.127)--(2.841,3.128)--(2.842,3.128)--(2.842,3.129)--(2.843,3.129)%
  --(2.843,3.130)--(2.843,3.131)--(2.843,3.132)--(2.844,3.133)--(2.844,3.134)--(2.845,3.135)%
  --(2.845,3.136)--(2.845,3.137)--(2.846,3.137)--(2.846,3.138)--(2.847,3.138)--(2.847,3.139)%
  --(2.847,3.140)--(2.848,3.140)--(2.848,3.141)--(2.848,3.142)--(2.849,3.142)--(2.849,3.143)%
  --(2.849,3.144)--(2.850,3.144)--(2.850,3.145)--(2.850,3.146)--(2.851,3.146)--(2.851,3.147)%
  --(2.851,3.148)--(2.852,3.148)--(2.852,3.149)--(2.852,3.150)--(2.853,3.150)--(2.853,3.151)%
  --(2.853,3.152)--(2.854,3.152)--(2.854,3.153)--(2.854,3.154)--(2.855,3.154)--(2.855,3.155)%
  --(2.855,3.156)--(2.856,3.156)--(2.856,3.157)--(2.857,3.157)--(2.857,3.158)--(2.858,3.159)%
  --(2.859,3.160)--(2.859,3.161)--(2.860,3.161)--(2.860,3.162)--(2.860,3.163)--(2.861,3.163)%
  --(2.861,3.164)--(2.862,3.165)--(2.863,3.166)--(2.863,3.167)--(2.864,3.167)--(2.864,3.168)%
  --(2.864,3.169)--(2.865,3.169)--(2.865,3.170)--(2.865,3.171)--(2.866,3.171)--(2.866,3.172)%
  --(2.867,3.172)--(2.867,3.173)--(2.867,3.174)--(2.868,3.174)--(2.868,3.175)--(2.869,3.175)%
  --(2.869,3.176)--(2.869,3.177)--(2.870,3.177)--(2.870,3.178)--(2.871,3.179)--(2.871,3.180)%
  --(2.872,3.180)--(2.872,3.181)--(2.873,3.181)--(2.873,3.182)--(2.873,3.183)--(2.874,3.183)%
  --(2.874,3.184)--(2.875,3.184)--(2.875,3.185)--(2.875,3.186)--(2.876,3.186)--(2.876,3.187)%
  --(2.877,3.187)--(2.877,3.188)--(2.878,3.189)--(2.878,3.190)--(2.879,3.190)--(2.879,3.191)%
  --(2.880,3.191)--(2.880,3.192)--(2.881,3.193)--(2.882,3.193)--(2.882,3.194)--(2.882,3.195)%
  --(2.883,3.195)--(2.883,3.196)--(2.884,3.197)--(2.885,3.198)--(2.885,3.199)--(2.886,3.199)%
  --(2.886,3.200)--(2.887,3.200)--(2.887,3.201)--(2.888,3.201)--(2.888,3.202)--(2.888,3.203)%
  --(2.889,3.203)--(2.889,3.204)--(2.889,3.205)--(2.890,3.205)--(2.890,3.206)--(2.890,3.207)%
  --(2.891,3.207)--(2.891,3.208)--(2.892,3.208)--(2.892,3.209)--(2.893,3.209)--(2.893,3.210)%
  --(2.894,3.210)--(2.894,3.211)--(2.895,3.211)--(2.895,3.212)--(2.896,3.212)--(2.896,3.213)%
  --(2.896,3.214)--(2.897,3.214)--(2.897,3.215)--(2.898,3.216)--(2.898,3.217)--(2.899,3.217)%
  --(2.899,3.218)--(2.900,3.218)--(2.900,3.219)--(2.900,3.220)--(2.901,3.221)--(2.901,3.222)%
  --(2.902,3.222)--(2.902,3.223)--(2.903,3.224)--(2.903,3.225)--(2.904,3.225)--(2.904,3.226)%
  --(2.904,3.227)--(2.905,3.228)--(2.906,3.228)--(2.906,3.229)--(2.906,3.230)--(2.907,3.230)%
  --(2.907,3.231)--(2.908,3.231)--(2.908,3.232)--(2.909,3.233)--(2.909,3.234)--(2.910,3.234)%
  --(2.910,3.235)--(2.910,3.236)--(2.911,3.236)--(2.911,3.237)--(2.911,3.238)--(2.912,3.238)%
  --(2.913,3.239)--(2.913,3.240)--(2.914,3.240)--(2.914,3.241)--(2.915,3.242)--(2.915,3.243)%
  --(2.916,3.243)--(2.916,3.244)--(2.917,3.245)--(2.917,3.246)--(2.918,3.246)--(2.918,3.247)%
  --(2.919,3.247)--(2.919,3.248)--(2.920,3.249)--(2.920,3.250)--(2.921,3.250)--(2.921,3.251)%
  --(2.921,3.252)--(2.922,3.252)--(2.922,3.253)--(2.923,3.253)--(2.923,3.254)--(2.923,3.255)%
  --(2.924,3.255)--(2.924,3.256)--(2.925,3.256)--(2.925,3.257)--(2.925,3.258)--(2.926,3.258)%
  --(2.926,3.259)--(2.926,3.260)--(2.927,3.260)--(2.927,3.261)--(2.928,3.262)--(2.928,3.263)%
  --(2.929,3.263)--(2.929,3.264)--(2.930,3.264)--(2.930,3.265)--(2.930,3.266)--(2.931,3.266)%
  --(2.931,3.267)--(2.931,3.268)--(2.932,3.268)--(2.932,3.269)--(2.933,3.269)--(2.933,3.270)%
  --(2.933,3.271)--(2.934,3.271)--(2.934,3.272)--(2.934,3.276)--(2.935,3.284)--(2.935,3.286)%
  --(2.935,3.292)--(2.935,3.293)--(2.935,3.295)--(2.935,3.297)--(2.935,3.299)--(2.935,3.300)%
  --(2.936,3.301)--(2.936,3.302)--(2.936,3.303)--(2.936,3.304)--(2.936,3.305)--(2.936,3.306)%
  --(2.937,3.307)--(2.937,3.308)--(2.937,3.309)--(2.938,3.309)--(2.938,3.310)--(2.939,3.310)%
  --(2.939,3.311)--(2.939,3.312)--(2.939,3.313)--(2.939,3.314)--(2.940,3.314)--(2.940,3.315)%
  --(2.940,3.316)--(2.940,3.317)--(2.940,3.318)--(2.941,3.318)--(2.941,3.319)--(2.942,3.320)%
  --(2.943,3.321)--(2.943,3.322)--(2.944,3.323)--(2.944,3.324)--(2.944,3.325)--(2.945,3.325)%
  --(2.945,3.326)--(2.945,3.327)--(2.946,3.327)--(2.947,3.327)--(2.947,3.328)--(2.948,3.328)%
  --(2.948,3.329)--(2.949,3.330)--(2.950,3.331)--(2.951,3.331)--(2.951,3.332)--(2.952,3.332)%
  --(2.952,3.333)--(2.952,3.334)--(2.953,3.334)--(2.954,3.334)--(2.954,3.335)--(2.955,3.335)%
  --(2.955,3.336)--(2.956,3.336)--(2.956,3.337)--(2.957,3.337)--(2.957,3.338)--(2.958,3.338)%
  --(2.959,3.338)--(2.959,3.339)--(2.960,3.340)--(2.961,3.340)--(2.961,3.341)--(2.962,3.341)%
  --(2.962,3.342)--(2.963,3.342)--(2.963,3.343)--(2.964,3.343)--(2.964,3.344)--(2.964,3.345)%
  --(2.965,3.345)--(2.966,3.346)--(2.967,3.346)--(2.967,3.347)--(2.967,3.348)--(2.968,3.348)%
  --(2.969,3.348)--(2.969,3.349)--(2.969,3.350)--(2.970,3.350)--(2.971,3.350)--(2.971,3.351)%
  --(2.972,3.351)--(2.972,3.352)--(2.973,3.352)--(2.974,3.353)--(2.975,3.353)--(2.975,3.354)%
  --(2.976,3.354)--(2.976,3.355)--(2.977,3.355)--(2.978,3.355)--(2.978,3.356)--(2.979,3.356)%
  --(2.979,3.357)--(2.980,3.357)--(2.980,3.358)--(2.981,3.358)--(2.981,3.359)--(2.982,3.359)%
  --(2.983,3.360)--(2.984,3.360)--(2.984,3.361)--(2.985,3.361)--(2.985,3.362)--(2.986,3.362)%
  --(2.986,3.363)--(2.987,3.363)--(2.987,3.364)--(2.988,3.364)--(2.988,3.365)--(2.988,3.366)%
  --(2.989,3.367)--(2.990,3.367)--(2.990,3.368)--(2.991,3.368)--(2.991,3.369)--(2.992,3.369)%
  --(2.992,3.370)--(2.993,3.370)--(2.993,3.371)--(2.994,3.371)--(2.994,3.372)--(2.995,3.372)%
  --(2.995,3.373)--(2.996,3.373)--(2.996,3.374)--(2.997,3.374)--(2.997,3.375)--(2.998,3.375)%
  --(2.999,3.375)--(2.999,3.376)--(3.000,3.376)--(3.000,3.377)--(3.001,3.377)--(3.002,3.377)%
  --(3.002,3.378)--(3.003,3.378)--(3.003,3.379)--(3.004,3.379)--(3.004,3.380)--(3.005,3.380)%
  --(3.005,3.381)--(3.006,3.381)--(3.007,3.381)--(3.007,3.382)--(3.008,3.382)--(3.008,3.383)%
  --(3.009,3.383)--(3.009,3.384)--(3.010,3.384)--(3.010,3.385)--(3.011,3.385)--(3.011,3.386)%
  --(3.012,3.386)--(3.012,3.387)--(3.013,3.387)--(3.013,3.388)--(3.014,3.388)--(3.014,3.389)%
  --(3.015,3.389)--(3.015,3.390)--(3.016,3.390)--(3.016,3.391)--(3.017,3.391)--(3.018,3.391)%
  --(3.018,3.392)--(3.019,3.392)--(3.019,3.393)--(3.020,3.393)--(3.020,3.394)--(3.021,3.394)%
  --(3.021,3.395)--(3.022,3.395)--(3.023,3.395)--(3.023,3.396)--(3.024,3.396)--(3.024,3.397)%
  --(3.025,3.397)--(3.025,3.398)--(3.026,3.398)--(3.027,3.399)--(3.028,3.399)--(3.028,3.400)%
  --(3.029,3.400)--(3.029,3.401)--(3.030,3.402)--(3.031,3.402)--(3.031,3.403)--(3.032,3.403)%
  --(3.032,3.404)--(3.033,3.404)--(3.033,3.405)--(3.034,3.405)--(3.035,3.405)--(3.035,3.406)%
  --(3.036,3.406)--(3.036,3.407)--(3.037,3.407)--(3.038,3.407)--(3.038,3.408)--(3.039,3.408)%
  --(3.040,3.408)--(3.040,3.409)--(3.040,3.410)--(3.041,3.410)--(3.042,3.410)--(3.043,3.411)%
  --(3.044,3.411)--(3.044,3.412)--(3.045,3.412)--(3.046,3.412)--(3.046,3.413)--(3.047,3.413)%
  --(3.048,3.413)--(3.048,3.414)--(3.049,3.414)--(3.050,3.414)--(3.050,3.415)--(3.051,3.415)%
  --(3.051,3.416)--(3.052,3.416)--(3.052,3.417)--(3.053,3.417)--(3.054,3.418)--(3.055,3.418)%
  --(3.055,3.419)--(3.056,3.419)--(3.057,3.420)--(3.058,3.420)--(3.058,3.421)--(3.059,3.421)%
  --(3.059,3.422)--(3.060,3.422)--(3.061,3.422)--(3.061,3.423)--(3.062,3.423)--(3.063,3.424)%
  --(3.064,3.424)--(3.064,3.425)--(3.065,3.425)--(3.065,3.426)--(3.066,3.426)--(3.067,3.426)%
  --(3.067,3.427)--(3.068,3.427)--(3.068,3.428)--(3.069,3.428)--(3.070,3.428)--(3.070,3.429)%
  --(3.071,3.429)--(3.071,3.430)--(3.072,3.430)--(3.072,3.431)--(3.073,3.431)--(3.073,3.432)%
  --(3.074,3.432)--(3.074,3.433)--(3.075,3.433)--(3.075,3.434)--(3.075,3.435)--(3.075,3.436)%
  --(3.075,3.437)--(3.075,3.438)--(3.076,3.439)--(3.076,3.440)--(3.076,3.441)--(3.077,3.441)%
  --(3.077,3.442)--(3.077,3.443)--(3.078,3.443)--(3.078,3.444)--(3.078,3.445)--(3.079,3.445)%
  --(3.079,3.446)--(3.080,3.446)--(3.080,3.447)--(3.081,3.447)--(3.081,3.448)--(3.082,3.448)%
  --(3.082,3.449)--(3.083,3.449)--(3.084,3.449)--(3.084,3.450)--(3.085,3.450)--(3.086,3.450)%
  --(3.086,3.451)--(3.087,3.451)--(3.088,3.452)--(3.089,3.452)--(3.090,3.452)--(3.090,3.453)%
  --(3.091,3.453)--(3.092,3.453)--(3.092,3.454)--(3.093,3.454)--(3.094,3.454)--(3.095,3.454)%
  --(3.095,3.455)--(3.096,3.455)--(3.097,3.455)--(3.097,3.456)--(3.098,3.456)--(3.099,3.456)%
  --(3.100,3.456)--(3.100,3.457)--(3.101,3.457)--(3.102,3.457)--(3.103,3.457)--(3.103,3.458)%
  --(3.104,3.458)--(3.105,3.458)--(3.106,3.458)--(3.106,3.459)--(3.107,3.459)--(3.108,3.459)%
  --(3.109,3.460)--(3.110,3.460)--(3.111,3.460)--(3.111,3.461)--(3.112,3.461)--(3.113,3.461)%
  --(3.114,3.461)--(3.114,3.462)--(3.115,3.462)--(3.116,3.462)--(3.116,3.463)--(3.117,3.463)%
  --(3.118,3.463)--(3.118,3.464)--(3.119,3.464)--(3.120,3.464)--(3.120,3.465)--(3.121,3.465)%
  --(3.122,3.465)--(3.122,3.466)--(3.123,3.466)--(3.124,3.466)--(3.124,3.467)--(3.125,3.467)%
  --(3.126,3.467)--(3.126,3.468)--(3.127,3.468)--(3.128,3.468)--(3.129,3.468)--(3.129,3.469)%
  --(3.130,3.469)--(3.131,3.469)--(3.131,3.470)--(3.132,3.470)--(3.133,3.470)--(3.133,3.471)%
  --(3.134,3.471)--(3.135,3.471)--(3.135,3.472)--(3.136,3.472)--(3.137,3.472)--(3.138,3.472)%
  --(3.139,3.472)--(3.139,3.473)--(3.140,3.473)--(3.141,3.473)--(3.141,3.474)--(3.142,3.474)%
  --(3.143,3.474)--(3.144,3.474)--(3.145,3.474)--(3.145,3.475)--(3.146,3.475)--(3.147,3.475)%
  --(3.147,3.476)--(3.148,3.476)--(3.149,3.476)--(3.150,3.476)--(3.151,3.476)--(3.151,3.477)%
  --(3.152,3.477)--(3.153,3.477)--(3.154,3.477)--(3.155,3.478)--(3.156,3.478)--(3.157,3.478)%
  --(3.157,3.479)--(3.158,3.479)--(3.159,3.479)--(3.160,3.479)--(3.160,3.480)--(3.161,3.480)%
  --(3.162,3.480)--(3.163,3.480)--(3.163,3.481)--(3.164,3.481)--(3.165,3.481)--(3.166,3.481)%
  --(3.167,3.481)--(3.167,3.482)--(3.168,3.482)--(3.169,3.482)--(3.170,3.482)--(3.171,3.482)%
  --(3.171,3.483)--(3.172,3.483)--(3.173,3.483)--(3.174,3.483)--(3.174,3.484)--(3.174,3.485)%
  --(3.175,3.485)--(3.175,3.486)--(3.176,3.486)--(3.176,3.487)--(3.177,3.487)--(3.177,3.488)%
  --(3.178,3.488)--(3.179,3.488)--(3.179,3.489)--(3.180,3.489)--(3.181,3.489)--(3.182,3.489)%
  --(3.182,3.490)--(3.183,3.490)--(3.184,3.490)--(3.185,3.490)--(3.186,3.490)--(3.186,3.491)%
  --(3.187,3.491)--(3.188,3.491)--(3.189,3.491)--(3.189,3.492)--(3.190,3.492)--(3.191,3.492)%
  --(3.192,3.492)--(3.192,3.493)--(3.193,3.493)--(3.194,3.493)--(3.195,3.493)--(3.196,3.493)%
  --(3.197,3.493)--(3.197,3.494)--(3.198,3.494)--(3.199,3.494)--(3.200,3.494)--(3.200,3.495)%
  --(3.201,3.495)--(3.202,3.495)--(3.203,3.495)--(3.204,3.495)--(3.204,3.496)--(3.205,3.496)%
  --(3.206,3.496)--(3.207,3.496)--(3.208,3.496)--(3.209,3.496)--(3.210,3.496)--(3.210,3.497)%
  --(3.211,3.497)--(3.212,3.497)--(3.213,3.497)--(3.213,3.498)--(3.214,3.498)--(3.215,3.498)%
  --(3.216,3.498)--(3.217,3.498)--(3.218,3.498)--(3.218,3.499)--(3.219,3.499)--(3.220,3.499)%
  --(3.221,3.499)--(3.222,3.499)--(3.223,3.499)--(3.223,3.500)--(3.224,3.500)--(3.224,3.501)%
  --(3.225,3.501)--(3.226,3.501)--(3.227,3.501)--(3.228,3.501)--(3.229,3.501)--(3.229,3.502)%
  --(3.230,3.502)--(3.231,3.502)--(3.232,3.502)--(3.233,3.502)--(3.234,3.502)--(3.235,3.502)%
  --(3.236,3.502)--(3.236,3.503)--(3.237,3.503)--(3.238,3.503)--(3.239,3.503)--(3.240,3.503)%
  --(3.240,3.504)--(3.241,3.504)--(3.242,3.504)--(3.243,3.504)--(3.244,3.504)--(3.245,3.504)%
  --(3.245,3.505)--(3.246,3.505)--(3.247,3.505)--(3.248,3.505)--(3.249,3.505)--(3.250,3.505)%
  --(3.251,3.505)--(3.251,3.506)--(3.252,3.506)--(3.253,3.506)--(3.253,3.507)--(3.254,3.507)%
  --(3.255,3.507)--(3.256,3.507)--(3.256,3.508)--(3.257,3.508)--(3.258,3.508)--(3.259,3.508)%
  --(3.260,3.508)--(3.260,3.509)--(3.261,3.509)--(3.262,3.509)--(3.263,3.509)--(3.264,3.509)%
  --(3.265,3.509)--(3.265,3.510)--(3.266,3.510)--(3.267,3.510)--(3.268,3.510)--(3.269,3.510)%
  --(3.270,3.510)--(3.271,3.510)--(3.272,3.510)--(3.273,3.510)--(3.274,3.510)--(3.274,3.511)%
  --(3.275,3.511)--(3.276,3.511)--(3.277,3.511)--(3.277,3.512)--(3.278,3.512)--(3.279,3.512)%
  --(3.279,3.513)--(3.280,3.513)--(3.281,3.513)--(3.282,3.513)--(3.283,3.514)--(3.284,3.514)%
  --(3.284,3.515)--(3.285,3.515)--(3.286,3.515)--(3.287,3.515)--(3.288,3.515)--(3.289,3.515)%
  --(3.289,3.516)--(3.290,3.516)--(3.291,3.516)--(3.292,3.516)--(3.293,3.516)--(3.293,3.517)%
  --(3.294,3.517)--(3.295,3.517)--(3.296,3.517)--(3.297,3.517)--(3.298,3.517)--(3.299,3.517)%
  --(3.300,3.517)--(3.301,3.517)--(3.302,3.517)--(3.303,3.517)--(3.304,3.517)--(3.304,3.518)%
  --(3.305,3.518)--(3.306,3.518)--(3.307,3.518)--(3.308,3.518)--(3.309,3.518)--(3.310,3.518)%
  --(3.311,3.518)--(3.312,3.518)--(3.313,3.518)--(3.313,3.519)--(3.314,3.519)--(3.315,3.519)%
  --(3.316,3.519)--(3.316,3.520)--(3.317,3.520)--(3.318,3.520)--(3.319,3.520)--(3.320,3.520)%
  --(3.320,3.521)--(3.321,3.521)--(3.322,3.521)--(3.323,3.521)--(3.324,3.521)--(3.325,3.521)%
  --(3.326,3.521)--(3.327,3.521)--(3.328,3.521)--(3.329,3.521)--(3.330,3.521)--(3.330,3.522)%
  --(3.331,3.522)--(3.332,3.522)--(3.333,3.522)--(3.334,3.522)--(3.335,3.522)--(3.335,3.523)%
  --(3.336,3.523)--(3.337,3.523)--(3.338,3.523)--(3.339,3.523)--(3.340,3.523)--(3.341,3.523)%
  --(3.341,3.524)--(3.342,3.524)--(3.343,3.524)--(3.344,3.524)--(3.344,3.525)--(3.345,3.525)%
  --(3.346,3.525)--(3.347,3.525)--(3.347,3.526)--(3.348,3.526)--(3.349,3.526)--(3.350,3.526)%
  --(3.351,3.526)--(3.351,3.527)--(3.352,3.527)--(3.353,3.527)--(3.354,3.527)--(3.355,3.527)%
  --(3.356,3.527)--(3.357,3.527)--(3.358,3.527)--(3.359,3.527)--(3.360,3.527)--(3.361,3.527)%
  --(3.362,3.527)--(3.362,3.528)--(3.363,3.528)--(3.364,3.528)--(3.365,3.528)--(3.366,3.528)%
  --(3.366,3.529)--(3.367,3.529)--(3.368,3.529)--(3.369,3.529)--(3.369,3.530)--(3.370,3.530)%
  --(3.370,3.531)--(3.371,3.531)--(3.372,3.531)--(3.373,3.531)--(3.374,3.531)--(3.375,3.531)%
  --(3.375,3.532)--(3.376,3.532)--(3.377,3.532)--(3.378,3.532)--(3.379,3.532)--(3.380,3.532)%
  --(3.380,3.533)--(3.381,3.533)--(3.381,3.534)--(3.381,3.535)--(3.382,3.535)--(3.383,3.535)%
  --(3.384,3.535)--(3.385,3.535)--(3.385,3.536)--(3.386,3.536)--(3.387,3.536)--(3.388,3.536)%
  --(3.389,3.536)--(3.390,3.536)--(3.391,3.536)--(3.392,3.536)--(3.393,3.536)--(3.393,3.537)%
  --(3.393,3.538)--(3.394,3.538)--(3.394,3.539)--(3.394,3.540)--(3.394,3.541)--(3.395,3.541)%
  --(3.395,3.542)--(3.395,3.543)--(3.395,3.544)--(3.395,3.545)--(3.395,3.546)--(3.395,3.547)%
  --(3.395,3.548)--(3.395,3.549)--(3.395,3.550)--(3.395,3.551)--(3.395,3.552)--(3.396,3.553)%
  --(3.396,3.554)--(3.396,3.555)--(3.396,3.556)--(3.396,3.557)--(3.397,3.557)--(3.398,3.557)%
  --(3.399,3.557)--(3.399,3.558)--(3.400,3.558)--(3.401,3.558)--(3.402,3.558)--(3.403,3.558)%
  --(3.403,3.559)--(3.404,3.559)--(3.405,3.559)--(3.406,3.559)--(3.407,3.559)--(3.408,3.559)%
  --(3.409,3.559)--(3.410,3.559)--(3.411,3.560)--(3.412,3.560)--(3.412,3.561)--(3.413,3.561)%
  --(3.413,3.562)--(3.414,3.562)--(3.415,3.562)--(3.415,3.563)--(3.415,3.564)--(3.416,3.565)%
  --(3.417,3.565)--(3.417,3.566)--(3.418,3.566)--(3.418,3.567)--(3.419,3.567)--(3.420,3.567)%
  --(3.421,3.567)--(3.422,3.568)--(3.423,3.568)--(3.424,3.568)--(3.425,3.568)--(3.425,3.569)%
  --(3.426,3.569)--(3.427,3.569)--(3.427,3.570)--(3.428,3.570)--(3.428,3.571)--(3.429,3.571)%
  --(3.430,3.571)--(3.431,3.571)--(3.431,3.572)--(3.432,3.572)--(3.432,3.573)--(3.433,3.573)%
  --(3.434,3.573)--(3.435,3.573)--(3.436,3.573)--(3.436,3.574)--(3.437,3.574)--(3.438,3.574)%
  --(3.439,3.574)--(3.440,3.574)--(3.440,3.575)--(3.441,3.575)--(3.442,3.576)--(3.443,3.576)%
  --(3.444,3.576)--(3.445,3.576)--(3.445,3.577)--(3.446,3.577)--(3.446,3.578)--(3.447,3.578)%
  --(3.448,3.578)--(3.449,3.578)--(3.449,3.579)--(3.450,3.579)--(3.451,3.579)--(3.452,3.579)%
  --(3.453,3.579)--(3.454,3.579)--(3.454,3.580)--(3.455,3.580)--(3.456,3.580)--(3.457,3.580)%
  --(3.457,3.581)--(3.458,3.581)--(3.459,3.581)--(3.460,3.581)--(3.461,3.581)--(3.462,3.581)%
  --(3.463,3.581)--(3.464,3.581)--(3.465,3.581)--(3.465,3.582)--(3.466,3.582)--(3.467,3.582)%
  --(3.468,3.582)--(3.469,3.582)--(3.470,3.582)--(3.471,3.582)--(3.472,3.582)--(3.472,3.583)%
  --(3.472,3.584)--(3.473,3.584)--(3.473,3.585)--(3.474,3.585)--(3.474,3.586)--(3.474,3.587)%
  --(3.475,3.587)--(3.475,3.588)--(3.476,3.588)--(3.476,3.589)--(3.477,3.589)--(3.478,3.589)%
  --(3.478,3.590)--(3.479,3.590)--(3.480,3.590)--(3.480,3.591)--(3.480,3.592)--(3.481,3.592)%
  --(3.482,3.592)--(3.482,3.593)--(3.482,3.594)--(3.482,3.595)--(3.483,3.595)--(3.484,3.595)%
  --(3.485,3.595)--(3.486,3.595)--(3.487,3.595)--(3.488,3.595)--(3.488,3.596)--(3.489,3.596)%
  --(3.490,3.596)--(3.491,3.596)--(3.492,3.596)--(3.493,3.596)--(3.494,3.596)--(3.495,3.596)%
  --(3.496,3.596)--(3.497,3.596)--(3.497,3.597)--(3.497,3.598)--(3.498,3.599)--(3.499,3.599)%
  --(3.500,3.599)--(3.501,3.599)--(3.502,3.599)--(3.503,3.599)--(3.504,3.599)--(3.505,3.599)%
  --(3.506,3.599)--(3.507,3.599)--(3.507,3.600)--(3.508,3.600)--(3.509,3.600)--(3.510,3.600)%
  --(3.511,3.600)--(3.512,3.600)--(3.512,3.601)--(3.513,3.601)--(3.514,3.601)--(3.515,3.601)%
  --(3.516,3.601)--(3.517,3.601)--(3.518,3.601)--(3.519,3.601)--(3.520,3.601)--(3.521,3.601)%
  --(3.521,3.602)--(3.522,3.602)--(3.523,3.602)--(3.523,3.603)--(3.523,3.604)--(3.524,3.604)%
  --(3.525,3.604)--(3.526,3.604)--(3.527,3.604)--(3.528,3.604)--(3.528,3.605)--(3.529,3.605)%
  --(3.530,3.605)--(3.531,3.605)--(3.532,3.605)--(3.532,3.606)--(3.533,3.606)--(3.533,3.607)%
  --(3.534,3.607)--(3.534,3.608)--(3.535,3.608)--(3.536,3.608)--(3.537,3.608)--(3.538,3.608)%
  --(3.539,3.608)--(3.540,3.608)--(3.541,3.608)--(3.541,3.609)--(3.542,3.609)--(3.542,3.610)%
  --(3.543,3.610)--(3.544,3.610)--(3.545,3.610)--(3.545,3.611)--(3.546,3.611)--(3.547,3.611)%
  --(3.548,3.611)--(3.549,3.611)--(3.549,3.612)--(3.550,3.612)--(3.551,3.612)--(3.552,3.612)%
  --(3.552,3.613)--(3.553,3.613)--(3.554,3.613)--(3.555,3.613)--(3.557,3.613)--(3.559,3.613)%
  --(3.560,3.613)--(3.560,3.614)--(3.561,3.614)--(3.562,3.614)--(3.563,3.614)--(3.563,3.615)%
  --(3.563,3.616)--(3.564,3.616)--(3.565,3.616)--(3.565,3.617)--(3.566,3.617)--(3.567,3.617)%
  --(3.568,3.617)--(3.569,3.617)--(3.570,3.617)--(3.571,3.617)--(3.572,3.617)--(3.572,3.618)%
  --(3.573,3.618)--(3.574,3.618)--(3.575,3.618)--(3.577,3.618)--(3.578,3.618)--(3.579,3.618)%
  --(3.580,3.618)--(3.580,3.619)--(3.581,3.619)--(3.582,3.619)--(3.582,3.620)--(3.583,3.620)%
  --(3.584,3.620)--(3.585,3.620)--(3.586,3.620)--(3.587,3.621)--(3.588,3.621)--(3.589,3.621)%
  --(3.589,3.622)--(3.589,3.623)--(3.589,3.624)--(3.590,3.624)--(3.590,3.625)--(3.591,3.625)%
  --(3.591,3.626)--(3.592,3.626)--(3.593,3.626)--(3.593,3.627)--(3.594,3.627)--(3.595,3.627)%
  --(3.596,3.627)--(3.597,3.627)--(3.598,3.627)--(3.598,3.628)--(3.599,3.628)--(3.600,3.628)%
  --(3.601,3.628)--(3.602,3.628)--(3.602,3.629)--(3.603,3.629)--(3.604,3.629)--(3.604,3.630)%
  --(3.605,3.630)--(3.606,3.630)--(3.607,3.630)--(3.607,3.631)--(3.608,3.631)--(3.609,3.631)%
  --(3.610,3.631)--(3.611,3.631)--(3.612,3.631)--(3.613,3.631)--(3.613,3.632)--(3.614,3.632)%
  --(3.615,3.632)--(3.615,3.633)--(3.615,3.634)--(3.615,3.635)--(3.616,3.635)--(3.616,3.636)%
  --(3.617,3.636)--(3.618,3.636)--(3.619,3.636)--(3.620,3.636)--(3.621,3.636)--(3.621,3.637)%
  --(3.622,3.637)--(3.623,3.637)--(3.624,3.637)--(3.624,3.638)--(3.625,3.638)--(3.626,3.638)%
  --(3.627,3.638)--(3.628,3.639)--(3.629,3.639)--(3.630,3.639)--(3.631,3.639)--(3.632,3.639)%
  --(3.633,3.639)--(3.633,3.640)--(3.634,3.640)--(3.635,3.640)--(3.636,3.640)--(3.637,3.640)%
  --(3.637,3.641)--(3.637,3.642)--(3.638,3.642)--(3.639,3.642)--(3.640,3.642)--(3.641,3.642)%
  --(3.642,3.642)--(3.643,3.642)--(3.643,3.643)--(3.644,3.643)--(3.645,3.643)--(3.646,3.643)%
  --(3.647,3.643)--(3.648,3.643)--(3.649,3.643)--(3.650,3.643)--(3.651,3.643)--(3.651,3.644)%
  --(3.652,3.644)--(3.653,3.644)--(3.654,3.644)--(3.655,3.644)--(3.655,3.645)--(3.656,3.645)%
  --(3.657,3.645)--(3.658,3.645)--(3.659,3.645)--(3.659,3.646)--(3.660,3.647)--(3.660,3.648)%
  --(3.660,3.649)--(3.661,3.649)--(3.662,3.649)--(3.663,3.649)--(3.664,3.649)--(3.665,3.649)%
  --(3.665,3.650)--(3.666,3.650)--(3.667,3.650)--(3.667,3.651)--(3.668,3.651)--(3.669,3.651)%
  --(3.670,3.651)--(3.671,3.651)--(3.672,3.651)--(3.672,3.652)--(3.673,3.652)--(3.674,3.652)%
  --(3.675,3.652)--(3.675,3.653)--(3.676,3.653)--(3.676,3.654)--(3.677,3.654)--(3.678,3.654)%
  --(3.679,3.654)--(3.680,3.654)--(3.682,3.654)--(3.682,3.655)--(3.683,3.655)--(3.684,3.655)%
  --(3.685,3.655)--(3.686,3.655)--(3.686,3.656)--(3.687,3.656)--(3.688,3.656)--(3.689,3.656)%
  --(3.690,3.656)--(3.691,3.656)--(3.692,3.657)--(3.693,3.657)--(3.694,3.657)--(3.695,3.657)%
  --(3.696,3.657)--(3.697,3.657)--(3.697,3.658)--(3.698,3.658)--(3.699,3.658)--(3.700,3.658)%
  --(3.701,3.658)--(3.701,3.659)--(3.702,3.659)--(3.703,3.659)--(3.704,3.660)--(3.705,3.660)%
  --(3.707,3.660)--(3.708,3.660)--(3.709,3.660)--(3.710,3.660)--(3.711,3.660)--(3.712,3.660)%
  --(3.713,3.660)--(3.714,3.661)--(3.715,3.661)--(3.716,3.661)--(3.717,3.661)--(3.718,3.661)%
  --(3.719,3.661)--(3.720,3.661)--(3.720,3.662)--(3.721,3.662)--(3.721,3.663)--(3.721,3.664)%
  --(3.722,3.664)--(3.723,3.664)--(3.724,3.664)--(3.724,3.665)--(3.724,3.666)--(3.725,3.666)%
  --(3.726,3.666)--(3.726,3.667)--(3.727,3.667)--(3.727,3.668)--(3.728,3.668)--(3.729,3.668)%
  --(3.730,3.668)--(3.732,3.668)--(3.732,3.669)--(3.733,3.669)--(3.733,3.670)--(3.734,3.670)%
  --(3.735,3.670)--(3.735,3.671)--(3.736,3.671)--(3.737,3.671)--(3.738,3.671)--(3.739,3.671)%
  --(3.740,3.671)--(3.741,3.671)--(3.742,3.671)--(3.743,3.671)--(3.744,3.671)--(3.744,3.672)%
  --(3.745,3.672)--(3.746,3.672)--(3.747,3.672)--(3.747,3.673)--(3.748,3.673)--(3.748,3.674)%
  --(3.749,3.674)--(3.749,3.675)--(3.750,3.675)--(3.751,3.675)--(3.751,3.676)--(3.753,3.676)%
  --(3.754,3.676)--(3.755,3.676)--(3.755,3.677)--(3.756,3.677)--(3.757,3.677)--(3.757,3.678)%
  --(3.758,3.678)--(3.759,3.678)--(3.760,3.678)--(3.761,3.679)--(3.762,3.679)--(3.762,3.680)%
  --(3.763,3.680)--(3.763,3.681)--(3.763,3.682)--(3.763,3.683)--(3.764,3.683)--(3.764,3.684)%
  --(3.764,3.685)--(3.764,3.686)--(3.764,3.687)--(3.765,3.687)--(3.766,3.687)--(3.766,3.688)%
  --(3.766,3.689)--(3.767,3.689)--(3.768,3.689)--(3.769,3.689)--(3.770,3.689)--(3.770,3.690)%
  --(3.771,3.690)--(3.773,3.690)--(3.774,3.690)--(3.774,3.691)--(3.775,3.691)--(3.775,3.692)%
  --(3.775,3.693)--(3.776,3.694)--(3.776,3.695)--(3.777,3.695)--(3.778,3.695)--(3.778,3.696)%
  --(3.778,3.697)--(3.779,3.697)--(3.780,3.697)--(3.780,3.698)--(3.781,3.698)--(3.781,3.699)%
  --(3.782,3.699)--(3.782,3.700)--(3.783,3.700)--(3.783,3.701)--(3.784,3.701)--(3.784,3.702)%
  --(3.785,3.702)--(3.786,3.702)--(3.787,3.702)--(3.788,3.702)--(3.788,3.703)--(3.789,3.703)%
  --(3.790,3.703)--(3.791,3.703)--(3.791,3.704)--(3.792,3.704)--(3.793,3.704)--(3.793,3.705)%
  --(3.794,3.705)--(3.795,3.705)--(3.796,3.705)--(3.797,3.705)--(3.797,3.706)--(3.798,3.706)%
  --(3.799,3.706)--(3.800,3.706)--(3.800,3.707)--(3.802,3.707)--(3.803,3.707)--(3.804,3.707)%
  --(3.804,3.708)--(3.805,3.708)--(3.806,3.708)--(3.807,3.708)--(3.808,3.708)--(3.809,3.709)%
  --(3.810,3.709)--(3.811,3.709)--(3.812,3.709)--(3.813,3.709)--(3.814,3.709)--(3.814,3.710)%
  --(3.815,3.710)--(3.816,3.710)--(3.817,3.710)--(3.817,3.711)--(3.818,3.711)--(3.819,3.711)%
  --(3.819,3.712)--(3.820,3.712)--(3.820,3.713)--(3.821,3.713)--(3.822,3.713)--(3.823,3.713)%
  --(3.824,3.713)--(3.825,3.713)--(3.825,3.714)--(3.826,3.714)--(3.826,3.715)--(3.827,3.715)%
  --(3.828,3.715)--(3.829,3.715)--(3.829,3.716)--(3.830,3.716)--(3.831,3.716)--(3.832,3.716)%
  --(3.833,3.716)--(3.835,3.716)--(3.835,3.717)--(3.836,3.717)--(3.837,3.717)--(3.838,3.717)%
  --(3.838,3.718)--(3.839,3.718)--(3.840,3.718)--(3.841,3.718)--(3.841,3.719)--(3.842,3.719)%
  --(3.842,3.720)--(3.843,3.720)--(3.844,3.720)--(3.845,3.720)--(3.846,3.720)--(3.847,3.720)%
  --(3.848,3.720)--(3.848,3.721)--(3.849,3.721)--(3.850,3.721)--(3.851,3.721)--(3.852,3.721)%
  --(3.853,3.721)--(3.853,3.722)--(3.854,3.722)--(3.855,3.722)--(3.855,3.723)--(3.856,3.723)%
  --(3.857,3.723)--(3.857,3.724)--(3.858,3.724)--(3.859,3.724)--(3.860,3.724)--(3.861,3.724)%
  --(3.861,3.725)--(3.862,3.725)--(3.863,3.725)--(3.864,3.725)--(3.865,3.725)--(3.865,3.726)%
  --(3.866,3.726)--(3.867,3.726)--(3.868,3.726)--(3.869,3.726)--(3.869,3.727)--(3.869,3.728)%
  --(3.870,3.728)--(3.871,3.728)--(3.872,3.728)--(3.873,3.728)--(3.874,3.728)--(3.875,3.728)%
  --(3.876,3.728)--(3.876,3.729)--(3.877,3.729)--(3.878,3.729)--(3.878,3.730)--(3.879,3.730)%
  --(3.880,3.730)--(3.881,3.730)--(3.882,3.730)--(3.883,3.730)--(3.883,3.731)--(3.884,3.731)%
  --(3.884,3.732)--(3.885,3.732)--(3.886,3.732)--(3.887,3.732)--(3.888,3.732)--(3.889,3.732)%
  --(3.890,3.732)--(3.890,3.733)--(3.891,3.733)--(3.892,3.733)--(3.893,3.733)--(3.894,3.733)%
  --(3.894,3.734)--(3.895,3.734)--(3.896,3.734)--(3.897,3.734)--(3.898,3.734)--(3.899,3.734)%
  --(3.899,3.735)--(3.900,3.735)--(3.901,3.735)--(3.902,3.735)--(3.903,3.736)--(3.904,3.736)%
  --(3.905,3.736)--(3.906,3.736)--(3.907,3.736)--(3.907,3.737)--(3.908,3.737)--(3.909,3.737)%
  --(3.909,3.738)--(3.909,3.739)--(3.910,3.739)--(3.910,3.740)--(3.911,3.740)--(3.912,3.740)%
  --(3.913,3.740)--(3.913,3.741)--(3.913,3.742)--(3.914,3.742)--(3.914,3.743)--(3.915,3.743)%
  --(3.915,3.744)--(3.916,3.744)--(3.916,3.745)--(3.916,3.746)--(3.918,3.746)--(3.919,3.746)%
  --(3.920,3.746)--(3.921,3.746)--(3.921,3.747)--(3.922,3.747)--(3.923,3.747)--(3.924,3.747)%
  --(3.925,3.747)--(3.926,3.747)--(3.926,3.748)--(3.927,3.748)--(3.928,3.748)--(3.929,3.748)%
  --(3.929,3.749)--(3.930,3.749)--(3.931,3.749)--(3.931,3.750)--(3.932,3.750)--(3.933,3.750)%
  --(3.934,3.750)--(3.935,3.750)--(3.935,3.751)--(3.936,3.751)--(3.937,3.751)--(3.937,3.752)%
  --(3.939,3.752)--(3.939,3.753)--(3.940,3.753)--(3.940,3.754)--(3.941,3.754)--(3.942,3.754)%
  --(3.943,3.754)--(3.943,3.755)--(3.944,3.755)--(3.944,3.756)--(3.945,3.756)--(3.946,3.756)%
  --(3.946,3.757)--(3.946,3.758)--(3.947,3.758)--(3.947,3.759)--(3.948,3.759)--(3.948,3.760)%
  --(3.948,3.761)--(3.949,3.761)--(3.949,3.762)--(3.950,3.762)--(3.951,3.763)--(3.951,3.764)%
  --(3.951,3.765)--(3.952,3.765)--(3.953,3.765)--(3.954,3.765)--(3.954,3.766)--(3.955,3.766)%
  --(3.955,3.767)--(3.956,3.767)--(3.957,3.767)--(3.957,3.768)--(3.958,3.768)--(3.959,3.768)%
  --(3.960,3.768)--(3.961,3.768)--(3.961,3.769)--(3.962,3.769)--(3.963,3.769)--(3.963,3.770)%
  --(3.964,3.770)--(3.965,3.770)--(3.966,3.770)--(3.966,3.771)--(3.967,3.771)--(3.968,3.771)%
  --(3.969,3.771)--(3.969,3.772)--(3.970,3.772)--(3.970,3.773)--(3.971,3.773)--(3.971,3.774)%
  --(3.971,3.775)--(3.972,3.775)--(3.973,3.775)--(3.974,3.775)--(3.974,3.776)--(3.975,3.776)%
  --(3.975,3.777)--(3.976,3.777)--(3.977,3.777)--(3.978,3.777)--(3.979,3.777)--(3.979,3.778)%
  --(3.980,3.778)--(3.981,3.778)--(3.982,3.778)--(3.982,3.779)--(3.983,3.779)--(3.984,3.779)%
  --(3.985,3.779)--(3.986,3.779)--(3.987,3.779)--(3.987,3.780)--(3.988,3.780)--(3.988,3.781)%
  --(3.989,3.781)--(3.990,3.781)--(3.991,3.781)--(3.992,3.781)--(3.993,3.781)--(3.994,3.781)%
  --(3.995,3.781)--(3.996,3.782)--(3.997,3.782)--(3.998,3.782)--(3.999,3.782)--(4.000,3.782)%
  --(4.000,3.783)--(4.001,3.783)--(4.002,3.783)--(4.003,3.783)--(4.004,3.783)--(4.005,3.783)%
  --(4.005,3.784)--(4.005,3.785)--(4.005,3.786)--(4.006,3.786)--(4.007,3.786)--(4.007,3.787)%
  --(4.007,3.788)--(4.007,3.789)--(4.008,3.789)--(4.009,3.789)--(4.010,3.789)--(4.011,3.789)%
  --(4.011,3.790)--(4.012,3.790)--(4.013,3.790)--(4.014,3.790)--(4.014,3.791)--(4.015,3.791)%
  --(4.016,3.791)--(4.016,3.792)--(4.017,3.792)--(4.017,3.793)--(4.018,3.793)--(4.019,3.793)%
  --(4.020,3.793)--(4.020,3.794)--(4.021,3.794)--(4.021,3.795)--(4.021,3.796)--(4.022,3.796)%
  --(4.023,3.796)--(4.023,3.797)--(4.023,3.798)--(4.024,3.798)--(4.025,3.798)--(4.026,3.799)%
  --(4.026,3.800)--(4.026,3.801)--(4.027,3.801)--(4.027,3.802)--(4.027,3.803)--(4.028,3.803)%
  --(4.029,3.803)--(4.030,3.803)--(4.030,3.804)--(4.031,3.804)--(4.032,3.804)--(4.033,3.804)%
  --(4.033,3.805)--(4.034,3.805)--(4.034,3.806)--(4.035,3.806)--(4.035,3.807)--(4.036,3.807)%
  --(4.037,3.807)--(4.037,3.808)--(4.037,3.809)--(4.038,3.809)--(4.038,3.810)--(4.039,3.810)%
  --(4.039,3.811)--(4.040,3.811)--(4.040,3.812)--(4.041,3.812)--(4.041,3.813)--(4.041,3.814)%
  --(4.041,3.815)--(4.041,3.816)--(4.041,3.817)--(4.042,3.817)--(4.043,3.817)--(4.043,3.818)%
  --(4.044,3.818)--(4.044,3.819)--(4.045,3.819)--(4.046,3.819)--(4.047,3.819)--(4.047,3.820)%
  --(4.047,3.821)--(4.047,3.822)--(4.047,3.823)--(4.048,3.823)--(4.048,3.824)--(4.048,3.825)%
  --(4.049,3.825)--(4.050,3.825)--(4.050,3.826)--(4.050,3.827)--(4.050,3.828)--(4.051,3.828)%
  --(4.052,3.828)--(4.052,3.829)--(4.053,3.829)--(4.053,3.830)--(4.054,3.830)--(4.055,3.830)%
  --(4.055,3.831)--(4.056,3.831)--(4.056,3.832)--(4.056,3.833)--(4.056,3.834)--(4.056,3.835)%
  --(4.057,3.835)--(4.058,3.835)--(4.058,3.836)--(4.058,3.837)--(4.058,3.838)--(4.059,3.838)%
  --(4.060,3.838)--(4.061,3.838)--(4.062,3.838)--(4.062,3.839)--(4.062,3.840)--(4.062,3.841)%
  --(4.063,3.841)--(4.063,3.842)--(4.063,3.843)--(4.064,3.843)--(4.064,3.844)--(4.064,3.845)%
  --(4.065,3.845)--(4.065,3.846)--(4.066,3.846)--(4.067,3.846)--(4.067,3.847)--(4.068,3.847)%
  --(4.068,3.848)--(4.069,3.848)--(4.069,3.849)--(4.070,3.849)--(4.070,3.850)--(4.071,3.850)%
  --(4.071,3.851)--(4.071,3.852)--(4.071,3.853)--(4.072,3.853)--(4.073,3.853)--(4.073,3.854)%
  --(4.074,3.854)--(4.074,3.855)--(4.075,3.855)--(4.076,3.855)--(4.076,3.856)--(4.077,3.856)%
  --(4.077,3.857)--(4.078,3.857)--(4.079,3.857)--(4.079,3.858)--(4.079,3.859)--(4.080,3.859)%
  --(4.080,3.860)--(4.081,3.860)--(4.082,3.860)--(4.083,3.860)--(4.083,3.861)--(4.083,3.862)%
  --(4.084,3.862)--(4.085,3.862)--(4.086,3.862)--(4.086,3.863)--(4.087,3.863)--(4.088,3.863)%
  --(4.088,3.864)--(4.089,3.864)--(4.090,3.864)--(4.090,3.865)--(4.090,3.866)--(4.091,3.866)%
  --(4.091,3.867)--(4.092,3.867)--(4.093,3.867)--(4.093,3.868)--(4.094,3.868)--(4.095,3.868)%
  --(4.095,3.869)--(4.095,3.870)--(4.096,3.870)--(4.096,3.871)--(4.097,3.871)--(4.098,3.871)%
  --(4.098,3.872)--(4.098,3.873)--(4.099,3.873)--(4.100,3.873)--(4.100,3.874)--(4.100,3.875)%
  --(4.101,3.875)--(4.102,3.875)--(4.102,3.876)--(4.103,3.876)--(4.104,3.876)--(4.104,3.877)%
  --(4.104,3.878)--(4.105,3.878)--(4.106,3.878)--(4.107,3.878)--(4.108,3.878)--(4.109,3.878)%
  --(4.110,3.878)--(4.110,3.879)--(4.111,3.879)--(4.112,3.879)--(4.113,3.879)--(4.114,3.879)%
  --(4.114,3.880)--(4.115,3.880)--(4.116,3.881)--(4.116,3.882)--(4.116,3.883)--(4.116,3.884)%
  --(4.116,3.885)--(4.116,3.886)--(4.116,3.887)--(4.116,3.888)--(4.116,3.889)--(4.116,3.890)%
  --(4.116,3.891)--(4.117,3.891)--(4.117,3.892)--(4.118,3.892)--(4.119,3.892)--(4.120,3.892)%
  --(4.121,3.892)--(4.121,3.893)--(4.122,3.893)--(4.123,3.893)--(4.124,3.893)--(4.125,3.894)%
  --(4.126,3.894)--(4.126,3.895)--(4.126,3.896)--(4.126,3.897)--(4.126,3.898)--(4.126,3.899)%
  --(4.126,3.900)--(4.126,3.901)--(4.126,3.902)--(4.127,3.902)--(4.128,3.902)--(4.128,3.903)%
  --(4.128,3.904)--(4.129,3.904)--(4.130,3.904)--(4.130,3.905)--(4.131,3.905)--(4.132,3.905)%
  --(4.132,3.906)--(4.132,3.907)--(4.133,3.907)--(4.133,3.908)--(4.133,3.909)--(4.133,3.910)%
  --(4.134,3.910)--(4.135,3.910)--(4.136,3.911)--(4.138,3.911)--(4.139,3.911)--(4.140,3.911)%
  --(4.140,3.912)--(4.141,3.912)--(4.142,3.912)--(4.143,3.912)--(4.143,3.913)--(4.144,3.913)%
  --(4.144,3.914)--(4.145,3.914)--(4.145,3.915)--(4.146,3.915)--(4.146,3.916)--(4.147,3.916)%
  --(4.147,3.917)--(4.147,3.918)--(4.147,3.919)--(4.148,3.919)--(4.149,3.919)--(4.150,3.920)%
  --(4.151,3.920)--(4.153,3.920)--(4.154,3.920)--(4.154,3.921)--(4.155,3.921)--(4.156,3.921)%
  --(4.157,3.921)--(4.157,3.922)--(4.158,3.922)--(4.159,3.922)--(4.159,3.923)--(4.160,3.923)%
  --(4.161,3.923)--(4.162,3.923)--(4.163,3.923)--(4.163,3.924)--(4.163,3.925)--(4.163,3.926)%
  --(4.164,3.926)--(4.165,3.926)--(4.165,3.927)--(4.166,3.927)--(4.167,3.927)--(4.168,3.927)%
  --(4.168,3.928)--(4.169,3.928)--(4.170,3.928)--(4.171,3.928)--(4.172,3.928)--(4.173,3.928)%
  --(4.173,3.929)--(4.173,3.930)--(4.174,3.930)--(4.175,3.930)--(4.175,3.931)--(4.175,3.932)%
  --(4.176,3.932)--(4.177,3.932)--(4.177,3.933)--(4.177,3.934)--(4.178,3.934)--(4.179,3.934)%
  --(4.179,3.935)--(4.180,3.935)--(4.181,3.935)--(4.183,3.935)--(4.184,3.935)--(4.184,3.936)%
  --(4.185,3.936)--(4.185,3.937)--(4.185,3.938)--(4.186,3.938)--(4.186,3.939)--(4.186,3.940)%
  --(4.186,3.941)--(4.187,3.941)--(4.188,3.941)--(4.188,3.942)--(4.189,3.942)--(4.190,3.942)%
  --(4.190,3.943)--(4.191,3.943)--(4.192,3.943)--(4.192,3.944)--(4.193,3.944)--(4.193,3.945)%
  --(4.193,3.946)--(4.193,3.947)--(4.194,3.947)--(4.195,3.947)--(4.195,3.948)--(4.195,3.949)%
  --(4.196,3.949)--(4.197,3.949)--(4.197,3.950)--(4.198,3.950)--(4.199,3.950)--(4.200,3.950)%
  --(4.201,3.950)--(4.202,3.950)--(4.203,3.950)--(4.204,3.950)--(4.205,3.950)--(4.205,3.951)%
  --(4.205,3.952)--(4.206,3.952)--(4.207,3.952)--(4.208,3.952)--(4.209,3.952)--(4.210,3.952)%
  --(4.211,3.952)--(4.211,3.953)--(4.212,3.953)--(4.213,3.953)--(4.213,3.954)--(4.214,3.954)%
  --(4.215,3.954)--(4.215,3.955)--(4.216,3.955)--(4.217,3.955)--(4.217,3.956)--(4.217,3.957)%
  --(4.218,3.957)--(4.219,3.957)--(4.220,3.957)--(4.220,3.958)--(4.220,3.959)--(4.220,3.960)%
  --(4.221,3.960)--(4.221,3.961)--(4.222,3.961)--(4.223,3.961)--(4.224,3.961)--(4.224,3.962)%
  --(4.225,3.962)--(4.226,3.962)--(4.227,3.962)--(4.228,3.962)--(4.228,3.963)--(4.229,3.963)%
  --(4.230,3.963)--(4.230,3.964)--(4.231,3.964)--(4.232,3.964)--(4.233,3.964)--(4.233,3.965)%
  --(4.234,3.965)--(4.234,3.966)--(4.234,3.967)--(4.235,3.967)--(4.236,3.967)--(4.236,3.968)%
  --(4.237,3.968)--(4.237,3.969)--(4.238,3.969)--(4.238,3.970)--(4.239,3.970)--(4.239,3.971)%
  --(4.240,3.971)--(4.240,3.972)--(4.241,3.972)--(4.241,3.973)--(4.241,3.974)--(4.242,3.974)%
  --(4.243,3.974)--(4.244,3.974)--(4.245,3.974)--(4.246,3.974)--(4.248,3.974)--(4.249,3.974)%
  --(4.250,3.974)--(4.251,3.974)--(4.252,3.974)--(4.253,3.974)--(4.253,3.975)--(4.254,3.975)%
  --(4.255,3.975)--(4.256,3.975)--(4.257,3.975)--(4.258,3.975)--(4.259,3.975)--(4.260,3.975)%
  --(4.261,3.975)--(4.262,3.975)--(4.262,3.976)--(4.263,3.976)--(4.264,3.976)--(4.264,3.977)%
  --(4.265,3.977)--(4.266,3.977)--(4.267,3.977)--(4.267,3.978)--(4.268,3.978)--(4.269,3.978)%
  --(4.270,3.978)--(4.270,3.979)--(4.271,3.979)--(4.272,3.979)--(4.272,3.980)--(4.273,3.980)%
  --(4.274,3.980)--(4.274,3.981)--(4.275,3.981)--(4.276,3.981)--(4.277,3.981)--(4.278,3.981)%
  --(4.278,3.982)--(4.279,3.982)--(4.280,3.982)--(4.281,3.982)--(4.282,3.982)--(4.282,3.983)%
  --(4.283,3.983)--(4.283,3.984)--(4.284,3.984)--(4.284,3.985)--(4.285,3.985)--(4.285,3.986)%
  --(4.286,3.986)--(4.286,3.987)--(4.286,3.988)--(4.287,3.988)--(4.287,3.989)--(4.288,3.989)%
  --(4.289,3.989)--(4.290,3.989)--(4.291,3.989)--(4.291,3.990)--(4.292,3.990)--(4.293,3.990)%
  --(4.294,3.990)--(4.295,3.990)--(4.296,3.990)--(4.296,3.991)--(4.297,3.991)--(4.297,3.992)%
  --(4.298,3.992)--(4.299,3.992)--(4.299,3.993)--(4.299,3.994)--(4.300,3.994)--(4.300,3.995)%
  --(4.300,3.996)--(4.301,3.996)--(4.301,3.997)--(4.301,3.998)--(4.302,3.998)--(4.302,3.999)%
  --(4.303,3.999)--(4.304,3.999)--(4.305,3.999)--(4.305,4.000)--(4.306,4.000)--(4.306,4.001)%
  --(4.307,4.001)--(4.308,4.001)--(4.309,4.001)--(4.310,4.001)--(4.310,4.002)--(4.311,4.002)%
  --(4.312,4.002)--(4.312,4.003)--(4.313,4.003)--(4.313,4.004)--(4.314,4.004)--(4.314,4.005)%
  --(4.315,4.005)--(4.315,4.006)--(4.315,4.007)--(4.316,4.008)--(4.317,4.008)--(4.317,4.009)%
  --(4.318,4.010)--(4.318,4.011)--(4.319,4.011)--(4.320,4.011)--(4.320,4.012)--(4.321,4.012)%
  --(4.322,4.012)--(4.323,4.012)--(4.324,4.012)--(4.326,4.012)--(4.327,4.012)--(4.327,4.013)%
  --(4.328,4.013)--(4.329,4.013)--(4.329,4.014)--(4.330,4.014)--(4.330,4.015)--(4.331,4.015)%
  --(4.332,4.015)--(4.333,4.015)--(4.334,4.015)--(4.335,4.015)--(4.336,4.015)--(4.337,4.015)%
  --(4.337,4.016)--(4.338,4.016)--(4.338,4.017)--(4.338,4.018)--(4.338,4.019)--(4.339,4.019)%
  --(4.339,4.020)--(4.340,4.020)--(4.340,4.021)--(4.341,4.021)--(4.342,4.021)--(4.343,4.021)%
  --(4.344,4.021)--(4.344,4.022)--(4.345,4.022)--(4.346,4.022)--(4.347,4.022)--(4.347,4.023)%
  --(4.348,4.023)--(4.348,4.024)--(4.349,4.024)--(4.349,4.025)--(4.350,4.025)--(4.350,4.026)%
  --(4.350,4.027)--(4.351,4.027)--(4.352,4.027)--(4.352,4.028)--(4.353,4.028)--(4.354,4.028)%
  --(4.355,4.028)--(4.355,4.029)--(4.355,4.030)--(4.355,4.031)--(4.356,4.031)--(4.357,4.031)%
  --(4.357,4.032)--(4.357,4.033)--(4.357,4.034)--(4.358,4.034)--(4.359,4.034)--(4.360,4.034)%
  --(4.360,4.035)--(4.361,4.035)--(4.361,4.036)--(4.362,4.036)--(4.362,4.037)--(4.363,4.037)%
  --(4.364,4.037)--(4.365,4.037)--(4.365,4.038)--(4.366,4.038)--(4.367,4.038)--(4.367,4.039)%
  --(4.367,4.040)--(4.368,4.040)--(4.369,4.040)--(4.370,4.040)--(4.370,4.041)--(4.371,4.041)%
  --(4.371,4.042)--(4.371,4.043)--(4.371,4.044)--(4.372,4.044)--(4.373,4.044)--(4.373,4.045)%
  --(4.374,4.045)--(4.374,4.046)--(4.375,4.046)--(4.375,4.047)--(4.376,4.047)--(4.377,4.047)%
  --(4.377,4.048)--(4.378,4.048)--(4.379,4.048)--(4.380,4.048)--(4.380,4.049)--(4.381,4.049)%
  --(4.382,4.049)--(4.383,4.049)--(4.383,4.050)--(4.384,4.050)--(4.385,4.050)--(4.386,4.050)%
  --(4.387,4.050)--(4.388,4.050)--(4.388,4.051)--(4.389,4.051)--(4.390,4.051)--(4.390,4.052)%
  --(4.391,4.052)--(4.391,4.053)--(4.391,4.054)--(4.392,4.054)--(4.392,4.055)--(4.392,4.056)%
  --(4.393,4.056)--(4.393,4.057)--(4.393,4.058)--(4.394,4.058)--(4.395,4.058)--(4.396,4.058)%
  --(4.396,4.059)--(4.397,4.059)--(4.397,4.060)--(4.397,4.061)--(4.398,4.061)--(4.398,4.062)%
  --(4.398,4.063)--(4.399,4.063)--(4.400,4.063)--(4.401,4.063)--(4.402,4.063)--(4.403,4.063)%
  --(4.403,4.064)--(4.403,4.065)--(4.404,4.065)--(4.405,4.065)--(4.406,4.065)--(4.406,4.066)%
  --(4.407,4.066)--(4.408,4.066)--(4.409,4.066)--(4.410,4.066)--(4.410,4.067)--(4.410,4.068)%
  --(4.411,4.068)--(4.412,4.068)--(4.412,4.069)--(4.413,4.069)--(4.414,4.069)--(4.415,4.069)%
  --(4.416,4.069)--(4.417,4.069)--(4.417,4.070)--(4.417,4.071)--(4.418,4.071)--(4.419,4.071)%
  --(4.419,4.072)--(4.420,4.072)--(4.420,4.073)--(4.421,4.073)--(4.422,4.073)--(4.422,4.074)%
  --(4.423,4.074)--(4.423,4.075)--(4.424,4.075)--(4.424,4.076)--(4.424,4.077)--(4.424,4.078)%
  --(4.425,4.078)--(4.426,4.078)--(4.426,4.079)--(4.429,4.079)--(4.430,4.079)--(4.431,4.079)%
  --(4.432,4.079)--(4.433,4.079)--(4.434,4.079)--(4.435,4.079)--(4.436,4.079)--(4.437,4.079)%
  --(4.437,4.080)--(4.438,4.080)--(4.439,4.080)--(4.440,4.080)--(4.441,4.080)--(4.442,4.080)%
  --(4.442,4.081)--(4.443,4.081)--(4.444,4.081)--(4.445,4.081)--(4.446,4.081)--(4.446,4.082)%
  --(4.447,4.082)--(4.448,4.082)--(4.449,4.082)--(4.450,4.082)--(4.450,4.083)--(4.451,4.083)%
  --(4.451,4.084)--(4.452,4.084)--(4.452,4.085)--(4.453,4.085)--(4.454,4.085)--(4.454,4.086)%
  --(4.455,4.086)--(4.455,4.087)--(4.456,4.087)--(4.457,4.087)--(4.458,4.087)--(4.459,4.087)%
  --(4.459,4.088)--(4.460,4.088)--(4.461,4.088)--(4.461,4.089)--(4.462,4.089)--(4.462,4.090)%
  --(4.463,4.090)--(4.464,4.090)--(4.464,4.091)--(4.465,4.091)--(4.466,4.091)--(4.467,4.091)%
  --(4.468,4.091)--(4.468,4.092)--(4.469,4.092)--(4.470,4.092)--(4.470,4.093)--(4.471,4.093)%
  --(4.472,4.093)--(4.472,4.094)--(4.473,4.094)--(4.474,4.094)--(4.475,4.094)--(4.475,4.095)%
  --(4.476,4.095)--(4.477,4.095)--(4.478,4.095)--(4.479,4.095)--(4.479,4.096)--(4.480,4.096)%
  --(4.481,4.096)--(4.481,4.097)--(4.482,4.097)--(4.483,4.097)--(4.484,4.097)--(4.484,4.098)%
  --(4.485,4.098)--(4.485,4.099)--(4.486,4.099)--(4.486,4.100)--(4.487,4.100)--(4.488,4.100)%
  --(4.489,4.100)--(4.489,4.101)--(4.490,4.101)--(4.491,4.101)--(4.492,4.101)--(4.493,4.101)%
  --(4.493,4.102)--(4.494,4.102)--(4.495,4.102)--(4.495,4.103)--(4.496,4.103)--(4.497,4.103)%
  --(4.498,4.103)--(4.498,4.104)--(4.499,4.104)--(4.499,4.105)--(4.500,4.105)--(4.501,4.105)%
  --(4.502,4.105)--(4.503,4.105)--(4.503,4.106)--(4.504,4.106)--(4.505,4.106)--(4.505,4.107)%
  --(4.506,4.107)--(4.507,4.107)--(4.507,4.108)--(4.508,4.108)--(4.509,4.108)--(4.510,4.108)%
  --(4.510,4.109)--(4.511,4.109)--(4.512,4.109)--(4.513,4.109)--(4.513,4.110)--(4.514,4.110)%
  --(4.515,4.110)--(4.516,4.110)--(4.517,4.110)--(4.518,4.110)--(4.519,4.110)--(4.520,4.110)%
  --(4.520,4.111)--(4.521,4.111)--(4.522,4.111)--(4.523,4.111)--(4.524,4.111)--(4.524,4.112)%
  --(4.524,4.113)--(4.525,4.113)--(4.526,4.113)--(4.526,4.114)--(4.527,4.114)--(4.528,4.114)%
  --(4.528,4.115)--(4.529,4.115)--(4.529,4.116)--(4.530,4.116)--(4.530,4.117)--(4.531,4.117)%
  --(4.532,4.117)--(4.533,4.117)--(4.534,4.117)--(4.535,4.117)--(4.536,4.117)--(4.537,4.117)%
  --(4.538,4.117)--(4.539,4.117)--(4.539,4.118)--(4.540,4.118)--(4.541,4.118)--(4.542,4.118)%
  --(4.543,4.118)--(4.544,4.118)--(4.545,4.118)--(4.546,4.118)--(4.546,4.119)--(4.547,4.119)%
  --(4.547,4.120)--(4.548,4.120)--(4.549,4.120)--(4.550,4.120)--(4.551,4.120)--(4.552,4.120)%
  --(4.553,4.120)--(4.554,4.120)--(4.555,4.120)--(4.555,4.121)--(4.556,4.121)--(4.557,4.121)%
  --(4.557,4.122)--(4.558,4.122)--(4.559,4.122)--(4.559,4.123)--(4.560,4.123)--(4.561,4.123)%
  --(4.562,4.123)--(4.563,4.123)--(4.563,4.124)--(4.564,4.124)--(4.565,4.124)--(4.565,4.125)%
  --(4.566,4.125)--(4.567,4.125)--(4.568,4.125)--(4.569,4.125)--(4.570,4.125)--(4.571,4.125)%
  --(4.571,4.126)--(4.572,4.126)--(4.573,4.126)--(4.573,4.127)--(4.574,4.127)--(4.575,4.127)%
  --(4.575,4.128)--(4.576,4.128)--(4.577,4.128)--(4.578,4.128)--(4.579,4.128)--(4.580,4.128)%
  --(4.581,4.128)--(4.582,4.128)--(4.583,4.128)--(4.584,4.128)--(4.585,4.128)--(4.586,4.128)%
  --(4.587,4.128)--(4.588,4.128)--(4.589,4.128)--(4.589,4.129)--(4.590,4.129)--(4.591,4.129)%
  --(4.594,4.129)--(4.595,4.129)--(4.596,4.129)--(4.596,4.130)--(4.597,4.130)--(4.598,4.130)%
  --(4.599,4.130)--(4.600,4.130)--(4.601,4.130)--(4.602,4.130)--(4.603,4.130)--(4.603,4.131)%
  --(4.604,4.131)--(4.605,4.131)--(4.606,4.131)--(4.606,4.132)--(4.607,4.132)--(4.608,4.132)%
  --(4.609,4.132)--(4.610,4.132)--(4.611,4.132)--(4.612,4.132)--(4.612,4.133)--(4.613,4.133)%
  --(4.613,4.134)--(4.614,4.134)--(4.614,4.135)--(4.615,4.135)--(4.616,4.135)--(4.617,4.135)%
  --(4.617,4.136)--(4.618,4.136)--(4.619,4.136)--(4.620,4.136)--(4.621,4.136)--(4.622,4.136)%
  --(4.623,4.136)--(4.624,4.136)--(4.626,4.136)--(4.627,4.137)--(4.628,4.137)--(4.629,4.137)%
  --(4.630,4.137)--(4.630,4.138)--(4.631,4.138)--(4.632,4.138)--(4.632,4.139)--(4.632,4.140)%
  --(4.633,4.140)--(4.634,4.140)--(4.635,4.140)--(4.636,4.140)--(4.636,4.141)--(4.637,4.141)%
  --(4.638,4.141)--(4.639,4.141)--(4.640,4.141)--(4.641,4.141)--(4.642,4.141)--(4.643,4.141)%
  --(4.644,4.141)--(4.645,4.141)--(4.645,4.142)--(4.646,4.142)--(4.647,4.142)--(4.647,4.143)%
  --(4.647,4.144)--(4.648,4.144)--(4.649,4.144)--(4.649,4.145)--(4.650,4.145)--(4.651,4.145)%
  --(4.652,4.145)--(4.653,4.145)--(4.654,4.145)--(4.655,4.145)--(4.656,4.145)--(4.657,4.145)%
  --(4.658,4.145)--(4.659,4.145)--(4.660,4.145)--(4.661,4.145)--(4.662,4.145)--(4.662,4.146)%
  --(4.663,4.146)--(4.664,4.146)--(4.665,4.146)--(4.666,4.146)--(4.667,4.146)--(4.668,4.146)%
  --(4.669,4.146)--(4.670,4.146)--(4.670,4.147)--(4.671,4.147)--(4.672,4.147)--(4.673,4.147)%
  --(4.674,4.147)--(4.675,4.147)--(4.676,4.147)--(4.677,4.147)--(4.678,4.147)--(4.678,4.148)%
  --(4.678,4.149)--(4.679,4.149)--(4.680,4.149)--(4.682,4.149)--(4.683,4.149)--(4.684,4.149)%
  --(4.685,4.149)--(4.686,4.149)--(4.687,4.149)--(4.688,4.149)--(4.689,4.149)--(4.690,4.149)%
  --(4.691,4.149)--(4.692,4.149)--(4.693,4.149)--(4.694,4.149)--(4.695,4.149)--(4.696,4.149)%
  --(4.698,4.149)--(4.699,4.149)--(4.700,4.149)--(4.701,4.149)--(4.702,4.149)--(4.703,4.149)%
  --(4.704,4.149)--(4.705,4.149)--(4.706,4.149)--(4.708,4.149)--(4.709,4.149)--(4.710,4.149)%
  --(4.711,4.149)--(4.712,4.149)--(4.713,4.149)--(4.713,4.150)--(4.714,4.150)--(4.714,4.151)%
  --(4.715,4.151)--(4.716,4.151)--(4.717,4.151)--(4.718,4.151)--(4.719,4.151)--(4.720,4.151)%
  --(4.721,4.151)--(4.722,4.151)--(4.723,4.151)--(4.724,4.151)--(4.724,4.152)--(4.725,4.152)%
  --(4.725,4.153)--(4.727,4.153)--(4.728,4.153)--(4.728,4.154)--(4.729,4.154)--(4.730,4.154)%
  --(4.731,4.154)--(4.734,4.154)--(4.735,4.154)--(4.736,4.154)--(4.736,4.155)--(4.737,4.155)%
  --(4.738,4.155)--(4.739,4.155)--(4.740,4.155)--(4.741,4.155)--(4.742,4.155)--(4.743,4.155)%
  --(4.744,4.155)--(4.745,4.155)--(4.745,4.156)--(4.746,4.156)--(4.747,4.156)--(4.748,4.156)%
  --(4.749,4.156)--(4.750,4.156)--(4.751,4.156)--(4.752,4.156)--(4.753,4.156)--(4.753,4.157)%
  --(4.754,4.157)--(4.755,4.157)--(4.756,4.157)--(4.757,4.157)--(4.759,4.157)--(4.760,4.157)%
  --(4.761,4.157)--(4.762,4.157)--(4.763,4.157)--(4.765,4.157)--(4.766,4.157)--(4.767,4.157)%
  --(4.768,4.157)--(4.769,4.157)--(4.770,4.157)--(4.771,4.157)--(4.772,4.157)--(4.773,4.157)%
  --(4.774,4.157)--(4.774,4.158)--(4.775,4.158)--(4.777,4.158)--(4.778,4.158)--(4.779,4.158)%
  --(4.780,4.158)--(4.781,4.158)--(4.782,4.158)--(4.783,4.158)--(4.785,4.158)--(4.786,4.158)%
  --(4.787,4.158)--(4.788,4.158)--(4.792,4.158)--(4.793,4.158)--(4.794,4.158)--(4.795,4.158)%
  --(4.796,4.158)--(4.796,4.159)--(4.797,4.159)--(4.799,4.159)--(4.800,4.159)--(4.801,4.159)%
  --(4.802,4.159)--(4.803,4.159)--(4.805,4.159)--(4.806,4.159)--(4.807,4.159)--(4.809,4.159)%
  --(4.810,4.159)--(4.811,4.159)--(4.812,4.159)--(4.813,4.159)--(4.814,4.159)--(4.815,4.159)%
  --(4.816,4.159)--(4.818,4.159)--(4.821,4.159)--(4.822,4.159)--(4.823,4.159)--(4.826,4.159)%
  --(4.827,4.159)--(4.828,4.159)--(4.829,4.159)--(4.830,4.159)--(4.831,4.159)--(4.832,4.159)%
  --(4.834,4.159)--(4.835,4.159)--(4.836,4.159)--(4.837,4.159)--(4.838,4.159)--(4.839,4.159)%
  --(4.840,4.159)--(4.840,4.160)--(4.841,4.160)--(4.842,4.160)--(4.843,4.160)--(4.845,4.160)%
  --(4.846,4.160)--(4.847,4.160)--(4.848,4.160)--(4.851,4.160)--(4.856,4.160)--(4.857,4.160)%
  --(4.858,4.160)--(4.859,4.160)--(4.860,4.160)--(4.862,4.160)--(4.864,4.160)--(4.865,4.160)%
  --(4.866,4.160)--(4.867,4.160)--(4.868,4.160)--(4.869,4.160)--(4.870,4.160)--(4.871,4.160)%
  --(4.872,4.160)--(4.873,4.160)--(4.873,4.161)--(4.874,4.161)--(4.875,4.161)--(4.876,4.161)%
  --(4.876,4.162)--(4.877,4.162)--(4.880,4.162)--(4.881,4.162)--(4.882,4.162)--(4.883,4.162)%
  --(4.884,4.162)--(4.885,4.162)--(4.886,4.162)--(4.887,4.162)--(4.888,4.162)--(4.889,4.162)%
  --(4.890,4.162)--(4.891,4.162)--(4.893,4.162)--(4.897,4.162)--(4.898,4.162)--(4.899,4.162)%
  --(4.900,4.162)--(4.902,4.162)--(4.903,4.162)--(4.904,4.162)--(4.905,4.162)--(4.906,4.162)%
  --(4.906,4.163)--(4.907,4.163)--(4.908,4.163)--(4.909,4.163)--(4.911,4.163)--(4.913,4.163)%
  --(4.914,4.163)--(4.915,4.163)--(4.916,4.163)--(4.917,4.163)--(4.918,4.163)--(4.919,4.163)%
  --(4.920,4.163)--(4.923,4.163)--(4.924,4.163)--(4.925,4.163)--(4.929,4.163)--(4.930,4.163)%
  --(4.931,4.163)--(4.932,4.163)--(4.933,4.163)--(4.934,4.163)--(4.938,4.163)--(4.942,4.163)%
  --(4.943,4.163)--(4.944,4.163)--(4.945,4.164)--(4.946,4.164)--(4.948,4.164)--(4.950,4.164)%
  --(4.953,4.164)--(4.954,4.164)--(4.955,4.164)--(4.961,4.164)--(4.964,4.164)--(4.969,4.164)%
  --(4.972,4.164)--(4.974,4.164)--(4.975,4.164)--(4.976,4.164)--(4.977,4.164)--(4.978,4.164)%
  --(4.980,4.164)--(4.981,4.164)--(4.982,4.164)--(4.984,4.164)--(4.986,4.164)--(4.988,4.164)%
  --(4.989,4.164)--(4.990,4.164)--(4.992,4.164)--(4.994,4.164)--(4.999,4.164)--(5.000,4.164)%
  --(5.001,4.164)--(5.004,4.164)--(5.005,4.164)--(5.006,4.164)--(5.007,4.164)--(5.008,4.164)%
  --(5.009,4.164)--(5.011,4.164)--(5.016,4.164)--(5.026,4.164)--(5.026,4.165)--(5.034,4.165)%
  --(5.035,4.165)--(5.043,4.165)--(5.044,4.165)--(5.047,4.165)--(5.055,4.165)--(5.056,4.165)%
  --(5.058,4.165)--(5.062,4.165)--(5.068,4.165)--(5.076,4.165)--(5.078,4.165)--(5.080,4.165)%
  --(5.083,4.165)--(5.085,4.165)--(5.087,4.165)--(5.089,4.165)--(5.094,4.165)--(5.095,4.165)%
  --(5.097,4.165)--(5.098,4.165)--(5.099,4.165)--(5.101,4.165)--(5.102,4.165)--(5.105,4.165)%
  --(5.106,4.165)--(5.107,4.165)--(5.108,4.165)--(5.109,4.165)--(5.110,4.165)--(5.114,4.165)%
  --(5.115,4.165)--(5.119,4.165)--(5.120,4.165)--(5.121,4.165)--(5.122,4.165)--(5.123,4.165)%
  --(5.124,4.165)--(5.127,4.165)--(5.128,4.165)--(5.130,4.165)--(5.145,4.165)--(5.148,4.165)%
  --(5.149,4.165)--(5.152,4.165)--(5.154,4.165)--(5.155,4.165)--(5.156,4.165)--(5.158,4.165)%
  --(5.159,4.165)--(5.161,4.165)--(5.167,4.165)--(5.168,4.165)--(5.169,4.165)--(5.170,4.166)%
  --(5.173,4.166)--(5.178,4.166)--(5.179,4.166)--(5.182,4.166)--(5.190,4.166)--(5.204,4.166)%
  --(5.220,4.166)--(5.221,4.166)--(5.223,4.166)--(5.230,4.166)--(5.237,4.166)--(5.243,4.166)%
  --(5.248,4.166)--(5.261,4.166)--(5.263,4.166)--(5.267,4.166)--(5.293,4.166)--(5.294,4.166)%
  --(5.296,4.166)--(5.299,4.166)--(5.303,4.166)--(5.331,4.166)--(5.336,4.166)--(5.338,4.166)%
  --(5.339,4.166)--(5.340,4.166)--(5.341,4.166)--(5.343,4.166)--(5.344,4.166)--(5.346,4.166)%
  --(5.349,4.166)--(5.350,4.166)--(5.361,4.166)--(5.402,4.166)--(5.421,4.166)--(5.425,4.166)%
  --(5.427,4.166)--(5.430,4.166)--(5.431,4.166)--(5.433,4.166)--(5.435,4.166)--(5.437,4.166)%
  --(5.438,4.166)--(5.445,4.166)--(5.453,4.166)--(5.457,4.166)--(5.486,4.166)--(5.490,4.166)%
  --(5.493,4.166)--(5.501,4.166)--(5.507,4.166)--(5.508,4.166)--(5.539,4.166)--(5.542,4.166)%
  --(5.554,4.166)--(5.559,4.166)--(5.569,4.166)--(5.593,4.166)--(5.606,4.166)--(5.611,4.166)%
  --(5.650,4.166)--(5.677,4.166)--(5.678,4.166)--(5.679,4.166)--(5.680,4.166)--(5.681,4.166)%
  --(5.682,4.166)--(5.683,4.166)--(5.684,4.166)--(5.685,4.166)--(5.686,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.796,4.916) {48 Alg1};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (4.980,4.916)--(5.896,4.916);
\draw[gp path] (1.320,1.025)--(1.320,1.028)--(1.353,1.028)--(1.353,1.031)--(1.383,1.035)%
  --(1.411,1.038)--(1.411,1.039)--(1.436,1.041)--(1.436,1.042)--(1.460,1.044)--(1.460,1.045)%
  --(1.482,1.047)--(1.482,1.048)--(1.482,1.049)--(1.503,1.050)--(1.503,1.051)--(1.503,1.053)%
  --(1.523,1.054)--(1.523,1.055)--(1.523,1.057)--(1.542,1.057)--(1.542,1.058)--(1.542,1.060)%
  --(1.559,1.061)--(1.559,1.062)--(1.559,1.064)--(1.576,1.064)--(1.576,1.065)--(1.576,1.067)%
  --(1.592,1.067)--(1.592,1.070)--(1.608,1.074)--(1.622,1.077)--(1.637,1.080)--(1.637,1.081)%
  --(1.650,1.083)--(1.650,1.084)--(1.650,1.085)--(1.663,1.087)--(1.663,1.088)--(1.663,1.089)%
  --(1.676,1.090)--(1.676,1.091)--(1.676,1.093)--(1.688,1.094)--(1.688,1.095)--(1.688,1.097)%
  --(1.700,1.097)--(1.700,1.098)--(1.700,1.100)--(1.711,1.101)--(1.711,1.104)--(1.722,1.105)%
  --(1.722,1.109)--(1.733,1.109)--(1.733,1.113)--(1.743,1.117)--(1.753,1.120)--(1.753,1.121)%
  --(1.763,1.124)--(1.763,1.125)--(1.763,1.126)--(1.772,1.128)--(1.772,1.129)--(1.781,1.131)%
  --(1.781,1.132)--(1.781,1.133)--(1.790,1.135)--(1.790,1.136)--(1.790,1.137)--(1.799,1.138)%
  --(1.799,1.139)--(1.799,1.141)--(1.808,1.141)--(1.808,1.142)--(1.808,1.144)--(1.816,1.145)%
  --(1.816,1.146)--(1.816,1.148)--(1.824,1.149)--(1.824,1.152)--(1.832,1.153)--(1.832,1.156)%
  --(1.840,1.156)--(1.840,1.160)--(1.847,1.163)--(1.847,1.164)--(1.855,1.167)--(1.855,1.168)%
  --(1.862,1.171)--(1.862,1.172)--(1.869,1.175)--(1.869,1.176)--(1.876,1.178)--(1.876,1.179)%
  --(1.876,1.180)--(1.883,1.182)--(1.883,1.183)--(1.883,1.184)--(1.890,1.185)--(1.890,1.186)%
  --(1.890,1.189)--(1.896,1.190)--(1.896,1.193)--(1.903,1.193)--(1.903,1.194)--(1.903,1.196)%
  --(1.909,1.197)--(1.909,1.200)--(1.915,1.200)--(1.915,1.203)--(1.921,1.206)--(1.921,1.207)%
  --(1.927,1.210)--(1.927,1.211)--(1.933,1.214)--(1.933,1.215)--(1.939,1.217)--(1.939,1.218)%
  --(1.945,1.220)--(1.945,1.221)--(1.950,1.222)--(1.950,1.224)--(1.950,1.225)--(1.956,1.225)%
  --(1.956,1.227)--(1.956,1.228)--(1.961,1.229)--(1.961,1.230)--(1.961,1.231)--(1.967,1.232)%
  --(1.967,1.234)--(1.972,1.235)--(1.972,1.238)--(1.977,1.238)--(1.977,1.241)--(1.982,1.244)%
  --(1.987,1.247)--(1.992,1.250)--(1.992,1.251)--(1.997,1.253)--(1.997,1.254)--(1.997,1.255)%
  --(2.002,1.256)--(2.002,1.257)--(2.002,1.258)--(2.007,1.259)--(2.007,1.260)--(2.007,1.261)%
  --(2.012,1.262)--(2.012,1.263)--(2.012,1.265)--(2.016,1.265)--(2.016,1.266)--(2.016,1.269)%
  --(2.021,1.269)--(2.021,1.270)--(2.021,1.272)--(2.025,1.273)--(2.025,1.276)--(2.030,1.276)%
  --(2.030,1.277)--(2.030,1.280)--(2.034,1.284)--(2.038,1.287)--(2.043,1.290)--(2.043,1.291)%
  --(2.047,1.292)--(2.047,1.293)--(2.047,1.294)--(2.051,1.295)--(2.051,1.296)--(2.051,1.297)%
  --(2.055,1.298)--(2.055,1.300)--(2.055,1.301)--(2.059,1.302)--(2.059,1.303)--(2.059,1.305)%
  --(2.063,1.306)--(2.063,1.308)--(2.067,1.309)--(2.067,1.311)--(2.071,1.311)--(2.071,1.312)%
  --(2.071,1.314)--(2.075,1.315)--(2.075,1.318)--(2.079,1.322)--(2.083,1.325)--(2.087,1.328)%
  --(2.087,1.329)--(2.090,1.331)--(2.090,1.332)--(2.094,1.334)--(2.094,1.335)--(2.094,1.336)%
  --(2.098,1.338)--(2.098,1.340)--(2.101,1.340)--(2.101,1.342)--(2.101,1.343)--(2.105,1.344)%
  --(2.105,1.345)--(2.105,1.346)--(2.109,1.346)--(2.109,1.347)--(2.109,1.349)--(2.112,1.349)%
  --(2.112,1.352)--(2.116,1.352)--(2.116,1.355)--(2.119,1.355)--(2.119,1.357)--(2.122,1.360)%
  --(2.122,1.361)--(2.126,1.363)--(2.126,1.364)--(2.129,1.366)--(2.129,1.367)--(2.132,1.369)%
  --(2.132,1.370)--(2.136,1.372)--(2.136,1.373)--(2.136,1.374)--(2.139,1.375)--(2.139,1.376)%
  --(2.139,1.377)--(2.142,1.378)--(2.142,1.379)--(2.142,1.381)--(2.145,1.382)--(2.145,1.385)%
  --(2.148,1.385)--(2.148,1.386)--(2.148,1.388)--(2.152,1.389)--(2.152,1.392)--(2.155,1.392)%
  --(2.155,1.395)--(2.158,1.398)--(2.161,1.400)--(2.161,1.401)--(2.164,1.403)--(2.164,1.404)%
  --(2.167,1.406)--(2.167,1.407)--(2.170,1.409)--(2.170,1.410)--(2.173,1.411)--(2.173,1.412)%
  --(2.173,1.414)--(2.176,1.415)--(2.176,1.416)--(2.176,1.417)--(2.179,1.418)--(2.179,1.419)%
  --(2.179,1.421)--(2.181,1.421)--(2.181,1.422)--(2.181,1.424)--(2.184,1.425)--(2.184,1.428)%
  --(2.187,1.428)--(2.187,1.431)--(2.190,1.434)--(2.193,1.437)--(2.193,1.438)--(2.195,1.441)%
  --(2.198,1.443)--(2.198,1.444)--(2.201,1.446)--(2.201,1.447)--(2.201,1.448)--(2.204,1.449)%
  --(2.204,1.450)--(2.204,1.451)--(2.206,1.452)--(2.206,1.453)--(2.206,1.454)--(2.209,1.455)%
  --(2.209,1.456)--(2.209,1.457)--(2.211,1.458)--(2.211,1.459)--(2.211,1.461)--(2.214,1.461)%
  --(2.214,1.462)--(2.214,1.464)--(2.217,1.465)--(2.217,1.468)--(2.219,1.468)--(2.219,1.471)%
  --(2.222,1.475)--(2.224,1.478)--(2.227,1.481)--(2.227,1.482)--(2.229,1.483)--(2.229,1.484)%
  --(2.229,1.485)--(2.232,1.487)--(2.232,1.488)--(2.234,1.490)--(2.234,1.491)--(2.234,1.492)%
  --(2.237,1.493)--(2.237,1.495)--(2.239,1.496)--(2.239,1.497)--(2.239,1.499)--(2.242,1.499)%
  --(2.242,1.502)--(2.244,1.502)--(2.244,1.503)--(2.244,1.505)--(2.246,1.505)--(2.246,1.506)%
  --(2.246,1.509)--(2.249,1.512)--(2.251,1.515)--(2.253,1.517)--(2.253,1.518)--(2.256,1.520)%
  --(2.256,1.521)--(2.258,1.522)--(2.258,1.523)--(2.258,1.524)--(2.260,1.525)--(2.260,1.526)%
  --(2.260,1.527)--(2.262,1.528)--(2.262,1.530)--(2.265,1.530)--(2.265,1.531)--(2.265,1.532)%
  --(2.267,1.533)--(2.267,1.536)--(2.269,1.536)--(2.269,1.539)--(2.271,1.539)--(2.271,1.542)%
  --(2.274,1.545)--(2.276,1.547)--(2.276,1.548)--(2.278,1.550)--(2.278,1.551)--(2.280,1.553)%
  --(2.280,1.554)--(2.282,1.556)--(2.282,1.557)--(2.282,1.558)--(2.284,1.559)--(2.284,1.560)%
  --(2.284,1.561)--(2.286,1.562)--(2.286,1.563)--(2.286,1.564)--(2.289,1.565)--(2.289,1.567)%
  --(2.291,1.568)--(2.291,1.571)--(2.293,1.571)--(2.293,1.574)--(2.295,1.574)--(2.295,1.577)%
  --(2.297,1.581)--(2.299,1.584)--(2.301,1.587)--(2.303,1.589)--(2.303,1.590)--(2.305,1.592)%
  --(2.305,1.593)--(2.305,1.594)--(2.307,1.595)--(2.307,1.596)--(2.307,1.597)--(2.309,1.598)%
  --(2.309,1.599)--(2.309,1.600)--(2.311,1.601)--(2.311,1.602)--(2.311,1.604)--(2.313,1.604)%
  --(2.313,1.605)--(2.313,1.607)--(2.315,1.607)--(2.315,1.608)--(2.315,1.610)--(2.317,1.611)%
  --(2.317,1.614)--(2.319,1.614)--(2.319,1.616)--(2.321,1.618)--(2.322,1.621)--(2.324,1.623)%
  --(2.324,1.624)--(2.326,1.625)--(2.326,1.626)--(2.326,1.627)--(2.328,1.628)--(2.328,1.629)%
  --(2.330,1.630)--(2.330,1.631)--(2.330,1.632)--(2.332,1.633)--(2.332,1.634)--(2.332,1.635)%
  --(2.334,1.636)--(2.334,1.637)--(2.334,1.639)--(2.336,1.639)--(2.336,1.640)--(2.336,1.642)%
  --(2.337,1.642)--(2.337,1.643)--(2.337,1.645)--(2.339,1.645)--(2.339,1.648)--(2.341,1.650)%
  --(2.343,1.653)--(2.345,1.655)--(2.345,1.656)--(2.346,1.658)--(2.346,1.659)--(2.348,1.660)%
  --(2.348,1.661)--(2.348,1.662)--(2.350,1.663)--(2.350,1.664)--(2.350,1.665)--(2.352,1.666)%
  --(2.352,1.668)--(2.353,1.668)--(2.353,1.669)--(2.353,1.671)--(2.355,1.671)--(2.355,1.672)%
  --(2.355,1.674)--(2.357,1.674)--(2.357,1.675)--(2.357,1.677)--(2.358,1.677)--(2.358,1.680)%
  --(2.360,1.683)--(2.362,1.686)--(2.364,1.688)--(2.364,1.689)--(2.365,1.691)--(2.365,1.692)%
  --(2.365,1.693)--(2.367,1.694)--(2.367,1.695)--(2.367,1.696)--(2.369,1.697)--(2.369,1.698)%
  --(2.369,1.699)--(2.370,1.700)--(2.370,1.702)--(2.372,1.702)--(2.372,1.703)--(2.372,1.704)%
  --(2.374,1.705)--(2.374,1.707)--(2.375,1.707)--(2.375,1.708)--(2.375,1.710)--(2.377,1.710)%
  --(2.377,1.712)--(2.378,1.715)--(2.380,1.719)--(2.382,1.722)--(2.383,1.724)--(2.383,1.725)%
  --(2.385,1.727)--(2.385,1.728)--(2.386,1.729)--(2.386,1.730)--(2.386,1.731)--(2.388,1.732)%
  --(2.388,1.733)--(2.388,1.734)--(2.390,1.735)--(2.390,1.736)--(2.390,1.737)--(2.391,1.738)%
  --(2.391,1.740)--(2.393,1.740)--(2.393,1.741)--(2.393,1.743)--(2.394,1.743)--(2.394,1.746)%
  --(2.396,1.746)--(2.396,1.749)--(2.397,1.751)--(2.399,1.753)--(2.399,1.754)--(2.400,1.755)%
  --(2.400,1.756)--(2.400,1.757)--(2.402,1.758)--(2.402,1.759)--(2.403,1.760)--(2.403,1.761)%
  --(2.403,1.762)--(2.405,1.762)--(2.405,1.764)--(2.405,1.765)--(2.406,1.766)--(2.406,1.768)%
  --(2.408,1.769)--(2.408,1.771)--(2.409,1.772)--(2.409,1.774)--(2.411,1.774)--(2.411,1.775)%
  --(2.411,1.777)--(2.412,1.777)--(2.412,1.780)--(2.414,1.782)--(2.414,1.783)--(2.415,1.785)%
  --(2.417,1.787)--(2.417,1.788)--(2.418,1.789)--(2.418,1.790)--(2.418,1.791)--(2.419,1.792)%
  --(2.419,1.793)--(2.419,1.794)--(2.421,1.795)--(2.421,1.796)--(2.421,1.797)--(2.422,1.798)%
  --(2.422,1.799)--(2.424,1.800)--(2.424,1.801)--(2.424,1.802)--(2.425,1.803)--(2.425,1.804)%
  --(2.425,1.806)--(2.427,1.806)--(2.427,1.807)--(2.427,1.809)--(2.428,1.809)--(2.428,1.812)%
  --(2.429,1.813)--(2.429,1.814)--(2.431,1.816)--(2.432,1.818)--(2.434,1.820)--(2.434,1.821)%
  --(2.435,1.822)--(2.435,1.823)--(2.435,1.824)--(2.436,1.825)--(2.436,1.826)--(2.436,1.827)%
  --(2.438,1.828)--(2.438,1.829)--(2.438,1.830)--(2.439,1.831)--(2.439,1.832)--(2.439,1.834)%
  --(2.440,1.834)--(2.440,1.835)--(2.440,1.836)--(2.442,1.837)--(2.442,1.839)--(2.443,1.839)%
  --(2.443,1.842)--(2.444,1.845)--(2.446,1.847)--(2.446,1.848)--(2.447,1.850)--(2.448,1.852)%
  --(2.448,1.853)--(2.450,1.854)--(2.450,1.855)--(2.450,1.856)--(2.451,1.857)--(2.451,1.858)%
  --(2.451,1.859)--(2.452,1.859)--(2.452,1.860)--(2.452,1.861)--(2.454,1.862)--(2.454,1.864)%
  --(2.455,1.864)--(2.455,1.865)--(2.455,1.866)--(2.456,1.867)--(2.456,1.869)--(2.457,1.869)%
  --(2.457,1.870)--(2.457,1.872)--(2.459,1.872)--(2.459,1.874)--(2.460,1.876)--(2.460,1.877)%
  --(2.461,1.879)--(2.463,1.881)--(2.463,1.882)--(2.464,1.883)--(2.464,1.884)--(2.465,1.886)%
  --(2.465,1.887)--(2.466,1.887)--(2.466,1.888)--(2.466,1.889)--(2.468,1.889)--(2.468,1.890)%
  --(2.468,1.891)--(2.469,1.892)--(2.469,1.894)--(2.470,1.895)--(2.470,1.897)--(2.471,1.897)%
  --(2.471,1.900)--(2.473,1.900)--(2.473,1.903)--(2.474,1.905)--(2.475,1.908)--(2.476,1.910)%
  --(2.476,1.911)--(2.477,1.913)--(2.477,1.914)--(2.479,1.915)--(2.479,1.916)--(2.480,1.917)%
  --(2.480,1.918)--(2.480,1.919)--(2.481,1.919)--(2.481,1.920)--(2.481,1.921)--(2.482,1.922)%
  --(2.482,1.924)--(2.483,1.924)--(2.483,1.925)--(2.483,1.926)--(2.485,1.927)--(2.485,1.929)%
  --(2.486,1.929)--(2.486,1.932)--(2.487,1.934)--(2.488,1.936)--(2.489,1.938)--(2.489,1.939)%
  --(2.491,1.941)--(2.491,1.942)--(2.492,1.943)--(2.492,1.944)--(2.492,1.945)--(2.493,1.946)%
  --(2.493,1.947)--(2.493,1.948)--(2.494,1.949)--(2.494,1.950)--(2.494,1.951)--(2.495,1.951)%
  --(2.495,1.952)--(2.495,1.953)--(2.496,1.954)--(2.496,1.956)--(2.497,1.956)--(2.497,1.957)%
  --(2.497,1.959)--(2.499,1.959)--(2.499,1.961)--(2.500,1.964)--(2.501,1.966)--(2.501,1.967)%
  --(2.502,1.968)--(2.502,1.969)--(2.503,1.970)--(2.503,1.971)--(2.504,1.972)--(2.504,1.973)%
  --(2.505,1.974)--(2.505,1.975)--(2.505,1.976)--(2.506,1.977)--(2.506,1.978)--(2.508,1.979)%
  --(2.508,1.980)--(2.508,1.981)--(2.509,1.981)--(2.509,1.982)--(2.509,1.983)--(2.510,1.984)%
  --(2.510,1.986)--(2.511,1.986)--(2.511,1.988)--(2.512,1.988)--(2.512,1.991)--(2.513,1.993)%
  --(2.514,1.996)--(2.515,1.998)--(2.515,1.999)--(2.516,2.000)--(2.516,2.001)--(2.517,2.002)%
  --(2.517,2.003)--(2.519,2.004)--(2.519,2.005)--(2.519,2.006)--(2.520,2.007)--(2.520,2.009)%
  --(2.521,2.009)--(2.521,2.010)--(2.521,2.011)--(2.522,2.011)--(2.522,2.012)--(2.522,2.013)%
  --(2.523,2.013)--(2.523,2.016)--(2.524,2.016)--(2.524,2.018)--(2.525,2.021)--(2.526,2.023)%
  --(2.526,2.024)--(2.527,2.026)--(2.527,2.027)--(2.528,2.028)--(2.528,2.029)--(2.529,2.031)%
  --(2.529,2.032)--(2.530,2.033)--(2.530,2.034)--(2.531,2.035)--(2.531,2.037)--(2.532,2.037)%
  --(2.532,2.038)--(2.532,2.040)--(2.533,2.040)--(2.533,2.042)--(2.534,2.042)--(2.534,2.044)%
  --(2.535,2.044)--(2.535,2.046)--(2.536,2.047)--(2.537,2.049)--(2.538,2.051)--(2.539,2.053)%
  --(2.540,2.055)--(2.540,2.056)--(2.541,2.057)--(2.541,2.058)--(2.542,2.059)--(2.542,2.060)%
  --(2.542,2.061)--(2.543,2.061)--(2.543,2.062)--(2.543,2.063)--(2.544,2.063)--(2.544,2.065)%
  --(2.545,2.065)--(2.545,2.066)--(2.545,2.067)--(2.546,2.068)--(2.546,2.070)--(2.547,2.073)%
  --(2.548,2.075)--(2.549,2.077)--(2.550,2.079)--(2.551,2.081)--(2.551,2.082)--(2.552,2.082)%
  --(2.552,2.083)--(2.552,2.084)--(2.553,2.084)--(2.553,2.085)--(2.553,2.086)--(2.554,2.087)%
  --(2.554,2.089)--(2.555,2.089)--(2.555,2.090)--(2.555,2.091)--(2.556,2.091)--(2.556,2.093)%
  --(2.557,2.093)--(2.557,2.095)--(2.558,2.095)--(2.558,2.096)--(2.559,2.098)--(2.560,2.100)%
  --(2.561,2.102)--(2.561,2.103)--(2.562,2.104)--(2.562,2.105)--(2.563,2.106)--(2.563,2.107)%
  --(2.564,2.108)--(2.564,2.109)--(2.565,2.110)--(2.565,2.111)--(2.565,2.112)--(2.566,2.112)%
  --(2.566,2.113)--(2.566,2.114)--(2.567,2.114)--(2.567,2.115)--(2.567,2.116)--(2.568,2.116)%
  --(2.568,2.118)--(2.569,2.118)--(2.569,2.121)--(2.569,2.123)--(2.569,2.124)--(2.570,2.125)%
  --(2.570,2.126)--(2.571,2.128)--(2.572,2.130)--(2.572,2.131)--(2.573,2.132)--(2.573,2.133)%
  --(2.574,2.133)--(2.574,2.134)--(2.574,2.135)--(2.575,2.135)--(2.575,2.136)--(2.575,2.137)%
  --(2.576,2.137)--(2.576,2.138)--(2.576,2.139)--(2.577,2.140)--(2.577,2.141)--(2.578,2.142)%
  --(2.578,2.143)--(2.579,2.144)--(2.579,2.145)--(2.580,2.147)--(2.580,2.149)--(2.581,2.151)%
  --(2.581,2.152)--(2.582,2.153)--(2.582,2.154)--(2.583,2.155)--(2.583,2.156)--(2.583,2.157)%
  --(2.584,2.157)--(2.584,2.158)--(2.584,2.159)--(2.585,2.159)--(2.585,2.160)--(2.585,2.161)%
  --(2.586,2.162)--(2.586,2.163)--(2.587,2.164)--(2.587,2.165)--(2.588,2.166)--(2.588,2.167)%
  --(2.588,2.168)--(2.588,2.169)--(2.589,2.171)--(2.590,2.173)--(2.591,2.175)--(2.592,2.177)%
  --(2.592,2.178)--(2.593,2.179)--(2.593,2.180)--(2.594,2.180)--(2.594,2.181)--(2.594,2.182)%
  --(2.595,2.183)--(2.595,2.184)--(2.595,2.185)--(2.595,2.186)--(2.596,2.186)--(2.596,2.187)%
  --(2.596,2.188)--(2.597,2.188)--(2.597,2.189)--(2.597,2.190)--(2.598,2.190)--(2.598,2.192)%
  --(2.599,2.192)--(2.599,2.195)--(2.600,2.197)--(2.601,2.199)--(2.601,2.201)--(2.602,2.203)%
  --(2.602,2.204)--(2.603,2.205)--(2.603,2.206)--(2.604,2.206)--(2.604,2.207)--(2.604,2.208)%
  --(2.605,2.208)--(2.605,2.209)--(2.605,2.210)--(2.606,2.210)--(2.606,2.212)--(2.606,2.213)%
  --(2.607,2.213)--(2.607,2.214)--(2.607,2.215)--(2.608,2.215)--(2.608,2.217)--(2.609,2.219)%
  --(2.610,2.221)--(2.611,2.223)--(2.611,2.225)--(2.612,2.226)--(2.612,2.227)--(2.612,2.228)%
  --(2.613,2.228)--(2.613,2.229)--(2.613,2.230)--(2.614,2.230)--(2.614,2.231)--(2.614,2.232)%
  --(2.615,2.232)--(2.615,2.233)--(2.615,2.234)--(2.615,2.236)--(2.616,2.236)--(2.616,2.238)%
  --(2.617,2.238)--(2.617,2.240)--(2.618,2.242)--(2.619,2.243)--(2.619,2.244)--(2.620,2.245)%
  --(2.620,2.246)--(2.620,2.247)--(2.620,2.248)--(2.621,2.249)--(2.622,2.250)--(2.622,2.251)%
  --(2.623,2.252)--(2.623,2.253)--(2.624,2.254)--(2.624,2.255)--(2.624,2.256)--(2.624,2.257)%
  --(2.625,2.257)--(2.625,2.258)--(2.625,2.259)--(2.626,2.259)--(2.626,2.261)--(2.627,2.263)%
  --(2.627,2.264)--(2.627,2.265)--(2.628,2.266)--(2.629,2.268)--(2.630,2.269)--(2.630,2.270)%
  --(2.631,2.271)--(2.631,2.272)--(2.631,2.273)--(2.631,2.274)--(2.632,2.275)--(2.632,2.276)%
  --(2.633,2.276)--(2.633,2.277)--(2.634,2.278)--(2.634,2.279)--(2.634,2.280)--(2.634,2.281)%
  --(2.635,2.281)--(2.635,2.282)--(2.635,2.283)--(2.636,2.286)--(2.637,2.288)--(2.638,2.290)%
  --(2.638,2.291)--(2.638,2.292)--(2.639,2.293)--(2.639,2.294)--(2.640,2.295)--(2.640,2.296)%
  --(2.641,2.297)--(2.641,2.298)--(2.641,2.299)--(2.641,2.300)--(2.641,2.301)--(2.642,2.302)%
  --(2.642,2.303)--(2.643,2.304)--(2.643,2.305)--(2.644,2.305)--(2.644,2.307)--(2.644,2.309)%
  --(2.645,2.310)--(2.645,2.311)--(2.646,2.312)--(2.646,2.313)--(2.647,2.314)--(2.647,2.315)%
  --(2.647,2.316)--(2.647,2.317)--(2.648,2.318)--(2.648,2.319)--(2.649,2.320)--(2.649,2.321)%
  --(2.650,2.322)--(2.650,2.323)--(2.650,2.324)--(2.650,2.325)--(2.651,2.325)--(2.651,2.327)%
  --(2.652,2.327)--(2.652,2.329)--(2.652,2.331)--(2.653,2.332)--(2.654,2.334)--(2.655,2.335)%
  --(2.655,2.336)--(2.655,2.337)--(2.655,2.338)--(2.656,2.339)--(2.656,2.340)--(2.657,2.340)%
  --(2.657,2.341)--(2.657,2.342)--(2.658,2.342)--(2.658,2.343)--(2.658,2.344)--(2.658,2.345)%
  --(2.659,2.346)--(2.659,2.347)--(2.660,2.348)--(2.660,2.349)--(2.660,2.351)--(2.661,2.353)%
  --(2.662,2.355)--(2.663,2.357)--(2.663,2.359)--(2.664,2.360)--(2.664,2.361)--(2.664,2.362)%
  --(2.665,2.362)--(2.665,2.363)--(2.665,2.364)--(2.665,2.365)--(2.666,2.366)--(2.666,2.367)%
  --(2.667,2.367)--(2.667,2.369)--(2.667,2.371)--(2.668,2.371)--(2.668,2.373)--(2.669,2.374)%
  --(2.670,2.376)--(2.670,2.377)--(2.670,2.378)--(2.671,2.379)--(2.672,2.380)--(2.672,2.381)%
  --(2.672,2.382)--(2.672,2.383)--(2.673,2.384)--(2.673,2.385)--(2.674,2.385)--(2.674,2.386)%
  --(2.674,2.387)--(2.674,2.388)--(2.674,2.389)--(2.675,2.389)--(2.675,2.391)--(2.676,2.391)%
  --(2.676,2.393)--(2.676,2.395)--(2.677,2.396)--(2.677,2.397)--(2.678,2.398)--(2.678,2.399)%
  --(2.678,2.400)--(2.679,2.401)--(2.679,2.402)--(2.680,2.403)--(2.680,2.404)--(2.681,2.404)%
  --(2.681,2.405)--(2.681,2.406)--(2.681,2.407)--(2.682,2.407)--(2.682,2.408)--(2.682,2.409)%
  --(2.683,2.409)--(2.683,2.411)--(2.683,2.412)--(2.684,2.414)--(2.685,2.416)--(2.685,2.417)%
  --(2.686,2.419)--(2.687,2.420)--(2.687,2.421)--(2.687,2.422)--(2.687,2.423)--(2.688,2.423)%
  --(2.688,2.424)--(2.688,2.425)--(2.688,2.426)--(2.689,2.426)--(2.689,2.428)--(2.690,2.428)%
  --(2.690,2.429)--(2.690,2.430)--(2.690,2.431)--(2.691,2.431)--(2.691,2.433)--(2.692,2.435)%
  --(2.692,2.436)--(2.692,2.437)--(2.693,2.438)--(2.693,2.439)--(2.694,2.439)--(2.694,2.440)%
  --(2.694,2.441)--(2.694,2.442)--(2.695,2.454)--(2.695,2.468)--(2.695,2.482)--(2.696,2.491)%
  --(2.696,2.500)--(2.696,2.517)--(2.696,2.520)--(2.696,2.524)--(2.696,2.534)--(2.697,2.535)%
  --(2.697,2.538)--(2.698,2.538)--(2.698,2.539)--(2.698,2.540)--(2.699,2.541)--(2.700,2.542)%
  --(2.700,2.543)--(2.701,2.544)--(2.701,2.545)--(2.702,2.546)--(2.702,2.547)--(2.703,2.547)%
  --(2.703,2.548)--(2.703,2.549)--(2.703,2.552)--(2.703,2.555)--(2.703,2.564)--(2.704,2.566)%
  --(2.704,2.567)--(2.704,2.577)--(2.705,2.578)--(2.705,2.585)--(2.705,2.587)--(2.706,2.588)%
  --(2.706,2.589)--(2.706,2.590)--(2.707,2.591)--(2.708,2.592)--(2.708,2.593)--(2.709,2.593)%
  --(2.709,2.594)--(2.710,2.595)--(2.710,2.596)--(2.710,2.597)--(2.711,2.597)--(2.711,2.598)%
  --(2.711,2.599)--(2.711,2.600)--(2.711,2.608)--(2.712,2.608)--(2.712,2.609)--(2.712,2.617)%
  --(2.713,2.622)--(2.713,2.624)--(2.714,2.625)--(2.714,2.626)--(2.715,2.627)--(2.716,2.628)%
  --(2.716,2.629)--(2.717,2.630)--(2.718,2.631)--(2.718,2.632)--(2.719,2.632)--(2.719,2.633)%
  --(2.719,2.640)--(2.720,2.645)--(2.720,2.646)--(2.721,2.649)--(2.721,2.650)--(2.721,2.651)%
  --(2.722,2.652)--(2.722,2.653)--(2.723,2.654)--(2.724,2.655)--(2.724,2.656)--(2.725,2.656)%
  --(2.725,2.657)--(2.725,2.658)--(2.725,2.659)--(2.726,2.659)--(2.726,2.660)--(2.726,2.661)%
  --(2.727,2.665)--(2.727,2.666)--(2.728,2.669)--(2.728,2.670)--(2.728,2.672)--(2.729,2.673)%
  --(2.729,2.674)--(2.730,2.675)--(2.731,2.676)--(2.731,2.677)--(2.732,2.678)--(2.732,2.679)%
  --(2.732,2.680)--(2.733,2.681)--(2.733,2.682)--(2.734,2.683)--(2.735,2.685)--(2.735,2.686)%
  --(2.735,2.687)--(2.735,2.689)--(2.735,2.690)--(2.736,2.691)--(2.736,2.692)--(2.736,2.693)%
  --(2.736,2.694)--(2.737,2.694)--(2.737,2.695)--(2.737,2.696)--(2.738,2.696)--(2.738,2.697)%
  --(2.739,2.697)--(2.739,2.698)--(2.739,2.699)--(2.740,2.700)--(2.740,2.701)--(2.741,2.701)%
  --(2.741,2.702)--(2.742,2.704)--(2.742,2.705)--(2.742,2.706)--(2.743,2.707)--(2.743,2.708)%
  --(2.743,2.709)--(2.743,2.710)--(2.744,2.710)--(2.744,2.711)--(2.744,2.712)--(2.745,2.712)%
  --(2.745,2.713)--(2.745,2.714)--(2.745,2.715)--(2.746,2.715)--(2.746,2.716)--(2.747,2.716)%
  --(2.747,2.717)--(2.748,2.718)--(2.748,2.719)--(2.749,2.719)--(2.749,2.720)--(2.749,2.721)%
  --(2.749,2.723)--(2.750,2.723)--(2.750,2.725)--(2.750,2.726)--(2.751,2.726)--(2.751,2.727)%
  --(2.751,2.728)--(2.752,2.729)--(2.753,2.730)--(2.753,2.731)--(2.754,2.732)--(2.754,2.733)%
  --(2.755,2.733)--(2.755,2.734)--(2.756,2.735)--(2.756,2.736)--(2.756,2.738)--(2.757,2.738)%
  --(2.757,2.740)--(2.757,2.742)--(2.758,2.743)--(2.759,2.744)--(2.759,2.745)--(2.760,2.746)%
  --(2.760,2.747)--(2.761,2.747)--(2.761,2.748)--(2.762,2.749)--(2.762,2.750)--(2.763,2.750)%
  --(2.763,2.751)--(2.763,2.753)--(2.764,2.755)--(2.764,2.756)--(2.764,2.757)--(2.765,2.757)%
  --(2.765,2.758)--(2.766,2.759)--(2.767,2.760)--(2.767,2.761)--(2.768,2.761)--(2.768,2.762)%
  --(2.768,2.763)--(2.769,2.763)--(2.769,2.764)--(2.769,2.765)--(2.770,2.765)--(2.770,2.767)%
  --(2.771,2.768)--(2.771,2.769)--(2.771,2.770)--(2.772,2.770)--(2.772,2.771)--(2.772,2.772)%
  --(2.773,2.772)--(2.773,2.773)--(2.774,2.773)--(2.774,2.774)--(2.774,2.775)--(2.775,2.775)%
  --(2.775,2.776)--(2.776,2.777)--(2.776,2.778)--(2.777,2.779)--(2.777,2.780)--(2.778,2.781)%
  --(2.778,2.782)--(2.778,2.783)--(2.779,2.783)--(2.779,2.784)--(2.780,2.784)--(2.780,2.785)%
  --(2.780,2.786)--(2.781,2.786)--(2.781,2.787)--(2.781,2.788)--(2.782,2.788)--(2.782,2.789)%
  --(2.783,2.789)--(2.783,2.790)--(2.783,2.791)--(2.784,2.791)--(2.784,2.792)--(2.784,2.793)%
  --(2.785,2.793)--(2.785,2.794)--(2.786,2.794)--(2.786,2.795)--(2.786,2.796)--(2.787,2.797)%
  --(2.788,2.798)--(2.788,2.799)--(2.789,2.800)--(2.789,2.801)--(2.790,2.801)--(2.790,2.802)%
  --(2.790,2.803)--(2.791,2.803)--(2.791,2.804)--(2.791,2.805)--(2.792,2.805)--(2.792,2.806)%
  --(2.792,2.807)--(2.793,2.808)--(2.793,2.809)--(2.794,2.809)--(2.794,2.810)--(2.794,2.811)%
  --(2.795,2.811)--(2.795,2.812)--(2.796,2.812)--(2.796,2.813)--(2.796,2.814)--(2.797,2.814)%
  --(2.797,2.815)--(2.797,2.816)--(2.798,2.816)--(2.798,2.817)--(2.798,2.818)--(2.799,2.819)%
  --(2.799,2.820)--(2.800,2.820)--(2.800,2.821)--(2.800,2.822)--(2.801,2.823)--(2.801,2.824)%
  --(2.802,2.824)--(2.802,2.825)--(2.802,2.826)--(2.803,2.826)--(2.803,2.827)--(2.803,2.828)%
  --(2.804,2.829)--(2.805,2.830)--(2.805,2.831)--(2.806,2.831)--(2.806,2.832)--(2.806,2.833)%
  --(2.807,2.833)--(2.807,2.834)--(2.808,2.834)--(2.808,2.835)--(2.808,2.836)--(2.808,2.837)%
  --(2.809,2.837)--(2.809,2.838)--(2.810,2.839)--(2.811,2.840)--(2.811,2.841)--(2.812,2.841)%
  --(2.812,2.842)--(2.813,2.842)--(2.813,2.843)--(2.813,2.844)--(2.814,2.844)--(2.814,2.845)%
  --(2.814,2.846)--(2.815,2.847)--(2.815,2.848)--(2.816,2.848)--(2.816,2.849)--(2.816,2.850)%
  --(2.817,2.850)--(2.817,2.851)--(2.817,2.852)--(2.818,2.852)--(2.818,2.853)--(2.819,2.853)%
  --(2.819,2.854)--(2.819,2.855)--(2.820,2.856)--(2.820,2.857)--(2.821,2.858)--(2.821,2.859)%
  --(2.822,2.859)--(2.822,2.860)--(2.823,2.860)--(2.823,2.861)--(2.823,2.862)--(2.824,2.862)%
  --(2.824,2.863)--(2.824,2.864)--(2.825,2.865)--(2.826,2.866)--(2.826,2.867)--(2.827,2.868)%
  --(2.827,2.869)--(2.827,2.870)--(2.828,2.870)--(2.828,2.871)--(2.828,2.872)--(2.829,2.872)%
  --(2.829,2.873)--(2.830,2.874)--(2.830,2.875)--(2.831,2.875)--(2.831,2.876)--(2.831,2.877)%
  --(2.832,2.877)--(2.832,2.878)--(2.832,2.879)--(2.833,2.879)--(2.833,2.880)--(2.834,2.880)%
  --(2.834,2.881)--(2.834,2.882)--(2.834,2.883)--(2.835,2.883)--(2.835,2.884)--(2.836,2.884)%
  --(2.836,2.885)--(2.837,2.885)--(2.837,2.886)--(2.837,2.887)--(2.838,2.887)--(2.838,2.888)%
  --(2.838,2.889)--(2.839,2.890)--(2.839,2.891)--(2.840,2.891)--(2.840,2.892)--(2.840,2.893)%
  --(2.841,2.893)--(2.841,2.894)--(2.842,2.894)--(2.842,2.895)--(2.842,2.896)--(2.843,2.896)%
  --(2.843,2.897)--(2.843,2.898)--(2.843,2.899)--(2.844,2.900)--(2.844,2.901)--(2.845,2.901)%
  --(2.845,2.902)--(2.845,2.903)--(2.846,2.903)--(2.846,2.904)--(2.847,2.904)--(2.847,2.905)%
  --(2.848,2.905)--(2.848,2.906)--(2.848,2.907)--(2.849,2.908)--(2.850,2.909)--(2.850,2.910)%
  --(2.851,2.911)--(2.851,2.912)--(2.852,2.912)--(2.852,2.913)--(2.853,2.913)--(2.853,2.914)%
  --(2.853,2.915)--(2.853,2.916)--(2.854,2.916)--(2.854,2.917)--(2.855,2.917)--(2.855,2.918)%
  --(2.855,2.919)--(2.856,2.919)--(2.856,2.920)--(2.856,2.921)--(2.857,2.921)--(2.857,2.922)%
  --(2.857,2.923)--(2.858,2.923)--(2.858,2.924)--(2.859,2.924)--(2.859,2.925)--(2.859,2.926)%
  --(2.860,2.926)--(2.860,2.927)--(2.861,2.927)--(2.861,2.928)--(2.862,2.929)--(2.862,2.930)%
  --(2.863,2.930)--(2.863,2.931)--(2.864,2.931)--(2.864,2.932)--(2.865,2.932)--(2.865,2.933)%
  --(2.865,2.934)--(2.865,2.935)--(2.866,2.935)--(2.866,2.936)--(2.867,2.937)--(2.867,2.938)%
  --(2.868,2.938)--(2.868,2.939)--(2.869,2.939)--(2.869,2.940)--(2.869,2.941)--(2.870,2.941)%
  --(2.870,2.942)--(2.870,2.943)--(2.871,2.943)--(2.871,2.944)--(2.872,2.945)--(2.872,2.946)%
  --(2.873,2.946)--(2.873,2.947)--(2.874,2.948)--(2.874,2.949)--(2.875,2.949)--(2.875,2.950)%
  --(2.875,2.951)--(2.876,2.952)--(2.877,2.953)--(2.877,2.954)--(2.878,2.954)--(2.878,2.955)%
  --(2.879,2.955)--(2.879,2.956)--(2.879,2.957)--(2.880,2.957)--(2.880,2.958)--(2.881,2.959)%
  --(2.881,2.960)--(2.882,2.960)--(2.882,2.961)--(2.883,2.961)--(2.883,2.962)--(2.883,2.963)%
  --(2.884,2.963)--(2.884,2.964)--(2.885,2.965)--(2.885,2.966)--(2.886,2.967)--(2.886,2.968)%
  --(2.887,2.968)--(2.887,2.969)--(2.888,2.969)--(2.888,2.970)--(2.888,2.971)--(2.889,2.971)%
  --(2.889,2.972)--(2.890,2.972)--(2.890,2.973)--(2.890,2.974)--(2.891,2.974)--(2.891,2.975)%
  --(2.892,2.975)--(2.892,2.976)--(2.892,2.977)--(2.893,2.977)--(2.893,2.978)--(2.894,2.979)%
  --(2.894,2.980)--(2.895,2.980)--(2.895,2.981)--(2.896,2.982)--(2.896,2.983)--(2.897,2.984)%
  --(2.897,2.985)--(2.898,2.985)--(2.898,2.986)--(2.898,2.987)--(2.899,2.987)--(2.899,2.988)%
  --(2.900,2.988)--(2.900,2.989)--(2.901,2.990)--(2.901,2.991)--(2.902,2.992)--(2.902,2.993)%
  --(2.903,2.993)--(2.903,2.994)--(2.903,2.995)--(2.904,2.995)--(2.904,2.996)--(2.905,2.997)%
  --(2.906,2.998)--(2.906,2.999)--(2.907,2.999)--(2.907,3.000)--(2.908,3.000)--(2.908,3.001)%
  --(2.908,3.002)--(2.909,3.002)--(2.909,3.003)--(2.910,3.004)--(2.910,3.005)--(2.911,3.005)%
  --(2.911,3.006)--(2.911,3.007)--(2.912,3.007)--(2.912,3.008)--(2.913,3.009)--(2.913,3.010)%
  --(2.914,3.010)--(2.914,3.011)--(2.914,3.012)--(2.915,3.012)--(2.915,3.013)--(2.916,3.014)%
  --(2.916,3.015)--(2.917,3.015)--(2.917,3.016)--(2.917,3.017)--(2.918,3.017)--(2.918,3.018)%
  --(2.919,3.018)--(2.919,3.019)--(2.919,3.020)--(2.920,3.020)--(2.920,3.021)--(2.921,3.021)%
  --(2.921,3.022)--(2.922,3.023)--(2.922,3.024)--(2.923,3.024)--(2.923,3.025)--(2.923,3.026)%
  --(2.924,3.026)--(2.924,3.027)--(2.925,3.028)--(2.925,3.029)--(2.926,3.029)--(2.926,3.030)%
  --(2.927,3.030)--(2.927,3.031)--(2.927,3.032)--(2.928,3.032)--(2.928,3.033)--(2.929,3.033)%
  --(2.929,3.034)--(2.930,3.034)--(2.930,3.035)--(2.930,3.036)--(2.931,3.036)--(2.931,3.037)%
  --(2.932,3.038)--(2.932,3.039)--(2.933,3.039)--(2.933,3.040)--(2.934,3.040)--(2.934,3.041)%
  --(2.934,3.042)--(2.934,3.043)--(2.935,3.044)--(2.935,3.045)--(2.935,3.046)--(2.935,3.047)%
  --(2.935,3.048)--(2.935,3.049)--(2.936,3.050)--(2.936,3.051)--(2.936,3.052)--(2.936,3.053)%
  --(2.937,3.054)--(2.937,3.055)--(2.937,3.056)--(2.938,3.056)--(2.938,3.057)--(2.938,3.058)%
  --(2.939,3.058)--(2.939,3.059)--(2.939,3.060)--(2.939,3.061)--(2.940,3.062)--(2.940,3.063)%
  --(2.940,3.064)--(2.940,3.065)--(2.941,3.066)--(2.941,3.067)--(2.941,3.068)--(2.941,3.069)%
  --(2.942,3.069)--(2.942,3.070)--(2.942,3.071)--(2.943,3.071)--(2.943,3.072)--(2.943,3.073)%
  --(2.943,3.074)--(2.943,3.075)--(2.944,3.075)--(2.944,3.076)--(2.944,3.077)--(2.944,3.078)%
  --(2.945,3.078)--(2.945,3.079)--(2.945,3.080)--(2.946,3.081)--(2.946,3.082)--(2.947,3.082)%
  --(2.947,3.083)--(2.947,3.084)--(2.947,3.085)--(2.948,3.085)--(2.948,3.086)--(2.948,3.087)%
  --(2.948,3.088)--(2.949,3.088)--(2.949,3.089)--(2.949,3.090)--(2.950,3.090)--(2.950,3.091)%
  --(2.951,3.091)--(2.951,3.092)--(2.951,3.093)--(2.952,3.093)--(2.952,3.094)--(2.952,3.095)%
  --(2.952,3.096)--(2.952,3.097)--(2.953,3.097)--(2.953,3.098)--(2.954,3.098)--(2.954,3.099)%
  --(2.955,3.099)--(2.955,3.100)--(2.955,3.101)--(2.955,3.102)--(2.955,3.103)--(2.956,3.103)%
  --(2.956,3.104)--(2.956,3.105)--(2.957,3.105)--(2.957,3.106)--(2.957,3.107)--(2.958,3.107)%
  --(2.958,3.108)--(2.959,3.108)--(2.959,3.109)--(2.959,3.110)--(2.959,3.111)--(2.960,3.111)%
  --(2.960,3.112)--(2.961,3.113)--(2.961,3.114)--(2.962,3.114)--(2.962,3.115)--(2.962,3.116)%
  --(2.963,3.116)--(2.963,3.117)--(2.964,3.117)--(2.964,3.118)--(2.964,3.119)--(2.965,3.119)%
  --(2.965,3.120)--(2.965,3.121)--(2.966,3.121)--(2.966,3.122)--(2.967,3.122)--(2.967,3.123)%
  --(2.967,3.124)--(2.968,3.124)--(2.968,3.125)--(2.969,3.125)--(2.969,3.126)--(2.969,3.127)%
  --(2.970,3.127)--(2.970,3.128)--(2.971,3.128)--(2.971,3.129)--(2.972,3.129)--(2.972,3.130)%
  --(2.973,3.131)--(2.974,3.131)--(2.974,3.132)--(2.975,3.132)--(2.975,3.133)--(2.975,3.134)%
  --(2.976,3.134)--(2.976,3.135)--(2.977,3.135)--(2.977,3.136)--(2.978,3.136)--(2.978,3.137)%
  --(2.979,3.138)--(2.980,3.139)--(2.980,3.140)--(2.981,3.140)--(2.981,3.141)--(2.982,3.141)%
  --(2.982,3.142)--(2.983,3.142)--(2.983,3.143)--(2.984,3.143)--(2.984,3.144)--(2.985,3.144)%
  --(2.985,3.145)--(2.985,3.146)--(2.986,3.146)--(2.986,3.147)--(2.987,3.147)--(2.987,3.148)%
  --(2.988,3.148)--(2.988,3.149)--(2.989,3.149)--(2.989,3.150)--(2.990,3.150)--(2.990,3.151)%
  --(2.991,3.151)--(2.991,3.152)--(2.992,3.153)--(2.993,3.153)--(2.993,3.154)--(2.994,3.154)%
  --(2.994,3.155)--(2.995,3.155)--(2.995,3.156)--(2.996,3.156)--(2.996,3.157)--(2.997,3.157)%
  --(2.997,3.158)--(2.998,3.159)--(2.999,3.159)--(2.999,3.160)--(3.000,3.160)--(3.000,3.161)%
  --(3.001,3.161)--(3.001,3.162)--(3.002,3.162)--(3.002,3.163)--(3.003,3.163)--(3.003,3.164)%
  --(3.004,3.164)--(3.004,3.165)--(3.005,3.165)--(3.005,3.166)--(3.006,3.166)--(3.006,3.167)%
  --(3.007,3.167)--(3.007,3.168)--(3.008,3.168)--(3.008,3.169)--(3.009,3.169)--(3.009,3.170)%
  --(3.010,3.170)--(3.010,3.171)--(3.011,3.172)--(3.012,3.172)--(3.012,3.173)--(3.012,3.174)%
  --(3.013,3.174)--(3.014,3.175)--(3.014,3.176)--(3.015,3.176)--(3.015,3.177)--(3.016,3.177)%
  --(3.016,3.178)--(3.017,3.178)--(3.017,3.179)--(3.018,3.179)--(3.018,3.180)--(3.019,3.180)%
  --(3.020,3.180)--(3.020,3.181)--(3.020,3.182)--(3.021,3.182)--(3.022,3.183)--(3.023,3.183)%
  --(3.023,3.184)--(3.023,3.185)--(3.024,3.185)--(3.024,3.186)--(3.025,3.186)--(3.025,3.187)%
  --(3.026,3.187)--(3.026,3.188)--(3.026,3.189)--(3.027,3.189)--(3.027,3.190)--(3.028,3.190)%
  --(3.028,3.191)--(3.029,3.191)--(3.029,3.192)--(3.030,3.192)--(3.030,3.193)--(3.031,3.193)%
  --(3.031,3.194)--(3.032,3.194)--(3.032,3.195)--(3.032,3.196)--(3.033,3.196)--(3.033,3.197)%
  --(3.034,3.197)--(3.034,3.198)--(3.035,3.198)--(3.035,3.199)--(3.036,3.199)--(3.036,3.200)%
  --(3.037,3.200)--(3.037,3.201)--(3.038,3.201)--(3.038,3.202)--(3.039,3.202)--(3.039,3.203)%
  --(3.040,3.203)--(3.040,3.204)--(3.040,3.205)--(3.041,3.205)--(3.041,3.206)--(3.042,3.206)%
  --(3.042,3.207)--(3.043,3.207)--(3.043,3.208)--(3.044,3.208)--(3.044,3.209)--(3.045,3.209)%
  --(3.045,3.210)--(3.046,3.210)--(3.046,3.211)--(3.047,3.211)--(3.047,3.212)--(3.048,3.212)%
  --(3.048,3.213)--(3.049,3.213)--(3.049,3.214)--(3.050,3.214)--(3.050,3.215)--(3.051,3.215)%
  --(3.051,3.216)--(3.052,3.216)--(3.052,3.217)--(3.053,3.217)--(3.053,3.218)--(3.054,3.218)%
  --(3.054,3.219)--(3.055,3.219)--(3.055,3.220)--(3.056,3.220)--(3.056,3.221)--(3.056,3.222)%
  --(3.057,3.222)--(3.057,3.223)--(3.058,3.223)--(3.059,3.224)--(3.060,3.225)--(3.060,3.226)%
  --(3.061,3.226)--(3.061,3.227)--(3.062,3.227)--(3.062,3.228)--(3.063,3.228)--(3.063,3.229)%
  --(3.064,3.229)--(3.064,3.230)--(3.065,3.230)--(3.065,3.231)--(3.066,3.231)--(3.067,3.232)%
  --(3.068,3.233)--(3.069,3.234)--(3.070,3.234)--(3.070,3.235)--(3.071,3.235)--(3.071,3.236)%
  --(3.072,3.237)--(3.073,3.237)--(3.073,3.238)--(3.074,3.238)--(3.074,3.239)--(3.075,3.239)%
  --(3.075,3.240)--(3.076,3.240)--(3.076,3.241)--(3.077,3.241)--(3.077,3.242)--(3.078,3.242)%
  --(3.078,3.243)--(3.078,3.244)--(3.079,3.245)--(3.079,3.246)--(3.080,3.246)--(3.080,3.247)%
  --(3.081,3.248)--(3.081,3.249)--(3.081,3.250)--(3.082,3.250)--(3.082,3.251)--(3.083,3.251)%
  --(3.083,3.252)--(3.083,3.253)--(3.084,3.253)--(3.084,3.254)--(3.084,3.255)--(3.085,3.255)%
  --(3.086,3.256)--(3.086,3.257)--(3.087,3.257)--(3.087,3.258)--(3.088,3.258)--(3.088,3.259)%
  --(3.089,3.259)--(3.089,3.260)--(3.089,3.261)--(3.090,3.261)--(3.090,3.262)--(3.091,3.262)%
  --(3.091,3.263)--(3.092,3.263)--(3.092,3.264)--(3.093,3.264)--(3.093,3.265)--(3.094,3.265)%
  --(3.094,3.266)--(3.094,3.267)--(3.095,3.267)--(3.095,3.268)--(3.096,3.268)--(3.096,3.269)%
  --(3.097,3.270)--(3.097,3.271)--(3.098,3.271)--(3.098,3.272)--(3.099,3.272)--(3.099,3.273)%
  --(3.100,3.273)--(3.100,3.274)--(3.101,3.274)--(3.101,3.275)--(3.102,3.275)--(3.103,3.276)%
  --(3.104,3.276)--(3.104,3.277)--(3.105,3.277)--(3.106,3.278)--(3.107,3.278)--(3.107,3.279)%
  --(3.108,3.279)--(3.108,3.280)--(3.109,3.280)--(3.109,3.281)--(3.110,3.281)--(3.110,3.282)%
  --(3.111,3.282)--(3.111,3.283)--(3.112,3.283)--(3.112,3.284)--(3.113,3.284)--(3.113,3.285)%
  --(3.114,3.285)--(3.114,3.286)--(3.115,3.286)--(3.115,3.287)--(3.116,3.287)--(3.116,3.288)%
  --(3.117,3.288)--(3.117,3.289)--(3.118,3.289)--(3.118,3.290)--(3.119,3.290)--(3.119,3.291)%
  --(3.120,3.291)--(3.120,3.292)--(3.121,3.292)--(3.121,3.293)--(3.122,3.293)--(3.122,3.294)%
  --(3.122,3.295)--(3.123,3.295)--(3.124,3.296)--(3.125,3.296)--(3.125,3.297)--(3.126,3.297)%
  --(3.126,3.298)--(3.127,3.298)--(3.127,3.299)--(3.128,3.299)--(3.128,3.300)--(3.129,3.300)%
  --(3.129,3.301)--(3.130,3.301)--(3.130,3.302)--(3.131,3.302)--(3.131,3.303)--(3.132,3.303)%
  --(3.132,3.304)--(3.133,3.304)--(3.133,3.305)--(3.134,3.305)--(3.135,3.305)--(3.135,3.306)%
  --(3.136,3.306)--(3.136,3.307)--(3.137,3.307)--(3.137,3.308)--(3.138,3.308)--(3.139,3.309)%
  --(3.140,3.309)--(3.140,3.310)--(3.141,3.310)--(3.142,3.311)--(3.142,3.312)--(3.143,3.312)%
  --(3.144,3.313)--(3.145,3.313)--(3.145,3.314)--(3.146,3.314)--(3.146,3.315)--(3.147,3.315)%
  --(3.148,3.316)--(3.149,3.316)--(3.149,3.317)--(3.150,3.317)--(3.150,3.318)--(3.151,3.318)%
  --(3.152,3.319)--(3.153,3.319)--(3.153,3.320)--(3.154,3.320)--(3.154,3.321)--(3.155,3.321)%
  --(3.155,3.322)--(3.156,3.322)--(3.157,3.322)--(3.157,3.323)--(3.158,3.323)--(3.158,3.324)%
  --(3.159,3.324)--(3.159,3.325)--(3.160,3.325)--(3.160,3.326)--(3.161,3.326)--(3.161,3.327)%
  --(3.162,3.327)--(3.163,3.327)--(3.163,3.328)--(3.163,3.329)--(3.164,3.329)--(3.164,3.330)%
  --(3.165,3.330)--(3.165,3.331)--(3.166,3.331)--(3.167,3.332)--(3.167,3.333)--(3.168,3.333)%
  --(3.168,3.334)--(3.169,3.334)--(3.170,3.334)--(3.170,3.335)--(3.171,3.335)--(3.171,3.336)%
  --(3.172,3.336)--(3.172,3.337)--(3.173,3.337)--(3.173,3.338)--(3.174,3.338)--(3.174,3.339)%
  --(3.175,3.339)--(3.175,3.340)--(3.176,3.340)--(3.176,3.341)--(3.177,3.341)--(3.177,3.342)%
  --(3.178,3.342)--(3.178,3.343)--(3.179,3.343)--(3.179,3.344)--(3.180,3.344)--(3.180,3.345)%
  --(3.181,3.345)--(3.181,3.346)--(3.182,3.346)--(3.183,3.346)--(3.183,3.347)--(3.184,3.347)%
  --(3.184,3.348)--(3.185,3.348)--(3.186,3.348)--(3.186,3.349)--(3.187,3.349)--(3.187,3.350)%
  --(3.188,3.350)--(3.188,3.351)--(3.189,3.351)--(3.189,3.352)--(3.190,3.352)--(3.191,3.352)%
  --(3.191,3.353)--(3.192,3.353)--(3.192,3.354)--(3.193,3.354)--(3.193,3.355)--(3.194,3.355)%
  --(3.194,3.356)--(3.195,3.356)--(3.195,3.357)--(3.196,3.357)--(3.197,3.357)--(3.197,3.358)%
  --(3.198,3.358)--(3.198,3.359)--(3.199,3.359)--(3.200,3.359)--(3.200,3.360)--(3.201,3.360)%
  --(3.201,3.361)--(3.202,3.361)--(3.203,3.361)--(3.203,3.362)--(3.204,3.362)--(3.204,3.363)%
  --(3.205,3.363)--(3.205,3.364)--(3.206,3.364)--(3.206,3.365)--(3.207,3.365)--(3.208,3.365)%
  --(3.208,3.366)--(3.209,3.366)--(3.210,3.366)--(3.210,3.367)--(3.211,3.367)--(3.211,3.368)%
  --(3.212,3.368)--(3.213,3.369)--(3.214,3.369)--(3.214,3.370)--(3.215,3.370)--(3.215,3.371)%
  --(3.216,3.371)--(3.216,3.372)--(3.217,3.372)--(3.218,3.372)--(3.218,3.373)--(3.219,3.373)%
  --(3.219,3.374)--(3.220,3.374)--(3.221,3.374)--(3.221,3.375)--(3.222,3.375)--(3.222,3.376)%
  --(3.223,3.376)--(3.223,3.377)--(3.224,3.377)--(3.225,3.377)--(3.225,3.378)--(3.226,3.378)%
  --(3.227,3.379)--(3.228,3.379)--(3.228,3.380)--(3.229,3.380)--(3.230,3.380)--(3.230,3.381)%
  --(3.231,3.381)--(3.232,3.382)--(3.233,3.382)--(3.233,3.383)--(3.234,3.383)--(3.234,3.384)%
  --(3.235,3.384)--(3.235,3.385)--(3.236,3.385)--(3.237,3.385)--(3.237,3.386)--(3.238,3.386)%
  --(3.238,3.387)--(3.239,3.387)--(3.240,3.387)--(3.240,3.388)--(3.241,3.388)--(3.241,3.389)%
  --(3.242,3.389)--(3.243,3.389)--(3.243,3.390)--(3.244,3.390)--(3.245,3.391)--(3.246,3.392)%
  --(3.247,3.392)--(3.247,3.393)--(3.248,3.393)--(3.248,3.394)--(3.249,3.394)--(3.249,3.395)%
  --(3.250,3.395)--(3.250,3.396)--(3.251,3.396)--(3.252,3.396)--(3.252,3.397)--(3.253,3.397)%
  --(3.253,3.398)--(3.254,3.398)--(3.254,3.399)--(3.255,3.399)--(3.255,3.400)--(3.256,3.400)%
  --(3.257,3.401)--(3.258,3.402)--(3.259,3.402)--(3.259,3.403)--(3.260,3.403)--(3.260,3.404)%
  --(3.261,3.404)--(3.261,3.405)--(3.262,3.405)--(3.262,3.406)--(3.263,3.406)--(3.263,3.407)%
  --(3.264,3.407)--(3.265,3.407)--(3.265,3.408)--(3.266,3.408)--(3.267,3.408)--(3.267,3.409)%
  --(3.268,3.409)--(3.268,3.410)--(3.269,3.410)--(3.270,3.410)--(3.270,3.411)--(3.271,3.411)%
  --(3.272,3.411)--(3.272,3.412)--(3.273,3.412)--(3.273,3.413)--(3.274,3.413)--(3.275,3.413)%
  --(3.275,3.414)--(3.276,3.414)--(3.276,3.415)--(3.277,3.415)--(3.277,3.416)--(3.278,3.416)%
  --(3.279,3.416)--(3.279,3.417)--(3.280,3.417)--(3.281,3.417)--(3.281,3.418)--(3.282,3.418)%
  --(3.282,3.419)--(3.283,3.419)--(3.284,3.419)--(3.284,3.420)--(3.285,3.420)--(3.285,3.421)%
  --(3.286,3.421)--(3.286,3.422)--(3.287,3.422)--(3.287,3.423)--(3.288,3.423)--(3.289,3.423)%
  --(3.289,3.424)--(3.290,3.424)--(3.290,3.425)--(3.291,3.425)--(3.291,3.426)--(3.292,3.426)%
  --(3.293,3.427)--(3.294,3.427)--(3.294,3.428)--(3.295,3.428)--(3.296,3.428)--(3.296,3.429)%
  --(3.297,3.429)--(3.298,3.429)--(3.298,3.430)--(3.299,3.430)--(3.300,3.431)--(3.301,3.431)%
  --(3.301,3.432)--(3.302,3.432)--(3.303,3.432)--(3.303,3.433)--(3.304,3.433)--(3.304,3.434)%
  --(3.305,3.434)--(3.305,3.435)--(3.306,3.435)--(3.306,3.436)--(3.307,3.436)--(3.308,3.436)%
  --(3.308,3.437)--(3.309,3.437)--(3.310,3.437)--(3.310,3.438)--(3.311,3.438)--(3.311,3.439)%
  --(3.312,3.439)--(3.312,3.440)--(3.313,3.440)--(3.313,3.441)--(3.314,3.441)--(3.315,3.441)%
  --(3.315,3.442)--(3.316,3.442)--(3.316,3.443)--(3.317,3.443)--(3.317,3.444)--(3.318,3.444)%
  --(3.319,3.444)--(3.319,3.445)--(3.320,3.445)--(3.320,3.446)--(3.321,3.446)--(3.321,3.447)%
  --(3.322,3.447)--(3.322,3.448)--(3.323,3.448)--(3.324,3.448)--(3.324,3.449)--(3.325,3.449)%
  --(3.326,3.449)--(3.327,3.449)--(3.327,3.450)--(3.328,3.450)--(3.328,3.451)--(3.329,3.451)%
  --(3.330,3.451)--(3.330,3.452)--(3.331,3.452)--(3.331,3.453)--(3.332,3.453)--(3.332,3.454)%
  --(3.333,3.454)--(3.334,3.454)--(3.334,3.455)--(3.335,3.455)--(3.336,3.456)--(3.336,3.457)%
  --(3.337,3.457)--(3.337,3.458)--(3.338,3.458)--(3.338,3.459)--(3.339,3.459)--(3.339,3.460)%
  --(3.340,3.460)--(3.341,3.460)--(3.341,3.461)--(3.342,3.461)--(3.343,3.461)--(3.343,3.462)%
  --(3.344,3.463)--(3.345,3.463)--(3.345,3.464)--(3.346,3.464)--(3.347,3.464)--(3.347,3.465)%
  --(3.348,3.465)--(3.348,3.466)--(3.349,3.466)--(3.350,3.466)--(3.350,3.467)--(3.351,3.467)%
  --(3.351,3.468)--(3.352,3.468)--(3.352,3.469)--(3.353,3.469)--(3.354,3.469)--(3.354,3.470)%
  --(3.355,3.470)--(3.355,3.471)--(3.356,3.471)--(3.356,3.472)--(3.357,3.472)--(3.357,3.473)%
  --(3.358,3.473)--(3.359,3.473)--(3.359,3.474)--(3.360,3.474)--(3.360,3.475)--(3.361,3.475)%
  --(3.361,3.476)--(3.362,3.476)--(3.363,3.476)--(3.363,3.477)--(3.364,3.477)--(3.364,3.478)%
  --(3.365,3.478)--(3.365,3.479)--(3.366,3.479)--(3.367,3.479)--(3.367,3.480)--(3.368,3.480)%
  --(3.369,3.480)--(3.369,3.481)--(3.370,3.481)--(3.370,3.482)--(3.371,3.482)--(3.371,3.483)%
  --(3.372,3.483)--(3.372,3.484)--(3.373,3.484)--(3.374,3.484)--(3.374,3.485)--(3.375,3.485)%
  --(3.375,3.486)--(3.376,3.486)--(3.376,3.487)--(3.377,3.487)--(3.378,3.487)--(3.378,3.488)%
  --(3.379,3.488)--(3.379,3.489)--(3.380,3.489)--(3.380,3.490)--(3.381,3.490)--(3.382,3.490)%
  --(3.382,3.491)--(3.383,3.491)--(3.384,3.492)--(3.385,3.492)--(3.385,3.493)--(3.386,3.493)%
  --(3.386,3.494)--(3.387,3.494)--(3.387,3.495)--(3.388,3.495)--(3.388,3.496)--(3.389,3.496)%
  --(3.389,3.497)--(3.390,3.497)--(3.390,3.498)--(3.391,3.498)--(3.391,3.499)--(3.392,3.499)%
  --(3.393,3.499)--(3.393,3.500)--(3.394,3.500)--(3.394,3.501)--(3.395,3.501)--(3.395,3.502)%
  --(3.396,3.502)--(3.397,3.502)--(3.397,3.503)--(3.398,3.503)--(3.399,3.503)--(3.399,3.504)%
  --(3.400,3.504)--(3.400,3.505)--(3.401,3.505)--(3.402,3.505)--(3.402,3.506)--(3.403,3.506)%
  --(3.403,3.507)--(3.404,3.507)--(3.404,3.508)--(3.405,3.508)--(3.405,3.509)--(3.406,3.509)%
  --(3.406,3.510)--(3.407,3.510)--(3.408,3.510)--(3.408,3.511)--(3.409,3.511)--(3.409,3.512)%
  --(3.410,3.512)--(3.410,3.513)--(3.411,3.513)--(3.412,3.513)--(3.412,3.514)--(3.413,3.514)%
  --(3.414,3.514)--(3.414,3.515)--(3.415,3.515)--(3.415,3.516)--(3.416,3.516)--(3.416,3.517)%
  --(3.417,3.517)--(3.418,3.517)--(3.418,3.518)--(3.419,3.518)--(3.419,3.519)--(3.420,3.519)%
  --(3.420,3.520)--(3.421,3.520)--(3.422,3.520)--(3.422,3.521)--(3.423,3.521)--(3.424,3.521)%
  --(3.424,3.522)--(3.425,3.522)--(3.425,3.523)--(3.426,3.523)--(3.426,3.524)--(3.427,3.524)%
  --(3.427,3.525)--(3.428,3.525)--(3.428,3.526)--(3.429,3.526)--(3.430,3.526)--(3.430,3.527)%
  --(3.431,3.527)--(3.431,3.528)--(3.432,3.528)--(3.433,3.529)--(3.434,3.529)--(3.434,3.530)%
  --(3.435,3.530)--(3.435,3.531)--(3.436,3.531)--(3.437,3.531)--(3.437,3.532)--(3.438,3.532)%
  --(3.438,3.533)--(3.439,3.533)--(3.439,3.534)--(3.440,3.534)--(3.441,3.534)--(3.441,3.535)%
  --(3.442,3.535)--(3.442,3.536)--(3.443,3.536)--(3.443,3.537)--(3.444,3.537)--(3.444,3.538)%
  --(3.445,3.538)--(3.446,3.539)--(3.447,3.539)--(3.447,3.540)--(3.448,3.540)--(3.448,3.541)%
  --(3.449,3.541)--(3.450,3.541)--(3.450,3.542)--(3.451,3.542)--(3.452,3.543)--(3.453,3.543)%
  --(3.453,3.544)--(3.454,3.544)--(3.455,3.544)--(3.455,3.545)--(3.456,3.545)--(3.456,3.546)%
  --(3.457,3.546)--(3.457,3.547)--(3.458,3.547)--(3.459,3.547)--(3.460,3.547)--(3.460,3.548)%
  --(3.461,3.548)--(3.461,3.549)--(3.462,3.549)--(3.463,3.549)--(3.463,3.550)--(3.464,3.550)%
  --(3.464,3.551)--(3.465,3.551)--(3.465,3.552)--(3.466,3.552)--(3.467,3.552)--(3.467,3.553)%
  --(3.468,3.553)--(3.469,3.553)--(3.469,3.554)--(3.469,3.555)--(3.470,3.555)--(3.471,3.555)%
  --(3.471,3.556)--(3.472,3.556)--(3.473,3.556)--(3.473,3.557)--(3.474,3.557)--(3.474,3.558)%
  --(3.475,3.558)--(3.475,3.559)--(3.476,3.559)--(3.476,3.560)--(3.477,3.560)--(3.477,3.561)%
  --(3.478,3.561)--(3.479,3.561)--(3.479,3.562)--(3.480,3.562)--(3.480,3.563)--(3.481,3.563)%
  --(3.481,3.564)--(3.482,3.564)--(3.483,3.564)--(3.483,3.565)--(3.484,3.565)--(3.485,3.565)%
  --(3.485,3.566)--(3.486,3.566)--(3.486,3.567)--(3.487,3.567)--(3.488,3.567)--(3.488,3.568)%
  --(3.489,3.568)--(3.489,3.569)--(3.490,3.569)--(3.490,3.570)--(3.491,3.570)--(3.491,3.571)%
  --(3.492,3.571)--(3.492,3.572)--(3.493,3.572)--(3.494,3.572)--(3.494,3.573)--(3.495,3.573)%
  --(3.495,3.574)--(3.496,3.574)--(3.497,3.574)--(3.497,3.575)--(3.498,3.575)--(3.499,3.575)%
  --(3.499,3.576)--(3.500,3.576)--(3.500,3.577)--(3.501,3.577)--(3.502,3.577)--(3.502,3.578)%
  --(3.503,3.578)--(3.504,3.578)--(3.504,3.579)--(3.505,3.579)--(3.505,3.580)--(3.506,3.580)%
  --(3.506,3.581)--(3.507,3.581)--(3.507,3.582)--(3.508,3.582)--(3.508,3.583)--(3.509,3.583)%
  --(3.509,3.584)--(3.510,3.584)--(3.511,3.584)--(3.511,3.585)--(3.512,3.585)--(3.512,3.586)%
  --(3.513,3.586)--(3.513,3.587)--(3.514,3.587)--(3.515,3.587)--(3.515,3.588)--(3.516,3.588)%
  --(3.516,3.589)--(3.517,3.589)--(3.518,3.589)--(3.518,3.590)--(3.519,3.590)--(3.519,3.591)%
  --(3.520,3.591)--(3.520,3.592)--(3.521,3.592)--(3.522,3.592)--(3.522,3.593)--(3.522,3.594)%
  --(3.523,3.594)--(3.523,3.595)--(3.524,3.595)--(3.525,3.595)--(3.525,3.596)--(3.526,3.596)%
  --(3.526,3.597)--(3.527,3.597)--(3.527,3.598)--(3.528,3.598)--(3.529,3.598)--(3.529,3.599)%
  --(3.530,3.599)--(3.530,3.600)--(3.531,3.600)--(3.531,3.601)--(3.532,3.601)--(3.533,3.601)%
  --(3.533,3.602)--(3.534,3.602)--(3.534,3.603)--(3.535,3.603)--(3.535,3.604)--(3.536,3.604)%
  --(3.536,3.605)--(3.537,3.605)--(3.537,3.606)--(3.538,3.606)--(3.538,3.607)--(3.539,3.607)%
  --(3.539,3.608)--(3.540,3.608)--(3.540,3.609)--(3.541,3.609)--(3.541,3.610)--(3.542,3.610)%
  --(3.542,3.611)--(3.543,3.611)--(3.543,3.612)--(3.544,3.612)--(3.545,3.612)--(3.545,3.613)%
  --(3.546,3.613)--(3.546,3.614)--(3.547,3.614)--(3.548,3.614)--(3.548,3.615)--(3.549,3.615)%
  --(3.549,3.616)--(3.550,3.616)--(3.550,3.617)--(3.551,3.617)--(3.551,3.618)--(3.552,3.618)%
  --(3.552,3.619)--(3.553,3.619)--(3.553,3.620)--(3.554,3.620)--(3.554,3.621)--(3.555,3.621)%
  --(3.555,3.622)--(3.556,3.622)--(3.557,3.622)--(3.557,3.623)--(3.558,3.623)--(3.558,3.624)%
  --(3.559,3.624)--(3.560,3.624)--(3.560,3.625)--(3.561,3.625)--(3.561,3.626)--(3.561,3.627)%
  --(3.562,3.627)--(3.563,3.627)--(3.563,3.628)--(3.564,3.628)--(3.565,3.628)--(3.565,3.629)%
  --(3.566,3.629)--(3.566,3.630)--(3.567,3.630)--(3.567,3.631)--(3.568,3.631)--(3.569,3.631)%
  --(3.569,3.632)--(3.570,3.632)--(3.571,3.632)--(3.571,3.633)--(3.572,3.634)--(3.573,3.634)%
  --(3.573,3.635)--(3.574,3.635)--(3.574,3.636)--(3.575,3.636)--(3.575,3.637)--(3.576,3.637)%
  --(3.576,3.638)--(3.577,3.638)--(3.577,3.639)--(3.578,3.639)--(3.578,3.640)--(3.579,3.640)%
  --(3.579,3.641)--(3.580,3.641)--(3.580,3.642)--(3.581,3.642)--(3.581,3.643)--(3.582,3.643)%
  --(3.582,3.644)--(3.583,3.644)--(3.584,3.644)--(3.584,3.645)--(3.584,3.646)--(3.585,3.646)%
  --(3.585,3.647)--(3.586,3.647)--(3.586,3.648)--(3.587,3.648)--(3.588,3.648)--(3.588,3.649)%
  --(3.589,3.649)--(3.590,3.649)--(3.590,3.650)--(3.590,3.651)--(3.591,3.651)--(3.591,3.652)%
  --(3.592,3.652)--(3.592,3.653)--(3.593,3.653)--(3.593,3.654)--(3.594,3.654)--(3.594,3.655)%
  --(3.595,3.655)--(3.595,3.656)--(3.596,3.656)--(3.597,3.656)--(3.597,3.657)--(3.598,3.657)%
  --(3.598,3.658)--(3.599,3.658)--(3.600,3.658)--(3.600,3.659)--(3.601,3.659)--(3.601,3.660)%
  --(3.602,3.660)--(3.602,3.661)--(3.603,3.661)--(3.603,3.662)--(3.604,3.662)--(3.604,3.663)%
  --(3.605,3.663)--(3.605,3.664)--(3.606,3.664)--(3.606,3.665)--(3.607,3.665)--(3.607,3.666)%
  --(3.608,3.666)--(3.609,3.666)--(3.609,3.667)--(3.610,3.667)--(3.610,3.668)--(3.611,3.668)%
  --(3.611,3.669)--(3.612,3.669)--(3.613,3.669)--(3.613,3.670)--(3.613,3.671)--(3.614,3.671)%
  --(3.614,3.672)--(3.615,3.672)--(3.615,3.673)--(3.616,3.673)--(3.616,3.674)--(3.617,3.674)%
  --(3.617,3.675)--(3.618,3.675)--(3.619,3.676)--(3.620,3.676)--(3.620,3.677)--(3.621,3.677)%
  --(3.621,3.678)--(3.622,3.678)--(3.622,3.679)--(3.623,3.679)--(3.623,3.680)--(3.624,3.680)%
  --(3.624,3.681)--(3.625,3.681)--(3.626,3.681)--(3.626,3.682)--(3.626,3.683)--(3.627,3.683)%
  --(3.627,3.684)--(3.628,3.684)--(3.628,3.685)--(3.629,3.685)--(3.630,3.685)--(3.630,3.686)%
  --(3.631,3.686)--(3.631,3.687)--(3.632,3.687)--(3.632,3.688)--(3.633,3.688)--(3.634,3.688)%
  --(3.634,3.689)--(3.635,3.689)--(3.636,3.689)--(3.636,3.690)--(3.637,3.690)--(3.637,3.691)%
  --(3.638,3.691)--(3.638,3.692)--(3.639,3.692)--(3.640,3.692)--(3.641,3.692)--(3.641,3.693)%
  --(3.642,3.693)--(3.642,3.694)--(3.643,3.694)--(3.643,3.695)--(3.644,3.695)--(3.644,3.696)%
  --(3.645,3.696)--(3.645,3.697)--(3.646,3.697)--(3.646,3.698)--(3.647,3.698)--(3.647,3.699)%
  --(3.648,3.699)--(3.648,3.700)--(3.648,3.701)--(3.649,3.701)--(3.650,3.701)--(3.650,3.702)%
  --(3.650,3.703)--(3.651,3.703)--(3.652,3.703)--(3.652,3.704)--(3.653,3.704)--(3.653,3.705)%
  --(3.654,3.705)--(3.654,3.706)--(3.655,3.706)--(3.655,3.707)--(3.656,3.707)--(3.657,3.707)%
  --(3.657,3.708)--(3.658,3.708)--(3.658,3.709)--(3.658,3.710)--(3.659,3.710)--(3.659,3.711)%
  --(3.660,3.711)--(3.660,3.712)--(3.661,3.712)--(3.662,3.712)--(3.662,3.713)--(3.663,3.713)%
  --(3.663,3.714)--(3.664,3.714)--(3.665,3.714)--(3.665,3.715)--(3.666,3.715)--(3.666,3.716)%
  --(3.667,3.716)--(3.667,3.717)--(3.668,3.717)--(3.668,3.718)--(3.669,3.718)--(3.669,3.719)%
  --(3.670,3.719)--(3.670,3.720)--(3.671,3.720)--(3.671,3.721)--(3.672,3.721)--(3.672,3.722)%
  --(3.673,3.722)--(3.674,3.722)--(3.674,3.723)--(3.675,3.723)--(3.675,3.724)--(3.676,3.724)%
  --(3.676,3.725)--(3.677,3.725)--(3.677,3.726)--(3.678,3.726)--(3.678,3.727)--(3.679,3.727)%
  --(3.679,3.728)--(3.680,3.728)--(3.680,3.729)--(3.681,3.729)--(3.682,3.730)--(3.683,3.730)%
  --(3.683,3.731)--(3.684,3.731)--(3.685,3.731)--(3.685,3.732)--(3.686,3.732)--(3.687,3.732)%
  --(3.687,3.733)--(3.688,3.733)--(3.688,3.734)--(3.689,3.734)--(3.689,3.735)--(3.690,3.735)%
  --(3.690,3.736)--(3.691,3.736)--(3.691,3.737)--(3.692,3.737)--(3.692,3.738)--(3.693,3.738)%
  --(3.693,3.739)--(3.694,3.739)--(3.694,3.740)--(3.695,3.740)--(3.695,3.741)--(3.696,3.741)%
  --(3.696,3.742)--(3.697,3.742)--(3.697,3.743)--(3.698,3.744)--(3.699,3.744)--(3.699,3.745)%
  --(3.700,3.745)--(3.700,3.746)--(3.701,3.746)--(3.701,3.747)--(3.702,3.747)--(3.703,3.747)%
  --(3.703,3.748)--(3.703,3.749)--(3.704,3.749)--(3.704,3.750)--(3.705,3.750)--(3.706,3.750)%
  --(3.706,3.751)--(3.707,3.751)--(3.708,3.751)--(3.708,3.752)--(3.709,3.752)--(3.709,3.753)%
  --(3.709,3.754)--(3.710,3.754)--(3.711,3.754)--(3.711,3.755)--(3.712,3.755)--(3.713,3.755)%
  --(3.713,3.756)--(3.714,3.756)--(3.714,3.757)--(3.715,3.757)--(3.716,3.757)--(3.716,3.758)%
  --(3.717,3.758)--(3.718,3.758)--(3.718,3.759)--(3.719,3.759)--(3.720,3.759)--(3.720,3.760)%
  --(3.721,3.760)--(3.721,3.761)--(3.722,3.761)--(3.722,3.762)--(3.723,3.762)--(3.724,3.762)%
  --(3.724,3.763)--(3.725,3.763)--(3.726,3.763)--(3.726,3.764)--(3.727,3.764)--(3.727,3.765)%
  --(3.728,3.765)--(3.729,3.765)--(3.729,3.766)--(3.730,3.766)--(3.730,3.767)--(3.731,3.767)%
  --(3.731,3.768)--(3.732,3.768)--(3.732,3.769)--(3.733,3.769)--(3.733,3.770)--(3.734,3.770)%
  --(3.734,3.771)--(3.735,3.771)--(3.736,3.771)--(3.736,3.772)--(3.737,3.772)--(3.737,3.773)%
  --(3.738,3.773)--(3.738,3.774)--(3.739,3.774)--(3.740,3.774)--(3.740,3.775)--(3.741,3.775)%
  --(3.741,3.776)--(3.742,3.776)--(3.743,3.776)--(3.743,3.777)--(3.744,3.777)--(3.745,3.778)%
  --(3.746,3.778)--(3.746,3.779)--(3.747,3.779)--(3.748,3.779)--(3.748,3.780)--(3.749,3.780)%
  --(3.749,3.781)--(3.750,3.781)--(3.751,3.781)--(3.751,3.782)--(3.752,3.782)--(3.752,3.783)%
  --(3.753,3.783)--(3.753,3.784)--(3.754,3.784)--(3.755,3.784)--(3.755,3.785)--(3.756,3.785)%
  --(3.756,3.786)--(3.757,3.786)--(3.757,3.787)--(3.758,3.787)--(3.758,3.788)--(3.759,3.788)%
  --(3.759,3.789)--(3.760,3.789)--(3.760,3.790)--(3.761,3.790)--(3.761,3.791)--(3.762,3.791)%
  --(3.762,3.792)--(3.763,3.792)--(3.764,3.792)--(3.764,3.793)--(3.764,3.794)--(3.765,3.794)%
  --(3.765,3.795)--(3.766,3.795)--(3.767,3.795)--(3.767,3.796)--(3.768,3.796)--(3.768,3.797)%
  --(3.769,3.797)--(3.769,3.798)--(3.770,3.798)--(3.770,3.799)--(3.771,3.799)--(3.771,3.800)%
  --(3.772,3.800)--(3.772,3.801)--(3.773,3.801)--(3.774,3.801)--(3.774,3.802)--(3.775,3.802)%
  --(3.775,3.803)--(3.776,3.803)--(3.776,3.804)--(3.777,3.804)--(3.778,3.804)--(3.778,3.805)%
  --(3.778,3.806)--(3.779,3.806)--(3.779,3.807)--(3.780,3.807)--(3.781,3.807)--(3.781,3.808)%
  --(3.782,3.808)--(3.782,3.809)--(3.783,3.809)--(3.783,3.810)--(3.783,3.811)--(3.784,3.811)%
  --(3.785,3.811)--(3.785,3.812)--(3.786,3.812)--(3.786,3.813)--(3.787,3.813)--(3.787,3.814)%
  --(3.788,3.814)--(3.788,3.815)--(3.789,3.815)--(3.789,3.816)--(3.789,3.817)--(3.790,3.817)%
  --(3.790,3.818)--(3.791,3.818)--(3.791,3.819)--(3.792,3.819)--(3.792,3.820)--(3.792,3.821)%
  --(3.793,3.821)--(3.793,3.822)--(3.794,3.822)--(3.795,3.822)--(3.795,3.823)--(3.796,3.823)%
  --(3.796,3.824)--(3.797,3.824)--(3.797,3.825)--(3.798,3.825)--(3.798,3.826)--(3.799,3.826)%
  --(3.799,3.827)--(3.800,3.827)--(3.800,3.828)--(3.801,3.828)--(3.801,3.829)--(3.802,3.829)%
  --(3.802,3.830)--(3.803,3.830)--(3.803,3.831)--(3.804,3.831)--(3.804,3.832)--(3.805,3.832)%
  --(3.805,3.833)--(3.806,3.833)--(3.806,3.834)--(3.807,3.834)--(3.808,3.834)--(3.808,3.835)%
  --(3.808,3.836)--(3.809,3.836)--(3.810,3.836)--(3.810,3.837)--(3.811,3.837)--(3.811,3.838)%
  --(3.812,3.838)--(3.812,3.839)--(3.813,3.839)--(3.813,3.840)--(3.814,3.840)--(3.814,3.841)%
  --(3.815,3.841)--(3.815,3.842)--(3.816,3.842)--(3.816,3.843)--(3.817,3.843)--(3.818,3.843)%
  --(3.818,3.844)--(3.819,3.844)--(3.819,3.845)--(3.820,3.845)--(3.820,3.846)--(3.821,3.846)%
  --(3.821,3.847)--(3.822,3.847)--(3.822,3.848)--(3.823,3.848)--(3.823,3.849)--(3.824,3.849)%
  --(3.824,3.850)--(3.825,3.850)--(3.825,3.851)--(3.826,3.851)--(3.826,3.852)--(3.827,3.852)%
  --(3.827,3.853)--(3.828,3.853)--(3.828,3.854)--(3.829,3.854)--(3.829,3.855)--(3.830,3.855)%
  --(3.831,3.855)--(3.831,3.856)--(3.832,3.856)--(3.832,3.857)--(3.833,3.857)--(3.833,3.858)%
  --(3.834,3.858)--(3.834,3.859)--(3.834,3.860)--(3.835,3.860)--(3.835,3.861)--(3.835,3.862)%
  --(3.836,3.862)--(3.837,3.862)--(3.837,3.863)--(3.838,3.863)--(3.838,3.864)--(3.839,3.864)%
  --(3.839,3.865)--(3.840,3.865)--(3.840,3.866)--(3.841,3.866)--(3.841,3.867)--(3.842,3.867)%
  --(3.842,3.868)--(3.843,3.868)--(3.843,3.869)--(3.844,3.869)--(3.844,3.870)--(3.845,3.870)%
  --(3.845,3.871)--(3.846,3.871)--(3.846,3.872)--(3.847,3.872)--(3.847,3.873)--(3.848,3.873)%
  --(3.848,3.874)--(3.849,3.874)--(3.849,3.875)--(3.850,3.875)--(3.850,3.876)--(3.851,3.876)%
  --(3.851,3.877)--(3.852,3.877)--(3.852,3.878)--(3.853,3.878)--(3.853,3.879)--(3.854,3.879)%
  --(3.854,3.880)--(3.854,3.881)--(3.855,3.881)--(3.855,3.882)--(3.856,3.882)--(3.856,3.883)%
  --(3.857,3.883)--(3.857,3.884)--(3.858,3.884)--(3.858,3.885)--(3.859,3.885)--(3.859,3.886)%
  --(3.860,3.886)--(3.861,3.886)--(3.861,3.887)--(3.861,3.888)--(3.862,3.888)--(3.862,3.889)%
  --(3.863,3.889)--(3.863,3.890)--(3.864,3.890)--(3.865,3.890)--(3.865,3.891)--(3.866,3.891)%
  --(3.866,3.892)--(3.867,3.892)--(3.867,3.893)--(3.868,3.893)--(3.868,3.894)--(3.868,3.895)%
  --(3.869,3.895)--(3.869,3.896)--(3.870,3.896)--(3.870,3.897)--(3.871,3.897)--(3.871,3.898)%
  --(3.872,3.898)--(3.872,3.899)--(3.873,3.899)--(3.873,3.900)--(3.874,3.900)--(3.875,3.900)%
  --(3.875,3.901)--(3.876,3.901)--(3.876,3.902)--(3.877,3.902)--(3.878,3.902)--(3.878,3.903)%
  --(3.879,3.903)--(3.879,3.904)--(3.879,3.905)--(3.880,3.905)--(3.881,3.905)--(3.881,3.906)%
  --(3.882,3.906)--(3.882,3.907)--(3.883,3.907)--(3.883,3.908)--(3.884,3.908)--(3.884,3.909)%
  --(3.885,3.909)--(3.885,3.910)--(3.886,3.910)--(3.886,3.911)--(3.887,3.911)--(3.887,3.912)%
  --(3.888,3.912)--(3.888,3.913)--(3.889,3.913)--(3.889,3.914)--(3.890,3.914)--(3.891,3.914)%
  --(3.891,3.915)--(3.892,3.915)--(3.892,3.916)--(3.893,3.916)--(3.893,3.917)--(3.894,3.917)%
  --(3.894,3.918)--(3.895,3.918)--(3.895,3.919)--(3.896,3.919)--(3.896,3.920)--(3.897,3.920)%
  --(3.897,3.921)--(3.898,3.921)--(3.898,3.922)--(3.899,3.922)--(3.899,3.923)--(3.900,3.923)%
  --(3.900,3.924)--(3.901,3.924)--(3.902,3.924)--(3.902,3.925)--(3.903,3.925)--(3.903,3.926)%
  --(3.904,3.926)--(3.904,3.927)--(3.905,3.927)--(3.905,3.928)--(3.906,3.928)--(3.907,3.928)%
  --(3.907,3.929)--(3.908,3.929)--(3.908,3.930)--(3.909,3.930)--(3.910,3.930)--(3.910,3.931)%
  --(3.910,3.932)--(3.911,3.932)--(3.912,3.932)--(3.912,3.933)--(3.913,3.933)--(3.914,3.933)%
  --(3.914,3.934)--(3.915,3.934)--(3.915,3.935)--(3.916,3.935)--(3.916,3.936)--(3.917,3.936)%
  --(3.918,3.936)--(3.918,3.937)--(3.919,3.937)--(3.919,3.938)--(3.920,3.938)--(3.920,3.939)%
  --(3.921,3.939)--(3.921,3.940)--(3.921,3.941)--(3.922,3.941)--(3.923,3.941)--(3.923,3.942)%
  --(3.924,3.942)--(3.925,3.942)--(3.925,3.943)--(3.926,3.943)--(3.926,3.944)--(3.927,3.944)%
  --(3.927,3.945)--(3.928,3.945)--(3.929,3.945)--(3.929,3.946)--(3.930,3.946)--(3.931,3.946)%
  --(3.931,3.947)--(3.932,3.947)--(3.933,3.947)--(3.933,3.948)--(3.934,3.948)--(3.934,3.949)%
  --(3.935,3.949)--(3.936,3.949)--(3.936,3.950)--(3.937,3.950)--(3.937,3.951)--(3.938,3.951)%
  --(3.938,3.952)--(3.939,3.952)--(3.940,3.952)--(3.940,3.953)--(3.941,3.953)--(3.942,3.953)%
  --(3.942,3.954)--(3.943,3.954)--(3.943,3.955)--(3.944,3.955)--(3.944,3.956)--(3.945,3.956)%
  --(3.945,3.957)--(3.946,3.957)--(3.946,3.958)--(3.947,3.958)--(3.947,3.959)--(3.948,3.959)%
  --(3.948,3.960)--(3.949,3.960)--(3.949,3.961)--(3.950,3.961)--(3.950,3.962)--(3.951,3.962)%
  --(3.951,3.963)--(3.952,3.963)--(3.953,3.963)--(3.953,3.964)--(3.954,3.964)--(3.954,3.965)%
  --(3.955,3.965)--(3.955,3.966)--(3.956,3.966)--(3.956,3.967)--(3.957,3.967)--(3.957,3.968)%
  --(3.958,3.968)--(3.958,3.969)--(3.959,3.969)--(3.959,3.970)--(3.960,3.970)--(3.961,3.970)%
  --(3.961,3.971)--(3.962,3.971)--(3.962,3.972)--(3.962,3.973)--(3.963,3.973)--(3.963,3.974)%
  --(3.964,3.974)--(3.964,3.975)--(3.965,3.975)--(3.965,3.976)--(3.966,3.976)--(3.966,3.977)%
  --(3.967,3.977)--(3.967,3.978)--(3.968,3.978)--(3.968,3.979)--(3.969,3.979)--(3.970,3.979)%
  --(3.970,3.980)--(3.971,3.980)--(3.971,3.981)--(3.972,3.981)--(3.972,3.982)--(3.973,3.982)%
  --(3.973,3.983)--(3.974,3.983)--(3.975,3.983)--(3.975,3.984)--(3.976,3.984)--(3.976,3.985)%
  --(3.977,3.985)--(3.977,3.986)--(3.978,3.986)--(3.978,3.987)--(3.979,3.987)--(3.979,3.988)%
  --(3.980,3.988)--(3.981,3.988)--(3.981,3.989)--(3.982,3.989)--(3.982,3.990)--(3.983,3.990)%
  --(3.983,3.991)--(3.984,3.991)--(3.985,3.991)--(3.985,3.992)--(3.986,3.992)--(3.987,3.992)%
  --(3.987,3.993)--(3.988,3.993)--(3.989,3.993)--(3.989,3.994)--(3.990,3.994)--(3.990,3.995)%
  --(3.991,3.995)--(3.992,3.995)--(3.992,3.996)--(3.993,3.996)--(3.994,3.996)--(3.994,3.997)%
  --(3.995,3.997)--(3.995,3.998)--(3.996,3.998)--(3.996,3.999)--(3.996,4.000)--(3.997,4.000)%
  --(3.997,4.001)--(3.998,4.001)--(3.998,4.002)--(3.999,4.002)--(3.999,4.003)--(4.000,4.003)%
  --(4.001,4.003)--(4.001,4.004)--(4.002,4.004)--(4.002,4.005)--(4.003,4.005)--(4.004,4.005)%
  --(4.004,4.006)--(4.005,4.006)--(4.005,4.007)--(4.006,4.007)--(4.006,4.008)--(4.007,4.008)%
  --(4.007,4.009)--(4.008,4.009)--(4.009,4.009)--(4.009,4.010)--(4.010,4.010)--(4.010,4.011)%
  --(4.011,4.011)--(4.011,4.012)--(4.012,4.012)--(4.012,4.013)--(4.013,4.013)--(4.014,4.013)%
  --(4.014,4.014)--(4.015,4.014)--(4.015,4.015)--(4.016,4.015)--(4.016,4.016)--(4.017,4.016)%
  --(4.018,4.016)--(4.018,4.017)--(4.019,4.017)--(4.019,4.018)--(4.020,4.018)--(4.020,4.019)%
  --(4.021,4.019)--(4.022,4.019)--(4.023,4.019)--(4.024,4.019)--(4.024,4.020)--(4.025,4.020)%
  --(4.026,4.020)--(4.026,4.021)--(4.027,4.021)--(4.027,4.022)--(4.028,4.022)--(4.029,4.022)%
  --(4.029,4.023)--(4.030,4.023)--(4.031,4.023)--(4.031,4.024)--(4.032,4.024)--(4.032,4.025)%
  --(4.033,4.025)--(4.034,4.025)--(4.034,4.026)--(4.035,4.026)--(4.035,4.027)--(4.036,4.027)%
  --(4.036,4.028)--(4.037,4.028)--(4.037,4.029)--(4.038,4.029)--(4.039,4.029)--(4.040,4.029)%
  --(4.040,4.030)--(4.041,4.030)--(4.042,4.030)--(4.042,4.031)--(4.042,4.032)--(4.043,4.032)%
  --(4.044,4.032)--(4.044,4.033)--(4.045,4.033)--(4.046,4.033)--(4.046,4.034)--(4.047,4.034)%
  --(4.048,4.034)--(4.049,4.034)--(4.049,4.035)--(4.050,4.035)--(4.051,4.035)--(4.051,4.036)%
  --(4.052,4.036)--(4.053,4.036)--(4.054,4.036)--(4.054,4.037)--(4.055,4.037)--(4.056,4.037)%
  --(4.056,4.038)--(4.057,4.038)--(4.058,4.038)--(4.058,4.039)--(4.059,4.039)--(4.059,4.040)%
  --(4.060,4.040)--(4.060,4.041)--(4.061,4.041)--(4.061,4.042)--(4.062,4.042)--(4.063,4.042)%
  --(4.063,4.043)--(4.064,4.043)--(4.065,4.043)--(4.066,4.043)--(4.066,4.044)--(4.067,4.044)%
  --(4.068,4.044)--(4.069,4.044)--(4.069,4.045)--(4.070,4.045)--(4.070,4.046)--(4.071,4.046)%
  --(4.072,4.046)--(4.073,4.046)--(4.073,4.047)--(4.074,4.047)--(4.075,4.047)--(4.075,4.048)%
  --(4.076,4.048)--(4.077,4.048)--(4.077,4.049)--(4.078,4.049)--(4.078,4.050)--(4.079,4.050)%
  --(4.080,4.050)--(4.080,4.051)--(4.081,4.051)--(4.082,4.051)--(4.082,4.052)--(4.083,4.052)%
  --(4.084,4.052)--(4.084,4.053)--(4.085,4.053)--(4.085,4.054)--(4.086,4.054)--(4.087,4.054)%
  --(4.087,4.055)--(4.088,4.055)--(4.089,4.055)--(4.090,4.055)--(4.091,4.056)--(4.092,4.056)%
  --(4.093,4.056)--(4.093,4.057)--(4.094,4.057)--(4.095,4.057)--(4.095,4.058)--(4.096,4.058)%
  --(4.097,4.058)--(4.097,4.059)--(4.098,4.059)--(4.099,4.059)--(4.100,4.059)--(4.100,4.060)%
  --(4.101,4.060)--(4.101,4.061)--(4.102,4.061)--(4.103,4.061)--(4.103,4.062)--(4.104,4.062)%
  --(4.105,4.062)--(4.106,4.062)--(4.107,4.062)--(4.107,4.063)--(4.108,4.063)--(4.108,4.064)%
  --(4.109,4.064)--(4.110,4.064)--(4.110,4.065)--(4.111,4.065)--(4.112,4.065)--(4.112,4.066)%
  --(4.113,4.066)--(4.114,4.066)--(4.115,4.066)--(4.115,4.067)--(4.116,4.067)--(4.117,4.067)%
  --(4.118,4.067)--(4.118,4.068)--(4.119,4.068)--(4.120,4.068)--(4.120,4.069)--(4.121,4.069)%
  --(4.121,4.070)--(4.122,4.070)--(4.123,4.070)--(4.124,4.070)--(4.124,4.071)--(4.125,4.071)%
  --(4.126,4.071)--(4.126,4.072)--(4.127,4.072)--(4.128,4.072)--(4.129,4.072)--(4.129,4.073)%
  --(4.130,4.073)--(4.131,4.073)--(4.132,4.073)--(4.132,4.074)--(4.133,4.074)--(4.134,4.074)%
  --(4.134,4.075)--(4.135,4.075)--(4.136,4.075)--(4.137,4.075)--(4.137,4.076)--(4.138,4.076)%
  --(4.139,4.076)--(4.140,4.076)--(4.140,4.077)--(4.141,4.077)--(4.142,4.077)--(4.142,4.078)%
  --(4.143,4.078)--(4.144,4.078)--(4.144,4.079)--(4.145,4.079)--(4.146,4.079)--(4.146,4.080)%
  --(4.147,4.080)--(4.148,4.080)--(4.148,4.081)--(4.149,4.081)--(4.150,4.081)--(4.150,4.082)%
  --(4.151,4.082)--(4.152,4.082)--(4.153,4.082)--(4.154,4.082)--(4.154,4.083)--(4.155,4.083)%
  --(4.156,4.083)--(4.157,4.083)--(4.157,4.084)--(4.158,4.084)--(4.158,4.085)--(4.159,4.085)%
  --(4.160,4.085)--(4.160,4.086)--(4.161,4.086)--(4.162,4.086)--(4.162,4.087)--(4.163,4.087)%
  --(4.164,4.087)--(4.164,4.088)--(4.165,4.088)--(4.166,4.088)--(4.166,4.089)--(4.167,4.089)%
  --(4.168,4.089)--(4.168,4.090)--(4.169,4.090)--(4.170,4.090)--(4.170,4.091)--(4.171,4.091)%
  --(4.172,4.091)--(4.173,4.091)--(4.174,4.091)--(4.174,4.092)--(4.175,4.092)--(4.176,4.092)%
  --(4.176,4.093)--(4.177,4.093)--(4.178,4.093)--(4.178,4.094)--(4.179,4.094)--(4.180,4.094)%
  --(4.180,4.095)--(4.181,4.095)--(4.182,4.095)--(4.183,4.095)--(4.183,4.096)--(4.184,4.096)%
  --(4.185,4.096)--(4.186,4.096)--(4.187,4.096)--(4.187,4.097)--(4.188,4.097)--(4.189,4.097)%
  --(4.190,4.097)--(4.191,4.097)--(4.191,4.098)--(4.192,4.098)--(4.193,4.098)--(4.194,4.098)%
  --(4.194,4.099)--(4.195,4.099)--(4.196,4.099)--(4.197,4.099)--(4.197,4.100)--(4.198,4.100)%
  --(4.199,4.100)--(4.199,4.101)--(4.200,4.101)--(4.201,4.101)--(4.202,4.101)--(4.202,4.102)%
  --(4.203,4.102)--(4.204,4.102)--(4.204,4.103)--(4.205,4.103)--(4.206,4.103)--(4.206,4.104)%
  --(4.207,4.104)--(4.208,4.104)--(4.208,4.105)--(4.209,4.105)--(4.210,4.105)--(4.211,4.105)%
  --(4.211,4.106)--(4.212,4.106)--(4.213,4.106)--(4.214,4.106)--(4.214,4.107)--(4.215,4.107)%
  --(4.216,4.107)--(4.216,4.108)--(4.217,4.108)--(4.218,4.108)--(4.219,4.108)--(4.220,4.108)%
  --(4.220,4.109)--(4.221,4.109)--(4.222,4.109)--(4.223,4.109)--(4.223,4.110)--(4.224,4.110)%
  --(4.225,4.110)--(4.226,4.110)--(4.227,4.110)--(4.228,4.110)--(4.228,4.111)--(4.229,4.111)%
  --(4.230,4.111)--(4.230,4.112)--(4.231,4.112)--(4.232,4.112)--(4.233,4.112)--(4.234,4.112)%
  --(4.235,4.112)--(4.235,4.113)--(4.236,4.113)--(4.237,4.113)--(4.238,4.113)--(4.239,4.113)%
  --(4.239,4.114)--(4.240,4.114)--(4.241,4.114)--(4.242,4.114)--(4.243,4.114)--(4.243,4.115)%
  --(4.244,4.115)--(4.245,4.115)--(4.246,4.115)--(4.247,4.115)--(4.247,4.116)--(4.248,4.116)%
  --(4.249,4.116)--(4.250,4.116)--(4.251,4.116)--(4.251,4.117)--(4.252,4.117)--(4.253,4.117)%
  --(4.254,4.117)--(4.255,4.117)--(4.256,4.117)--(4.256,4.118)--(4.257,4.118)--(4.258,4.118)%
  --(4.259,4.118)--(4.260,4.118)--(4.261,4.118)--(4.261,4.119)--(4.262,4.119)--(4.263,4.119)%
  --(4.264,4.119)--(4.265,4.119)--(4.266,4.119)--(4.267,4.119)--(4.267,4.120)--(4.268,4.120)%
  --(4.269,4.120)--(4.270,4.120)--(4.271,4.120)--(4.271,4.121)--(4.272,4.121)--(4.273,4.121)%
  --(4.273,4.122)--(4.274,4.122)--(4.275,4.122)--(4.276,4.122)--(4.277,4.122)--(4.278,4.122)%
  --(4.278,4.123)--(4.279,4.123)--(4.280,4.123)--(4.280,4.124)--(4.281,4.124)--(4.282,4.124)%
  --(4.283,4.124)--(4.283,4.125)--(4.284,4.125)--(4.285,4.125)--(4.286,4.125)--(4.286,4.126)%
  --(4.287,4.126)--(4.288,4.126)--(4.289,4.126)--(4.290,4.126)--(4.291,4.126)--(4.292,4.127)%
  --(4.293,4.127)--(4.294,4.127)--(4.295,4.127)--(4.296,4.127)--(4.297,4.127)--(4.297,4.128)%
  --(4.298,4.128)--(4.299,4.128)--(4.300,4.128)--(4.301,4.128)--(4.302,4.128)--(4.302,4.129)%
  --(4.303,4.129)--(4.304,4.129)--(4.305,4.129)--(4.305,4.130)--(4.306,4.130)--(4.307,4.130)%
  --(4.308,4.130)--(4.308,4.131)--(4.309,4.131)--(4.310,4.131)--(4.311,4.131)--(4.312,4.131)%
  --(4.312,4.132)--(4.313,4.132)--(4.314,4.132)--(4.315,4.132)--(4.315,4.133)--(4.316,4.133)%
  --(4.317,4.133)--(4.318,4.133)--(4.319,4.133)--(4.320,4.133)--(4.320,4.134)--(4.321,4.134)%
  --(4.322,4.134)--(4.323,4.134)--(4.324,4.134)--(4.325,4.134)--(4.326,4.134)--(4.326,4.135)%
  --(4.327,4.135)--(4.328,4.135)--(4.329,4.135)--(4.330,4.135)--(4.331,4.135)--(4.332,4.135)%
  --(4.332,4.136)--(4.333,4.136)--(4.334,4.136)--(4.335,4.136)--(4.336,4.136)--(4.337,4.136)%
  --(4.337,4.137)--(4.338,4.137)--(4.339,4.137)--(4.340,4.137)--(4.341,4.137)--(4.342,4.137)%
  --(4.343,4.137)--(4.344,4.137)--(4.344,4.138)--(4.345,4.138)--(4.346,4.138)--(4.347,4.138)%
  --(4.348,4.138)--(4.349,4.138)--(4.350,4.138)--(4.351,4.138)--(4.351,4.139)--(4.352,4.139)%
  --(4.353,4.139)--(4.354,4.139)--(4.355,4.139)--(4.356,4.139)--(4.356,4.140)--(4.357,4.140)%
  --(4.358,4.140)--(4.359,4.140)--(4.360,4.140)--(4.361,4.140)--(4.362,4.140)--(4.363,4.140)%
  --(4.364,4.140)--(4.365,4.140)--(4.366,4.140)--(4.367,4.140)--(4.367,4.141)--(4.368,4.141)%
  --(4.369,4.141)--(4.370,4.141)--(4.371,4.141)--(4.371,4.142)--(4.372,4.142)--(4.373,4.142)%
  --(4.374,4.142)--(4.375,4.142)--(4.376,4.142)--(4.377,4.142)--(4.378,4.142)--(4.379,4.142)%
  --(4.379,4.143)--(4.380,4.143)--(4.381,4.143)--(4.382,4.143)--(4.383,4.143)--(4.384,4.143)%
  --(4.385,4.143)--(4.386,4.143)--(4.387,4.143)--(4.388,4.143)--(4.389,4.143)--(4.390,4.143)%
  --(4.390,4.144)--(4.391,4.144)--(4.392,4.144)--(4.393,4.144)--(4.394,4.144)--(4.395,4.144)%
  --(4.396,4.144)--(4.397,4.144)--(4.398,4.144)--(4.399,4.144)--(4.400,4.144)--(4.400,4.145)%
  --(4.401,4.145)--(4.402,4.145)--(4.403,4.145)--(4.404,4.145)--(4.405,4.145)--(4.405,4.146)%
  --(4.406,4.146)--(4.407,4.146)--(4.408,4.146)--(4.409,4.146)--(4.410,4.146)--(4.411,4.146)%
  --(4.411,4.147)--(4.412,4.147)--(4.413,4.147)--(4.414,4.147)--(4.415,4.147)--(4.416,4.147)%
  --(4.417,4.147)--(4.418,4.147)--(4.419,4.147)--(4.420,4.147)--(4.421,4.147)--(4.422,4.147)%
  --(4.422,4.148)--(4.423,4.148)--(4.424,4.148)--(4.425,4.148)--(4.426,4.148)--(4.427,4.148)%
  --(4.428,4.148)--(4.429,4.148)--(4.429,4.149)--(4.430,4.149)--(4.431,4.149)--(4.432,4.149)%
  --(4.433,4.149)--(4.434,4.149)--(4.435,4.149)--(4.436,4.149)--(4.436,4.150)--(4.437,4.150)%
  --(4.438,4.150)--(4.439,4.150)--(4.440,4.150)--(4.441,4.150)--(4.442,4.150)--(4.443,4.150)%
  --(4.444,4.150)--(4.445,4.150)--(4.446,4.150)--(4.447,4.150)--(4.447,4.151)--(4.448,4.151)%
  --(4.449,4.151)--(4.450,4.151)--(4.451,4.151)--(4.452,4.151)--(4.453,4.151)--(4.454,4.151)%
  --(4.455,4.151)--(4.455,4.152)--(4.456,4.152)--(4.457,4.152)--(4.458,4.152)--(4.459,4.152)%
  --(4.460,4.152)--(4.461,4.152)--(4.462,4.152)--(4.462,4.153)--(4.463,4.153)--(4.464,4.153)%
  --(4.465,4.153)--(4.466,4.153)--(4.467,4.153)--(4.468,4.153)--(4.469,4.153)--(4.469,4.154)%
  --(4.470,4.154)--(4.471,4.154)--(4.472,4.154)--(4.473,4.154)--(4.474,4.154)--(4.475,4.154)%
  --(4.475,4.155)--(4.476,4.155)--(4.477,4.155)--(4.478,4.155)--(4.479,4.155)--(4.480,4.155)%
  --(4.481,4.155)--(4.482,4.155)--(4.483,4.155)--(4.484,4.155)--(4.485,4.155)--(4.486,4.155)%
  --(4.487,4.155)--(4.487,4.156)--(4.488,4.156)--(4.489,4.156)--(4.490,4.156)--(4.491,4.156)%
  --(4.492,4.156)--(4.493,4.156)--(4.494,4.156)--(4.495,4.156)--(4.496,4.156)--(4.497,4.156)%
  --(4.498,4.156)--(4.499,4.156)--(4.500,4.156)--(4.501,4.156)--(4.502,4.156)--(4.503,4.156)%
  --(4.504,4.156)--(4.505,4.156)--(4.505,4.157)--(4.506,4.157)--(4.507,4.157)--(4.508,4.157)%
  --(4.509,4.157)--(4.510,4.157)--(4.511,4.157)--(4.512,4.157)--(4.513,4.157)--(4.514,4.157)%
  --(4.515,4.157)--(4.516,4.157)--(4.517,4.157)--(4.518,4.157)--(4.519,4.157)--(4.520,4.157)%
  --(4.521,4.157)--(4.522,4.157)--(4.523,4.157)--(4.524,4.157)--(4.525,4.157)--(4.526,4.157)%
  --(4.527,4.157)--(4.527,4.158)--(4.528,4.158)--(4.529,4.158)--(4.530,4.158)--(4.531,4.158)%
  --(4.532,4.158)--(4.533,4.158)--(4.534,4.158)--(4.535,4.158)--(4.536,4.158)--(4.537,4.158)%
  --(4.538,4.158)--(4.539,4.158)--(4.540,4.158)--(4.541,4.158)--(4.542,4.158)--(4.543,4.158)%
  --(4.544,4.158)--(4.545,4.158)--(4.546,4.158)--(4.547,4.158)--(4.548,4.158)--(4.549,4.158)%
  --(4.550,4.158)--(4.551,4.158)--(4.552,4.158)--(4.553,4.158)--(4.554,4.158)--(4.555,4.158)%
  --(4.556,4.158)--(4.557,4.158)--(4.558,4.158)--(4.558,4.159)--(4.559,4.159)--(4.560,4.159)%
  --(4.561,4.159)--(4.562,4.159)--(4.563,4.159)--(4.564,4.159)--(4.565,4.159)--(4.566,4.159)%
  --(4.567,4.159)--(4.568,4.159)--(4.569,4.159)--(4.570,4.159)--(4.571,4.159)--(4.572,4.159)%
  --(4.573,4.159)--(4.574,4.159)--(4.575,4.159)--(4.576,4.159)--(4.577,4.159)--(4.578,4.159)%
  --(4.579,4.159)--(4.580,4.159)--(4.581,4.159)--(4.582,4.159)--(4.583,4.159)--(4.584,4.159)%
  --(4.584,4.160)--(4.585,4.160)--(4.586,4.160)--(4.587,4.160)--(4.588,4.160)--(4.589,4.160)%
  --(4.590,4.160)--(4.591,4.160)--(4.592,4.160)--(4.593,4.160)--(4.594,4.160)--(4.595,4.160)%
  --(4.596,4.160)--(4.597,4.160)--(4.598,4.160)--(4.599,4.160)--(4.600,4.160)--(4.601,4.160)%
  --(4.602,4.160)--(4.603,4.160)--(4.604,4.160)--(4.605,4.160)--(4.606,4.160)--(4.606,4.161)%
  --(4.607,4.161)--(4.608,4.161)--(4.609,4.161)--(4.610,4.161)--(4.611,4.161)--(4.612,4.161)%
  --(4.613,4.161)--(4.614,4.161)--(4.615,4.161)--(4.616,4.161)--(4.617,4.161)--(4.618,4.161)%
  --(4.619,4.161)--(4.620,4.161)--(4.621,4.161)--(4.622,4.161)--(4.623,4.161)--(4.624,4.161)%
  --(4.625,4.161)--(4.626,4.161)--(4.627,4.161)--(4.628,4.161)--(4.629,4.161)--(4.629,4.162)%
  --(4.630,4.162)--(4.631,4.162)--(4.632,4.162)--(4.633,4.162)--(4.634,4.162)--(4.635,4.162)%
  --(4.636,4.162)--(4.637,4.162)--(4.638,4.162)--(4.639,4.162)--(4.640,4.162)--(4.641,4.162)%
  --(4.642,4.162)--(4.643,4.162)--(4.644,4.162)--(4.645,4.162)--(4.646,4.162)--(4.647,4.162)%
  --(4.648,4.162)--(4.649,4.162)--(4.650,4.162)--(4.651,4.162)--(4.652,4.162)--(4.653,4.162)%
  --(4.654,4.162)--(4.655,4.162)--(4.656,4.162)--(4.657,4.162)--(4.658,4.162)--(4.659,4.162)%
  --(4.660,4.162)--(4.661,4.162)--(4.662,4.162)--(4.663,4.162)--(4.665,4.162)--(4.666,4.162)%
  --(4.667,4.162)--(4.668,4.162)--(4.669,4.162)--(4.670,4.162)--(4.671,4.162)--(4.672,4.162)%
  --(4.673,4.162)--(4.674,4.162)--(4.675,4.162)--(4.676,4.162)--(4.677,4.162)--(4.678,4.162)%
  --(4.678,4.163)--(4.679,4.163)--(4.680,4.163)--(4.681,4.163)--(4.682,4.163)--(4.683,4.163)%
  --(4.684,4.163)--(4.685,4.163)--(4.686,4.163)--(4.687,4.163)--(4.688,4.163)--(4.689,4.163)%
  --(4.690,4.163)--(4.691,4.163)--(4.692,4.163)--(4.693,4.163)--(4.694,4.163)--(4.695,4.163)%
  --(4.696,4.163)--(4.697,4.163)--(4.698,4.163)--(4.699,4.163)--(4.700,4.163)--(4.701,4.163)%
  --(4.702,4.163)--(4.703,4.163)--(4.705,4.163)--(4.706,4.163)--(4.707,4.163)--(4.708,4.163)%
  --(4.709,4.163)--(4.710,4.163)--(4.711,4.163)--(4.713,4.163)--(4.714,4.163)--(4.715,4.163)%
  --(4.716,4.163)--(4.717,4.163)--(4.719,4.163)--(4.720,4.163)--(4.722,4.163)--(4.723,4.163)%
  --(4.724,4.163)--(4.725,4.163)--(4.726,4.163)--(4.728,4.163)--(4.729,4.163)--(4.730,4.163)%
  --(4.731,4.163)--(4.733,4.163)--(4.734,4.163)--(4.735,4.163)--(4.736,4.163)--(4.737,4.163)%
  --(4.738,4.163)--(4.738,4.164)--(4.739,4.164)--(4.740,4.164)--(4.741,4.164)--(4.742,4.164)%
  --(4.743,4.164)--(4.745,4.164)--(4.746,4.164)--(4.747,4.164)--(4.748,4.164)--(4.749,4.164)%
  --(4.750,4.164)--(4.751,4.164)--(4.752,4.164)--(4.753,4.164)--(4.755,4.164)--(4.756,4.164)%
  --(4.757,4.164)--(4.758,4.164)--(4.759,4.164)--(4.760,4.164)--(4.761,4.164)--(4.762,4.164)%
  --(4.763,4.164)--(4.764,4.164)--(4.767,4.164)--(4.768,4.164)--(4.769,4.164)--(4.770,4.164)%
  --(4.771,4.164)--(4.772,4.164)--(4.773,4.164)--(4.774,4.164)--(4.776,4.164)--(4.777,4.164)%
  --(4.778,4.164)--(4.779,4.164)--(4.780,4.164)--(4.781,4.164)--(4.782,4.164)--(4.783,4.164)%
  --(4.784,4.164)--(4.785,4.164)--(4.786,4.164)--(4.787,4.164)--(4.788,4.164)--(4.789,4.164)%
  --(4.790,4.164)--(4.791,4.164)--(4.792,4.164)--(4.793,4.164)--(4.794,4.164)--(4.795,4.164)%
  --(4.796,4.164)--(4.797,4.164)--(4.798,4.164)--(4.799,4.164)--(4.800,4.164)--(4.801,4.164)%
  --(4.802,4.164)--(4.803,4.164)--(4.804,4.164)--(4.805,4.164)--(4.809,4.164)--(4.810,4.164)%
  --(4.812,4.164)--(4.813,4.164)--(4.814,4.164)--(4.816,4.164)--(4.817,4.164)--(4.818,4.164)%
  --(4.819,4.164)--(4.823,4.164)--(4.824,4.164)--(4.825,4.164)--(4.826,4.164)--(4.827,4.164)%
  --(4.830,4.164)--(4.833,4.164)--(4.834,4.164)--(4.836,4.164)--(4.838,4.164)--(4.839,4.164)%
  --(4.840,4.164)--(4.841,4.164)--(4.842,4.164)--(4.842,4.165)--(4.845,4.165)--(4.846,4.165)%
  --(4.849,4.165)--(4.850,4.165)--(4.851,4.165)--(4.854,4.165)--(4.856,4.165)--(4.857,4.165)%
  --(4.858,4.165)--(4.859,4.165)--(4.860,4.165)--(4.862,4.165)--(4.864,4.165)--(4.865,4.165)%
  --(4.868,4.165)--(4.869,4.165)--(4.870,4.165)--(4.872,4.165)--(4.873,4.165)--(4.876,4.165)%
  --(4.877,4.165)--(4.878,4.165)--(4.879,4.165)--(4.881,4.165)--(4.882,4.165)--(4.883,4.165)%
  --(4.884,4.165)--(4.885,4.165)--(4.886,4.165)--(4.887,4.165)--(4.888,4.165)--(4.889,4.165)%
  --(4.890,4.165)--(4.892,4.165)--(4.895,4.165)--(4.896,4.165)--(4.898,4.165)--(4.899,4.165)%
  --(4.902,4.165)--(4.904,4.165)--(4.905,4.165)--(4.906,4.165)--(4.908,4.165)--(4.909,4.165)%
  --(4.910,4.165)--(4.911,4.165)--(4.913,4.165)--(4.918,4.165)--(4.919,4.165)--(4.920,4.165)%
  --(4.923,4.165)--(4.924,4.165)--(4.926,4.165)--(4.929,4.165)--(4.931,4.165)--(4.935,4.165)%
  --(4.939,4.165)--(4.941,4.165)--(4.942,4.165)--(4.943,4.165)--(4.944,4.165)--(4.945,4.165)%
  --(4.946,4.165)--(4.947,4.165)--(4.949,4.165)--(4.950,4.165)--(4.951,4.165)--(4.952,4.165)%
  --(4.955,4.165)--(4.956,4.165)--(4.957,4.165)--(4.961,4.165)--(4.963,4.165)--(4.964,4.165)%
  --(4.969,4.165)--(4.970,4.165)--(4.972,4.165)--(4.974,4.165)--(4.976,4.165)--(4.977,4.165)%
  --(4.979,4.165)--(4.980,4.165)--(4.981,4.165)--(4.986,4.165)--(4.987,4.165)--(4.989,4.165)%
  --(4.990,4.165)--(4.991,4.165)--(4.996,4.165)--(4.998,4.165)--(5.000,4.165)--(5.002,4.165)%
  --(5.005,4.165)--(5.008,4.165)--(5.009,4.165)--(5.010,4.165)--(5.014,4.165)--(5.016,4.165)%
  --(5.017,4.165)--(5.020,4.165)--(5.021,4.165)--(5.023,4.165)--(5.024,4.165)--(5.025,4.165)%
  --(5.026,4.165)--(5.027,4.165)--(5.028,4.165)--(5.029,4.165)--(5.031,4.165)--(5.033,4.165)%
  --(5.034,4.165)--(5.035,4.165)--(5.039,4.165)--(5.040,4.165)--(5.041,4.165)--(5.042,4.165)%
  --(5.043,4.165)--(5.044,4.165)--(5.045,4.165)--(5.046,4.165)--(5.047,4.165)--(5.048,4.165)%
  --(5.049,4.165)--(5.050,4.165)--(5.054,4.165)--(5.055,4.165)--(5.056,4.165)--(5.058,4.165)%
  --(5.059,4.165)--(5.060,4.165)--(5.062,4.165)--(5.064,4.165)--(5.067,4.165)--(5.069,4.165)%
  --(5.072,4.165)--(5.074,4.165)--(5.075,4.165)--(5.078,4.165)--(5.079,4.165)--(5.082,4.165)%
  --(5.083,4.165)--(5.087,4.165)--(5.091,4.165)--(5.096,4.165)--(5.097,4.165)--(5.098,4.165)%
  --(5.101,4.165)--(5.105,4.165)--(5.105,4.166)--(5.108,4.166)--(5.109,4.166)--(5.114,4.166)%
  --(5.117,4.166)--(5.119,4.166)--(5.120,4.166)--(5.122,4.166)--(5.124,4.166)--(5.126,4.166)%
  --(5.129,4.166)--(5.130,4.166)--(5.131,4.166)--(5.132,4.166)--(5.133,4.166)--(5.134,4.166)%
  --(5.136,4.166)--(5.138,4.166)--(5.140,4.166)--(5.141,4.166)--(5.145,4.166)--(5.147,4.166)%
  --(5.150,4.166)--(5.155,4.166)--(5.158,4.166)--(5.162,4.166)--(5.165,4.166)--(5.167,4.166)%
  --(5.169,4.166)--(5.171,4.166)--(5.172,4.166)--(5.173,4.166)--(5.174,4.166)--(5.176,4.166)%
  --(5.182,4.166)--(5.183,4.166)--(5.190,4.166)--(5.192,4.166)--(5.202,4.166)--(5.203,4.166)%
  --(5.205,4.166)--(5.206,4.166)--(5.214,4.166)--(5.222,4.166)--(5.227,4.166)--(5.228,4.166)%
  --(5.243,4.166)--(5.252,4.166)--(5.271,4.166)--(5.274,4.166)--(5.286,4.166)--(5.292,4.166)%
  --(5.293,4.166)--(5.296,4.166)--(5.299,4.166)--(5.310,4.166)--(5.311,4.166)--(5.313,4.166)%
  --(5.316,4.166)--(5.321,4.166)--(5.323,4.166)--(5.329,4.166)--(5.336,4.166)--(5.338,4.166)%
  --(5.352,4.166)--(5.353,4.166)--(5.360,4.166)--(5.368,4.166)--(5.381,4.166)--(5.385,4.166)%
  --(5.393,4.166)--(5.403,4.166)--(5.415,4.166)--(5.416,4.166)--(5.439,4.166)--(5.458,4.166)%
  --(5.468,4.166)--(5.477,4.166)--(5.497,4.166)--(5.499,4.166)--(5.510,4.166)--(5.519,4.166)%
  --(5.527,4.166)--(5.543,4.166)--(5.550,4.166)--(5.555,4.166)--(5.563,4.166)--(5.564,4.166)%
  --(5.574,4.166)--(5.595,4.166)--(5.600,4.166)--(5.608,4.166)--(5.628,4.166)--(5.635,4.166)%
  --(5.641,4.166)--(5.661,4.166)--(5.662,4.166)--(5.664,4.166)--(5.666,4.166)--(5.670,4.166)%
  --(5.672,4.166)--(5.673,4.166)--(5.674,4.166)--(5.675,4.166)--(5.676,4.166)--(5.677,4.166)%
  --(5.678,4.166)--(5.679,4.166)--(5.680,4.166)--(5.681,4.166)--(5.683,4.166)--(5.684,4.166)%
  --(5.685,4.166);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.796,4.608) {48 ETSI};
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (4.980,4.608)--(5.896,4.608);
\draw[gp path] (1.320,1.026)--(1.320,1.032)--(1.353,1.032)--(1.353,1.037)--(1.383,1.042)%
  --(1.411,1.046)--(1.436,1.049)--(1.436,1.050)--(1.460,1.053)--(1.460,1.055)--(1.482,1.057)%
  --(1.482,1.058)--(1.482,1.059)--(1.503,1.061)--(1.503,1.062)--(1.503,1.063)--(1.523,1.064)%
  --(1.523,1.065)--(1.523,1.067)--(1.542,1.068)--(1.542,1.069)--(1.542,1.072)--(1.559,1.072)%
  --(1.559,1.073)--(1.559,1.076)--(1.576,1.077)--(1.576,1.081)--(1.592,1.081)--(1.592,1.086)%
  --(1.608,1.090)--(1.608,1.091)--(1.622,1.095)--(1.637,1.098)--(1.637,1.099)--(1.650,1.102)%
  --(1.650,1.103)--(1.663,1.106)--(1.663,1.107)--(1.676,1.109)--(1.676,1.111)--(1.676,1.112)%
  --(1.688,1.114)--(1.688,1.115)--(1.688,1.117)--(1.700,1.118)--(1.700,1.119)--(1.700,1.121)%
  --(1.711,1.121)--(1.711,1.122)--(1.711,1.125)--(1.722,1.125)--(1.722,1.126)--(1.722,1.129)%
  --(1.733,1.129)--(1.733,1.132)--(1.743,1.136)--(1.753,1.140)--(1.763,1.144)--(1.763,1.145)%
  --(1.772,1.148)--(1.772,1.149)--(1.772,1.150)--(1.781,1.152)--(1.781,1.153)--(1.781,1.154)%
  --(1.790,1.156)--(1.790,1.157)--(1.790,1.158)--(1.799,1.160)--(1.799,1.161)--(1.799,1.163)%
  --(1.808,1.164)--(1.808,1.165)--(1.808,1.168)--(1.816,1.168)--(1.816,1.169)--(1.816,1.172)%
  --(1.824,1.173)--(1.824,1.176)--(1.832,1.177)--(1.832,1.181)--(1.840,1.181)--(1.840,1.186)%
  --(1.847,1.189)--(1.847,1.190)--(1.855,1.193)--(1.855,1.194)--(1.855,1.195)--(1.862,1.197)%
  --(1.862,1.198)--(1.862,1.199)--(1.869,1.201)--(1.869,1.202)--(1.876,1.204)--(1.876,1.205)%
  --(1.876,1.206)--(1.883,1.207)--(1.883,1.209)--(1.883,1.210)--(1.890,1.211)--(1.890,1.212)%
  --(1.890,1.215)--(1.896,1.216)--(1.896,1.219)--(1.903,1.220)--(1.903,1.221)--(1.903,1.224)%
  --(1.909,1.224)--(1.909,1.227)--(1.915,1.227)--(1.915,1.230)--(1.921,1.233)--(1.921,1.234)%
  --(1.927,1.236)--(1.927,1.237)--(1.933,1.239)--(1.933,1.240)--(1.939,1.242)--(1.939,1.243)%
  --(1.945,1.245)--(1.945,1.246)--(1.945,1.247)--(1.950,1.249)--(1.950,1.250)--(1.950,1.251)%
  --(1.956,1.252)--(1.956,1.254)--(1.956,1.256)--(1.961,1.256)--(1.961,1.257)--(1.961,1.259)%
  --(1.967,1.260)--(1.967,1.261)--(1.967,1.263)--(1.972,1.264)--(1.972,1.267)--(1.977,1.267)%
  --(1.977,1.270)--(1.982,1.274)--(1.987,1.278)--(1.992,1.281)--(1.992,1.282)--(1.997,1.284)%
  --(1.997,1.285)--(1.997,1.286)--(2.002,1.288)--(2.002,1.289)--(2.002,1.290)--(2.007,1.291)%
  --(2.007,1.292)--(2.007,1.294)--(2.012,1.295)--(2.012,1.296)--(2.012,1.297)--(2.016,1.298)%
  --(2.016,1.299)--(2.016,1.300)--(2.021,1.301)--(2.021,1.303)--(2.025,1.304)--(2.025,1.306)%
  --(2.030,1.307)--(2.030,1.310)--(2.034,1.314)--(2.038,1.317)--(2.038,1.318)--(2.043,1.320)%
  --(2.043,1.321)--(2.047,1.324)--(2.047,1.325)--(2.051,1.327)--(2.051,1.328)--(2.055,1.330)%
  --(2.055,1.331)--(2.055,1.332)--(2.059,1.333)--(2.059,1.334)--(2.059,1.335)--(2.063,1.336)%
  --(2.063,1.337)--(2.063,1.338)--(2.067,1.339)--(2.067,1.341)--(2.071,1.341)--(2.071,1.342)%
  --(2.071,1.344)--(2.075,1.344)--(2.075,1.347)--(2.079,1.347)--(2.079,1.351)--(2.083,1.354)%
  --(2.087,1.357)--(2.087,1.358)--(2.090,1.360)--(2.094,1.362)--(2.094,1.363)--(2.098,1.364)%
  --(2.098,1.365)--(2.098,1.366)--(2.101,1.366)--(2.101,1.368)--(2.101,1.369)--(2.105,1.369)%
  --(2.105,1.370)--(2.105,1.371)--(2.109,1.372)--(2.109,1.375)--(2.112,1.375)--(2.112,1.378)%
  --(2.116,1.378)--(2.116,1.381)--(2.119,1.381)--(2.119,1.382)--(2.119,1.384)--(2.122,1.387)%
  --(2.126,1.390)--(2.129,1.392)--(2.129,1.393)--(2.132,1.395)--(2.132,1.396)--(2.136,1.397)%
  --(2.136,1.398)--(2.136,1.399)--(2.139,1.401)--(2.139,1.402)--(2.139,1.403)--(2.142,1.404)%
  --(2.142,1.405)--(2.142,1.407)--(2.145,1.408)--(2.145,1.409)--(2.145,1.410)--(2.148,1.411)%
  --(2.148,1.412)--(2.148,1.414)--(2.152,1.414)--(2.152,1.417)--(2.155,1.417)--(2.155,1.421)%
  --(2.158,1.424)--(2.161,1.427)--(2.161,1.428)--(2.164,1.431)--(2.164,1.432)--(2.167,1.434)%
  --(2.167,1.435)--(2.167,1.436)--(2.170,1.437)--(2.170,1.439)--(2.173,1.440)--(2.173,1.442)%
  --(2.176,1.443)--(2.176,1.444)--(2.176,1.445)--(2.179,1.446)--(2.179,1.447)--(2.179,1.449)%
  --(2.181,1.449)--(2.181,1.450)--(2.181,1.452)--(2.184,1.452)--(2.184,1.454)--(2.187,1.455)%
  --(2.187,1.457)--(2.190,1.460)--(2.193,1.464)--(2.195,1.468)--(2.198,1.470)--(2.198,1.471)%
  --(2.201,1.472)--(2.201,1.473)--(2.201,1.474)--(2.204,1.475)--(2.204,1.476)--(2.204,1.477)%
  --(2.206,1.478)--(2.206,1.480)--(2.206,1.481)--(2.209,1.482)--(2.209,1.484)--(2.211,1.485)%
  --(2.211,1.487)--(2.214,1.488)--(2.214,1.491)--(2.217,1.491)--(2.217,1.494)--(2.219,1.494)%
  --(2.219,1.496)--(2.222,1.499)--(2.224,1.501)--(2.224,1.502)--(2.227,1.504)--(2.227,1.505)%
  --(2.229,1.507)--(2.229,1.508)--(2.229,1.509)--(2.232,1.511)--(2.232,1.512)--(2.232,1.513)%
  --(2.234,1.514)--(2.234,1.515)--(2.234,1.517)--(2.237,1.517)--(2.237,1.518)--(2.237,1.520)%
  --(2.239,1.521)--(2.239,1.523)--(2.242,1.524)--(2.242,1.526)--(2.244,1.526)--(2.244,1.527)%
  --(2.244,1.529)--(2.246,1.529)--(2.246,1.532)--(2.249,1.535)--(2.251,1.537)--(2.251,1.538)%
  --(2.253,1.540)--(2.253,1.541)--(2.253,1.542)--(2.256,1.543)--(2.256,1.544)--(2.256,1.545)%
  --(2.258,1.547)--(2.258,1.548)--(2.258,1.549)--(2.260,1.550)--(2.260,1.552)--(2.260,1.553)%
  --(2.262,1.554)--(2.262,1.556)--(2.265,1.556)--(2.265,1.557)--(2.265,1.559)--(2.267,1.560)%
  --(2.267,1.564)--(2.269,1.564)--(2.269,1.565)--(2.269,1.568)--(2.271,1.568)--(2.271,1.569)%
  --(2.271,1.572)--(2.274,1.575)--(2.274,1.576)--(2.276,1.578)--(2.278,1.581)--(2.280,1.583)%
  --(2.280,1.584)--(2.280,1.585)--(2.282,1.587)--(2.282,1.588)--(2.282,1.589)--(2.284,1.590)%
  --(2.284,1.591)--(2.284,1.592)--(2.286,1.593)--(2.286,1.595)--(2.286,1.596)--(2.289,1.596)%
  --(2.289,1.598)--(2.289,1.600)--(2.291,1.600)--(2.291,1.601)--(2.291,1.604)--(2.293,1.604)%
  --(2.293,1.605)--(2.293,1.607)--(2.295,1.608)--(2.295,1.611)--(2.297,1.613)--(2.297,1.614)%
  --(2.299,1.615)--(2.299,1.616)--(2.301,1.618)--(2.301,1.619)--(2.303,1.620)--(2.303,1.621)%
  --(2.305,1.623)--(2.305,1.624)--(2.307,1.625)--(2.307,1.626)--(2.307,1.627)--(2.309,1.628)%
  --(2.309,1.630)--(2.309,1.631)--(2.311,1.632)--(2.311,1.633)--(2.311,1.635)--(2.313,1.635)%
  --(2.313,1.636)--(2.313,1.639)--(2.315,1.639)--(2.315,1.642)--(2.317,1.642)--(2.317,1.643)%
  --(2.317,1.646)--(2.319,1.646)--(2.319,1.650)--(2.321,1.653)--(2.322,1.656)--(2.322,1.657)%
  --(2.324,1.659)--(2.324,1.660)--(2.326,1.662)--(2.326,1.663)--(2.328,1.665)--(2.328,1.666)%
  --(2.328,1.667)--(2.330,1.668)--(2.330,1.669)--(2.330,1.670)--(2.332,1.671)--(2.332,1.672)%
  --(2.332,1.673)--(2.334,1.674)--(2.334,1.675)--(2.334,1.677)--(2.336,1.678)--(2.336,1.679)%
  --(2.336,1.681)--(2.337,1.681)--(2.337,1.682)--(2.337,1.685)--(2.339,1.685)--(2.339,1.688)%
  --(2.341,1.691)--(2.343,1.694)--(2.345,1.697)--(2.345,1.698)--(2.346,1.699)--(2.346,1.700)%
  --(2.346,1.701)--(2.348,1.702)--(2.348,1.703)--(2.348,1.704)--(2.350,1.706)--(2.350,1.707)%
  --(2.350,1.708)--(2.352,1.709)--(2.352,1.710)--(2.352,1.711)--(2.353,1.712)--(2.353,1.713)%
  --(2.353,1.715)--(2.355,1.715)--(2.355,1.716)--(2.355,1.717)--(2.357,1.718)--(2.357,1.720)%
  --(2.358,1.720)--(2.358,1.723)--(2.360,1.725)--(2.360,1.726)--(2.362,1.728)--(2.362,1.729)%
  --(2.364,1.731)--(2.364,1.732)--(2.365,1.733)--(2.365,1.734)--(2.367,1.735)--(2.367,1.736)%
  --(2.369,1.736)--(2.369,1.737)--(2.369,1.738)--(2.370,1.739)--(2.370,1.740)--(2.370,1.741)%
  --(2.372,1.741)--(2.372,1.742)--(2.372,1.744)--(2.374,1.744)--(2.374,1.745)--(2.374,1.747)%
  --(2.375,1.748)--(2.375,1.750)--(2.377,1.751)--(2.377,1.753)--(2.378,1.756)--(2.380,1.760)%
  --(2.382,1.763)--(2.383,1.765)--(2.383,1.766)--(2.385,1.767)--(2.385,1.768)--(2.386,1.769)%
  --(2.386,1.770)--(2.386,1.771)--(2.388,1.771)--(2.388,1.772)--(2.388,1.773)--(2.390,1.774)%
  --(2.390,1.776)--(2.391,1.776)--(2.391,1.777)--(2.391,1.778)--(2.393,1.778)--(2.393,1.779)%
  --(2.393,1.781)--(2.394,1.781)--(2.394,1.783)--(2.396,1.783)--(2.396,1.786)--(2.397,1.788)%
  --(2.399,1.790)--(2.399,1.791)--(2.400,1.792)--(2.400,1.793)--(2.402,1.794)--(2.402,1.795)%
  --(2.402,1.796)--(2.403,1.797)--(2.403,1.798)--(2.403,1.799)--(2.405,1.799)--(2.405,1.800)%
  --(2.405,1.801)--(2.406,1.801)--(2.406,1.802)--(2.406,1.803)--(2.408,1.804)--(2.408,1.805)%
  --(2.408,1.806)--(2.409,1.806)--(2.409,1.807)--(2.409,1.809)--(2.411,1.809)--(2.411,1.811)%
  --(2.412,1.811)--(2.412,1.813)--(2.414,1.816)--(2.415,1.819)--(2.415,1.820)--(2.417,1.822)%
  --(2.417,1.823)--(2.418,1.824)--(2.418,1.825)--(2.418,1.826)--(2.419,1.827)--(2.419,1.828)%
  --(2.421,1.829)--(2.421,1.830)--(2.421,1.831)--(2.422,1.832)--(2.422,1.833)--(2.422,1.835)%
  --(2.424,1.835)--(2.424,1.836)--(2.424,1.837)--(2.425,1.838)--(2.425,1.840)--(2.427,1.840)%
  --(2.427,1.841)--(2.427,1.843)--(2.428,1.843)--(2.428,1.846)--(2.429,1.849)--(2.431,1.851)%
  --(2.431,1.852)--(2.432,1.854)--(2.432,1.855)--(2.434,1.856)--(2.434,1.857)--(2.435,1.859)%
  --(2.435,1.860)--(2.436,1.861)--(2.436,1.862)--(2.436,1.863)--(2.438,1.864)--(2.438,1.865)%
  --(2.438,1.866)--(2.439,1.867)--(2.439,1.868)--(2.439,1.869)--(2.440,1.869)--(2.440,1.870)%
  --(2.440,1.872)--(2.442,1.872)--(2.442,1.873)--(2.442,1.875)--(2.443,1.875)--(2.443,1.877)%
  --(2.444,1.879)--(2.446,1.881)--(2.446,1.882)--(2.447,1.884)--(2.448,1.886)--(2.448,1.887)%
  --(2.450,1.888)--(2.450,1.889)--(2.451,1.890)--(2.451,1.891)--(2.451,1.892)--(2.452,1.892)%
  --(2.452,1.893)--(2.452,1.894)--(2.454,1.895)--(2.454,1.897)--(2.455,1.897)--(2.455,1.898)%
  --(2.455,1.899)--(2.456,1.900)--(2.456,1.902)--(2.457,1.903)--(2.457,1.905)--(2.459,1.905)%
  --(2.459,1.907)--(2.460,1.909)--(2.461,1.911)--(2.461,1.912)--(2.463,1.914)--(2.464,1.915)%
  --(2.464,1.916)--(2.464,1.917)--(2.465,1.917)--(2.465,1.918)--(2.465,1.919)--(2.466,1.920)%
  --(2.466,1.921)--(2.468,1.922)--(2.468,1.924)--(2.469,1.924)--(2.469,1.926)--(2.470,1.926)%
  --(2.470,1.927)--(2.470,1.928)--(2.471,1.929)--(2.471,1.932)--(2.473,1.932)--(2.473,1.935)%
  --(2.474,1.938)--(2.475,1.940)--(2.475,1.941)--(2.476,1.942)--(2.476,1.943)--(2.477,1.945)%
  --(2.479,1.947)--(2.479,1.948)--(2.480,1.949)--(2.480,1.950)--(2.480,1.951)--(2.481,1.952)%
  --(2.481,1.953)--(2.481,1.954)--(2.482,1.955)--(2.482,1.957)--(2.483,1.957)--(2.483,1.959)%
  --(2.485,1.959)--(2.485,1.960)--(2.485,1.962)--(2.486,1.962)--(2.486,1.964)--(2.487,1.967)%
  --(2.488,1.969)--(2.488,1.970)--(2.489,1.972)--(2.489,1.973)--(2.491,1.974)--(2.491,1.975)%
  --(2.492,1.976)--(2.492,1.977)--(2.493,1.978)--(2.493,1.979)--(2.493,1.980)--(2.494,1.981)%
  --(2.494,1.982)--(2.494,1.983)--(2.495,1.984)--(2.495,1.985)--(2.496,1.986)--(2.496,1.988)%
  --(2.497,1.988)--(2.497,1.990)--(2.499,1.990)--(2.499,1.993)--(2.500,1.995)--(2.501,1.997)%
  --(2.502,2.000)--(2.503,2.002)--(2.504,2.004)--(2.504,2.005)--(2.505,2.005)--(2.505,2.006)%
  --(2.505,2.007)--(2.506,2.007)--(2.506,2.008)--(2.506,2.009)--(2.508,2.009)--(2.508,2.010)%
  --(2.508,2.011)--(2.509,2.011)--(2.509,2.012)--(2.509,2.014)--(2.510,2.014)--(2.510,2.016)%
  --(2.511,2.016)--(2.511,2.018)--(2.512,2.018)--(2.512,2.020)--(2.513,2.022)--(2.514,2.024)%
  --(2.515,2.026)--(2.515,2.027)--(2.516,2.028)--(2.516,2.029)--(2.517,2.031)--(2.517,2.032)%
  --(2.519,2.033)--(2.519,2.034)--(2.519,2.035)--(2.520,2.036)--(2.520,2.038)--(2.521,2.038)%
  --(2.521,2.039)--(2.521,2.041)--(2.522,2.041)--(2.522,2.043)--(2.523,2.044)--(2.523,2.046)%
  --(2.524,2.046)--(2.524,2.047)--(2.524,2.050)--(2.525,2.053)--(2.526,2.055)--(2.527,2.057)%
  --(2.528,2.059)--(2.528,2.060)--(2.529,2.061)--(2.529,2.062)--(2.530,2.063)--(2.530,2.064)%
  --(2.530,2.065)--(2.531,2.065)--(2.531,2.066)--(2.531,2.067)--(2.532,2.068)--(2.532,2.069)%
  --(2.533,2.070)--(2.533,2.071)--(2.534,2.071)--(2.534,2.072)--(2.534,2.074)--(2.535,2.074)%
  --(2.535,2.077)--(2.536,2.079)--(2.537,2.081)--(2.537,2.082)--(2.538,2.084)--(2.539,2.086)%
  --(2.539,2.087)--(2.540,2.088)--(2.540,2.089)--(2.540,2.090)--(2.541,2.090)--(2.541,2.091)%
  --(2.541,2.092)--(2.542,2.093)--(2.542,2.094)--(2.542,2.095)--(2.543,2.095)--(2.543,2.096)%
  --(2.543,2.098)--(2.544,2.099)--(2.544,2.102)--(2.545,2.102)--(2.545,2.103)--(2.545,2.106)%
  --(2.546,2.106)--(2.546,2.109)--(2.547,2.111)--(2.548,2.114)--(2.549,2.116)--(2.549,2.117)%
  --(2.550,2.118)--(2.550,2.119)--(2.551,2.120)--(2.551,2.121)--(2.552,2.122)--(2.552,2.123)%
  --(2.552,2.124)--(2.553,2.125)--(2.553,2.126)--(2.553,2.127)--(2.554,2.128)--(2.554,2.130)%
  --(2.555,2.130)--(2.555,2.131)--(2.555,2.133)--(2.556,2.133)--(2.556,2.135)--(2.557,2.135)%
  --(2.557,2.136)--(2.557,2.138)--(2.558,2.138)--(2.558,2.140)--(2.559,2.143)--(2.560,2.145)%
  --(2.560,2.146)--(2.561,2.148)--(2.561,2.149)--(2.562,2.150)--(2.562,2.151)--(2.563,2.152)%
  --(2.563,2.153)--(2.563,2.154)--(2.564,2.154)--(2.564,2.155)--(2.564,2.156)--(2.565,2.157)%
  --(2.565,2.158)--(2.566,2.159)--(2.566,2.160)--(2.566,2.161)--(2.567,2.161)--(2.567,2.162)%
  --(2.567,2.164)--(2.568,2.164)--(2.568,2.166)--(2.569,2.167)--(2.569,2.169)--(2.569,2.172)%
  --(2.570,2.174)--(2.571,2.176)--(2.571,2.177)--(2.572,2.178)--(2.572,2.179)--(2.573,2.180)%
  --(2.573,2.181)--(2.574,2.182)--(2.574,2.183)--(2.575,2.184)--(2.575,2.185)--(2.575,2.186)%
  --(2.576,2.187)--(2.576,2.189)--(2.577,2.189)--(2.577,2.190)--(2.577,2.192)--(2.578,2.192)%
  --(2.578,2.195)--(2.579,2.195)--(2.579,2.197)--(2.580,2.199)--(2.580,2.201)--(2.580,2.202)%
  --(2.581,2.204)--(2.581,2.205)--(2.582,2.206)--(2.582,2.207)--(2.583,2.209)--(2.583,2.210)%
  --(2.584,2.211)--(2.584,2.212)--(2.585,2.213)--(2.585,2.214)--(2.586,2.215)--(2.586,2.216)%
  --(2.587,2.217)--(2.587,2.218)--(2.588,2.219)--(2.588,2.220)--(2.588,2.221)--(2.588,2.223)%
  --(2.589,2.225)--(2.590,2.228)--(2.591,2.230)--(2.592,2.232)--(2.593,2.234)--(2.593,2.235)%
  --(2.594,2.236)--(2.594,2.237)--(2.595,2.238)--(2.595,2.239)--(2.595,2.240)--(2.595,2.241)%
  --(2.596,2.241)--(2.596,2.242)--(2.597,2.243)--(2.597,2.244)--(2.598,2.244)--(2.598,2.245)%
  --(2.598,2.246)--(2.599,2.246)--(2.599,2.248)--(2.600,2.250)--(2.601,2.252)--(2.601,2.253)%
  --(2.601,2.254)--(2.601,2.255)--(2.602,2.256)--(2.602,2.257)--(2.602,2.258)--(2.603,2.259)%
  --(2.603,2.260)--(2.603,2.261)--(2.604,2.262)--(2.604,2.263)--(2.605,2.263)--(2.605,2.264)%
  --(2.605,2.265)--(2.606,2.265)--(2.606,2.266)--(2.606,2.267)--(2.606,2.268)--(2.607,2.268)%
  --(2.607,2.269)--(2.607,2.270)--(2.608,2.270)--(2.608,2.272)--(2.609,2.275)--(2.610,2.277)%
  --(2.611,2.279)--(2.611,2.280)--(2.611,2.281)--(2.611,2.282)--(2.612,2.283)--(2.612,2.284)%
  --(2.612,2.285)--(2.613,2.285)--(2.613,2.286)--(2.613,2.287)--(2.614,2.288)--(2.614,2.289)%
  --(2.614,2.290)--(2.615,2.290)--(2.615,2.292)--(2.615,2.294)--(2.616,2.294)--(2.616,2.296)%
  --(2.617,2.296)--(2.617,2.298)--(2.618,2.300)--(2.619,2.302)--(2.620,2.303)--(2.620,2.304)%
  --(2.620,2.305)--(2.620,2.306)--(2.621,2.306)--(2.621,2.307)--(2.622,2.308)--(2.622,2.309)%
  --(2.623,2.309)--(2.623,2.310)--(2.624,2.311)--(2.624,2.312)--(2.624,2.313)--(2.624,2.315)%
  --(2.625,2.315)--(2.625,2.316)--(2.626,2.317)--(2.626,2.318)--(2.627,2.318)--(2.627,2.321)%
  --(2.627,2.322)--(2.628,2.324)--(2.629,2.325)--(2.630,2.327)--(2.630,2.328)--(2.631,2.328)%
  --(2.631,2.329)--(2.631,2.330)--(2.631,2.331)--(2.631,2.332)--(2.632,2.332)--(2.632,2.333)%
  --(2.632,2.334)--(2.633,2.334)--(2.633,2.335)--(2.633,2.336)--(2.634,2.336)--(2.634,2.338)%
  --(2.634,2.340)--(2.635,2.340)--(2.635,2.341)--(2.636,2.342)--(2.637,2.342)--(2.637,2.344)%
  --(2.638,2.345)--(2.638,2.346)--(2.638,2.347)--(2.638,2.348)--(2.639,2.349)--(2.639,2.350)%
  --(2.640,2.351)--(2.640,2.352)--(2.640,2.353)--(2.641,2.353)--(2.641,2.354)--(2.641,2.355)%
  --(2.641,2.356)--(2.641,2.357)--(2.642,2.357)--(2.642,2.358)--(2.642,2.359)--(2.643,2.359)%
  --(2.643,2.360)--(2.643,2.361)--(2.644,2.361)--(2.644,2.363)--(2.644,2.365)--(2.645,2.367)%
  --(2.646,2.369)--(2.646,2.370)--(2.647,2.371)--(2.647,2.372)--(2.647,2.373)--(2.647,2.374)%
  --(2.648,2.375)--(2.648,2.376)--(2.649,2.377)--(2.649,2.378)--(2.650,2.379)--(2.650,2.380)%
  --(2.650,2.381)--(2.650,2.383)--(2.651,2.383)--(2.651,2.385)--(2.652,2.385)--(2.652,2.387)%
  --(2.652,2.390)--(2.653,2.393)--(2.654,2.395)--(2.654,2.396)--(2.655,2.397)--(2.655,2.398)%
  --(2.655,2.399)--(2.656,2.400)--(2.656,2.401)--(2.657,2.401)--(2.657,2.402)--(2.658,2.403)%
  --(2.658,2.405)--(2.658,2.407)--(2.659,2.407)--(2.659,2.408)--(2.659,2.409)--(2.660,2.410)%
  --(2.660,2.412)--(2.660,2.414)--(2.661,2.416)--(2.661,2.417)--(2.662,2.419)--(2.663,2.420)%
  --(2.663,2.421)--(2.663,2.422)--(2.663,2.423)--(2.664,2.424)--(2.664,2.425)--(2.664,2.426)%
  --(2.665,2.426)--(2.665,2.427)--(2.665,2.428)--(2.665,2.429)--(2.665,2.430)--(2.666,2.431)%
  --(2.666,2.433)--(2.667,2.433)--(2.667,2.435)--(2.667,2.437)--(2.668,2.437)--(2.668,2.440)%
  --(2.669,2.442)--(2.669,2.443)--(2.670,2.445)--(2.670,2.447)--(2.671,2.448)--(2.671,2.449)%
  --(2.672,2.450)--(2.672,2.451)--(2.672,2.452)--(2.672,2.453)--(2.672,2.454)--(2.673,2.455)%
  --(2.673,2.456)--(2.674,2.456)--(2.674,2.457)--(2.674,2.458)--(2.674,2.460)--(2.675,2.460)%
  --(2.675,2.463)--(2.676,2.463)--(2.676,2.465)--(2.676,2.467)--(2.677,2.470)--(2.678,2.472)%
  --(2.678,2.473)--(2.678,2.474)--(2.678,2.475)--(2.679,2.476)--(2.679,2.477)--(2.680,2.478)%
  --(2.680,2.479)--(2.681,2.480)--(2.681,2.482)--(2.681,2.483)--(2.681,2.484)--(2.682,2.484)%
  --(2.682,2.485)--(2.682,2.487)--(2.683,2.487)--(2.683,2.489)--(2.683,2.490)--(2.683,2.492)%
  --(2.684,2.494)--(2.685,2.495)--(2.685,2.496)--(2.685,2.498)--(2.686,2.499)--(2.686,2.500)%
  --(2.687,2.501)--(2.687,2.502)--(2.687,2.503)--(2.687,2.504)--(2.687,2.505)--(2.688,2.506)%
  --(2.688,2.507)--(2.688,2.508)--(2.688,2.509)--(2.688,2.510)--(2.689,2.511)--(2.689,2.513)%
  --(2.690,2.513)--(2.690,2.514)--(2.690,2.515)--(2.690,2.516)--(2.690,2.517)--(2.691,2.517)%
  --(2.691,2.519)--(2.692,2.521)--(2.692,2.522)--(2.692,2.523)--(2.692,2.524)--(2.693,2.525)%
  --(2.693,2.526)--(2.694,2.527)--(2.694,2.528)--(2.694,2.529)--(2.694,2.530)--(2.695,2.558)%
  --(2.695,2.593)--(2.695,2.625)--(2.696,2.641)--(2.696,2.659)--(2.696,2.690)--(2.696,2.694)%
  --(2.696,2.698)--(2.696,2.712)--(2.697,2.712)--(2.697,2.713)--(2.697,2.715)--(2.698,2.715)%
  --(2.698,2.716)--(2.698,2.718)--(2.699,2.719)--(2.700,2.720)--(2.700,2.721)--(2.701,2.722)%
  --(2.701,2.723)--(2.701,2.724)--(2.702,2.724)--(2.702,2.725)--(2.702,2.726)--(2.703,2.726)%
  --(2.703,2.727)--(2.703,2.730)--(2.703,2.733)--(2.703,2.739)--(2.704,2.741)--(2.704,2.742)%
  --(2.704,2.748)--(2.705,2.749)--(2.705,2.753)--(2.705,2.755)--(2.706,2.756)--(2.706,2.757)%
  --(2.707,2.758)--(2.708,2.759)--(2.708,2.760)--(2.709,2.761)--(2.709,2.762)--(2.710,2.762)%
  --(2.710,2.763)--(2.710,2.764)--(2.711,2.765)--(2.711,2.766)--(2.711,2.770)--(2.712,2.770)%
  --(2.712,2.775)--(2.713,2.777)--(2.713,2.778)--(2.714,2.779)--(2.714,2.780)--(2.715,2.781)%
  --(2.716,2.782)--(2.716,2.783)--(2.717,2.784)--(2.717,2.785)--(2.718,2.785)--(2.718,2.786)%
  --(2.718,2.787)--(2.719,2.787)--(2.719,2.788)--(2.719,2.791)--(2.720,2.793)--(2.720,2.794)%
  --(2.721,2.795)--(2.721,2.796)--(2.722,2.797)--(2.722,2.798)--(2.723,2.798)--(2.723,2.799)%
  --(2.724,2.799)--(2.724,2.800)--(2.724,2.801)--(2.724,2.802)--(2.725,2.802)--(2.725,2.803)%
  --(2.726,2.804)--(2.726,2.805)--(2.727,2.806)--(2.727,2.807)--(2.728,2.808)--(2.728,2.809)%
  --(2.728,2.810)--(2.729,2.810)--(2.729,2.811)--(2.729,2.812)--(2.730,2.812)--(2.730,2.813)%
  --(2.731,2.813)--(2.731,2.814)--(2.731,2.815)--(2.732,2.815)--(2.732,2.816)--(2.733,2.817)%
  --(2.733,2.818)--(2.734,2.818)--(2.734,2.819)--(2.735,2.819)--(2.735,2.820)--(2.735,2.821)%
  --(2.736,2.822)--(2.736,2.823)--(2.736,2.824)--(2.737,2.824)--(2.737,2.825)--(2.738,2.825)%
  --(2.738,2.826)--(2.739,2.826)--(2.739,2.827)--(2.739,2.828)--(2.740,2.829)--(2.740,2.830)%
  --(2.741,2.831)--(2.741,2.832)--(2.742,2.833)--(2.742,2.834)--(2.743,2.834)--(2.743,2.835)%
  --(2.743,2.836)--(2.744,2.836)--(2.744,2.837)--(2.744,2.838)--(2.745,2.838)--(2.745,2.839)%
  --(2.745,2.840)--(2.746,2.840)--(2.746,2.841)--(2.747,2.841)--(2.747,2.842)--(2.748,2.843)%
  --(2.748,2.844)--(2.749,2.844)--(2.749,2.845)--(2.749,2.846)--(2.750,2.846)--(2.750,2.847)%
  --(2.750,2.848)--(2.751,2.848)--(2.751,2.849)--(2.751,2.850)--(2.752,2.851)--(2.753,2.851)%
  --(2.753,2.852)--(2.754,2.852)--(2.754,2.853)--(2.754,2.854)--(2.755,2.854)--(2.755,2.855)%
  --(2.755,2.856)--(2.756,2.856)--(2.756,2.857)--(2.757,2.857)--(2.757,2.858)--(2.757,2.859)%
  --(2.758,2.860)--(2.759,2.861)--(2.759,2.862)--(2.760,2.862)--(2.760,2.863)--(2.761,2.864)%
  --(2.761,2.865)--(2.762,2.865)--(2.762,2.866)--(2.762,2.867)--(2.763,2.867)--(2.763,2.868)%
  --(2.763,2.869)--(2.764,2.870)--(2.764,2.871)--(2.765,2.872)--(2.765,2.873)--(2.766,2.874)%
  --(2.767,2.874)--(2.767,2.875)--(2.768,2.875)--(2.768,2.876)--(2.768,2.877)--(2.769,2.877)%
  --(2.769,2.878)--(2.769,2.879)--(2.770,2.879)--(2.770,2.880)--(2.770,2.881)--(2.771,2.882)%
  --(2.771,2.883)--(2.772,2.884)--(2.772,2.885)--(2.773,2.885)--(2.773,2.886)--(2.774,2.886)%
  --(2.774,2.887)--(2.774,2.888)--(2.775,2.888)--(2.775,2.889)--(2.776,2.890)--(2.776,2.891)%
  --(2.777,2.892)--(2.777,2.893)--(2.777,2.894)--(2.778,2.894)--(2.778,2.895)--(2.779,2.895)%
  --(2.779,2.896)--(2.779,2.897)--(2.780,2.897)--(2.780,2.898)--(2.780,2.899)--(2.781,2.899)%
  --(2.781,2.900)--(2.781,2.901)--(2.782,2.902)--(2.782,2.903)--(2.783,2.903)--(2.783,2.904)%
  --(2.783,2.905)--(2.784,2.905)--(2.784,2.906)--(2.784,2.907)--(2.785,2.907)--(2.785,2.908)%
  --(2.786,2.909)--(2.786,2.910)--(2.787,2.911)--(2.787,2.912)--(2.788,2.913)--(2.788,2.914)%
  --(2.789,2.914)--(2.789,2.915)--(2.789,2.916)--(2.790,2.916)--(2.790,2.917)--(2.790,2.918)%
  --(2.791,2.918)--(2.791,2.919)--(2.792,2.919)--(2.792,2.920)--(2.792,2.921)--(2.793,2.922)%
  --(2.793,2.923)--(2.794,2.923)--(2.794,2.924)--(2.794,2.925)--(2.795,2.925)--(2.795,2.926)%
  --(2.796,2.926)--(2.796,2.927)--(2.796,2.928)--(2.797,2.928)--(2.797,2.929)--(2.797,2.930)%
  --(2.798,2.930)--(2.798,2.931)--(2.799,2.932)--(2.799,2.933)--(2.800,2.934)--(2.800,2.935)%
  --(2.800,2.936)--(2.801,2.936)--(2.801,2.937)--(2.801,2.938)--(2.802,2.938)--(2.802,2.939)%
  --(2.802,2.940)--(2.803,2.940)--(2.803,2.941)--(2.803,2.942)--(2.804,2.943)--(2.804,2.944)%
  --(2.805,2.945)--(2.805,2.946)--(2.806,2.946)--(2.806,2.947)--(2.806,2.948)--(2.807,2.948)%
  --(2.807,2.949)--(2.808,2.949)--(2.808,2.950)--(2.808,2.951)--(2.809,2.952)--(2.809,2.953)%
  --(2.810,2.954)--(2.810,2.955)--(2.811,2.956)--(2.811,2.957)--(2.812,2.957)--(2.812,2.958)%
  --(2.812,2.959)--(2.813,2.959)--(2.813,2.960)--(2.814,2.960)--(2.814,2.961)--(2.814,2.962)%
  --(2.815,2.963)--(2.815,2.964)--(2.816,2.964)--(2.816,2.965)--(2.817,2.965)--(2.817,2.966)%
  --(2.817,2.967)--(2.818,2.967)--(2.818,2.968)--(2.819,2.968)--(2.819,2.969)--(2.820,2.970)%
  --(2.820,2.971)--(2.821,2.971)--(2.821,2.972)--(2.822,2.972)--(2.822,2.973)--(2.823,2.973)%
  --(2.823,2.974)--(2.823,2.975)--(2.824,2.975)--(2.824,2.976)--(2.824,2.977)--(2.825,2.978)%
  --(2.825,2.979)--(2.826,2.979)--(2.826,2.980)--(2.826,2.981)--(2.827,2.981)--(2.827,2.982)%
  --(2.827,2.983)--(2.828,2.983)--(2.828,2.984)--(2.829,2.985)--(2.829,2.986)--(2.830,2.987)%
  --(2.830,2.988)--(2.831,2.988)--(2.831,2.989)--(2.831,2.990)--(2.832,2.990)--(2.832,2.991)%
  --(2.832,2.992)--(2.833,2.992)--(2.833,2.993)--(2.834,2.993)--(2.834,2.994)--(2.834,2.995)%
  --(2.835,2.995)--(2.835,2.996)--(2.836,2.997)--(2.836,2.998)--(2.837,2.998)--(2.837,2.999)%
  --(2.837,3.000)--(2.838,3.000)--(2.838,3.001)--(2.839,3.002)--(2.840,3.003)--(2.840,3.004)%
  --(2.841,3.005)--(2.841,3.006)--(2.842,3.006)--(2.842,3.007)--(2.843,3.007)--(2.843,3.008)%
  --(2.843,3.009)--(2.844,3.010)--(2.845,3.011)--(2.845,3.012)--(2.845,3.013)--(2.846,3.013)%
  --(2.846,3.014)--(2.847,3.014)--(2.847,3.015)--(2.847,3.016)--(2.848,3.016)--(2.848,3.017)%
  --(2.848,3.018)--(2.849,3.018)--(2.849,3.019)--(2.850,3.019)--(2.850,3.020)--(2.850,3.021)%
  --(2.851,3.021)--(2.851,3.022)--(2.852,3.022)--(2.852,3.023)--(2.853,3.023)--(2.853,3.024)%
  --(2.853,3.025)--(2.854,3.026)--(2.854,3.027)--(2.855,3.027)--(2.855,3.028)--(2.855,3.029)%
  --(2.856,3.029)--(2.856,3.030)--(2.857,3.030)--(2.857,3.031)--(2.857,3.032)--(2.858,3.032)%
  --(2.858,3.033)--(2.859,3.033)--(2.859,3.034)--(2.859,3.035)--(2.860,3.035)--(2.860,3.036)%
  --(2.860,3.037)--(2.861,3.037)--(2.861,3.038)--(2.861,3.039)--(2.862,3.039)--(2.862,3.040)%
  --(2.863,3.040)--(2.863,3.041)--(2.864,3.042)--(2.864,3.043)--(2.865,3.043)--(2.865,3.044)%
  --(2.865,3.045)--(2.866,3.045)--(2.866,3.046)--(2.867,3.047)--(2.867,3.048)--(2.867,3.049)%
  --(2.868,3.049)--(2.868,3.050)--(2.869,3.050)--(2.869,3.051)--(2.869,3.052)--(2.870,3.052)%
  --(2.870,3.053)--(2.870,3.054)--(2.871,3.055)--(2.871,3.056)--(2.872,3.056)--(2.872,3.057)%
  --(2.872,3.058)--(2.873,3.058)--(2.873,3.059)--(2.874,3.059)--(2.874,3.060)--(2.874,3.061)%
  --(2.875,3.061)--(2.875,3.062)--(2.875,3.063)--(2.876,3.063)--(2.876,3.064)--(2.877,3.064)%
  --(2.877,3.065)--(2.877,3.066)--(2.877,3.067)--(2.878,3.067)--(2.878,3.068)--(2.879,3.068)%
  --(2.879,3.069)--(2.879,3.070)--(2.880,3.071)--(2.880,3.072)--(2.881,3.073)--(2.881,3.074)%
  --(2.882,3.074)--(2.882,3.075)--(2.882,3.076)--(2.883,3.076)--(2.883,3.077)--(2.883,3.078)%
  --(2.884,3.078)--(2.884,3.079)--(2.885,3.080)--(2.885,3.081)--(2.886,3.081)--(2.886,3.082)%
  --(2.886,3.083)--(2.887,3.083)--(2.887,3.084)--(2.888,3.084)--(2.888,3.085)--(2.888,3.086)%
  --(2.888,3.087)--(2.889,3.087)--(2.889,3.088)--(2.889,3.089)--(2.890,3.089)--(2.890,3.090)%
  --(2.890,3.091)--(2.890,3.092)--(2.891,3.092)--(2.891,3.093)--(2.892,3.093)--(2.892,3.094)%
  --(2.892,3.095)--(2.893,3.095)--(2.893,3.096)--(2.893,3.097)--(2.894,3.097)--(2.894,3.098)%
  --(2.895,3.098)--(2.895,3.099)--(2.896,3.099)--(2.896,3.100)--(2.896,3.101)--(2.897,3.102)%
  --(2.897,3.103)--(2.898,3.103)--(2.898,3.104)--(2.898,3.105)--(2.899,3.105)--(2.899,3.106)%
  --(2.900,3.106)--(2.900,3.107)--(2.900,3.108)--(2.901,3.109)--(2.901,3.110)--(2.902,3.110)%
  --(2.902,3.111)--(2.902,3.112)--(2.903,3.112)--(2.903,3.113)--(2.904,3.113)--(2.904,3.114)%
  --(2.904,3.115)--(2.905,3.115)--(2.905,3.116)--(2.906,3.116)--(2.906,3.117)--(2.907,3.117)%
  --(2.907,3.118)--(2.907,3.119)--(2.908,3.119)--(2.908,3.120)--(2.909,3.121)--(2.909,3.122)%
  --(2.910,3.122)--(2.910,3.123)--(2.910,3.124)--(2.911,3.124)--(2.911,3.125)--(2.912,3.125)%
  --(2.912,3.126)--(2.913,3.127)--(2.913,3.128)--(2.914,3.128)--(2.914,3.129)--(2.914,3.130)%
  --(2.915,3.130)--(2.915,3.131)--(2.915,3.132)--(2.916,3.132)--(2.916,3.133)--(2.916,3.134)%
  --(2.917,3.134)--(2.917,3.135)--(2.918,3.136)--(2.918,3.137)--(2.918,3.138)--(2.919,3.138)%
  --(2.919,3.139)--(2.919,3.140)--(2.920,3.140)--(2.920,3.141)--(2.920,3.142)--(2.921,3.142)%
  --(2.921,3.143)--(2.921,3.144)--(2.922,3.144)--(2.922,3.145)--(2.922,3.146)--(2.923,3.146)%
  --(2.923,3.147)--(2.923,3.148)--(2.924,3.148)--(2.924,3.149)--(2.924,3.150)--(2.925,3.150)%
  --(2.925,3.151)--(2.926,3.151)--(2.926,3.152)--(2.926,3.153)--(2.927,3.153)--(2.927,3.154)%
  --(2.927,3.155)--(2.928,3.155)--(2.928,3.156)--(2.928,3.157)--(2.929,3.157)--(2.929,3.158)%
  --(2.929,3.159)--(2.930,3.159)--(2.930,3.160)--(2.930,3.161)--(2.931,3.161)--(2.931,3.162)%
  --(2.932,3.163)--(2.932,3.164)--(2.932,3.165)--(2.933,3.165)--(2.933,3.166)--(2.934,3.166)%
  --(2.934,3.167)--(2.934,3.168)--(2.934,3.169)--(2.934,3.174)--(2.935,3.174)--(2.935,3.184)%
  --(2.935,3.185)--(2.935,3.186)--(2.935,3.193)--(2.935,3.194)--(2.935,3.196)--(2.935,3.199)%
  --(2.935,3.201)--(2.935,3.202)--(2.936,3.204)--(2.936,3.205)--(2.936,3.206)--(2.936,3.207)%
  --(2.936,3.208)--(2.936,3.209)--(2.936,3.210)--(2.937,3.210)--(2.937,3.211)--(2.937,3.212)%
  --(2.938,3.212)--(2.938,3.213)--(2.938,3.214)--(2.939,3.215)--(2.939,3.216)--(2.939,3.217)%
  --(2.939,3.218)--(2.939,3.219)--(2.940,3.220)--(2.940,3.221)--(2.940,3.222)--(2.940,3.223)%
  --(2.941,3.223)--(2.941,3.224)--(2.942,3.225)--(2.942,3.226)--(2.943,3.227)--(2.943,3.228)%
  --(2.943,3.229)--(2.944,3.229)--(2.944,3.230)--(2.944,3.231)--(2.945,3.231)--(2.945,3.232)%
  --(2.946,3.232)--(2.946,3.233)--(2.947,3.233)--(2.947,3.234)--(2.948,3.234)--(2.948,3.235)%
  --(2.948,3.236)--(2.949,3.236)--(2.949,3.237)--(2.950,3.237)--(2.950,3.238)--(2.951,3.238)%
  --(2.951,3.239)--(2.952,3.239)--(2.952,3.240)--(2.952,3.241)--(2.953,3.241)--(2.953,3.242)%
  --(2.954,3.242)--(2.954,3.243)--(2.955,3.243)--(2.955,3.244)--(2.955,3.245)--(2.956,3.245)%
  --(2.956,3.246)--(2.957,3.246)--(2.957,3.247)--(2.958,3.247)--(2.959,3.247)--(2.959,3.248)%
  --(2.960,3.248)--(2.960,3.249)--(2.961,3.249)--(2.961,3.250)--(2.962,3.250)--(2.962,3.251)%
  --(2.963,3.251)--(2.963,3.252)--(2.964,3.252)--(2.964,3.253)--(2.965,3.253)--(2.965,3.254)%
  --(2.966,3.255)--(2.967,3.255)--(2.967,3.256)--(2.968,3.256)--(2.968,3.257)--(2.969,3.257)%
  --(2.969,3.258)--(2.970,3.259)--(2.971,3.259)--(2.971,3.260)--(2.972,3.260)--(2.972,3.261)%
  --(2.973,3.261)--(2.973,3.262)--(2.974,3.262)--(2.974,3.263)--(2.975,3.263)--(2.975,3.264)%
  --(2.976,3.264)--(2.976,3.265)--(2.977,3.265)--(2.977,3.266)--(2.978,3.266)--(2.978,3.267)%
  --(2.978,3.268)--(2.979,3.268)--(2.980,3.269)--(2.980,3.270)--(2.981,3.270)--(2.981,3.271)%
  --(2.982,3.271)--(2.982,3.272)--(2.983,3.272)--(2.983,3.273)--(2.984,3.273)--(2.984,3.274)%
  --(2.985,3.274)--(2.985,3.275)--(2.985,3.276)--(2.986,3.276)--(2.986,3.277)--(2.987,3.277)%
  --(2.987,3.278)--(2.987,3.279)--(2.988,3.280)--(2.988,3.281)--(2.989,3.281)--(2.989,3.282)%
  --(2.990,3.282)--(2.990,3.283)--(2.991,3.283)--(2.991,3.284)--(2.992,3.285)--(2.993,3.285)%
  --(2.993,3.286)--(2.993,3.287)--(2.994,3.287)--(2.995,3.288)--(2.995,3.289)--(2.996,3.289)%
  --(2.996,3.290)--(2.997,3.290)--(2.997,3.291)--(2.998,3.291)--(2.998,3.292)--(2.999,3.292)%
  --(2.999,3.293)--(3.000,3.293)--(3.000,3.294)--(3.001,3.294)--(3.001,3.295)--(3.002,3.295)%
  --(3.002,3.296)--(3.003,3.296)--(3.003,3.297)--(3.004,3.297)--(3.004,3.298)--(3.005,3.298)%
  --(3.006,3.298)--(3.006,3.299)--(3.007,3.299)--(3.007,3.300)--(3.008,3.301)--(3.009,3.301)%
  --(3.009,3.302)--(3.010,3.302)--(3.010,3.303)--(3.011,3.303)--(3.011,3.304)--(3.012,3.304)%
  --(3.012,3.305)--(3.013,3.305)--(3.013,3.306)--(3.014,3.306)--(3.014,3.307)--(3.015,3.307)%
  --(3.015,3.308)--(3.016,3.308)--(3.017,3.308)--(3.017,3.309)--(3.018,3.309)--(3.018,3.310)%
  --(3.019,3.310)--(3.019,3.311)--(3.020,3.311)--(3.021,3.311)--(3.021,3.312)--(3.022,3.312)%
  --(3.022,3.313)--(3.023,3.313)--(3.023,3.314)--(3.024,3.314)--(3.024,3.315)--(3.025,3.315)%
  --(3.026,3.315)--(3.026,3.316)--(3.026,3.317)--(3.027,3.317)--(3.028,3.318)--(3.028,3.319)%
  --(3.029,3.319)--(3.029,3.320)--(3.030,3.320)--(3.031,3.321)--(3.032,3.321)--(3.032,3.322)%
  --(3.032,3.323)--(3.033,3.323)--(3.033,3.324)--(3.034,3.324)--(3.035,3.325)--(3.036,3.325)%
  --(3.036,3.326)--(3.037,3.326)--(3.037,3.327)--(3.038,3.327)--(3.038,3.328)--(3.039,3.328)%
  --(3.039,3.329)--(3.040,3.329)--(3.040,3.330)--(3.041,3.330)--(3.041,3.331)--(3.042,3.332)%
  --(3.043,3.332)--(3.043,3.333)--(3.044,3.334)--(3.045,3.334)--(3.045,3.335)--(3.046,3.335)%
  --(3.046,3.336)--(3.047,3.336)--(3.047,3.337)--(3.048,3.337)--(3.048,3.338)--(3.049,3.338)%
  --(3.049,3.339)--(3.050,3.339)--(3.050,3.340)--(3.051,3.340)--(3.051,3.341)--(3.052,3.341)%
  --(3.053,3.341)--(3.053,3.342)--(3.054,3.342)--(3.054,3.343)--(3.055,3.343)--(3.056,3.343)%
  --(3.056,3.344)--(3.057,3.344)--(3.057,3.345)--(3.058,3.345)--(3.058,3.346)--(3.059,3.346)%
  --(3.060,3.346)--(3.060,3.347)--(3.061,3.347)--(3.061,3.348)--(3.062,3.348)--(3.062,3.349)%
  --(3.063,3.349)--(3.063,3.350)--(3.064,3.350)--(3.064,3.351)--(3.065,3.351)--(3.065,3.352)%
  --(3.066,3.352)--(3.067,3.352)--(3.067,3.353)--(3.068,3.353)--(3.068,3.354)--(3.069,3.355)%
  --(3.070,3.355)--(3.070,3.356)--(3.071,3.356)--(3.071,3.357)--(3.072,3.357)--(3.072,3.358)%
  --(3.073,3.358)--(3.073,3.359)--(3.074,3.359)--(3.074,3.360)--(3.075,3.360)--(3.075,3.361)%
  --(3.075,3.362)--(3.075,3.363)--(3.075,3.364)--(3.075,3.365)--(3.075,3.366)--(3.075,3.367)%
  --(3.075,3.368)--(3.076,3.369)--(3.076,3.370)--(3.076,3.371)--(3.077,3.371)--(3.077,3.372)%
  --(3.078,3.372)--(3.078,3.373)--(3.078,3.374)--(3.078,3.375)--(3.079,3.375)--(3.079,3.376)%
  --(3.080,3.376)--(3.080,3.377)--(3.081,3.378)--(3.081,3.379)--(3.082,3.379)--(3.082,3.380)%
  --(3.083,3.380)--(3.083,3.381)--(3.084,3.381)--(3.085,3.381)--(3.085,3.382)--(3.086,3.382)%
  --(3.086,3.383)--(3.087,3.383)--(3.088,3.383)--(3.088,3.384)--(3.089,3.384)--(3.090,3.384)%
  --(3.090,3.385)--(3.091,3.385)--(3.092,3.385)--(3.092,3.386)--(3.093,3.386)--(3.094,3.386)%
  --(3.094,3.387)--(3.095,3.387)--(3.095,3.388)--(3.096,3.388)--(3.097,3.388)--(3.098,3.388)%
  --(3.098,3.389)--(3.099,3.389)--(3.100,3.390)--(3.101,3.390)--(3.102,3.390)--(3.102,3.391)%
  --(3.103,3.391)--(3.104,3.391)--(3.104,3.392)--(3.105,3.392)--(3.106,3.392)--(3.106,3.393)%
  --(3.107,3.393)--(3.108,3.393)--(3.108,3.394)--(3.109,3.394)--(3.110,3.394)--(3.110,3.395)%
  --(3.111,3.395)--(3.112,3.395)--(3.112,3.396)--(3.113,3.396)--(3.114,3.396)--(3.114,3.397)%
  --(3.115,3.397)--(3.116,3.397)--(3.116,3.398)--(3.117,3.398)--(3.118,3.398)--(3.118,3.399)%
  --(3.119,3.399)--(3.120,3.400)--(3.121,3.400)--(3.122,3.400)--(3.122,3.401)--(3.123,3.401)%
  --(3.124,3.401)--(3.124,3.402)--(3.125,3.402)--(3.126,3.402)--(3.127,3.402)--(3.127,3.403)%
  --(3.128,3.403)--(3.129,3.403)--(3.129,3.404)--(3.130,3.404)--(3.131,3.404)--(3.131,3.405)%
  --(3.132,3.405)--(3.133,3.405)--(3.133,3.406)--(3.134,3.406)--(3.135,3.406)--(3.136,3.407)%
  --(3.137,3.407)--(3.138,3.407)--(3.138,3.408)--(3.139,3.408)--(3.140,3.408)--(3.141,3.408)%
  --(3.142,3.408)--(3.142,3.409)--(3.143,3.409)--(3.144,3.409)--(3.144,3.410)--(3.145,3.410)%
  --(3.146,3.411)--(3.147,3.411)--(3.147,3.412)--(3.148,3.412)--(3.149,3.412)--(3.149,3.413)%
  --(3.150,3.413)--(3.151,3.413)--(3.152,3.414)--(3.153,3.414)--(3.154,3.414)--(3.154,3.415)%
  --(3.155,3.415)--(3.156,3.415)--(3.157,3.415)--(3.157,3.416)--(3.158,3.416)--(3.159,3.416)%
  --(3.159,3.417)--(3.160,3.417)--(3.161,3.417)--(3.162,3.417)--(3.163,3.417)--(3.163,3.418)%
  --(3.164,3.418)--(3.164,3.419)--(3.165,3.419)--(3.166,3.419)--(3.167,3.420)--(3.168,3.420)%
  --(3.168,3.421)--(3.169,3.421)--(3.170,3.421)--(3.170,3.422)--(3.171,3.422)--(3.172,3.422)%
  --(3.173,3.422)--(3.173,3.423)--(3.174,3.423)--(3.174,3.424)--(3.175,3.425)--(3.175,3.426)%
  --(3.175,3.427)--(3.176,3.427)--(3.176,3.428)--(3.177,3.428)--(3.177,3.429)--(3.178,3.429)%
  --(3.179,3.430)--(3.180,3.430)--(3.181,3.430)--(3.181,3.431)--(3.182,3.431)--(3.182,3.432)%
  --(3.183,3.432)--(3.184,3.432)--(3.185,3.432)--(3.185,3.433)--(3.186,3.433)--(3.187,3.433)%
  --(3.187,3.434)--(3.188,3.434)--(3.189,3.434)--(3.190,3.434)--(3.190,3.435)--(3.191,3.435)%
  --(3.192,3.435)--(3.193,3.435)--(3.194,3.435)--(3.195,3.435)--(3.195,3.436)--(3.196,3.436)%
  --(3.197,3.436)--(3.198,3.436)--(3.198,3.437)--(3.199,3.437)--(3.200,3.437)--(3.201,3.437)%
  --(3.201,3.438)--(3.202,3.438)--(3.203,3.438)--(3.204,3.438)--(3.204,3.439)--(3.205,3.439)%
  --(3.206,3.439)--(3.207,3.439)--(3.207,3.440)--(3.208,3.440)--(3.209,3.440)--(3.210,3.440)%
  --(3.211,3.440)--(3.211,3.441)--(3.212,3.441)--(3.213,3.441)--(3.214,3.441)--(3.215,3.441)%
  --(3.215,3.442)--(3.216,3.442)--(3.217,3.442)--(3.218,3.442)--(3.218,3.443)--(3.219,3.443)%
  --(3.220,3.443)--(3.221,3.443)--(3.222,3.443)--(3.222,3.444)--(3.223,3.444)--(3.224,3.444)%
  --(3.225,3.444)--(3.226,3.444)--(3.226,3.445)--(3.227,3.445)--(3.228,3.445)--(3.229,3.445)%
  --(3.229,3.446)--(3.230,3.446)--(3.231,3.446)--(3.232,3.446)--(3.233,3.446)--(3.233,3.447)%
  --(3.234,3.447)--(3.235,3.447)--(3.236,3.447)--(3.237,3.447)--(3.237,3.448)--(3.238,3.448)%
  --(3.239,3.448)--(3.240,3.448)--(3.240,3.449)--(3.241,3.449)--(3.242,3.449)--(3.243,3.449)%
  --(3.244,3.449)--(3.245,3.449)--(3.245,3.450)--(3.246,3.450)--(3.247,3.450)--(3.248,3.450)%
  --(3.249,3.450)--(3.250,3.450)--(3.250,3.451)--(3.251,3.451)--(3.252,3.451)--(3.252,3.452)%
  --(3.253,3.452)--(3.254,3.452)--(3.254,3.453)--(3.255,3.453)--(3.255,3.454)--(3.256,3.454)%
  --(3.257,3.454)--(3.258,3.454)--(3.259,3.454)--(3.260,3.454)--(3.260,3.455)--(3.261,3.455)%
  --(3.262,3.455)--(3.263,3.455)--(3.264,3.455)--(3.265,3.455)--(3.266,3.455)--(3.267,3.455)%
  --(3.267,3.456)--(3.268,3.456)--(3.269,3.456)--(3.270,3.456)--(3.271,3.456)--(3.272,3.457)%
  --(3.273,3.457)--(3.274,3.457)--(3.275,3.457)--(3.276,3.457)--(3.276,3.458)--(3.277,3.458)%
  --(3.277,3.459)--(3.278,3.459)--(3.279,3.459)--(3.280,3.459)--(3.281,3.459)--(3.281,3.460)%
  --(3.282,3.460)--(3.283,3.460)--(3.283,3.461)--(3.284,3.461)--(3.285,3.461)--(3.286,3.461)%
  --(3.287,3.461)--(3.287,3.462)--(3.288,3.462)--(3.289,3.462)--(3.290,3.462)--(3.291,3.462)%
  --(3.292,3.462)--(3.292,3.463)--(3.293,3.463)--(3.294,3.463)--(3.295,3.463)--(3.296,3.463)%
  --(3.297,3.463)--(3.298,3.463)--(3.299,3.463)--(3.299,3.464)--(3.300,3.464)--(3.301,3.464)%
  --(3.302,3.464)--(3.303,3.464)--(3.304,3.464)--(3.304,3.465)--(3.305,3.465)--(3.306,3.465)%
  --(3.307,3.465)--(3.308,3.465)--(3.309,3.465)--(3.309,3.466)--(3.310,3.466)--(3.311,3.466)%
  --(3.312,3.466)--(3.312,3.467)--(3.313,3.467)--(3.314,3.467)--(3.315,3.467)--(3.316,3.467)%
  --(3.316,3.468)--(3.317,3.468)--(3.318,3.468)--(3.318,3.469)--(3.319,3.469)--(3.320,3.469)%
  --(3.321,3.469)--(3.321,3.470)--(3.322,3.470)--(3.323,3.470)--(3.324,3.470)--(3.325,3.470)%
  --(3.326,3.470)--(3.327,3.470)--(3.327,3.471)--(3.328,3.471)--(3.329,3.471)--(3.330,3.471)%
  --(3.331,3.471)--(3.332,3.471)--(3.332,3.472)--(3.333,3.472)--(3.334,3.472)--(3.335,3.472)%
  --(3.336,3.472)--(3.337,3.472)--(3.338,3.472)--(3.339,3.472)--(3.339,3.473)--(3.340,3.473)%
  --(3.341,3.473)--(3.342,3.473)--(3.343,3.473)--(3.344,3.474)--(3.345,3.475)--(3.346,3.475)%
  --(3.346,3.476)--(3.347,3.476)--(3.348,3.476)--(3.349,3.476)--(3.350,3.476)--(3.351,3.476)%
  --(3.351,3.477)--(3.352,3.477)--(3.353,3.477)--(3.354,3.477)--(3.355,3.477)--(3.356,3.477)%
  --(3.357,3.477)--(3.358,3.477)--(3.358,3.478)--(3.359,3.478)--(3.360,3.478)--(3.361,3.478)%
  --(3.362,3.478)--(3.363,3.478)--(3.364,3.478)--(3.365,3.478)--(3.366,3.478)--(3.366,3.479)%
  --(3.367,3.479)--(3.368,3.479)--(3.369,3.479)--(3.369,3.480)--(3.370,3.480)--(3.370,3.481)%
  --(3.371,3.481)--(3.372,3.481)--(3.372,3.482)--(3.373,3.482)--(3.374,3.482)--(3.375,3.482)%
  --(3.375,3.483)--(3.376,3.483)--(3.377,3.483)--(3.378,3.483)--(3.379,3.483)--(3.379,3.484)%
  --(3.380,3.484)--(3.381,3.484)--(3.381,3.485)--(3.381,3.486)--(3.382,3.486)--(3.383,3.486)%
  --(3.384,3.486)--(3.385,3.486)--(3.386,3.486)--(3.386,3.487)--(3.387,3.487)--(3.388,3.487)%
  --(3.389,3.487)--(3.390,3.487)--(3.391,3.487)--(3.392,3.487)--(3.392,3.488)--(3.393,3.488)%
  --(3.393,3.489)--(3.394,3.489)--(3.394,3.490)--(3.395,3.491)--(3.395,3.492)--(3.395,3.493)%
  --(3.395,3.494)--(3.395,3.495)--(3.395,3.496)--(3.395,3.497)--(3.395,3.498)--(3.395,3.499)%
  --(3.395,3.500)--(3.395,3.501)--(3.395,3.503)--(3.396,3.504)--(3.396,3.505)--(3.396,3.506)%
  --(3.396,3.507)--(3.397,3.507)--(3.398,3.507)--(3.399,3.507)--(3.399,3.508)--(3.400,3.508)%
  --(3.401,3.508)--(3.402,3.508)--(3.402,3.509)--(3.403,3.509)--(3.404,3.509)--(3.404,3.510)%
  --(3.405,3.510)--(3.406,3.510)--(3.407,3.510)--(3.408,3.510)--(3.409,3.510)--(3.409,3.511)%
  --(3.410,3.511)--(3.411,3.511)--(3.412,3.511)--(3.412,3.512)--(3.413,3.512)--(3.413,3.513)%
  --(3.414,3.513)--(3.414,3.514)--(3.415,3.514)--(3.415,3.515)--(3.415,3.516)--(3.416,3.516)%
  --(3.417,3.516)--(3.417,3.517)--(3.418,3.517)--(3.419,3.518)--(3.420,3.518)--(3.421,3.518)%
  --(3.422,3.518)--(3.422,3.519)--(3.423,3.519)--(3.424,3.519)--(3.425,3.519)--(3.426,3.519)%
  --(3.426,3.520)--(3.427,3.520)--(3.428,3.520)--(3.428,3.521)--(3.429,3.521)--(3.430,3.521)%
  --(3.430,3.522)--(3.431,3.522)--(3.432,3.522)--(3.432,3.523)--(3.433,3.523)--(3.434,3.523)%
  --(3.435,3.523)--(3.435,3.524)--(3.436,3.524)--(3.437,3.524)--(3.438,3.524)--(3.439,3.524)%
  --(3.440,3.524)--(3.441,3.524)--(3.441,3.525)--(3.442,3.525)--(3.443,3.525)--(3.444,3.525)%
  --(3.445,3.525)--(3.445,3.526)--(3.446,3.526)--(3.446,3.527)--(3.447,3.527)--(3.448,3.527)%
  --(3.448,3.528)--(3.449,3.528)--(3.449,3.529)--(3.450,3.529)--(3.451,3.529)--(3.451,3.530)%
  --(3.452,3.530)--(3.453,3.530)--(3.453,3.531)--(3.454,3.531)--(3.454,3.532)--(3.455,3.532)%
  --(3.456,3.532)--(3.456,3.533)--(3.456,3.534)--(3.457,3.534)--(3.458,3.534)--(3.458,3.535)%
  --(3.459,3.535)--(3.459,3.536)--(3.460,3.536)--(3.461,3.536)--(3.462,3.536)--(3.463,3.537)%
  --(3.464,3.537)--(3.465,3.537)--(3.466,3.537)--(3.467,3.537)--(3.468,3.538)--(3.469,3.538)%
  --(3.470,3.538)--(3.471,3.538)--(3.472,3.538)--(3.472,3.539)--(3.472,3.540)--(3.472,3.541)%
  --(3.473,3.541)--(3.474,3.541)--(3.474,3.542)--(3.474,3.543)--(3.475,3.543)--(3.475,3.544)%
  --(3.476,3.544)--(3.476,3.545)--(3.477,3.545)--(3.478,3.545)--(3.479,3.545)--(3.480,3.545)%
  --(3.480,3.546)--(3.481,3.546)--(3.482,3.546)--(3.482,3.547)--(3.482,3.548)--(3.482,3.549)%
  --(3.483,3.549)--(3.483,3.550)--(3.484,3.550)--(3.485,3.550)--(3.486,3.550)--(3.487,3.550)%
  --(3.487,3.551)--(3.488,3.551)--(3.489,3.551)--(3.490,3.551)--(3.491,3.551)--(3.491,3.552)%
  --(3.492,3.552)--(3.493,3.552)--(3.494,3.552)--(3.495,3.552)--(3.496,3.552)--(3.497,3.552)%
  --(3.497,3.553)--(3.497,3.554)--(3.498,3.554)--(3.499,3.554)--(3.500,3.554)--(3.501,3.554)%
  --(3.502,3.554)--(3.503,3.554)--(3.503,3.555)--(3.504,3.555)--(3.505,3.555)--(3.506,3.555)%
  --(3.507,3.555)--(3.508,3.555)--(3.509,3.555)--(3.509,3.556)--(3.510,3.556)--(3.511,3.556)%
  --(3.512,3.556)--(3.512,3.557)--(3.513,3.557)--(3.514,3.557)--(3.515,3.557)--(3.516,3.557)%
  --(3.517,3.557)--(3.517,3.558)--(3.518,3.558)--(3.519,3.558)--(3.520,3.558)--(3.521,3.558)%
  --(3.522,3.558)--(3.522,3.559)--(3.523,3.559)--(3.523,3.560)--(3.524,3.560)--(3.525,3.560)%
  --(3.526,3.560)--(3.526,3.561)--(3.527,3.561)--(3.528,3.561)--(3.529,3.561)--(3.529,3.562)%
  --(3.530,3.562)--(3.531,3.562)--(3.532,3.562)--(3.532,3.563)--(3.533,3.563)--(3.533,3.564)%
  --(3.534,3.564)--(3.534,3.565)--(3.535,3.565)--(3.536,3.565)--(3.537,3.565)--(3.538,3.565)%
  --(3.539,3.565)--(3.540,3.565)--(3.541,3.565)--(3.541,3.566)--(3.542,3.566)--(3.543,3.566)%
  --(3.544,3.566)--(3.545,3.566)--(3.546,3.566)--(3.547,3.566)--(3.547,3.567)--(3.548,3.567)%
  --(3.550,3.567)--(3.550,3.568)--(3.551,3.568)--(3.552,3.568)--(3.553,3.568)--(3.554,3.568)%
  --(3.555,3.568)--(3.555,3.569)--(3.556,3.569)--(3.557,3.569)--(3.558,3.569)--(3.559,3.569)%
  --(3.560,3.569)--(3.561,3.569)--(3.561,3.570)--(3.562,3.570)--(3.563,3.570)--(3.563,3.571)%
  --(3.564,3.571)--(3.565,3.571)--(3.565,3.572)--(3.566,3.572)--(3.567,3.572)--(3.568,3.572)%
  --(3.569,3.573)--(3.570,3.573)--(3.571,3.573)--(3.572,3.573)--(3.573,3.573)--(3.574,3.573)%
  --(3.574,3.574)--(3.575,3.574)--(3.576,3.574)--(3.577,3.574)--(3.578,3.574)--(3.578,3.575)%
  --(3.579,3.575)--(3.580,3.575)--(3.580,3.576)--(3.581,3.576)--(3.582,3.576)--(3.583,3.576)%
  --(3.584,3.576)--(3.584,3.577)--(3.585,3.577)--(3.586,3.577)--(3.587,3.577)--(3.587,3.578)%
  --(3.588,3.578)--(3.588,3.579)--(3.589,3.579)--(3.589,3.580)--(3.589,3.581)--(3.590,3.581)%
  --(3.591,3.581)--(3.591,3.582)--(3.592,3.582)--(3.592,3.583)--(3.593,3.583)--(3.594,3.583)%
  --(3.595,3.584)--(3.596,3.584)--(3.597,3.584)--(3.598,3.584)--(3.599,3.584)--(3.599,3.585)%
  --(3.600,3.585)--(3.601,3.585)--(3.602,3.585)--(3.602,3.586)--(3.603,3.586)--(3.604,3.587)%
  --(3.605,3.587)--(3.606,3.587)--(3.607,3.587)--(3.607,3.588)--(3.608,3.588)--(3.609,3.588)%
  --(3.610,3.588)--(3.611,3.588)--(3.612,3.588)--(3.613,3.588)--(3.613,3.589)--(3.614,3.589)%
  --(3.615,3.589)--(3.615,3.590)--(3.616,3.590)--(3.616,3.591)--(3.617,3.591)--(3.618,3.591)%
  --(3.619,3.591)--(3.619,3.592)--(3.620,3.592)--(3.620,3.593)--(3.621,3.593)--(3.622,3.593)%
  --(3.622,3.594)--(3.623,3.594)--(3.624,3.594)--(3.625,3.594)--(3.626,3.594)--(3.627,3.594)%
  --(3.627,3.595)--(3.628,3.595)--(3.629,3.595)--(3.629,3.596)--(3.630,3.596)--(3.631,3.596)%
  --(3.632,3.596)--(3.633,3.596)--(3.633,3.597)--(3.634,3.597)--(3.635,3.597)--(3.635,3.598)%
  --(3.636,3.598)--(3.636,3.599)--(3.637,3.599)--(3.637,3.600)--(3.638,3.600)--(3.638,3.601)%
  --(3.639,3.601)--(3.640,3.601)--(3.641,3.601)--(3.641,3.602)--(3.642,3.602)--(3.643,3.602)%
  --(3.644,3.602)--(3.645,3.602)--(3.646,3.602)--(3.646,3.603)--(3.647,3.603)--(3.648,3.603)%
  --(3.648,3.604)--(3.649,3.604)--(3.650,3.604)--(3.651,3.604)--(3.652,3.604)--(3.653,3.604)%
  --(3.654,3.604)--(3.655,3.604)--(3.656,3.604)--(3.657,3.604)--(3.657,3.605)--(3.658,3.605)%
  --(3.658,3.606)--(3.659,3.606)--(3.660,3.606)--(3.660,3.607)--(3.661,3.607)--(3.661,3.608)%
  --(3.662,3.608)--(3.663,3.608)--(3.664,3.608)--(3.665,3.608)--(3.665,3.609)--(3.666,3.609)%
  --(3.666,3.610)--(3.667,3.610)--(3.668,3.610)--(3.669,3.610)--(3.669,3.611)--(3.670,3.611)%
  --(3.671,3.611)--(3.672,3.611)--(3.672,3.612)--(3.673,3.612)--(3.674,3.612)--(3.675,3.612)%
  --(3.675,3.613)--(3.676,3.613)--(3.677,3.613)--(3.677,3.614)--(3.678,3.614)--(3.679,3.614)%
  --(3.680,3.614)--(3.681,3.614)--(3.682,3.614)--(3.683,3.614)--(3.684,3.614)--(3.684,3.615)%
  --(3.685,3.615)--(3.686,3.615)--(3.687,3.615)--(3.687,3.616)--(3.688,3.616)--(3.689,3.616)%
  --(3.690,3.616)--(3.691,3.616)--(3.692,3.616)--(3.693,3.616)--(3.694,3.616)--(3.694,3.617)%
  --(3.695,3.617)--(3.696,3.617)--(3.697,3.617)--(3.698,3.617)--(3.699,3.617)--(3.700,3.617)%
  --(3.700,3.618)--(3.701,3.618)--(3.701,3.619)--(3.702,3.619)--(3.703,3.619)--(3.704,3.619)%
  --(3.705,3.619)--(3.705,3.620)--(3.707,3.620)--(3.708,3.620)--(3.709,3.620)--(3.710,3.620)%
  --(3.710,3.621)--(3.711,3.621)--(3.712,3.621)--(3.713,3.621)--(3.713,3.622)--(3.714,3.622)%
  --(3.715,3.622)--(3.716,3.622)--(3.717,3.622)--(3.718,3.622)--(3.719,3.622)--(3.720,3.622)%
  --(3.721,3.622)--(3.721,3.623)--(3.721,3.624)--(3.722,3.624)--(3.723,3.624)--(3.723,3.625)%
  --(3.724,3.625)--(3.724,3.626)--(3.725,3.626)--(3.726,3.626)--(3.727,3.627)--(3.727,3.628)%
  --(3.728,3.628)--(3.729,3.628)--(3.730,3.628)--(3.731,3.629)--(3.732,3.629)--(3.733,3.629)%
  --(3.734,3.629)--(3.734,3.630)--(3.735,3.630)--(3.738,3.630)--(3.738,3.631)--(3.739,3.631)%
  --(3.739,3.632)--(3.740,3.632)--(3.741,3.632)--(3.742,3.632)--(3.743,3.632)--(3.744,3.632)%
  --(3.745,3.632)--(3.746,3.632)--(3.746,3.633)--(3.747,3.633)--(3.748,3.633)--(3.748,3.634)%
  --(3.748,3.635)--(3.749,3.635)--(3.749,3.636)--(3.750,3.636)--(3.750,3.637)--(3.751,3.637)%
  --(3.752,3.637)--(3.753,3.637)--(3.754,3.637)--(3.755,3.637)--(3.756,3.637)--(3.756,3.638)%
  --(3.757,3.638)--(3.758,3.638)--(3.759,3.638)--(3.760,3.638)--(3.761,3.638)--(3.761,3.639)%
  --(3.762,3.639)--(3.762,3.640)--(3.763,3.640)--(3.763,3.641)--(3.763,3.642)--(3.763,3.643)%
  --(3.764,3.643)--(3.764,3.644)--(3.764,3.645)--(3.764,3.646)--(3.765,3.646)--(3.765,3.647)%
  --(3.766,3.647)--(3.766,3.648)--(3.767,3.648)--(3.767,3.649)--(3.768,3.649)--(3.769,3.649)%
  --(3.770,3.649)--(3.770,3.650)--(3.771,3.650)--(3.772,3.651)--(3.773,3.651)--(3.773,3.652)%
  --(3.774,3.652)--(3.774,3.653)--(3.775,3.653)--(3.775,3.654)--(3.775,3.655)--(3.776,3.656)%
  --(3.777,3.656)--(3.777,3.657)--(3.778,3.657)--(3.778,3.658)--(3.779,3.658)--(3.779,3.659)%
  --(3.780,3.659)--(3.780,3.660)--(3.781,3.660)--(3.781,3.661)--(3.782,3.661)--(3.783,3.661)%
  --(3.783,3.662)--(3.784,3.662)--(3.785,3.662)--(3.786,3.662)--(3.787,3.662)--(3.788,3.662)%
  --(3.788,3.663)--(3.789,3.663)--(3.789,3.664)--(3.790,3.664)--(3.791,3.664)--(3.792,3.664)%
  --(3.792,3.665)--(3.793,3.665)--(3.793,3.666)--(3.794,3.666)--(3.795,3.666)--(3.796,3.666)%
  --(3.797,3.666)--(3.797,3.667)--(3.798,3.667)--(3.799,3.667)--(3.800,3.667)--(3.800,3.668)%
  --(3.801,3.668)--(3.802,3.668)--(3.803,3.668)--(3.803,3.669)--(3.804,3.669)--(3.805,3.669)%
  --(3.806,3.670)--(3.807,3.670)--(3.808,3.670)--(3.809,3.670)--(3.810,3.670)--(3.811,3.670)%
  --(3.812,3.670)--(3.813,3.670)--(3.813,3.671)--(3.814,3.671)--(3.814,3.672)--(3.815,3.672)%
  --(3.816,3.672)--(3.817,3.672)--(3.817,3.673)--(3.818,3.673)--(3.819,3.673)--(3.820,3.673)%
  --(3.820,3.674)--(3.821,3.674)--(3.822,3.674)--(3.823,3.674)--(3.824,3.674)--(3.825,3.674)%
  --(3.825,3.675)--(3.826,3.675)--(3.826,3.676)--(3.827,3.676)--(3.828,3.676)--(3.828,3.677)%
  --(3.829,3.677)--(3.829,3.678)--(3.830,3.678)--(3.831,3.678)--(3.831,3.679)--(3.832,3.679)%
  --(3.833,3.679)--(3.834,3.679)--(3.835,3.679)--(3.835,3.680)--(3.836,3.680)--(3.837,3.680)%
  --(3.838,3.680)--(3.839,3.680)--(3.839,3.681)--(3.840,3.681)--(3.841,3.681)--(3.841,3.682)%
  --(3.842,3.682)--(3.842,3.683)--(3.843,3.683)--(3.844,3.683)--(3.845,3.683)--(3.845,3.684)%
  --(3.846,3.684)--(3.847,3.684)--(3.848,3.684)--(3.848,3.685)--(3.849,3.685)--(3.850,3.685)%
  --(3.851,3.685)--(3.852,3.685)--(3.852,3.686)--(3.853,3.686)--(3.854,3.686)--(3.855,3.686)%
  --(3.855,3.687)--(3.856,3.687)--(3.857,3.687)--(3.858,3.687)--(3.859,3.687)--(3.859,3.688)%
  --(3.860,3.688)--(3.861,3.688)--(3.861,3.689)--(3.862,3.689)--(3.863,3.689)--(3.864,3.689)%
  --(3.864,3.690)--(3.865,3.690)--(3.866,3.690)--(3.867,3.690)--(3.867,3.691)--(3.868,3.691)%
  --(3.869,3.691)--(3.869,3.692)--(3.870,3.692)--(3.871,3.692)--(3.872,3.692)--(3.873,3.692)%
  --(3.873,3.693)--(3.874,3.693)--(3.875,3.693)--(3.876,3.693)--(3.877,3.693)--(3.878,3.693)%
  --(3.879,3.693)--(3.879,3.694)--(3.880,3.694)--(3.881,3.694)--(3.882,3.694)--(3.883,3.694)%
  --(3.883,3.695)--(3.884,3.695)--(3.885,3.695)--(3.885,3.696)--(3.886,3.696)--(3.887,3.696)%
  --(3.888,3.696)--(3.889,3.696)--(3.890,3.696)--(3.890,3.697)--(3.891,3.697)--(3.892,3.697)%
  --(3.893,3.697)--(3.893,3.698)--(3.894,3.698)--(3.895,3.698)--(3.896,3.698)--(3.896,3.699)%
  --(3.897,3.699)--(3.898,3.699)--(3.899,3.699)--(3.899,3.700)--(3.901,3.700)--(3.902,3.700)%
  --(3.903,3.700)--(3.903,3.701)--(3.904,3.701)--(3.905,3.701)--(3.906,3.701)--(3.907,3.701)%
  --(3.907,3.702)--(3.907,3.703)--(3.908,3.703)--(3.908,3.704)--(3.909,3.704)--(3.909,3.705)%
  --(3.910,3.705)--(3.910,3.706)--(3.911,3.706)--(3.912,3.706)--(3.913,3.706)--(3.913,3.707)%
  --(3.914,3.707)--(3.914,3.708)--(3.915,3.708)--(3.916,3.708)--(3.916,3.709)--(3.917,3.709)%
  --(3.918,3.709)--(3.919,3.710)--(3.920,3.710)--(3.920,3.711)--(3.921,3.711)--(3.922,3.711)%
  --(3.923,3.711)--(3.923,3.712)--(3.924,3.712)--(3.925,3.712)--(3.926,3.712)--(3.926,3.713)%
  --(3.927,3.713)--(3.928,3.713)--(3.928,3.714)--(3.929,3.714)--(3.930,3.714)--(3.930,3.715)%
  --(3.931,3.715)--(3.932,3.715)--(3.932,3.716)--(3.933,3.716)--(3.934,3.716)--(3.934,3.717)%
  --(3.935,3.717)--(3.936,3.717)--(3.936,3.718)--(3.937,3.718)--(3.937,3.719)--(3.938,3.719)%
  --(3.939,3.719)--(3.939,3.720)--(3.940,3.720)--(3.940,3.721)--(3.941,3.721)--(3.941,3.722)%
  --(3.942,3.722)--(3.943,3.722)--(3.943,3.723)--(3.943,3.724)--(3.944,3.724)--(3.945,3.724)%
  --(3.945,3.725)--(3.946,3.725)--(3.946,3.726)--(3.947,3.726)--(3.947,3.727)--(3.948,3.727)%
  --(3.948,3.728)--(3.949,3.728)--(3.949,3.729)--(3.950,3.729)--(3.950,3.730)--(3.951,3.730)%
  --(3.951,3.731)--(3.952,3.731)--(3.952,3.732)--(3.953,3.732)--(3.954,3.732)--(3.955,3.732)%
  --(3.955,3.733)--(3.955,3.734)--(3.956,3.734)--(3.956,3.735)--(3.957,3.735)--(3.958,3.735)%
  --(3.958,3.736)--(3.959,3.736)--(3.960,3.736)--(3.961,3.736)--(3.962,3.736)--(3.962,3.737)%
  --(3.963,3.737)--(3.964,3.737)--(3.965,3.737)--(3.965,3.738)--(3.966,3.738)--(3.966,3.739)%
  --(3.967,3.739)--(3.968,3.739)--(3.969,3.739)--(3.969,3.740)--(3.970,3.740)--(3.971,3.740)%
  --(3.971,3.741)--(3.972,3.741)--(3.972,3.742)--(3.973,3.742)--(3.973,3.743)--(3.974,3.743)%
  --(3.975,3.743)--(3.975,3.744)--(3.976,3.744)--(3.977,3.744)--(3.978,3.744)--(3.978,3.745)%
  --(3.979,3.745)--(3.980,3.745)--(3.981,3.745)--(3.982,3.745)--(3.982,3.746)--(3.983,3.746)%
  --(3.984,3.746)--(3.985,3.746)--(3.985,3.747)--(3.986,3.747)--(3.987,3.747)--(3.987,3.748)%
  --(3.988,3.748)--(3.989,3.748)--(3.990,3.748)--(3.991,3.748)--(3.991,3.749)--(3.993,3.749)%
  --(3.994,3.749)--(3.995,3.749)--(3.995,3.750)--(3.996,3.750)--(3.997,3.750)--(3.998,3.750)%
  --(3.999,3.750)--(3.999,3.751)--(4.000,3.751)--(4.001,3.751)--(4.001,3.752)--(4.002,3.752)%
  --(4.003,3.752)--(4.004,3.752)--(4.004,3.753)--(4.005,3.753)--(4.005,3.754)--(4.005,3.755)%
  --(4.006,3.755)--(4.007,3.755)--(4.007,3.756)--(4.008,3.756)--(4.008,3.757)--(4.009,3.757)%
  --(4.010,3.757)--(4.011,3.758)--(4.012,3.758)--(4.013,3.758)--(4.014,3.758)--(4.014,3.759)%
  --(4.015,3.759)--(4.016,3.759)--(4.016,3.760)--(4.017,3.760)--(4.017,3.761)--(4.018,3.761)%
  --(4.018,3.762)--(4.019,3.762)--(4.020,3.763)--(4.021,3.763)--(4.021,3.764)--(4.022,3.764)%
  --(4.022,3.765)--(4.023,3.765)--(4.023,3.766)--(4.024,3.766)--(4.024,3.767)--(4.025,3.767)%
  --(4.026,3.767)--(4.026,3.768)--(4.026,3.769)--(4.026,3.770)--(4.027,3.770)--(4.027,3.771)%
  --(4.027,3.772)--(4.028,3.772)--(4.028,3.773)--(4.029,3.773)--(4.030,3.773)--(4.030,3.774)%
  --(4.030,3.775)--(4.031,3.775)--(4.032,3.775)--(4.033,3.775)--(4.033,3.776)--(4.034,3.776)%
  --(4.034,3.777)--(4.035,3.777)--(4.035,3.778)--(4.036,3.778)--(4.036,3.779)--(4.037,3.779)%
  --(4.037,3.780)--(4.038,3.780)--(4.038,3.781)--(4.038,3.782)--(4.039,3.782)--(4.040,3.782)%
  --(4.040,3.783)--(4.040,3.784)--(4.041,3.784)--(4.041,3.785)--(4.041,3.786)--(4.041,3.787)%
  --(4.041,3.788)--(4.041,3.789)--(4.042,3.789)--(4.043,3.789)--(4.043,3.790)--(4.044,3.790)%
  --(4.045,3.790)--(4.045,3.791)--(4.046,3.791)--(4.047,3.791)--(4.047,3.792)--(4.047,3.793)%
  --(4.047,3.794)--(4.048,3.794)--(4.048,3.795)--(4.049,3.795)--(4.049,3.796)--(4.050,3.796)%
  --(4.050,3.797)--(4.050,3.798)--(4.051,3.798)--(4.052,3.798)--(4.052,3.799)--(4.053,3.799)%
  --(4.053,3.800)--(4.053,3.801)--(4.054,3.801)--(4.054,3.802)--(4.055,3.802)--(4.056,3.802)%
  --(4.056,3.803)--(4.056,3.804)--(4.056,3.805)--(4.056,3.806)--(4.057,3.806)--(4.057,3.807)%
  --(4.057,3.808)--(4.058,3.808)--(4.058,3.809)--(4.058,3.810)--(4.058,3.811)--(4.059,3.811)%
  --(4.059,3.812)--(4.060,3.812)--(4.061,3.812)--(4.061,3.813)--(4.062,3.813)--(4.062,3.814)%
  --(4.062,3.815)--(4.063,3.815)--(4.063,3.816)--(4.063,3.817)--(4.064,3.817)--(4.064,3.818)%
  --(4.064,3.819)--(4.065,3.819)--(4.065,3.820)--(4.066,3.820)--(4.067,3.820)--(4.067,3.821)%
  --(4.067,3.822)--(4.068,3.822)--(4.068,3.823)--(4.069,3.823)--(4.069,3.824)--(4.070,3.824)%
  --(4.071,3.824)--(4.071,3.825)--(4.071,3.826)--(4.072,3.826)--(4.072,3.827)--(4.073,3.827)%
  --(4.074,3.827)--(4.074,3.828)--(4.075,3.828)--(4.075,3.829)--(4.076,3.829)--(4.076,3.830)%
  --(4.077,3.830)--(4.078,3.830)--(4.078,3.831)--(4.079,3.831)--(4.079,3.832)--(4.079,3.833)%
  --(4.080,3.833)--(4.081,3.833)--(4.081,3.834)--(4.082,3.834)--(4.082,3.835)--(4.083,3.835)%
  --(4.083,3.836)--(4.084,3.836)--(4.084,3.837)--(4.085,3.837)--(4.086,3.837)--(4.087,3.838)%
  --(4.088,3.838)--(4.088,3.839)--(4.089,3.839)--(4.089,3.840)--(4.090,3.840)--(4.090,3.841)%
  --(4.091,3.841)--(4.091,3.842)--(4.092,3.842)--(4.093,3.842)--(4.094,3.842)--(4.094,3.843)%
  --(4.095,3.843)--(4.095,3.844)--(4.095,3.845)--(4.096,3.845)--(4.097,3.845)--(4.097,3.846)%
  --(4.098,3.846)--(4.098,3.847)--(4.099,3.847)--(4.099,3.848)--(4.100,3.848)--(4.100,3.849)%
  --(4.101,3.849)--(4.101,3.850)--(4.102,3.850)--(4.103,3.850)--(4.103,3.851)--(4.104,3.851)%
  --(4.104,3.852)--(4.105,3.852)--(4.106,3.852)--(4.106,3.853)--(4.107,3.853)--(4.108,3.853)%
  --(4.108,3.854)--(4.109,3.854)--(4.110,3.854)--(4.111,3.854)--(4.112,3.854)--(4.113,3.854)%
  --(4.113,3.855)--(4.114,3.855)--(4.115,3.855)--(4.115,3.856)--(4.116,3.856)--(4.116,3.857)%
  --(4.116,3.858)--(4.116,3.859)--(4.116,3.860)--(4.116,3.861)--(4.116,3.862)--(4.116,3.863)%
  --(4.116,3.864)--(4.116,3.865)--(4.116,3.866)--(4.116,3.867)--(4.116,3.868)--(4.116,3.869)%
  --(4.117,3.869)--(4.118,3.869)--(4.118,3.870)--(4.119,3.870)--(4.119,3.871)--(4.120,3.871)%
  --(4.121,3.871)--(4.122,3.871)--(4.122,3.872)--(4.123,3.872)--(4.124,3.872)--(4.125,3.872)%
  --(4.125,3.873)--(4.126,3.873)--(4.126,3.874)--(4.126,3.875)--(4.126,3.876)--(4.126,3.877)%
  --(4.127,3.877)--(4.127,3.878)--(4.127,3.879)--(4.127,3.880)--(4.128,3.880)--(4.128,3.881)%
  --(4.129,3.881)--(4.129,3.882)--(4.130,3.882)--(4.131,3.882)--(4.131,3.883)--(4.132,3.883)%
  --(4.132,3.884)--(4.133,3.884)--(4.133,3.885)--(4.133,3.886)--(4.133,3.887)--(4.134,3.887)%
  --(4.134,3.888)--(4.135,3.888)--(4.135,3.889)--(4.136,3.889)--(4.137,3.889)--(4.138,3.889)%
  --(4.139,3.890)--(4.140,3.890)--(4.141,3.890)--(4.141,3.891)--(4.142,3.891)--(4.143,3.891)%
  --(4.143,3.892)--(4.144,3.892)--(4.144,3.893)--(4.145,3.893)--(4.145,3.894)--(4.145,3.895)%
  --(4.146,3.895)--(4.146,3.896)--(4.147,3.896)--(4.147,3.897)--(4.147,3.898)--(4.147,3.899)%
  --(4.148,3.899)--(4.149,3.899)--(4.150,3.899)--(4.150,3.900)--(4.151,3.900)--(4.151,3.901)%
  --(4.152,3.901)--(4.153,3.901)--(4.153,3.902)--(4.154,3.902)--(4.155,3.902)--(4.156,3.902)%
  --(4.156,3.903)--(4.157,3.903)--(4.157,3.904)--(4.158,3.904)--(4.159,3.904)--(4.160,3.904)%
  --(4.161,3.904)--(4.161,3.905)--(4.162,3.905)--(4.163,3.905)--(4.163,3.906)--(4.164,3.906)%
  --(4.164,3.907)--(4.165,3.907)--(4.165,3.908)--(4.166,3.908)--(4.167,3.908)--(4.168,3.908)%
  --(4.169,3.908)--(4.169,3.909)--(4.170,3.909)--(4.171,3.909)--(4.172,3.909)--(4.172,3.910)%
  --(4.173,3.910)--(4.173,3.911)--(4.174,3.911)--(4.174,3.912)--(4.175,3.912)--(4.175,3.913)%
  --(4.176,3.913)--(4.176,3.914)--(4.177,3.914)--(4.178,3.915)--(4.178,3.916)--(4.179,3.916)%
  --(4.179,3.917)--(4.180,3.917)--(4.181,3.917)--(4.182,3.917)--(4.182,3.918)--(4.183,3.918)%
  --(4.184,3.918)--(4.184,3.919)--(4.185,3.919)--(4.185,3.920)--(4.185,3.921)--(4.186,3.921)%
  --(4.186,3.922)--(4.186,3.923)--(4.186,3.924)--(4.187,3.924)--(4.188,3.924)--(4.188,3.925)%
  --(4.189,3.925)--(4.189,3.926)--(4.190,3.926)--(4.190,3.927)--(4.191,3.927)--(4.191,3.928)%
  --(4.192,3.928)--(4.192,3.929)--(4.193,3.929)--(4.193,3.930)--(4.193,3.931)--(4.194,3.931)%
  --(4.195,3.931)--(4.195,3.932)--(4.196,3.932)--(4.197,3.932)--(4.197,3.933)--(4.198,3.933)%
  --(4.199,3.933)--(4.200,3.933)--(4.201,3.933)--(4.201,3.934)--(4.202,3.934)--(4.203,3.934)%
  --(4.204,3.934)--(4.205,3.934)--(4.205,3.935)--(4.206,3.935)--(4.207,3.935)--(4.208,3.935)%
  --(4.208,3.936)--(4.209,3.936)--(4.211,3.936)--(4.212,3.936)--(4.212,3.937)--(4.213,3.937)%
  --(4.214,3.937)--(4.214,3.938)--(4.215,3.938)--(4.216,3.938)--(4.216,3.939)--(4.217,3.939)%
  --(4.217,3.940)--(4.218,3.940)--(4.219,3.940)--(4.220,3.940)--(4.220,3.941)--(4.220,3.942)%
  --(4.221,3.942)--(4.221,3.943)--(4.221,3.944)--(4.222,3.944)--(4.223,3.944)--(4.223,3.945)%
  --(4.224,3.945)--(4.225,3.945)--(4.226,3.945)--(4.226,3.946)--(4.227,3.946)--(4.228,3.946)%
  --(4.228,3.947)--(4.229,3.947)--(4.229,3.948)--(4.230,3.948)--(4.231,3.948)--(4.232,3.948)%
  --(4.232,3.949)--(4.233,3.949)--(4.234,3.949)--(4.234,3.950)--(4.234,3.951)--(4.235,3.951)%
  --(4.236,3.951)--(4.236,3.952)--(4.237,3.952)--(4.237,3.953)--(4.238,3.953)--(4.238,3.954)%
  --(4.239,3.954)--(4.239,3.955)--(4.239,3.956)--(4.240,3.956)--(4.240,3.957)--(4.241,3.957)%
  --(4.241,3.958)--(4.242,3.958)--(4.243,3.958)--(4.244,3.958)--(4.245,3.958)--(4.246,3.958)%
  --(4.246,3.959)--(4.247,3.959)--(4.248,3.959)--(4.249,3.959)--(4.250,3.959)--(4.251,3.959)%
  --(4.252,3.959)--(4.253,3.959)--(4.254,3.959)--(4.255,3.959)--(4.256,3.959)--(4.257,3.959)%
  --(4.258,3.959)--(4.259,3.959)--(4.259,3.960)--(4.260,3.960)--(4.260,3.961)--(4.261,3.961)%
  --(4.262,3.961)--(4.263,3.961)--(4.263,3.962)--(4.264,3.962)--(4.265,3.963)--(4.266,3.963)%
  --(4.267,3.963)--(4.268,3.963)--(4.269,3.963)--(4.270,3.963)--(4.270,3.964)--(4.271,3.964)%
  --(4.271,3.965)--(4.272,3.965)--(4.273,3.965)--(4.274,3.965)--(4.274,3.966)--(4.275,3.966)%
  --(4.275,3.967)--(4.276,3.967)--(4.277,3.967)--(4.278,3.967)--(4.279,3.967)--(4.280,3.967)%
  --(4.280,3.968)--(4.281,3.968)--(4.282,3.968)--(4.282,3.969)--(4.283,3.969)--(4.283,3.970)%
  --(4.284,3.970)--(4.285,3.970)--(4.285,3.971)--(4.285,3.972)--(4.286,3.972)--(4.286,3.973)%
  --(4.287,3.973)--(4.287,3.974)--(4.288,3.974)--(4.289,3.974)--(4.289,3.975)--(4.290,3.975)%
  --(4.291,3.975)--(4.292,3.975)--(4.293,3.975)--(4.294,3.975)--(4.294,3.976)--(4.295,3.976)%
  --(4.296,3.976)--(4.296,3.977)--(4.297,3.977)--(4.298,3.977)--(4.298,3.978)--(4.299,3.978)%
  --(4.299,3.979)--(4.300,3.979)--(4.300,3.980)--(4.301,3.981)--(4.301,3.982)--(4.301,3.983)%
  --(4.302,3.983)--(4.302,3.984)--(4.303,3.984)--(4.304,3.984)--(4.304,3.985)--(4.305,3.985)%
  --(4.306,3.985)--(4.306,3.986)--(4.306,3.987)--(4.307,3.987)--(4.308,3.987)--(4.308,3.988)%
  --(4.309,3.988)--(4.310,3.988)--(4.311,3.988)--(4.311,3.989)--(4.312,3.989)--(4.312,3.990)%
  --(4.313,3.990)--(4.313,3.991)--(4.314,3.991)--(4.315,3.991)--(4.315,3.992)--(4.315,3.993)%
  --(4.316,3.993)--(4.317,3.993)--(4.317,3.994)--(4.317,3.995)--(4.318,3.995)--(4.318,3.996)%
  --(4.318,3.997)--(4.319,3.997)--(4.320,3.997)--(4.320,3.998)--(4.321,3.998)--(4.322,3.998)%
  --(4.323,3.998)--(4.324,3.998)--(4.324,3.999)--(4.325,3.999)--(4.326,3.999)--(4.327,3.999)%
  --(4.328,3.999)--(4.328,4.000)--(4.329,4.000)--(4.330,4.000)--(4.330,4.001)--(4.331,4.001)%
  --(4.332,4.001)--(4.333,4.001)--(4.334,4.001)--(4.334,4.002)--(4.335,4.002)--(4.336,4.002)%
  --(4.337,4.002)--(4.338,4.002)--(4.338,4.003)--(4.338,4.004)--(4.338,4.005)--(4.339,4.005)%
  --(4.339,4.006)--(4.339,4.007)--(4.340,4.007)--(4.340,4.008)--(4.341,4.008)--(4.342,4.008)%
  --(4.342,4.009)--(4.343,4.009)--(4.344,4.009)--(4.345,4.009)--(4.345,4.010)--(4.346,4.010)%
  --(4.347,4.010)--(4.348,4.010)--(4.348,4.011)--(4.349,4.011)--(4.349,4.012)--(4.349,4.013)%
  --(4.350,4.013)--(4.350,4.014)--(4.351,4.014)--(4.351,4.015)--(4.352,4.015)--(4.352,4.016)%
  --(4.353,4.016)--(4.354,4.016)--(4.354,4.017)--(4.355,4.017)--(4.355,4.018)--(4.355,4.019)%
  --(4.355,4.020)--(4.356,4.020)--(4.357,4.020)--(4.357,4.021)--(4.357,4.022)--(4.357,4.023)%
  --(4.358,4.023)--(4.359,4.023)--(4.360,4.023)--(4.361,4.023)--(4.361,4.024)--(4.362,4.024)%
  --(4.363,4.025)--(4.364,4.025)--(4.364,4.026)--(4.365,4.026)--(4.365,4.027)--(4.366,4.027)%
  --(4.367,4.027)--(4.367,4.028)--(4.368,4.028)--(4.368,4.029)--(4.369,4.029)--(4.370,4.029)%
  --(4.370,4.030)--(4.371,4.030)--(4.371,4.031)--(4.371,4.032)--(4.372,4.032)--(4.372,4.033)%
  --(4.373,4.033)--(4.373,4.034)--(4.374,4.034)--(4.374,4.035)--(4.374,4.036)--(4.375,4.036)%
  --(4.376,4.036)--(4.376,4.037)--(4.377,4.037)--(4.378,4.037)--(4.378,4.038)--(4.379,4.038)%
  --(4.380,4.038)--(4.380,4.039)--(4.381,4.039)--(4.382,4.039)--(4.383,4.039)--(4.384,4.039)%
  --(4.385,4.039)--(4.385,4.040)--(4.386,4.040)--(4.387,4.040)--(4.387,4.041)--(4.388,4.041)%
  --(4.389,4.041)--(4.390,4.041)--(4.390,4.042)--(4.391,4.042)--(4.391,4.043)--(4.391,4.044)%
  --(4.391,4.045)--(4.392,4.045)--(4.392,4.046)--(4.392,4.047)--(4.393,4.047)--(4.393,4.048)%
  --(4.393,4.049)--(4.394,4.049)--(4.395,4.049)--(4.395,4.050)--(4.396,4.050)--(4.396,4.051)%
  --(4.397,4.051)--(4.397,4.052)--(4.397,4.053)--(4.398,4.053)--(4.398,4.054)--(4.399,4.054)%
  --(4.400,4.054)--(4.400,4.055)--(4.401,4.055)--(4.402,4.055)--(4.403,4.056)--(4.403,4.057)%
  --(4.404,4.057)--(4.405,4.057)--(4.406,4.057)--(4.407,4.057)--(4.408,4.057)--(4.409,4.057)%
  --(4.409,4.058)--(4.410,4.058)--(4.410,4.059)--(4.411,4.059)--(4.412,4.059)--(4.412,4.060)%
  --(4.413,4.060)--(4.414,4.060)--(4.414,4.061)--(4.415,4.061)--(4.416,4.061)--(4.417,4.061)%
  --(4.417,4.062)--(4.417,4.063)--(4.418,4.063)--(4.419,4.063)--(4.419,4.064)--(4.420,4.064)%
  --(4.421,4.064)--(4.421,4.065)--(4.422,4.065)--(4.422,4.066)--(4.423,4.066)--(4.423,4.067)%
  --(4.424,4.067)--(4.424,4.068)--(4.424,4.069)--(4.425,4.069)--(4.425,4.070)--(4.426,4.070)%
  --(4.427,4.070)--(4.428,4.070)--(4.429,4.070)--(4.430,4.070)--(4.430,4.071)--(4.431,4.071)%
  --(4.432,4.071)--(4.433,4.071)--(4.434,4.071)--(4.435,4.071)--(4.436,4.071)--(4.437,4.071)%
  --(4.437,4.072)--(4.438,4.072)--(4.439,4.072)--(4.440,4.072)--(4.441,4.072)--(4.441,4.073)%
  --(4.442,4.073)--(4.443,4.073)--(4.443,4.074)--(4.444,4.074)--(4.445,4.074)--(4.446,4.074)%
  --(4.446,4.075)--(4.447,4.075)--(4.448,4.075)--(4.449,4.075)--(4.450,4.075)--(4.450,4.076)%
  --(4.451,4.076)--(4.452,4.077)--(4.453,4.077)--(4.453,4.078)--(4.454,4.078)--(4.454,4.079)%
  --(4.455,4.079)--(4.456,4.079)--(4.456,4.080)--(4.457,4.080)--(4.458,4.080)--(4.458,4.081)%
  --(4.459,4.081)--(4.460,4.081)--(4.460,4.082)--(4.461,4.082)--(4.461,4.083)--(4.462,4.083)%
  --(4.463,4.083)--(4.464,4.083)--(4.464,4.084)--(4.465,4.084)--(4.465,4.085)--(4.466,4.085)%
  --(4.467,4.085)--(4.468,4.085)--(4.468,4.086)--(4.469,4.086)--(4.470,4.086)--(4.470,4.087)%
  --(4.471,4.087)--(4.472,4.087)--(4.473,4.087)--(4.474,4.087)--(4.474,4.088)--(4.475,4.088)%
  --(4.476,4.088)--(4.476,4.089)--(4.477,4.089)--(4.478,4.089)--(4.479,4.089)--(4.479,4.090)%
  --(4.480,4.090)--(4.481,4.090)--(4.481,4.091)--(4.482,4.091)--(4.483,4.091)--(4.484,4.091)%
  --(4.484,4.092)--(4.485,4.092)--(4.485,4.093)--(4.486,4.093)--(4.486,4.094)--(4.487,4.094)%
  --(4.488,4.094)--(4.488,4.095)--(4.489,4.095)--(4.490,4.095)--(4.490,4.096)--(4.491,4.096)%
  --(4.492,4.096)--(4.493,4.096)--(4.493,4.097)--(4.494,4.097)--(4.495,4.097)--(4.496,4.097)%
  --(4.496,4.098)--(4.497,4.098)--(4.498,4.098)--(4.499,4.098)--(4.499,4.099)--(4.499,4.100)%
  --(4.500,4.100)--(4.501,4.100)--(4.502,4.100)--(4.503,4.100)--(4.503,4.101)--(4.504,4.101)%
  --(4.505,4.101)--(4.505,4.102)--(4.506,4.102)--(4.507,4.102)--(4.507,4.103)--(4.508,4.103)%
  --(4.509,4.103)--(4.509,4.104)--(4.510,4.104)--(4.511,4.104)--(4.512,4.104)--(4.512,4.105)%
  --(4.513,4.105)--(4.514,4.105)--(4.515,4.105)--(4.516,4.105)--(4.516,4.106)--(4.517,4.106)%
  --(4.518,4.106)--(4.519,4.106)--(4.520,4.106)--(4.521,4.106)--(4.522,4.107)--(4.523,4.107)%
  --(4.524,4.107)--(4.524,4.108)--(4.524,4.109)--(4.525,4.109)--(4.526,4.109)--(4.526,4.110)%
  --(4.527,4.110)--(4.528,4.110)--(4.528,4.111)--(4.529,4.111)--(4.529,4.112)--(4.530,4.112)%
  --(4.531,4.112)--(4.531,4.113)--(4.532,4.113)--(4.533,4.113)--(4.534,4.113)--(4.535,4.113)%
  --(4.536,4.113)--(4.536,4.114)--(4.537,4.114)--(4.538,4.114)--(4.539,4.114)--(4.540,4.114)%
  --(4.541,4.114)--(4.542,4.114)--(4.543,4.114)--(4.544,4.114)--(4.544,4.115)--(4.545,4.115)%
  --(4.546,4.115)--(4.547,4.115)--(4.547,4.116)--(4.548,4.116)--(4.549,4.116)--(4.550,4.116)%
  --(4.551,4.116)--(4.552,4.116)--(4.553,4.116)--(4.554,4.116)--(4.555,4.116)--(4.555,4.117)%
  --(4.556,4.117)--(4.557,4.117)--(4.557,4.118)--(4.558,4.118)--(4.559,4.118)--(4.559,4.119)%
  --(4.560,4.119)--(4.561,4.119)--(4.562,4.119)--(4.563,4.119)--(4.563,4.120)--(4.564,4.120)%
  --(4.564,4.121)--(4.565,4.121)--(4.566,4.121)--(4.566,4.122)--(4.567,4.122)--(4.568,4.122)%
  --(4.569,4.122)--(4.570,4.122)--(4.571,4.122)--(4.571,4.123)--(4.572,4.123)--(4.573,4.123)%
  --(4.573,4.124)--(4.574,4.124)--(4.575,4.124)--(4.576,4.124)--(4.577,4.124)--(4.578,4.124)%
  --(4.578,4.125)--(4.579,4.125)--(4.580,4.125)--(4.581,4.125)--(4.582,4.125)--(4.583,4.125)%
  --(4.584,4.125)--(4.585,4.125)--(4.586,4.125)--(4.587,4.125)--(4.588,4.125)--(4.589,4.125)%
  --(4.590,4.125)--(4.591,4.125)--(4.591,4.126)--(4.592,4.126)--(4.593,4.126)--(4.594,4.126)%
  --(4.595,4.126)--(4.596,4.126)--(4.597,4.126)--(4.597,4.127)--(4.598,4.127)--(4.599,4.127)%
  --(4.600,4.127)--(4.601,4.127)--(4.602,4.127)--(4.603,4.127)--(4.604,4.127)--(4.605,4.127)%
  --(4.605,4.128)--(4.606,4.128)--(4.607,4.128)--(4.607,4.129)--(4.608,4.129)--(4.609,4.129)%
  --(4.610,4.129)--(4.611,4.129)--(4.612,4.129)--(4.612,4.130)--(4.613,4.130)--(4.613,4.131)%
  --(4.614,4.131)--(4.614,4.132)--(4.615,4.132)--(4.615,4.133)--(4.616,4.133)--(4.617,4.133)%
  --(4.618,4.133)--(4.619,4.133)--(4.620,4.133)--(4.621,4.133)--(4.622,4.133)--(4.622,4.134)%
  --(4.623,4.134)--(4.624,4.134)--(4.625,4.134)--(4.626,4.134)--(4.627,4.134)--(4.628,4.134)%
  --(4.629,4.134)--(4.630,4.134)--(4.630,4.135)--(4.631,4.135)--(4.632,4.135)--(4.632,4.136)%
  --(4.632,4.137)--(4.633,4.137)--(4.633,4.138)--(4.634,4.138)--(4.635,4.138)--(4.636,4.138)%
  --(4.637,4.138)--(4.638,4.138)--(4.639,4.138)--(4.640,4.138)--(4.641,4.138)--(4.642,4.138)%
  --(4.643,4.138)--(4.643,4.139)--(4.644,4.139)--(4.645,4.139)--(4.646,4.139)--(4.646,4.140)%
  --(4.647,4.140)--(4.647,4.141)--(4.648,4.141)--(4.648,4.142)--(4.649,4.142)--(4.650,4.142)%
  --(4.651,4.142)--(4.652,4.142)--(4.653,4.142)--(4.654,4.142)--(4.655,4.142)--(4.656,4.142)%
  --(4.657,4.142)--(4.657,4.143)--(4.658,4.143)--(4.659,4.143)--(4.660,4.143)--(4.662,4.143)%
  --(4.663,4.143)--(4.664,4.143)--(4.664,4.144)--(4.665,4.144)--(4.666,4.144)--(4.667,4.144)%
  --(4.668,4.144)--(4.669,4.144)--(4.670,4.144)--(4.671,4.144)--(4.672,4.144)--(4.673,4.144)%
  --(4.674,4.144)--(4.675,4.144)--(4.675,4.145)--(4.676,4.145)--(4.677,4.145)--(4.678,4.145)%
  --(4.678,4.146)--(4.679,4.146)--(4.680,4.146)--(4.681,4.146)--(4.682,4.146)--(4.683,4.146)%
  --(4.684,4.146)--(4.684,4.147)--(4.685,4.147)--(4.686,4.147)--(4.688,4.147)--(4.689,4.147)%
  --(4.690,4.147)--(4.691,4.147)--(4.692,4.147)--(4.693,4.147)--(4.694,4.147)--(4.695,4.147)%
  --(4.696,4.147)--(4.698,4.147)--(4.699,4.147)--(4.700,4.147)--(4.701,4.147)--(4.702,4.147)%
  --(4.703,4.147)--(4.704,4.147)--(4.705,4.147)--(4.706,4.147)--(4.707,4.147)--(4.708,4.147)%
  --(4.709,4.147)--(4.710,4.147)--(4.711,4.147)--(4.712,4.147)--(4.713,4.147)--(4.713,4.148)%
  --(4.714,4.148)--(4.714,4.149)--(4.715,4.149)--(4.716,4.149)--(4.717,4.149)--(4.718,4.149)%
  --(4.719,4.149)--(4.720,4.149)--(4.721,4.149)--(4.722,4.149)--(4.723,4.149)--(4.724,4.149)%
  --(4.724,4.150)--(4.725,4.150)--(4.725,4.151)--(4.726,4.151)--(4.727,4.151)--(4.728,4.151)%
  --(4.728,4.152)--(4.729,4.152)--(4.730,4.152)--(4.730,4.153)--(4.731,4.153)--(4.732,4.153)%
  --(4.733,4.153)--(4.734,4.153)--(4.735,4.153)--(4.736,4.153)--(4.737,4.153)--(4.738,4.153)%
  --(4.738,4.154)--(4.739,4.154)--(4.740,4.154)--(4.741,4.154)--(4.742,4.154)--(4.743,4.154)%
  --(4.744,4.154)--(4.745,4.154)--(4.746,4.154)--(4.747,4.154)--(4.748,4.154)--(4.749,4.154)%
  --(4.749,4.155)--(4.750,4.155)--(4.751,4.155)--(4.752,4.155)--(4.753,4.155)--(4.754,4.155)%
  --(4.755,4.155)--(4.756,4.155)--(4.757,4.155)--(4.758,4.155)--(4.759,4.155)--(4.760,4.155)%
  --(4.761,4.155)--(4.762,4.155)--(4.763,4.155)--(4.764,4.155)--(4.764,4.156)--(4.765,4.156)%
  --(4.766,4.156)--(4.767,4.156)--(4.768,4.156)--(4.769,4.156)--(4.770,4.156)--(4.771,4.156)%
  --(4.772,4.156)--(4.773,4.156)--(4.774,4.156)--(4.775,4.156)--(4.776,4.156)--(4.777,4.156)%
  --(4.778,4.156)--(4.779,4.156)--(4.780,4.156)--(4.781,4.156)--(4.782,4.156)--(4.782,4.157)%
  --(4.783,4.157)--(4.784,4.157)--(4.785,4.157)--(4.786,4.157)--(4.787,4.157)--(4.788,4.157)%
  --(4.789,4.157)--(4.790,4.157)--(4.791,4.157)--(4.792,4.157)--(4.793,4.157)--(4.794,4.157)%
  --(4.795,4.157)--(4.795,4.158)--(4.796,4.158)--(4.797,4.158)--(4.798,4.158)--(4.799,4.158)%
  --(4.800,4.158)--(4.801,4.158)--(4.802,4.158)--(4.803,4.158)--(4.804,4.158)--(4.805,4.158)%
  --(4.806,4.158)--(4.807,4.158)--(4.808,4.158)--(4.809,4.158)--(4.810,4.158)--(4.811,4.158)%
  --(4.812,4.158)--(4.813,4.158)--(4.814,4.158)--(4.815,4.158)--(4.816,4.158)--(4.817,4.158)%
  --(4.818,4.158)--(4.820,4.158)--(4.821,4.158)--(4.822,4.158)--(4.823,4.158)--(4.824,4.158)%
  --(4.825,4.158)--(4.827,4.158)--(4.828,4.158)--(4.829,4.158)--(4.830,4.158)--(4.831,4.158)%
  --(4.832,4.158)--(4.834,4.158)--(4.835,4.159)--(4.836,4.159)--(4.837,4.159)--(4.838,4.159)%
  --(4.839,4.159)--(4.840,4.159)--(4.841,4.159)--(4.842,4.159)--(4.843,4.159)--(4.844,4.159)%
  --(4.845,4.159)--(4.846,4.159)--(4.847,4.159)--(4.848,4.159)--(4.850,4.159)--(4.851,4.159)%
  --(4.852,4.159)--(4.853,4.159)--(4.855,4.159)--(4.856,4.159)--(4.857,4.159)--(4.858,4.159)%
  --(4.859,4.159)--(4.860,4.159)--(4.861,4.159)--(4.862,4.159)--(4.863,4.159)--(4.864,4.159)%
  --(4.865,4.159)--(4.866,4.159)--(4.867,4.159)--(4.869,4.159)--(4.870,4.159)--(4.871,4.159)%
  --(4.872,4.159)--(4.873,4.159)--(4.873,4.160)--(4.874,4.160)--(4.875,4.160)--(4.876,4.160)%
  --(4.876,4.161)--(4.879,4.161)--(4.880,4.161)--(4.881,4.161)--(4.882,4.161)--(4.883,4.161)%
  --(4.884,4.161)--(4.885,4.161)--(4.886,4.161)--(4.887,4.161)--(4.888,4.161)--(4.888,4.162)%
  --(4.889,4.162)--(4.891,4.162)--(4.893,4.162)--(4.894,4.162)--(4.896,4.162)--(4.897,4.162)%
  --(4.898,4.162)--(4.899,4.162)--(4.900,4.162)--(4.902,4.162)--(4.903,4.162)--(4.906,4.162)%
  --(4.907,4.162)--(4.907,4.163)--(4.908,4.163)--(4.910,4.163)--(4.911,4.163)--(4.912,4.163)%
  --(4.913,4.163)--(4.914,4.163)--(4.915,4.163)--(4.917,4.163)--(4.918,4.163)--(4.919,4.163)%
  --(4.920,4.163)--(4.924,4.163)--(4.925,4.163)--(4.928,4.163)--(4.929,4.163)--(4.930,4.163)%
  --(4.931,4.163)--(4.933,4.163)--(4.934,4.163)--(4.935,4.163)--(4.936,4.163)--(4.938,4.163)%
  --(4.939,4.163)--(4.941,4.163)--(4.942,4.163)--(4.943,4.163)--(4.944,4.163)--(4.945,4.163)%
  --(4.946,4.163)--(4.948,4.163)--(4.950,4.163)--(4.951,4.163)--(4.953,4.163)--(4.954,4.163)%
  --(4.955,4.163)--(4.956,4.163)--(4.958,4.163)--(4.960,4.163)--(4.961,4.163)--(4.962,4.163)%
  --(4.964,4.163)--(4.964,4.164)--(4.969,4.164)--(4.970,4.164)--(4.971,4.164)--(4.972,4.164)%
  --(4.974,4.164)--(4.975,4.164)--(4.976,4.164)--(4.977,4.164)--(4.978,4.164)--(4.980,4.164)%
  --(4.981,4.164)--(4.982,4.164)--(4.983,4.164)--(4.984,4.164)--(4.985,4.164)--(4.986,4.164)%
  --(4.987,4.164)--(4.988,4.164)--(4.989,4.164)--(4.990,4.164)--(4.992,4.164)--(4.994,4.164)%
  --(4.995,4.164)--(4.999,4.164)--(5.000,4.164)--(5.004,4.164)--(5.005,4.164)--(5.006,4.164)%
  --(5.007,4.164)--(5.008,4.164)--(5.010,4.164)--(5.012,4.164)--(5.013,4.164)--(5.015,4.164)%
  --(5.016,4.164)--(5.021,4.164)--(5.026,4.164)--(5.034,4.164)--(5.035,4.164)--(5.040,4.164)%
  --(5.041,4.164)--(5.042,4.164)--(5.043,4.164)--(5.045,4.164)--(5.047,4.164)--(5.048,4.164)%
  --(5.049,4.164)--(5.051,4.164)--(5.055,4.164)--(5.056,4.164)--(5.057,4.164)--(5.058,4.164)%
  --(5.059,4.164)--(5.067,4.164)--(5.068,4.164)--(5.075,4.164)--(5.076,4.164)--(5.077,4.164)%
  --(5.077,4.165)--(5.078,4.165)--(5.079,4.165)--(5.080,4.165)--(5.081,4.165)--(5.082,4.165)%
  --(5.083,4.165)--(5.084,4.165)--(5.086,4.165)--(5.087,4.165)--(5.089,4.165)--(5.091,4.165)%
  --(5.094,4.165)--(5.095,4.165)--(5.097,4.165)--(5.098,4.165)--(5.099,4.165)--(5.101,4.165)%
  --(5.102,4.165)--(5.103,4.165)--(5.104,4.165)--(5.108,4.165)--(5.110,4.165)--(5.112,4.165)%
  --(5.114,4.165)--(5.116,4.165)--(5.117,4.165)--(5.119,4.165)--(5.120,4.165)--(5.121,4.165)%
  --(5.122,4.165)--(5.123,4.165)--(5.124,4.165)--(5.126,4.165)--(5.128,4.165)--(5.129,4.165)%
  --(5.142,4.165)--(5.143,4.165)--(5.149,4.165)--(5.152,4.165)--(5.159,4.165)--(5.170,4.165)%
  --(5.170,4.166)--(5.175,4.166)--(5.178,4.166)--(5.185,4.166)--(5.196,4.166)--(5.204,4.166)%
  --(5.207,4.166)--(5.212,4.166)--(5.222,4.166)--(5.231,4.166)--(5.236,4.166)--(5.237,4.166)%
  --(5.243,4.166)--(5.244,4.166)--(5.266,4.166)--(5.269,4.166)--(5.281,4.166)--(5.286,4.166)%
  --(5.290,4.166)--(5.293,4.166)--(5.296,4.166)--(5.299,4.166)--(5.306,4.166)--(5.308,4.166)%
  --(5.328,4.166)--(5.331,4.166)--(5.338,4.166)--(5.339,4.166)--(5.340,4.166)--(5.341,4.166)%
  --(5.342,4.166)--(5.343,4.166)--(5.344,4.166)--(5.346,4.166)--(5.347,4.166)--(5.349,4.166)%
  --(5.350,4.166)--(5.351,4.166)--(5.352,4.166)--(5.355,4.166)--(5.356,4.166)--(5.357,4.166)%
  --(5.360,4.166)--(5.361,4.166)--(5.362,4.166)--(5.363,4.166)--(5.368,4.166)--(5.370,4.166)%
  --(5.371,4.166)--(5.384,4.166)--(5.393,4.166)--(5.415,4.166)--(5.416,4.166)--(5.417,4.166)%
  --(5.418,4.166)--(5.425,4.166)--(5.426,4.166)--(5.427,4.166)--(5.428,4.166)--(5.429,4.166)%
  --(5.433,4.166)--(5.434,4.166)--(5.435,4.166)--(5.436,4.166)--(5.437,4.166)--(5.438,4.166)%
  --(5.440,4.166)--(5.441,4.166)--(5.442,4.166)--(5.446,4.166)--(5.448,4.166)--(5.454,4.166)%
  --(5.458,4.166)--(5.459,4.166)--(5.461,4.166)--(5.462,4.166)--(5.472,4.166)--(5.473,4.166)%
  --(5.481,4.166)--(5.487,4.166)--(5.496,4.166)--(5.502,4.166)--(5.505,4.166)--(5.507,4.166)%
  --(5.508,4.166)--(5.509,4.166)--(5.511,4.166)--(5.515,4.166)--(5.520,4.166)--(5.546,4.166)%
  --(5.554,4.166)--(5.566,4.166)--(5.567,4.166)--(5.570,4.166)--(5.571,4.166)--(5.572,4.166)%
  --(5.588,4.166)--(5.590,4.166)--(5.592,4.166)--(5.593,4.166)--(5.598,4.166)--(5.601,4.166)%
  --(5.625,4.166)--(5.635,4.166)--(5.644,4.166)--(5.677,4.166)--(5.678,4.166)--(5.679,4.166)%
  --(5.680,4.166)--(5.681,4.166)--(5.682,4.166)--(5.685,4.166);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.325)--(1.320,0.985)--(5.697,0.985)--(5.697,4.325)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{5.697cm}{4.325cm}}
\draw[gp path] (3.585,3.366)--(3.585,1.666)--(5.624,1.666)--(5.624,3.366)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (3.437,1.575)--(5.624,1.575)--(5.624,3.412)--(3.437,3.412)--cycle;
\gpcolor{rgb color={0.969,0.588,0.588}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{6.00}
\draw[gp path] (3.585,2.397)--(3.585,2.398)--(3.586,2.398)--(3.586,2.399)--(3.586,2.400)%
  --(3.587,2.400)--(3.587,2.401)--(3.587,2.402)--(3.588,2.402)--(3.589,2.403)--(3.589,2.404)%
  --(3.589,2.405)--(3.589,2.406)--(3.590,2.406)--(3.590,2.407)--(3.590,2.408)--(3.591,2.408)%
  --(3.591,2.409)--(3.592,2.409)--(3.592,2.410)--(3.592,2.411)--(3.593,2.411)--(3.593,2.412)%
  --(3.594,2.412)--(3.595,2.412)--(3.595,2.413)--(3.595,2.414)--(3.596,2.414)--(3.596,2.415)%
  --(3.596,2.416)--(3.596,2.417)--(3.596,2.418)--(3.597,2.418)--(3.597,2.419)--(3.598,2.419)%
  --(3.598,2.420)--(3.598,2.421)--(3.598,2.422)--(3.599,2.422)--(3.600,2.422)--(3.600,2.423)%
  --(3.600,2.424)--(3.601,2.424)--(3.601,2.425)--(3.601,2.426)--(3.601,2.427)--(3.601,2.428)%
  --(3.602,2.428)--(3.603,2.428)--(3.603,2.429)--(3.604,2.429)--(3.605,2.430)--(3.606,2.430)%
  --(3.606,2.431)--(3.607,2.431)--(3.607,2.432)--(3.607,2.433)--(3.608,2.433)--(3.608,2.434)%
  --(3.608,2.435)--(3.609,2.436)--(3.610,2.436)--(3.610,2.437)--(3.611,2.438)--(3.611,2.439)%
  --(3.611,2.440)--(3.611,2.441)--(3.611,2.442)--(3.611,2.443)--(3.611,2.444)--(3.611,2.445)%
  --(3.611,2.446)--(3.612,2.446)--(3.612,2.447)--(3.613,2.447)--(3.613,2.448)--(3.613,2.449)%
  --(3.614,2.449)--(3.614,2.450)--(3.614,2.451)--(3.614,2.452)--(3.615,2.452)--(3.615,2.453)%
  --(3.615,2.454)--(3.616,2.454)--(3.617,2.454)--(3.617,2.455)--(3.617,2.456)--(3.618,2.456)%
  --(3.618,2.457)--(3.619,2.457)--(3.620,2.457)--(3.620,2.458)--(3.621,2.458)--(3.621,2.459)%
  --(3.622,2.459)--(3.622,2.460)--(3.622,2.461)--(3.623,2.461)--(3.623,2.462)--(3.624,2.462)%
  --(3.625,2.462)--(3.626,2.462)--(3.627,2.462)--(3.627,2.463)--(3.627,2.464)--(3.627,2.465)%
  --(3.628,2.465)--(3.629,2.465)--(3.629,2.466)--(3.630,2.466)--(3.630,2.467)--(3.631,2.467)%
  --(3.631,2.468)--(3.631,2.469)--(3.632,2.469)--(3.632,2.470)--(3.633,2.470)--(3.633,2.471)%
  --(3.633,2.472)--(3.634,2.472)--(3.635,2.472)--(3.636,2.473)--(3.637,2.473)--(3.637,2.474)%
  --(3.637,2.475)--(3.638,2.475)--(3.638,2.476)--(3.638,2.477)--(3.638,2.478)--(3.639,2.478)%
  --(3.639,2.479)--(3.639,2.480)--(3.640,2.480)--(3.640,2.481)--(3.641,2.481)--(3.642,2.481)%
  --(3.643,2.481)--(3.643,2.482)--(3.644,2.482)--(3.644,2.483)--(3.645,2.483)--(3.645,2.484)%
  --(3.646,2.484)--(3.647,2.485)--(3.647,2.486)--(3.648,2.486)--(3.648,2.487)--(3.648,2.488)%
  --(3.649,2.488)--(3.649,2.489)--(3.649,2.490)--(3.650,2.490)--(3.650,2.491)--(3.650,2.492)%
  --(3.651,2.492)--(3.652,2.492)--(3.652,2.493)--(3.653,2.493)--(3.654,2.493)--(3.654,2.494)%
  --(3.655,2.494)--(3.655,2.495)--(3.656,2.496)--(3.657,2.496)--(3.657,2.497)--(3.657,2.498)%
  --(3.658,2.498)--(3.659,2.498)--(3.659,2.499)--(3.659,2.500)--(3.659,2.501)--(3.660,2.501)%
  --(3.661,2.501)--(3.661,2.502)--(3.662,2.502)--(3.662,2.503)--(3.663,2.503)--(3.664,2.503)%
  --(3.664,2.504)--(3.664,2.505)--(3.665,2.505)--(3.665,2.506)--(3.666,2.506)--(3.666,2.507)%
  --(3.667,2.507)--(3.667,2.508)--(3.668,2.508)--(3.669,2.508)--(3.669,2.509)--(3.669,2.510)%
  --(3.670,2.510)--(3.670,2.511)--(3.671,2.511)--(3.671,2.512)--(3.672,2.512)--(3.673,2.512)%
  --(3.673,2.513)--(3.674,2.513)--(3.675,2.513)--(3.675,2.514)--(3.676,2.514)--(3.676,2.515)%
  --(3.677,2.515)--(3.677,2.516)--(3.677,2.517)--(3.677,2.518)--(3.678,2.518)--(3.679,2.518)%
  --(3.680,2.518)--(3.681,2.518)--(3.682,2.518)--(3.682,2.519)--(3.683,2.519)--(3.683,2.520)%
  --(3.684,2.520)--(3.684,2.521)--(3.685,2.521)--(3.685,2.522)--(3.685,2.523)--(3.686,2.523)%
  --(3.686,2.524)--(3.687,2.525)--(3.688,2.525)--(3.689,2.525)--(3.689,2.526)--(3.690,2.526)%
  --(3.690,2.527)--(3.691,2.527)--(3.692,2.527)--(3.692,2.528)--(3.693,2.528)--(3.694,2.528)%
  --(3.694,2.529)--(3.695,2.529)--(3.695,2.530)--(3.696,2.530)--(3.697,2.530)--(3.697,2.531)%
  --(3.698,2.531)--(3.699,2.531)--(3.700,2.531)--(3.701,2.531)--(3.702,2.532)--(3.703,2.532)%
  --(3.703,2.533)--(3.703,2.534)--(3.704,2.534)--(3.705,2.534)--(3.705,2.535)--(3.705,2.536)%
  --(3.706,2.536)--(3.706,2.537)--(3.707,2.537)--(3.708,2.537)--(3.708,2.538)--(3.709,2.538)%
  --(3.710,2.538)--(3.711,2.538)--(3.711,2.539)--(3.712,2.539)--(3.713,2.539)--(3.713,2.540)%
  --(3.714,2.540)--(3.714,2.541)--(3.714,2.542)--(3.714,2.543)--(3.715,2.543)--(3.715,2.544)%
  --(3.716,2.544)--(3.717,2.544)--(3.717,2.545)--(3.718,2.545)--(3.718,2.546)--(3.718,2.547)%
  --(3.719,2.547)--(3.719,2.548)--(3.720,2.548)--(3.721,2.548)--(3.722,2.548)--(3.723,2.548)%
  --(3.723,2.549)--(3.724,2.549)--(3.725,2.549)--(3.725,2.550)--(3.726,2.550)--(3.727,2.550)%
  --(3.728,2.550)--(3.728,2.551)--(3.728,2.552)--(3.729,2.552)--(3.730,2.552)--(3.730,2.553)%
  --(3.731,2.553)--(3.731,2.554)--(3.732,2.555)--(3.733,2.555)--(3.733,2.556)--(3.734,2.556)%
  --(3.735,2.556)--(3.735,2.557)--(3.735,2.558)--(3.736,2.558)--(3.736,2.559)--(3.736,2.560)%
  --(3.737,2.560)--(3.738,2.560)--(3.738,2.561)--(3.739,2.561)--(3.740,2.561)--(3.741,2.561)%
  --(3.742,2.561)--(3.743,2.561)--(3.744,2.561)--(3.744,2.562)--(3.745,2.562)--(3.745,2.563)%
  --(3.745,2.564)--(3.746,2.564)--(3.746,2.565)--(3.747,2.566)--(3.748,2.566)--(3.749,2.566)%
  --(3.749,2.567)--(3.750,2.567)--(3.750,2.568)--(3.751,2.568)--(3.752,2.568)--(3.753,2.568)%
  --(3.753,2.569)--(3.754,2.569)--(3.754,2.570)--(3.755,2.570)--(3.755,2.571)--(3.756,2.571)%
  --(3.757,2.571)--(3.757,2.572)--(3.757,2.573)--(3.758,2.573)--(3.759,2.573)--(3.760,2.573)%
  --(3.760,2.574)--(3.760,2.575)--(3.761,2.575)--(3.761,2.576)--(3.761,2.577)--(3.762,2.577)%
  --(3.762,2.578)--(3.762,2.579)--(3.763,2.579)--(3.764,2.579)--(3.764,2.580)--(3.765,2.580)%
  --(3.766,2.580)--(3.766,2.581)--(3.767,2.581)--(3.767,2.582)--(3.768,2.582)--(3.769,2.582)%
  --(3.770,2.582)--(3.771,2.582)--(3.772,2.582)--(3.773,2.582)--(3.773,2.583)--(3.774,2.583)%
  --(3.775,2.583)--(3.776,2.583)--(3.776,2.584)--(3.777,2.584)--(3.778,2.584)--(3.779,2.584)%
  --(3.779,2.585)--(3.780,2.585)--(3.781,2.585)--(3.782,2.585)--(3.783,2.585)--(3.783,2.586)%
  --(3.784,2.586)--(3.785,2.586)--(3.785,2.587)--(3.786,2.587)--(3.786,2.588)--(3.787,2.588)%
  --(3.787,2.589)--(3.788,2.589)--(3.789,2.590)--(3.789,2.591)--(3.791,2.591)--(3.792,2.591)%
  --(3.792,2.592)--(3.793,2.592)--(3.793,2.593)--(3.793,2.594)--(3.793,2.595)--(3.794,2.595)%
  --(3.794,2.596)--(3.794,2.597)--(3.794,2.598)--(3.794,2.599)--(3.795,2.599)--(3.796,2.599)%
  --(3.796,2.600)--(3.797,2.600)--(3.797,2.601)--(3.798,2.601)--(3.798,2.602)--(3.798,2.603)%
  --(3.798,2.604)--(3.798,2.605)--(3.799,2.605)--(3.800,2.605)--(3.800,2.606)--(3.801,2.607)%
  --(3.802,2.607)--(3.802,2.608)--(3.803,2.608)--(3.803,2.609)--(3.803,2.610)--(3.804,2.610)%
  --(3.805,2.610)--(3.805,2.611)--(3.805,2.612)--(3.806,2.612)--(3.807,2.613)--(3.807,2.614)%
  --(3.808,2.614)--(3.809,2.614)--(3.810,2.614)--(3.810,2.615)--(3.811,2.615)--(3.812,2.615)%
  --(3.812,2.616)--(3.813,2.616)--(3.814,2.617)--(3.815,2.618)--(3.816,2.618)--(3.816,2.619)%
  --(3.817,2.619)--(3.817,2.620)--(3.818,2.620)--(3.818,2.621)--(3.818,2.622)--(3.819,2.622)%
  --(3.819,2.623)--(3.820,2.623)--(3.820,2.624)--(3.821,2.624)--(3.822,2.624)--(3.822,2.625)%
  --(3.823,2.625)--(3.823,2.626)--(3.823,2.627)--(3.824,2.627)--(3.824,2.628)--(3.824,2.629)%
  --(3.825,2.629)--(3.825,2.630)--(3.825,2.631)--(3.826,2.632)--(3.827,2.632)--(3.828,2.632)%
  --(3.828,2.633)--(3.828,2.634)--(3.828,2.635)--(3.828,2.636)--(3.828,2.637)--(3.829,2.637)%
  --(3.830,2.637)--(3.831,2.637)--(3.832,2.637)--(3.832,2.638)--(3.832,2.639)--(3.833,2.639)%
  --(3.833,2.640)--(3.833,2.641)--(3.833,2.642)--(3.834,2.642)--(3.835,2.642)--(3.835,2.643)%
  --(3.836,2.643)--(3.836,2.644)--(3.837,2.644)--(3.838,2.644)--(3.838,2.645)--(3.839,2.645)%
  --(3.839,2.646)--(3.840,2.646)--(3.840,2.647)--(3.841,2.647)--(3.841,2.648)--(3.841,2.649)%
  --(3.842,2.649)--(3.843,2.649)--(3.843,2.650)--(3.844,2.650)--(3.844,2.651)--(3.844,2.652)%
  --(3.845,2.652)--(3.846,2.652)--(3.847,2.652)--(3.847,2.653)--(3.848,2.653)--(3.848,2.654)%
  --(3.849,2.654)--(3.850,2.654)--(3.850,2.655)--(3.851,2.655)--(3.851,2.656)--(3.852,2.656)%
  --(3.853,2.656)--(3.853,2.657)--(3.854,2.657)--(3.854,2.658)--(3.854,2.659)--(3.855,2.659)%
  --(3.856,2.659)--(3.856,2.660)--(3.856,2.661)--(3.856,2.662)--(3.856,2.663)--(3.857,2.663)%
  --(3.857,2.664)--(3.858,2.664)--(3.858,2.665)--(3.858,2.666)--(3.858,2.667)--(3.858,2.668)%
  --(3.859,2.668)--(3.860,2.668)--(3.860,2.669)--(3.861,2.670)--(3.862,2.670)--(3.863,2.670)%
  --(3.863,2.671)--(3.863,2.672)--(3.863,2.673)--(3.864,2.673)--(3.864,2.674)--(3.865,2.674)%
  --(3.865,2.675)--(3.866,2.675)--(3.867,2.675)--(3.868,2.675)--(3.868,2.676)--(3.869,2.676)%
  --(3.869,2.677)--(3.870,2.677)--(3.870,2.678)--(3.870,2.679)--(3.870,2.680)--(3.871,2.680)%
  --(3.872,2.680)--(3.872,2.681)--(3.873,2.681)--(3.873,2.682)--(3.874,2.682)--(3.874,2.683)%
  --(3.874,2.684)--(3.875,2.684)--(3.875,2.685)--(3.876,2.685)--(3.876,2.686)--(3.876,2.687)%
  --(3.877,2.687)--(3.878,2.687)--(3.879,2.687)--(3.880,2.687)--(3.880,2.688)--(3.881,2.688)%
  --(3.881,2.689)--(3.881,2.690)--(3.882,2.690)--(3.882,2.691)--(3.883,2.691)--(3.883,2.692)%
  --(3.883,2.693)--(3.884,2.693)--(3.884,2.694)--(3.885,2.694)--(3.885,2.695)--(3.886,2.695)%
  --(3.886,2.696)--(3.886,2.697)--(3.887,2.697)--(3.888,2.697)--(3.889,2.697)--(3.889,2.698)%
  --(3.889,2.699)--(3.890,2.699)--(3.890,2.700)--(3.891,2.700)--(3.892,2.700)--(3.893,2.700)%
  --(3.893,2.701)--(3.894,2.701)--(3.894,2.702)--(3.894,2.703)--(3.894,2.704)--(3.895,2.704)%
  --(3.895,2.705)--(3.895,2.706)--(3.896,2.706)--(3.897,2.706)--(3.897,2.707)--(3.898,2.707)%
  --(3.898,2.708)--(3.899,2.708)--(3.900,2.708)--(3.901,2.708)--(3.901,2.709)--(3.902,2.709)%
  --(3.903,2.709)--(3.904,2.710)--(3.905,2.710)--(3.905,2.711)--(3.906,2.711)--(3.907,2.711)%
  --(3.907,2.712)--(3.907,2.713)--(3.907,2.714)--(3.908,2.714)--(3.909,2.714)--(3.909,2.715)%
  --(3.910,2.715)--(3.911,2.715)--(3.912,2.715)--(3.912,2.716)--(3.913,2.716)--(3.913,2.717)%
  --(3.913,2.718)--(3.913,2.719)--(3.913,2.720)--(3.914,2.720)--(3.915,2.721)--(3.915,2.722)%
  --(3.916,2.722)--(3.917,2.722)--(3.918,2.722)--(3.919,2.723)--(3.920,2.723)--(3.920,2.724)%
  --(3.921,2.724)--(3.922,2.724)--(3.923,2.724)--(3.924,2.724)--(3.925,2.724)--(3.925,2.725)%
  --(3.926,2.725)--(3.927,2.725)--(3.927,2.726)--(3.928,2.726)--(3.928,2.727)--(3.929,2.727)%
  --(3.929,2.728)--(3.930,2.728)--(3.931,2.728)--(3.932,2.728)--(3.932,2.729)--(3.933,2.729)%
  --(3.934,2.729)--(3.934,2.730)--(3.935,2.730)--(3.936,2.730)--(3.937,2.730)--(3.938,2.730)%
  --(3.938,2.731)--(3.938,2.732)--(3.939,2.732)--(3.940,2.732)--(3.941,2.732)--(3.941,2.733)%
  --(3.943,2.733)--(3.944,2.733)--(3.945,2.733)--(3.945,2.734)--(3.945,2.735)--(3.945,2.736)%
  --(3.946,2.736)--(3.946,2.737)--(3.947,2.737)--(3.948,2.737)--(3.948,2.738)--(3.949,2.738)%
  --(3.949,2.739)--(3.950,2.739)--(3.951,2.740)--(3.952,2.740)--(3.952,2.741)--(3.953,2.741)%
  --(3.954,2.741)--(3.955,2.741)--(3.955,2.742)--(3.956,2.742)--(3.957,2.742)--(3.958,2.742)%
  --(3.959,2.742)--(3.959,2.743)--(3.960,2.743)--(3.960,2.744)--(3.961,2.744)--(3.962,2.744)%
  --(3.963,2.744)--(3.964,2.745)--(3.965,2.745)--(3.966,2.745)--(3.966,2.746)--(3.966,2.747)%
  --(3.967,2.747)--(3.968,2.747)--(3.969,2.747)--(3.969,2.748)--(3.970,2.748)--(3.971,2.748)%
  --(3.972,2.748)--(3.973,2.748)--(3.974,2.748)--(3.975,2.748)--(3.975,2.749)--(3.976,2.749)%
  --(3.977,2.749)--(3.977,2.750)--(3.978,2.750)--(3.978,2.751)--(3.978,2.752)--(3.979,2.752)%
  --(3.980,2.752)--(3.980,2.753)--(3.980,2.754)--(3.981,2.754)--(3.981,2.755)--(3.982,2.755)%
  --(3.982,2.756)--(3.983,2.756)--(3.983,2.757)--(3.983,2.758)--(3.984,2.758)--(3.984,2.759)%
  --(3.984,2.760)--(3.985,2.760)--(3.985,2.761)--(3.985,2.762)--(3.985,2.763)--(3.986,2.763)%
  --(3.987,2.763)--(3.988,2.763)--(3.988,2.764)--(3.989,2.764)--(3.989,2.765)--(3.989,2.766)%
  --(3.990,2.766)--(3.991,2.766)--(3.991,2.767)--(3.992,2.767)--(3.993,2.767)--(3.994,2.767)%
  --(3.994,2.768)--(3.995,2.768)--(3.995,2.769)--(3.996,2.769)--(3.997,2.769)--(3.998,2.769)%
  --(3.998,2.770)--(3.999,2.770)--(4.000,2.770)--(4.001,2.770)--(4.001,2.771)--(4.002,2.771)%
  --(4.003,2.771)--(4.004,2.771)--(4.005,2.771)--(4.005,2.772)--(4.006,2.772)--(4.007,2.772)%
  --(4.008,2.772)--(4.009,2.772)--(4.009,2.773)--(4.010,2.773)--(4.010,2.774)--(4.010,2.775)%
  --(4.010,2.776)--(4.011,2.776)--(4.012,2.776)--(4.012,2.777)--(4.013,2.777)--(4.013,2.778)%
  --(4.014,2.778)--(4.014,2.779)--(4.015,2.779)--(4.016,2.779)--(4.017,2.779)--(4.017,2.780)%
  --(4.017,2.781)--(4.018,2.781)--(4.019,2.781)--(4.019,2.782)--(4.020,2.782)--(4.020,2.783)%
  --(4.020,2.784)--(4.020,2.785)--(4.021,2.785)--(4.021,2.786)--(4.022,2.786)--(4.022,2.787)%
  --(4.022,2.788)--(4.023,2.788)--(4.023,2.789)--(4.024,2.789)--(4.025,2.789)--(4.026,2.789)%
  --(4.027,2.789)--(4.027,2.790)--(4.028,2.790)--(4.028,2.791)--(4.029,2.791)--(4.030,2.791)%
  --(4.030,2.792)--(4.031,2.792)--(4.031,2.793)--(4.031,2.794)--(4.031,2.795)--(4.032,2.796)%
  --(4.032,2.797)--(4.033,2.797)--(4.034,2.797)--(4.034,2.798)--(4.035,2.798)--(4.035,2.799)%
  --(4.036,2.799)--(4.037,2.799)--(4.038,2.800)--(4.040,2.800)--(4.041,2.800)--(4.042,2.801)%
  --(4.043,2.801)--(4.044,2.801)--(4.044,2.802)--(4.045,2.802)--(4.045,2.803)--(4.046,2.803)%
  --(4.046,2.804)--(4.047,2.804)--(4.047,2.805)--(4.048,2.805)--(4.049,2.805)--(4.050,2.806)%
  --(4.051,2.806)--(4.051,2.807)--(4.052,2.807)--(4.052,2.808)--(4.052,2.809)--(4.053,2.809)%
  --(4.053,2.810)--(4.053,2.811)--(4.053,2.812)--(4.054,2.812)--(4.054,2.813)--(4.055,2.813)%
  --(4.056,2.813)--(4.056,2.814)--(4.057,2.814)--(4.057,2.815)--(4.057,2.816)--(4.058,2.816)%
  --(4.058,2.817)--(4.058,2.818)--(4.059,2.818)--(4.060,2.818)--(4.060,2.819)--(4.060,2.820)%
  --(4.061,2.820)--(4.062,2.820)--(4.063,2.820)--(4.063,2.821)--(4.064,2.821)--(4.065,2.821)%
  --(4.066,2.821)--(4.068,2.821)--(4.069,2.822)--(4.070,2.822)--(4.070,2.823)--(4.071,2.823)%
  --(4.071,2.824)--(4.072,2.824)--(4.072,2.825)--(4.072,2.826)--(4.073,2.826)--(4.074,2.827)%
  --(4.075,2.827)--(4.076,2.827)--(4.077,2.827)--(4.078,2.827)--(4.078,2.828)--(4.079,2.828)%
  --(4.079,2.829)--(4.080,2.829)--(4.081,2.829)--(4.081,2.830)--(4.082,2.830)--(4.082,2.831)%
  --(4.083,2.831)--(4.083,2.832)--(4.084,2.832)--(4.084,2.833)--(4.085,2.833)--(4.085,2.834)%
  --(4.085,2.835)--(4.086,2.835)--(4.087,2.835)--(4.087,2.836)--(4.088,2.836)--(4.089,2.836)%
  --(4.089,2.837)--(4.090,2.837)--(4.090,2.838)--(4.091,2.838)--(4.092,2.838)--(4.093,2.838)%
  --(4.093,2.839)--(4.093,2.840)--(4.094,2.840)--(4.094,2.841)--(4.094,2.842)--(4.095,2.842)%
  --(4.095,2.843)--(4.097,2.843)--(4.098,2.843)--(4.099,2.843)--(4.100,2.843)--(4.100,2.844)%
  --(4.101,2.844)--(4.102,2.844)--(4.103,2.844)--(4.104,2.844)--(4.104,2.845)--(4.105,2.845)%
  --(4.106,2.845)--(4.107,2.845)--(4.108,2.845)--(4.108,2.846)--(4.109,2.846)--(4.110,2.846)%
  --(4.111,2.846)--(4.112,2.846)--(4.113,2.846)--(4.113,2.847)--(4.114,2.847)--(4.115,2.847)%
  --(4.116,2.847)--(4.117,2.847)--(4.117,2.848)--(4.118,2.848)--(4.119,2.848)--(4.120,2.848)%
  --(4.121,2.848)--(4.122,2.848)--(4.122,2.849)--(4.123,2.849)--(4.124,2.849)--(4.125,2.849)%
  --(4.125,2.850)--(4.126,2.850)--(4.127,2.850)--(4.127,2.851)--(4.128,2.851)--(4.128,2.852)%
  --(4.129,2.852)--(4.129,2.853)--(4.129,2.854)--(4.130,2.854)--(4.130,2.855)--(4.131,2.855)%
  --(4.131,2.856)--(4.132,2.856)--(4.133,2.856)--(4.134,2.856)--(4.136,2.856)--(4.137,2.856)%
  --(4.137,2.857)--(4.138,2.857)--(4.139,2.857)--(4.139,2.858)--(4.140,2.858)--(4.141,2.858)%
  --(4.142,2.858)--(4.143,2.858)--(4.143,2.859)--(4.144,2.859)--(4.144,2.860)--(4.144,2.861)%
  --(4.145,2.861)--(4.145,2.862)--(4.146,2.862)--(4.146,2.863)--(4.146,2.864)--(4.147,2.864)%
  --(4.147,2.865)--(4.147,2.866)--(4.148,2.866)--(4.149,2.866)--(4.149,2.867)--(4.150,2.867)%
  --(4.151,2.867)--(4.152,2.867)--(4.153,2.867)--(4.154,2.867)--(4.155,2.867)--(4.155,2.868)%
  --(4.156,2.868)--(4.157,2.868)--(4.158,2.868)--(4.159,2.868)--(4.160,2.868)--(4.161,2.868)%
  --(4.161,2.869)--(4.162,2.869)--(4.162,2.870)--(4.163,2.870)--(4.164,2.870)--(4.165,2.870)%
  --(4.166,2.870)--(4.166,2.871)--(4.166,2.872)--(4.166,2.873)--(4.167,2.874)--(4.168,2.874)%
  --(4.169,2.874)--(4.169,2.875)--(4.169,2.876)--(4.170,2.876)--(4.170,2.877)--(4.171,2.877)%
  --(4.172,2.877)--(4.172,2.878)--(4.173,2.878)--(4.173,2.879)--(4.174,2.879)--(4.174,2.880)%
  --(4.175,2.880)--(4.176,2.880)--(4.177,2.880)--(4.177,2.881)--(4.178,2.881)--(4.178,2.882)%
  --(4.179,2.882)--(4.180,2.882)--(4.180,2.883)--(4.181,2.883)--(4.182,2.883)--(4.182,2.884)%
  --(4.183,2.884)--(4.183,2.885)--(4.184,2.885)--(4.185,2.885)--(4.185,2.886)--(4.186,2.886)%
  --(4.187,2.886)--(4.188,2.886)--(4.188,2.887)--(4.189,2.887)--(4.190,2.887)--(4.191,2.887)%
  --(4.192,2.887)--(4.192,2.888)--(4.193,2.888)--(4.194,2.888)--(4.195,2.888)--(4.196,2.888)%
  --(4.196,2.889)--(4.197,2.889)--(4.198,2.889)--(4.199,2.889)--(4.199,2.890)--(4.200,2.890)%
  --(4.201,2.890)--(4.202,2.890)--(4.203,2.890)--(4.204,2.890)--(4.204,2.891)--(4.205,2.891)%
  --(4.205,2.892)--(4.206,2.892)--(4.207,2.892)--(4.208,2.892)--(4.209,2.892)--(4.210,2.892)%
  --(4.211,2.893)--(4.212,2.893)--(4.213,2.893)--(4.213,2.894)--(4.213,2.895)--(4.214,2.895)%
  --(4.214,2.896)--(4.215,2.896)--(4.215,2.897)--(4.216,2.897)--(4.217,2.897)--(4.218,2.897)%
  --(4.218,2.898)--(4.219,2.898)--(4.219,2.899)--(4.220,2.899)--(4.221,2.899)--(4.221,2.900)%
  --(4.222,2.900)--(4.222,2.901)--(4.223,2.901)--(4.224,2.902)--(4.225,2.902)--(4.226,2.902)%
  --(4.226,2.903)--(4.227,2.903)--(4.228,2.903)--(4.228,2.904)--(4.229,2.904)--(4.230,2.904)%
  --(4.231,2.904)--(4.231,2.905)--(4.232,2.905)--(4.232,2.906)--(4.233,2.906)--(4.234,2.906)%
  --(4.236,2.906)--(4.236,2.907)--(4.236,2.908)--(4.237,2.908)--(4.238,2.908)--(4.238,2.909)%
  --(4.239,2.910)--(4.239,2.911)--(4.240,2.911)--(4.240,2.912)--(4.241,2.912)--(4.242,2.912)%
  --(4.242,2.913)--(4.243,2.913)--(4.244,2.913)--(4.244,2.914)--(4.245,2.914)--(4.246,2.914)%
  --(4.246,2.915)--(4.246,2.916)--(4.247,2.917)--(4.248,2.917)--(4.248,2.918)--(4.249,2.918)%
  --(4.250,2.918)--(4.250,2.919)--(4.251,2.919)--(4.252,2.919)--(4.253,2.919)--(4.253,2.920)%
  --(4.254,2.920)--(4.254,2.921)--(4.254,2.922)--(4.254,2.923)--(4.255,2.923)--(4.256,2.923)%
  --(4.257,2.923)--(4.258,2.923)--(4.259,2.923)--(4.259,2.924)--(4.260,2.924)--(4.261,2.924)%
  --(4.261,2.925)--(4.262,2.925)--(4.263,2.925)--(4.264,2.925)--(4.264,2.926)--(4.265,2.926)%
  --(4.266,2.926)--(4.267,2.926)--(4.268,2.926)--(4.268,2.927)--(4.270,2.927)--(4.270,2.928)%
  --(4.271,2.928)--(4.272,2.928)--(4.273,2.928)--(4.273,2.929)--(4.273,2.930)--(4.273,2.931)%
  --(4.273,2.932)--(4.274,2.932)--(4.274,2.933)--(4.274,2.934)--(4.275,2.934)--(4.276,2.934)%
  --(4.279,2.934)--(4.280,2.935)--(4.281,2.935)--(4.282,2.935)--(4.282,2.936)--(4.283,2.936)%
  --(4.283,2.937)--(4.284,2.937)--(4.285,2.937)--(4.286,2.937)--(4.287,2.937)--(4.288,2.937)%
  --(4.289,2.937)--(4.290,2.937)--(4.290,2.938)--(4.290,2.939)--(4.290,2.940)--(4.290,2.941)%
  --(4.291,2.941)--(4.291,2.942)--(4.292,2.942)--(4.292,2.943)--(4.293,2.943)--(4.293,2.944)%
  --(4.294,2.944)--(4.295,2.944)--(4.296,2.944)--(4.297,2.944)--(4.298,2.944)--(4.299,2.945)%
  --(4.299,2.946)--(4.300,2.946)--(4.301,2.946)--(4.302,2.946)--(4.302,2.947)--(4.303,2.947)%
  --(4.304,2.947)--(4.304,2.948)--(4.305,2.948)--(4.306,2.948)--(4.306,2.949)--(4.307,2.949)%
  --(4.307,2.950)--(4.308,2.950)--(4.309,2.950)--(4.310,2.950)--(4.310,2.951)--(4.311,2.951)%
  --(4.312,2.951)--(4.312,2.952)--(4.312,2.953)--(4.313,2.954)--(4.314,2.954)--(4.315,2.955)%
  --(4.315,2.956)--(4.315,2.957)--(4.315,2.958)--(4.316,2.958)--(4.317,2.958)--(4.318,2.958)%
  --(4.318,2.959)--(4.319,2.959)--(4.320,2.959)--(4.321,2.959)--(4.322,2.960)--(4.323,2.960)%
  --(4.324,2.960)--(4.324,2.961)--(4.325,2.961)--(4.326,2.961)--(4.327,2.961)--(4.328,2.961)%
  --(4.329,2.961)--(4.330,2.961)--(4.330,2.962)--(4.331,2.962)--(4.331,2.963)--(4.331,2.964)%
  --(4.331,2.965)--(4.332,2.965)--(4.332,2.966)--(4.332,2.967)--(4.332,2.968)--(4.333,2.968)%
  --(4.334,2.968)--(4.334,2.969)--(4.335,2.969)--(4.336,2.969)--(4.336,2.970)--(4.336,2.971)%
  --(4.337,2.971)--(4.338,2.971)--(4.338,2.972)--(4.339,2.972)--(4.341,2.972)--(4.342,2.972)%
  --(4.343,2.972)--(4.344,2.972)--(4.344,2.973)--(4.345,2.973)--(4.346,2.973)--(4.346,2.974)%
  --(4.347,2.974)--(4.347,2.975)--(4.348,2.975)--(4.349,2.975)--(4.350,2.975)--(4.351,2.975)%
  --(4.352,2.975)--(4.353,2.975)--(4.353,2.976)--(4.354,2.976)--(4.356,2.976)--(4.357,2.976)%
  --(4.358,2.976)--(4.358,2.977)--(4.359,2.977)--(4.359,2.978)--(4.360,2.978)--(4.361,2.978)%
  --(4.361,2.979)--(4.362,2.979)--(4.363,2.979)--(4.364,2.979)--(4.366,2.979)--(4.367,2.979)%
  --(4.367,2.980)--(4.368,2.980)--(4.369,2.980)--(4.370,2.980)--(4.371,2.980)--(4.372,2.980)%
  --(4.373,2.980)--(4.374,2.980)--(4.374,2.981)--(4.375,2.981)--(4.376,2.981)--(4.377,2.982)%
  --(4.378,2.982)--(4.379,2.982)--(4.380,2.982)--(4.381,2.982)--(4.381,2.983)--(4.381,2.984)%
  --(4.382,2.984)--(4.382,2.985)--(4.382,2.986)--(4.383,2.986)--(4.383,2.987)--(4.384,2.987)%
  --(4.385,2.987)--(4.386,2.987)--(4.386,2.988)--(4.387,2.988)--(4.387,2.989)--(4.387,2.990)%
  --(4.387,2.991)--(4.388,2.991)--(4.389,2.991)--(4.389,2.992)--(4.390,2.992)--(4.391,2.992)%
  --(4.392,2.992)--(4.394,2.992)--(4.394,2.993)--(4.395,2.993)--(4.396,2.993)--(4.397,2.993)%
  --(4.398,2.993)--(4.398,2.994)--(4.399,2.994)--(4.400,2.994)--(4.400,2.995)--(4.400,2.996)%
  --(4.400,2.997)--(4.401,2.997)--(4.401,2.998)--(4.401,2.999)--(4.401,3.000)--(4.402,3.000)%
  --(4.402,3.001)--(4.403,3.001)--(4.404,3.001)--(4.405,3.001)--(4.405,3.002)--(4.406,3.002)%
  --(4.407,3.002)--(4.408,3.002)--(4.408,3.003)--(4.409,3.003)--(4.409,3.004)--(4.410,3.004)%
  --(4.410,3.005)--(4.411,3.005)--(4.412,3.005)--(4.413,3.005)--(4.414,3.006)--(4.416,3.006)%
  --(4.416,3.007)--(4.417,3.007)--(4.418,3.007)--(4.418,3.008)--(4.419,3.008)--(4.420,3.008)%
  --(4.420,3.009)--(4.421,3.009)--(4.422,3.009)--(4.422,3.010)--(4.422,3.011)--(4.422,3.012)%
  --(4.423,3.012)--(4.424,3.012)--(4.425,3.012)--(4.426,3.012)--(4.427,3.012)--(4.427,3.013)%
  --(4.427,3.014)--(4.428,3.014)--(4.430,3.014)--(4.431,3.014)--(4.431,3.015)--(4.433,3.015)%
  --(4.433,3.016)--(4.434,3.016)--(4.435,3.017)--(4.436,3.017)--(4.436,3.018)--(4.437,3.018)%
  --(4.437,3.019)--(4.437,3.020)--(4.438,3.020)--(4.439,3.020)--(4.440,3.020)--(4.440,3.021)%
  --(4.441,3.021)--(4.442,3.021)--(4.442,3.022)--(4.443,3.022)--(4.443,3.023)--(4.444,3.023)%
  --(4.444,3.024)--(4.445,3.024)--(4.445,3.025)--(4.445,3.026)--(4.446,3.026)--(4.447,3.026)%
  --(4.448,3.026)--(4.448,3.027)--(4.449,3.027)--(4.450,3.027)--(4.450,3.028)--(4.450,3.029)%
  --(4.451,3.029)--(4.452,3.029)--(4.452,3.030)--(4.452,3.031)--(4.453,3.031)--(4.453,3.032)%
  --(4.454,3.032)--(4.455,3.032)--(4.455,3.033)--(4.456,3.033)--(4.457,3.033)--(4.457,3.034)%
  --(4.458,3.034)--(4.459,3.034)--(4.459,3.035)--(4.460,3.035)--(4.461,3.035)--(4.462,3.035)%
  --(4.463,3.035)--(4.463,3.036)--(4.464,3.036)--(4.465,3.036)--(4.466,3.036)--(4.467,3.036)%
  --(4.467,3.037)--(4.468,3.037)--(4.468,3.038)--(4.469,3.038)--(4.469,3.039)--(4.470,3.039)%
  --(4.471,3.039)--(4.472,3.039)--(4.472,3.040)--(4.473,3.040)--(4.474,3.040)--(4.475,3.040)%
  --(4.476,3.040)--(4.477,3.040)--(4.477,3.041)--(4.478,3.041)--(4.479,3.041)--(4.479,3.042)%
  --(4.480,3.042)--(4.481,3.042)--(4.482,3.042)--(4.482,3.043)--(4.483,3.043)--(4.484,3.043)%
  --(4.485,3.043)--(4.485,3.044)--(4.486,3.044)--(4.487,3.044)--(4.488,3.044)--(4.488,3.045)%
  --(4.489,3.045)--(4.490,3.045)--(4.491,3.045)--(4.491,3.046)--(4.492,3.046)--(4.493,3.046)%
  --(4.494,3.046)--(4.495,3.046)--(4.496,3.046)--(4.496,3.047)--(4.497,3.047)--(4.498,3.047)%
  --(4.499,3.047)--(4.500,3.047)--(4.501,3.047)--(4.501,3.048)--(4.502,3.048)--(4.503,3.048)%
  --(4.503,3.049)--(4.504,3.049)--(4.505,3.049)--(4.506,3.049)--(4.507,3.049)--(4.508,3.049)%
  --(4.509,3.050)--(4.510,3.050)--(4.510,3.051)--(4.511,3.051)--(4.512,3.051)--(4.512,3.052)%
  --(4.513,3.052)--(4.513,3.053)--(4.514,3.053)--(4.515,3.053)--(4.515,3.054)--(4.516,3.054)%
  --(4.517,3.054)--(4.518,3.054)--(4.520,3.054)--(4.521,3.054)--(4.522,3.054)--(4.523,3.054)%
  --(4.524,3.054)--(4.526,3.054)--(4.527,3.054)--(4.527,3.055)--(4.528,3.055)--(4.529,3.055)%
  --(4.530,3.055)--(4.531,3.056)--(4.531,3.057)--(4.532,3.057)--(4.533,3.057)--(4.534,3.057)%
  --(4.535,3.057)--(4.536,3.057)--(4.536,3.058)--(4.537,3.058)--(4.538,3.058)--(4.539,3.058)%
  --(4.540,3.058)--(4.540,3.059)--(4.541,3.059)--(4.542,3.059)--(4.543,3.059)--(4.544,3.059)%
  --(4.545,3.059)--(4.546,3.059)--(4.547,3.059)--(4.547,3.060)--(4.549,3.060)--(4.550,3.060)%
  --(4.551,3.060)--(4.551,3.061)--(4.552,3.061)--(4.552,3.062)--(4.552,3.063)--(4.552,3.064)%
  --(4.553,3.064)--(4.554,3.064)--(4.555,3.064)--(4.556,3.064)--(4.557,3.065)--(4.558,3.065)%
  --(4.559,3.065)--(4.560,3.065)--(4.560,3.066)--(4.563,3.066)--(4.564,3.066)--(4.565,3.066)%
  --(4.566,3.066)--(4.567,3.066)--(4.568,3.066)--(4.568,3.067)--(4.569,3.067)--(4.570,3.067)%
  --(4.571,3.067)--(4.572,3.067)--(4.572,3.068)--(4.573,3.068)--(4.574,3.068)--(4.574,3.069)%
  --(4.574,3.070)--(4.574,3.071)--(4.575,3.071)--(4.576,3.071)--(4.577,3.071)--(4.578,3.071)%
  --(4.579,3.071)--(4.580,3.071)--(4.581,3.071)--(4.582,3.071)--(4.583,3.071)--(4.584,3.071)%
  --(4.585,3.071)--(4.586,3.071)--(4.586,3.072)--(4.587,3.072)--(4.587,3.073)--(4.588,3.073)%
  --(4.589,3.073)--(4.590,3.073)--(4.591,3.073)--(4.592,3.073)--(4.592,3.074)--(4.594,3.074)%
  --(4.595,3.074)--(4.596,3.074)--(4.597,3.074)--(4.597,3.075)--(4.598,3.076)--(4.599,3.076)%
  --(4.600,3.076)--(4.600,3.077)--(4.601,3.077)--(4.602,3.077)--(4.603,3.077)--(4.603,3.078)%
  --(4.604,3.078)--(4.606,3.078)--(4.608,3.078)--(4.609,3.078)--(4.610,3.078)--(4.611,3.078)%
  --(4.611,3.079)--(4.611,3.080)--(4.612,3.080)--(4.613,3.080)--(4.614,3.080)--(4.615,3.080)%
  --(4.616,3.080)--(4.616,3.081)--(4.617,3.081)--(4.617,3.082)--(4.618,3.082)--(4.618,3.083)%
  --(4.620,3.083)--(4.621,3.083)--(4.622,3.083)--(4.622,3.084)--(4.624,3.084)--(4.625,3.084)%
  --(4.626,3.084)--(4.627,3.084)--(4.628,3.084)--(4.629,3.084)--(4.630,3.084)--(4.631,3.084)%
  --(4.632,3.085)--(4.633,3.085)--(4.634,3.085)--(4.634,3.086)--(4.635,3.086)--(4.636,3.086)%
  --(4.637,3.086)--(4.638,3.086)--(4.638,3.087)--(4.639,3.087)--(4.640,3.087)--(4.640,3.088)%
  --(4.641,3.088)--(4.642,3.088)--(4.643,3.088)--(4.644,3.088)--(4.645,3.088)--(4.645,3.089)%
  --(4.646,3.089)--(4.647,3.089)--(4.648,3.089)--(4.648,3.090)--(4.649,3.090)--(4.649,3.091)%
  --(4.649,3.092)--(4.650,3.092)--(4.651,3.092)--(4.651,3.093)--(4.652,3.093)--(4.652,3.094)%
  --(4.653,3.094)--(4.653,3.095)--(4.654,3.095)--(4.656,3.095)--(4.657,3.095)--(4.658,3.095)%
  --(4.659,3.095)--(4.660,3.095)--(4.661,3.096)--(4.662,3.096)--(4.663,3.096)--(4.663,3.097)%
  --(4.663,3.098)--(4.664,3.098)--(4.665,3.098)--(4.665,3.099)--(4.666,3.099)--(4.667,3.099)%
  --(4.667,3.100)--(4.668,3.100)--(4.669,3.100)--(4.670,3.100)--(4.671,3.100)--(4.672,3.100)%
  --(4.673,3.100)--(4.673,3.101)--(4.674,3.101)--(4.675,3.101)--(4.676,3.101)--(4.677,3.101)%
  --(4.678,3.101)--(4.679,3.101)--(4.680,3.101)--(4.681,3.101)--(4.681,3.102)--(4.682,3.102)%
  --(4.683,3.102)--(4.684,3.102)--(4.685,3.102)--(4.686,3.103)--(4.687,3.103)--(4.687,3.104)%
  --(4.688,3.104)--(4.689,3.104)--(4.690,3.104)--(4.690,3.105)--(4.691,3.105)--(4.691,3.106)%
  --(4.691,3.107)--(4.691,3.108)--(4.691,3.109)--(4.691,3.110)--(4.691,3.111)--(4.691,3.112)%
  --(4.692,3.112)--(4.692,3.113)--(4.693,3.113)--(4.693,3.114)--(4.693,3.115)--(4.695,3.116)%
  --(4.697,3.116)--(4.698,3.116)--(4.699,3.116)--(4.699,3.117)--(4.700,3.117)--(4.701,3.117)%
  --(4.702,3.117)--(4.703,3.117)--(4.704,3.117)--(4.705,3.117)--(4.705,3.118)--(4.706,3.118)%
  --(4.707,3.118)--(4.707,3.119)--(4.708,3.119)--(4.709,3.119)--(4.710,3.119)--(4.711,3.119)%
  --(4.712,3.119)--(4.712,3.120)--(4.713,3.120)--(4.715,3.120)--(4.716,3.120)--(4.716,3.121)%
  --(4.717,3.121)--(4.719,3.121)--(4.720,3.121)--(4.721,3.121)--(4.721,3.122)--(4.722,3.122)%
  --(4.722,3.123)--(4.723,3.123)--(4.724,3.123)--(4.724,3.124)--(4.725,3.124)--(4.726,3.124)%
  --(4.727,3.124)--(4.727,3.125)--(4.728,3.125)--(4.729,3.125)--(4.730,3.125)--(4.731,3.125)%
  --(4.732,3.125)--(4.733,3.125)--(4.733,3.126)--(4.734,3.126)--(4.735,3.126)--(4.736,3.126)%
  --(4.737,3.126)--(4.738,3.126)--(4.739,3.126)--(4.740,3.126)--(4.740,3.127)--(4.741,3.127)%
  --(4.742,3.127)--(4.743,3.127)--(4.744,3.127)--(4.744,3.128)--(4.745,3.128)--(4.746,3.128)%
  --(4.747,3.128)--(4.748,3.128)--(4.749,3.128)--(4.750,3.128)--(4.750,3.129)--(4.751,3.129)%
  --(4.752,3.129)--(4.753,3.129)--(4.754,3.129)--(4.756,3.129)--(4.756,3.130)--(4.757,3.130)%
  --(4.757,3.131)--(4.757,3.132)--(4.758,3.132)--(4.758,3.133)--(4.759,3.133)--(4.760,3.133)%
  --(4.761,3.133)--(4.761,3.134)--(4.762,3.134)--(4.763,3.134)--(4.763,3.135)--(4.764,3.135)%
  --(4.764,3.136)--(4.765,3.136)--(4.766,3.136)--(4.766,3.137)--(4.766,3.138)--(4.767,3.138)%
  --(4.769,3.138)--(4.770,3.138)--(4.770,3.139)--(4.771,3.139)--(4.771,3.140)--(4.772,3.140)%
  --(4.773,3.140)--(4.773,3.141)--(4.774,3.141)--(4.775,3.141)--(4.776,3.141)--(4.777,3.141)%
  --(4.778,3.141)--(4.779,3.141)--(4.780,3.142)--(4.782,3.142)--(4.783,3.142)--(4.784,3.142)%
  --(4.785,3.142)--(4.785,3.143)--(4.786,3.143)--(4.787,3.143)--(4.788,3.143)--(4.788,3.144)%
  --(4.788,3.145)--(4.788,3.146)--(4.789,3.146)--(4.789,3.147)--(4.790,3.147)--(4.791,3.147)%
  --(4.792,3.147)--(4.793,3.147)--(4.793,3.148)--(4.794,3.148)--(4.794,3.149)--(4.795,3.149)%
  --(4.796,3.149)--(4.796,3.150)--(4.796,3.151)--(4.797,3.151)--(4.798,3.151)--(4.800,3.151)%
  --(4.801,3.151)--(4.801,3.152)--(4.802,3.152)--(4.802,3.153)--(4.803,3.153)--(4.804,3.154)%
  --(4.805,3.154)--(4.806,3.154)--(4.807,3.154)--(4.807,3.155)--(4.808,3.155)--(4.809,3.155)%
  --(4.809,3.156)--(4.810,3.156)--(4.811,3.156)--(4.812,3.156)--(4.813,3.156)--(4.813,3.157)%
  --(4.814,3.157)--(4.815,3.157)--(4.816,3.157)--(4.817,3.157)--(4.818,3.157)--(4.819,3.157)%
  --(4.821,3.157)--(4.822,3.158)--(4.823,3.158)--(4.823,3.159)--(4.824,3.159)--(4.825,3.159)%
  --(4.826,3.159)--(4.826,3.160)--(4.827,3.160)--(4.828,3.160)--(4.829,3.160)--(4.829,3.161)%
  --(4.830,3.161)--(4.830,3.162)--(4.831,3.162)--(4.832,3.162)--(4.833,3.162)--(4.833,3.163)%
  --(4.833,3.164)--(4.834,3.164)--(4.835,3.164)--(4.835,3.165)--(4.836,3.165)--(4.838,3.165)%
  --(4.839,3.165)--(4.840,3.165)--(4.840,3.166)--(4.841,3.166)--(4.842,3.166)--(4.843,3.166)%
  --(4.844,3.167)--(4.845,3.167)--(4.846,3.167)--(4.847,3.167)--(4.848,3.167)--(4.849,3.167)%
  --(4.850,3.167)--(4.851,3.167)--(4.851,3.168)--(4.852,3.168)--(4.852,3.169)--(4.853,3.170)%
  --(4.855,3.170)--(4.856,3.170)--(4.857,3.170)--(4.858,3.170)--(4.859,3.170)--(4.861,3.170)%
  --(4.861,3.171)--(4.862,3.171)--(4.863,3.171)--(4.864,3.171)--(4.864,3.172)--(4.864,3.173)%
  --(4.865,3.173)--(4.865,3.174)--(4.866,3.174)--(4.867,3.174)--(4.868,3.174)--(4.869,3.174)%
  --(4.870,3.174)--(4.871,3.174)--(4.872,3.174)--(4.873,3.174)--(4.873,3.175)--(4.874,3.175)%
  --(4.875,3.175)--(4.876,3.175)--(4.877,3.175)--(4.878,3.175)--(4.879,3.175)--(4.881,3.175)%
  --(4.882,3.175)--(4.882,3.176)--(4.884,3.176)--(4.885,3.176)--(4.886,3.176)--(4.887,3.176)%
  --(4.887,3.177)--(4.888,3.177)--(4.889,3.177)--(4.891,3.177)--(4.892,3.177)--(4.893,3.177)%
  --(4.894,3.177)--(4.895,3.177)--(4.897,3.177)--(4.898,3.177)--(4.899,3.177)--(4.900,3.177)%
  --(4.901,3.177)--(4.903,3.177)--(4.904,3.178)--(4.905,3.178)--(4.905,3.179)--(4.906,3.179)%
  --(4.907,3.179)--(4.908,3.179)--(4.910,3.179)--(4.911,3.179)--(4.912,3.179)--(4.913,3.179)%
  --(4.914,3.179)--(4.915,3.179)--(4.915,3.180)--(4.916,3.180)--(4.917,3.180)--(4.918,3.181)%
  --(4.919,3.181)--(4.920,3.181)--(4.921,3.181)--(4.922,3.181)--(4.923,3.181)--(4.923,3.182)%
  --(4.924,3.182)--(4.925,3.182)--(4.926,3.182)--(4.926,3.183)--(4.926,3.184)--(4.926,3.185)%
  --(4.926,3.186)--(4.927,3.186)--(4.927,3.187)--(4.928,3.187)--(4.928,3.188)--(4.928,3.189)%
  --(4.929,3.189)--(4.930,3.189)--(4.931,3.189)--(4.932,3.189)--(4.933,3.189)--(4.935,3.189)%
  --(4.936,3.189)--(4.937,3.189)--(4.937,3.190)--(4.938,3.190)--(4.939,3.190)--(4.940,3.190)%
  --(4.941,3.190)--(4.942,3.190)--(4.943,3.190)--(4.944,3.190)--(4.944,3.191)--(4.944,3.192)%
  --(4.945,3.192)--(4.945,3.193)--(4.946,3.193)--(4.946,3.194)--(4.947,3.194)--(4.947,3.195)%
  --(4.948,3.195)--(4.949,3.195)--(4.949,3.196)--(4.950,3.196)--(4.951,3.196)--(4.951,3.197)%
  --(4.952,3.197)--(4.954,3.197)--(4.955,3.198)--(4.956,3.198)--(4.957,3.198)--(4.958,3.198)%
  --(4.959,3.198)--(4.960,3.198)--(4.961,3.199)--(4.962,3.199)--(4.963,3.199)--(4.964,3.199)%
  --(4.965,3.199)--(4.966,3.199)--(4.966,3.200)--(4.967,3.200)--(4.967,3.201)--(4.968,3.201)%
  --(4.969,3.201)--(4.970,3.202)--(4.971,3.202)--(4.972,3.202)--(4.973,3.202)--(4.974,3.202)%
  --(4.975,3.202)--(4.976,3.202)--(4.976,3.203)--(4.976,3.204)--(4.978,3.204)--(4.978,3.205)%
  --(4.979,3.205)--(4.980,3.205)--(4.981,3.205)--(4.982,3.205)--(4.983,3.205)--(4.984,3.205)%
  --(4.984,3.206)--(4.984,3.207)--(4.985,3.207)--(4.986,3.207)--(4.987,3.207)--(4.988,3.207)%
  --(4.989,3.207)--(4.990,3.207)--(4.991,3.207)--(4.991,3.208)--(4.993,3.208)--(4.994,3.208)%
  --(4.995,3.208)--(4.997,3.208)--(4.998,3.208)--(4.998,3.209)--(4.999,3.209)--(4.999,3.210)%
  --(5.000,3.210)--(5.001,3.210)--(5.001,3.211)--(5.002,3.211)--(5.005,3.211)--(5.006,3.211)%
  --(5.007,3.211)--(5.008,3.211)--(5.009,3.211)--(5.009,3.212)--(5.012,3.212)--(5.013,3.212)%
  --(5.014,3.212)--(5.015,3.212)--(5.016,3.212)--(5.017,3.212)--(5.018,3.212)--(5.018,3.213)%
  --(5.019,3.213)--(5.020,3.213)--(5.022,3.213)--(5.023,3.213)--(5.024,3.213)--(5.025,3.213)%
  --(5.026,3.213)--(5.027,3.213)--(5.027,3.214)--(5.028,3.214)--(5.029,3.214)--(5.030,3.214)%
  --(5.030,3.215)--(5.031,3.215)--(5.032,3.215)--(5.033,3.215)--(5.034,3.215)--(5.035,3.215)%
  --(5.036,3.215)--(5.037,3.215)--(5.037,3.216)--(5.038,3.216)--(5.039,3.216)--(5.040,3.216)%
  --(5.041,3.216)--(5.042,3.216)--(5.042,3.217)--(5.043,3.217)--(5.044,3.217)--(5.046,3.217)%
  --(5.047,3.217)--(5.048,3.217)--(5.048,3.218)--(5.049,3.218)--(5.050,3.218)--(5.051,3.218)%
  --(5.051,3.219)--(5.052,3.219)--(5.053,3.219)--(5.054,3.219)--(5.055,3.219)--(5.060,3.219)%
  --(5.061,3.219)--(5.062,3.219)--(5.063,3.219)--(5.064,3.219)--(5.065,3.219)--(5.068,3.219)%
  --(5.069,3.219)--(5.069,3.220)--(5.069,3.221)--(5.070,3.221)--(5.071,3.221)--(5.071,3.222)%
  --(5.072,3.222)--(5.074,3.222)--(5.075,3.222)--(5.076,3.222)--(5.077,3.222)--(5.081,3.222)%
  --(5.082,3.222)--(5.083,3.222)--(5.084,3.222)--(5.085,3.222)--(5.086,3.222)--(5.087,3.222)%
  --(5.088,3.222)--(5.089,3.222)--(5.090,3.222)--(5.090,3.223)--(5.091,3.223)--(5.092,3.223)%
  --(5.093,3.223)--(5.093,3.224)--(5.094,3.224)--(5.095,3.224)--(5.096,3.224)--(5.097,3.224)%
  --(5.098,3.224)--(5.100,3.224)--(5.101,3.224)--(5.102,3.224)--(5.103,3.224)--(5.103,3.225)%
  --(5.104,3.225)--(5.105,3.225)--(5.105,3.226)--(5.107,3.226)--(5.107,3.227)--(5.108,3.227)%
  --(5.109,3.227)--(5.110,3.227)--(5.111,3.227)--(5.113,3.227)--(5.114,3.227)--(5.115,3.227)%
  --(5.116,3.227)--(5.117,3.227)--(5.117,3.228)--(5.118,3.228)--(5.119,3.228)--(5.120,3.228)%
  --(5.121,3.228)--(5.122,3.228)--(5.122,3.229)--(5.123,3.229)--(5.124,3.229)--(5.125,3.229)%
  --(5.126,3.229)--(5.127,3.229)--(5.127,3.230)--(5.128,3.230)--(5.129,3.231)--(5.130,3.231)%
  --(5.131,3.231)--(5.131,3.232)--(5.132,3.232)--(5.133,3.232)--(5.135,3.232)--(5.137,3.232)%
  --(5.137,3.233)--(5.138,3.233)--(5.140,3.233)--(5.141,3.233)--(5.142,3.233)--(5.143,3.233)%
  --(5.144,3.233)--(5.145,3.233)--(5.145,3.234)--(5.145,3.235)--(5.146,3.235)--(5.148,3.235)%
  --(5.149,3.235)--(5.149,3.236)--(5.150,3.236)--(5.151,3.236)--(5.153,3.236)--(5.155,3.236)%
  --(5.155,3.237)--(5.157,3.237)--(5.160,3.237)--(5.162,3.237)--(5.163,3.237)--(5.164,3.237)%
  --(5.165,3.237)--(5.165,3.238)--(5.166,3.238)--(5.168,3.238)--(5.169,3.238)--(5.171,3.238)%
  --(5.172,3.239)--(5.173,3.239)--(5.174,3.239)--(5.174,3.240)--(5.175,3.240)--(5.176,3.240)%
  --(5.177,3.240)--(5.178,3.240)--(5.179,3.240)--(5.180,3.240)--(5.181,3.240)--(5.182,3.240)%
  --(5.183,3.240)--(5.184,3.240)--(5.185,3.240)--(5.186,3.240)--(5.187,3.240)--(5.188,3.240)%
  --(5.188,3.241)--(5.189,3.241)--(5.190,3.241)--(5.190,3.242)--(5.191,3.242)--(5.192,3.242)%
  --(5.193,3.242)--(5.194,3.242)--(5.195,3.242)--(5.196,3.242)--(5.197,3.242)--(5.198,3.242)%
  --(5.199,3.242)--(5.200,3.242)--(5.201,3.242)--(5.201,3.243)--(5.202,3.243)--(5.203,3.243)%
  --(5.204,3.243)--(5.205,3.243)--(5.206,3.243)--(5.207,3.243)--(5.208,3.243)--(5.210,3.243)%
  --(5.211,3.243)--(5.212,3.243)--(5.213,3.244)--(5.213,3.245)--(5.214,3.245)--(5.215,3.245)%
  --(5.217,3.245)--(5.218,3.245)--(5.219,3.245)--(5.220,3.245)--(5.220,3.246)--(5.221,3.246)%
  --(5.222,3.246)--(5.223,3.246)--(5.223,3.247)--(5.224,3.247)--(5.225,3.247)--(5.225,3.248)%
  --(5.226,3.248)--(5.227,3.248)--(5.228,3.249)--(5.229,3.249)--(5.230,3.249)--(5.231,3.249)%
  --(5.232,3.249)--(5.233,3.249)--(5.234,3.249)--(5.236,3.249)--(5.237,3.249)--(5.238,3.249)%
  --(5.238,3.250)--(5.239,3.250)--(5.240,3.250)--(5.241,3.250)--(5.245,3.250)--(5.246,3.250)%
  --(5.247,3.250)--(5.248,3.250)--(5.249,3.250)--(5.249,3.251)--(5.250,3.251)--(5.251,3.251)%
  --(5.252,3.251)--(5.253,3.251)--(5.254,3.252)--(5.255,3.252)--(5.256,3.252)--(5.256,3.253)%
  --(5.257,3.253)--(5.258,3.253)--(5.259,3.253)--(5.260,3.253)--(5.261,3.253)--(5.263,3.253)%
  --(5.264,3.253)--(5.266,3.253)--(5.267,3.253)--(5.268,3.253)--(5.268,3.254)--(5.269,3.254)%
  --(5.270,3.254)--(5.272,3.254)--(5.273,3.254)--(5.274,3.254)--(5.275,3.254)--(5.277,3.254)%
  --(5.278,3.254)--(5.278,3.255)--(5.279,3.255)--(5.280,3.255)--(5.280,3.256)--(5.281,3.256)%
  --(5.281,3.257)--(5.282,3.257)--(5.283,3.257)--(5.285,3.257)--(5.286,3.257)--(5.290,3.257)%
  --(5.291,3.257)--(5.292,3.257)--(5.292,3.258)--(5.293,3.258)--(5.293,3.259)--(5.294,3.259)%
  --(5.295,3.259)--(5.296,3.259)--(5.296,3.260)--(5.297,3.260)--(5.298,3.260)--(5.299,3.260)%
  --(5.300,3.260)--(5.301,3.260)--(5.301,3.261)--(5.302,3.261)--(5.303,3.261)--(5.304,3.261)%
  --(5.304,3.262)--(5.305,3.262)--(5.309,3.262)--(5.310,3.262)--(5.311,3.262)--(5.312,3.262)%
  --(5.312,3.263)--(5.313,3.263)--(5.314,3.263)--(5.315,3.263)--(5.316,3.263)--(5.317,3.263)%
  --(5.317,3.264)--(5.318,3.264)--(5.319,3.264)--(5.320,3.264)--(5.321,3.264)--(5.322,3.264)%
  --(5.323,3.264)--(5.324,3.264)--(5.324,3.265)--(5.325,3.265)--(5.326,3.265)--(5.327,3.265)%
  --(5.328,3.265)--(5.329,3.265)--(5.329,3.266)--(5.331,3.266)--(5.332,3.266)--(5.333,3.266)%
  --(5.334,3.266)--(5.335,3.266)--(5.336,3.266)--(5.336,3.267)--(5.337,3.267)--(5.338,3.267)%
  --(5.339,3.267)--(5.340,3.267)--(5.341,3.267)--(5.342,3.267)--(5.343,3.267)--(5.345,3.267)%
  --(5.346,3.267)--(5.347,3.267)--(5.348,3.267)--(5.348,3.268)--(5.349,3.268)--(5.350,3.268)%
  --(5.351,3.268)--(5.353,3.268)--(5.354,3.268)--(5.355,3.268)--(5.356,3.268)--(5.357,3.268)%
  --(5.359,3.268)--(5.360,3.268)--(5.362,3.268)--(5.363,3.268)--(5.366,3.268)--(5.366,3.269)%
  --(5.367,3.269)--(5.368,3.269)--(5.369,3.269)--(5.370,3.269)--(5.371,3.269)--(5.374,3.269)%
  --(5.375,3.269)--(5.376,3.269)--(5.377,3.269)--(5.379,3.269)--(5.379,3.270)--(5.380,3.270)%
  --(5.382,3.270)--(5.383,3.270)--(5.384,3.270)--(5.384,3.271)--(5.385,3.271)--(5.386,3.271)%
  --(5.386,3.272)--(5.387,3.272)--(5.389,3.272)--(5.390,3.272)--(5.392,3.272)--(5.393,3.272)%
  --(5.394,3.272)--(5.394,3.273)--(5.395,3.273)--(5.396,3.273)--(5.397,3.273)--(5.398,3.274)%
  --(5.399,3.274)--(5.400,3.274)--(5.400,3.275)--(5.401,3.275)--(5.402,3.275)--(5.403,3.275)%
  --(5.404,3.275)--(5.404,3.276)--(5.406,3.276)--(5.407,3.276)--(5.408,3.276)--(5.409,3.277)%
  --(5.410,3.277)--(5.413,3.277)--(5.418,3.277)--(5.419,3.277)--(5.420,3.277)--(5.421,3.277)%
  --(5.421,3.278)--(5.421,3.279)--(5.423,3.279)--(5.424,3.279)--(5.425,3.279)--(5.425,3.280)%
  --(5.426,3.280)--(5.426,3.281)--(5.427,3.281)--(5.428,3.281)--(5.429,3.281)--(5.429,3.282)%
  --(5.430,3.282)--(5.431,3.282)--(5.432,3.282)--(5.433,3.282)--(5.433,3.283)--(5.433,3.284)%
  --(5.434,3.284)--(5.436,3.284)--(5.439,3.284)--(5.440,3.284)--(5.441,3.284)--(5.442,3.284)%
  --(5.442,3.285)--(5.443,3.285)--(5.444,3.285)--(5.445,3.285)--(5.446,3.285)--(5.447,3.285)%
  --(5.448,3.285)--(5.450,3.286)--(5.451,3.286)--(5.451,3.287)--(5.452,3.287)--(5.453,3.287)%
  --(5.454,3.287)--(5.455,3.287)--(5.456,3.287)--(5.457,3.287)--(5.458,3.287)--(5.458,3.288)%
  --(5.459,3.288)--(5.459,3.289)--(5.460,3.289)--(5.463,3.289)--(5.464,3.289)--(5.466,3.289)%
  --(5.468,3.289)--(5.470,3.289)--(5.471,3.289)--(5.472,3.289)--(5.473,3.289)--(5.474,3.289)%
  --(5.475,3.289)--(5.476,3.289)--(5.477,3.289)--(5.478,3.289)--(5.479,3.289)--(5.479,3.290)%
  --(5.480,3.290)--(5.481,3.290)--(5.482,3.290)--(5.485,3.290)--(5.486,3.290)--(5.489,3.290)%
  --(5.490,3.290)--(5.491,3.290)--(5.494,3.290)--(5.495,3.290)--(5.496,3.290)--(5.497,3.290)%
  --(5.498,3.290)--(5.500,3.291)--(5.501,3.291)--(5.503,3.291)--(5.505,3.291)--(5.507,3.291)%
  --(5.508,3.291)--(5.509,3.291)--(5.511,3.291)--(5.512,3.291)--(5.513,3.291)--(5.514,3.291)%
  --(5.515,3.291)--(5.517,3.291)--(5.518,3.291)--(5.519,3.291)--(5.520,3.291)--(5.521,3.291)%
  --(5.522,3.291)--(5.522,3.292)--(5.523,3.292)--(5.527,3.292)--(5.528,3.292)--(5.531,3.292)%
  --(5.532,3.292)--(5.532,3.293)--(5.533,3.293)--(5.534,3.293)--(5.535,3.293)--(5.536,3.293)%
  --(5.537,3.293)--(5.538,3.293)--(5.539,3.293)--(5.541,3.293)--(5.542,3.293)--(5.542,3.294)%
  --(5.542,3.295)--(5.543,3.295)--(5.544,3.295)--(5.545,3.295)--(5.547,3.295)--(5.548,3.295)%
  --(5.549,3.295)--(5.553,3.295)--(5.554,3.295)--(5.555,3.295)--(5.559,3.295)--(5.560,3.295)%
  --(5.561,3.295)--(5.562,3.295)--(5.563,3.295)--(5.564,3.295)--(5.565,3.295)--(5.566,3.295)%
  --(5.566,3.296)--(5.567,3.296)--(5.568,3.296)--(5.569,3.296)--(5.570,3.296)--(5.571,3.296)%
  --(5.576,3.296)--(5.577,3.296)--(5.578,3.296)--(5.578,3.297)--(5.579,3.297)--(5.580,3.297)%
  --(5.584,3.297)--(5.586,3.297)--(5.587,3.297)--(5.588,3.297)--(5.589,3.297)--(5.590,3.297)%
  --(5.591,3.297)--(5.593,3.297)--(5.596,3.297)--(5.597,3.297)--(5.600,3.297)--(5.601,3.297)%
  --(5.602,3.297)--(5.603,3.297)--(5.604,3.297)--(5.604,3.298)--(5.605,3.298)--(5.605,3.299)%
  --(5.606,3.299)--(5.607,3.299)--(5.608,3.299)--(5.609,3.299)--(5.610,3.299)--(5.611,3.299)%
  --(5.613,3.299)--(5.614,3.299)--(5.614,3.300)--(5.615,3.300)--(5.615,3.301)--(5.616,3.301)%
  --(5.617,3.301)--(5.619,3.301)--(5.620,3.301)--(5.621,3.301)--(5.622,3.301)--(5.623,3.301)%
  --(5.624,3.301);
\gpcolor{rgb color={0.580,0.776,0.969}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.585,1.792)--(3.585,1.794)--(3.585,1.795)--(3.585,1.796)--(3.585,1.797)%
  --(3.586,1.797)--(3.586,1.798)--(3.586,1.799)--(3.586,1.800)--(3.586,1.801)--(3.587,1.801)%
  --(3.588,1.802)--(3.589,1.802)--(3.589,1.803)--(3.589,1.804)--(3.589,1.805)--(3.589,1.806)%
  --(3.589,1.807)--(3.590,1.807)--(3.590,1.808)--(3.590,1.809)--(3.590,1.810)--(3.591,1.810)%
  --(3.591,1.811)--(3.592,1.812)--(3.592,1.813)--(3.593,1.813)--(3.593,1.814)--(3.594,1.814)%
  --(3.594,1.815)--(3.594,1.816)--(3.595,1.816)--(3.595,1.817)--(3.595,1.818)--(3.595,1.819)%
  --(3.595,1.820)--(3.596,1.821)--(3.596,1.822)--(3.596,1.823)--(3.596,1.824)--(3.596,1.825)%
  --(3.596,1.826)--(3.597,1.826)--(3.598,1.826)--(3.598,1.827)--(3.600,1.827)--(3.601,1.827)%
  --(3.601,1.828)--(3.602,1.828)--(3.602,1.829)--(3.603,1.829)--(3.603,1.830)--(3.604,1.830)%
  --(3.605,1.830)--(3.605,1.831)--(3.605,1.832)--(3.605,1.833)--(3.606,1.833)--(3.606,1.834)%
  --(3.606,1.835)--(3.606,1.836)--(3.607,1.836)--(3.607,1.837)--(3.609,1.837)--(3.610,1.838)%
  --(3.611,1.838)--(3.612,1.838)--(3.613,1.839)--(3.614,1.839)--(3.615,1.839)--(3.615,1.840)%
  --(3.616,1.840)--(3.617,1.840)--(3.617,1.841)--(3.618,1.841)--(3.619,1.841)--(3.620,1.841)%
  --(3.620,1.842)--(3.621,1.842)--(3.623,1.842)--(3.623,1.843)--(3.623,1.844)--(3.623,1.845)%
  --(3.624,1.845)--(3.624,1.846)--(3.625,1.846)--(3.626,1.846)--(3.626,1.847)--(3.627,1.847)%
  --(3.629,1.847)--(3.631,1.847)--(3.632,1.847)--(3.633,1.848)--(3.634,1.849)--(3.634,1.850)%
  --(3.634,1.851)--(3.634,1.852)--(3.635,1.852)--(3.635,1.853)--(3.637,1.853)--(3.638,1.853)%
  --(3.640,1.853)--(3.640,1.854)--(3.641,1.854)--(3.641,1.855)--(3.641,1.856)--(3.642,1.856)%
  --(3.642,1.857)--(3.643,1.858)--(3.644,1.858)--(3.645,1.859)--(3.645,1.860)--(3.645,1.861)%
  --(3.645,1.862)--(3.645,1.863)--(3.645,1.864)--(3.645,1.865)--(3.646,1.865)--(3.646,1.866)%
  --(3.646,1.867)--(3.647,1.867)--(3.648,1.867)--(3.648,1.868)--(3.649,1.868)--(3.650,1.869)%
  --(3.651,1.869)--(3.652,1.869)--(3.653,1.869)--(3.653,1.870)--(3.653,1.871)--(3.654,1.872)%
  --(3.654,1.873)--(3.655,1.873)--(3.656,1.874)--(3.657,1.874)--(3.657,1.875)--(3.658,1.875)%
  --(3.658,1.876)--(3.659,1.877)--(3.660,1.877)--(3.660,1.878)--(3.661,1.878)--(3.662,1.878)%
  --(3.663,1.878)--(3.664,1.878)--(3.665,1.878)--(3.665,1.879)--(3.666,1.879)--(3.667,1.879)%
  --(3.668,1.879)--(3.669,1.879)--(3.670,1.879)--(3.670,1.880)--(3.671,1.880)--(3.672,1.880)%
  --(3.672,1.881)--(3.673,1.881)--(3.674,1.882)--(3.675,1.882)--(3.675,1.883)--(3.678,1.883)%
  --(3.679,1.883)--(3.680,1.883)--(3.680,1.884)--(3.681,1.884)--(3.681,1.885)--(3.682,1.885)%
  --(3.683,1.886)--(3.684,1.886)--(3.685,1.886)--(3.686,1.886)--(3.686,1.887)--(3.687,1.887)%
  --(3.688,1.887)--(3.688,1.888)--(3.688,1.889)--(3.689,1.889)--(3.689,1.890)--(3.690,1.890)%
  --(3.690,1.891)--(3.691,1.891)--(3.692,1.891)--(3.693,1.891)--(3.694,1.891)--(3.695,1.891)%
  --(3.696,1.891)--(3.697,1.891)--(3.697,1.892)--(3.698,1.892)--(3.700,1.892)--(3.701,1.892)%
  --(3.702,1.892)--(3.703,1.892)--(3.704,1.892)--(3.706,1.892)--(3.707,1.892)--(3.709,1.893)%
  --(3.709,1.894)--(3.709,1.895)--(3.710,1.895)--(3.711,1.895)--(3.712,1.895)--(3.712,1.896)%
  --(3.712,1.897)--(3.715,1.897)--(3.716,1.897)--(3.717,1.897)--(3.718,1.897)--(3.719,1.897)%
  --(3.719,1.898)--(3.720,1.898)--(3.720,1.899)--(3.721,1.899)--(3.723,1.899)--(3.724,1.899)%
  --(3.724,1.900)--(3.725,1.900)--(3.725,1.901)--(3.726,1.901)--(3.728,1.901)--(3.730,1.901)%
  --(3.732,1.901)--(3.733,1.901)--(3.734,1.902)--(3.735,1.902)--(3.735,1.903)--(3.735,1.904)%
  --(3.735,1.905)--(3.735,1.906)--(3.735,1.907)--(3.735,1.908)--(3.735,1.909)--(3.735,1.910)%
  --(3.736,1.910)--(3.736,1.911)--(3.737,1.911)--(3.737,1.912)--(3.738,1.912)--(3.739,1.912)%
  --(3.739,1.913)--(3.740,1.913)--(3.740,1.914)--(3.741,1.914)--(3.742,1.914)--(3.742,1.915)%
  --(3.742,1.916)--(3.742,1.917)--(3.742,1.918)--(3.742,1.919)--(3.742,1.920)--(3.743,1.921)%
  --(3.743,1.922)--(3.743,1.923)--(3.743,1.924)--(3.743,1.925)--(3.743,1.926)--(3.744,1.926)%
  --(3.747,1.926)--(3.748,1.926)--(3.749,1.927)--(3.751,1.927)--(3.752,1.927)--(3.754,1.927)%
  --(3.755,1.927)--(3.755,1.928)--(3.756,1.928)--(3.757,1.928)--(3.757,1.929)--(3.757,1.930)%
  --(3.758,1.930)--(3.758,1.931)--(3.759,1.931)--(3.760,1.931)--(3.761,1.931)--(3.762,1.931)%
  --(3.763,1.931)--(3.763,1.932)--(3.763,1.933)--(3.764,1.933)--(3.766,1.934)--(3.767,1.934)%
  --(3.768,1.934)--(3.768,1.935)--(3.768,1.936)--(3.769,1.936)--(3.769,1.937)--(3.770,1.937)%
  --(3.770,1.938)--(3.771,1.938)--(3.771,1.939)--(3.772,1.939)--(3.772,1.940)--(3.773,1.940)%
  --(3.774,1.940)--(3.776,1.940)--(3.776,1.941)--(3.778,1.941)--(3.778,1.942)--(3.778,1.943)%
  --(3.778,1.944)--(3.778,1.945)--(3.779,1.945)--(3.780,1.945)--(3.781,1.945)--(3.782,1.946)%
  --(3.783,1.946)--(3.783,1.947)--(3.783,1.948)--(3.783,1.949)--(3.783,1.950)--(3.783,1.951)%
  --(3.783,1.952)--(3.784,1.952)--(3.784,1.953)--(3.784,1.954)--(3.785,1.954)--(3.785,1.955)%
  --(3.786,1.955)--(3.787,1.955)--(3.787,1.956)--(3.787,1.957)--(3.787,1.958)--(3.787,1.959)%
  --(3.787,1.960)--(3.788,1.960)--(3.789,1.960)--(3.790,1.961)--(3.791,1.961)--(3.792,1.961)%
  --(3.792,1.962)--(3.794,1.962)--(3.794,1.963)--(3.795,1.963)--(3.795,1.964)--(3.796,1.964)%
  --(3.796,1.965)--(3.796,1.966)--(3.796,1.967)--(3.796,1.968)--(3.796,1.969)--(3.797,1.970)%
  --(3.797,1.971)--(3.797,1.972)--(3.797,1.973)--(3.798,1.973)--(3.798,1.974)--(3.798,1.975)%
  --(3.799,1.975)--(3.799,1.977)--(3.799,1.979)--(3.799,1.980)--(3.800,1.981)--(3.801,1.981)%
  --(3.802,1.981)--(3.802,1.982)--(3.803,1.982)--(3.805,1.982)--(3.807,1.982)--(3.808,1.982)%
  --(3.808,1.983)--(3.809,1.983)--(3.809,1.984)--(3.810,1.984)--(3.810,1.985)--(3.811,1.986)%
  --(3.811,1.987)--(3.813,1.987)--(3.814,1.987)--(3.815,1.987)--(3.818,1.987)--(3.819,1.987)%
  --(3.819,1.988)--(3.819,1.989)--(3.820,1.989)--(3.820,1.990)--(3.820,1.991)--(3.820,1.992)%
  --(3.820,1.993)--(3.822,1.993)--(3.823,1.993)--(3.823,1.994)--(3.823,1.995)--(3.824,1.995)%
  --(3.824,1.996)--(3.825,1.997)--(3.825,1.998)--(3.826,1.998)--(3.826,1.999)--(3.827,1.999)%
  --(3.827,2.000)--(3.828,2.000)--(3.829,2.000)--(3.829,2.001)--(3.829,2.002)--(3.829,2.003)%
  --(3.830,2.003)--(3.830,2.004)--(3.831,2.004)--(3.831,2.005)--(3.832,2.005)--(3.832,2.006)%
  --(3.832,2.007)--(3.833,2.007)--(3.833,2.008)--(3.833,2.009)--(3.833,2.010)--(3.833,2.011)%
  --(3.833,2.012)--(3.835,2.012)--(3.835,2.013)--(3.836,2.013)--(3.836,2.014)--(3.837,2.014)%
  --(3.837,2.015)--(3.838,2.015)--(3.838,2.016)--(3.839,2.016)--(3.840,2.016)--(3.841,2.017)%
  --(3.841,2.018)--(3.841,2.019)--(3.841,2.020)--(3.841,2.021)--(3.841,2.022)--(3.841,2.023)%
  --(3.841,2.025)--(3.841,2.026)--(3.842,2.026)--(3.842,2.027)--(3.842,2.028)--(3.842,2.029)%
  --(3.842,2.030)--(3.842,2.031)--(3.842,2.032)--(3.842,2.033)--(3.843,2.033)--(3.843,2.034)%
  --(3.843,2.035)--(3.843,2.036)--(3.844,2.037)--(3.844,2.038)--(3.844,2.039)--(3.844,2.040)%
  --(3.845,2.040)--(3.846,2.040)--(3.847,2.041)--(3.848,2.041)--(3.849,2.041)--(3.849,2.042)%
  --(3.849,2.043)--(3.850,2.043)--(3.850,2.044)--(3.851,2.044)--(3.851,2.045)--(3.852,2.045)%
  --(3.852,2.046)--(3.853,2.046)--(3.854,2.046)--(3.854,2.047)--(3.856,2.047)--(3.857,2.047)%
  --(3.857,2.048)--(3.858,2.048)--(3.858,2.049)--(3.859,2.049)--(3.860,2.049)--(3.860,2.050)%
  --(3.861,2.050)--(3.862,2.051)--(3.862,2.052)--(3.862,2.053)--(3.862,2.054)--(3.862,2.055)%
  --(3.862,2.056)--(3.862,2.057)--(3.862,2.058)--(3.862,2.059)--(3.862,2.060)--(3.862,2.061)%
  --(3.862,2.062)--(3.862,2.063)--(3.862,2.064)--(3.862,2.065)--(3.863,2.065)--(3.863,2.066)%
  --(3.864,2.066)--(3.864,2.067)--(3.864,2.068)--(3.864,2.069)--(3.864,2.070)--(3.864,2.071)%
  --(3.865,2.071)--(3.866,2.071)--(3.866,2.072)--(3.867,2.072)--(3.867,2.073)--(3.868,2.073)%
  --(3.868,2.074)--(3.870,2.074)--(3.871,2.074)--(3.871,2.075)--(3.871,2.076)--(3.871,2.077)%
  --(3.871,2.078)--(3.871,2.079)--(3.871,2.080)--(3.871,2.081)--(3.872,2.081)--(3.872,2.082)%
  --(3.872,2.083)--(3.872,2.084)--(3.872,2.085)--(3.873,2.085)--(3.874,2.085)--(3.874,2.086)%
  --(3.875,2.086)--(3.877,2.086)--(3.877,2.087)--(3.878,2.087)--(3.878,2.088)--(3.879,2.088)%
  --(3.880,2.088)--(3.880,2.089)--(3.881,2.089)--(3.882,2.089)--(3.882,2.090)--(3.882,2.091)%
  --(3.883,2.092)--(3.883,2.093)--(3.884,2.093)--(3.884,2.094)--(3.885,2.094)--(3.886,2.094)%
  --(3.886,2.095)--(3.886,2.096)--(3.887,2.096)--(3.888,2.096)--(3.889,2.096)--(3.889,2.097)%
  --(3.889,2.098)--(3.890,2.098)--(3.890,2.099)--(3.891,2.099)--(3.891,2.100)--(3.891,2.101)%
  --(3.891,2.102)--(3.891,2.103)--(3.891,2.104)--(3.891,2.105)--(3.891,2.106)--(3.891,2.107)%
  --(3.891,2.108)--(3.891,2.109)--(3.891,2.110)--(3.892,2.111)--(3.893,2.111)--(3.893,2.112)%
  --(3.894,2.112)--(3.895,2.112)--(3.896,2.112)--(3.896,2.113)--(3.896,2.114)--(3.896,2.115)%
  --(3.896,2.116)--(3.896,2.117)--(3.896,2.118)--(3.896,2.119)--(3.896,2.120)--(3.896,2.121)%
  --(3.897,2.121)--(3.897,2.122)--(3.897,2.123)--(3.898,2.123)--(3.898,2.124)--(3.899,2.124)%
  --(3.900,2.124)--(3.901,2.124)--(3.902,2.124)--(3.903,2.124)--(3.904,2.124)--(3.904,2.125)%
  --(3.905,2.125)--(3.905,2.126)--(3.906,2.126)--(3.907,2.126)--(3.909,2.126)--(3.909,2.127)%
  --(3.909,2.128)--(3.909,2.129)--(3.909,2.130)--(3.909,2.131)--(3.910,2.131)--(3.910,2.132)%
  --(3.910,2.133)--(3.911,2.134)--(3.911,2.135)--(3.912,2.136)--(3.912,2.137)--(3.912,2.138)%
  --(3.912,2.139)--(3.912,2.140)--(3.912,2.141)--(3.912,2.142)--(3.912,2.143)--(3.913,2.143)%
  --(3.913,2.144)--(3.913,2.145)--(3.914,2.145)--(3.915,2.145)--(3.916,2.145)--(3.916,2.146)%
  --(3.916,2.147)--(3.916,2.148)--(3.917,2.148)--(3.917,2.149)--(3.917,2.150)--(3.917,2.151)%
  --(3.917,2.152)--(3.917,2.153)--(3.917,2.154)--(3.918,2.154)--(3.918,2.155)--(3.920,2.155)%
  --(3.920,2.156)--(3.921,2.156)--(3.923,2.156)--(3.923,2.157)--(3.924,2.157)--(3.925,2.157)%
  --(3.925,2.158)--(3.926,2.158)--(3.927,2.158)--(3.927,2.159)--(3.928,2.159)--(3.928,2.160)%
  --(3.928,2.161)--(3.928,2.162)--(3.928,2.163)--(3.929,2.163)--(3.930,2.163)--(3.930,2.164)%
  --(3.931,2.164)--(3.931,2.165)--(3.931,2.166)--(3.932,2.166)--(3.932,2.167)--(3.933,2.167)%
  --(3.933,2.168)--(3.934,2.168)--(3.934,2.169)--(3.935,2.169)--(3.936,2.170)--(3.937,2.170)%
  --(3.937,2.171)--(3.937,2.172)--(3.937,2.173)--(3.939,2.173)--(3.939,2.174)--(3.940,2.174)%
  --(3.940,2.175)--(3.940,2.176)--(3.940,2.177)--(3.940,2.178)--(3.940,2.179)--(3.940,2.180)%
  --(3.940,2.181)--(3.940,2.182)--(3.940,2.183)--(3.940,2.184)--(3.940,2.185)--(3.941,2.185)%
  --(3.942,2.185)--(3.943,2.185)--(3.944,2.185)--(3.944,2.186)--(3.944,2.187)--(3.945,2.187)%
  --(3.946,2.187)--(3.946,2.188)--(3.947,2.188)--(3.948,2.188)--(3.949,2.189)--(3.950,2.190)%
  --(3.950,2.191)--(3.950,2.192)--(3.951,2.192)--(3.951,2.193)--(3.952,2.193)--(3.952,2.194)%
  --(3.953,2.194)--(3.953,2.195)--(3.956,2.195)--(3.956,2.196)--(3.956,2.197)--(3.956,2.198)%
  --(3.957,2.198)--(3.959,2.198)--(3.959,2.199)--(3.959,2.200)--(3.960,2.200)--(3.960,2.201)%
  --(3.961,2.201)--(3.962,2.201)--(3.962,2.202)--(3.962,2.203)--(3.963,2.203)--(3.965,2.203)%
  --(3.965,2.204)--(3.966,2.204)--(3.966,2.205)--(3.966,2.206)--(3.967,2.206)--(3.967,2.207)%
  --(3.968,2.207)--(3.968,2.208)--(3.968,2.209)--(3.969,2.209)--(3.969,2.210)--(3.969,2.211)%
  --(3.969,2.212)--(3.970,2.213)--(3.970,2.214)--(3.970,2.215)--(3.972,2.215)--(3.972,2.216)%
  --(3.973,2.216)--(3.974,2.216)--(3.976,2.216)--(3.977,2.216)--(3.979,2.216)--(3.980,2.216)%
  --(3.980,2.217)--(3.981,2.217)--(3.981,2.218)--(3.981,2.219)--(3.981,2.220)--(3.982,2.220)%
  --(3.982,2.221)--(3.982,2.222)--(3.983,2.222)--(3.984,2.223)--(3.985,2.223)--(3.986,2.223)%
  --(3.987,2.223)--(3.987,2.224)--(3.988,2.224)--(3.988,2.225)--(3.989,2.225)--(3.991,2.225)%
  --(3.992,2.225)--(3.993,2.225)--(3.994,2.225)--(3.994,2.226)--(3.995,2.226)--(3.997,2.226)%
  --(3.998,2.226)--(3.998,2.227)--(3.998,2.228)--(3.998,2.229)--(3.998,2.230)--(3.998,2.231)%
  --(3.999,2.231)--(4.000,2.232)--(4.003,2.232)--(4.004,2.232)--(4.005,2.233)--(4.005,2.234)%
  --(4.005,2.235)--(4.005,2.236)--(4.005,2.237)--(4.005,2.238)--(4.005,2.239)--(4.006,2.239)%
  --(4.007,2.239)--(4.007,2.240)--(4.009,2.240)--(4.010,2.240)--(4.010,2.241)--(4.011,2.241)%
  --(4.012,2.241)--(4.012,2.242)--(4.013,2.242)--(4.013,2.243)--(4.014,2.243)--(4.014,2.244)%
  --(4.015,2.244)--(4.016,2.244)--(4.016,2.245)--(4.017,2.245)--(4.018,2.245)--(4.018,2.246)%
  --(4.019,2.246)--(4.019,2.247)--(4.020,2.247)--(4.021,2.247)--(4.022,2.247)--(4.022,2.248)%
  --(4.022,2.249)--(4.022,2.250)--(4.023,2.250)--(4.024,2.250)--(4.024,2.251)--(4.024,2.252)%
  --(4.024,2.253)--(4.024,2.254)--(4.024,2.255)--(4.024,2.256)--(4.025,2.256)--(4.026,2.256)%
  --(4.027,2.257)--(4.028,2.257)--(4.028,2.258)--(4.029,2.258)--(4.029,2.259)--(4.030,2.259)%
  --(4.030,2.260)--(4.031,2.260)--(4.031,2.261)--(4.032,2.261)--(4.033,2.261)--(4.034,2.261)%
  --(4.035,2.261)--(4.035,2.262)--(4.036,2.262)--(4.036,2.263)--(4.036,2.264)--(4.036,2.265)%
  --(4.036,2.266)--(4.036,2.267)--(4.036,2.268)--(4.037,2.268)--(4.038,2.268)--(4.038,2.269)%
  --(4.040,2.269)--(4.041,2.269)--(4.041,2.270)--(4.041,2.271)--(4.041,2.272)--(4.043,2.272)%
  --(4.043,2.273)--(4.044,2.274)--(4.044,2.275)--(4.045,2.276)--(4.046,2.276)--(4.047,2.276)%
  --(4.048,2.276)--(4.048,2.277)--(4.048,2.278)--(4.049,2.278)--(4.050,2.278)--(4.051,2.278)%
  --(4.051,2.279)--(4.052,2.279)--(4.053,2.279)--(4.054,2.279)--(4.054,2.280)--(4.055,2.280)%
  --(4.056,2.280)--(4.057,2.280)--(4.057,2.281)--(4.057,2.282)--(4.058,2.282)--(4.058,2.283)%
  --(4.059,2.284)--(4.059,2.285)--(4.059,2.286)--(4.059,2.287)--(4.060,2.287)--(4.060,2.288)%
  --(4.061,2.288)--(4.062,2.288)--(4.063,2.288)--(4.063,2.289)--(4.064,2.289)--(4.066,2.289)%
  --(4.067,2.290)--(4.068,2.290)--(4.069,2.290)--(4.070,2.290)--(4.071,2.290)--(4.074,2.290)%
  --(4.075,2.290)--(4.077,2.290)--(4.079,2.290)--(4.081,2.290)--(4.082,2.290)--(4.084,2.290)%
  --(4.086,2.290)--(4.086,2.291)--(4.087,2.291)--(4.089,2.291)--(4.090,2.291)--(4.093,2.291)%
  --(4.093,2.292)--(4.093,2.293)--(4.094,2.293)--(4.094,2.294)--(4.096,2.294)--(4.096,2.295)%
  --(4.097,2.295)--(4.097,2.296)--(4.097,2.297)--(4.098,2.298)--(4.099,2.298)--(4.100,2.298)%
  --(4.102,2.299)--(4.102,2.300)--(4.102,2.301)--(4.102,2.302)--(4.102,2.303)--(4.102,2.305)%
  --(4.102,2.306)--(4.102,2.307)--(4.102,2.308)--(4.102,2.309)--(4.102,2.310)--(4.102,2.312)%
  --(4.102,2.313)--(4.102,2.316)--(4.102,2.318)--(4.102,2.322)--(4.102,2.324)--(4.102,2.325)%
  --(4.102,2.327)--(4.102,2.328)--(4.102,2.330)--(4.102,2.331)--(4.102,2.332)--(4.102,2.333)%
  --(4.102,2.334)--(4.102,2.335)--(4.102,2.336)--(4.102,2.337)--(4.102,2.339)--(4.102,2.340)%
  --(4.102,2.341)--(4.102,2.342)--(4.103,2.343)--(4.104,2.343)--(4.106,2.343)--(4.106,2.344)%
  --(4.107,2.344)--(4.111,2.344)--(4.113,2.344)--(4.114,2.344)--(4.115,2.344)--(4.115,2.345)%
  --(4.116,2.345)--(4.117,2.345)--(4.118,2.345)--(4.119,2.345)--(4.119,2.346)--(4.120,2.346)%
  --(4.123,2.346)--(4.123,2.347)--(4.124,2.347)--(4.125,2.348)--(4.126,2.348)--(4.126,2.349)%
  --(4.127,2.349)--(4.128,2.349)--(4.129,2.350)--(4.131,2.350)--(4.131,2.351)--(4.132,2.351)%
  --(4.133,2.351)--(4.134,2.351)--(4.135,2.351)--(4.136,2.351)--(4.138,2.351)--(4.138,2.352)%
  --(4.141,2.352)--(4.141,2.353)--(4.141,2.354)--(4.141,2.355)--(4.141,2.356)--(4.141,2.357)%
  --(4.141,2.359)--(4.141,2.360)--(4.141,2.361)--(4.141,2.363)--(4.142,2.364)--(4.142,2.366)%
  --(4.142,2.367)--(4.142,2.370)--(4.142,2.371)--(4.142,2.372)--(4.142,2.373)--(4.142,2.374)%
  --(4.142,2.375)--(4.142,2.376)--(4.142,2.377)--(4.142,2.378)--(4.142,2.379)--(4.142,2.380)%
  --(4.142,2.381)--(4.142,2.382)--(4.142,2.383)--(4.142,2.384)--(4.144,2.384)--(4.145,2.385)%
  --(4.145,2.386)--(4.146,2.386)--(4.147,2.386)--(4.147,2.387)--(4.148,2.387)--(4.148,2.388)%
  --(4.148,2.389)--(4.149,2.389)--(4.149,2.390)--(4.150,2.390)--(4.150,2.391)--(4.150,2.392)%
  --(4.151,2.392)--(4.151,2.393)--(4.152,2.393)--(4.152,2.394)--(4.153,2.395)--(4.154,2.395)%
  --(4.154,2.396)--(4.155,2.396)--(4.156,2.396)--(4.158,2.397)--(4.159,2.397)--(4.159,2.398)%
  --(4.160,2.398)--(4.161,2.398)--(4.162,2.398)--(4.163,2.398)--(4.163,2.399)--(4.164,2.399)%
  --(4.165,2.399)--(4.166,2.400)--(4.167,2.400)--(4.167,2.401)--(4.167,2.402)--(4.167,2.403)%
  --(4.167,2.404)--(4.167,2.405)--(4.167,2.406)--(4.168,2.406)--(4.169,2.406)--(4.170,2.406)%
  --(4.170,2.407)--(4.170,2.408)--(4.170,2.409)--(4.170,2.410)--(4.170,2.411)--(4.170,2.412)%
  --(4.171,2.413)--(4.171,2.414)--(4.171,2.415)--(4.171,2.416)--(4.171,2.417)--(4.171,2.418)%
  --(4.172,2.418)--(4.175,2.418)--(4.175,2.419)--(4.177,2.419)--(4.178,2.420)--(4.179,2.420)%
  --(4.180,2.420)--(4.180,2.421)--(4.181,2.421)--(4.181,2.422)--(4.182,2.422)--(4.191,2.422)%
  --(4.193,2.422)--(4.194,2.422)--(4.194,2.423)--(4.195,2.423)--(4.196,2.423)--(4.196,2.424)%
  --(4.197,2.424)--(4.199,2.424)--(4.200,2.424)--(4.200,2.425)--(4.201,2.425)--(4.201,2.426)%
  --(4.202,2.426)--(4.203,2.426)--(4.204,2.426)--(4.205,2.426)--(4.206,2.426)--(4.206,2.427)%
  --(4.206,2.428)--(4.207,2.428)--(4.209,2.428)--(4.209,2.429)--(4.209,2.430)--(4.210,2.430)%
  --(4.210,2.431)--(4.212,2.431)--(4.213,2.431)--(4.213,2.432)--(4.214,2.432)--(4.215,2.432)%
  --(4.216,2.433)--(4.217,2.433)--(4.218,2.433)--(4.218,2.434)--(4.219,2.434)--(4.219,2.435)%
  --(4.219,2.436)--(4.219,2.437)--(4.219,2.438)--(4.219,2.439)--(4.219,2.440)--(4.220,2.441)%
  --(4.221,2.441)--(4.222,2.441)--(4.222,2.442)--(4.222,2.443)--(4.222,2.444)--(4.223,2.444)%
  --(4.226,2.444)--(4.226,2.445)--(4.228,2.445)--(4.228,2.446)--(4.228,2.447)--(4.228,2.448)%
  --(4.228,2.449)--(4.228,2.450)--(4.228,2.451)--(4.228,2.452)--(4.229,2.453)--(4.230,2.453)%
  --(4.230,2.454)--(4.233,2.454)--(4.233,2.455)--(4.233,2.456)--(4.235,2.456)--(4.235,2.457)%
  --(4.236,2.457)--(4.237,2.457)--(4.239,2.457)--(4.239,2.458)--(4.243,2.458)--(4.243,2.459)%
  --(4.244,2.460)--(4.246,2.460)--(4.253,2.460)--(4.256,2.460)--(4.256,2.461)--(4.256,2.462)%
  --(4.256,2.463)--(4.258,2.463)--(4.259,2.463)--(4.261,2.463)--(4.262,2.463)--(4.263,2.463)%
  --(4.264,2.463)--(4.267,2.463)--(4.267,2.464)--(4.267,2.465)--(4.268,2.465)--(4.269,2.465)%
  --(4.269,2.466)--(4.270,2.466)--(4.271,2.467)--(4.272,2.467)--(4.273,2.467)--(4.273,2.468)%
  --(4.274,2.468)--(4.274,2.469)--(4.275,2.469)--(4.276,2.469)--(4.278,2.469)--(4.279,2.469)%
  --(4.281,2.470)--(4.282,2.470)--(4.283,2.470)--(4.284,2.470)--(4.287,2.470)--(4.287,2.471)%
  --(4.289,2.471)--(4.290,2.471)--(4.290,2.472)--(4.291,2.472)--(4.291,2.473)--(4.292,2.473)%
  --(4.293,2.473)--(4.295,2.473)--(4.295,2.474)--(4.295,2.475)--(4.296,2.475)--(4.296,2.476)%
  --(4.296,2.477)--(4.296,2.478)--(4.296,2.479)--(4.296,2.480)--(4.296,2.482)--(4.296,2.483)%
  --(4.297,2.483)--(4.298,2.483)--(4.303,2.484)--(4.304,2.484)--(4.305,2.484)--(4.305,2.485)%
  --(4.305,2.486)--(4.306,2.487)--(4.306,2.488)--(4.307,2.488)--(4.307,2.489)--(4.307,2.490)%
  --(4.309,2.490)--(4.310,2.490)--(4.312,2.490)--(4.313,2.490)--(4.314,2.490)--(4.316,2.490)%
  --(4.319,2.490)--(4.320,2.490)--(4.321,2.490)--(4.322,2.490)--(4.323,2.490)--(4.323,2.491)%
  --(4.323,2.492)--(4.324,2.492)--(4.325,2.492)--(4.326,2.492)--(4.327,2.492)--(4.329,2.492)%
  --(4.330,2.492)--(4.330,2.493)--(4.333,2.493)--(4.336,2.493)--(4.338,2.493)--(4.339,2.493)%
  --(4.341,2.493)--(4.342,2.493)--(4.342,2.494)--(4.342,2.495)--(4.342,2.496)--(4.342,2.497)%
  --(4.342,2.498)--(4.342,2.499)--(4.343,2.499)--(4.344,2.499)--(4.344,2.500)--(4.345,2.500)%
  --(4.345,2.501)--(4.346,2.501)--(4.347,2.501)--(4.348,2.501)--(4.348,2.502)--(4.349,2.502)%
  --(4.349,2.503)--(4.350,2.503)--(4.350,2.504)--(4.350,2.505)--(4.350,2.506)--(4.350,2.507)%
  --(4.350,2.508)--(4.352,2.508)--(4.353,2.508)--(4.354,2.508)--(4.354,2.509)--(4.355,2.509)%
  --(4.356,2.509)--(4.357,2.509)--(4.358,2.509)--(4.358,2.510)--(4.358,2.511)--(4.359,2.512)%
  --(4.359,2.513)--(4.359,2.514)--(4.359,2.515)--(4.360,2.515)--(4.362,2.515)--(4.363,2.515)%
  --(4.364,2.515)--(4.364,2.516)--(4.366,2.516)--(4.366,2.517)--(4.366,2.518)--(4.367,2.518)%
  --(4.368,2.518)--(4.368,2.519)--(4.369,2.519)--(4.370,2.519)--(4.371,2.519)--(4.371,2.520)%
  --(4.372,2.520)--(4.372,2.521)--(4.373,2.521)--(4.374,2.521)--(4.375,2.521)--(4.376,2.521)%
  --(4.377,2.521)--(4.377,2.522)--(4.386,2.522)--(4.387,2.522)--(4.388,2.522)--(4.389,2.522)%
  --(4.390,2.522)--(4.392,2.522)--(4.395,2.522)--(4.395,2.523)--(4.395,2.524)--(4.395,2.525)%
  --(4.396,2.525)--(4.396,2.526)--(4.396,2.527)--(4.396,2.528)--(4.396,2.529)--(4.396,2.530)%
  --(4.397,2.530)--(4.397,2.531)--(4.397,2.532)--(4.398,2.532)--(4.398,2.533)--(4.398,2.534)%
  --(4.400,2.534)--(4.400,2.535)--(4.400,2.536)--(4.400,2.537)--(4.401,2.537)--(4.403,2.537)%
  --(4.403,2.538)--(4.403,2.539)--(4.403,2.540)--(4.403,2.541)--(4.404,2.542)--(4.404,2.543)%
  --(4.404,2.544)--(4.404,2.545)--(4.404,2.546)--(4.406,2.546)--(4.407,2.546)--(4.408,2.546)%
  --(4.409,2.546)--(4.410,2.546)--(4.411,2.546)--(4.411,2.547)--(4.411,2.548)--(4.411,2.549)%
  --(4.412,2.549)--(4.416,2.549)--(4.417,2.549)--(4.417,2.550)--(4.418,2.550)--(4.419,2.550)%
  --(4.421,2.550)--(4.422,2.550)--(4.422,2.551)--(4.423,2.551)--(4.424,2.551)--(4.424,2.552)%
  --(4.425,2.552)--(4.425,2.553)--(4.426,2.553)--(4.427,2.553)--(4.427,2.554)--(4.428,2.554)%
  --(4.429,2.554)--(4.429,2.555)--(4.430,2.556)--(4.430,2.557)--(4.430,2.558)--(4.430,2.559)%
  --(4.431,2.559)--(4.433,2.559)--(4.434,2.559)--(4.434,2.560)--(4.434,2.561)--(4.434,2.562)%
  --(4.435,2.562)--(4.435,2.563)--(4.435,2.564)--(4.435,2.565)--(4.435,2.566)--(4.435,2.567)%
  --(4.435,2.568)--(4.436,2.568)--(4.436,2.569)--(4.437,2.569)--(4.439,2.570)--(4.440,2.570)%
  --(4.441,2.570)--(4.443,2.570)--(4.444,2.570)--(4.445,2.570)--(4.446,2.570)--(4.447,2.570)%
  --(4.447,2.571)--(4.447,2.572)--(4.447,2.573)--(4.447,2.574)--(4.447,2.575)--(4.447,2.576)%
  --(4.447,2.577)--(4.449,2.577)--(4.450,2.577)--(4.451,2.577)--(4.452,2.577)--(4.452,2.578)%
  --(4.453,2.578)--(4.455,2.578)--(4.455,2.579)--(4.455,2.580)--(4.456,2.580)--(4.461,2.580)%
  --(4.464,2.580)--(4.467,2.580)--(4.469,2.580)--(4.472,2.580)--(4.472,2.581)--(4.474,2.581)%
  --(4.475,2.581)--(4.477,2.581)--(4.479,2.581)--(4.479,2.582)--(4.483,2.582)--(4.486,2.582)%
  --(4.487,2.582)--(4.488,2.582)--(4.490,2.582)--(4.493,2.582)--(4.493,2.583)--(4.493,2.584)%
  --(4.494,2.584)--(4.494,2.585)--(4.494,2.586)--(4.494,2.587)--(4.494,2.588)--(4.494,2.589)%
  --(4.495,2.589)--(4.495,2.590)--(4.495,2.591)--(4.495,2.592)--(4.500,2.592)--(4.501,2.592)%
  --(4.506,2.592)--(4.507,2.592)--(4.508,2.592)--(4.509,2.592)--(4.513,2.592)--(4.514,2.592)%
  --(4.515,2.592)--(4.519,2.592)--(4.520,2.592)--(4.521,2.592)--(4.524,2.592)--(4.525,2.592)%
  --(4.525,2.593)--(4.526,2.593)--(4.528,2.593)--(4.529,2.593)--(4.529,2.594)--(4.529,2.595)%
  --(4.532,2.595)--(4.533,2.595)--(4.534,2.596)--(4.536,2.596)--(4.536,2.597)--(4.537,2.597)%
  --(4.538,2.597)--(4.539,2.597)--(4.541,2.597)--(4.541,2.598)--(4.543,2.598)--(4.543,2.599)%
  --(4.544,2.599)--(4.545,2.599)--(4.545,2.600)--(4.547,2.600)--(4.549,2.600)--(4.549,2.601)%
  --(4.550,2.601)--(4.551,2.601)--(4.552,2.601)--(4.552,2.602)--(4.553,2.602)--(4.554,2.602)%
  --(4.555,2.602)--(4.556,2.602)--(4.557,2.603)--(4.557,2.604)--(4.558,2.604)--(4.558,2.605)%
  --(4.558,2.606)--(4.558,2.607)--(4.558,2.608)--(4.558,2.609)--(4.559,2.610)--(4.560,2.610)%
  --(4.561,2.610)--(4.562,2.610)--(4.563,2.610)--(4.564,2.610)--(4.566,2.610)--(4.566,2.611)%
  --(4.567,2.611)--(4.568,2.611)--(4.569,2.611)--(4.569,2.612)--(4.569,2.613)--(4.569,2.614)%
  --(4.569,2.615)--(4.569,2.616)--(4.569,2.617)--(4.569,2.618)--(4.569,2.619)--(4.570,2.619)%
  --(4.572,2.619)--(4.573,2.619)--(4.573,2.620)--(4.574,2.620)--(4.574,2.621)--(4.575,2.621)%
  --(4.577,2.621)--(4.577,2.622)--(4.578,2.622)--(4.578,2.623)--(4.578,2.624)--(4.578,2.625)%
  --(4.580,2.625)--(4.580,2.626)--(4.582,2.626)--(4.583,2.626)--(4.583,2.627)--(4.584,2.627)%
  --(4.585,2.627)--(4.586,2.627)--(4.587,2.627)--(4.587,2.628)--(4.588,2.628)--(4.589,2.628)%
  --(4.591,2.628)--(4.591,2.629)--(4.592,2.629)--(4.593,2.629)--(4.594,2.629)--(4.597,2.629)%
  --(4.599,2.629)--(4.603,2.629)--(4.604,2.629)--(4.605,2.629)--(4.607,2.629)--(4.607,2.630)%
  --(4.607,2.631)--(4.608,2.631)--(4.610,2.631)--(4.611,2.631)--(4.612,2.631)--(4.612,2.632)%
  --(4.613,2.632)--(4.614,2.632)--(4.615,2.632)--(4.615,2.633)--(4.615,2.634)--(4.615,2.635)%
  --(4.615,2.636)--(4.616,2.636)--(4.617,2.636)--(4.618,2.636)--(4.619,2.636)--(4.623,2.636)%
  --(4.626,2.636)--(4.626,2.637)--(4.628,2.637)--(4.629,2.637)--(4.630,2.637)--(4.632,2.637)%
  --(4.632,2.638)--(4.633,2.638)--(4.634,2.638)--(4.634,2.639)--(4.635,2.639)--(4.635,2.640)%
  --(4.638,2.640)--(4.638,2.641)--(4.638,2.642)--(4.639,2.642)--(4.639,2.643)--(4.640,2.643)%
  --(4.641,2.643)--(4.641,2.644)--(4.642,2.644)--(4.643,2.644)--(4.644,2.644)--(4.644,2.645)%
  --(4.645,2.645)--(4.645,2.646)--(4.646,2.646)--(4.646,2.647)--(4.646,2.648)--(4.646,2.649)%
  --(4.647,2.649)--(4.648,2.649)--(4.648,2.650)--(4.649,2.650)--(4.650,2.651)--(4.652,2.651)%
  --(4.653,2.651)--(4.653,2.652)--(4.654,2.652)--(4.655,2.652)--(4.655,2.653)--(4.655,2.654)%
  --(4.655,2.655)--(4.655,2.656)--(4.656,2.656)--(4.657,2.656)--(4.661,2.656)--(4.661,2.657)%
  --(4.661,2.658)--(4.661,2.659)--(4.662,2.659)--(4.662,2.660)--(4.663,2.660)--(4.667,2.660)%
  --(4.667,2.661)--(4.668,2.661)--(4.669,2.661)--(4.670,2.661)--(4.671,2.661)--(4.671,2.662)%
  --(4.671,2.663)--(4.671,2.664)--(4.671,2.665)--(4.671,2.666)--(4.671,2.667)--(4.671,2.668)%
  --(4.671,2.669)--(4.672,2.669)--(4.674,2.669)--(4.675,2.669)--(4.676,2.669)--(4.677,2.670)%
  --(4.677,2.671)--(4.678,2.671)--(4.679,2.672)--(4.680,2.672)--(4.681,2.672)--(4.681,2.673)%
  --(4.682,2.673)--(4.683,2.673)--(4.683,2.674)--(4.683,2.675)--(4.683,2.676)--(4.684,2.676)%
  --(4.684,2.677)--(4.685,2.677)--(4.686,2.677)--(4.686,2.678)--(4.687,2.678)--(4.687,2.679)%
  --(4.689,2.679)--(4.689,2.680)--(4.692,2.680)--(4.693,2.680)--(4.696,2.680)--(4.697,2.680)%
  --(4.698,2.680)--(4.699,2.680)--(4.701,2.680)--(4.702,2.680)--(4.703,2.680)--(4.704,2.680)%
  --(4.705,2.680)--(4.706,2.680)--(4.707,2.680)--(4.710,2.680)--(4.711,2.680)--(4.712,2.680)%
  --(4.714,2.680)--(4.715,2.680)--(4.722,2.681)--(4.724,2.681)--(4.726,2.681)--(4.727,2.681)%
  --(4.728,2.681)--(4.730,2.681)--(4.731,2.681)--(4.732,2.681)--(4.735,2.681)--(4.740,2.681)%
  --(4.741,2.681)--(4.742,2.681)--(4.743,2.681)--(4.744,2.681)--(4.745,2.681)--(4.746,2.681)%
  --(4.747,2.681)--(4.749,2.681)--(4.749,2.682)--(4.753,2.682)--(4.756,2.682)--(4.757,2.683)%
  --(4.758,2.683)--(4.759,2.683)--(4.760,2.683)--(4.763,2.684)--(4.764,2.684)--(4.765,2.684)%
  --(4.766,2.684)--(4.768,2.684)--(4.769,2.684)--(4.770,2.684)--(4.771,2.684)--(4.772,2.684)%
  --(4.773,2.684)--(4.775,2.684)--(4.777,2.684)--(4.782,2.684)--(4.785,2.684)--(4.786,2.684)%
  --(4.786,2.685)--(4.788,2.685)--(4.789,2.685)--(4.791,2.685)--(4.801,2.685)--(4.801,2.686)%
  --(4.801,2.687)--(4.802,2.687)--(4.803,2.687)--(4.804,2.687)--(4.806,2.687)--(4.807,2.687)%
  --(4.807,2.688)--(4.807,2.689)--(4.808,2.689)--(4.812,2.689)--(4.813,2.689)--(4.814,2.689)%
  --(4.814,2.690)--(4.814,2.691)--(4.814,2.692)--(4.815,2.692)--(4.817,2.692)--(4.819,2.692)%
  --(4.820,2.692)--(4.820,2.693)--(4.821,2.693)--(4.823,2.693)--(4.825,2.693)--(4.828,2.693)%
  --(4.829,2.693)--(4.831,2.693)--(4.831,2.694)--(4.832,2.694)--(4.832,2.695)--(4.834,2.696)%
  --(4.836,2.696)--(4.838,2.696)--(4.843,2.696)--(4.847,2.696)--(4.848,2.696)--(4.848,2.697)%
  --(4.851,2.697)--(4.853,2.697)--(4.853,2.698)--(4.853,2.699)--(4.853,2.700)--(4.853,2.701)%
  --(4.854,2.701)--(4.855,2.701)--(4.856,2.701)--(4.857,2.701)--(4.858,2.701)--(4.859,2.701)%
  --(4.859,2.702)--(4.860,2.702)--(4.861,2.702)--(4.863,2.702)--(4.864,2.702)--(4.865,2.702)%
  --(4.866,2.702)--(4.867,2.702)--(4.867,2.703)--(4.868,2.703)--(4.868,2.704)--(4.868,2.705)%
  --(4.869,2.705)--(4.870,2.705)--(4.873,2.705)--(4.874,2.705)--(4.875,2.705)--(4.876,2.705)%
  --(4.877,2.705)--(4.877,2.706)--(4.877,2.707)--(4.878,2.707)--(4.878,2.708)--(4.878,2.709)%
  --(4.879,2.709)--(4.880,2.709)--(4.883,2.709)--(4.883,2.710)--(4.884,2.710)--(4.885,2.710)%
  --(4.887,2.710)--(4.888,2.710)--(4.896,2.710)--(4.898,2.710)--(4.900,2.710)--(4.906,2.710)%
  --(4.910,2.710)--(4.912,2.710)--(4.912,2.711)--(4.912,2.712)--(4.912,2.713)--(4.914,2.713)%
  --(4.918,2.713)--(4.919,2.713)--(4.920,2.714)--(4.922,2.714)--(4.923,2.714)--(4.923,2.715)%
  --(4.924,2.715)--(4.924,2.716)--(4.926,2.716)--(4.927,2.717)--(4.928,2.717)--(4.930,2.717)%
  --(4.931,2.718)--(4.931,2.719)--(4.932,2.719)--(4.933,2.719)--(4.934,2.719)--(4.935,2.719)%
  --(4.935,2.720)--(4.938,2.720)--(4.940,2.720)--(4.940,2.721)--(4.940,2.722)--(4.941,2.722)%
  --(4.941,2.723)--(4.941,2.724)--(4.942,2.724)--(4.942,2.725)--(4.943,2.725)--(4.944,2.725)%
  --(4.944,2.726)--(4.944,2.727)--(4.944,2.728)--(4.944,2.729)--(4.945,2.729)--(4.946,2.729)%
  --(4.946,2.730)--(4.950,2.730)--(4.950,2.731)--(4.950,2.732)--(4.950,2.733)--(4.950,2.734)%
  --(4.950,2.735)--(4.951,2.735)--(4.952,2.736)--(4.954,2.736)--(4.955,2.736)--(4.956,2.736)%
  --(4.957,2.737)--(4.958,2.737)--(4.958,2.738)--(4.959,2.738)--(4.959,2.739)--(4.960,2.739)%
  --(4.962,2.739)--(4.965,2.739)--(4.967,2.739)--(4.967,2.740)--(4.967,2.741)--(4.968,2.741)%
  --(4.970,2.741)--(4.972,2.741)--(4.973,2.741)--(4.975,2.741)--(4.975,2.742)--(4.976,2.742)%
  --(4.977,2.742)--(4.978,2.742)--(4.980,2.742)--(4.981,2.742)--(4.982,2.742)--(4.983,2.742)%
  --(4.983,2.743)--(4.984,2.743)--(4.985,2.743)--(4.988,2.743)--(4.989,2.743)--(4.990,2.743)%
  --(4.992,2.743)--(4.994,2.743)--(4.994,2.744)--(4.995,2.744)--(4.997,2.744)--(4.999,2.744)%
  --(5.000,2.744)--(5.001,2.744)--(5.004,2.744)--(5.005,2.744)--(5.006,2.744)--(5.006,2.745)%
  --(5.007,2.745)--(5.010,2.745)--(5.010,2.746)--(5.012,2.746)--(5.013,2.746)--(5.015,2.746)%
  --(5.016,2.746)--(5.016,2.747)--(5.016,2.748)--(5.017,2.749)--(5.018,2.749)--(5.019,2.749)%
  --(5.019,2.750)--(5.020,2.750)--(5.021,2.750)--(5.023,2.750)--(5.023,2.751)--(5.025,2.751)%
  --(5.026,2.751)--(5.027,2.751)--(5.028,2.751)--(5.029,2.752)--(5.030,2.752)--(5.031,2.752)%
  --(5.031,2.753)--(5.032,2.753)--(5.033,2.753)--(5.033,2.754)--(5.033,2.755)--(5.034,2.755)%
  --(5.034,2.756)--(5.034,2.757)--(5.034,2.758)--(5.035,2.758)--(5.036,2.758)--(5.036,2.759)%
  --(5.037,2.759)--(5.038,2.759)--(5.038,2.760)--(5.039,2.760)--(5.040,2.760)--(5.040,2.761)%
  --(5.041,2.761)--(5.042,2.761)--(5.043,2.762)--(5.043,2.763)--(5.043,2.764)--(5.043,2.765)%
  --(5.043,2.766)--(5.044,2.766)--(5.044,2.767)--(5.044,2.768)--(5.044,2.769)--(5.044,2.770)%
  --(5.044,2.771)--(5.044,2.772)--(5.044,2.773)--(5.044,2.774)--(5.044,2.775)--(5.045,2.776)%
  --(5.046,2.776)--(5.047,2.776)--(5.047,2.777)--(5.048,2.777)--(5.049,2.777)--(5.049,2.778)%
  --(5.050,2.778)--(5.050,2.779)--(5.051,2.779)--(5.052,2.779)--(5.052,2.780)--(5.054,2.780)%
  --(5.055,2.780)--(5.056,2.780)--(5.058,2.780)--(5.059,2.780)--(5.060,2.780)--(5.063,2.780)%
  --(5.065,2.781)--(5.066,2.781)--(5.067,2.781)--(5.067,2.782)--(5.068,2.782)--(5.070,2.782)%
  --(5.072,2.783)--(5.073,2.783)--(5.073,2.784)--(5.074,2.784)--(5.078,2.784)--(5.079,2.784)%
  --(5.080,2.784)--(5.081,2.784)--(5.082,2.784)--(5.082,2.785)--(5.083,2.785)--(5.083,2.786)%
  --(5.083,2.787)--(5.084,2.787)--(5.084,2.788)--(5.084,2.789)--(5.084,2.790)--(5.085,2.790)%
  --(5.086,2.790)--(5.088,2.790)--(5.090,2.790)--(5.091,2.790)--(5.092,2.790)--(5.093,2.790)%
  --(5.094,2.790)--(5.097,2.790)--(5.098,2.790)--(5.101,2.790)--(5.101,2.791)--(5.103,2.791)%
  --(5.104,2.791)--(5.105,2.791)--(5.105,2.792)--(5.109,2.792)--(5.110,2.792)--(5.111,2.792)%
  --(5.114,2.792)--(5.115,2.792)--(5.116,2.792)--(5.116,2.793)--(5.117,2.793)--(5.118,2.794)%
  --(5.119,2.794)--(5.119,2.795)--(5.123,2.795)--(5.123,2.796)--(5.124,2.796)--(5.125,2.796)%
  --(5.126,2.796)--(5.127,2.796)--(5.127,2.797)--(5.127,2.798)--(5.127,2.799)--(5.128,2.799)%
  --(5.128,2.800)--(5.129,2.800)--(5.129,2.801)--(5.130,2.802)--(5.131,2.802)--(5.131,2.803)%
  --(5.133,2.803)--(5.134,2.803)--(5.134,2.804)--(5.136,2.804)--(5.136,2.805)--(5.136,2.806)%
  --(5.136,2.807)--(5.137,2.807)--(5.138,2.807)--(5.138,2.808)--(5.139,2.808)--(5.139,2.809)%
  --(5.139,2.810)--(5.139,2.811)--(5.139,2.812)--(5.140,2.812)--(5.141,2.812)--(5.142,2.812)%
  --(5.142,2.813)--(5.143,2.813)--(5.143,2.814)--(5.143,2.815)--(5.144,2.815)--(5.144,2.816)%
  --(5.145,2.816)--(5.146,2.816)--(5.146,2.817)--(5.147,2.817)--(5.147,2.818)--(5.148,2.819)%
  --(5.149,2.819)--(5.150,2.819)--(5.152,2.820)--(5.152,2.821)--(5.152,2.822)--(5.152,2.823)%
  --(5.153,2.823)--(5.153,2.824)--(5.154,2.824)--(5.155,2.824)--(5.157,2.824)--(5.158,2.824)%
  --(5.159,2.824)--(5.159,2.825)--(5.159,2.826)--(5.159,2.827)--(5.160,2.828)--(5.161,2.828)%
  --(5.162,2.828)--(5.162,2.829)--(5.163,2.829)--(5.164,2.829)--(5.165,2.829)--(5.166,2.829)%
  --(5.167,2.829)--(5.168,2.829)--(5.169,2.829)--(5.170,2.829)--(5.170,2.830)--(5.171,2.830)%
  --(5.171,2.831)--(5.172,2.831)--(5.173,2.831)--(5.173,2.832)--(5.174,2.832)--(5.175,2.832)%
  --(5.176,2.832)--(5.178,2.832)--(5.179,2.832)--(5.179,2.833)--(5.180,2.833)--(5.182,2.833)%
  --(5.183,2.833)--(5.187,2.833)--(5.190,2.833)--(5.191,2.833)--(5.191,2.834)--(5.192,2.834)%
  --(5.192,2.835)--(5.193,2.835)--(5.194,2.835)--(5.199,2.835)--(5.200,2.835)--(5.205,2.835)%
  --(5.215,2.835)--(5.216,2.835)--(5.217,2.836)--(5.220,2.836)--(5.222,2.836)--(5.223,2.836)%
  --(5.227,2.836)--(5.229,2.836)--(5.229,2.837)--(5.229,2.838)--(5.229,2.839)--(5.230,2.839)%
  --(5.231,2.839)--(5.233,2.839)--(5.234,2.839)--(5.240,2.839)--(5.241,2.839)--(5.241,2.840)%
  --(5.242,2.840)--(5.243,2.840)--(5.243,2.841)--(5.244,2.841)--(5.244,2.842)--(5.245,2.842)%
  --(5.245,2.843)--(5.246,2.843)--(5.247,2.843)--(5.248,2.844)--(5.249,2.844)--(5.250,2.844)%
  --(5.250,2.845)--(5.252,2.845)--(5.254,2.845)--(5.255,2.845)--(5.256,2.845)--(5.257,2.845)%
  --(5.258,2.845)--(5.259,2.845)--(5.260,2.845)--(5.261,2.846)--(5.263,2.846)--(5.264,2.846)%
  --(5.265,2.846)--(5.266,2.846)--(5.268,2.846)--(5.270,2.846)--(5.271,2.846)--(5.272,2.846)%
  --(5.273,2.846)--(5.274,2.846)--(5.274,2.847)--(5.275,2.847)--(5.278,2.847)--(5.279,2.847)%
  --(5.280,2.847)--(5.281,2.847)--(5.283,2.848)--(5.284,2.848)--(5.288,2.848)--(5.290,2.848)%
  --(5.291,2.848)--(5.293,2.848)--(5.294,2.848)--(5.294,2.849)--(5.295,2.849)--(5.296,2.849)%
  --(5.297,2.849)--(5.297,2.850)--(5.300,2.850)--(5.301,2.850)--(5.302,2.850)--(5.303,2.850)%
  --(5.304,2.850)--(5.305,2.850)--(5.306,2.850)--(5.306,2.851)--(5.306,2.852)--(5.306,2.853)%
  --(5.306,2.854)--(5.306,2.855)--(5.306,2.856)--(5.306,2.857)--(5.307,2.857)--(5.307,2.858)%
  --(5.307,2.859)--(5.307,2.860)--(5.307,2.861)--(5.308,2.861)--(5.309,2.861)--(5.310,2.861)%
  --(5.310,2.862)--(5.311,2.862)--(5.312,2.862)--(5.314,2.862)--(5.314,2.863)--(5.314,2.864)%
  --(5.314,2.865)--(5.314,2.866)--(5.315,2.866)--(5.315,2.867)--(5.317,2.867)--(5.317,2.868)%
  --(5.318,2.868)--(5.318,2.869)--(5.318,2.870)--(5.319,2.870)--(5.320,2.870)--(5.321,2.870)%
  --(5.322,2.870)--(5.322,2.871)--(5.323,2.871)--(5.324,2.871)--(5.325,2.871)--(5.326,2.871)%
  --(5.326,2.872)--(5.327,2.872)--(5.328,2.872)--(5.334,2.872)--(5.335,2.872)--(5.335,2.873)%
  --(5.336,2.873)--(5.338,2.873)--(5.339,2.873)--(5.340,2.873)--(5.343,2.873)--(5.344,2.873)%
  --(5.345,2.873)--(5.346,2.873)--(5.346,2.874)--(5.346,2.875)--(5.347,2.875)--(5.348,2.875)%
  --(5.351,2.875)--(5.352,2.875)--(5.353,2.875)--(5.353,2.876)--(5.355,2.876)--(5.356,2.876)%
  --(5.357,2.876)--(5.358,2.876)--(5.361,2.876)--(5.363,2.876)--(5.365,2.876)--(5.366,2.876)%
  --(5.369,2.877)--(5.369,2.878)--(5.370,2.878)--(5.372,2.878)--(5.373,2.878)--(5.374,2.878)%
  --(5.376,2.878)--(5.377,2.878)--(5.377,2.879)--(5.379,2.879)--(5.380,2.879)--(5.381,2.879)%
  --(5.382,2.879)--(5.382,2.880)--(5.383,2.880)--(5.383,2.881)--(5.383,2.882)--(5.383,2.883)%
  --(5.383,2.884)--(5.384,2.884)--(5.384,2.885)--(5.385,2.885)--(5.385,2.886)--(5.386,2.886)%
  --(5.387,2.886)--(5.388,2.887)--(5.388,2.888)--(5.390,2.888)--(5.391,2.888)--(5.392,2.888)%
  --(5.393,2.889)--(5.394,2.889)--(5.395,2.889)--(5.396,2.889)--(5.396,2.890)--(5.396,2.891)%
  --(5.397,2.891)--(5.397,2.892)--(5.397,2.893)--(5.397,2.894)--(5.398,2.894)--(5.400,2.894)%
  --(5.400,2.895)--(5.401,2.895)--(5.405,2.895)--(5.405,2.896)--(5.405,2.897)--(5.406,2.897)%
  --(5.407,2.897)--(5.409,2.897)--(5.410,2.897)--(5.411,2.897)--(5.412,2.897)--(5.416,2.897)%
  --(5.417,2.897)--(5.420,2.898)--(5.422,2.898)--(5.423,2.898)--(5.424,2.898)--(5.426,2.898)%
  --(5.426,2.899)--(5.427,2.899)--(5.429,2.899)--(5.430,2.899)--(5.431,2.899)--(5.431,2.900)%
  --(5.432,2.900)--(5.432,2.901)--(5.432,2.902)--(5.432,2.903)--(5.432,2.904)--(5.432,2.905)%
  --(5.433,2.905)--(5.434,2.905)--(5.434,2.906)--(5.434,2.907)--(5.434,2.908)--(5.434,2.909)%
  --(5.434,2.910)--(5.435,2.910)--(5.436,2.910)--(5.437,2.910)--(5.438,2.910)--(5.438,2.911)%
  --(5.438,2.912)--(5.439,2.912)--(5.440,2.912)--(5.441,2.912)--(5.442,2.912)--(5.443,2.912)%
  --(5.443,2.913)--(5.444,2.913)--(5.445,2.913)--(5.446,2.913)--(5.447,2.913)--(5.447,2.914)%
  --(5.448,2.915)--(5.448,2.916)--(5.448,2.917)--(5.448,2.918)--(5.448,2.919)--(5.448,2.920)%
  --(5.448,2.921)--(5.448,2.922)--(5.449,2.922)--(5.451,2.922)--(5.452,2.922)--(5.453,2.922)%
  --(5.454,2.922)--(5.455,2.922)--(5.455,2.923)--(5.457,2.923)--(5.457,2.924)--(5.458,2.924)%
  --(5.459,2.924)--(5.460,2.924)--(5.461,2.924)--(5.462,2.924)--(5.463,2.924)--(5.468,2.924)%
  --(5.471,2.924)--(5.471,2.925)--(5.472,2.925)--(5.473,2.925)--(5.474,2.926)--(5.475,2.926)%
  --(5.475,2.927)--(5.476,2.927)--(5.476,2.928)--(5.476,2.929)--(5.476,2.930)--(5.477,2.930)%
  --(5.478,2.930)--(5.481,2.930)--(5.482,2.930)--(5.483,2.930)--(5.483,2.931)--(5.485,2.932)%
  --(5.486,2.933)--(5.486,2.934)--(5.487,2.934)--(5.490,2.934)--(5.491,2.934)--(5.493,2.934)%
  --(5.494,2.935)--(5.495,2.935)--(5.496,2.935)--(5.497,2.935)--(5.498,2.935)--(5.498,2.936)%
  --(5.499,2.936)--(5.500,2.936)--(5.502,2.936)--(5.503,2.936)--(5.504,2.937)--(5.504,2.938)%
  --(5.505,2.938)--(5.507,2.938)--(5.508,2.938)--(5.509,2.938)--(5.510,2.938)--(5.510,2.939)%
  --(5.511,2.939)--(5.513,2.939)--(5.514,2.940)--(5.515,2.940)--(5.517,2.940)--(5.518,2.940)%
  --(5.520,2.940)--(5.521,2.940)--(5.523,2.940)--(5.524,2.940)--(5.524,2.941)--(5.525,2.941)%
  --(5.526,2.941)--(5.527,2.941)--(5.528,2.941)--(5.528,2.942)--(5.528,2.943)--(5.528,2.944)%
  --(5.528,2.945)--(5.528,2.946)--(5.530,2.946)--(5.530,2.947)--(5.531,2.947)--(5.532,2.947)%
  --(5.534,2.947)--(5.534,2.948)--(5.535,2.948)--(5.536,2.948)--(5.537,2.948)--(5.539,2.948)%
  --(5.540,2.949)--(5.541,2.949)--(5.542,2.949)--(5.544,2.949)--(5.544,2.950)--(5.545,2.950)%
  --(5.547,2.950)--(5.549,2.950)--(5.550,2.950)--(5.551,2.950)--(5.552,2.950)--(5.554,2.950)%
  --(5.554,2.951)--(5.555,2.951)--(5.555,2.952)--(5.556,2.952)--(5.557,2.952)--(5.557,2.953)%
  --(5.557,2.954)--(5.557,2.955)--(5.557,2.956)--(5.557,2.957)--(5.557,2.958)--(5.557,2.959)%
  --(5.557,2.960)--(5.557,2.961)--(5.558,2.961)--(5.559,2.961)--(5.559,2.962)--(5.560,2.962)%
  --(5.561,2.962)--(5.561,2.963)--(5.562,2.963)--(5.563,2.963)--(5.565,2.964)--(5.566,2.964)%
  --(5.567,2.964)--(5.567,2.965)--(5.568,2.965)--(5.569,2.965)--(5.570,2.965)--(5.570,2.966)%
  --(5.571,2.966)--(5.573,2.966)--(5.574,2.966)--(5.576,2.966)--(5.577,2.966)--(5.578,2.966)%
  --(5.579,2.966)--(5.579,2.967)--(5.579,2.968)--(5.579,2.969)--(5.580,2.969)--(5.581,2.969)%
  --(5.582,2.969)--(5.582,2.970)--(5.583,2.970)--(5.585,2.970)--(5.585,2.971)--(5.585,2.972)%
  --(5.585,2.973)--(5.586,2.973)--(5.586,2.974)--(5.589,2.974)--(5.590,2.974)--(5.591,2.974)%
  --(5.592,2.975)--(5.593,2.975)--(5.594,2.975)--(5.594,2.976)--(5.595,2.976)--(5.596,2.976)%
  --(5.596,2.977)--(5.597,2.977)--(5.598,2.978)--(5.600,2.978)--(5.601,2.978)--(5.603,2.978)%
  --(5.604,2.978)--(5.606,2.978)--(5.607,2.978)--(5.607,2.979)--(5.608,2.979)--(5.609,2.979)%
  --(5.610,2.979)--(5.611,2.979)--(5.612,2.979)--(5.612,2.980)--(5.613,2.980)--(5.614,2.980)%
  --(5.617,2.980)--(5.619,2.980)--(5.619,2.981)--(5.620,2.981)--(5.623,2.981)--(5.623,2.982)%
  --(5.624,2.982);
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{6.00}
\draw[gp path] (3.585,2.615)--(3.586,2.615)--(3.586,2.616)--(3.587,2.616)--(3.587,2.617)%
  --(3.588,2.617)--(3.588,2.618)--(3.589,2.618)--(3.589,2.619)--(3.590,2.619)--(3.590,2.620)%
  --(3.590,2.621)--(3.591,2.621)--(3.591,2.622)--(3.591,2.623)--(3.591,2.624)--(3.591,2.625)%
  --(3.591,2.626)--(3.592,2.626)--(3.592,2.627)--(3.593,2.627)--(3.593,2.628)--(3.594,2.628)%
  --(3.594,2.629)--(3.595,2.629)--(3.595,2.630)--(3.596,2.630)--(3.596,2.631)--(3.596,2.632)%
  --(3.597,2.632)--(3.597,2.633)--(3.598,2.633)--(3.598,2.634)--(3.598,2.635)--(3.599,2.635)%
  --(3.599,2.636)--(3.600,2.636)--(3.600,2.637)--(3.601,2.637)--(3.601,2.638)--(3.602,2.638)%
  --(3.603,2.638)--(3.603,2.639)--(3.603,2.640)--(3.603,2.641)--(3.604,2.641)--(3.604,2.642)%
  --(3.605,2.642)--(3.605,2.643)--(3.606,2.643)--(3.606,2.644)--(3.606,2.645)--(3.606,2.646)%
  --(3.607,2.646)--(3.607,2.647)--(3.608,2.647)--(3.608,2.648)--(3.608,2.649)--(3.608,2.650)%
  --(3.609,2.650)--(3.609,2.651)--(3.610,2.651)--(3.610,2.652)--(3.610,2.653)--(3.611,2.653)%
  --(3.611,2.654)--(3.611,2.655)--(3.612,2.655)--(3.612,2.656)--(3.613,2.656)--(3.613,2.657)%
  --(3.613,2.658)--(3.614,2.658)--(3.614,2.659)--(3.615,2.659)--(3.615,2.660)--(3.616,2.660)%
  --(3.616,2.661)--(3.617,2.661)--(3.617,2.662)--(3.618,2.662)--(3.618,2.663)--(3.618,2.664)%
  --(3.619,2.664)--(3.620,2.664)--(3.620,2.665)--(3.620,2.666)--(3.621,2.666)--(3.621,2.667)%
  --(3.621,2.668)--(3.622,2.668)--(3.622,2.669)--(3.622,2.670)--(3.622,2.671)--(3.623,2.671)%
  --(3.623,2.672)--(3.623,2.673)--(3.624,2.673)--(3.624,2.674)--(3.625,2.674)--(3.625,2.675)%
  --(3.625,2.676)--(3.626,2.676)--(3.626,2.677)--(3.627,2.677)--(3.627,2.678)--(3.628,2.678)%
  --(3.628,2.679)--(3.628,2.680)--(3.629,2.680)--(3.629,2.681)--(3.630,2.681)--(3.630,2.682)%
  --(3.630,2.683)--(3.631,2.683)--(3.631,2.684)--(3.631,2.685)--(3.632,2.685)--(3.632,2.686)%
  --(3.632,2.687)--(3.633,2.687)--(3.633,2.688)--(3.634,2.688)--(3.634,2.689)--(3.634,2.690)%
  --(3.635,2.690)--(3.635,2.691)--(3.635,2.692)--(3.636,2.692)--(3.636,2.693)--(3.637,2.693)%
  --(3.637,2.694)--(3.638,2.694)--(3.638,2.695)--(3.638,2.696)--(3.638,2.697)--(3.639,2.697)%
  --(3.639,2.698)--(3.640,2.698)--(3.641,2.698)--(3.641,2.699)--(3.642,2.699)--(3.642,2.700)%
  --(3.643,2.700)--(3.643,2.701)--(3.643,2.702)--(3.644,2.702)--(3.644,2.703)--(3.644,2.704)%
  --(3.644,2.705)--(3.645,2.705)--(3.645,2.706)--(3.646,2.706)--(3.646,2.707)--(3.647,2.707)%
  --(3.647,2.708)--(3.647,2.709)--(3.648,2.709)--(3.648,2.710)--(3.648,2.711)--(3.649,2.711)%
  --(3.650,2.711)--(3.650,2.712)--(3.651,2.712)--(3.651,2.713)--(3.652,2.713)--(3.652,2.714)%
  --(3.652,2.715)--(3.652,2.716)--(3.653,2.716)--(3.653,2.717)--(3.654,2.717)--(3.655,2.717)%
  --(3.655,2.718)--(3.655,2.719)--(3.656,2.719)--(3.656,2.720)--(3.657,2.720)--(3.657,2.721)%
  --(3.658,2.721)--(3.658,2.722)--(3.658,2.723)--(3.659,2.723)--(3.659,2.724)--(3.660,2.724)%
  --(3.660,2.725)--(3.661,2.725)--(3.661,2.726)--(3.661,2.727)--(3.662,2.727)--(3.662,2.728)%
  --(3.662,2.729)--(3.662,2.730)--(3.663,2.730)--(3.663,2.731)--(3.664,2.731)--(3.664,2.732)%
  --(3.665,2.732)--(3.665,2.733)--(3.666,2.733)--(3.666,2.734)--(3.667,2.734)--(3.667,2.735)%
  --(3.668,2.735)--(3.669,2.735)--(3.669,2.736)--(3.670,2.737)--(3.671,2.737)--(3.671,2.738)%
  --(3.671,2.739)--(3.672,2.739)--(3.672,2.740)--(3.672,2.741)--(3.673,2.741)--(3.673,2.742)%
  --(3.674,2.742)--(3.674,2.743)--(3.675,2.743)--(3.675,2.744)--(3.675,2.745)--(3.676,2.745)%
  --(3.677,2.745)--(3.677,2.746)--(3.677,2.747)--(3.678,2.747)--(3.678,2.748)--(3.679,2.748)%
  --(3.679,2.749)--(3.680,2.749)--(3.680,2.750)--(3.681,2.750)--(3.681,2.751)--(3.682,2.751)%
  --(3.683,2.752)--(3.684,2.752)--(3.685,2.752)--(3.685,2.753)--(3.686,2.753)--(3.686,2.754)%
  --(3.687,2.754)--(3.687,2.755)--(3.688,2.755)--(3.689,2.756)--(3.690,2.756)--(3.690,2.757)%
  --(3.691,2.757)--(3.691,2.758)--(3.691,2.759)--(3.692,2.759)--(3.693,2.759)--(3.693,2.760)%
  --(3.694,2.760)--(3.694,2.761)--(3.695,2.761)--(3.695,2.762)--(3.695,2.763)--(3.696,2.763)%
  --(3.696,2.764)--(3.696,2.765)--(3.697,2.765)--(3.698,2.765)--(3.698,2.766)--(3.699,2.766)%
  --(3.699,2.767)--(3.700,2.767)--(3.700,2.768)--(3.701,2.768)--(3.702,2.768)--(3.702,2.769)%
  --(3.703,2.769)--(3.704,2.769)--(3.704,2.770)--(3.705,2.770)--(3.705,2.771)--(3.705,2.772)%
  --(3.706,2.772)--(3.706,2.773)--(3.707,2.773)--(3.707,2.774)--(3.707,2.775)--(3.708,2.775)%
  --(3.708,2.776)--(3.709,2.776)--(3.709,2.777)--(3.709,2.778)--(3.710,2.778)--(3.710,2.779)%
  --(3.710,2.780)--(3.711,2.780)--(3.711,2.781)--(3.711,2.782)--(3.712,2.782)--(3.712,2.783)%
  --(3.712,2.784)--(3.713,2.784)--(3.713,2.785)--(3.713,2.786)--(3.714,2.786)--(3.714,2.787)%
  --(3.715,2.787)--(3.715,2.788)--(3.715,2.789)--(3.715,2.790)--(3.716,2.790)--(3.716,2.791)%
  --(3.717,2.791)--(3.718,2.791)--(3.718,2.792)--(3.718,2.793)--(3.719,2.793)--(3.719,2.794)%
  --(3.720,2.794)--(3.720,2.795)--(3.721,2.795)--(3.721,2.796)--(3.721,2.797)--(3.722,2.797)%
  --(3.723,2.797)--(3.723,2.798)--(3.724,2.798)--(3.725,2.798)--(3.725,2.799)--(3.726,2.799)%
  --(3.726,2.800)--(3.727,2.800)--(3.727,2.801)--(3.727,2.802)--(3.728,2.802)--(3.728,2.803)%
  --(3.728,2.804)--(3.729,2.804)--(3.730,2.804)--(3.730,2.805)--(3.731,2.805)--(3.731,2.806)%
  --(3.732,2.807)--(3.733,2.807)--(3.733,2.808)--(3.733,2.809)--(3.734,2.809)--(3.734,2.810)%
  --(3.735,2.810)--(3.735,2.811)--(3.735,2.812)--(3.736,2.812)--(3.736,2.813)--(3.737,2.813)%
  --(3.737,2.814)--(3.737,2.815)--(3.738,2.815)--(3.738,2.816)--(3.738,2.817)--(3.739,2.817)%
  --(3.739,2.818)--(3.740,2.818)--(3.741,2.818)--(3.741,2.819)--(3.742,2.819)--(3.742,2.820)%
  --(3.743,2.820)--(3.743,2.821)--(3.744,2.821)--(3.744,2.822)--(3.744,2.823)--(3.745,2.823)%
  --(3.746,2.824)--(3.747,2.824)--(3.747,2.825)--(3.748,2.825)--(3.748,2.826)--(3.748,2.827)%
  --(3.749,2.827)--(3.749,2.828)--(3.750,2.829)--(3.750,2.830)--(3.751,2.830)--(3.752,2.830)%
  --(3.752,2.831)--(3.753,2.832)--(3.754,2.832)--(3.754,2.833)--(3.754,2.834)--(3.755,2.834)%
  --(3.756,2.834)--(3.756,2.835)--(3.757,2.835)--(3.757,2.836)--(3.758,2.836)--(3.758,2.837)%
  --(3.759,2.837)--(3.759,2.838)--(3.760,2.838)--(3.760,2.839)--(3.761,2.839)--(3.761,2.840)%
  --(3.762,2.840)--(3.762,2.841)--(3.763,2.841)--(3.763,2.842)--(3.764,2.842)--(3.764,2.843)%
  --(3.765,2.843)--(3.765,2.844)--(3.766,2.844)--(3.766,2.845)--(3.766,2.846)--(3.767,2.846)%
  --(3.767,2.847)--(3.768,2.847)--(3.768,2.848)--(3.768,2.849)--(3.768,2.850)--(3.769,2.850)%
  --(3.770,2.850)--(3.770,2.851)--(3.771,2.851)--(3.772,2.851)--(3.772,2.852)--(3.772,2.853)%
  --(3.773,2.853)--(3.773,2.854)--(3.774,2.854)--(3.774,2.855)--(3.775,2.855)--(3.775,2.856)%
  --(3.776,2.856)--(3.776,2.857)--(3.777,2.857)--(3.778,2.857)--(3.778,2.858)--(3.779,2.858)%
  --(3.779,2.859)--(3.780,2.859)--(3.780,2.860)--(3.781,2.860)--(3.781,2.861)--(3.782,2.861)%
  --(3.782,2.862)--(3.783,2.862)--(3.784,2.862)--(3.785,2.863)--(3.786,2.863)--(3.787,2.863)%
  --(3.787,2.864)--(3.788,2.864)--(3.789,2.864)--(3.789,2.865)--(3.790,2.865)--(3.791,2.865)%
  --(3.792,2.866)--(3.793,2.866)--(3.793,2.867)--(3.794,2.867)--(3.794,2.868)--(3.795,2.868)%
  --(3.796,2.868)--(3.797,2.868)--(3.797,2.869)--(3.798,2.869)--(3.798,2.870)--(3.799,2.870)%
  --(3.799,2.871)--(3.800,2.871)--(3.800,2.872)--(3.801,2.872)--(3.801,2.873)--(3.801,2.874)%
  --(3.802,2.874)--(3.803,2.875)--(3.804,2.875)--(3.804,2.876)--(3.805,2.876)--(3.805,2.877)%
  --(3.806,2.877)--(3.807,2.877)--(3.807,2.878)--(3.808,2.878)--(3.808,2.879)--(3.809,2.879)%
  --(3.809,2.880)--(3.810,2.880)--(3.810,2.881)--(3.811,2.881)--(3.811,2.882)--(3.812,2.882)%
  --(3.812,2.883)--(3.813,2.883)--(3.814,2.883)--(3.814,2.884)--(3.815,2.884)--(3.815,2.885)%
  --(3.816,2.885)--(3.816,2.886)--(3.817,2.886)--(3.817,2.887)--(3.818,2.888)--(3.818,2.889)%
  --(3.819,2.889)--(3.820,2.889)--(3.820,2.890)--(3.821,2.890)--(3.821,2.891)--(3.822,2.891)%
  --(3.823,2.891)--(3.823,2.892)--(3.823,2.893)--(3.824,2.893)--(3.824,2.894)--(3.825,2.894)%
  --(3.825,2.895)--(3.826,2.895)--(3.826,2.896)--(3.827,2.896)--(3.827,2.897)--(3.828,2.897)%
  --(3.828,2.898)--(3.829,2.898)--(3.829,2.899)--(3.829,2.900)--(3.830,2.900)--(3.831,2.900)%
  --(3.831,2.901)--(3.832,2.901)--(3.832,2.902)--(3.833,2.902)--(3.834,2.903)--(3.834,2.904)%
  --(3.835,2.904)--(3.836,2.904)--(3.837,2.904)--(3.837,2.905)--(3.838,2.905)--(3.839,2.905)%
  --(3.840,2.905)--(3.840,2.906)--(3.840,2.907)--(3.841,2.907)--(3.841,2.908)--(3.842,2.908)%
  --(3.842,2.909)--(3.843,2.909)--(3.844,2.909)--(3.844,2.910)--(3.845,2.910)--(3.846,2.910)%
  --(3.846,2.911)--(3.846,2.912)--(3.847,2.913)--(3.847,2.914)--(3.847,2.915)--(3.848,2.915)%
  --(3.849,2.915)--(3.849,2.916)--(3.850,2.916)--(3.850,2.917)--(3.851,2.917)--(3.851,2.918)%
  --(3.852,2.918)--(3.853,2.918)--(3.853,2.919)--(3.854,2.919)--(3.855,2.919)--(3.855,2.920)%
  --(3.856,2.920)--(3.857,2.920)--(3.857,2.921)--(3.858,2.921)--(3.859,2.921)--(3.859,2.922)%
  --(3.860,2.922)--(3.861,2.923)--(3.862,2.924)--(3.863,2.924)--(3.863,2.925)--(3.864,2.925)%
  --(3.865,2.925)--(3.865,2.926)--(3.866,2.926)--(3.867,2.926)--(3.868,2.926)--(3.868,2.927)%
  --(3.869,2.927)--(3.869,2.928)--(3.870,2.928)--(3.871,2.928)--(3.872,2.928)--(3.872,2.929)%
  --(3.873,2.929)--(3.873,2.930)--(3.874,2.930)--(3.875,2.930)--(3.875,2.931)--(3.876,2.931)%
  --(3.877,2.931)--(3.877,2.932)--(3.878,2.932)--(3.879,2.932)--(3.879,2.933)--(3.880,2.933)%
  --(3.881,2.933)--(3.881,2.934)--(3.882,2.934)--(3.883,2.934)--(3.884,2.934)--(3.884,2.935)%
  --(3.885,2.935)--(3.885,2.936)--(3.886,2.936)--(3.887,2.936)--(3.888,2.936)--(3.888,2.937)%
  --(3.889,2.937)--(3.889,2.938)--(3.890,2.938)--(3.891,2.938)--(3.891,2.939)--(3.891,2.940)%
  --(3.892,2.940)--(3.892,2.941)--(3.893,2.941)--(3.894,2.941)--(3.895,2.941)--(3.895,2.942)%
  --(3.896,2.942)--(3.896,2.943)--(3.897,2.943)--(3.897,2.944)--(3.897,2.945)--(3.898,2.945)%
  --(3.898,2.946)--(3.899,2.946)--(3.900,2.946)--(3.900,2.947)--(3.901,2.947)--(3.901,2.948)%
  --(3.901,2.949)--(3.902,2.949)--(3.902,2.950)--(3.902,2.951)--(3.903,2.951)--(3.903,2.952)%
  --(3.904,2.952)--(3.904,2.953)--(3.905,2.953)--(3.905,2.954)--(3.906,2.954)--(3.907,2.954)%
  --(3.908,2.954)--(3.908,2.955)--(3.909,2.955)--(3.909,2.956)--(3.910,2.956)--(3.911,2.956)%
  --(3.911,2.957)--(3.912,2.957)--(3.913,2.957)--(3.913,2.958)--(3.914,2.958)--(3.914,2.959)%
  --(3.915,2.959)--(3.916,2.959)--(3.916,2.960)--(3.917,2.960)--(3.918,2.960)--(3.918,2.961)%
  --(3.919,2.961)--(3.920,2.961)--(3.921,2.961)--(3.921,2.962)--(3.922,2.962)--(3.922,2.963)%
  --(3.923,2.964)--(3.924,2.964)--(3.925,2.964)--(3.926,2.964)--(3.927,2.964)--(3.927,2.965)%
  --(3.928,2.965)--(3.929,2.966)--(3.930,2.966)--(3.931,2.966)--(3.931,2.967)--(3.932,2.967)%
  --(3.932,2.968)--(3.933,2.968)--(3.933,2.969)--(3.934,2.969)--(3.935,2.969)--(3.935,2.970)%
  --(3.936,2.970)--(3.937,2.970)--(3.938,2.971)--(3.939,2.971)--(3.940,2.971)--(3.940,2.972)%
  --(3.941,2.972)--(3.942,2.972)--(3.943,2.972)--(3.943,2.973)--(3.944,2.973)--(3.945,2.973)%
  --(3.945,2.974)--(3.946,2.974)--(3.946,2.975)--(3.947,2.975)--(3.948,2.975)--(3.948,2.976)%
  --(3.949,2.976)--(3.949,2.977)--(3.950,2.977)--(3.951,2.977)--(3.951,2.978)--(3.952,2.978)%
  --(3.953,2.978)--(3.953,2.979)--(3.954,2.979)--(3.955,2.979)--(3.955,2.980)--(3.956,2.980)%
  --(3.957,2.980)--(3.958,2.980)--(3.958,2.981)--(3.959,2.981)--(3.959,2.982)--(3.960,2.982)%
  --(3.960,2.983)--(3.961,2.983)--(3.961,2.984)--(3.962,2.984)--(3.963,2.984)--(3.963,2.985)%
  --(3.964,2.986)--(3.965,2.987)--(3.966,2.987)--(3.966,2.988)--(3.967,2.988)--(3.968,2.988)%
  --(3.968,2.989)--(3.969,2.989)--(3.969,2.990)--(3.970,2.990)--(3.971,2.990)--(3.971,2.991)%
  --(3.972,2.991)--(3.972,2.992)--(3.973,2.992)--(3.974,2.992)--(3.974,2.993)--(3.975,2.993)%
  --(3.975,2.994)--(3.976,2.994)--(3.976,2.995)--(3.977,2.995)--(3.978,2.995)--(3.979,2.995)%
  --(3.979,2.996)--(3.980,2.996)--(3.980,2.997)--(3.981,2.997)--(3.982,2.997)--(3.982,2.998)%
  --(3.983,2.998)--(3.983,2.999)--(3.984,2.999)--(3.985,2.999)--(3.985,3.000)--(3.986,3.000)%
  --(3.986,3.001)--(3.986,3.002)--(3.987,3.002)--(3.988,3.002)--(3.988,3.003)--(3.989,3.003)%
  --(3.990,3.003)--(3.990,3.004)--(3.991,3.004)--(3.991,3.005)--(3.992,3.005)--(3.992,3.006)%
  --(3.993,3.006)--(3.994,3.006)--(3.995,3.006)--(3.995,3.007)--(3.996,3.007)--(3.996,3.008)%
  --(3.997,3.008)--(3.998,3.008)--(3.998,3.009)--(3.999,3.009)--(4.000,3.009)--(4.001,3.009)%
  --(4.002,3.009)--(4.002,3.010)--(4.003,3.010)--(4.004,3.010)--(4.005,3.010)--(4.005,3.011)%
  --(4.006,3.011)--(4.007,3.011)--(4.008,3.011)--(4.008,3.012)--(4.009,3.012)--(4.010,3.012)%
  --(4.010,3.013)--(4.010,3.014)--(4.011,3.014)--(4.012,3.014)--(4.013,3.014)--(4.014,3.014)%
  --(4.014,3.015)--(4.015,3.015)--(4.016,3.015)--(4.017,3.015)--(4.018,3.016)--(4.019,3.016)%
  --(4.019,3.017)--(4.020,3.017)--(4.020,3.018)--(4.021,3.018)--(4.021,3.019)--(4.022,3.019)%
  --(4.022,3.020)--(4.023,3.020)--(4.023,3.021)--(4.024,3.021)--(4.025,3.021)--(4.026,3.021)%
  --(4.027,3.021)--(4.027,3.022)--(4.028,3.022)--(4.029,3.022)--(4.029,3.023)--(4.030,3.023)%
  --(4.031,3.023)--(4.031,3.024)--(4.032,3.024)--(4.033,3.024)--(4.034,3.024)--(4.034,3.025)%
  --(4.035,3.025)--(4.036,3.025)--(4.036,3.026)--(4.037,3.026)--(4.038,3.026)--(4.038,3.027)%
  --(4.039,3.027)--(4.040,3.027)--(4.041,3.027)--(4.041,3.028)--(4.042,3.028)--(4.042,3.029)%
  --(4.043,3.030)--(4.044,3.030)--(4.044,3.031)--(4.045,3.031)--(4.046,3.031)--(4.047,3.031)%
  --(4.047,3.032)--(4.048,3.032)--(4.048,3.033)--(4.049,3.034)--(4.050,3.034)--(4.051,3.034)%
  --(4.052,3.034)--(4.052,3.035)--(4.053,3.035)--(4.053,3.036)--(4.054,3.036)--(4.055,3.036)%
  --(4.056,3.036)--(4.056,3.037)--(4.057,3.037)--(4.058,3.037)--(4.058,3.038)--(4.059,3.038)%
  --(4.060,3.038)--(4.061,3.038)--(4.061,3.039)--(4.062,3.039)--(4.063,3.039)--(4.064,3.039)%
  --(4.065,3.039)--(4.066,3.039)--(4.066,3.040)--(4.067,3.040)--(4.068,3.040)--(4.068,3.041)%
  --(4.069,3.041)--(4.069,3.042)--(4.069,3.043)--(4.070,3.043)--(4.071,3.043)--(4.071,3.044)%
  --(4.072,3.044)--(4.073,3.044)--(4.073,3.045)--(4.074,3.045)--(4.074,3.046)--(4.075,3.046)%
  --(4.076,3.046)--(4.076,3.047)--(4.077,3.047)--(4.078,3.047)--(4.079,3.047)--(4.079,3.048)%
  --(4.079,3.049)--(4.080,3.049)--(4.081,3.049)--(4.082,3.049)--(4.082,3.050)--(4.083,3.050)%
  --(4.083,3.051)--(4.084,3.051)--(4.085,3.051)--(4.086,3.051)--(4.087,3.051)--(4.087,3.052)%
  --(4.088,3.052)--(4.088,3.053)--(4.089,3.053)--(4.090,3.053)--(4.091,3.053)--(4.091,3.054)%
  --(4.092,3.054)--(4.093,3.054)--(4.094,3.054)--(4.095,3.054)--(4.095,3.055)--(4.096,3.055)%
  --(4.096,3.056)--(4.097,3.056)--(4.098,3.056)--(4.099,3.057)--(4.100,3.057)--(4.101,3.057)%
  --(4.101,3.058)--(4.102,3.058)--(4.103,3.058)--(4.104,3.058)--(4.105,3.059)--(4.106,3.059)%
  --(4.107,3.059)--(4.107,3.060)--(4.108,3.060)--(4.109,3.060)--(4.109,3.061)--(4.110,3.061)%
  --(4.110,3.062)--(4.110,3.063)--(4.111,3.063)--(4.112,3.063)--(4.112,3.064)--(4.113,3.064)%
  --(4.114,3.064)--(4.115,3.064)--(4.116,3.064)--(4.117,3.064)--(4.117,3.065)--(4.118,3.065)%
  --(4.119,3.065)--(4.119,3.066)--(4.120,3.066)--(4.120,3.067)--(4.121,3.067)--(4.121,3.068)%
  --(4.122,3.068)--(4.123,3.068)--(4.124,3.068)--(4.124,3.069)--(4.125,3.069)--(4.125,3.070)%
  --(4.126,3.070)--(4.127,3.070)--(4.128,3.070)--(4.128,3.071)--(4.129,3.071)--(4.130,3.071)%
  --(4.131,3.071)--(4.131,3.072)--(4.132,3.072)--(4.133,3.072)--(4.134,3.072)--(4.134,3.073)%
  --(4.135,3.073)--(4.136,3.073)--(4.136,3.074)--(4.136,3.075)--(4.137,3.075)--(4.137,3.076)%
  --(4.138,3.076)--(4.139,3.076)--(4.140,3.076)--(4.140,3.077)--(4.141,3.077)--(4.142,3.077)%
  --(4.143,3.077)--(4.144,3.077)--(4.145,3.077)--(4.145,3.078)--(4.146,3.078)--(4.147,3.078)%
  --(4.148,3.078)--(4.149,3.079)--(4.150,3.079)--(4.151,3.079)--(4.151,3.080)--(4.152,3.080)%
  --(4.153,3.080)--(4.154,3.080)--(4.154,3.081)--(4.155,3.081)--(4.155,3.082)--(4.156,3.082)%
  --(4.157,3.082)--(4.158,3.082)--(4.158,3.083)--(4.159,3.083)--(4.159,3.084)--(4.160,3.084)%
  --(4.161,3.084)--(4.162,3.084)--(4.163,3.084)--(4.164,3.084)--(4.165,3.084)--(4.165,3.085)%
  --(4.166,3.085)--(4.167,3.085)--(4.168,3.086)--(4.169,3.086)--(4.169,3.087)--(4.170,3.087)%
  --(4.171,3.087)--(4.172,3.088)--(4.173,3.088)--(4.174,3.088)--(4.174,3.089)--(4.175,3.089)%
  --(4.176,3.089)--(4.177,3.089)--(4.178,3.089)--(4.178,3.090)--(4.179,3.090)--(4.180,3.090)%
  --(4.180,3.091)--(4.181,3.091)--(4.182,3.091)--(4.183,3.091)--(4.183,3.092)--(4.184,3.092)%
  --(4.185,3.092)--(4.185,3.093)--(4.186,3.093)--(4.187,3.093)--(4.188,3.093)--(4.188,3.094)%
  --(4.189,3.094)--(4.190,3.094)--(4.191,3.094)--(4.191,3.095)--(4.192,3.095)--(4.193,3.095)%
  --(4.193,3.096)--(4.194,3.096)--(4.195,3.096)--(4.195,3.097)--(4.196,3.097)--(4.197,3.097)%
  --(4.197,3.098)--(4.198,3.098)--(4.199,3.098)--(4.199,3.099)--(4.200,3.099)--(4.201,3.099)%
  --(4.202,3.099)--(4.202,3.100)--(4.203,3.100)--(4.204,3.100)--(4.205,3.100)--(4.206,3.100)%
  --(4.206,3.101)--(4.207,3.101)--(4.208,3.101)--(4.208,3.102)--(4.209,3.102)--(4.209,3.103)%
  --(4.210,3.103)--(4.211,3.103)--(4.211,3.104)--(4.212,3.104)--(4.212,3.105)--(4.213,3.105)%
  --(4.214,3.105)--(4.215,3.105)--(4.215,3.106)--(4.216,3.106)--(4.217,3.106)--(4.218,3.106)%
  --(4.218,3.107)--(4.219,3.107)--(4.220,3.107)--(4.221,3.107)--(4.221,3.108)--(4.222,3.108)%
  --(4.222,3.109)--(4.223,3.109)--(4.224,3.109)--(4.225,3.109)--(4.225,3.110)--(4.226,3.110)%
  --(4.226,3.111)--(4.227,3.111)--(4.227,3.112)--(4.228,3.112)--(4.229,3.112)--(4.229,3.113)%
  --(4.230,3.113)--(4.231,3.113)--(4.231,3.114)--(4.232,3.114)--(4.233,3.114)--(4.234,3.114)%
  --(4.235,3.114)--(4.236,3.114)--(4.236,3.115)--(4.236,3.116)--(4.237,3.116)--(4.238,3.116)%
  --(4.239,3.116)--(4.239,3.117)--(4.240,3.117)--(4.241,3.117)--(4.241,3.118)--(4.242,3.118)%
  --(4.243,3.118)--(4.244,3.118)--(4.245,3.118)--(4.245,3.119)--(4.246,3.119)--(4.247,3.119)%
  --(4.248,3.119)--(4.249,3.119)--(4.249,3.120)--(4.250,3.120)--(4.251,3.120)--(4.252,3.120)%
  --(4.253,3.120)--(4.254,3.120)--(4.255,3.120)--(4.255,3.121)--(4.256,3.121)--(4.257,3.121)%
  --(4.257,3.122)--(4.258,3.122)--(4.259,3.122)--(4.260,3.122)--(4.260,3.123)--(4.261,3.123)%
  --(4.262,3.123)--(4.263,3.123)--(4.264,3.123)--(4.265,3.123)--(4.265,3.124)--(4.266,3.125)%
  --(4.267,3.125)--(4.268,3.125)--(4.269,3.125)--(4.269,3.126)--(4.270,3.126)--(4.271,3.127)%
  --(4.272,3.127)--(4.273,3.127)--(4.273,3.128)--(4.274,3.128)--(4.275,3.128)--(4.275,3.129)%
  --(4.276,3.129)--(4.277,3.129)--(4.277,3.130)--(4.278,3.130)--(4.279,3.130)--(4.280,3.131)%
  --(4.280,3.132)--(4.281,3.132)--(4.282,3.132)--(4.283,3.132)--(4.283,3.133)--(4.284,3.133)%
  --(4.285,3.133)--(4.286,3.133)--(4.286,3.134)--(4.287,3.134)--(4.288,3.134)--(4.289,3.134)%
  --(4.290,3.134)--(4.290,3.135)--(4.290,3.136)--(4.291,3.136)--(4.292,3.136)--(4.292,3.137)%
  --(4.293,3.137)--(4.293,3.138)--(4.294,3.138)--(4.294,3.139)--(4.295,3.139)--(4.296,3.139)%
  --(4.296,3.140)--(4.297,3.140)--(4.298,3.140)--(4.299,3.140)--(4.299,3.141)--(4.300,3.141)%
  --(4.301,3.141)--(4.301,3.142)--(4.302,3.142)--(4.303,3.142)--(4.304,3.142)--(4.305,3.142)%
  --(4.305,3.143)--(4.306,3.143)--(4.306,3.144)--(4.307,3.144)--(4.307,3.145)--(4.308,3.145)%
  --(4.309,3.145)--(4.309,3.146)--(4.310,3.146)--(4.311,3.146)--(4.311,3.147)--(4.312,3.147)%
  --(4.312,3.148)--(4.313,3.148)--(4.314,3.148)--(4.314,3.149)--(4.315,3.149)--(4.316,3.149)%
  --(4.317,3.149)--(4.318,3.149)--(4.318,3.150)--(4.319,3.150)--(4.320,3.150)--(4.321,3.150)%
  --(4.321,3.151)--(4.322,3.151)--(4.323,3.151)--(4.323,3.152)--(4.324,3.152)--(4.325,3.152)%
  --(4.326,3.152)--(4.326,3.153)--(4.327,3.153)--(4.328,3.153)--(4.328,3.154)--(4.329,3.154)%
  --(4.330,3.154)--(4.330,3.155)--(4.331,3.155)--(4.332,3.155)--(4.333,3.155)--(4.334,3.155)%
  --(4.334,3.156)--(4.335,3.156)--(4.336,3.156)--(4.337,3.156)--(4.338,3.156)--(4.339,3.156)%
  --(4.339,3.157)--(4.340,3.157)--(4.340,3.158)--(4.341,3.158)--(4.342,3.158)--(4.343,3.158)%
  --(4.344,3.158)--(4.345,3.158)--(4.346,3.158)--(4.346,3.159)--(4.347,3.159)--(4.348,3.159)%
  --(4.349,3.159)--(4.349,3.160)--(4.350,3.160)--(4.351,3.160)--(4.352,3.160)--(4.352,3.161)%
  --(4.353,3.161)--(4.354,3.161)--(4.354,3.162)--(4.355,3.162)--(4.356,3.162)--(4.356,3.163)%
  --(4.357,3.163)--(4.358,3.163)--(4.358,3.164)--(4.359,3.164)--(4.360,3.164)--(4.361,3.164)%
  --(4.361,3.165)--(4.362,3.165)--(4.363,3.165)--(4.363,3.166)--(4.364,3.166)--(4.365,3.166)%
  --(4.365,3.167)--(4.366,3.167)--(4.366,3.168)--(4.367,3.168)--(4.368,3.168)--(4.369,3.168)%
  --(4.370,3.168)--(4.370,3.169)--(4.371,3.169)--(4.372,3.169)--(4.373,3.169)--(4.373,3.170)%
  --(4.373,3.171)--(4.374,3.171)--(4.375,3.171)--(4.376,3.171)--(4.377,3.171)--(4.378,3.171)%
  --(4.378,3.172)--(4.379,3.172)--(4.380,3.172)--(4.381,3.172)--(4.382,3.172)--(4.382,3.173)%
  --(4.383,3.173)--(4.384,3.173)--(4.385,3.173)--(4.386,3.173)--(4.386,3.174)--(4.387,3.174)%
  --(4.387,3.175)--(4.388,3.175)--(4.389,3.175)--(4.390,3.175)--(4.390,3.176)--(4.391,3.176)%
  --(4.392,3.176)--(4.393,3.176)--(4.393,3.177)--(4.394,3.177)--(4.395,3.177)--(4.396,3.177)%
  --(4.398,3.177)--(4.399,3.177)--(4.400,3.177)--(4.401,3.177)--(4.401,3.178)--(4.402,3.178)%
  --(4.403,3.178)--(4.404,3.178)--(4.405,3.178)--(4.406,3.178)--(4.407,3.178)--(4.407,3.179)%
  --(4.408,3.179)--(4.409,3.179)--(4.409,3.180)--(4.410,3.180)--(4.411,3.180)--(4.412,3.180)%
  --(4.413,3.180)--(4.414,3.180)--(4.415,3.180)--(4.416,3.180)--(4.417,3.180)--(4.418,3.180)%
  --(4.419,3.180)--(4.419,3.181)--(4.419,3.182)--(4.420,3.182)--(4.421,3.182)--(4.422,3.182)%
  --(4.423,3.182)--(4.424,3.182)--(4.424,3.183)--(4.425,3.183)--(4.426,3.183)--(4.427,3.183)%
  --(4.428,3.183)--(4.428,3.184)--(4.429,3.184)--(4.430,3.184)--(4.430,3.185)--(4.431,3.185)%
  --(4.432,3.185)--(4.433,3.185)--(4.434,3.185)--(4.434,3.186)--(4.435,3.186)--(4.436,3.186)%
  --(4.436,3.187)--(4.437,3.187)--(4.438,3.187)--(4.439,3.187)--(4.440,3.187)--(4.441,3.187)%
  --(4.442,3.187)--(4.442,3.188)--(4.443,3.188)--(4.444,3.188)--(4.444,3.189)--(4.445,3.189)%
  --(4.446,3.189)--(4.447,3.189)--(4.447,3.190)--(4.448,3.190)--(4.449,3.190)--(4.450,3.190)%
  --(4.451,3.190)--(4.452,3.190)--(4.452,3.191)--(4.453,3.191)--(4.454,3.191)--(4.455,3.191)%
  --(4.456,3.191)--(4.456,3.192)--(4.457,3.192)--(4.458,3.192)--(4.459,3.192)--(4.459,3.193)%
  --(4.460,3.193)--(4.461,3.193)--(4.461,3.194)--(4.462,3.194)--(4.462,3.195)--(4.463,3.195)%
  --(4.464,3.195)--(4.465,3.195)--(4.466,3.195)--(4.467,3.196)--(4.468,3.196)--(4.469,3.196)%
  --(4.469,3.197)--(4.470,3.197)--(4.471,3.197)--(4.472,3.197)--(4.473,3.197)--(4.473,3.198)%
  --(4.474,3.198)--(4.475,3.198)--(4.475,3.199)--(4.476,3.199)--(4.477,3.199)--(4.478,3.199)%
  --(4.479,3.199)--(4.480,3.199)--(4.480,3.200)--(4.481,3.200)--(4.482,3.200)--(4.483,3.200)%
  --(4.484,3.200)--(4.485,3.201)--(4.486,3.201)--(4.487,3.201)--(4.487,3.202)--(4.488,3.202)%
  --(4.488,3.203)--(4.489,3.203)--(4.490,3.203)--(4.491,3.203)--(4.491,3.204)--(4.492,3.204)%
  --(4.493,3.204)--(4.494,3.204)--(4.495,3.204)--(4.495,3.205)--(4.496,3.205)--(4.497,3.205)%
  --(4.498,3.205)--(4.498,3.206)--(4.499,3.206)--(4.500,3.206)--(4.501,3.206)--(4.501,3.207)%
  --(4.502,3.207)--(4.502,3.208)--(4.503,3.208)--(4.504,3.208)--(4.505,3.208)--(4.506,3.208)%
  --(4.506,3.209)--(4.507,3.209)--(4.508,3.209)--(4.508,3.210)--(4.509,3.210)--(4.509,3.211)%
  --(4.510,3.211)--(4.510,3.212)--(4.511,3.212)--(4.512,3.212)--(4.513,3.212)--(4.514,3.212)%
  --(4.515,3.212)--(4.516,3.212)--(4.516,3.213)--(4.517,3.213)--(4.518,3.213)--(4.518,3.214)%
  --(4.519,3.214)--(4.520,3.214)--(4.521,3.214)--(4.522,3.214)--(4.523,3.214)--(4.524,3.214)%
  --(4.524,3.215)--(4.525,3.215)--(4.526,3.215)--(4.527,3.215)--(4.528,3.215)--(4.528,3.216)%
  --(4.529,3.216)--(4.530,3.216)--(4.530,3.217)--(4.531,3.217)--(4.532,3.217)--(4.533,3.217)%
  --(4.534,3.217)--(4.534,3.218)--(4.535,3.218)--(4.536,3.218)--(4.537,3.218)--(4.537,3.219)%
  --(4.538,3.219)--(4.539,3.219)--(4.540,3.219)--(4.540,3.220)--(4.541,3.220)--(4.541,3.221)%
  --(4.542,3.221)--(4.543,3.221)--(4.544,3.221)--(4.544,3.222)--(4.545,3.222)--(4.546,3.222)%
  --(4.546,3.223)--(4.547,3.223)--(4.548,3.223)--(4.549,3.223)--(4.550,3.223)--(4.550,3.224)%
  --(4.551,3.224)--(4.552,3.224)--(4.553,3.224)--(4.554,3.224)--(4.555,3.224)--(4.556,3.224)%
  --(4.556,3.225)--(4.557,3.225)--(4.558,3.225)--(4.559,3.225)--(4.560,3.225)--(4.560,3.226)%
  --(4.561,3.226)--(4.562,3.226)--(4.563,3.226)--(4.564,3.226)--(4.565,3.226)--(4.566,3.226)%
  --(4.566,3.227)--(4.567,3.227)--(4.568,3.227)--(4.569,3.227)--(4.570,3.227)--(4.570,3.228)%
  --(4.571,3.228)--(4.572,3.228)--(4.573,3.228)--(4.574,3.228)--(4.574,3.229)--(4.575,3.229)%
  --(4.576,3.229)--(4.577,3.229)--(4.577,3.230)--(4.578,3.230)--(4.579,3.230)--(4.580,3.230)%
  --(4.581,3.230)--(4.582,3.230)--(4.582,3.231)--(4.583,3.231)--(4.584,3.231)--(4.585,3.231)%
  --(4.586,3.231)--(4.586,3.232)--(4.587,3.232)--(4.588,3.232)--(4.589,3.232)--(4.590,3.232)%
  --(4.590,3.233)--(4.591,3.233)--(4.592,3.233)--(4.593,3.233)--(4.594,3.233)--(4.595,3.233)%
  --(4.596,3.233)--(4.597,3.233)--(4.598,3.233)--(4.599,3.233)--(4.600,3.233)--(4.600,3.234)%
  --(4.601,3.234)--(4.602,3.234)--(4.603,3.234)--(4.603,3.235)--(4.604,3.235)--(4.605,3.235)%
  --(4.606,3.235)--(4.607,3.235)--(4.608,3.235)--(4.609,3.235)--(4.610,3.235)--(4.611,3.235)%
  --(4.612,3.235)--(4.612,3.236)--(4.613,3.236)--(4.614,3.236)--(4.615,3.236)--(4.615,3.237)%
  --(4.615,3.238)--(4.616,3.238)--(4.617,3.238)--(4.617,3.239)--(4.618,3.239)--(4.619,3.239)%
  --(4.620,3.239)--(4.621,3.239)--(4.622,3.239)--(4.623,3.239)--(4.624,3.239)--(4.625,3.239)%
  --(4.625,3.240)--(4.626,3.240)--(4.627,3.240)--(4.628,3.240)--(4.629,3.240)--(4.630,3.240)%
  --(4.630,3.241)--(4.631,3.241)--(4.632,3.241)--(4.633,3.241)--(4.634,3.241)--(4.635,3.241)%
  --(4.636,3.241)--(4.637,3.241)--(4.637,3.242)--(4.638,3.242)--(4.639,3.242)--(4.640,3.242)%
  --(4.641,3.242)--(4.642,3.242)--(4.643,3.242)--(4.644,3.242)--(4.645,3.242)--(4.646,3.242)%
  --(4.646,3.243)--(4.647,3.243)--(4.648,3.243)--(4.649,3.243)--(4.650,3.243)--(4.651,3.243)%
  --(4.651,3.244)--(4.652,3.244)--(4.653,3.244)--(4.654,3.244)--(4.656,3.244)--(4.656,3.245)%
  --(4.657,3.245)--(4.658,3.245)--(4.659,3.245)--(4.659,3.246)--(4.660,3.246)--(4.661,3.246)%
  --(4.661,3.247)--(4.662,3.247)--(4.663,3.247)--(4.664,3.247)--(4.665,3.247)--(4.666,3.247)%
  --(4.667,3.247)--(4.668,3.248)--(4.669,3.248)--(4.670,3.248)--(4.671,3.248)--(4.672,3.248)%
  --(4.673,3.248)--(4.673,3.249)--(4.674,3.249)--(4.675,3.249)--(4.676,3.249)--(4.677,3.249)%
  --(4.678,3.249)--(4.679,3.249)--(4.680,3.249)--(4.681,3.249)--(4.682,3.249)--(4.682,3.250)%
  --(4.683,3.250)--(4.684,3.250)--(4.685,3.250)--(4.686,3.250)--(4.687,3.250)--(4.687,3.251)%
  --(4.688,3.251)--(4.688,3.252)--(4.689,3.252)--(4.690,3.252)--(4.691,3.252)--(4.692,3.252)%
  --(4.693,3.252)--(4.694,3.252)--(4.696,3.252)--(4.697,3.252)--(4.698,3.252)--(4.699,3.252)%
  --(4.700,3.252)--(4.701,3.252)--(4.702,3.252)--(4.702,3.253)--(4.703,3.253)--(4.704,3.253)%
  --(4.704,3.254)--(4.705,3.254)--(4.706,3.254)--(4.707,3.254)--(4.708,3.254)--(4.709,3.254)%
  --(4.710,3.254)--(4.710,3.255)--(4.711,3.255)--(4.712,3.255)--(4.713,3.255)--(4.714,3.255)%
  --(4.716,3.255)--(4.717,3.255)--(4.717,3.256)--(4.718,3.256)--(4.719,3.256)--(4.720,3.256)%
  --(4.720,3.257)--(4.721,3.257)--(4.722,3.257)--(4.723,3.257)--(4.724,3.257)--(4.725,3.257)%
  --(4.726,3.257)--(4.727,3.257)--(4.728,3.257)--(4.729,3.257)--(4.730,3.257)--(4.730,3.258)%
  --(4.731,3.258)--(4.732,3.258)--(4.732,3.259)--(4.733,3.259)--(4.734,3.259)--(4.735,3.259)%
  --(4.736,3.259)--(4.737,3.259)--(4.737,3.260)--(4.738,3.260)--(4.739,3.260)--(4.740,3.260)%
  --(4.741,3.260)--(4.741,3.261)--(4.742,3.261)--(4.743,3.261)--(4.744,3.261)--(4.745,3.261)%
  --(4.746,3.261)--(4.747,3.261)--(4.748,3.261)--(4.748,3.262)--(4.749,3.262)--(4.750,3.262)%
  --(4.751,3.262)--(4.752,3.262)--(4.753,3.262)--(4.754,3.262)--(4.755,3.262)--(4.756,3.262)%
  --(4.757,3.262)--(4.758,3.262)--(4.759,3.262)--(4.760,3.262)--(4.761,3.262)--(4.761,3.263)%
  --(4.762,3.263)--(4.763,3.263)--(4.764,3.263)--(4.765,3.263)--(4.766,3.263)--(4.767,3.263)%
  --(4.767,3.264)--(4.768,3.264)--(4.769,3.264)--(4.769,3.265)--(4.770,3.265)--(4.771,3.265)%
  --(4.772,3.265)--(4.774,3.265)--(4.775,3.265)--(4.776,3.265)--(4.777,3.265)--(4.778,3.265)%
  --(4.779,3.265)--(4.780,3.265)--(4.781,3.265)--(4.781,3.266)--(4.782,3.266)--(4.783,3.266)%
  --(4.784,3.266)--(4.785,3.266)--(4.786,3.266)--(4.787,3.266)--(4.787,3.267)--(4.788,3.267)%
  --(4.789,3.267)--(4.790,3.267)--(4.791,3.267)--(4.792,3.267)--(4.793,3.267)--(4.794,3.267)%
  --(4.795,3.267)--(4.795,3.268)--(4.796,3.268)--(4.797,3.268)--(4.798,3.268)--(4.799,3.268)%
  --(4.799,3.269)--(4.800,3.269)--(4.801,3.269)--(4.802,3.269)--(4.803,3.269)--(4.804,3.269)%
  --(4.805,3.269)--(4.806,3.269)--(4.807,3.269)--(4.808,3.269)--(4.808,3.270)--(4.809,3.270)%
  --(4.810,3.270)--(4.811,3.270)--(4.811,3.271)--(4.812,3.271)--(4.813,3.271)--(4.814,3.271)%
  --(4.815,3.271)--(4.816,3.271)--(4.818,3.271)--(4.819,3.271)--(4.820,3.271)--(4.821,3.271)%
  --(4.822,3.271)--(4.823,3.271)--(4.823,3.272)--(4.824,3.272)--(4.825,3.272)--(4.826,3.272)%
  --(4.827,3.272)--(4.828,3.272)--(4.829,3.272)--(4.830,3.272)--(4.831,3.272)--(4.832,3.272)%
  --(4.833,3.272)--(4.833,3.273)--(4.834,3.273)--(4.835,3.273)--(4.836,3.273)--(4.837,3.273)%
  --(4.838,3.273)--(4.839,3.273)--(4.840,3.273)--(4.840,3.274)--(4.841,3.274)--(4.842,3.274)%
  --(4.843,3.274)--(4.844,3.274)--(4.844,3.275)--(4.845,3.275)--(4.846,3.275)--(4.847,3.275)%
  --(4.848,3.275)--(4.849,3.275)--(4.851,3.275)--(4.852,3.275)--(4.853,3.275)--(4.854,3.275)%
  --(4.855,3.275)--(4.855,3.276)--(4.856,3.276)--(4.856,3.277)--(4.857,3.277)--(4.858,3.277)%
  --(4.859,3.277)--(4.860,3.277)--(4.860,3.278)--(4.861,3.278)--(4.862,3.278)--(4.863,3.278)%
  --(4.864,3.278)--(4.864,3.279)--(4.865,3.279)--(4.866,3.279)--(4.867,3.279)--(4.867,3.280)%
  --(4.868,3.280)--(4.869,3.280)--(4.870,3.280)--(4.871,3.280)--(4.871,3.281)--(4.872,3.281)%
  --(4.873,3.281)--(4.874,3.281)--(4.874,3.282)--(4.875,3.282)--(4.876,3.282)--(4.877,3.282)%
  --(4.878,3.282)--(4.879,3.282)--(4.880,3.282)--(4.881,3.282)--(4.882,3.282)--(4.883,3.282)%
  --(4.883,3.283)--(4.884,3.283)--(4.885,3.283)--(4.886,3.283)--(4.887,3.283)--(4.888,3.283)%
  --(4.890,3.283)--(4.890,3.284)--(4.891,3.284)--(4.892,3.284)--(4.893,3.284)--(4.894,3.284)%
  --(4.895,3.284)--(4.896,3.284)--(4.897,3.284)--(4.898,3.284)--(4.899,3.284)--(4.899,3.285)%
  --(4.900,3.285)--(4.901,3.285)--(4.902,3.285)--(4.903,3.286)--(4.904,3.286)--(4.905,3.286)%
  --(4.906,3.286)--(4.907,3.286)--(4.908,3.286)--(4.908,3.287)--(4.909,3.287)--(4.910,3.287)%
  --(4.911,3.287)--(4.912,3.287)--(4.913,3.287)--(4.913,3.288)--(4.914,3.288)--(4.915,3.289)%
  --(4.916,3.289)--(4.917,3.289)--(4.918,3.289)--(4.919,3.289)--(4.919,3.290)--(4.920,3.290)%
  --(4.921,3.290)--(4.922,3.290)--(4.923,3.290)--(4.924,3.290)--(4.924,3.291)--(4.925,3.291)%
  --(4.926,3.291)--(4.927,3.291)--(4.928,3.291)--(4.929,3.291)--(4.929,3.292)--(4.930,3.292)%
  --(4.931,3.292)--(4.932,3.293)--(4.932,3.294)--(4.933,3.294)--(4.933,3.295)--(4.934,3.295)%
  --(4.936,3.295)--(4.937,3.295)--(4.938,3.295)--(4.939,3.295)--(4.940,3.295)--(4.941,3.295)%
  --(4.941,3.296)--(4.942,3.296)--(4.944,3.296)--(4.945,3.296)--(4.946,3.296)--(4.946,3.297)%
  --(4.947,3.297)--(4.948,3.297)--(4.949,3.297)--(4.950,3.297)--(4.951,3.297)--(4.952,3.297)%
  --(4.953,3.297)--(4.954,3.297)--(4.955,3.298)--(4.956,3.298)--(4.957,3.298)--(4.958,3.298)%
  --(4.959,3.298)--(4.960,3.298)--(4.961,3.298)--(4.962,3.298)--(4.963,3.298)--(4.964,3.298)%
  --(4.964,3.299)--(4.965,3.299)--(4.966,3.299)--(4.967,3.299)--(4.968,3.299)--(4.969,3.299)%
  --(4.970,3.299)--(4.971,3.299)--(4.972,3.299)--(4.972,3.300)--(4.973,3.300)--(4.974,3.300)%
  --(4.975,3.300)--(4.976,3.300)--(4.977,3.300)--(4.978,3.300)--(4.979,3.300)--(4.980,3.300)%
  --(4.981,3.300)--(4.982,3.300)--(4.983,3.300)--(4.984,3.300)--(4.984,3.301)--(4.985,3.301)%
  --(4.986,3.301)--(4.987,3.301)--(4.987,3.302)--(4.988,3.302)--(4.989,3.302)--(4.990,3.302)%
  --(4.991,3.302)--(4.992,3.302)--(4.993,3.302)--(4.994,3.302)--(4.995,3.302)--(4.996,3.302)%
  --(4.996,3.303)--(4.997,3.303)--(4.998,3.303)--(4.999,3.303)--(5.000,3.303)--(5.001,3.303)%
  --(5.002,3.303)--(5.003,3.303)--(5.004,3.303)--(5.005,3.303)--(5.006,3.303)--(5.007,3.303)%
  --(5.008,3.303)--(5.009,3.303)--(5.010,3.303)--(5.011,3.303)--(5.011,3.304)--(5.012,3.304)%
  --(5.013,3.304)--(5.014,3.304)--(5.015,3.304)--(5.016,3.304)--(5.016,3.305)--(5.017,3.305)%
  --(5.018,3.305)--(5.019,3.305)--(5.020,3.305)--(5.021,3.305)--(5.021,3.306)--(5.022,3.306)%
  --(5.023,3.306)--(5.024,3.306)--(5.025,3.307)--(5.026,3.307)--(5.027,3.307)--(5.028,3.307)%
  --(5.029,3.307)--(5.030,3.307)--(5.031,3.307)--(5.032,3.307)--(5.033,3.307)--(5.034,3.307)%
  --(5.035,3.307)--(5.036,3.307)--(5.037,3.307)--(5.038,3.307)--(5.039,3.307)--(5.039,3.308)%
  --(5.040,3.308)--(5.041,3.308)--(5.043,3.308)--(5.044,3.308)--(5.045,3.308)--(5.046,3.308)%
  --(5.046,3.309)--(5.047,3.309)--(5.048,3.309)--(5.049,3.309)--(5.050,3.309)--(5.051,3.309)%
  --(5.052,3.309)--(5.053,3.309)--(5.054,3.309)--(5.054,3.310)--(5.055,3.310)--(5.056,3.310)%
  --(5.057,3.310)--(5.058,3.310)--(5.058,3.311)--(5.059,3.311)--(5.060,3.311)--(5.061,3.311)%
  --(5.062,3.311)--(5.063,3.311)--(5.064,3.311)--(5.064,3.312)--(5.065,3.312)--(5.066,3.312)%
  --(5.067,3.312)--(5.068,3.312)--(5.069,3.312)--(5.070,3.312)--(5.070,3.313)--(5.071,3.313)%
  --(5.072,3.313)--(5.073,3.313)--(5.074,3.313)--(5.075,3.313)--(5.075,3.314)--(5.076,3.314)%
  --(5.077,3.314)--(5.078,3.314)--(5.079,3.314)--(5.079,3.315)--(5.080,3.315)--(5.081,3.315)%
  --(5.082,3.315)--(5.083,3.315)--(5.084,3.315)--(5.085,3.315)--(5.086,3.315)--(5.087,3.315)%
  --(5.088,3.315)--(5.089,3.315)--(5.090,3.315)--(5.091,3.315)--(5.091,3.316)--(5.092,3.316)%
  --(5.093,3.316)--(5.094,3.316)--(5.094,3.317)--(5.095,3.317)--(5.096,3.317)--(5.097,3.317)%
  --(5.098,3.317)--(5.099,3.317)--(5.099,3.318)--(5.100,3.318)--(5.101,3.318)--(5.102,3.318)%
  --(5.103,3.318)--(5.104,3.318)--(5.105,3.318)--(5.106,3.318)--(5.107,3.318)--(5.109,3.318)%
  --(5.109,3.319)--(5.110,3.319)--(5.111,3.319)--(5.112,3.319)--(5.113,3.319)--(5.114,3.319)%
  --(5.114,3.320)--(5.115,3.320)--(5.116,3.320)--(5.117,3.320)--(5.118,3.320)--(5.119,3.320)%
  --(5.120,3.320)--(5.120,3.321)--(5.121,3.321)--(5.122,3.321)--(5.122,3.322)--(5.123,3.322)%
  --(5.124,3.322)--(5.125,3.322)--(5.126,3.322)--(5.126,3.323)--(5.127,3.323)--(5.128,3.323)%
  --(5.129,3.323)--(5.130,3.323)--(5.131,3.323)--(5.132,3.323)--(5.133,3.323)--(5.133,3.324)%
  --(5.134,3.324)--(5.135,3.324)--(5.136,3.324)--(5.137,3.324)--(5.138,3.324)--(5.138,3.325)%
  --(5.139,3.325)--(5.140,3.325)--(5.141,3.325)--(5.141,3.326)--(5.142,3.326)--(5.143,3.326)%
  --(5.144,3.326)--(5.145,3.326)--(5.146,3.326)--(5.147,3.326)--(5.148,3.326)--(5.149,3.326)%
  --(5.150,3.326)--(5.151,3.326)--(5.152,3.326)--(5.152,3.327)--(5.153,3.327)--(5.154,3.327)%
  --(5.155,3.327)--(5.156,3.327)--(5.158,3.327)--(5.160,3.327)--(5.161,3.327)--(5.162,3.327)%
  --(5.162,3.328)--(5.163,3.328)--(5.164,3.328)--(5.165,3.328)--(5.166,3.328)--(5.167,3.328)%
  --(5.167,3.329)--(5.168,3.329)--(5.169,3.329)--(5.170,3.329)--(5.171,3.329)--(5.172,3.329)%
  --(5.173,3.329)--(5.173,3.330)--(5.174,3.330)--(5.175,3.330)--(5.176,3.330)--(5.177,3.330)%
  --(5.178,3.330)--(5.179,3.330)--(5.180,3.330)--(5.181,3.330)--(5.182,3.330)--(5.183,3.330)%
  --(5.185,3.330)--(5.186,3.330)--(5.187,3.330)--(5.188,3.330)--(5.189,3.330)--(5.189,3.331)%
  --(5.190,3.331)--(5.191,3.331)--(5.192,3.331)--(5.193,3.331)--(5.194,3.331)--(5.195,3.331)%
  --(5.195,3.332)--(5.196,3.332)--(5.197,3.332)--(5.198,3.332)--(5.200,3.332)--(5.201,3.332)%
  --(5.202,3.332)--(5.203,3.332)--(5.204,3.332)--(5.205,3.332)--(5.206,3.332)--(5.207,3.332)%
  --(5.208,3.332)--(5.209,3.333)--(5.210,3.333)--(5.212,3.333)--(5.214,3.333)--(5.215,3.333)%
  --(5.216,3.333)--(5.217,3.333)--(5.218,3.333)--(5.219,3.333)--(5.220,3.333)--(5.220,3.334)%
  --(5.221,3.334)--(5.222,3.334)--(5.223,3.334)--(5.224,3.334)--(5.225,3.334)--(5.226,3.334)%
  --(5.227,3.334)--(5.228,3.334)--(5.229,3.334)--(5.230,3.334)--(5.232,3.334)--(5.232,3.335)%
  --(5.233,3.335)--(5.234,3.335)--(5.235,3.335)--(5.236,3.335)--(5.237,3.335)--(5.238,3.335)%
  --(5.240,3.335)--(5.241,3.335)--(5.241,3.336)--(5.242,3.336)--(5.243,3.336)--(5.244,3.336)%
  --(5.245,3.336)--(5.246,3.336)--(5.246,3.337)--(5.247,3.337)--(5.248,3.337)--(5.249,3.337)%
  --(5.250,3.337)--(5.251,3.337)--(5.252,3.337)--(5.253,3.337)--(5.254,3.337)--(5.255,3.337)%
  --(5.256,3.337)--(5.257,3.337)--(5.258,3.337)--(5.259,3.337)--(5.259,3.338)--(5.260,3.338)%
  --(5.261,3.338)--(5.262,3.338)--(5.263,3.338)--(5.264,3.338)--(5.265,3.338)--(5.266,3.338)%
  --(5.266,3.339)--(5.267,3.339)--(5.268,3.339)--(5.269,3.339)--(5.270,3.339)--(5.271,3.339)%
  --(5.272,3.339)--(5.273,3.339)--(5.274,3.339)--(5.275,3.339)--(5.276,3.339)--(5.276,3.340)%
  --(5.277,3.340)--(5.278,3.340)--(5.279,3.340)--(5.280,3.340)--(5.281,3.340)--(5.282,3.340)%
  --(5.283,3.340)--(5.284,3.340)--(5.285,3.340)--(5.286,3.340)--(5.287,3.340)--(5.288,3.340)%
  --(5.288,3.341)--(5.291,3.341)--(5.292,3.341)--(5.293,3.341)--(5.294,3.341)--(5.295,3.341)%
  --(5.296,3.341)--(5.297,3.341)--(5.298,3.341)--(5.299,3.341)--(5.299,3.342)--(5.301,3.342)%
  --(5.302,3.342)--(5.303,3.342)--(5.304,3.342)--(5.306,3.342)--(5.307,3.342)--(5.308,3.342)%
  --(5.309,3.342)--(5.310,3.342)--(5.311,3.342)--(5.312,3.342)--(5.312,3.343)--(5.313,3.343)%
  --(5.314,3.343)--(5.315,3.343)--(5.316,3.343)--(5.317,3.343)--(5.317,3.344)--(5.318,3.344)%
  --(5.319,3.344)--(5.320,3.344)--(5.321,3.344)--(5.323,3.344)--(5.324,3.344)--(5.325,3.344)%
  --(5.326,3.344)--(5.327,3.344)--(5.328,3.344)--(5.329,3.344)--(5.330,3.344)--(5.331,3.344)%
  --(5.332,3.345)--(5.333,3.345)--(5.334,3.345)--(5.335,3.345)--(5.336,3.345)--(5.337,3.345)%
  --(5.338,3.345)--(5.339,3.345)--(5.340,3.345)--(5.341,3.345)--(5.343,3.345)--(5.344,3.345)%
  --(5.345,3.345)--(5.345,3.346)--(5.346,3.346)--(5.347,3.346)--(5.349,3.346)--(5.350,3.346)%
  --(5.351,3.346)--(5.353,3.346)--(5.354,3.346)--(5.355,3.346)--(5.356,3.346)--(5.357,3.346)%
  --(5.359,3.346)--(5.360,3.346)--(5.361,3.346)--(5.362,3.346)--(5.363,3.346)--(5.364,3.346)%
  --(5.365,3.346)--(5.365,3.347)--(5.366,3.347)--(5.367,3.347)--(5.368,3.347)--(5.369,3.347)%
  --(5.369,3.348)--(5.370,3.348)--(5.371,3.348)--(5.372,3.348)--(5.373,3.348)--(5.374,3.348)%
  --(5.375,3.348)--(5.376,3.348)--(5.377,3.348)--(5.378,3.348)--(5.378,3.349)--(5.379,3.349)%
  --(5.380,3.349)--(5.381,3.349)--(5.382,3.349)--(5.383,3.349)--(5.384,3.349)--(5.385,3.349)%
  --(5.386,3.349)--(5.387,3.349)--(5.388,3.349)--(5.388,3.350)--(5.389,3.350)--(5.392,3.350)%
  --(5.393,3.350)--(5.394,3.350)--(5.395,3.350)--(5.396,3.350)--(5.397,3.350)--(5.400,3.350)%
  --(5.401,3.350)--(5.402,3.350)--(5.403,3.350)--(5.404,3.350)--(5.405,3.350)--(5.405,3.351)%
  --(5.407,3.351)--(5.408,3.351)--(5.409,3.351)--(5.410,3.351)--(5.411,3.351)--(5.412,3.351)%
  --(5.413,3.351)--(5.413,3.352)--(5.414,3.352)--(5.415,3.352)--(5.416,3.352)--(5.417,3.352)%
  --(5.420,3.352)--(5.421,3.352)--(5.422,3.352)--(5.423,3.352)--(5.424,3.352)--(5.425,3.352)%
  --(5.427,3.352)--(5.429,3.352)--(5.429,3.353)--(5.430,3.353)--(5.431,3.353)--(5.432,3.353)%
  --(5.434,3.353)--(5.435,3.353)--(5.436,3.353)--(5.437,3.354)--(5.438,3.354)--(5.439,3.354)%
  --(5.441,3.354)--(5.442,3.354)--(5.443,3.354)--(5.444,3.354)--(5.445,3.354)--(5.447,3.354)%
  --(5.448,3.354)--(5.450,3.354)--(5.451,3.354)--(5.452,3.354)--(5.453,3.354)--(5.454,3.354)%
  --(5.455,3.354)--(5.456,3.354)--(5.457,3.354)--(5.458,3.354)--(5.458,3.355)--(5.459,3.355)%
  --(5.460,3.355)--(5.461,3.355)--(5.463,3.355)--(5.465,3.355)--(5.466,3.355)--(5.467,3.355)%
  --(5.468,3.355)--(5.469,3.355)--(5.471,3.355)--(5.472,3.355)--(5.473,3.355)--(5.474,3.355)%
  --(5.476,3.355)--(5.477,3.355)--(5.478,3.355)--(5.479,3.355)--(5.480,3.355)--(5.481,3.355)%
  --(5.482,3.355)--(5.483,3.355)--(5.484,3.355)--(5.485,3.355)--(5.486,3.355)--(5.488,3.355)%
  --(5.489,3.355)--(5.490,3.355)--(5.491,3.355)--(5.492,3.356)--(5.493,3.356)--(5.494,3.356)%
  --(5.495,3.356)--(5.496,3.356)--(5.497,3.356)--(5.498,3.356)--(5.499,3.356)--(5.500,3.356)%
  --(5.501,3.356)--(5.503,3.356)--(5.505,3.356)--(5.505,3.357)--(5.506,3.357)--(5.507,3.357)%
  --(5.508,3.357)--(5.509,3.357)--(5.511,3.357)--(5.512,3.357)--(5.513,3.357)--(5.515,3.357)%
  --(5.516,3.357)--(5.517,3.357)--(5.519,3.357)--(5.520,3.357)--(5.521,3.357)--(5.522,3.357)%
  --(5.523,3.357)--(5.524,3.357)--(5.525,3.357)--(5.526,3.357)--(5.527,3.357)--(5.527,3.358)%
  --(5.528,3.358)--(5.529,3.358)--(5.530,3.358)--(5.531,3.358)--(5.532,3.358)--(5.533,3.358)%
  --(5.533,3.359)--(5.534,3.359)--(5.535,3.359)--(5.536,3.359)--(5.537,3.359)--(5.538,3.360)%
  --(5.539,3.360)--(5.541,3.360)--(5.542,3.360)--(5.544,3.360)--(5.546,3.360)--(5.547,3.360)%
  --(5.548,3.360)--(5.549,3.360)--(5.551,3.360)--(5.552,3.360)--(5.553,3.360)--(5.554,3.360)%
  --(5.555,3.360)--(5.555,3.361)--(5.556,3.361)--(5.557,3.361)--(5.558,3.361)--(5.558,3.362)%
  --(5.559,3.362)--(5.560,3.362)--(5.562,3.362)--(5.563,3.362)--(5.564,3.362)--(5.565,3.362)%
  --(5.565,3.363)--(5.566,3.363)--(5.567,3.363)--(5.568,3.363)--(5.570,3.363)--(5.571,3.363)%
  --(5.572,3.363)--(5.573,3.363)--(5.575,3.363)--(5.576,3.363)--(5.577,3.363)--(5.580,3.363)%
  --(5.580,3.364)--(5.581,3.364)--(5.582,3.364)--(5.584,3.364)--(5.585,3.364)--(5.586,3.364)%
  --(5.587,3.364)--(5.588,3.364)--(5.589,3.364)--(5.590,3.364)--(5.591,3.364)--(5.592,3.364)%
  --(5.594,3.364)--(5.595,3.364)--(5.596,3.364)--(5.597,3.364)--(5.597,3.365)--(5.598,3.365)%
  --(5.599,3.365)--(5.600,3.365)--(5.603,3.365)--(5.604,3.365)--(5.605,3.365)--(5.606,3.365)%
  --(5.608,3.365)--(5.609,3.365)--(5.610,3.365)--(5.611,3.365)--(5.613,3.365)--(5.613,3.366)%
  --(5.614,3.366)--(5.616,3.366)--(5.617,3.366)--(5.619,3.366)--(5.620,3.366)--(5.621,3.366)%
  --(5.622,3.366)--(5.623,3.366)--(5.624,3.366);
\gpcolor{rgb color={0.110,0.525,0.933}}
\gpsetlinewidth{4.00}
\draw[gp path] (3.585,1.666)--(3.585,1.667)--(3.585,1.668)--(3.585,1.669)--(3.586,1.669)%
  --(3.586,1.670)--(3.587,1.671)--(3.588,1.671)--(3.588,1.672)--(3.589,1.672)--(3.589,1.673)%
  --(3.589,1.674)--(3.589,1.675)--(3.589,1.676)--(3.590,1.676)--(3.590,1.677)--(3.591,1.677)%
  --(3.591,1.678)--(3.592,1.678)--(3.592,1.679)--(3.592,1.680)--(3.593,1.680)--(3.594,1.681)%
  --(3.594,1.682)--(3.594,1.683)--(3.595,1.683)--(3.595,1.684)--(3.595,1.685)--(3.595,1.686)%
  --(3.596,1.686)--(3.596,1.687)--(3.596,1.688)--(3.596,1.689)--(3.596,1.690)--(3.597,1.690)%
  --(3.597,1.691)--(3.598,1.691)--(3.598,1.692)--(3.599,1.692)--(3.600,1.692)--(3.601,1.692)%
  --(3.602,1.692)--(3.602,1.693)--(3.602,1.694)--(3.603,1.694)--(3.604,1.694)--(3.604,1.695)%
  --(3.605,1.695)--(3.605,1.696)--(3.605,1.697)--(3.606,1.697)--(3.606,1.698)--(3.606,1.699)%
  --(3.606,1.700)--(3.606,1.701)--(3.607,1.701)--(3.607,1.702)--(3.607,1.703)--(3.608,1.703)%
  --(3.608,1.704)--(3.610,1.704)--(3.611,1.704)--(3.611,1.705)--(3.612,1.705)--(3.612,1.706)%
  --(3.613,1.706)--(3.613,1.707)--(3.614,1.707)--(3.614,1.708)--(3.615,1.708)--(3.615,1.709)%
  --(3.616,1.709)--(3.617,1.709)--(3.618,1.709)--(3.619,1.709)--(3.620,1.710)--(3.621,1.710)%
  --(3.622,1.710)--(3.624,1.710)--(3.624,1.711)--(3.624,1.712)--(3.624,1.713)--(3.624,1.714)%
  --(3.625,1.714)--(3.625,1.715)--(3.626,1.715)--(3.627,1.715)--(3.628,1.715)--(3.629,1.715)%
  --(3.630,1.715)--(3.631,1.715)--(3.631,1.716)--(3.633,1.716)--(3.633,1.717)--(3.634,1.717)%
  --(3.634,1.718)--(3.634,1.719)--(3.634,1.720)--(3.635,1.720)--(3.636,1.720)--(3.636,1.721)%
  --(3.636,1.722)--(3.637,1.722)--(3.640,1.722)--(3.641,1.722)--(3.641,1.723)--(3.641,1.724)%
  --(3.641,1.725)--(3.642,1.725)--(3.643,1.725)--(3.643,1.726)--(3.644,1.726)--(3.644,1.727)%
  --(3.645,1.727)--(3.645,1.728)--(3.645,1.729)--(3.645,1.730)--(3.645,1.731)--(3.646,1.731)%
  --(3.646,1.732)--(3.647,1.732)--(3.647,1.733)--(3.648,1.733)--(3.648,1.734)--(3.648,1.735)%
  --(3.649,1.735)--(3.650,1.735)--(3.651,1.735)--(3.652,1.736)--(3.653,1.737)--(3.654,1.737)%
  --(3.654,1.738)--(3.655,1.738)--(3.655,1.739)--(3.656,1.739)--(3.656,1.740)--(3.657,1.740)%
  --(3.658,1.740)--(3.658,1.741)--(3.659,1.741)--(3.660,1.741)--(3.660,1.742)--(3.661,1.742)%
  --(3.661,1.743)--(3.662,1.743)--(3.663,1.744)--(3.664,1.744)--(3.665,1.744)--(3.666,1.744)%
  --(3.666,1.745)--(3.667,1.745)--(3.668,1.745)--(3.669,1.746)--(3.670,1.746)--(3.671,1.747)%
  --(3.672,1.747)--(3.672,1.748)--(3.673,1.748)--(3.674,1.748)--(3.674,1.749)--(3.675,1.749)%
  --(3.675,1.750)--(3.675,1.751)--(3.676,1.751)--(3.677,1.751)--(3.678,1.751)--(3.679,1.751)%
  --(3.679,1.752)--(3.680,1.752)--(3.681,1.752)--(3.681,1.753)--(3.681,1.754)--(3.682,1.754)%
  --(3.683,1.754)--(3.684,1.754)--(3.684,1.755)--(3.684,1.756)--(3.685,1.756)--(3.686,1.756)%
  --(3.686,1.757)--(3.687,1.757)--(3.688,1.757)--(3.689,1.758)--(3.690,1.758)--(3.691,1.758)%
  --(3.691,1.759)--(3.692,1.759)--(3.693,1.759)--(3.694,1.759)--(3.694,1.760)--(3.695,1.760)%
  --(3.696,1.760)--(3.697,1.760)--(3.698,1.760)--(3.698,1.761)--(3.703,1.761)--(3.704,1.761)%
  --(3.704,1.762)--(3.705,1.762)--(3.706,1.762)--(3.707,1.762)--(3.708,1.762)--(3.708,1.763)%
  --(3.708,1.764)--(3.709,1.764)--(3.709,1.765)--(3.709,1.766)--(3.710,1.766)--(3.711,1.766)%
  --(3.711,1.767)--(3.712,1.767)--(3.713,1.767)--(3.714,1.767)--(3.715,1.767)--(3.716,1.767)%
  --(3.716,1.768)--(3.717,1.768)--(3.718,1.768)--(3.719,1.768)--(3.719,1.769)--(3.719,1.770)%
  --(3.720,1.770)--(3.721,1.770)--(3.722,1.770)--(3.723,1.770)--(3.723,1.771)--(3.724,1.772)%
  --(3.724,1.773)--(3.725,1.773)--(3.726,1.773)--(3.726,1.774)--(3.727,1.774)--(3.728,1.774)%
  --(3.728,1.775)--(3.729,1.775)--(3.730,1.775)--(3.731,1.776)--(3.733,1.776)--(3.734,1.777)%
  --(3.735,1.778)--(3.735,1.779)--(3.735,1.780)--(3.735,1.781)--(3.735,1.782)--(3.736,1.782)%
  --(3.736,1.783)--(3.736,1.784)--(3.736,1.785)--(3.736,1.786)--(3.737,1.786)--(3.737,1.787)%
  --(3.737,1.788)--(3.738,1.788)--(3.739,1.788)--(3.740,1.788)--(3.741,1.788)--(3.742,1.788)%
  --(3.742,1.789)--(3.742,1.790)--(3.743,1.791)--(3.744,1.792)--(3.745,1.792)--(3.746,1.792)%
  --(3.746,1.793)--(3.747,1.793)--(3.747,1.794)--(3.748,1.794)--(3.749,1.794)--(3.749,1.795)%
  --(3.750,1.795)--(3.751,1.795)--(3.751,1.796)--(3.752,1.796)--(3.752,1.797)--(3.753,1.797)%
  --(3.753,1.798)--(3.754,1.798)--(3.755,1.798)--(3.755,1.799)--(3.756,1.799)--(3.757,1.799)%
  --(3.758,1.800)--(3.759,1.800)--(3.760,1.800)--(3.760,1.801)--(3.761,1.801)--(3.762,1.801)%
  --(3.763,1.801)--(3.763,1.802)--(3.763,1.803)--(3.764,1.803)--(3.764,1.804)--(3.765,1.804)%
  --(3.766,1.804)--(3.766,1.805)--(3.767,1.805)--(3.768,1.805)--(3.768,1.806)--(3.769,1.806)%
  --(3.769,1.807)--(3.770,1.807)--(3.770,1.808)--(3.771,1.808)--(3.772,1.809)--(3.772,1.810)%
  --(3.772,1.811)--(3.772,1.812)--(3.772,1.813)--(3.773,1.813)--(3.773,1.814)--(3.773,1.815)%
  --(3.774,1.815)--(3.775,1.815)--(3.777,1.815)--(3.777,1.816)--(3.778,1.816)--(3.778,1.817)%
  --(3.778,1.818)--(3.778,1.819)--(3.779,1.819)--(3.779,1.820)--(3.781,1.820)--(3.782,1.820)%
  --(3.782,1.821)--(3.783,1.821)--(3.783,1.822)--(3.783,1.823)--(3.783,1.824)--(3.784,1.824)%
  --(3.784,1.825)--(3.785,1.825)--(3.785,1.826)--(3.786,1.826)--(3.786,1.827)--(3.786,1.828)%
  --(3.787,1.828)--(3.787,1.829)--(3.787,1.830)--(3.787,1.831)--(3.787,1.832)--(3.788,1.832)%
  --(3.789,1.832)--(3.789,1.833)--(3.790,1.833)--(3.791,1.833)--(3.791,1.834)--(3.791,1.835)%
  --(3.792,1.835)--(3.792,1.836)--(3.793,1.836)--(3.794,1.836)--(3.795,1.836)--(3.795,1.837)%
  --(3.796,1.837)--(3.796,1.838)--(3.796,1.839)--(3.796,1.840)--(3.796,1.841)--(3.796,1.842)%
  --(3.797,1.842)--(3.797,1.843)--(3.797,1.844)--(3.797,1.845)--(3.797,1.846)--(3.798,1.847)%
  --(3.798,1.848)--(3.798,1.849)--(3.799,1.849)--(3.799,1.850)--(3.799,1.851)--(3.799,1.852)%
  --(3.799,1.853)--(3.800,1.853)--(3.800,1.854)--(3.800,1.855)--(3.800,1.856)--(3.800,1.857)%
  --(3.801,1.857)--(3.802,1.857)--(3.803,1.857)--(3.803,1.858)--(3.803,1.859)--(3.804,1.859)%
  --(3.804,1.860)--(3.805,1.860)--(3.806,1.860)--(3.806,1.861)--(3.807,1.861)--(3.808,1.861)%
  --(3.808,1.862)--(3.809,1.862)--(3.809,1.863)--(3.809,1.864)--(3.809,1.865)--(3.810,1.865)%
  --(3.810,1.866)--(3.810,1.867)--(3.811,1.867)--(3.812,1.867)--(3.812,1.868)--(3.813,1.868)%
  --(3.813,1.869)--(3.814,1.869)--(3.815,1.869)--(3.815,1.870)--(3.816,1.870)--(3.817,1.870)%
  --(3.818,1.870)--(3.818,1.871)--(3.819,1.871)--(3.819,1.872)--(3.820,1.872)--(3.820,1.873)%
  --(3.820,1.874)--(3.820,1.875)--(3.820,1.876)--(3.820,1.877)--(3.821,1.877)--(3.822,1.877)%
  --(3.822,1.878)--(3.823,1.878)--(3.823,1.879)--(3.824,1.879)--(3.824,1.880)--(3.824,1.881)%
  --(3.825,1.881)--(3.825,1.882)--(3.826,1.882)--(3.826,1.883)--(3.828,1.883)--(3.828,1.884)%
  --(3.828,1.885)--(3.829,1.885)--(3.829,1.886)--(3.829,1.887)--(3.829,1.888)--(3.830,1.888)%
  --(3.831,1.889)--(3.831,1.890)--(3.832,1.890)--(3.833,1.891)--(3.833,1.892)--(3.833,1.893)%
  --(3.833,1.894)--(3.833,1.895)--(3.833,1.896)--(3.834,1.896)--(3.834,1.897)--(3.835,1.897)%
  --(3.836,1.897)--(3.837,1.898)--(3.837,1.899)--(3.838,1.899)--(3.838,1.900)--(3.839,1.901)%
  --(3.840,1.901)--(3.840,1.902)--(3.841,1.902)--(3.841,1.903)--(3.841,1.904)--(3.841,1.905)%
  --(3.841,1.906)--(3.841,1.907)--(3.841,1.908)--(3.841,1.909)--(3.841,1.910)--(3.841,1.911)%
  --(3.842,1.911)--(3.842,1.912)--(3.842,1.913)--(3.842,1.914)--(3.842,1.915)--(3.842,1.916)%
  --(3.842,1.917)--(3.843,1.917)--(3.843,1.918)--(3.843,1.919)--(3.843,1.920)--(3.843,1.921)%
  --(3.843,1.922)--(3.844,1.922)--(3.844,1.923)--(3.844,1.924)--(3.844,1.925)--(3.845,1.925)%
  --(3.846,1.925)--(3.846,1.926)--(3.846,1.927)--(3.848,1.927)--(3.849,1.927)--(3.850,1.927)%
  --(3.850,1.928)--(3.850,1.929)--(3.851,1.929)--(3.852,1.930)--(3.853,1.930)--(3.854,1.930)%
  --(3.855,1.930)--(3.856,1.930)--(3.856,1.931)--(3.857,1.931)--(3.857,1.932)--(3.857,1.933)%
  --(3.858,1.933)--(3.858,1.934)--(3.859,1.934)--(3.859,1.935)--(3.860,1.935)--(3.860,1.936)%
  --(3.861,1.937)--(3.862,1.937)--(3.862,1.938)--(3.862,1.939)--(3.862,1.940)--(3.862,1.941)%
  --(3.862,1.942)--(3.862,1.943)--(3.862,1.944)--(3.862,1.945)--(3.863,1.945)--(3.863,1.946)%
  --(3.863,1.947)--(3.864,1.947)--(3.864,1.948)--(3.865,1.948)--(3.865,1.949)--(3.866,1.949)%
  --(3.866,1.950)--(3.867,1.950)--(3.867,1.951)--(3.868,1.951)--(3.868,1.952)--(3.869,1.952)%
  --(3.870,1.952)--(3.871,1.953)--(3.871,1.954)--(3.871,1.955)--(3.871,1.956)--(3.871,1.957)%
  --(3.871,1.958)--(3.871,1.959)--(3.872,1.959)--(3.872,1.960)--(3.872,1.961)--(3.872,1.962)%
  --(3.873,1.962)--(3.874,1.963)--(3.875,1.963)--(3.876,1.963)--(3.876,1.964)--(3.877,1.964)%
  --(3.877,1.965)--(3.878,1.965)--(3.879,1.965)--(3.879,1.966)--(3.880,1.966)--(3.880,1.967)%
  --(3.880,1.968)--(3.880,1.969)--(3.881,1.969)--(3.881,1.970)--(3.882,1.971)--(3.882,1.972)%
  --(3.882,1.973)--(3.882,1.974)--(3.883,1.974)--(3.884,1.975)--(3.884,1.976)--(3.885,1.976)%
  --(3.885,1.977)--(3.885,1.978)--(3.886,1.978)--(3.887,1.978)--(3.888,1.978)--(3.888,1.979)%
  --(3.889,1.979)--(3.889,1.980)--(3.889,1.981)--(3.890,1.981)--(3.890,1.982)--(3.891,1.982)%
  --(3.891,1.983)--(3.891,1.984)--(3.891,1.985)--(3.891,1.986)--(3.891,1.987)--(3.891,1.988)%
  --(3.891,1.989)--(3.891,1.990)--(3.891,1.991)--(3.891,1.992)--(3.891,1.993)--(3.891,1.994)%
  --(3.891,1.995)--(3.891,1.996)--(3.892,1.996)--(3.892,1.997)--(3.892,1.998)--(3.893,1.998)%
  --(3.893,1.999)--(3.894,1.999)--(3.894,2.000)--(3.894,2.001)--(3.895,2.001)--(3.895,2.002)%
  --(3.895,2.003)--(3.896,2.003)--(3.896,2.004)--(3.896,2.005)--(3.896,2.006)--(3.896,2.007)%
  --(3.896,2.008)--(3.896,2.009)--(3.896,2.010)--(3.896,2.011)--(3.897,2.011)--(3.897,2.012)%
  --(3.897,2.013)--(3.898,2.013)--(3.898,2.014)--(3.899,2.014)--(3.899,2.015)--(3.899,2.016)%
  --(3.900,2.017)--(3.900,2.018)--(3.901,2.018)--(3.902,2.018)--(3.902,2.019)--(3.903,2.019)%
  --(3.904,2.019)--(3.904,2.020)--(3.905,2.020)--(3.905,2.021)--(3.906,2.021)--(3.906,2.022)%
  --(3.907,2.022)--(3.908,2.022)--(3.908,2.023)--(3.909,2.023)--(3.909,2.024)--(3.909,2.025)%
  --(3.909,2.026)--(3.909,2.027)--(3.910,2.027)--(3.910,2.028)--(3.910,2.029)--(3.910,2.030)%
  --(3.911,2.031)--(3.911,2.032)--(3.911,2.033)--(3.912,2.033)--(3.912,2.034)--(3.912,2.035)%
  --(3.912,2.036)--(3.912,2.037)--(3.912,2.038)--(3.912,2.039)--(3.913,2.039)--(3.913,2.040)%
  --(3.914,2.040)--(3.915,2.040)--(3.915,2.041)--(3.916,2.041)--(3.916,2.042)--(3.917,2.042)%
  --(3.917,2.043)--(3.917,2.045)--(3.917,2.046)--(3.917,2.047)--(3.917,2.048)--(3.918,2.048)%
  --(3.918,2.049)--(3.918,2.050)--(3.919,2.050)--(3.920,2.050)--(3.920,2.051)--(3.921,2.051)%
  --(3.922,2.052)--(3.923,2.052)--(3.924,2.052)--(3.925,2.052)--(3.925,2.053)--(3.926,2.053)%
  --(3.927,2.053)--(3.927,2.054)--(3.928,2.054)--(3.928,2.055)--(3.928,2.057)--(3.928,2.058)%
  --(3.928,2.059)--(3.928,2.060)--(3.928,2.061)--(3.929,2.061)--(3.929,2.062)--(3.929,2.063)%
  --(3.930,2.063)--(3.930,2.064)--(3.931,2.064)--(3.931,2.065)--(3.932,2.065)--(3.932,2.066)%
  --(3.933,2.066)--(3.933,2.067)--(3.934,2.067)--(3.934,2.068)--(3.935,2.068)--(3.936,2.068)%
  --(3.936,2.069)--(3.937,2.069)--(3.937,2.070)--(3.938,2.070)--(3.938,2.071)--(3.939,2.071)%
  --(3.939,2.072)--(3.939,2.073)--(3.940,2.073)--(3.940,2.074)--(3.940,2.075)--(3.940,2.076)%
  --(3.940,2.077)--(3.941,2.077)--(3.941,2.078)--(3.943,2.078)--(3.943,2.079)--(3.944,2.079)%
  --(3.944,2.080)--(3.944,2.081)--(3.945,2.081)--(3.946,2.081)--(3.947,2.081)--(3.947,2.082)%
  --(3.948,2.082)--(3.949,2.082)--(3.950,2.082)--(3.950,2.083)--(3.950,2.084)--(3.951,2.084)%
  --(3.952,2.084)--(3.952,2.085)--(3.953,2.085)--(3.953,2.086)--(3.954,2.086)--(3.955,2.087)%
  --(3.956,2.087)--(3.956,2.088)--(3.956,2.089)--(3.956,2.090)--(3.957,2.090)--(3.957,2.091)%
  --(3.958,2.091)--(3.959,2.091)--(3.959,2.092)--(3.960,2.092)--(3.960,2.093)--(3.961,2.093)%
  --(3.962,2.093)--(3.962,2.094)--(3.963,2.094)--(3.964,2.094)--(3.964,2.095)--(3.965,2.095)%
  --(3.966,2.095)--(3.967,2.095)--(3.967,2.096)--(3.967,2.097)--(3.968,2.097)--(3.968,2.098)%
  --(3.968,2.099)--(3.968,2.100)--(3.968,2.101)--(3.969,2.101)--(3.969,2.102)--(3.969,2.103)%
  --(3.969,2.104)--(3.970,2.105)--(3.971,2.105)--(3.972,2.105)--(3.972,2.106)--(3.973,2.106)%
  --(3.974,2.107)--(3.974,2.108)--(3.975,2.108)--(3.976,2.108)--(3.976,2.109)--(3.977,2.109)%
  --(3.978,2.109)--(3.978,2.110)--(3.978,2.111)--(3.979,2.111)--(3.979,2.112)--(3.979,2.113)%
  --(3.980,2.113)--(3.980,2.114)--(3.981,2.115)--(3.981,2.116)--(3.981,2.117)--(3.982,2.117)%
  --(3.983,2.117)--(3.983,2.118)--(3.984,2.118)--(3.984,2.119)--(3.985,2.119)--(3.986,2.119)%
  --(3.986,2.120)--(3.987,2.120)--(3.987,2.121)--(3.988,2.121)--(3.988,2.122)--(3.989,2.122)%
  --(3.990,2.123)--(3.991,2.123)--(3.992,2.123)--(3.993,2.123)--(3.994,2.123)--(3.994,2.124)%
  --(3.995,2.124)--(3.996,2.125)--(3.997,2.125)--(3.997,2.126)--(3.997,2.127)--(3.998,2.127)%
  --(3.998,2.128)--(3.998,2.129)--(3.999,2.129)--(3.999,2.130)--(4.000,2.130)--(4.002,2.130)%
  --(4.003,2.131)--(4.004,2.131)--(4.005,2.131)--(4.005,2.132)--(4.005,2.133)--(4.005,2.134)%
  --(4.005,2.135)--(4.006,2.135)--(4.006,2.136)--(4.007,2.136)--(4.008,2.136)--(4.009,2.136)%
  --(4.009,2.137)--(4.009,2.138)--(4.009,2.139)--(4.011,2.139)--(4.011,2.140)--(4.011,2.141)%
  --(4.012,2.141)--(4.013,2.141)--(4.013,2.142)--(4.014,2.142)--(4.015,2.143)--(4.017,2.143)%
  --(4.019,2.143)--(4.020,2.143)--(4.020,2.144)--(4.021,2.144)--(4.022,2.144)--(4.022,2.145)%
  --(4.022,2.146)--(4.023,2.147)--(4.024,2.147)--(4.024,2.148)--(4.024,2.149)--(4.024,2.150)%
  --(4.025,2.150)--(4.025,2.151)--(4.025,2.152)--(4.026,2.152)--(4.026,2.153)--(4.027,2.153)%
  --(4.028,2.153)--(4.028,2.154)--(4.029,2.154)--(4.029,2.155)--(4.030,2.155)--(4.030,2.156)%
  --(4.030,2.157)--(4.030,2.158)--(4.031,2.158)--(4.031,2.159)--(4.032,2.159)--(4.033,2.159)%
  --(4.034,2.159)--(4.035,2.160)--(4.036,2.160)--(4.036,2.161)--(4.036,2.162)--(4.037,2.162)%
  --(4.038,2.163)--(4.038,2.164)--(4.039,2.164)--(4.041,2.164)--(4.041,2.165)--(4.042,2.165)%
  --(4.042,2.166)--(4.043,2.166)--(4.043,2.167)--(4.043,2.168)--(4.043,2.169)--(4.044,2.169)%
  --(4.044,2.170)--(4.045,2.170)--(4.046,2.171)--(4.046,2.172)--(4.047,2.172)--(4.048,2.172)%
  --(4.048,2.173)--(4.049,2.173)--(4.049,2.174)--(4.049,2.175)--(4.050,2.175)--(4.051,2.175)%
  --(4.053,2.175)--(4.053,2.176)--(4.053,2.177)--(4.054,2.177)--(4.055,2.177)--(4.056,2.177)%
  --(4.056,2.178)--(4.057,2.178)--(4.057,2.179)--(4.058,2.179)--(4.058,2.180)--(4.059,2.180)%
  --(4.059,2.181)--(4.059,2.182)--(4.060,2.182)--(4.060,2.183)--(4.061,2.183)--(4.062,2.183)%
  --(4.063,2.183)--(4.064,2.184)--(4.066,2.184)--(4.066,2.185)--(4.067,2.185)--(4.067,2.186)%
  --(4.069,2.186)--(4.070,2.186)--(4.070,2.187)--(4.071,2.187)--(4.071,2.188)--(4.073,2.188)%
  --(4.073,2.189)--(4.074,2.189)--(4.075,2.189)--(4.077,2.189)--(4.079,2.189)--(4.080,2.189)%
  --(4.081,2.189)--(4.081,2.190)--(4.082,2.190)--(4.084,2.190)--(4.084,2.191)--(4.085,2.191)%
  --(4.086,2.191)--(4.087,2.191)--(4.087,2.192)--(4.088,2.192)--(4.090,2.192)--(4.091,2.192)%
  --(4.091,2.193)--(4.093,2.193)--(4.093,2.194)--(4.095,2.194)--(4.095,2.195)--(4.096,2.195)%
  --(4.096,2.196)--(4.097,2.196)--(4.097,2.197)--(4.097,2.198)--(4.098,2.198)--(4.098,2.199)%
  --(4.098,2.200)--(4.099,2.200)--(4.101,2.200)--(4.101,2.201)--(4.102,2.201)--(4.102,2.202)%
  --(4.102,2.203)--(4.102,2.204)--(4.102,2.205)--(4.102,2.207)--(4.102,2.209)--(4.102,2.210)%
  --(4.102,2.212)--(4.102,2.213)--(4.102,2.215)--(4.102,2.217)--(4.102,2.219)--(4.102,2.222)%
  --(4.102,2.225)--(4.102,2.226)--(4.102,2.228)--(4.102,2.229)--(4.102,2.230)--(4.102,2.231)%
  --(4.102,2.232)--(4.102,2.233)--(4.102,2.235)--(4.102,2.236)--(4.102,2.237)--(4.102,2.239)%
  --(4.102,2.240)--(4.102,2.241)--(4.102,2.244)--(4.102,2.245)--(4.102,2.246)--(4.102,2.247)%
  --(4.103,2.248)--(4.103,2.249)--(4.103,2.250)--(4.104,2.250)--(4.105,2.250)--(4.106,2.250)%
  --(4.106,2.251)--(4.107,2.251)--(4.107,2.252)--(4.109,2.252)--(4.110,2.252)--(4.110,2.253)%
  --(4.111,2.253)--(4.112,2.253)--(4.112,2.254)--(4.112,2.255)--(4.113,2.255)--(4.113,2.256)%
  --(4.114,2.257)--(4.115,2.257)--(4.115,2.258)--(4.116,2.258)--(4.117,2.258)--(4.117,2.259)%
  --(4.118,2.259)--(4.119,2.259)--(4.120,2.259)--(4.121,2.259)--(4.121,2.260)--(4.122,2.260)%
  --(4.123,2.260)--(4.123,2.261)--(4.124,2.262)--(4.126,2.262)--(4.127,2.262)--(4.127,2.263)%
  --(4.128,2.263)--(4.128,2.264)--(4.130,2.264)--(4.130,2.265)--(4.131,2.265)--(4.132,2.265)%
  --(4.134,2.265)--(4.135,2.265)--(4.137,2.265)--(4.137,2.266)--(4.138,2.266)--(4.139,2.266)%
  --(4.140,2.266)--(4.140,2.267)--(4.141,2.267)--(4.141,2.268)--(4.141,2.269)--(4.141,2.271)%
  --(4.141,2.272)--(4.141,2.273)--(4.141,2.274)--(4.142,2.274)--(4.142,2.275)--(4.142,2.276)%
  --(4.142,2.277)--(4.142,2.278)--(4.142,2.279)--(4.142,2.280)--(4.142,2.281)--(4.143,2.281)%
  --(4.143,2.282)--(4.143,2.283)--(4.143,2.284)--(4.144,2.285)--(4.144,2.286)--(4.144,2.287)%
  --(4.145,2.287)--(4.145,2.288)--(4.145,2.289)--(4.145,2.290)--(4.146,2.290)--(4.146,2.291)%
  --(4.146,2.292)--(4.147,2.292)--(4.147,2.293)--(4.148,2.293)--(4.148,2.294)--(4.148,2.295)%
  --(4.148,2.296)--(4.149,2.296)--(4.149,2.297)--(4.150,2.298)--(4.150,2.299)--(4.150,2.300)%
  --(4.151,2.300)--(4.151,2.301)--(4.152,2.301)--(4.152,2.302)--(4.153,2.302)--(4.153,2.303)%
  --(4.153,2.304)--(4.153,2.305)--(4.154,2.305)--(4.155,2.305)--(4.155,2.306)--(4.156,2.306)%
  --(4.157,2.306)--(4.158,2.306)--(4.160,2.306)--(4.160,2.307)--(4.161,2.307)--(4.162,2.307)%
  --(4.163,2.307)--(4.164,2.308)--(4.165,2.308)--(4.166,2.308)--(4.166,2.309)--(4.166,2.310)%
  --(4.167,2.310)--(4.167,2.311)--(4.167,2.312)--(4.167,2.313)--(4.167,2.314)--(4.168,2.314)%
  --(4.169,2.314)--(4.170,2.314)--(4.170,2.315)--(4.170,2.316)--(4.170,2.317)--(4.170,2.318)%
  --(4.170,2.319)--(4.170,2.320)--(4.170,2.321)--(4.170,2.322)--(4.171,2.322)--(4.171,2.323)%
  --(4.171,2.324)--(4.171,2.325)--(4.172,2.326)--(4.173,2.326)--(4.173,2.327)--(4.174,2.328)%
  --(4.174,2.329)--(4.175,2.329)--(4.175,2.330)--(4.177,2.330)--(4.178,2.331)--(4.178,2.332)%
  --(4.179,2.332)--(4.180,2.332)--(4.180,2.333)--(4.181,2.333)--(4.183,2.333)--(4.184,2.333)%
  --(4.186,2.333)--(4.187,2.333)--(4.187,2.334)--(4.191,2.334)--(4.192,2.334)--(4.192,2.335)%
  --(4.193,2.335)--(4.195,2.335)--(4.195,2.336)--(4.196,2.336)--(4.197,2.336)--(4.197,2.337)%
  --(4.198,2.337)--(4.198,2.338)--(4.199,2.338)--(4.200,2.338)--(4.201,2.338)--(4.202,2.338)%
  --(4.202,2.339)--(4.202,2.340)--(4.204,2.340)--(4.205,2.341)--(4.207,2.341)--(4.208,2.341)%
  --(4.208,2.342)--(4.209,2.342)--(4.209,2.343)--(4.209,2.344)--(4.209,2.345)--(4.210,2.345)%
  --(4.210,2.346)--(4.212,2.346)--(4.213,2.346)--(4.213,2.347)--(4.214,2.347)--(4.215,2.347)%
  --(4.216,2.347)--(4.217,2.348)--(4.217,2.349)--(4.218,2.349)--(4.218,2.350)--(4.219,2.351)%
  --(4.219,2.352)--(4.219,2.353)--(4.219,2.354)--(4.219,2.355)--(4.220,2.356)--(4.221,2.356)%
  --(4.221,2.357)--(4.221,2.358)--(4.222,2.358)--(4.222,2.359)--(4.223,2.359)--(4.224,2.359)%
  --(4.224,2.360)--(4.225,2.361)--(4.225,2.362)--(4.226,2.362)--(4.227,2.362)--(4.228,2.362)%
  --(4.228,2.363)--(4.228,2.364)--(4.228,2.365)--(4.228,2.366)--(4.228,2.367)--(4.228,2.368)%
  --(4.228,2.369)--(4.228,2.370)--(4.229,2.371)--(4.230,2.371)--(4.230,2.372)--(4.231,2.372)%
  --(4.233,2.372)--(4.233,2.373)--(4.234,2.373)--(4.235,2.373)--(4.236,2.373)--(4.236,2.374)%
  --(4.237,2.374)--(4.238,2.374)--(4.238,2.375)--(4.239,2.375)--(4.240,2.376)--(4.241,2.376)%
  --(4.241,2.377)--(4.242,2.377)--(4.242,2.378)--(4.243,2.378)--(4.243,2.379)--(4.244,2.379)%
  --(4.244,2.380)--(4.244,2.381)--(4.248,2.381)--(4.248,2.382)--(4.249,2.382)--(4.251,2.382)%
  --(4.252,2.383)--(4.253,2.383)--(4.254,2.383)--(4.254,2.384)--(4.256,2.384)--(4.256,2.385)%
  --(4.256,2.386)--(4.256,2.387)--(4.257,2.387)--(4.258,2.387)--(4.260,2.387)--(4.261,2.387)%
  --(4.264,2.388)--(4.265,2.388)--(4.266,2.388)--(4.266,2.389)--(4.267,2.389)--(4.267,2.390)%
  --(4.268,2.390)--(4.268,2.391)--(4.269,2.391)--(4.270,2.392)--(4.272,2.392)--(4.273,2.392)%
  --(4.273,2.393)--(4.274,2.393)--(4.274,2.394)--(4.275,2.394)--(4.276,2.394)--(4.277,2.394)%
  --(4.277,2.395)--(4.279,2.395)--(4.280,2.395)--(4.281,2.395)--(4.283,2.395)--(4.284,2.395)%
  --(4.284,2.396)--(4.285,2.396)--(4.286,2.396)--(4.287,2.396)--(4.287,2.397)--(4.287,2.398)%
  --(4.291,2.398)--(4.292,2.398)--(4.292,2.399)--(4.293,2.399)--(4.294,2.399)--(4.295,2.400)%
  --(4.295,2.401)--(4.296,2.401)--(4.296,2.402)--(4.296,2.403)--(4.296,2.404)--(4.297,2.404)%
  --(4.298,2.404)--(4.299,2.404)--(4.300,2.404)--(4.301,2.404)--(4.302,2.404)--(4.303,2.404)%
  --(4.303,2.405)--(4.305,2.405)--(4.305,2.406)--(4.305,2.407)--(4.305,2.408)--(4.306,2.408)%
  --(4.307,2.408)--(4.307,2.409)--(4.308,2.409)--(4.308,2.410)--(4.309,2.410)--(4.309,2.411)%
  --(4.310,2.411)--(4.310,2.412)--(4.311,2.412)--(4.312,2.412)--(4.313,2.412)--(4.315,2.412)%
  --(4.316,2.412)--(4.317,2.412)--(4.318,2.412)--(4.319,2.412)--(4.321,2.412)--(4.322,2.412)%
  --(4.324,2.412)--(4.325,2.413)--(4.326,2.413)--(4.327,2.413)--(4.327,2.414)--(4.328,2.414)%
  --(4.329,2.414)--(4.330,2.414)--(4.331,2.414)--(4.332,2.415)--(4.333,2.415)--(4.334,2.415)%
  --(4.334,2.416)--(4.336,2.416)--(4.336,2.417)--(4.337,2.417)--(4.337,2.418)--(4.340,2.418)%
  --(4.342,2.418)--(4.342,2.419)--(4.342,2.420)--(4.342,2.421)--(4.342,2.422)--(4.342,2.423)%
  --(4.343,2.424)--(4.344,2.424)--(4.345,2.424)--(4.345,2.425)--(4.346,2.425)--(4.347,2.425)%
  --(4.347,2.426)--(4.348,2.426)--(4.349,2.426)--(4.350,2.427)--(4.350,2.428)--(4.350,2.429)%
  --(4.350,2.430)--(4.351,2.430)--(4.351,2.431)--(4.352,2.431)--(4.353,2.431)--(4.353,2.432)%
  --(4.354,2.432)--(4.355,2.432)--(4.355,2.433)--(4.356,2.433)--(4.356,2.434)--(4.357,2.434)%
  --(4.357,2.435)--(4.358,2.435)--(4.359,2.436)--(4.360,2.436)--(4.361,2.436)--(4.362,2.436)%
  --(4.362,2.437)--(4.363,2.437)--(4.363,2.438)--(4.363,2.439)--(4.364,2.439)--(4.364,2.440)%
  --(4.364,2.441)--(4.365,2.441)--(4.366,2.441)--(4.366,2.442)--(4.367,2.442)--(4.368,2.443)%
  --(4.369,2.443)--(4.370,2.444)--(4.371,2.444)--(4.371,2.445)--(4.372,2.445)--(4.373,2.445)%
  --(4.374,2.445)--(4.375,2.445)--(4.375,2.446)--(4.376,2.446)--(4.376,2.447)--(4.377,2.447)%
  --(4.378,2.447)--(4.378,2.448)--(4.378,2.449)--(4.380,2.449)--(4.381,2.449)--(4.383,2.449)%
  --(4.383,2.450)--(4.384,2.450)--(4.385,2.450)--(4.385,2.451)--(4.386,2.451)--(4.387,2.451)%
  --(4.388,2.451)--(4.389,2.451)--(4.390,2.451)--(4.390,2.452)--(4.391,2.452)--(4.391,2.453)%
  --(4.392,2.453)--(4.393,2.453)--(4.393,2.454)--(4.394,2.454)--(4.395,2.454)--(4.395,2.455)%
  --(4.395,2.456)--(4.396,2.456)--(4.396,2.457)--(4.396,2.458)--(4.396,2.459)--(4.396,2.460)%
  --(4.396,2.461)--(4.397,2.461)--(4.397,2.462)--(4.398,2.462)--(4.399,2.462)--(4.399,2.463)%
  --(4.399,2.464)--(4.400,2.464)--(4.400,2.465)--(4.400,2.466)--(4.401,2.466)--(4.402,2.466)%
  --(4.402,2.467)--(4.403,2.467)--(4.403,2.468)--(4.403,2.469)--(4.403,2.470)--(4.403,2.471)%
  --(4.404,2.471)--(4.404,2.472)--(4.404,2.473)--(4.404,2.474)--(4.404,2.475)--(4.405,2.475)%
  --(4.406,2.475)--(4.406,2.476)--(4.407,2.476)--(4.408,2.477)--(4.409,2.477)--(4.410,2.477)%
  --(4.410,2.478)--(4.411,2.478)--(4.411,2.479)--(4.411,2.480)--(4.412,2.481)--(4.412,2.482)%
  --(4.413,2.482)--(4.415,2.482)--(4.416,2.482)--(4.417,2.482)--(4.417,2.483)--(4.418,2.483)%
  --(4.419,2.483)--(4.419,2.484)--(4.419,2.485)--(4.420,2.485)--(4.421,2.485)--(4.421,2.486)%
  --(4.422,2.486)--(4.423,2.486)--(4.424,2.486)--(4.424,2.487)--(4.425,2.487)--(4.425,2.488)%
  --(4.425,2.489)--(4.426,2.489)--(4.427,2.490)--(4.427,2.491)--(4.428,2.491)--(4.428,2.492)%
  --(4.429,2.492)--(4.429,2.493)--(4.429,2.494)--(4.430,2.494)--(4.430,2.495)--(4.430,2.496)%
  --(4.431,2.496)--(4.432,2.496)--(4.433,2.496)--(4.434,2.496)--(4.434,2.497)--(4.435,2.497)%
  --(4.435,2.498)--(4.435,2.499)--(4.435,2.500)--(4.435,2.501)--(4.436,2.501)--(4.436,2.502)%
  --(4.436,2.503)--(4.437,2.504)--(4.438,2.504)--(4.440,2.504)--(4.441,2.504)--(4.443,2.504)%
  --(4.445,2.504)--(4.445,2.505)--(4.446,2.505)--(4.447,2.506)--(4.447,2.507)--(4.447,2.508)%
  --(4.447,2.509)--(4.449,2.509)--(4.450,2.509)--(4.451,2.510)--(4.452,2.510)--(4.453,2.510)%
  --(4.454,2.510)--(4.455,2.510)--(4.455,2.511)--(4.455,2.512)--(4.458,2.512)--(4.460,2.512)%
  --(4.461,2.512)--(4.461,2.513)--(4.464,2.513)--(4.466,2.513)--(4.467,2.513)--(4.468,2.513)%
  --(4.469,2.513)--(4.469,2.514)--(4.471,2.514)--(4.472,2.514)--(4.473,2.514)--(4.474,2.514)%
  --(4.475,2.514)--(4.476,2.514)--(4.477,2.515)--(4.479,2.515)--(4.480,2.515)--(4.481,2.515)%
  --(4.481,2.516)--(4.483,2.516)--(4.484,2.516)--(4.485,2.516)--(4.486,2.516)--(4.490,2.516)%
  --(4.493,2.516)--(4.494,2.516)--(4.494,2.517)--(4.494,2.518)--(4.495,2.518)--(4.495,2.519)%
  --(4.495,2.520)--(4.495,2.521)--(4.496,2.521)--(4.499,2.521)--(4.502,2.521)--(4.503,2.522)%
  --(4.505,2.522)--(4.506,2.522)--(4.507,2.522)--(4.508,2.522)--(4.508,2.523)--(4.508,2.524)%
  --(4.510,2.524)--(4.511,2.524)--(4.513,2.524)--(4.522,2.525)--(4.524,2.525)--(4.525,2.525)%
  --(4.526,2.525)--(4.526,2.526)--(4.528,2.526)--(4.529,2.526)--(4.529,2.527)--(4.529,2.528)%
  --(4.530,2.528)--(4.531,2.528)--(4.531,2.529)--(4.532,2.529)--(4.533,2.529)--(4.534,2.529)%
  --(4.535,2.530)--(4.536,2.530)--(4.537,2.530)--(4.538,2.530)--(4.539,2.530)--(4.539,2.531)%
  --(4.540,2.531)--(4.540,2.532)--(4.541,2.532)--(4.542,2.532)--(4.543,2.533)--(4.543,2.534)%
  --(4.545,2.534)--(4.547,2.534)--(4.548,2.535)--(4.549,2.535)--(4.550,2.535)--(4.551,2.536)%
  --(4.552,2.536)--(4.553,2.536)--(4.554,2.536)--(4.555,2.536)--(4.555,2.537)--(4.556,2.537)%
  --(4.556,2.538)--(4.557,2.538)--(4.557,2.539)--(4.558,2.539)--(4.558,2.540)--(4.558,2.541)%
  --(4.559,2.541)--(4.560,2.541)--(4.561,2.541)--(4.562,2.541)--(4.564,2.541)--(4.565,2.541)%
  --(4.566,2.541)--(4.568,2.541)--(4.568,2.542)--(4.569,2.542)--(4.569,2.543)--(4.569,2.544)%
  --(4.569,2.545)--(4.569,2.546)--(4.569,2.547)--(4.569,2.548)--(4.569,2.549)--(4.570,2.549)%
  --(4.573,2.549)--(4.573,2.550)--(4.574,2.550)--(4.574,2.551)--(4.575,2.551)--(4.577,2.551)%
  --(4.577,2.552)--(4.577,2.553)--(4.577,2.554)--(4.578,2.554)--(4.578,2.555)--(4.578,2.556)%
  --(4.578,2.557)--(4.579,2.557)--(4.579,2.558)--(4.582,2.558)--(4.583,2.558)--(4.584,2.558)%
  --(4.585,2.558)--(4.585,2.559)--(4.586,2.559)--(4.587,2.559)--(4.587,2.560)--(4.588,2.560)%
  --(4.588,2.561)--(4.590,2.561)--(4.591,2.561)--(4.592,2.561)--(4.594,2.561)--(4.594,2.562)%
  --(4.595,2.562)--(4.596,2.562)--(4.597,2.562)--(4.598,2.562)--(4.598,2.563)--(4.599,2.563)%
  --(4.601,2.563)--(4.602,2.563)--(4.602,2.564)--(4.603,2.564)--(4.604,2.564)--(4.605,2.564)%
  --(4.606,2.564)--(4.606,2.565)--(4.607,2.565)--(4.608,2.566)--(4.609,2.566)--(4.610,2.566)%
  --(4.611,2.566)--(4.612,2.567)--(4.612,2.568)--(4.613,2.568)--(4.614,2.568)--(4.615,2.568)%
  --(4.615,2.569)--(4.615,2.570)--(4.615,2.571)--(4.617,2.571)--(4.618,2.571)--(4.619,2.571)%
  --(4.620,2.571)--(4.620,2.572)--(4.622,2.572)--(4.622,2.573)--(4.625,2.573)--(4.626,2.573)%
  --(4.627,2.573)--(4.628,2.574)--(4.630,2.574)--(4.632,2.574)--(4.632,2.575)--(4.633,2.575)%
  --(4.634,2.575)--(4.634,2.576)--(4.635,2.576)--(4.636,2.577)--(4.637,2.577)--(4.637,2.578)%
  --(4.638,2.578)--(4.640,2.578)--(4.641,2.578)--(4.641,2.579)--(4.642,2.579)--(4.643,2.579)%
  --(4.644,2.579)--(4.644,2.580)--(4.645,2.580)--(4.646,2.580)--(4.646,2.581)--(4.646,2.582)%
  --(4.647,2.583)--(4.647,2.584)--(4.648,2.584)--(4.649,2.584)--(4.650,2.584)--(4.651,2.584)%
  --(4.651,2.585)--(4.652,2.585)--(4.652,2.586)--(4.653,2.586)--(4.653,2.587)--(4.654,2.587)%
  --(4.655,2.587)--(4.655,2.588)--(4.656,2.588)--(4.656,2.589)--(4.657,2.589)--(4.660,2.589)%
  --(4.660,2.590)--(4.661,2.590)--(4.661,2.591)--(4.661,2.592)--(4.662,2.592)--(4.662,2.593)%
  --(4.662,2.594)--(4.663,2.594)--(4.665,2.594)--(4.665,2.595)--(4.666,2.595)--(4.667,2.595)%
  --(4.667,2.596)--(4.668,2.596)--(4.669,2.596)--(4.669,2.597)--(4.670,2.597)--(4.671,2.597)%
  --(4.671,2.598)--(4.671,2.599)--(4.671,2.600)--(4.671,2.601)--(4.671,2.602)--(4.672,2.602)%
  --(4.672,2.603)--(4.672,2.604)--(4.673,2.604)--(4.673,2.605)--(4.674,2.605)--(4.675,2.605)%
  --(4.676,2.605)--(4.677,2.605)--(4.677,2.606)--(4.678,2.606)--(4.678,2.607)--(4.679,2.607)%
  --(4.680,2.607)--(4.680,2.608)--(4.681,2.608)--(4.681,2.609)--(4.682,2.609)--(4.683,2.609)%
  --(4.683,2.610)--(4.683,2.611)--(4.684,2.611)--(4.684,2.612)--(4.685,2.612)--(4.686,2.612)%
  --(4.686,2.613)--(4.687,2.613)--(4.688,2.613)--(4.689,2.613)--(4.689,2.614)--(4.690,2.614)%
  --(4.692,2.614)--(4.692,2.615)--(4.694,2.615)--(4.695,2.615)--(4.696,2.615)--(4.697,2.615)%
  --(4.698,2.615)--(4.699,2.615)--(4.701,2.616)--(4.702,2.616)--(4.703,2.616)--(4.707,2.616)%
  --(4.708,2.616)--(4.710,2.616)--(4.710,2.617)--(4.711,2.617)--(4.712,2.617)--(4.714,2.617)%
  --(4.715,2.617)--(4.717,2.617)--(4.718,2.617)--(4.720,2.617)--(4.721,2.617)--(4.722,2.617)%
  --(4.723,2.617)--(4.724,2.617)--(4.725,2.617)--(4.726,2.617)--(4.727,2.617)--(4.728,2.617)%
  --(4.728,2.618)--(4.729,2.618)--(4.730,2.618)--(4.731,2.618)--(4.732,2.618)--(4.733,2.618)%
  --(4.734,2.618)--(4.736,2.618)--(4.739,2.618)--(4.740,2.618)--(4.741,2.618)--(4.742,2.618)%
  --(4.743,2.618)--(4.744,2.618)--(4.745,2.618)--(4.747,2.618)--(4.748,2.618)--(4.749,2.618)%
  --(4.750,2.618)--(4.753,2.618)--(4.754,2.618)--(4.754,2.619)--(4.755,2.619)--(4.756,2.619)%
  --(4.756,2.620)--(4.757,2.620)--(4.758,2.620)--(4.760,2.620)--(4.761,2.620)--(4.762,2.620)%
  --(4.763,2.620)--(4.764,2.620)--(4.765,2.620)--(4.766,2.620)--(4.767,2.620)--(4.768,2.620)%
  --(4.769,2.620)--(4.771,2.620)--(4.772,2.620)--(4.774,2.620)--(4.775,2.620)--(4.778,2.620)%
  --(4.781,2.620)--(4.786,2.620)--(4.786,2.621)--(4.787,2.621)--(4.787,2.622)--(4.788,2.622)%
  --(4.789,2.622)--(4.791,2.623)--(4.792,2.623)--(4.792,2.624)--(4.793,2.624)--(4.793,2.625)%
  --(4.796,2.625)--(4.797,2.625)--(4.798,2.625)--(4.799,2.626)--(4.801,2.626)--(4.801,2.627)%
  --(4.802,2.627)--(4.803,2.627)--(4.804,2.627)--(4.805,2.627)--(4.806,2.627)--(4.807,2.627)%
  --(4.807,2.628)--(4.807,2.629)--(4.808,2.629)--(4.809,2.629)--(4.810,2.629)--(4.811,2.629)%
  --(4.811,2.630)--(4.812,2.630)--(4.813,2.630)--(4.814,2.630)--(4.814,2.631)--(4.814,2.632)%
  --(4.815,2.632)--(4.816,2.632)--(4.817,2.632)--(4.818,2.632)--(4.818,2.633)--(4.819,2.633)%
  --(4.820,2.633)--(4.821,2.633)--(4.824,2.633)--(4.825,2.633)--(4.826,2.633)--(4.827,2.633)%
  --(4.827,2.634)--(4.828,2.634)--(4.829,2.634)--(4.830,2.634)--(4.831,2.634)--(4.832,2.634)%
  --(4.832,2.635)--(4.833,2.635)--(4.834,2.635)--(4.834,2.636)--(4.836,2.636)--(4.838,2.636)%
  --(4.839,2.636)--(4.842,2.636)--(4.846,2.636)--(4.848,2.636)--(4.849,2.636)--(4.849,2.637)%
  --(4.850,2.637)--(4.853,2.637)--(4.853,2.638)--(4.853,2.639)--(4.853,2.640)--(4.854,2.640)%
  --(4.855,2.640)--(4.856,2.640)--(4.857,2.641)--(4.858,2.641)--(4.859,2.641)--(4.860,2.641)%
  --(4.863,2.641)--(4.864,2.641)--(4.865,2.641)--(4.866,2.641)--(4.866,2.642)--(4.867,2.642)%
  --(4.867,2.643)--(4.868,2.643)--(4.869,2.643)--(4.870,2.643)--(4.871,2.643)--(4.872,2.643)%
  --(4.873,2.643)--(4.875,2.643)--(4.875,2.644)--(4.875,2.645)--(4.876,2.645)--(4.877,2.645)%
  --(4.877,2.646)--(4.877,2.647)--(4.878,2.647)--(4.878,2.648)--(4.879,2.648)--(4.880,2.648)%
  --(4.881,2.648)--(4.882,2.648)--(4.883,2.648)--(4.883,2.649)--(4.884,2.649)--(4.884,2.650)%
  --(4.887,2.650)--(4.888,2.650)--(4.889,2.650)--(4.890,2.650)--(4.890,2.651)--(4.891,2.651)%
  --(4.893,2.651)--(4.894,2.651)--(4.897,2.651)--(4.902,2.651)--(4.905,2.651)--(4.906,2.651)%
  --(4.907,2.651)--(4.908,2.651)--(4.909,2.651)--(4.909,2.652)--(4.910,2.652)--(4.912,2.652)%
  --(4.912,2.653)--(4.912,2.654)--(4.914,2.654)--(4.915,2.654)--(4.915,2.655)--(4.917,2.655)%
  --(4.918,2.655)--(4.919,2.655)--(4.919,2.656)--(4.921,2.656)--(4.922,2.656)--(4.922,2.657)%
  --(4.923,2.657)--(4.924,2.657)--(4.925,2.657)--(4.927,2.657)--(4.928,2.657)--(4.928,2.658)%
  --(4.929,2.658)--(4.929,2.659)--(4.930,2.659)--(4.930,2.660)--(4.931,2.660)--(4.931,2.661)%
  --(4.933,2.661)--(4.934,2.661)--(4.934,2.662)--(4.935,2.662)--(4.936,2.662)--(4.937,2.662)%
  --(4.940,2.663)--(4.941,2.663)--(4.941,2.664)--(4.941,2.665)--(4.942,2.665)--(4.943,2.665)%
  --(4.944,2.665)--(4.944,2.666)--(4.944,2.667)--(4.945,2.667)--(4.945,2.668)--(4.945,2.669)%
  --(4.946,2.669)--(4.946,2.670)--(4.947,2.670)--(4.948,2.670)--(4.950,2.670)--(4.950,2.671)%
  --(4.950,2.672)--(4.950,2.673)--(4.950,2.674)--(4.950,2.675)--(4.951,2.675)--(4.951,2.676)%
  --(4.952,2.676)--(4.953,2.676)--(4.954,2.676)--(4.954,2.677)--(4.955,2.677)--(4.956,2.677)%
  --(4.958,2.677)--(4.958,2.678)--(4.959,2.678)--(4.960,2.678)--(4.961,2.678)--(4.962,2.678)%
  --(4.963,2.678)--(4.963,2.679)--(4.964,2.679)--(4.965,2.679)--(4.965,2.680)--(4.966,2.680)%
  --(4.967,2.680)--(4.967,2.681)--(4.967,2.682)--(4.969,2.682)--(4.969,2.683)--(4.971,2.683)%
  --(4.973,2.683)--(4.974,2.683)--(4.975,2.683)--(4.975,2.684)--(4.976,2.684)--(4.977,2.684)%
  --(4.978,2.684)--(4.980,2.684)--(4.981,2.684)--(4.982,2.684)--(4.983,2.684)--(4.984,2.684)%
  --(4.985,2.684)--(4.987,2.684)--(4.989,2.684)--(4.990,2.684)--(4.990,2.685)--(4.991,2.685)%
  --(4.992,2.685)--(4.994,2.685)--(4.995,2.685)--(4.996,2.685)--(4.998,2.685)--(5.001,2.685)%
  --(5.002,2.685)--(5.003,2.685)--(5.004,2.685)--(5.004,2.686)--(5.006,2.686)--(5.007,2.686)%
  --(5.007,2.687)--(5.008,2.687)--(5.008,2.688)--(5.010,2.688)--(5.012,2.688)--(5.014,2.688)%
  --(5.016,2.688)--(5.016,2.689)--(5.016,2.690)--(5.018,2.690)--(5.019,2.691)--(5.021,2.691)%
  --(5.022,2.691)--(5.023,2.692)--(5.024,2.692)--(5.025,2.692)--(5.027,2.692)--(5.028,2.692)%
  --(5.030,2.692)--(5.030,2.693)--(5.030,2.694)--(5.030,2.695)--(5.031,2.695)--(5.032,2.695)%
  --(5.032,2.696)--(5.033,2.696)--(5.034,2.696)--(5.034,2.697)--(5.034,2.698)--(5.035,2.698)%
  --(5.036,2.698)--(5.036,2.699)--(5.037,2.699)--(5.038,2.699)--(5.040,2.699)--(5.040,2.700)%
  --(5.041,2.700)--(5.041,2.701)--(5.042,2.701)--(5.042,2.702)--(5.043,2.702)--(5.043,2.703)%
  --(5.044,2.703)--(5.044,2.704)--(5.044,2.705)--(5.044,2.706)--(5.044,2.707)--(5.044,2.708)%
  --(5.044,2.709)--(5.044,2.710)--(5.044,2.711)--(5.044,2.712)--(5.045,2.712)--(5.045,2.713)%
  --(5.046,2.713)--(5.046,2.714)--(5.047,2.714)--(5.048,2.714)--(5.049,2.714)--(5.049,2.715)%
  --(5.049,2.716)--(5.049,2.717)--(5.050,2.717)--(5.050,2.718)--(5.051,2.718)--(5.051,2.719)%
  --(5.052,2.719)--(5.053,2.719)--(5.053,2.720)--(5.054,2.720)--(5.055,2.720)--(5.056,2.720)%
  --(5.058,2.720)--(5.058,2.721)--(5.059,2.721)--(5.060,2.721)--(5.061,2.721)--(5.062,2.721)%
  --(5.063,2.721)--(5.064,2.721)--(5.064,2.722)--(5.065,2.722)--(5.067,2.722)--(5.068,2.722)%
  --(5.068,2.723)--(5.071,2.723)--(5.072,2.723)--(5.072,2.724)--(5.072,2.725)--(5.074,2.725)%
  --(5.076,2.725)--(5.078,2.725)--(5.079,2.725)--(5.079,2.726)--(5.079,2.727)--(5.080,2.727)%
  --(5.080,2.728)--(5.081,2.728)--(5.082,2.728)--(5.082,2.729)--(5.083,2.730)--(5.083,2.731)%
  --(5.083,2.732)--(5.084,2.733)--(5.086,2.734)--(5.087,2.734)--(5.088,2.734)--(5.091,2.734)%
  --(5.093,2.734)--(5.094,2.734)--(5.095,2.734)--(5.097,2.734)--(5.097,2.735)--(5.098,2.735)%
  --(5.098,2.736)--(5.099,2.736)--(5.102,2.736)--(5.102,2.737)--(5.104,2.737)--(5.106,2.738)%
  --(5.107,2.738)--(5.109,2.738)--(5.110,2.738)--(5.111,2.738)--(5.111,2.739)--(5.112,2.739)%
  --(5.114,2.739)--(5.115,2.739)--(5.116,2.739)--(5.116,2.740)--(5.117,2.740)--(5.117,2.741)%
  --(5.118,2.741)--(5.118,2.742)--(5.119,2.742)--(5.122,2.742)--(5.122,2.743)--(5.123,2.743)%
  --(5.124,2.743)--(5.124,2.744)--(5.125,2.744)--(5.126,2.744)--(5.126,2.745)--(5.127,2.745)%
  --(5.127,2.746)--(5.128,2.746)--(5.129,2.746)--(5.129,2.747)--(5.130,2.747)--(5.131,2.747)%
  --(5.132,2.747)--(5.132,2.748)--(5.133,2.748)--(5.133,2.749)--(5.134,2.749)--(5.135,2.749)%
  --(5.136,2.749)--(5.136,2.750)--(5.137,2.750)--(5.138,2.750)--(5.139,2.751)--(5.139,2.752)%
  --(5.139,2.753)--(5.140,2.753)--(5.141,2.753)--(5.142,2.753)--(5.143,2.754)--(5.143,2.755)%
  --(5.145,2.755)--(5.145,2.756)--(5.146,2.756)--(5.147,2.756)--(5.147,2.757)--(5.148,2.757)%
  --(5.148,2.758)--(5.149,2.758)--(5.151,2.758)--(5.152,2.758)--(5.152,2.759)--(5.152,2.760)%
  --(5.152,2.761)--(5.152,2.762)--(5.152,2.763)--(5.152,2.764)--(5.153,2.764)--(5.154,2.764)%
  --(5.154,2.765)--(5.155,2.765)--(5.156,2.765)--(5.157,2.765)--(5.158,2.765)--(5.159,2.766)%
  --(5.159,2.767)--(5.159,2.768)--(5.159,2.769)--(5.159,2.770)--(5.160,2.770)--(5.160,2.771)%
  --(5.161,2.771)--(5.162,2.771)--(5.164,2.772)--(5.165,2.772)--(5.166,2.772)--(5.167,2.772)%
  --(5.168,2.773)--(5.169,2.773)--(5.169,2.774)--(5.170,2.774)--(5.171,2.774)--(5.172,2.774)%
  --(5.172,2.775)--(5.173,2.775)--(5.174,2.775)--(5.175,2.775)--(5.176,2.775)--(5.176,2.776)%
  --(5.178,2.777)--(5.179,2.777)--(5.180,2.777)--(5.182,2.778)--(5.184,2.778)--(5.189,2.778)%
  --(5.190,2.778)--(5.191,2.778)--(5.191,2.779)--(5.195,2.779)--(5.196,2.779)--(5.197,2.779)%
  --(5.199,2.779)--(5.200,2.779)--(5.202,2.779)--(5.204,2.779)--(5.205,2.779)--(5.206,2.779)%
  --(5.210,2.779)--(5.215,2.780)--(5.216,2.780)--(5.217,2.780)--(5.220,2.780)--(5.222,2.780)%
  --(5.224,2.780)--(5.225,2.780)--(5.226,2.780)--(5.226,2.781)--(5.227,2.781)--(5.229,2.781)%
  --(5.229,2.782)--(5.229,2.783)--(5.230,2.783)--(5.234,2.783)--(5.235,2.783)--(5.235,2.784)%
  --(5.241,2.784)--(5.242,2.784)--(5.242,2.785)--(5.243,2.785)--(5.243,2.786)--(5.244,2.786)%
  --(5.245,2.786)--(5.246,2.786)--(5.246,2.787)--(5.247,2.787)--(5.248,2.787)--(5.248,2.788)%
  --(5.249,2.788)--(5.249,2.789)--(5.250,2.789)--(5.252,2.789)--(5.253,2.789)--(5.254,2.789)%
  --(5.255,2.789)--(5.258,2.789)--(5.259,2.789)--(5.260,2.789)--(5.262,2.789)--(5.263,2.789)%
  --(5.263,2.790)--(5.264,2.790)--(5.265,2.790)--(5.268,2.790)--(5.270,2.790)--(5.271,2.790)%
  --(5.271,2.791)--(5.272,2.791)--(5.274,2.791)--(5.275,2.791)--(5.276,2.791)--(5.276,2.792)%
  --(5.279,2.792)--(5.280,2.792)--(5.281,2.792)--(5.282,2.792)--(5.283,2.792)--(5.284,2.792)%
  --(5.284,2.793)--(5.285,2.793)--(5.286,2.793)--(5.287,2.793)--(5.290,2.794)--(5.291,2.794)%
  --(5.292,2.794)--(5.293,2.794)--(5.294,2.794)--(5.295,2.794)--(5.296,2.794)--(5.297,2.794)%
  --(5.297,2.795)--(5.299,2.795)--(5.300,2.795)--(5.301,2.795)--(5.302,2.795)--(5.303,2.796)%
  --(5.304,2.797)--(5.306,2.797)--(5.306,2.798)--(5.306,2.799)--(5.306,2.800)--(5.306,2.801)%
  --(5.307,2.801)--(5.307,2.802)--(5.307,2.803)--(5.307,2.804)--(5.307,2.805)--(5.308,2.805)%
  --(5.309,2.805)--(5.309,2.806)--(5.309,2.807)--(5.310,2.807)--(5.310,2.808)--(5.310,2.809)%
  --(5.311,2.809)--(5.313,2.809)--(5.314,2.809)--(5.314,2.810)--(5.314,2.811)--(5.314,2.812)%
  --(5.314,2.813)--(5.315,2.813)--(5.315,2.814)--(5.315,2.815)--(5.317,2.815)--(5.318,2.815)%
  --(5.318,2.816)--(5.319,2.816)--(5.320,2.816)--(5.320,2.817)--(5.321,2.817)--(5.322,2.817)%
  --(5.324,2.817)--(5.325,2.817)--(5.325,2.818)--(5.327,2.818)--(5.327,2.819)--(5.328,2.819)%
  --(5.330,2.819)--(5.332,2.819)--(5.334,2.819)--(5.335,2.819)--(5.336,2.819)--(5.336,2.820)%
  --(5.337,2.820)--(5.338,2.820)--(5.339,2.821)--(5.340,2.821)--(5.341,2.821)--(5.344,2.821)%
  --(5.345,2.821)--(5.346,2.821)--(5.346,2.822)--(5.348,2.822)--(5.348,2.823)--(5.349,2.823)%
  --(5.350,2.823)--(5.351,2.823)--(5.352,2.823)--(5.353,2.823)--(5.353,2.824)--(5.354,2.824)%
  --(5.354,2.825)--(5.355,2.825)--(5.357,2.825)--(5.359,2.825)--(5.360,2.825)--(5.361,2.825)%
  --(5.362,2.825)--(5.363,2.825)--(5.363,2.826)--(5.364,2.826)--(5.367,2.827)--(5.368,2.827)%
  --(5.370,2.827)--(5.372,2.828)--(5.375,2.828)--(5.376,2.828)--(5.378,2.828)--(5.380,2.828)%
  --(5.381,2.829)--(5.382,2.829)--(5.382,2.830)--(5.383,2.830)--(5.383,2.831)--(5.383,2.832)%
  --(5.383,2.833)--(5.383,2.834)--(5.383,2.835)--(5.384,2.835)--(5.384,2.836)--(5.385,2.836)%
  --(5.385,2.837)--(5.385,2.838)--(5.386,2.838)--(5.387,2.838)--(5.388,2.838)--(5.389,2.838)%
  --(5.390,2.838)--(5.390,2.839)--(5.391,2.839)--(5.392,2.839)--(5.393,2.839)--(5.394,2.839)%
  --(5.395,2.839)--(5.395,2.840)--(5.396,2.840)--(5.396,2.841)--(5.396,2.842)--(5.397,2.842)%
  --(5.397,2.843)--(5.397,2.844)--(5.398,2.844)--(5.400,2.844)--(5.401,2.845)--(5.402,2.845)%
  --(5.404,2.845)--(5.404,2.846)--(5.405,2.846)--(5.406,2.847)--(5.406,2.848)--(5.407,2.848)%
  --(5.409,2.848)--(5.410,2.848)--(5.411,2.848)--(5.412,2.848)--(5.412,2.849)--(5.413,2.849)%
  --(5.415,2.849)--(5.417,2.850)--(5.420,2.850)--(5.421,2.850)--(5.422,2.850)--(5.422,2.851)%
  --(5.423,2.851)--(5.424,2.852)--(5.425,2.852)--(5.425,2.853)--(5.426,2.853)--(5.427,2.853)%
  --(5.427,2.854)--(5.428,2.854)--(5.429,2.854)--(5.429,2.855)--(5.430,2.855)--(5.431,2.855)%
  --(5.431,2.856)--(5.432,2.856)--(5.432,2.857)--(5.432,2.858)--(5.432,2.859)--(5.432,2.860)%
  --(5.433,2.860)--(5.433,2.861)--(5.434,2.861)--(5.434,2.862)--(5.434,2.864)--(5.434,2.865)%
  --(5.434,2.866)--(5.434,2.867)--(5.435,2.867)--(5.436,2.867)--(5.437,2.867)--(5.438,2.867)%
  --(5.439,2.867)--(5.439,2.868)--(5.440,2.868)--(5.441,2.868)--(5.442,2.868)--(5.443,2.868)%
  --(5.445,2.868)--(5.446,2.868)--(5.446,2.869)--(5.447,2.869)--(5.447,2.870)--(5.447,2.871)%
  --(5.448,2.871)--(5.448,2.872)--(5.448,2.873)--(5.448,2.874)--(5.448,2.875)--(5.448,2.876)%
  --(5.448,2.877)--(5.449,2.877)--(5.450,2.877)--(5.451,2.877)--(5.453,2.877)--(5.453,2.878)%
  --(5.456,2.878)--(5.457,2.878)--(5.457,2.879)--(5.458,2.879)--(5.459,2.879)--(5.460,2.879)%
  --(5.462,2.879)--(5.463,2.879)--(5.465,2.879)--(5.467,2.879)--(5.467,2.880)--(5.468,2.880)%
  --(5.472,2.880)--(5.473,2.880)--(5.474,2.880)--(5.475,2.880)--(5.476,2.880)--(5.476,2.881)%
  --(5.477,2.881)--(5.478,2.881)--(5.479,2.881)--(5.480,2.882)--(5.481,2.882)--(5.483,2.882)%
  --(5.483,2.883)--(5.485,2.883)--(5.485,2.884)--(5.486,2.884)--(5.486,2.885)--(5.489,2.885)%
  --(5.490,2.885)--(5.491,2.885)--(5.491,2.886)--(5.493,2.886)--(5.495,2.886)--(5.496,2.886)%
  --(5.497,2.886)--(5.497,2.887)--(5.498,2.887)--(5.498,2.888)--(5.498,2.889)--(5.499,2.889)%
  --(5.500,2.889)--(5.501,2.889)--(5.502,2.889)--(5.503,2.889)--(5.503,2.890)--(5.503,2.891)%
  --(5.504,2.891)--(5.505,2.891)--(5.505,2.892)--(5.506,2.892)--(5.507,2.892)--(5.508,2.892)%
  --(5.508,2.893)--(5.509,2.893)--(5.510,2.893)--(5.510,2.894)--(5.511,2.894)--(5.512,2.894)%
  --(5.513,2.894)--(5.514,2.894)--(5.516,2.894)--(5.517,2.894)--(5.518,2.894)--(5.519,2.894)%
  --(5.520,2.894)--(5.521,2.894)--(5.522,2.894)--(5.523,2.894)--(5.524,2.895)--(5.525,2.895)%
  --(5.526,2.895)--(5.527,2.895)--(5.527,2.896)--(5.528,2.896)--(5.528,2.897)--(5.528,2.898)%
  --(5.528,2.899)--(5.528,2.900)--(5.529,2.900)--(5.530,2.900)--(5.531,2.901)--(5.532,2.901)%
  --(5.533,2.901)--(5.534,2.901)--(5.534,2.902)--(5.536,2.902)--(5.537,2.902)--(5.537,2.903)%
  --(5.538,2.903)--(5.540,2.903)--(5.541,2.903)--(5.542,2.903)--(5.542,2.904)--(5.543,2.904)%
  --(5.543,2.905)--(5.545,2.905)--(5.546,2.905)--(5.547,2.905)--(5.548,2.905)--(5.549,2.905)%
  --(5.550,2.905)--(5.550,2.906)--(5.551,2.906)--(5.552,2.906)--(5.552,2.907)--(5.553,2.907)%
  --(5.554,2.907)--(5.554,2.908)--(5.554,2.909)--(5.555,2.909)--(5.555,2.910)--(5.556,2.910)%
  --(5.557,2.910)--(5.557,2.911)--(5.557,2.912)--(5.558,2.912)--(5.559,2.912)--(5.559,2.913)%
  --(5.559,2.914)--(5.560,2.914)--(5.561,2.914)--(5.562,2.914)--(5.562,2.915)--(5.563,2.915)%
  --(5.566,2.915)--(5.567,2.915)--(5.568,2.915)--(5.568,2.916)--(5.569,2.916)--(5.570,2.917)%
  --(5.570,2.918)--(5.570,2.919)--(5.571,2.919)--(5.571,2.920)--(5.572,2.920)--(5.572,2.921)%
  --(5.572,2.922)--(5.573,2.922)--(5.573,2.923)--(5.575,2.923)--(5.576,2.923)--(5.577,2.923)%
  --(5.578,2.924)--(5.579,2.924)--(5.579,2.925)--(5.579,2.926)--(5.579,2.927)--(5.581,2.927)%
  --(5.584,2.927)--(5.585,2.927)--(5.585,2.928)--(5.585,2.929)--(5.585,2.930)--(5.586,2.930)%
  --(5.587,2.930)--(5.588,2.930)--(5.589,2.930)--(5.590,2.930)--(5.591,2.930)--(5.591,2.931)%
  --(5.592,2.931)--(5.594,2.931)--(5.594,2.932)--(5.594,2.933)--(5.595,2.933)--(5.596,2.933)%
  --(5.597,2.933)--(5.597,2.934)--(5.599,2.934)--(5.600,2.934)--(5.601,2.934)--(5.601,2.935)%
  --(5.603,2.935)--(5.604,2.935)--(5.605,2.935)--(5.607,2.935)--(5.608,2.935)--(5.609,2.935)%
  --(5.610,2.935)--(5.611,2.935)--(5.612,2.935)--(5.612,2.936)--(5.613,2.936)--(5.614,2.936)%
  --(5.614,2.937)--(5.616,2.937)--(5.617,2.937)--(5.618,2.937)--(5.619,2.937)--(5.619,2.938)%
  --(5.619,2.939)--(5.620,2.939)--(5.621,2.939)--(5.622,2.939)--(5.623,2.940)--(5.624,2.940);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.993,1.666)--(3.993,3.366);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.993,1.666)--(3.993,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.938,1.358) {$3\cdot10^{-2}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.216,1.666)--(5.216,3.366);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.216,1.666)--(5.216,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.161,1.358) {$6\cdot10^{-2}$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.585,2.165)--(5.624,2.165);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.624,2.165)--(5.444,2.165);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,1.903) {$0.9$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.585,2.814)--(5.624,2.814);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.624,2.814)--(5.444,2.814);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.552) {$0.95$};
\draw[gp path] (3.993,1.666)--(3.993,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.938,1.358) {$3\cdot10^{-2}$};
\draw[gp path] (5.216,1.666)--(5.216,1.846);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.161,1.358) {$6\cdot10^{-2}$};
\draw[gp path] (5.624,2.165)--(5.444,2.165);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,1.903) {$0.9$};
\draw[gp path] (5.624,2.814)--(5.444,2.814);
\node[gp node left,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.871,2.552) {$0.95$};
\draw[gp path] (3.585,3.366)--(3.585,1.666)--(5.624,1.666)--(5.624,3.366)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{3.585cm}{1.666cm}}{\pgfpoint{5.624cm}{3.366cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/saw.tex <==
\begin{tikzpicture}
\begin{axis}[
    domain=0:15,
    samples=1000, 
    axis lines = left,
    xlabel = {$\omega$ [Hz]},
    ylabel = {$\lambda_\Delta$ [VAM/sec]},
    grid,
    height=.6\columnwidth,
    width=\columnwidth,
    legend style={at={(0.07,1.05)},anchor=south west, legend columns=2,draw=black,fill=none}
]

\path[fill=gray!20]
    (axis cs:10,0) -- (axis cs:10,2)
    -- (axis cs:15,2) -- (axis cs:15,0);
\draw[dashed] (axis cs:10,0) -- (axis cs:10,2)
    node[pos=.45,align=center,anchor=west]
    {ETSI~\cite[6.2]{etsi-va}\\positioning\\sampling rates};

%Below the red parabola is defined
\addplot [
    Firebrick2,
    very thick
]
{x / ceil(4 * x / 1.34)};
\addlegendentry{$\Delta=4,\sigma=1.34$}


\addplot [
    DodgerBlue2,
    very thick
]
{x / ceil(4 * x / .67)};
\addlegendentry{$\Delta=4,\sigma=0.67$}






%Below the red parabola is defined
\addplot [
    Green3,
    very thick
]
{x / ceil(2 * x / 1.34)};
\addlegendentry{$\Delta=2,\sigma=1.34$}


\addplot [
    Gold2,
    very thick
]
{x / ceil(2 * x / 2.68)};
\addlegendentry{$\Delta=2,\sigma=2.68$}





\end{axis}
\end{tikzpicture}


==> fig/valleys.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mar 03 oct 2023 15:15:35
\path (0.000,0.000) rectangle (9.000,5.688);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(8.447,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (8.447,0.985)--(8.267,0.985);
\node[gp node right] at (1.136,0.985) {$10^{0}$};
\draw[gp path] (1.320,1.144)--(1.410,1.144);
\draw[gp path] (8.447,1.144)--(8.357,1.144);
\draw[gp path] (1.320,1.236)--(1.410,1.236);
\draw[gp path] (8.447,1.236)--(8.357,1.236);
\draw[gp path] (1.320,1.302)--(1.410,1.302);
\draw[gp path] (8.447,1.302)--(8.357,1.302);
\draw[gp path] (1.320,1.353)--(1.410,1.353);
\draw[gp path] (8.447,1.353)--(8.357,1.353);
\draw[gp path] (1.320,1.395)--(1.410,1.395);
\draw[gp path] (8.447,1.395)--(8.357,1.395);
\draw[gp path] (1.320,1.430)--(1.410,1.430);
\draw[gp path] (8.447,1.430)--(8.357,1.430);
\draw[gp path] (1.320,1.461)--(1.410,1.461);
\draw[gp path] (8.447,1.461)--(8.357,1.461);
\draw[gp path] (1.320,1.488)--(1.410,1.488);
\draw[gp path] (8.447,1.488)--(8.357,1.488);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,1.512)--(8.447,1.512);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.512)--(1.500,1.512);
\draw[gp path] (8.447,1.512)--(8.267,1.512);
\node[gp node right] at (1.136,1.512) {$10^{1}$};
\draw[gp path] (1.320,1.670)--(1.410,1.670);
\draw[gp path] (8.447,1.670)--(8.357,1.670);
\draw[gp path] (1.320,1.763)--(1.410,1.763);
\draw[gp path] (8.447,1.763)--(8.357,1.763);
\draw[gp path] (1.320,1.829)--(1.410,1.829);
\draw[gp path] (8.447,1.829)--(8.357,1.829);
\draw[gp path] (1.320,1.880)--(1.410,1.880);
\draw[gp path] (8.447,1.880)--(8.357,1.880);
\draw[gp path] (1.320,1.922)--(1.410,1.922);
\draw[gp path] (8.447,1.922)--(8.357,1.922);
\draw[gp path] (1.320,1.957)--(1.410,1.957);
\draw[gp path] (8.447,1.957)--(8.357,1.957);
\draw[gp path] (1.320,1.988)--(1.410,1.988);
\draw[gp path] (8.447,1.988)--(8.357,1.988);
\draw[gp path] (1.320,2.015)--(1.410,2.015);
\draw[gp path] (8.447,2.015)--(8.357,2.015);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.039)--(8.447,2.039);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.039)--(1.500,2.039);
\draw[gp path] (8.447,2.039)--(8.267,2.039);
\node[gp node right] at (1.136,2.039) {$10^{2}$};
\draw[gp path] (1.320,2.197)--(1.410,2.197);
\draw[gp path] (8.447,2.197)--(8.357,2.197);
\draw[gp path] (1.320,2.290)--(1.410,2.290);
\draw[gp path] (8.447,2.290)--(8.357,2.290);
\draw[gp path] (1.320,2.356)--(1.410,2.356);
\draw[gp path] (8.447,2.356)--(8.357,2.356);
\draw[gp path] (1.320,2.407)--(1.410,2.407);
\draw[gp path] (8.447,2.407)--(8.357,2.407);
\draw[gp path] (1.320,2.449)--(1.410,2.449);
\draw[gp path] (8.447,2.449)--(8.357,2.449);
\draw[gp path] (1.320,2.484)--(1.410,2.484);
\draw[gp path] (8.447,2.484)--(8.357,2.484);
\draw[gp path] (1.320,2.514)--(1.410,2.514);
\draw[gp path] (8.447,2.514)--(8.357,2.514);
\draw[gp path] (1.320,2.541)--(1.410,2.541);
\draw[gp path] (8.447,2.541)--(8.357,2.541);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,2.566)--(8.447,2.566);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.566)--(1.500,2.566);
\draw[gp path] (8.447,2.566)--(8.267,2.566);
\node[gp node right] at (1.136,2.566) {$10^{3}$};
\draw[gp path] (1.320,2.724)--(1.410,2.724);
\draw[gp path] (8.447,2.724)--(8.357,2.724);
\draw[gp path] (1.320,2.817)--(1.410,2.817);
\draw[gp path] (8.447,2.817)--(8.357,2.817);
\draw[gp path] (1.320,2.883)--(1.410,2.883);
\draw[gp path] (8.447,2.883)--(8.357,2.883);
\draw[gp path] (1.320,2.934)--(1.410,2.934);
\draw[gp path] (8.447,2.934)--(8.357,2.934);
\draw[gp path] (1.320,2.975)--(1.410,2.975);
\draw[gp path] (8.447,2.975)--(8.357,2.975);
\draw[gp path] (1.320,3.011)--(1.410,3.011);
\draw[gp path] (8.447,3.011)--(8.357,3.011);
\draw[gp path] (1.320,3.041)--(1.410,3.041);
\draw[gp path] (8.447,3.041)--(8.357,3.041);
\draw[gp path] (1.320,3.068)--(1.410,3.068);
\draw[gp path] (8.447,3.068)--(8.357,3.068);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.092)--(8.447,3.092);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.092)--(1.500,3.092);
\draw[gp path] (8.447,3.092)--(8.267,3.092);
\node[gp node right] at (1.136,3.092) {$10^{4}$};
\draw[gp path] (1.320,3.251)--(1.410,3.251);
\draw[gp path] (8.447,3.251)--(8.357,3.251);
\draw[gp path] (1.320,3.344)--(1.410,3.344);
\draw[gp path] (8.447,3.344)--(8.357,3.344);
\draw[gp path] (1.320,3.410)--(1.410,3.410);
\draw[gp path] (8.447,3.410)--(8.357,3.410);
\draw[gp path] (1.320,3.461)--(1.410,3.461);
\draw[gp path] (8.447,3.461)--(8.357,3.461);
\draw[gp path] (1.320,3.502)--(1.410,3.502);
\draw[gp path] (8.447,3.502)--(8.357,3.502);
\draw[gp path] (1.320,3.538)--(1.410,3.538);
\draw[gp path] (8.447,3.538)--(8.357,3.538);
\draw[gp path] (1.320,3.568)--(1.410,3.568);
\draw[gp path] (8.447,3.568)--(8.357,3.568);
\draw[gp path] (1.320,3.595)--(1.410,3.595);
\draw[gp path] (8.447,3.595)--(8.357,3.595);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,3.619)--(8.447,3.619);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.619)--(1.500,3.619);
\draw[gp path] (8.447,3.619)--(8.267,3.619);
\node[gp node right] at (1.136,3.619) {$10^{5}$};
\draw[gp path] (1.320,3.778)--(1.410,3.778);
\draw[gp path] (8.447,3.778)--(8.357,3.778);
\draw[gp path] (1.320,3.871)--(1.410,3.871);
\draw[gp path] (8.447,3.871)--(8.357,3.871);
\draw[gp path] (1.320,3.936)--(1.410,3.936);
\draw[gp path] (8.447,3.936)--(8.357,3.936);
\draw[gp path] (1.320,3.987)--(1.410,3.987);
\draw[gp path] (8.447,3.987)--(8.357,3.987);
\draw[gp path] (1.320,4.029)--(1.410,4.029);
\draw[gp path] (8.447,4.029)--(8.357,4.029);
\draw[gp path] (1.320,4.064)--(1.410,4.064);
\draw[gp path] (8.447,4.064)--(8.357,4.064);
\draw[gp path] (1.320,4.095)--(1.410,4.095);
\draw[gp path] (8.447,4.095)--(8.357,4.095);
\draw[gp path] (1.320,4.122)--(1.410,4.122);
\draw[gp path] (8.447,4.122)--(8.357,4.122);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (1.320,4.146)--(8.447,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.146)--(1.500,4.146);
\draw[gp path] (8.447,4.146)--(8.267,4.146);
\node[gp node right] at (1.136,4.146) {$10^{6}$};
\draw[gp path] (1.739,0.985)--(1.739,1.075);
\draw[gp path] (1.739,4.146)--(1.739,4.056);
\draw[gp path] (2.059,0.985)--(2.059,1.075);
\draw[gp path] (2.059,4.146)--(2.059,4.056);
\draw[gp path] (2.307,0.985)--(2.307,1.075);
\draw[gp path] (2.307,4.146)--(2.307,4.056);
\draw[gp path] (2.510,0.985)--(2.510,1.075);
\draw[gp path] (2.510,4.146)--(2.510,4.056);
\draw[gp path] (2.681,0.985)--(2.681,1.075);
\draw[gp path] (2.681,4.146)--(2.681,4.056);
\draw[gp path] (2.830,0.985)--(2.830,1.075);
\draw[gp path] (2.830,4.146)--(2.830,4.056);
\draw[gp path] (2.961,0.985)--(2.961,1.075);
\draw[gp path] (2.961,4.146)--(2.961,4.056);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (3.078,0.985)--(3.078,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.078,0.985)--(3.078,1.165);
\draw[gp path] (3.078,4.146)--(3.078,3.966);
\node[gp node center] at (3.078,0.677) {$10^{0}$};
\draw[gp path] (3.849,0.985)--(3.849,1.075);
\draw[gp path] (3.849,4.146)--(3.849,4.056);
\draw[gp path] (4.299,0.985)--(4.299,1.075);
\draw[gp path] (4.299,4.146)--(4.299,4.056);
\draw[gp path] (4.619,0.985)--(4.619,1.075);
\draw[gp path] (4.619,4.146)--(4.619,4.056);
\draw[gp path] (4.867,0.985)--(4.867,1.075);
\draw[gp path] (4.867,4.146)--(4.867,4.056);
\draw[gp path] (5.070,0.985)--(5.070,1.075);
\draw[gp path] (5.070,4.146)--(5.070,4.056);
\draw[gp path] (5.242,0.985)--(5.242,1.075);
\draw[gp path] (5.242,4.146)--(5.242,4.056);
\draw[gp path] (5.390,0.985)--(5.390,1.075);
\draw[gp path] (5.390,4.146)--(5.390,4.056);
\draw[gp path] (5.521,0.985)--(5.521,1.075);
\draw[gp path] (5.521,4.146)--(5.521,4.056);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (5.638,0.985)--(5.638,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.638,0.985)--(5.638,1.165);
\draw[gp path] (5.638,4.146)--(5.638,3.966);
\node[gp node center] at (5.638,0.677) {$10^{1}$};
\draw[gp path] (6.409,0.985)--(6.409,1.075);
\draw[gp path] (6.409,4.146)--(6.409,4.056);
\draw[gp path] (6.860,0.985)--(6.860,1.075);
\draw[gp path] (6.860,4.146)--(6.860,4.056);
\draw[gp path] (7.180,0.985)--(7.180,1.075);
\draw[gp path] (7.180,4.146)--(7.180,4.056);
\draw[gp path] (7.428,0.985)--(7.428,1.075);
\draw[gp path] (7.428,4.146)--(7.428,4.056);
\draw[gp path] (7.631,0.985)--(7.631,1.075);
\draw[gp path] (7.631,4.146)--(7.631,4.056);
\draw[gp path] (7.802,0.985)--(7.802,1.075);
\draw[gp path] (7.802,4.146)--(7.802,4.056);
\draw[gp path] (7.951,0.985)--(7.951,1.075);
\draw[gp path] (7.951,4.146)--(7.951,4.056);
\draw[gp path] (8.082,0.985)--(8.082,1.075);
\draw[gp path] (8.082,4.146)--(8.082,4.056);
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (8.199,0.985)--(8.199,4.146);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.199,0.985)--(8.199,1.165);
\draw[gp path] (8.199,4.146)--(8.199,3.966);
\node[gp node center] at (8.199,0.677) {$10^{2}$};
\draw[gp path] (1.320,4.146)--(1.320,0.985)--(8.447,0.985)--(8.447,4.146)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.565) {$\mathbb{E}$[pIPG] [ms]};
\node[gp node center] at (4.883,0.215) {$\lambda$ [Hz]};
\node[gp node right] at (2.751,5.353) {0 c\&b, 16 pedes};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{4.00}
\draw[gp path] (2.935,5.353)--(3.851,5.353);
\draw[gp path] (8.447,1.256)--(8.316,1.283)--(8.199,1.307)--(8.093,1.329)--(7.996,1.349)%
  --(7.825,1.384)--(7.748,1.400)--(7.609,1.428)--(7.485,1.453)--(7.374,1.476)--(7.273,1.497)%
  --(7.136,1.524)--(7.015,1.549)--(6.905,1.571)--(6.774,1.597)--(6.657,1.621)--(6.526,1.647)%
  --(6.409,1.670)--(6.283,1.694)--(6.170,1.715)--(6.051,1.738)--(5.929,1.760)--(5.806,1.782)%
  --(5.684,1.803)--(5.573,1.821)--(5.445,1.841)--(5.330,1.857)--(5.202,1.873)--(5.081,1.887)%
  --(4.960,1.899)--(4.840,1.908)--(4.722,1.915)--(4.597,1.920)--(4.478,1.921)--(4.355,1.920)%
  --(4.236,1.917)--(4.113,1.910)--(3.993,1.902)--(3.871,1.892)--(3.751,1.883)--(3.627,1.876)%
  --(3.507,1.877)--(3.386,1.889)--(3.264,1.907)--(3.143,1.928)--(3.021,1.950)--(2.899,1.974)%
  --(2.778,1.997)--(2.657,2.022)--(2.535,2.046)--(2.414,2.070)--(2.292,2.095)--(2.171,2.120)%
  --(2.049,2.144)--(1.928,2.169)--(1.806,2.194)--(1.685,2.219)--(1.563,2.244)--(1.441,2.269)%
  --(1.320,2.294);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.751,5.045) {12 c\&b, 16 pedes};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (2.935,5.045)--(3.851,5.045);
\draw[gp path] (8.447,1.942)--(8.316,1.969)--(8.199,1.992)--(8.093,2.013)--(7.996,2.033)%
  --(7.825,2.067)--(7.748,2.082)--(7.609,2.109)--(7.485,2.132)--(7.374,2.153)--(7.273,2.172)%
  --(7.136,2.197)--(7.015,2.218)--(6.905,2.237)--(6.774,2.258)--(6.657,2.276)--(6.526,2.295)%
  --(6.409,2.310)--(6.283,2.325)--(6.170,2.338)--(6.051,2.349)--(5.929,2.358)--(5.806,2.366)%
  --(5.684,2.372)--(5.573,2.375)--(5.445,2.377)--(5.330,2.378)--(5.202,2.377)--(5.081,2.376)%
  --(4.960,2.373)--(4.840,2.370)--(4.722,2.367)--(4.597,2.364)--(4.478,2.362)--(4.355,2.360)%
  --(4.236,2.359)--(4.113,2.359)--(3.993,2.360)--(3.871,2.362)--(3.751,2.366)--(3.627,2.370)%
  --(3.507,2.376)--(3.386,2.384)--(3.264,2.392)--(3.143,2.402)--(3.021,2.413)--(2.899,2.425)%
  --(2.778,2.438)--(2.657,2.452)--(2.535,2.468)--(2.414,2.484)--(2.292,2.500)--(2.171,2.518)%
  --(2.049,2.536)--(1.928,2.555)--(1.806,2.574)--(1.685,2.594)--(1.563,2.615)--(1.441,2.635)%
  --(1.320,2.657);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.751,4.737) {24 c\&b, 16 pedes};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (2.935,4.737)--(3.851,4.737);
\draw[gp path] (8.447,2.625)--(8.316,2.650)--(8.199,2.672)--(8.093,2.692)--(7.996,2.709)%
  --(7.825,2.740)--(7.748,2.753)--(7.609,2.776)--(7.485,2.795)--(7.374,2.812)--(7.273,2.826)%
  --(7.136,2.843)--(7.015,2.856)--(6.905,2.867)--(6.774,2.877)--(6.657,2.884)--(6.526,2.889)%
  --(6.409,2.891)--(6.283,2.891)--(6.170,2.889)--(6.051,2.884)--(5.929,2.877)--(5.806,2.868)%
  --(5.684,2.858)--(5.573,2.848)--(5.445,2.836)--(5.330,2.825)--(5.202,2.813)--(5.081,2.802)%
  --(4.960,2.792)--(4.840,2.783)--(4.722,2.776)--(4.597,2.769)--(4.478,2.765)--(4.355,2.762)%
  --(4.236,2.761)--(4.113,2.762)--(3.993,2.764)--(3.871,2.768)--(3.751,2.774)--(3.627,2.781)%
  --(3.507,2.790)--(3.386,2.800)--(3.264,2.811)--(3.143,2.824)--(3.021,2.838)--(2.899,2.852)%
  --(2.778,2.868)--(2.657,2.885)--(2.535,2.902)--(2.414,2.920)--(2.292,2.939)--(2.171,2.958)%
  --(2.049,2.978)--(1.928,2.999)--(1.806,3.019)--(1.685,3.041)--(1.563,3.062)--(1.441,3.084)%
  --(1.320,3.107);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.163,5.353) {0 c\&b, 48 pedes};
\gpcolor{rgb color={0.933,0.173,0.173}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (7.347,5.353)--(8.263,5.353);
\draw[gp path] (8.447,1.921)--(8.316,1.948)--(8.199,1.972)--(8.093,1.994)--(7.996,2.013)%
  --(7.825,2.049)--(7.748,2.064)--(7.609,2.092)--(7.485,2.118)--(7.374,2.140)--(7.273,2.160)%
  --(7.136,2.188)--(7.015,2.212)--(6.905,2.233)--(6.774,2.259)--(6.657,2.281)--(6.526,2.306)%
  --(6.409,2.327)--(6.283,2.350)--(6.170,2.369)--(6.051,2.389)--(5.929,2.407)--(5.806,2.425)%
  --(5.684,2.441)--(5.573,2.453)--(5.445,2.465)--(5.330,2.472)--(5.202,2.477)--(5.081,2.478)%
  --(4.960,2.475)--(4.840,2.468)--(4.722,2.456)--(4.597,2.438)--(4.478,2.417)--(4.355,2.391)%
  --(4.236,2.362)--(4.113,2.329)--(3.993,2.294)--(3.871,2.257)--(3.751,2.220)--(3.627,2.181)%
  --(3.507,2.144)--(3.386,2.107)--(3.264,2.071)--(3.143,2.037)--(3.021,2.004)--(2.899,1.972)%
  --(2.778,1.943)--(2.657,1.917)--(2.535,1.895)--(2.414,1.881)--(2.292,1.879)--(2.171,1.889)%
  --(2.049,1.906)--(1.928,1.927)--(1.806,1.949)--(1.685,1.973)--(1.563,1.996)--(1.441,2.021)%
  --(1.320,2.045);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.163,5.045) {12 c\&b, 48 pedes};
\gpcolor{rgb color={0.933,0.788,0.000}}
\draw[gp path] (7.347,5.045)--(8.263,5.045);
\draw[gp path] (8.447,2.608)--(8.316,2.635)--(8.199,2.658)--(8.093,2.680)--(7.996,2.699)%
  --(7.825,2.734)--(7.748,2.749)--(7.609,2.777)--(7.485,2.801)--(7.374,2.822)--(7.273,2.841)%
  --(7.136,2.867)--(7.015,2.889)--(6.905,2.909)--(6.774,2.931)--(6.657,2.950)--(6.526,2.970)%
  --(6.409,2.987)--(6.283,3.003)--(6.170,3.015)--(6.051,3.027)--(5.929,3.035)--(5.806,3.041)%
  --(5.684,3.043)--(5.573,3.041)--(5.445,3.035)--(5.330,3.026)--(5.202,3.010)--(5.081,2.991)%
  --(4.960,2.967)--(4.840,2.940)--(4.722,2.909)--(4.597,2.874)--(4.478,2.839)--(4.355,2.801)%
  --(4.236,2.764)--(4.113,2.726)--(3.993,2.690)--(3.871,2.655)--(3.751,2.622)--(3.627,2.591)%
  --(3.507,2.564)--(3.386,2.539)--(3.264,2.517)--(3.143,2.498)--(3.021,2.481)--(2.899,2.468)%
  --(2.778,2.458)--(2.657,2.450)--(2.535,2.445)--(2.414,2.442)--(2.292,2.441)--(2.171,2.443)%
  --(2.049,2.446)--(1.928,2.452)--(1.806,2.459)--(1.685,2.468)--(1.563,2.478)--(1.441,2.490)%
  --(1.320,2.503);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.163,4.737) {24 c\&b, 48 pedes};
\gpcolor{rgb color={0.110,0.525,0.933}}
\draw[gp path] (7.347,4.737)--(8.263,4.737);
\draw[gp path] (8.447,3.294)--(8.316,3.320)--(8.199,3.344)--(8.093,3.365)--(7.996,3.384)%
  --(7.825,3.417)--(7.748,3.431)--(7.609,3.457)--(7.485,3.480)--(7.374,3.500)--(7.273,3.517)%
  --(7.136,3.540)--(7.015,3.558)--(6.905,3.574)--(6.774,3.591)--(6.657,3.605)--(6.526,3.618)%
  --(6.409,3.626)--(6.283,3.633)--(6.170,3.635)--(6.051,3.635)--(5.929,3.629)--(5.806,3.620)%
  --(5.684,3.605)--(5.573,3.587)--(5.445,3.561)--(5.330,3.534)--(5.202,3.499)--(5.081,3.461)%
  --(4.960,3.421)--(4.840,3.378)--(4.722,3.334)--(4.597,3.288)--(4.478,3.243)--(4.355,3.198)%
  --(4.236,3.156)--(4.113,3.115)--(3.993,3.077)--(3.871,3.042)--(3.751,3.010)--(3.627,2.982)%
  --(3.507,2.957)--(3.386,2.936)--(3.264,2.917)--(3.143,2.903)--(3.021,2.891)--(2.899,2.883)%
  --(2.778,2.877)--(2.657,2.874)--(2.535,2.873)--(2.414,2.875)--(2.292,2.879)--(2.171,2.885)%
  --(2.049,2.892)--(1.928,2.901)--(1.806,2.912)--(1.685,2.924)--(1.563,2.938)--(1.441,2.952)%
  --(1.320,2.968);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.146)--(1.320,0.985)--(8.447,0.985)--(8.447,4.146)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{8.447cm}{4.146cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/vamsdelta.tex <==
\begin{tikzpicture}
    % Distance delta
    \def\D{1.5}
    \def\xzero{.4}
    \def\yzero{.7}

    \draw[|->] (0,0) -- (\xzero+2.5*\D,0)
        node[anchor=west] {$x$};

    % Pelaos' xcoordinates
    \def\xpone{\xzero}
    \def\xptwo{\xzero+\D}
    \def\xpthree{\xzero+2*\D}
    \def\xpfour{\xzero+2*\D}
    \def\cabeza{.15}

    % Stickmans/pelaos
    \pelao{\xpone}{\yzero}{\cabeza}
    \pelao{\xptwo}{\yzero}{\cabeza}
    \pelao{\xpthree}{\yzero}{\cabeza}

    % Deltas
    \draw[|-|] (\xpone+.3,.5*\yzero)
        -- (\xptwo-.3,.5*\yzero)
        node[midway,above] {$\Delta$};
    \draw[|-|] (\xptwo+.3,.5*\yzero)
        -- (\xpthree-.3,.5*\yzero)
        node[midway,above] {$\Delta$};

    % GPS checks
    \def\arrlen{.35}
    \def\arrend{-.1}

    % High freq checks
    \draw[->] (\xpone-.1, \arrend-\arrlen)
        -- (\xpone-.1, \arrend);
    \draw[->] (\xptwo-.1, \arrend-\arrlen)
        -- (\xptwo-.1, \arrend);
    \draw[->] (\xpthree-.1, \arrend-\arrlen)
        -- (\xpthree-.1, \arrend);

    % Low freq checks
    \draw[->,dashed]
        (\xpone+.1, \arrend-\arrlen)
        -- (\xpone+.1, \arrend);
    \draw[->,dashed]
        (\xpthree+.1, \arrend-\arrlen)
        -- (\xpthree+.1, \arrend);

    % Intervals
    \draw[|-|] (\xpone-.1, \arrend-\arrlen-.3)
        --
        (\xptwo-.1, \arrend-\arrlen-.3)
        node[midway,fill=white,inner sep=0]
        {$\sigma\omega_1^{-1}$};
    \draw[|-|,dashed]
        (\xpone+.1, \arrend-\arrlen-.7)
        --
        (\xpthree+.1, \arrend-\arrlen-.7)
        node[midway,fill=white,inner sep=0]
        {$\sigma\omega_2^{-1}$};


    %%%%%%%%
    % VAMs
    %%%%%%%%
    % VAM1
    \node[draw,anchor=south west] (VAM1)
        at (\xptwo-.1, \yzero+\cabeza+.3)
        {VAM};
    \draw[->] (\xptwo-.1, \yzero+\cabeza)
        -- (VAM1.south west);
    % VAM2
    \node[draw,anchor=south west] (VAM2)
        at (\xpthree-.1, \yzero+\cabeza+.3)
        {VAM};
    \draw[->] (\xpthree-.1, \yzero+\cabeza)
        -- (VAM2.south west);
    % VAM2'
    \node[draw,anchor=south west,dashed,
        fill=gray!20!white] (VAM2p)
        at (\xpthree+.1, \yzero+\cabeza+.25)
        {VAM};
    \draw[->,dashed]
        (\xpthree+.1, \yzero+\cabeza)
        -- (VAM2p.south west);
\end{tikzpicture}




==> fig/vamssigma.tex <==
\begin{tikzpicture}
    % Distance delta
    \def\D{1.5}
    \def\xzero{.4}
    \def\yzero{1}

    \draw[|->] (0,0) -- (\xzero+2.5*\D,0)
        node[anchor=west] {$t$};

    % Pelaos' xcoordinates
    \def\xpone{\xzero}
    \def\xptwo{\xzero+\D}
    \def\xpthree{\xzero+2*\D}
    \def\xpfour{\xzero+2*\D}
    \def\cabeza{.15}

    % Stickmans/pelaos
    \pelao{\xpone}{\yzero}{\cabeza}
    \runpelao{\xptwo}{\yzero}{\cabeza}{-45}
    \runpelao{\xpthree}{\yzero}{\cabeza}{-22.5}


    % GPS checks
    \def\arrlen{.35}
    \def\arrend{-.1}

    % High freq checks
    \draw[->] (\xpone-.1, \arrend-\arrlen)
        -- (\xpone-.1, \arrend);
    \draw[->] (\xptwo-.1, \arrend-\arrlen)
        -- (\xptwo-.1, \arrend);
    \draw[->] (\xpthree-.1, \arrend-\arrlen)
        -- (\xpthree-.1, \arrend);

    % Low freq checks
    \draw[->,dashed]
        (\xpone+.1, \arrend-\arrlen)
        -- (\xpone+.1, \arrend);
    \draw[->,dashed]
        (\xpthree+.1, \arrend-\arrlen)
        -- (\xpthree+.1, \arrend);

    % Intervals
    \draw[|-|] (\xpone-.1, \arrend-\arrlen-.3)
        --
        (\xptwo-.1, \arrend-\arrlen-.3)
        node[midway,fill=white,inner sep=0]
        {$\omega_1^{-1}$};
    \draw[|-|,dashed]
        (\xpone+.1, \arrend-\arrlen-.7)
        --
        (\xpthree+.1, \arrend-\arrlen-.7)
        node[midway,fill=white,inner sep=0]
        {$\omega_2^{-1}$};

    %%%%%%%%%%
    % Speeds %
    %%%%%%%%%%
    \node[align=center,above] at (\xpone, 0)
        {$\sigma_1=.5$};
    \node[align=center,above] at (\xptwo, 0)
        {$\sigma_2=2$};
    \node[align=center,above] at (\xpthree, 0)
        {$\sigma_3=1.34$};

    %%%%%%%%
    % VAMs
    %%%%%%%%
    % VAM1
    \node[draw,anchor=south west] (VAM1)
        at (\xptwo-.1, \yzero+\cabeza+.3)
        {VAM};
    \draw[->] (\xptwo-.1, \yzero+\cabeza)
        -- (VAM1.south west);
    % VAM2
    \node[draw,anchor=south west] (VAM2)
        at (\xpthree-.1, \yzero+\cabeza+.3)
        {VAM};
    \draw[->] (\xpthree-.1, \yzero+\cabeza)
        -- (VAM2.south west);
    % VAM2'
    \node[draw,anchor=south west,dashed,
        fill=gray!20!white] (VAM2p)
        at (\xpthree+.1, \yzero+\cabeza+.25)
        {VAM};
    \draw[->,dashed]
        (\xpthree+.1, \yzero+\cabeza)
        -- (VAM2p.south west);
\end{tikzpicture}




==> fig/vamstheta.tex <==
\begin{tikzpicture}
    % Distance delta
    \def\D{1.5}
    \def\xzero{.4}
    \def\yzero{.7}

    \draw[->] (0,0) -- (\xzero+3.5*\D,0)
        node[anchor=west] {$x$};
    \draw[->] (0,0) -- (0, 1)
        node[anchor=east] {$y$};

    % Pelaos' xcoordinates
    \def\xpone{\xzero}
    \def\xptwo{\xzero+\D}
    \def\xpthree{\xzero+2*\D}
    \def\xpfour{\xzero+3*\D}
    \def\cabeza{.15}

    % Stickmans/pelaos
    \pelao{\xpone}{\yzero}{\cabeza}
    \pelao{\xptwo}{\yzero}{\cabeza}
    \pelao{\xpthree}{\yzero+.5}{\cabeza}
    \pelao{\xpfour}{\yzero}{\cabeza}

    %%%%%%%%%%%%
    %% Angles %%
    %%%%%%%%%%%%
    % Angle1
    \draw[->] (\xpone+.3,.5*\yzero)
        -- (\xptwo-.3,.5*\yzero)
        node[midway,above] {$\theta_1$};
    % Angle2
    \draw[->] (\xptwo+.3,.5*\yzero)
        -- (\xpthree-.3,1.25*\yzero)
        node[pos=.85,below] {$\theta_2$};
    \draw[thin,gray] (\xptwo+.3,.5*\yzero)
        -- (\xpthree,.5*\yzero);
    \draw[gray] (\xptwo+.75,.5*\yzero)
        arc (0:15:1);
    % Angle3
    \draw[->] (\xpthree+.3,.1+\yzero)
        -- (\xpfour-.3,.5*\yzero)
        node[pos=.85,above] {$\theta_3$};
    \draw[thin,gray] (\xpthree+.3,.1+\yzero)
        -- (\xpthree+.9,.1+\yzero);
    \draw[gray] (\xpthree+.75,.1+\yzero)
        arc (0:-13:1);

    % GPS checks
    \def\arrlen{.35}
    \def\arrend{-.1}

    % High freq checks
    \draw[->] (\xpone-.1, \arrend-\arrlen)
        -- (\xpone-.1, \arrend);
    \draw[->] (\xptwo-.1, \arrend-\arrlen)
        -- (\xptwo-.1, \arrend);
    \draw[->] (\xpthree-.1, \arrend-\arrlen)
        -- (\xpthree-.1, \arrend);
    \draw[->] (\xpfour-.1, \arrend-\arrlen)
        -- (\xpfour-.1, \arrend);

    % Low freq checks
    \draw[->,dashed]
        (\xpone+.1, \arrend-\arrlen)
        -- (\xpone+.1, \arrend);
    \draw[->,dashed]
        (\xpthree+.1, \arrend-\arrlen)
        -- (\xpthree+.1, \arrend);

    % Intervals
    \draw[|-|] (\xpone-.1, \arrend-\arrlen-.3)
        --
        (\xptwo-.1, \arrend-\arrlen-.3)
        node[midway,fill=white,inner sep=0]
        {$\sigma\omega_1^{-1}$};
    \draw[|-|,dashed]
        (\xpone+.1, \arrend-\arrlen-.7)
        --
        (\xpthree+.1, \arrend-\arrlen-.7)
        node[midway,fill=white,inner sep=0]
        {$\sigma\omega_2^{-1}$};


    %%%%%%%%
    % VAMs
    %%%%%%%%
    % VAM1
    \node[draw,anchor=south west] (VAM1)
        at (\xptwo-.1, \yzero+\cabeza+.3)
        {VAM};
    \draw[->] (\xptwo-.1, \yzero+\cabeza)
        -- (VAM1.south west);
    % VAM2
    \node[draw,anchor=south west] (VAM2)
        at (\xpthree-.1, .5+\yzero+\cabeza+.3)
        {VAM};
    \draw[->] (\xpthree-.1, .5+\yzero+\cabeza)
        -- (VAM2.south west);
    % VAM2'
    \node[draw,anchor=south west,dashed,
        fill=gray!20!white] (VAM2p)
        at (\xpthree+.1, .5+\yzero+\cabeza+.25)
        {VAM};
    \draw[->,dashed]
        (\xpthree+.1, .5+\yzero+\cabeza)
        -- (VAM2p.south west);
    % VAM3
    \node[draw,anchor=south west] (VAM3)
        at (\xpfour-.1, \yzero+\cabeza+.3)
        {VAM};
    \draw[->] (\xpfour-.1, \yzero+\cabeza)
        -- (VAM3.south west);
\end{tikzpicture}



